Numerical challenges for the understanding of localised solutions with different symmetries in non-local hyperbolic systems

We consider a one-dimensional nonlocal hyperbolic model introduced to describe the formation and movement of self-organizing collectives of animals in homogeneous 1D environments. Previous research has shown that this model exhibits a large number of complex spatial and spatiotemporal aggregation patterns, as evidenced by numerical simulations and weakly nonlinear analysis. In this study, we focus on a particular type of localised patterns with odd/even/no symmetries (which are usually part of snaking solution branches with different symmetries that form complex bifurcation structures called snake-and-ladder bifurcations). To numerically investigate the bifurcating solution branches (to eventually construct the full bifurcating structures), we first need to understand the numerical issues that could appear when using different numerical schemes. To this end, in this study, we consider ten different numerical schemes (the upwind scheme, the MacCormack scheme, the Fractional-Step method, and the Quasi-Steady Wave-Propagation algorithm, combining them with high-resolution methods), while paying attention to the preservation of the solution symmetries with all these schemes. We show several numerical issues: first, we observe the presence of two distinct types of numerical solutions (with different symmetries) that exhibit very small errors; second, in some cases, none of the investigated numerical schemes converge, posing a challenge for the development of numerical continuation algorithms for nonlocal hyperbolic systems; lastly, the choice of the numerical schemes, as well as their corresponding parameters such as time-space steps, exert a significant influence on the type and symmetry of bifurcating solutions.

==> Figures/pp1_0300_some_schemes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076099in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076099in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719703in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719703in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363307in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363307in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006910in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006910in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650514in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650514in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294118in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294118in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=4.482809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=4.717238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=5.110988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.557500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=5.504738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.951250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=5.898488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=6.292238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.738750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=6.685988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=7.079738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=7.473488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576581in, y=7.867238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378857in,y=6.345000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076126in}{7.017588in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{7.125464in}}%
\pgfpathlineto{\pgfqpoint{2.083796in}{7.187995in}}%
\pgfpathlineto{\pgfqpoint{2.088569in}{7.253210in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{7.324355in}}%
\pgfpathlineto{\pgfqpoint{2.093316in}{7.434863in}}%
\pgfpathlineto{\pgfqpoint{2.093825in}{7.551632in}}%
\pgfpathlineto{\pgfqpoint{2.093906in}{7.677865in}}%
\pgfpathlineto{\pgfqpoint{2.094871in}{7.447258in}}%
\pgfpathlineto{\pgfqpoint{2.096480in}{7.365527in}}%
\pgfpathlineto{\pgfqpoint{2.098947in}{7.316599in}}%
\pgfpathlineto{\pgfqpoint{2.104713in}{7.204457in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{6.751816in}}%
\pgfpathlineto{\pgfqpoint{2.192217in}{5.229160in}}%
\pgfpathlineto{\pgfqpoint{2.192244in}{5.229228in}}%
\pgfpathlineto{\pgfqpoint{2.192458in}{5.226801in}}%
\pgfpathlineto{\pgfqpoint{2.194309in}{5.207532in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{5.207845in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{5.202714in}}%
\pgfpathlineto{\pgfqpoint{2.196749in}{5.192507in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{5.193265in}}%
\pgfpathlineto{\pgfqpoint{2.196937in}{5.194289in}}%
\pgfpathlineto{\pgfqpoint{2.197714in}{5.190262in}}%
\pgfpathlineto{\pgfqpoint{2.197768in}{5.190941in}}%
\pgfpathlineto{\pgfqpoint{2.198868in}{5.187257in}}%
\pgfpathlineto{\pgfqpoint{2.197849in}{5.192223in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{5.188526in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{5.188805in}}%
\pgfpathlineto{\pgfqpoint{2.199002in}{5.187079in}}%
\pgfpathlineto{\pgfqpoint{2.199484in}{5.188512in}}%
\pgfpathlineto{\pgfqpoint{2.200101in}{5.185488in}}%
\pgfpathlineto{\pgfqpoint{2.200611in}{5.185874in}}%
\pgfpathlineto{\pgfqpoint{2.201308in}{5.187462in}}%
\pgfpathlineto{\pgfqpoint{2.201576in}{5.184621in}}%
\pgfpathlineto{\pgfqpoint{2.201710in}{5.185921in}}%
\pgfpathlineto{\pgfqpoint{2.202676in}{5.184965in}}%
\pgfpathlineto{\pgfqpoint{2.201764in}{5.187033in}}%
\pgfpathlineto{\pgfqpoint{2.202783in}{5.185201in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{5.186768in}}%
\pgfpathlineto{\pgfqpoint{2.203427in}{5.184747in}}%
\pgfpathlineto{\pgfqpoint{2.203909in}{5.186121in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{5.187393in}}%
\pgfpathlineto{\pgfqpoint{2.204714in}{5.184843in}}%
\pgfpathlineto{\pgfqpoint{2.205116in}{5.187048in}}%
\pgfpathlineto{\pgfqpoint{2.205331in}{5.185341in}}%
\pgfpathlineto{\pgfqpoint{2.205277in}{5.187727in}}%
\pgfpathlineto{\pgfqpoint{2.206189in}{5.187536in}}%
\pgfpathlineto{\pgfqpoint{2.206242in}{5.187536in}}%
\pgfpathlineto{\pgfqpoint{2.206350in}{5.185782in}}%
\pgfpathlineto{\pgfqpoint{2.207074in}{5.189032in}}%
\pgfpathlineto{\pgfqpoint{2.207342in}{5.188135in}}%
\pgfpathlineto{\pgfqpoint{2.207395in}{5.186552in}}%
\pgfpathlineto{\pgfqpoint{2.208388in}{5.189742in}}%
\pgfpathlineto{\pgfqpoint{2.208414in}{5.188827in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{5.189965in}}%
\pgfpathlineto{\pgfqpoint{2.209058in}{5.187865in}}%
\pgfpathlineto{\pgfqpoint{2.209568in}{5.189605in}}%
\pgfpathlineto{\pgfqpoint{2.210265in}{5.188911in}}%
\pgfpathlineto{\pgfqpoint{2.209863in}{5.190920in}}%
\pgfpathlineto{\pgfqpoint{2.210426in}{5.189851in}}%
\pgfpathlineto{\pgfqpoint{2.211418in}{5.192168in}}%
\pgfpathlineto{\pgfqpoint{2.210479in}{5.189378in}}%
\pgfpathlineto{\pgfqpoint{2.211579in}{5.192063in}}%
\pgfpathlineto{\pgfqpoint{2.211740in}{5.190171in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{5.192516in}}%
\pgfpathlineto{\pgfqpoint{2.212678in}{5.191838in}}%
\pgfpathlineto{\pgfqpoint{2.213376in}{5.191023in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{5.193273in}}%
\pgfpathlineto{\pgfqpoint{2.213537in}{5.191082in}}%
\pgfpathlineto{\pgfqpoint{2.214448in}{5.195067in}}%
\pgfpathlineto{\pgfqpoint{2.214663in}{5.194097in}}%
\pgfpathlineto{\pgfqpoint{2.214958in}{5.193039in}}%
\pgfpathlineto{\pgfqpoint{2.215548in}{5.195536in}}%
\pgfpathlineto{\pgfqpoint{2.215709in}{5.194911in}}%
\pgfpathlineto{\pgfqpoint{2.216728in}{5.196845in}}%
\pgfpathlineto{\pgfqpoint{2.215870in}{5.193851in}}%
\pgfpathlineto{\pgfqpoint{2.216808in}{5.195430in}}%
\pgfpathlineto{\pgfqpoint{2.216835in}{5.194795in}}%
\pgfpathlineto{\pgfqpoint{2.217157in}{5.197691in}}%
\pgfpathlineto{\pgfqpoint{2.217854in}{5.196590in}}%
\pgfpathlineto{\pgfqpoint{2.218042in}{5.195848in}}%
\pgfpathlineto{\pgfqpoint{2.219007in}{5.198468in}}%
\pgfpathlineto{\pgfqpoint{2.219141in}{5.196961in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{5.199067in}}%
\pgfpathlineto{\pgfqpoint{2.220107in}{5.198830in}}%
\pgfpathlineto{\pgfqpoint{2.220187in}{5.197954in}}%
\pgfpathlineto{\pgfqpoint{2.220992in}{5.200965in}}%
\pgfpathlineto{\pgfqpoint{2.221179in}{5.199599in}}%
\pgfpathlineto{\pgfqpoint{2.222198in}{5.201932in}}%
\pgfpathlineto{\pgfqpoint{2.221743in}{5.199198in}}%
\pgfpathlineto{\pgfqpoint{2.222386in}{5.201566in}}%
\pgfpathlineto{\pgfqpoint{2.222413in}{5.200222in}}%
\pgfpathlineto{\pgfqpoint{2.223137in}{5.202572in}}%
\pgfpathlineto{\pgfqpoint{2.223486in}{5.201110in}}%
\pgfpathlineto{\pgfqpoint{2.224397in}{5.203371in}}%
\pgfpathlineto{\pgfqpoint{2.224639in}{5.203347in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{5.202283in}}%
\pgfpathlineto{\pgfqpoint{2.225497in}{5.204316in}}%
\pgfpathlineto{\pgfqpoint{2.225738in}{5.203467in}}%
\pgfpathlineto{\pgfqpoint{2.226945in}{5.206075in}}%
\pgfpathlineto{\pgfqpoint{2.225980in}{5.203304in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{5.205313in}}%
\pgfpathlineto{\pgfqpoint{2.227079in}{5.204607in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{5.206067in}}%
\pgfpathlineto{\pgfqpoint{2.229010in}{5.207467in}}%
\pgfpathlineto{\pgfqpoint{2.228527in}{5.205601in}}%
\pgfpathlineto{\pgfqpoint{2.229198in}{5.207162in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{5.206449in}}%
\pgfpathlineto{\pgfqpoint{2.230136in}{5.208476in}}%
\pgfpathlineto{\pgfqpoint{2.230217in}{5.207629in}}%
\pgfpathlineto{\pgfqpoint{2.231048in}{5.209835in}}%
\pgfpathlineto{\pgfqpoint{2.230485in}{5.207545in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{5.208604in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{5.208346in}}%
\pgfpathlineto{\pgfqpoint{2.232013in}{5.209871in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{5.209653in}}%
\pgfpathlineto{\pgfqpoint{2.233167in}{5.211142in}}%
\pgfpathlineto{\pgfqpoint{2.232255in}{5.209461in}}%
\pgfpathlineto{\pgfqpoint{2.233193in}{5.210440in}}%
\pgfpathlineto{\pgfqpoint{2.234347in}{5.212419in}}%
\pgfpathlineto{\pgfqpoint{2.234481in}{5.211967in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{5.211558in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{5.213586in}}%
\pgfpathlineto{\pgfqpoint{2.235366in}{5.212946in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{5.214691in}}%
\pgfpathlineto{\pgfqpoint{2.235821in}{5.212351in}}%
\pgfpathlineto{\pgfqpoint{2.236680in}{5.214456in}}%
\pgfpathlineto{\pgfqpoint{2.237162in}{5.213531in}}%
\pgfpathlineto{\pgfqpoint{2.237511in}{5.215303in}}%
\pgfpathlineto{\pgfqpoint{2.237752in}{5.214837in}}%
\pgfpathlineto{\pgfqpoint{2.237860in}{5.214785in}}%
\pgfpathlineto{\pgfqpoint{2.238879in}{5.216778in}}%
\pgfpathlineto{\pgfqpoint{2.238932in}{5.215219in}}%
\pgfpathlineto{\pgfqpoint{2.239388in}{5.217281in}}%
\pgfpathlineto{\pgfqpoint{2.239898in}{5.217075in}}%
\pgfpathlineto{\pgfqpoint{2.240032in}{5.218907in}}%
\pgfpathlineto{\pgfqpoint{2.239978in}{5.216555in}}%
\pgfpathlineto{\pgfqpoint{2.241131in}{5.217891in}}%
\pgfpathlineto{\pgfqpoint{2.241587in}{5.217813in}}%
\pgfpathlineto{\pgfqpoint{2.241560in}{5.219476in}}%
\pgfpathlineto{\pgfqpoint{2.241668in}{5.218542in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{5.218085in}}%
\pgfpathlineto{\pgfqpoint{2.242821in}{5.220485in}}%
\pgfpathlineto{\pgfqpoint{2.242848in}{5.219400in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{5.221187in}}%
\pgfpathlineto{\pgfqpoint{2.243920in}{5.220830in}}%
\pgfpathlineto{\pgfqpoint{2.244027in}{5.220012in}}%
\pgfpathlineto{\pgfqpoint{2.244805in}{5.222205in}}%
\pgfpathlineto{\pgfqpoint{2.244939in}{5.221365in}}%
\pgfpathlineto{\pgfqpoint{2.246066in}{5.223028in}}%
\pgfpathlineto{\pgfqpoint{2.245020in}{5.221152in}}%
\pgfpathlineto{\pgfqpoint{2.246146in}{5.222585in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{5.221876in}}%
\pgfpathlineto{\pgfqpoint{2.246924in}{5.224176in}}%
\pgfpathlineto{\pgfqpoint{2.246977in}{5.223595in}}%
\pgfpathlineto{\pgfqpoint{2.247916in}{5.225041in}}%
\pgfpathlineto{\pgfqpoint{2.247058in}{5.223272in}}%
\pgfpathlineto{\pgfqpoint{2.248130in}{5.224796in}}%
\pgfpathlineto{\pgfqpoint{2.248345in}{5.224112in}}%
\pgfpathlineto{\pgfqpoint{2.249096in}{5.226003in}}%
\pgfpathlineto{\pgfqpoint{2.249176in}{5.225303in}}%
\pgfpathlineto{\pgfqpoint{2.250142in}{5.227420in}}%
\pgfpathlineto{\pgfqpoint{2.250329in}{5.226866in}}%
\pgfpathlineto{\pgfqpoint{2.250356in}{5.226121in}}%
\pgfpathlineto{\pgfqpoint{2.251295in}{5.228101in}}%
\pgfpathlineto{\pgfqpoint{2.251402in}{5.227709in}}%
\pgfpathlineto{\pgfqpoint{2.252555in}{5.229097in}}%
\pgfpathlineto{\pgfqpoint{2.251643in}{5.227308in}}%
\pgfpathlineto{\pgfqpoint{2.252743in}{5.228801in}}%
\pgfpathlineto{\pgfqpoint{2.252770in}{5.228196in}}%
\pgfpathlineto{\pgfqpoint{2.253413in}{5.230710in}}%
\pgfpathlineto{\pgfqpoint{2.253789in}{5.229907in}}%
\pgfpathlineto{\pgfqpoint{2.253896in}{5.229340in}}%
\pgfpathlineto{\pgfqpoint{2.254969in}{5.231554in}}%
\pgfpathlineto{\pgfqpoint{2.255022in}{5.230334in}}%
\pgfpathlineto{\pgfqpoint{2.255881in}{5.232138in}}%
\pgfpathlineto{\pgfqpoint{2.256068in}{5.231781in}}%
\pgfpathlineto{\pgfqpoint{2.256739in}{5.231644in}}%
\pgfpathlineto{\pgfqpoint{2.256176in}{5.232245in}}%
\pgfpathlineto{\pgfqpoint{2.256792in}{5.232644in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{5.234666in}}%
\pgfpathlineto{\pgfqpoint{2.256953in}{5.232135in}}%
\pgfpathlineto{\pgfqpoint{2.258589in}{5.234385in}}%
\pgfpathlineto{\pgfqpoint{2.258777in}{5.233862in}}%
\pgfpathlineto{\pgfqpoint{2.259501in}{5.235939in}}%
\pgfpathlineto{\pgfqpoint{2.259608in}{5.235274in}}%
\pgfpathlineto{\pgfqpoint{2.260600in}{5.236748in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{5.234556in}}%
\pgfpathlineto{\pgfqpoint{2.260788in}{5.236516in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{5.236005in}}%
\pgfpathlineto{\pgfqpoint{2.261727in}{5.237706in}}%
\pgfpathlineto{\pgfqpoint{2.261807in}{5.237338in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{5.238974in}}%
\pgfpathlineto{\pgfqpoint{2.261968in}{5.236962in}}%
\pgfpathlineto{\pgfqpoint{2.262960in}{5.238229in}}%
\pgfpathlineto{\pgfqpoint{2.263255in}{5.238632in}}%
\pgfpathlineto{\pgfqpoint{2.264328in}{5.240337in}}%
\pgfpathlineto{\pgfqpoint{2.263336in}{5.238471in}}%
\pgfpathlineto{\pgfqpoint{2.264382in}{5.239400in}}%
\pgfpathlineto{\pgfqpoint{2.265347in}{5.241280in}}%
\pgfpathlineto{\pgfqpoint{2.265803in}{5.241180in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{5.240440in}}%
\pgfpathlineto{\pgfqpoint{2.266715in}{5.242252in}}%
\pgfpathlineto{\pgfqpoint{2.266849in}{5.241579in}}%
\pgfpathlineto{\pgfqpoint{2.267895in}{5.243415in}}%
\pgfpathlineto{\pgfqpoint{2.266902in}{5.241570in}}%
\pgfpathlineto{\pgfqpoint{2.268082in}{5.243119in}}%
\pgfpathlineto{\pgfqpoint{2.268109in}{5.242631in}}%
\pgfpathlineto{\pgfqpoint{2.268967in}{5.244233in}}%
\pgfpathlineto{\pgfqpoint{2.269155in}{5.243455in}}%
\pgfpathlineto{\pgfqpoint{2.270040in}{5.245533in}}%
\pgfpathlineto{\pgfqpoint{2.269262in}{5.243405in}}%
\pgfpathlineto{\pgfqpoint{2.270308in}{5.245452in}}%
\pgfpathlineto{\pgfqpoint{2.270925in}{5.245143in}}%
\pgfpathlineto{\pgfqpoint{2.271005in}{5.246357in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{5.245967in}}%
\pgfpathlineto{\pgfqpoint{2.272266in}{5.247277in}}%
\pgfpathlineto{\pgfqpoint{2.271488in}{5.245885in}}%
\pgfpathlineto{\pgfqpoint{2.272480in}{5.247046in}}%
\pgfpathlineto{\pgfqpoint{2.272534in}{5.246835in}}%
\pgfpathlineto{\pgfqpoint{2.273285in}{5.248142in}}%
\pgfpathlineto{\pgfqpoint{2.273446in}{5.247722in}}%
\pgfpathlineto{\pgfqpoint{2.273580in}{5.247374in}}%
\pgfpathlineto{\pgfqpoint{2.274626in}{5.249361in}}%
\pgfpathlineto{\pgfqpoint{2.274652in}{5.248386in}}%
\pgfpathlineto{\pgfqpoint{2.275645in}{5.250316in}}%
\pgfpathlineto{\pgfqpoint{2.275698in}{5.249848in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{5.249768in}}%
\pgfpathlineto{\pgfqpoint{2.276986in}{5.251515in}}%
\pgfpathlineto{\pgfqpoint{2.277173in}{5.251050in}}%
\pgfpathlineto{\pgfqpoint{2.277978in}{5.252366in}}%
\pgfpathlineto{\pgfqpoint{2.278031in}{5.252189in}}%
\pgfpathlineto{\pgfqpoint{2.283368in}{5.257428in}}%
\pgfpathlineto{\pgfqpoint{2.278085in}{5.252104in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{5.256967in}}%
\pgfpathlineto{\pgfqpoint{2.284494in}{5.258654in}}%
\pgfpathlineto{\pgfqpoint{2.283690in}{5.256743in}}%
\pgfpathlineto{\pgfqpoint{2.284521in}{5.257874in}}%
\pgfpathlineto{\pgfqpoint{2.285782in}{5.260093in}}%
\pgfpathlineto{\pgfqpoint{2.286103in}{5.259724in}}%
\pgfpathlineto{\pgfqpoint{2.286130in}{5.259403in}}%
\pgfpathlineto{\pgfqpoint{2.286854in}{5.260938in}}%
\pgfpathlineto{\pgfqpoint{2.287122in}{5.260404in}}%
\pgfpathlineto{\pgfqpoint{2.288356in}{5.262036in}}%
\pgfpathlineto{\pgfqpoint{2.288436in}{5.261355in}}%
\pgfpathlineto{\pgfqpoint{2.289375in}{5.262985in}}%
\pgfpathlineto{\pgfqpoint{2.289402in}{5.262854in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{5.262605in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{5.264246in}}%
\pgfpathlineto{\pgfqpoint{2.290716in}{5.263672in}}%
\pgfpathlineto{\pgfqpoint{2.291708in}{5.265164in}}%
\pgfpathlineto{\pgfqpoint{2.291762in}{5.264731in}}%
\pgfpathlineto{\pgfqpoint{2.291896in}{5.264679in}}%
\pgfpathlineto{\pgfqpoint{2.293317in}{5.266676in}}%
\pgfpathlineto{\pgfqpoint{2.293773in}{5.266342in}}%
\pgfpathlineto{\pgfqpoint{2.293934in}{5.267350in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{5.266887in}}%
\pgfpathlineto{\pgfqpoint{2.295248in}{5.268660in}}%
\pgfpathlineto{\pgfqpoint{2.295462in}{5.267943in}}%
\pgfpathlineto{\pgfqpoint{2.296535in}{5.269706in}}%
\pgfpathlineto{\pgfqpoint{2.296723in}{5.269627in}}%
\pgfpathlineto{\pgfqpoint{2.298305in}{5.271442in}}%
\pgfpathlineto{\pgfqpoint{2.296911in}{5.269329in}}%
\pgfpathlineto{\pgfqpoint{2.298359in}{5.271000in}}%
\pgfpathlineto{\pgfqpoint{2.298386in}{5.270804in}}%
\pgfpathlineto{\pgfqpoint{2.299217in}{5.272160in}}%
\pgfpathlineto{\pgfqpoint{2.299324in}{5.271666in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{5.273091in}}%
\pgfpathlineto{\pgfqpoint{2.300477in}{5.272984in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{5.272721in}}%
\pgfpathlineto{\pgfqpoint{2.301282in}{5.274133in}}%
\pgfpathlineto{\pgfqpoint{2.301496in}{5.273817in}}%
\pgfpathlineto{\pgfqpoint{2.302703in}{5.275347in}}%
\pgfpathlineto{\pgfqpoint{2.301630in}{5.273668in}}%
\pgfpathlineto{\pgfqpoint{2.302757in}{5.275243in}}%
\pgfpathlineto{\pgfqpoint{2.302837in}{5.274799in}}%
\pgfpathlineto{\pgfqpoint{2.303481in}{5.276244in}}%
\pgfpathlineto{\pgfqpoint{2.303776in}{5.276228in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{5.279147in}}%
\pgfpathlineto{\pgfqpoint{2.303963in}{5.275635in}}%
\pgfpathlineto{\pgfqpoint{2.306887in}{5.279037in}}%
\pgfpathlineto{\pgfqpoint{2.306913in}{5.278641in}}%
\pgfpathlineto{\pgfqpoint{2.307879in}{5.280278in}}%
\pgfpathlineto{\pgfqpoint{2.307932in}{5.279666in}}%
\pgfpathlineto{\pgfqpoint{2.309220in}{5.281498in}}%
\pgfpathlineto{\pgfqpoint{2.309273in}{5.281471in}}%
\pgfpathlineto{\pgfqpoint{2.309434in}{5.280875in}}%
\pgfpathlineto{\pgfqpoint{2.310212in}{5.282255in}}%
\pgfpathlineto{\pgfqpoint{2.310239in}{5.282006in}}%
\pgfpathlineto{\pgfqpoint{2.310319in}{5.281817in}}%
\pgfpathlineto{\pgfqpoint{2.311633in}{5.283596in}}%
\pgfpathlineto{\pgfqpoint{2.311848in}{5.283214in}}%
\pgfpathlineto{\pgfqpoint{2.312599in}{5.284431in}}%
\pgfpathlineto{\pgfqpoint{2.312679in}{5.283884in}}%
\pgfpathlineto{\pgfqpoint{2.313886in}{5.285770in}}%
\pgfpathlineto{\pgfqpoint{2.314073in}{5.285300in}}%
\pgfpathlineto{\pgfqpoint{2.314878in}{5.286684in}}%
\pgfpathlineto{\pgfqpoint{2.314932in}{5.286542in}}%
\pgfpathlineto{\pgfqpoint{2.316567in}{5.287932in}}%
\pgfpathlineto{\pgfqpoint{2.317587in}{5.289235in}}%
\pgfpathlineto{\pgfqpoint{2.316836in}{5.287723in}}%
\pgfpathlineto{\pgfqpoint{2.317721in}{5.288954in}}%
\pgfpathlineto{\pgfqpoint{2.318552in}{5.289725in}}%
\pgfpathlineto{\pgfqpoint{2.318579in}{5.289845in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{5.291279in}}%
\pgfpathlineto{\pgfqpoint{2.318632in}{5.289698in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{5.291127in}}%
\pgfpathlineto{\pgfqpoint{2.320054in}{5.290868in}}%
\pgfpathlineto{\pgfqpoint{2.320912in}{5.292198in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{5.291992in}}%
\pgfpathlineto{\pgfqpoint{2.322199in}{5.293605in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.291954in}}%
\pgfpathlineto{\pgfqpoint{2.322280in}{5.293341in}}%
\pgfpathlineto{\pgfqpoint{2.322333in}{5.293076in}}%
\pgfpathlineto{\pgfqpoint{2.323245in}{5.294380in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{5.294171in}}%
\pgfpathlineto{\pgfqpoint{2.324854in}{5.295775in}}%
\pgfpathlineto{\pgfqpoint{2.323433in}{5.293977in}}%
\pgfpathlineto{\pgfqpoint{2.324961in}{5.295704in}}%
\pgfpathlineto{\pgfqpoint{2.325605in}{5.295908in}}%
\pgfpathlineto{\pgfqpoint{2.325095in}{5.296067in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{5.296157in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{5.297601in}}%
\pgfpathlineto{\pgfqpoint{2.326892in}{5.297567in}}%
\pgfpathlineto{\pgfqpoint{2.326919in}{5.297312in}}%
\pgfpathlineto{\pgfqpoint{2.327857in}{5.298458in}}%
\pgfpathlineto{\pgfqpoint{2.327911in}{5.298343in}}%
\pgfpathlineto{\pgfqpoint{2.329171in}{5.299985in}}%
\pgfpathlineto{\pgfqpoint{2.327992in}{5.298294in}}%
\pgfpathlineto{\pgfqpoint{2.329386in}{5.299902in}}%
\pgfpathlineto{\pgfqpoint{2.329627in}{5.299569in}}%
\pgfpathlineto{\pgfqpoint{2.330351in}{5.300832in}}%
\pgfpathlineto{\pgfqpoint{2.330378in}{5.300612in}}%
\pgfpathlineto{\pgfqpoint{2.331612in}{5.302153in}}%
\pgfpathlineto{\pgfqpoint{2.331639in}{5.302086in}}%
\pgfpathlineto{\pgfqpoint{2.331800in}{5.301868in}}%
\pgfpathlineto{\pgfqpoint{2.332443in}{5.302849in}}%
\pgfpathlineto{\pgfqpoint{2.332658in}{5.302758in}}%
\pgfpathlineto{\pgfqpoint{2.334508in}{5.304676in}}%
\pgfpathlineto{\pgfqpoint{2.334589in}{5.304441in}}%
\pgfpathlineto{\pgfqpoint{2.335366in}{5.305688in}}%
\pgfpathlineto{\pgfqpoint{2.335447in}{5.305219in}}%
\pgfpathlineto{\pgfqpoint{2.336600in}{5.306558in}}%
\pgfpathlineto{\pgfqpoint{2.336627in}{5.306277in}}%
\pgfpathlineto{\pgfqpoint{2.337458in}{5.307503in}}%
\pgfpathlineto{\pgfqpoint{2.337592in}{5.307412in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{5.308838in}}%
\pgfpathlineto{\pgfqpoint{2.337646in}{5.307176in}}%
\pgfpathlineto{\pgfqpoint{2.338879in}{5.308700in}}%
\pgfpathlineto{\pgfqpoint{2.339121in}{5.308659in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{5.309208in}}%
\pgfpathlineto{\pgfqpoint{2.339684in}{5.309247in}}%
\pgfpathlineto{\pgfqpoint{2.339845in}{5.309180in}}%
\pgfpathlineto{\pgfqpoint{2.340944in}{5.310581in}}%
\pgfpathlineto{\pgfqpoint{2.341078in}{5.310408in}}%
\pgfpathlineto{\pgfqpoint{2.341615in}{5.311470in}}%
\pgfpathlineto{\pgfqpoint{2.341856in}{5.311488in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{5.312639in}}%
\pgfpathlineto{\pgfqpoint{2.341936in}{5.311154in}}%
\pgfpathlineto{\pgfqpoint{2.343170in}{5.312615in}}%
\pgfpathlineto{\pgfqpoint{2.343224in}{5.312293in}}%
\pgfpathlineto{\pgfqpoint{2.344055in}{5.313563in}}%
\pgfpathlineto{\pgfqpoint{2.344189in}{5.313530in}}%
\pgfpathlineto{\pgfqpoint{2.344511in}{5.313624in}}%
\pgfpathlineto{\pgfqpoint{2.344377in}{5.313910in}}%
\pgfpathlineto{\pgfqpoint{2.344967in}{5.314124in}}%
\pgfpathlineto{\pgfqpoint{2.345986in}{5.315583in}}%
\pgfpathlineto{\pgfqpoint{2.345128in}{5.314006in}}%
\pgfpathlineto{\pgfqpoint{2.346227in}{5.315521in}}%
\pgfpathlineto{\pgfqpoint{2.346361in}{5.315432in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{5.316441in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{5.316143in}}%
\pgfpathlineto{\pgfqpoint{2.348212in}{5.317412in}}%
\pgfpathlineto{\pgfqpoint{2.348292in}{5.317224in}}%
\pgfpathlineto{\pgfqpoint{2.349338in}{5.318137in}}%
\pgfpathlineto{\pgfqpoint{2.350464in}{5.319526in}}%
\pgfpathlineto{\pgfqpoint{2.349472in}{5.318116in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{5.319351in}}%
\pgfpathlineto{\pgfqpoint{2.420966in}{5.384821in}}%
\pgfpathlineto{\pgfqpoint{2.420993in}{5.384732in}}%
\pgfpathlineto{\pgfqpoint{2.421851in}{5.385673in}}%
\pgfpathlineto{\pgfqpoint{2.421878in}{5.385629in}}%
\pgfpathlineto{\pgfqpoint{2.423621in}{5.387282in}}%
\pgfpathlineto{\pgfqpoint{2.423648in}{5.387240in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{5.388052in}}%
\pgfpathlineto{\pgfqpoint{2.432605in}{5.395665in}}%
\pgfpathlineto{\pgfqpoint{2.435072in}{5.397941in}}%
\pgfpathlineto{\pgfqpoint{2.436091in}{5.398838in}}%
\pgfpathlineto{\pgfqpoint{2.436145in}{5.398806in}}%
\pgfpathlineto{\pgfqpoint{2.437646in}{5.400324in}}%
\pgfpathlineto{\pgfqpoint{2.438773in}{5.401343in}}%
\pgfpathlineto{\pgfqpoint{2.440543in}{5.402994in}}%
\pgfpathlineto{\pgfqpoint{2.440569in}{5.402927in}}%
\pgfpathlineto{\pgfqpoint{2.441213in}{5.403715in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{5.403760in}}%
\pgfpathlineto{\pgfqpoint{2.442500in}{5.404806in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{5.406238in}}%
\pgfpathlineto{\pgfqpoint{2.445075in}{5.407123in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{5.408497in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{5.408406in}}%
\pgfpathlineto{\pgfqpoint{2.447300in}{5.409299in}}%
\pgfpathlineto{\pgfqpoint{2.451484in}{5.413229in}}%
\pgfpathlineto{\pgfqpoint{2.451511in}{5.413194in}}%
\pgfpathlineto{\pgfqpoint{2.451538in}{5.413151in}}%
\pgfpathlineto{\pgfqpoint{2.452315in}{5.413961in}}%
\pgfpathlineto{\pgfqpoint{2.464276in}{5.425059in}}%
\pgfpathlineto{\pgfqpoint{2.464302in}{5.425020in}}%
\pgfpathlineto{\pgfqpoint{2.465724in}{5.426426in}}%
\pgfpathlineto{\pgfqpoint{2.466475in}{5.427010in}}%
\pgfpathlineto{\pgfqpoint{2.465804in}{5.426532in}}%
\pgfpathlineto{\pgfqpoint{2.466528in}{5.427172in}}%
\pgfpathlineto{\pgfqpoint{2.468942in}{5.429490in}}%
\pgfpathlineto{\pgfqpoint{2.468995in}{5.429446in}}%
\pgfpathlineto{\pgfqpoint{2.469961in}{5.430326in}}%
\pgfpathlineto{\pgfqpoint{2.471570in}{5.431856in}}%
\pgfpathlineto{\pgfqpoint{2.478462in}{5.438259in}}%
\pgfpathlineto{\pgfqpoint{2.478569in}{5.438390in}}%
\pgfpathlineto{\pgfqpoint{2.479293in}{5.438972in}}%
\pgfpathlineto{\pgfqpoint{2.487499in}{5.446668in}}%
\pgfpathlineto{\pgfqpoint{2.487526in}{5.446637in}}%
\pgfpathlineto{\pgfqpoint{2.488304in}{5.447430in}}%
\pgfpathlineto{\pgfqpoint{2.489323in}{5.448283in}}%
\pgfpathlineto{\pgfqpoint{2.491039in}{5.449944in}}%
\pgfpathlineto{\pgfqpoint{2.491066in}{5.449908in}}%
\pgfpathlineto{\pgfqpoint{2.491817in}{5.450673in}}%
\pgfpathlineto{\pgfqpoint{2.491843in}{5.450608in}}%
\pgfpathlineto{\pgfqpoint{2.493211in}{5.451951in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{5.452708in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{5.455274in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{5.455949in}}%
\pgfpathlineto{\pgfqpoint{2.496858in}{5.455394in}}%
\pgfpathlineto{\pgfqpoint{2.497609in}{5.456019in}}%
\pgfpathlineto{\pgfqpoint{2.509570in}{5.467144in}}%
\pgfpathlineto{\pgfqpoint{2.510723in}{5.468189in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{5.470249in}}%
\pgfpathlineto{\pgfqpoint{2.513914in}{5.471155in}}%
\pgfpathlineto{\pgfqpoint{2.516354in}{5.473466in}}%
\pgfpathlineto{\pgfqpoint{2.517588in}{5.474576in}}%
\pgfpathlineto{\pgfqpoint{2.520001in}{5.476824in}}%
\pgfpathlineto{\pgfqpoint{2.529360in}{5.485570in}}%
\pgfpathlineto{\pgfqpoint{2.530192in}{5.486300in}}%
\pgfpathlineto{\pgfqpoint{2.541053in}{5.496407in}}%
\pgfpathlineto{\pgfqpoint{2.542984in}{5.498186in}}%
\pgfpathlineto{\pgfqpoint{2.544941in}{5.500029in}}%
\pgfpathlineto{\pgfqpoint{2.547435in}{5.502351in}}%
\pgfpathlineto{\pgfqpoint{2.614317in}{5.564495in}}%
\pgfpathlineto{\pgfqpoint{2.625875in}{5.575247in}}%
\pgfpathlineto{\pgfqpoint{2.627323in}{5.576582in}}%
\pgfpathlineto{\pgfqpoint{2.644030in}{5.592110in}}%
\pgfpathlineto{\pgfqpoint{2.651566in}{5.599106in}}%
\pgfpathlineto{\pgfqpoint{2.657787in}{5.604895in}}%
\pgfpathlineto{\pgfqpoint{2.662266in}{5.609050in}}%
\pgfpathlineto{\pgfqpoint{2.695546in}{5.639981in}}%
\pgfpathlineto{\pgfqpoint{2.705441in}{5.649175in}}%
\pgfpathlineto{\pgfqpoint{2.726305in}{5.668568in}}%
\pgfpathlineto{\pgfqpoint{2.789298in}{5.727109in}}%
\pgfpathlineto{\pgfqpoint{2.822551in}{5.758012in}}%
\pgfpathlineto{\pgfqpoint{3.501397in}{6.388891in}}%
\pgfpathlineto{\pgfqpoint{3.916149in}{6.775851in}}%
\pgfpathlineto{\pgfqpoint{3.969220in}{6.828454in}}%
\pgfpathlineto{\pgfqpoint{4.001883in}{6.863838in}}%
\pgfpathlineto{\pgfqpoint{4.027305in}{6.894563in}}%
\pgfpathlineto{\pgfqpoint{4.048839in}{6.924070in}}%
\pgfpathlineto{\pgfqpoint{4.070132in}{6.957164in}}%
\pgfpathlineto{\pgfqpoint{4.097727in}{7.000121in}}%
\pgfpathlineto{\pgfqpoint{4.105986in}{7.008683in}}%
\pgfpathlineto{\pgfqpoint{4.112396in}{7.012352in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{7.013102in}}%
\pgfpathlineto{\pgfqpoint{4.123498in}{7.011573in}}%
\pgfpathlineto{\pgfqpoint{4.129478in}{7.007487in}}%
\pgfpathlineto{\pgfqpoint{4.136450in}{6.999855in}}%
\pgfpathlineto{\pgfqpoint{4.144951in}{6.987023in}}%
\pgfpathlineto{\pgfqpoint{4.155866in}{6.966212in}}%
\pgfpathlineto{\pgfqpoint{4.171178in}{6.931769in}}%
\pgfpathlineto{\pgfqpoint{4.197111in}{6.867167in}}%
\pgfpathlineto{\pgfqpoint{4.274933in}{6.664915in}}%
\pgfpathlineto{\pgfqpoint{4.851633in}{5.160053in}}%
\pgfpathlineto{\pgfqpoint{4.851660in}{5.163686in}}%
\pgfpathlineto{\pgfqpoint{4.852679in}{5.156907in}}%
\pgfpathlineto{\pgfqpoint{4.852706in}{5.158771in}}%
\pgfpathlineto{\pgfqpoint{4.853511in}{5.154018in}}%
\pgfpathlineto{\pgfqpoint{4.852947in}{5.159138in}}%
\pgfpathlineto{\pgfqpoint{4.853940in}{5.154154in}}%
\pgfpathlineto{\pgfqpoint{4.853966in}{5.155748in}}%
\pgfpathlineto{\pgfqpoint{4.854959in}{5.150293in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{5.152737in}}%
\pgfpathlineto{\pgfqpoint{4.856005in}{5.146687in}}%
\pgfpathlineto{\pgfqpoint{4.855066in}{5.152840in}}%
\pgfpathlineto{\pgfqpoint{4.856246in}{5.147500in}}%
\pgfpathlineto{\pgfqpoint{4.856299in}{5.150109in}}%
\pgfpathlineto{\pgfqpoint{4.857184in}{5.145038in}}%
\pgfpathlineto{\pgfqpoint{4.857345in}{5.146690in}}%
\pgfpathlineto{\pgfqpoint{4.858498in}{5.141475in}}%
\pgfpathlineto{\pgfqpoint{4.857479in}{5.148926in}}%
\pgfpathlineto{\pgfqpoint{4.858552in}{5.141657in}}%
\pgfpathlineto{\pgfqpoint{4.858767in}{5.143865in}}%
\pgfpathlineto{\pgfqpoint{4.859464in}{5.138920in}}%
\pgfpathlineto{\pgfqpoint{4.859598in}{5.140603in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{5.135781in}}%
\pgfpathlineto{\pgfqpoint{4.860778in}{5.138528in}}%
\pgfpathlineto{\pgfqpoint{4.861556in}{5.133340in}}%
\pgfpathlineto{\pgfqpoint{4.861851in}{5.134615in}}%
\pgfpathlineto{\pgfqpoint{4.862012in}{5.135992in}}%
\pgfpathlineto{\pgfqpoint{4.862333in}{5.131088in}}%
\pgfpathlineto{\pgfqpoint{4.862682in}{5.132439in}}%
\pgfpathlineto{\pgfqpoint{4.863781in}{5.127607in}}%
\pgfpathlineto{\pgfqpoint{4.862923in}{5.134046in}}%
\pgfpathlineto{\pgfqpoint{4.863916in}{5.129441in}}%
\pgfpathlineto{\pgfqpoint{4.864291in}{5.131190in}}%
\pgfpathlineto{\pgfqpoint{4.864774in}{5.124888in}}%
\pgfpathlineto{\pgfqpoint{4.864908in}{5.128046in}}%
\pgfpathlineto{\pgfqpoint{4.866034in}{5.121180in}}%
\pgfpathlineto{\pgfqpoint{4.865176in}{5.128314in}}%
\pgfpathlineto{\pgfqpoint{4.866088in}{5.121616in}}%
\pgfpathlineto{\pgfqpoint{4.866249in}{5.125327in}}%
\pgfpathlineto{\pgfqpoint{4.867134in}{5.119132in}}%
\pgfpathlineto{\pgfqpoint{4.867160in}{5.120837in}}%
\pgfpathlineto{\pgfqpoint{4.867241in}{5.121529in}}%
\pgfpathlineto{\pgfqpoint{4.868421in}{5.115268in}}%
\pgfpathlineto{\pgfqpoint{4.869064in}{5.119213in}}%
\pgfpathlineto{\pgfqpoint{4.868555in}{5.111695in}}%
\pgfpathlineto{\pgfqpoint{4.869520in}{5.114281in}}%
\pgfpathlineto{\pgfqpoint{4.870539in}{5.108915in}}%
\pgfpathlineto{\pgfqpoint{4.869842in}{5.117100in}}%
\pgfpathlineto{\pgfqpoint{4.870593in}{5.114092in}}%
\pgfpathlineto{\pgfqpoint{4.870620in}{5.115041in}}%
\pgfpathlineto{\pgfqpoint{4.871451in}{5.108427in}}%
\pgfpathlineto{\pgfqpoint{4.871585in}{5.110268in}}%
\pgfpathlineto{\pgfqpoint{4.872685in}{5.104697in}}%
\pgfpathlineto{\pgfqpoint{4.871719in}{5.112974in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{5.106150in}}%
\pgfpathlineto{\pgfqpoint{4.873301in}{5.110324in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{5.102012in}}%
\pgfpathlineto{\pgfqpoint{4.873784in}{5.104547in}}%
\pgfpathlineto{\pgfqpoint{4.874750in}{5.099219in}}%
\pgfpathlineto{\pgfqpoint{4.873972in}{5.106486in}}%
\pgfpathlineto{\pgfqpoint{4.874991in}{5.102450in}}%
\pgfpathlineto{\pgfqpoint{4.875071in}{5.105327in}}%
\pgfpathlineto{\pgfqpoint{4.875232in}{5.099865in}}%
\pgfpathlineto{\pgfqpoint{4.875500in}{5.103188in}}%
\pgfpathlineto{\pgfqpoint{4.876198in}{5.095919in}}%
\pgfpathlineto{\pgfqpoint{4.876627in}{5.097374in}}%
\pgfpathlineto{\pgfqpoint{4.876654in}{5.099602in}}%
\pgfpathlineto{\pgfqpoint{4.877056in}{5.093086in}}%
\pgfpathlineto{\pgfqpoint{4.877673in}{5.093750in}}%
\pgfpathlineto{\pgfqpoint{4.878745in}{5.090681in}}%
\pgfpathlineto{\pgfqpoint{4.877807in}{5.097877in}}%
\pgfpathlineto{\pgfqpoint{4.878826in}{5.091217in}}%
\pgfpathlineto{\pgfqpoint{4.878853in}{5.094675in}}%
\pgfpathlineto{\pgfqpoint{4.879040in}{5.087517in}}%
\pgfpathlineto{\pgfqpoint{4.879898in}{5.089961in}}%
\pgfpathlineto{\pgfqpoint{4.880703in}{5.084186in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{5.094428in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{5.087936in}}%
\pgfpathlineto{\pgfqpoint{4.881347in}{5.090130in}}%
\pgfpathlineto{\pgfqpoint{4.882232in}{5.081215in}}%
\pgfpathlineto{\pgfqpoint{4.882956in}{5.086663in}}%
\pgfpathlineto{\pgfqpoint{4.883251in}{5.078275in}}%
\pgfpathlineto{\pgfqpoint{4.883304in}{5.079916in}}%
\pgfpathlineto{\pgfqpoint{4.884323in}{5.075822in}}%
\pgfpathlineto{\pgfqpoint{4.883814in}{5.084621in}}%
\pgfpathlineto{\pgfqpoint{4.884404in}{5.078666in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{5.081484in}}%
\pgfpathlineto{\pgfqpoint{4.885074in}{5.071877in}}%
\pgfpathlineto{\pgfqpoint{4.885476in}{5.079229in}}%
\pgfpathlineto{\pgfqpoint{4.885986in}{5.071376in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{5.073567in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{5.076864in}}%
\pgfpathlineto{\pgfqpoint{4.887407in}{5.067923in}}%
\pgfpathlineto{\pgfqpoint{4.887675in}{5.075469in}}%
\pgfpathlineto{\pgfqpoint{4.888131in}{5.065159in}}%
\pgfpathlineto{\pgfqpoint{4.887917in}{5.076698in}}%
\pgfpathlineto{\pgfqpoint{4.888855in}{5.066816in}}%
\pgfpathlineto{\pgfqpoint{4.889097in}{5.071221in}}%
\pgfpathlineto{\pgfqpoint{4.889177in}{5.062566in}}%
\pgfpathlineto{\pgfqpoint{4.889982in}{5.067812in}}%
\pgfpathlineto{\pgfqpoint{4.890438in}{5.060558in}}%
\pgfpathlineto{\pgfqpoint{4.890893in}{5.069398in}}%
\pgfpathlineto{\pgfqpoint{4.891001in}{5.061816in}}%
\pgfpathlineto{\pgfqpoint{4.891028in}{5.068810in}}%
\pgfpathlineto{\pgfqpoint{4.891725in}{5.055616in}}%
\pgfpathlineto{\pgfqpoint{4.892100in}{5.065896in}}%
\pgfpathlineto{\pgfqpoint{4.892797in}{5.053708in}}%
\pgfpathlineto{\pgfqpoint{4.893307in}{5.056643in}}%
\pgfpathlineto{\pgfqpoint{4.893387in}{5.064369in}}%
\pgfpathlineto{\pgfqpoint{4.893602in}{5.050682in}}%
\pgfpathlineto{\pgfqpoint{4.894326in}{5.057411in}}%
\pgfpathlineto{\pgfqpoint{4.895184in}{5.046450in}}%
\pgfpathlineto{\pgfqpoint{4.894970in}{5.061703in}}%
\pgfpathlineto{\pgfqpoint{4.895506in}{5.049588in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{5.060035in}}%
\pgfpathlineto{\pgfqpoint{4.896123in}{5.047242in}}%
\pgfpathlineto{\pgfqpoint{4.896605in}{5.054156in}}%
\pgfpathlineto{\pgfqpoint{4.896954in}{5.043414in}}%
\pgfpathlineto{\pgfqpoint{4.897115in}{5.054858in}}%
\pgfpathlineto{\pgfqpoint{4.897759in}{5.043694in}}%
\pgfpathlineto{\pgfqpoint{4.898644in}{5.053274in}}%
\pgfpathlineto{\pgfqpoint{4.898590in}{5.041998in}}%
\pgfpathlineto{\pgfqpoint{4.898831in}{5.044994in}}%
\pgfpathlineto{\pgfqpoint{4.899421in}{5.037835in}}%
\pgfpathlineto{\pgfqpoint{4.899260in}{5.050028in}}%
\pgfpathlineto{\pgfqpoint{4.899904in}{5.038298in}}%
\pgfpathlineto{\pgfqpoint{4.899931in}{5.049572in}}%
\pgfpathlineto{\pgfqpoint{4.900977in}{5.036625in}}%
\pgfpathlineto{\pgfqpoint{4.901003in}{5.040017in}}%
\pgfpathlineto{\pgfqpoint{4.901057in}{5.046508in}}%
\pgfpathlineto{\pgfqpoint{4.901352in}{5.033026in}}%
\pgfpathlineto{\pgfqpoint{4.902049in}{5.039190in}}%
\pgfpathlineto{\pgfqpoint{4.902532in}{5.031652in}}%
\pgfpathlineto{\pgfqpoint{4.902907in}{5.041911in}}%
\pgfpathlineto{\pgfqpoint{4.903176in}{5.037824in}}%
\pgfpathlineto{\pgfqpoint{4.903739in}{5.039947in}}%
\pgfpathlineto{\pgfqpoint{4.903766in}{5.030046in}}%
\pgfpathlineto{\pgfqpoint{4.903900in}{5.036864in}}%
\pgfpathlineto{\pgfqpoint{4.904838in}{5.027950in}}%
\pgfpathlineto{\pgfqpoint{4.904168in}{5.039855in}}%
\pgfpathlineto{\pgfqpoint{4.905026in}{5.032201in}}%
\pgfpathlineto{\pgfqpoint{4.906072in}{5.023780in}}%
\pgfpathlineto{\pgfqpoint{4.905214in}{5.040099in}}%
\pgfpathlineto{\pgfqpoint{4.906126in}{5.032582in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{5.038120in}}%
\pgfpathlineto{\pgfqpoint{4.906742in}{5.019862in}}%
\pgfpathlineto{\pgfqpoint{4.907118in}{5.034170in}}%
\pgfpathlineto{\pgfqpoint{4.907654in}{5.018764in}}%
\pgfpathlineto{\pgfqpoint{4.908217in}{5.023735in}}%
\pgfpathlineto{\pgfqpoint{4.908459in}{5.029607in}}%
\pgfpathlineto{\pgfqpoint{4.908780in}{5.016685in}}%
\pgfpathlineto{\pgfqpoint{4.909290in}{5.024535in}}%
\pgfpathlineto{\pgfqpoint{4.910068in}{5.012614in}}%
\pgfpathlineto{\pgfqpoint{4.909504in}{5.029571in}}%
\pgfpathlineto{\pgfqpoint{4.910443in}{5.018660in}}%
\pgfpathlineto{\pgfqpoint{4.910738in}{5.029005in}}%
\pgfpathlineto{\pgfqpoint{4.911274in}{5.011176in}}%
\pgfpathlineto{\pgfqpoint{4.911516in}{5.019351in}}%
\pgfpathlineto{\pgfqpoint{4.912347in}{5.011170in}}%
\pgfpathlineto{\pgfqpoint{4.911623in}{5.024615in}}%
\pgfpathlineto{\pgfqpoint{4.912615in}{5.013104in}}%
\pgfpathlineto{\pgfqpoint{4.913634in}{5.020308in}}%
\pgfpathlineto{\pgfqpoint{4.913259in}{5.004635in}}%
\pgfpathlineto{\pgfqpoint{4.913715in}{5.011270in}}%
\pgfpathlineto{\pgfqpoint{4.914573in}{5.006254in}}%
\pgfpathlineto{\pgfqpoint{4.914037in}{5.021910in}}%
\pgfpathlineto{\pgfqpoint{4.914707in}{5.008015in}}%
\pgfpathlineto{\pgfqpoint{4.914868in}{5.019515in}}%
\pgfpathlineto{\pgfqpoint{4.915726in}{5.002582in}}%
\pgfpathlineto{\pgfqpoint{4.915806in}{5.010758in}}%
\pgfpathlineto{\pgfqpoint{4.916209in}{5.017466in}}%
\pgfpathlineto{\pgfqpoint{4.916236in}{5.002285in}}%
\pgfpathlineto{\pgfqpoint{4.916852in}{5.010287in}}%
\pgfpathlineto{\pgfqpoint{4.917496in}{4.995253in}}%
\pgfpathlineto{\pgfqpoint{4.917737in}{5.017268in}}%
\pgfpathlineto{\pgfqpoint{4.917952in}{5.008080in}}%
\pgfpathlineto{\pgfqpoint{4.918140in}{5.013648in}}%
\pgfpathlineto{\pgfqpoint{4.918247in}{4.997265in}}%
\pgfpathlineto{\pgfqpoint{4.918944in}{5.010159in}}%
\pgfpathlineto{\pgfqpoint{4.918971in}{4.990771in}}%
\pgfpathlineto{\pgfqpoint{4.919722in}{5.012604in}}%
\pgfpathlineto{\pgfqpoint{4.920044in}{5.000664in}}%
\pgfpathlineto{\pgfqpoint{4.920687in}{5.009213in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{4.991430in}}%
\pgfpathlineto{\pgfqpoint{4.920821in}{5.000762in}}%
\pgfpathlineto{\pgfqpoint{4.921197in}{4.992707in}}%
\pgfpathlineto{\pgfqpoint{4.920875in}{5.011998in}}%
\pgfpathlineto{\pgfqpoint{4.921921in}{4.998645in}}%
\pgfpathlineto{\pgfqpoint{4.922591in}{5.005740in}}%
\pgfpathlineto{\pgfqpoint{4.922806in}{4.991334in}}%
\pgfpathlineto{\pgfqpoint{4.922967in}{4.997293in}}%
\pgfpathlineto{\pgfqpoint{4.922993in}{4.986925in}}%
\pgfpathlineto{\pgfqpoint{4.923315in}{5.003209in}}%
\pgfpathlineto{\pgfqpoint{4.924066in}{4.997618in}}%
\pgfpathlineto{\pgfqpoint{4.924388in}{5.003072in}}%
\pgfpathlineto{\pgfqpoint{4.924281in}{4.989301in}}%
\pgfpathlineto{\pgfqpoint{4.924468in}{4.995293in}}%
\pgfpathlineto{\pgfqpoint{4.925112in}{4.983046in}}%
\pgfpathlineto{\pgfqpoint{4.924549in}{5.002943in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{4.986386in}}%
\pgfpathlineto{\pgfqpoint{4.926265in}{5.005349in}}%
\pgfpathlineto{\pgfqpoint{4.926614in}{4.981733in}}%
\pgfpathlineto{\pgfqpoint{4.926694in}{4.992853in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{4.984227in}}%
\pgfpathlineto{\pgfqpoint{4.927525in}{4.998815in}}%
\pgfpathlineto{\pgfqpoint{4.927794in}{4.986959in}}%
\pgfpathlineto{\pgfqpoint{4.928196in}{4.997095in}}%
\pgfpathlineto{\pgfqpoint{4.927847in}{4.977712in}}%
\pgfpathlineto{\pgfqpoint{4.928893in}{4.985962in}}%
\pgfpathlineto{\pgfqpoint{4.929135in}{4.996425in}}%
\pgfpathlineto{\pgfqpoint{4.929376in}{4.978882in}}%
\pgfpathlineto{\pgfqpoint{4.929939in}{4.981994in}}%
\pgfpathlineto{\pgfqpoint{4.930663in}{4.975751in}}%
\pgfpathlineto{\pgfqpoint{4.930314in}{4.993206in}}%
\pgfpathlineto{\pgfqpoint{4.930958in}{4.982421in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{4.975555in}}%
\pgfpathlineto{\pgfqpoint{4.932058in}{4.996617in}}%
\pgfpathlineto{\pgfqpoint{4.932353in}{4.966175in}}%
\pgfpathlineto{\pgfqpoint{4.933184in}{4.982544in}}%
\pgfpathlineto{\pgfqpoint{4.933801in}{4.966616in}}%
\pgfpathlineto{\pgfqpoint{4.933693in}{4.992920in}}%
\pgfpathlineto{\pgfqpoint{4.934257in}{4.980672in}}%
\pgfpathlineto{\pgfqpoint{4.934283in}{4.989203in}}%
\pgfpathlineto{\pgfqpoint{4.934578in}{4.971665in}}%
\pgfpathlineto{\pgfqpoint{4.935356in}{4.985132in}}%
\pgfpathlineto{\pgfqpoint{4.936321in}{4.968239in}}%
\pgfpathlineto{\pgfqpoint{4.936053in}{4.987660in}}%
\pgfpathlineto{\pgfqpoint{4.936456in}{4.980560in}}%
\pgfpathlineto{\pgfqpoint{4.936482in}{4.988199in}}%
\pgfpathlineto{\pgfqpoint{4.937341in}{4.964181in}}%
\pgfpathlineto{\pgfqpoint{4.937528in}{4.972367in}}%
\pgfpathlineto{\pgfqpoint{4.937635in}{4.984160in}}%
\pgfpathlineto{\pgfqpoint{4.938306in}{4.957472in}}%
\pgfpathlineto{\pgfqpoint{4.938628in}{4.976220in}}%
\pgfpathlineto{\pgfqpoint{4.938708in}{4.963151in}}%
\pgfpathlineto{\pgfqpoint{4.939593in}{4.985624in}}%
\pgfpathlineto{\pgfqpoint{4.939727in}{4.976932in}}%
\pgfpathlineto{\pgfqpoint{4.940746in}{4.988637in}}%
\pgfpathlineto{\pgfqpoint{4.939995in}{4.958679in}}%
\pgfpathlineto{\pgfqpoint{4.940800in}{4.969964in}}%
\pgfpathlineto{\pgfqpoint{4.941658in}{4.957142in}}%
\pgfpathlineto{\pgfqpoint{4.941122in}{4.978605in}}%
\pgfpathlineto{\pgfqpoint{4.941873in}{4.974398in}}%
\pgfpathlineto{\pgfqpoint{4.941899in}{4.979586in}}%
\pgfpathlineto{\pgfqpoint{4.942168in}{4.957815in}}%
\pgfpathlineto{\pgfqpoint{4.942918in}{4.972626in}}%
\pgfpathlineto{\pgfqpoint{4.943267in}{4.958491in}}%
\pgfpathlineto{\pgfqpoint{4.943428in}{4.983680in}}%
\pgfpathlineto{\pgfqpoint{4.944018in}{4.971345in}}%
\pgfpathlineto{\pgfqpoint{4.944876in}{4.976956in}}%
\pgfpathlineto{\pgfqpoint{4.944796in}{4.958745in}}%
\pgfpathlineto{\pgfqpoint{4.944983in}{4.962378in}}%
\pgfpathlineto{\pgfqpoint{4.945949in}{4.955439in}}%
\pgfpathlineto{\pgfqpoint{4.945493in}{4.979722in}}%
\pgfpathlineto{\pgfqpoint{4.946002in}{4.958208in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{4.984599in}}%
\pgfpathlineto{\pgfqpoint{4.946968in}{4.954573in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{4.971680in}}%
\pgfpathlineto{\pgfqpoint{4.947209in}{4.973341in}}%
\pgfpathlineto{\pgfqpoint{4.947316in}{4.962419in}}%
\pgfpathlineto{\pgfqpoint{4.947933in}{4.954277in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{4.978248in}}%
\pgfpathlineto{\pgfqpoint{4.948389in}{4.966025in}}%
\pgfpathlineto{\pgfqpoint{4.949301in}{4.974651in}}%
\pgfpathlineto{\pgfqpoint{4.948657in}{4.951715in}}%
\pgfpathlineto{\pgfqpoint{4.949489in}{4.965069in}}%
\pgfpathlineto{\pgfqpoint{4.950266in}{4.974632in}}%
\pgfpathlineto{\pgfqpoint{4.950347in}{4.952467in}}%
\pgfpathlineto{\pgfqpoint{4.950615in}{4.968577in}}%
\pgfpathlineto{\pgfqpoint{4.951500in}{4.943954in}}%
\pgfpathlineto{\pgfqpoint{4.950749in}{4.974300in}}%
\pgfpathlineto{\pgfqpoint{4.951741in}{4.954858in}}%
\pgfpathlineto{\pgfqpoint{4.952358in}{4.976059in}}%
\pgfpathlineto{\pgfqpoint{4.952278in}{4.950428in}}%
\pgfpathlineto{\pgfqpoint{4.952921in}{4.967288in}}%
\pgfpathlineto{\pgfqpoint{4.953645in}{4.953863in}}%
\pgfpathlineto{\pgfqpoint{4.953887in}{4.978698in}}%
\pgfpathlineto{\pgfqpoint{4.954021in}{4.966372in}}%
\pgfpathlineto{\pgfqpoint{4.954825in}{4.972342in}}%
\pgfpathlineto{\pgfqpoint{4.954718in}{4.943101in}}%
\pgfpathlineto{\pgfqpoint{4.955120in}{4.964270in}}%
\pgfpathlineto{\pgfqpoint{4.955898in}{4.948969in}}%
\pgfpathlineto{\pgfqpoint{4.956112in}{4.973044in}}%
\pgfpathlineto{\pgfqpoint{4.956139in}{4.969774in}}%
\pgfpathlineto{\pgfqpoint{4.956193in}{4.976969in}}%
\pgfpathlineto{\pgfqpoint{4.956890in}{4.941969in}}%
\pgfpathlineto{\pgfqpoint{4.957185in}{4.959346in}}%
\pgfpathlineto{\pgfqpoint{4.957534in}{4.971545in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{4.949698in}}%
\pgfpathlineto{\pgfqpoint{4.958097in}{4.965518in}}%
\pgfpathlineto{\pgfqpoint{4.958794in}{4.940329in}}%
\pgfpathlineto{\pgfqpoint{4.958177in}{4.966399in}}%
\pgfpathlineto{\pgfqpoint{4.959223in}{4.954677in}}%
\pgfpathlineto{\pgfqpoint{4.960323in}{4.947857in}}%
\pgfpathlineto{\pgfqpoint{4.959813in}{4.971399in}}%
\pgfpathlineto{\pgfqpoint{4.960350in}{4.950343in}}%
\pgfpathlineto{\pgfqpoint{4.960537in}{4.964600in}}%
\pgfpathlineto{\pgfqpoint{4.960993in}{4.944889in}}%
\pgfpathlineto{\pgfqpoint{4.961422in}{4.946073in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{4.946073in}}%
\pgfpathlineto{\pgfqpoint{5.294141in}{4.946073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076126in}{6.959332in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{7.066203in}}%
\pgfpathlineto{\pgfqpoint{2.083796in}{7.128736in}}%
\pgfpathlineto{\pgfqpoint{2.088569in}{7.193958in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{7.265123in}}%
\pgfpathlineto{\pgfqpoint{2.093316in}{7.375706in}}%
\pgfpathlineto{\pgfqpoint{2.093825in}{7.496899in}}%
\pgfpathlineto{\pgfqpoint{2.093906in}{7.612133in}}%
\pgfpathlineto{\pgfqpoint{2.094871in}{7.388035in}}%
\pgfpathlineto{\pgfqpoint{2.096480in}{7.306257in}}%
\pgfpathlineto{\pgfqpoint{2.098947in}{7.257305in}}%
\pgfpathlineto{\pgfqpoint{2.104740in}{7.144585in}}%
\pgfpathlineto{\pgfqpoint{2.124772in}{6.690698in}}%
\pgfpathlineto{\pgfqpoint{2.184950in}{5.336927in}}%
\pgfpathlineto{\pgfqpoint{2.187417in}{5.311193in}}%
\pgfpathlineto{\pgfqpoint{2.187444in}{5.311289in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{5.301706in}}%
\pgfpathlineto{\pgfqpoint{2.189240in}{5.301795in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{5.301834in}}%
\pgfpathlineto{\pgfqpoint{2.189562in}{5.300417in}}%
\pgfpathlineto{\pgfqpoint{2.191332in}{5.295515in}}%
\pgfpathlineto{\pgfqpoint{2.189696in}{5.300479in}}%
\pgfpathlineto{\pgfqpoint{2.191359in}{5.295588in}}%
\pgfpathlineto{\pgfqpoint{2.191386in}{5.295841in}}%
\pgfpathlineto{\pgfqpoint{2.192110in}{5.294011in}}%
\pgfpathlineto{\pgfqpoint{2.192298in}{5.294258in}}%
\pgfpathlineto{\pgfqpoint{2.193424in}{5.292908in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{5.294442in}}%
\pgfpathlineto{\pgfqpoint{2.193531in}{5.292994in}}%
\pgfpathlineto{\pgfqpoint{2.195140in}{5.292183in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{5.292251in}}%
\pgfpathlineto{\pgfqpoint{2.195301in}{5.292054in}}%
\pgfpathlineto{\pgfqpoint{2.196293in}{5.292566in}}%
\pgfpathlineto{\pgfqpoint{2.196749in}{5.292139in}}%
\pgfpathlineto{\pgfqpoint{2.197285in}{5.292956in}}%
\pgfpathlineto{\pgfqpoint{2.197366in}{5.292775in}}%
\pgfpathlineto{\pgfqpoint{2.199243in}{5.293984in}}%
\pgfpathlineto{\pgfqpoint{2.197446in}{5.292647in}}%
\pgfpathlineto{\pgfqpoint{2.199270in}{5.293849in}}%
\pgfpathlineto{\pgfqpoint{2.199645in}{5.293643in}}%
\pgfpathlineto{\pgfqpoint{2.199967in}{5.294388in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{5.294090in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{5.295352in}}%
\pgfpathlineto{\pgfqpoint{2.201388in}{5.295202in}}%
\pgfpathlineto{\pgfqpoint{2.206940in}{5.299993in}}%
\pgfpathlineto{\pgfqpoint{2.207020in}{5.299727in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{5.301174in}}%
\pgfpathlineto{\pgfqpoint{2.208173in}{5.301073in}}%
\pgfpathlineto{\pgfqpoint{2.208227in}{5.300774in}}%
\pgfpathlineto{\pgfqpoint{2.208951in}{5.301905in}}%
\pgfpathlineto{\pgfqpoint{2.209192in}{5.301653in}}%
\pgfpathlineto{\pgfqpoint{2.210265in}{5.303258in}}%
\pgfpathlineto{\pgfqpoint{2.210372in}{5.303027in}}%
\pgfpathlineto{\pgfqpoint{2.210399in}{5.302813in}}%
\pgfpathlineto{\pgfqpoint{2.211230in}{5.303960in}}%
\pgfpathlineto{\pgfqpoint{2.211364in}{5.303805in}}%
\pgfpathlineto{\pgfqpoint{2.212383in}{5.305193in}}%
\pgfpathlineto{\pgfqpoint{2.212544in}{5.305143in}}%
\pgfpathlineto{\pgfqpoint{2.212598in}{5.304838in}}%
\pgfpathlineto{\pgfqpoint{2.213161in}{5.305799in}}%
\pgfpathlineto{\pgfqpoint{2.213483in}{5.305734in}}%
\pgfpathlineto{\pgfqpoint{2.214663in}{5.307034in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{5.306838in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{5.307762in}}%
\pgfpathlineto{\pgfqpoint{2.215655in}{5.307635in}}%
\pgfpathlineto{\pgfqpoint{2.216835in}{5.309218in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{5.308935in}}%
\pgfpathlineto{\pgfqpoint{2.218042in}{5.310257in}}%
\pgfpathlineto{\pgfqpoint{2.218122in}{5.310167in}}%
\pgfpathlineto{\pgfqpoint{2.218149in}{5.310064in}}%
\pgfpathlineto{\pgfqpoint{2.218980in}{5.311113in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{5.310953in}}%
\pgfpathlineto{\pgfqpoint{2.222601in}{5.314519in}}%
\pgfpathlineto{\pgfqpoint{2.222628in}{5.314393in}}%
\pgfpathlineto{\pgfqpoint{2.222923in}{5.314343in}}%
\pgfpathlineto{\pgfqpoint{2.223271in}{5.315149in}}%
\pgfpathlineto{\pgfqpoint{2.223486in}{5.315182in}}%
\pgfpathlineto{\pgfqpoint{2.224773in}{5.316543in}}%
\pgfpathlineto{\pgfqpoint{2.224853in}{5.316394in}}%
\pgfpathlineto{\pgfqpoint{2.228286in}{5.319769in}}%
\pgfpathlineto{\pgfqpoint{2.228313in}{5.319675in}}%
\pgfpathlineto{\pgfqpoint{2.228340in}{5.319528in}}%
\pgfpathlineto{\pgfqpoint{2.229225in}{5.320544in}}%
\pgfpathlineto{\pgfqpoint{2.229251in}{5.320358in}}%
\pgfpathlineto{\pgfqpoint{2.230431in}{5.321726in}}%
\pgfpathlineto{\pgfqpoint{2.230485in}{5.321457in}}%
\pgfpathlineto{\pgfqpoint{2.231236in}{5.322566in}}%
\pgfpathlineto{\pgfqpoint{2.231424in}{5.322474in}}%
\pgfpathlineto{\pgfqpoint{2.231477in}{5.322335in}}%
\pgfpathlineto{\pgfqpoint{2.232898in}{5.324026in}}%
\pgfpathlineto{\pgfqpoint{2.233113in}{5.323861in}}%
\pgfpathlineto{\pgfqpoint{2.233730in}{5.324822in}}%
\pgfpathlineto{\pgfqpoint{2.233783in}{5.324699in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{5.326199in}}%
\pgfpathlineto{\pgfqpoint{2.233891in}{5.324658in}}%
\pgfpathlineto{\pgfqpoint{2.235285in}{5.326000in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{5.325886in}}%
\pgfpathlineto{\pgfqpoint{2.235956in}{5.327111in}}%
\pgfpathlineto{\pgfqpoint{2.236170in}{5.326896in}}%
\pgfpathlineto{\pgfqpoint{2.237726in}{5.328412in}}%
\pgfpathlineto{\pgfqpoint{2.237752in}{5.328235in}}%
\pgfpathlineto{\pgfqpoint{2.238691in}{5.329293in}}%
\pgfpathlineto{\pgfqpoint{2.238718in}{5.329154in}}%
\pgfpathlineto{\pgfqpoint{2.239925in}{5.330534in}}%
\pgfpathlineto{\pgfqpoint{2.239978in}{5.330292in}}%
\pgfpathlineto{\pgfqpoint{2.240756in}{5.331195in}}%
\pgfpathlineto{\pgfqpoint{2.240783in}{5.331111in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{5.331060in}}%
\pgfpathlineto{\pgfqpoint{2.242070in}{5.332357in}}%
\pgfpathlineto{\pgfqpoint{2.242097in}{5.332220in}}%
\pgfpathlineto{\pgfqpoint{2.242982in}{5.333378in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{5.333130in}}%
\pgfpathlineto{\pgfqpoint{2.244483in}{5.334717in}}%
\pgfpathlineto{\pgfqpoint{2.244510in}{5.334686in}}%
\pgfpathlineto{\pgfqpoint{2.244537in}{5.334548in}}%
\pgfpathlineto{\pgfqpoint{2.245422in}{5.335604in}}%
\pgfpathlineto{\pgfqpoint{2.245476in}{5.335296in}}%
\pgfpathlineto{\pgfqpoint{2.246629in}{5.336785in}}%
\pgfpathlineto{\pgfqpoint{2.246709in}{5.336601in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{5.338355in}}%
\pgfpathlineto{\pgfqpoint{2.248426in}{5.338049in}}%
\pgfpathlineto{\pgfqpoint{2.249418in}{5.339174in}}%
\pgfpathlineto{\pgfqpoint{2.250598in}{5.340478in}}%
\pgfpathlineto{\pgfqpoint{2.250705in}{5.340391in}}%
\pgfpathlineto{\pgfqpoint{2.250732in}{5.340141in}}%
\pgfpathlineto{\pgfqpoint{2.251590in}{5.341395in}}%
\pgfpathlineto{\pgfqpoint{2.251697in}{5.341234in}}%
\pgfpathlineto{\pgfqpoint{2.253011in}{5.342601in}}%
\pgfpathlineto{\pgfqpoint{2.253038in}{5.342581in}}%
\pgfpathlineto{\pgfqpoint{2.253065in}{5.342493in}}%
\pgfpathlineto{\pgfqpoint{2.253896in}{5.343415in}}%
\pgfpathlineto{\pgfqpoint{2.253923in}{5.343343in}}%
\pgfpathlineto{\pgfqpoint{2.255130in}{5.344628in}}%
\pgfpathlineto{\pgfqpoint{2.255183in}{5.344528in}}%
\pgfpathlineto{\pgfqpoint{2.256632in}{5.345993in}}%
\pgfpathlineto{\pgfqpoint{2.256658in}{5.345913in}}%
\pgfpathlineto{\pgfqpoint{2.259126in}{5.348411in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{5.348310in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{5.348173in}}%
\pgfpathlineto{\pgfqpoint{2.259984in}{5.349110in}}%
\pgfpathlineto{\pgfqpoint{2.260037in}{5.349019in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{5.351912in}}%
\pgfpathlineto{\pgfqpoint{2.263014in}{5.351646in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{5.352714in}}%
\pgfpathlineto{\pgfqpoint{2.264006in}{5.352539in}}%
\pgfpathlineto{\pgfqpoint{2.265186in}{5.353892in}}%
\pgfpathlineto{\pgfqpoint{2.265240in}{5.353689in}}%
\pgfpathlineto{\pgfqpoint{2.265991in}{5.354693in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{5.354622in}}%
\pgfpathlineto{\pgfqpoint{2.269370in}{5.357825in}}%
\pgfpathlineto{\pgfqpoint{2.269396in}{5.357666in}}%
\pgfpathlineto{\pgfqpoint{2.270255in}{5.358598in}}%
\pgfpathlineto{\pgfqpoint{2.270335in}{5.358557in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{5.360101in}}%
\pgfpathlineto{\pgfqpoint{2.271864in}{5.360059in}}%
\pgfpathlineto{\pgfqpoint{2.272829in}{5.361034in}}%
\pgfpathlineto{\pgfqpoint{2.274760in}{5.362815in}}%
\pgfpathlineto{\pgfqpoint{2.272910in}{5.360921in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{5.362724in}}%
\pgfpathlineto{\pgfqpoint{2.274814in}{5.362687in}}%
\pgfpathlineto{\pgfqpoint{2.275323in}{5.363354in}}%
\pgfpathlineto{\pgfqpoint{2.275564in}{5.363470in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{5.365246in}}%
\pgfpathlineto{\pgfqpoint{2.279775in}{5.367387in}}%
\pgfpathlineto{\pgfqpoint{2.281223in}{5.368842in}}%
\pgfpathlineto{\pgfqpoint{2.281276in}{5.368713in}}%
\pgfpathlineto{\pgfqpoint{2.281974in}{5.369601in}}%
\pgfpathlineto{\pgfqpoint{2.282161in}{5.369577in}}%
\pgfpathlineto{\pgfqpoint{2.287981in}{5.374992in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{5.374935in}}%
\pgfpathlineto{\pgfqpoint{2.289295in}{5.376215in}}%
\pgfpathlineto{\pgfqpoint{2.289322in}{5.376112in}}%
\pgfpathlineto{\pgfqpoint{2.290206in}{5.377118in}}%
\pgfpathlineto{\pgfqpoint{2.290233in}{5.377040in}}%
\pgfpathlineto{\pgfqpoint{2.290957in}{5.377963in}}%
\pgfpathlineto{\pgfqpoint{2.291118in}{5.377831in}}%
\pgfpathlineto{\pgfqpoint{2.292781in}{5.379503in}}%
\pgfpathlineto{\pgfqpoint{2.292808in}{5.379470in}}%
\pgfpathlineto{\pgfqpoint{2.294149in}{5.380690in}}%
\pgfpathlineto{\pgfqpoint{2.295624in}{5.382169in}}%
\pgfpathlineto{\pgfqpoint{2.295650in}{5.382090in}}%
\pgfpathlineto{\pgfqpoint{2.296482in}{5.383045in}}%
\pgfpathlineto{\pgfqpoint{2.296535in}{5.382915in}}%
\pgfpathlineto{\pgfqpoint{2.297876in}{5.384285in}}%
\pgfpathlineto{\pgfqpoint{2.298815in}{5.385019in}}%
\pgfpathlineto{\pgfqpoint{2.300156in}{5.386360in}}%
\pgfpathlineto{\pgfqpoint{2.300182in}{5.386340in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{5.386247in}}%
\pgfpathlineto{\pgfqpoint{2.301041in}{5.387222in}}%
\pgfpathlineto{\pgfqpoint{2.301067in}{5.387123in}}%
\pgfpathlineto{\pgfqpoint{2.302596in}{5.388587in}}%
\pgfpathlineto{\pgfqpoint{2.302623in}{5.388513in}}%
\pgfpathlineto{\pgfqpoint{2.303427in}{5.389460in}}%
\pgfpathlineto{\pgfqpoint{2.303454in}{5.389384in}}%
\pgfpathlineto{\pgfqpoint{2.306860in}{5.392630in}}%
\pgfpathlineto{\pgfqpoint{2.306940in}{5.392536in}}%
\pgfpathlineto{\pgfqpoint{2.307691in}{5.393386in}}%
\pgfpathlineto{\pgfqpoint{2.307718in}{5.393291in}}%
\pgfpathlineto{\pgfqpoint{2.309086in}{5.394643in}}%
\pgfpathlineto{\pgfqpoint{2.309917in}{5.395364in}}%
\pgfpathlineto{\pgfqpoint{2.311311in}{5.396674in}}%
\pgfpathlineto{\pgfqpoint{2.312518in}{5.397829in}}%
\pgfpathlineto{\pgfqpoint{2.314315in}{5.399499in}}%
\pgfpathlineto{\pgfqpoint{2.315441in}{5.400477in}}%
\pgfpathlineto{\pgfqpoint{2.316889in}{5.401915in}}%
\pgfpathlineto{\pgfqpoint{2.316916in}{5.401867in}}%
\pgfpathlineto{\pgfqpoint{2.317587in}{5.402591in}}%
\pgfpathlineto{\pgfqpoint{2.317721in}{5.402663in}}%
\pgfpathlineto{\pgfqpoint{2.318793in}{5.403673in}}%
\pgfpathlineto{\pgfqpoint{2.318847in}{5.403647in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{5.405366in}}%
\pgfpathlineto{\pgfqpoint{2.320563in}{5.405252in}}%
\pgfpathlineto{\pgfqpoint{2.321368in}{5.406079in}}%
\pgfpathlineto{\pgfqpoint{2.321475in}{5.406084in}}%
\pgfpathlineto{\pgfqpoint{2.323191in}{5.407768in}}%
\pgfpathlineto{\pgfqpoint{2.324210in}{5.408681in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{5.410086in}}%
\pgfpathlineto{\pgfqpoint{2.327402in}{5.411575in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{5.413105in}}%
\pgfpathlineto{\pgfqpoint{2.327455in}{5.411552in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{5.413037in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{5.415906in}}%
\pgfpathlineto{\pgfqpoint{2.331961in}{5.415832in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{5.416728in}}%
\pgfpathlineto{\pgfqpoint{2.332872in}{5.416688in}}%
\pgfpathlineto{\pgfqpoint{2.333623in}{5.417449in}}%
\pgfpathlineto{\pgfqpoint{2.333650in}{5.417450in}}%
\pgfpathlineto{\pgfqpoint{2.338692in}{5.422172in}}%
\pgfpathlineto{\pgfqpoint{2.339711in}{5.423034in}}%
\pgfpathlineto{\pgfqpoint{2.341481in}{5.424778in}}%
\pgfpathlineto{\pgfqpoint{2.341507in}{5.424641in}}%
\pgfpathlineto{\pgfqpoint{2.342419in}{5.425609in}}%
\pgfpathlineto{\pgfqpoint{2.345342in}{5.428368in}}%
\pgfpathlineto{\pgfqpoint{2.345396in}{5.428302in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{5.429013in}}%
\pgfpathlineto{\pgfqpoint{2.346174in}{5.429067in}}%
\pgfpathlineto{\pgfqpoint{2.348694in}{5.431438in}}%
\pgfpathlineto{\pgfqpoint{2.349526in}{5.432226in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{5.433995in}}%
\pgfpathlineto{\pgfqpoint{2.352663in}{5.435082in}}%
\pgfpathlineto{\pgfqpoint{2.354272in}{5.436640in}}%
\pgfpathlineto{\pgfqpoint{2.354299in}{5.436592in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{5.438285in}}%
\pgfpathlineto{\pgfqpoint{2.356069in}{5.438247in}}%
\pgfpathlineto{\pgfqpoint{2.356820in}{5.439014in}}%
\pgfpathlineto{\pgfqpoint{2.356847in}{5.438993in}}%
\pgfpathlineto{\pgfqpoint{2.360869in}{5.442744in}}%
\pgfpathlineto{\pgfqpoint{2.363122in}{5.444846in}}%
\pgfpathlineto{\pgfqpoint{2.363792in}{5.445413in}}%
\pgfpathlineto{\pgfqpoint{2.363202in}{5.444963in}}%
\pgfpathlineto{\pgfqpoint{2.363926in}{5.445571in}}%
\pgfpathlineto{\pgfqpoint{2.365428in}{5.446992in}}%
\pgfpathlineto{\pgfqpoint{2.366447in}{5.447933in}}%
\pgfpathlineto{\pgfqpoint{2.368271in}{5.449667in}}%
\pgfpathlineto{\pgfqpoint{2.368324in}{5.449589in}}%
\pgfpathlineto{\pgfqpoint{2.369129in}{5.450464in}}%
\pgfpathlineto{\pgfqpoint{2.434402in}{5.511089in}}%
\pgfpathlineto{\pgfqpoint{2.436627in}{5.513164in}}%
\pgfpathlineto{\pgfqpoint{2.438880in}{5.515219in}}%
\pgfpathlineto{\pgfqpoint{2.441079in}{5.517290in}}%
\pgfpathlineto{\pgfqpoint{2.444807in}{5.520753in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{5.527084in}}%
\pgfpathlineto{\pgfqpoint{2.454997in}{5.530211in}}%
\pgfpathlineto{\pgfqpoint{2.625714in}{5.688877in}}%
\pgfpathlineto{\pgfqpoint{2.640651in}{5.702760in}}%
\pgfpathlineto{\pgfqpoint{2.672778in}{5.732617in}}%
\pgfpathlineto{\pgfqpoint{2.697343in}{5.755444in}}%
\pgfpathlineto{\pgfqpoint{2.728960in}{5.784827in}}%
\pgfpathlineto{\pgfqpoint{2.805040in}{5.855532in}}%
\pgfpathlineto{\pgfqpoint{3.740525in}{6.726823in}}%
\pgfpathlineto{\pgfqpoint{3.788903in}{6.775339in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{6.810204in}}%
\pgfpathlineto{\pgfqpoint{3.845031in}{6.840426in}}%
\pgfpathlineto{\pgfqpoint{3.866190in}{6.870079in}}%
\pgfpathlineto{\pgfqpoint{3.888394in}{6.905257in}}%
\pgfpathlineto{\pgfqpoint{3.910518in}{6.939595in}}%
\pgfpathlineto{\pgfqpoint{3.919073in}{6.948851in}}%
\pgfpathlineto{\pgfqpoint{3.925616in}{6.952883in}}%
\pgfpathlineto{\pgfqpoint{3.931275in}{6.953866in}}%
\pgfpathlineto{\pgfqpoint{3.936772in}{6.952541in}}%
\pgfpathlineto{\pgfqpoint{3.942699in}{6.948707in}}%
\pgfpathlineto{\pgfqpoint{3.949564in}{6.941443in}}%
\pgfpathlineto{\pgfqpoint{3.957904in}{6.929157in}}%
\pgfpathlineto{\pgfqpoint{3.968550in}{6.909214in}}%
\pgfpathlineto{\pgfqpoint{3.983326in}{6.876375in}}%
\pgfpathlineto{\pgfqpoint{4.007757in}{6.815912in}}%
\pgfpathlineto{\pgfqpoint{4.074746in}{6.642093in}}%
\pgfpathlineto{\pgfqpoint{4.652143in}{5.133441in}}%
\pgfpathlineto{\pgfqpoint{4.652465in}{5.134891in}}%
\pgfpathlineto{\pgfqpoint{4.652492in}{5.138558in}}%
\pgfpathlineto{\pgfqpoint{4.653243in}{5.132151in}}%
\pgfpathlineto{\pgfqpoint{4.653564in}{5.133436in}}%
\pgfpathlineto{\pgfqpoint{4.654476in}{5.128023in}}%
\pgfpathlineto{\pgfqpoint{4.654181in}{5.135078in}}%
\pgfpathlineto{\pgfqpoint{4.654718in}{5.129558in}}%
\pgfpathlineto{\pgfqpoint{4.655093in}{5.131493in}}%
\pgfpathlineto{\pgfqpoint{4.655763in}{5.126515in}}%
\pgfpathlineto{\pgfqpoint{4.656863in}{5.121892in}}%
\pgfpathlineto{\pgfqpoint{4.655978in}{5.128695in}}%
\pgfpathlineto{\pgfqpoint{4.656890in}{5.125000in}}%
\pgfpathlineto{\pgfqpoint{4.657909in}{5.118583in}}%
\pgfpathlineto{\pgfqpoint{4.656997in}{5.126106in}}%
\pgfpathlineto{\pgfqpoint{4.658150in}{5.121044in}}%
\pgfpathlineto{\pgfqpoint{4.658177in}{5.124082in}}%
\pgfpathlineto{\pgfqpoint{4.659196in}{5.115976in}}%
\pgfpathlineto{\pgfqpoint{4.659223in}{5.117643in}}%
\pgfpathlineto{\pgfqpoint{4.659303in}{5.121867in}}%
\pgfpathlineto{\pgfqpoint{4.660242in}{5.113683in}}%
\pgfpathlineto{\pgfqpoint{4.660269in}{5.115916in}}%
\pgfpathlineto{\pgfqpoint{4.661315in}{5.110773in}}%
\pgfpathlineto{\pgfqpoint{4.660483in}{5.117640in}}%
\pgfpathlineto{\pgfqpoint{4.661422in}{5.111561in}}%
\pgfpathlineto{\pgfqpoint{4.661636in}{5.114619in}}%
\pgfpathlineto{\pgfqpoint{4.662253in}{5.107423in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{5.111783in}}%
\pgfpathlineto{\pgfqpoint{4.663379in}{5.105557in}}%
\pgfpathlineto{\pgfqpoint{4.662924in}{5.112798in}}%
\pgfpathlineto{\pgfqpoint{4.663674in}{5.105797in}}%
\pgfpathlineto{\pgfqpoint{4.663969in}{5.109136in}}%
\pgfpathlineto{\pgfqpoint{4.664613in}{5.102896in}}%
\pgfpathlineto{\pgfqpoint{4.664774in}{5.106190in}}%
\pgfpathlineto{\pgfqpoint{4.665418in}{5.108214in}}%
\pgfpathlineto{\pgfqpoint{4.665364in}{5.100618in}}%
\pgfpathlineto{\pgfqpoint{4.665713in}{5.102701in}}%
\pgfpathlineto{\pgfqpoint{4.666919in}{5.095883in}}%
\pgfpathlineto{\pgfqpoint{4.665820in}{5.104972in}}%
\pgfpathlineto{\pgfqpoint{4.667053in}{5.099923in}}%
\pgfpathlineto{\pgfqpoint{4.667295in}{5.101045in}}%
\pgfpathlineto{\pgfqpoint{4.667482in}{5.095614in}}%
\pgfpathlineto{\pgfqpoint{4.667992in}{5.098193in}}%
\pgfpathlineto{\pgfqpoint{4.668984in}{5.092397in}}%
\pgfpathlineto{\pgfqpoint{4.668662in}{5.099758in}}%
\pgfpathlineto{\pgfqpoint{4.669118in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{4.669360in}{5.096213in}}%
\pgfpathlineto{\pgfqpoint{4.669789in}{5.089203in}}%
\pgfpathlineto{\pgfqpoint{4.670084in}{5.093450in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{5.087498in}}%
\pgfpathlineto{\pgfqpoint{4.670647in}{5.094748in}}%
\pgfpathlineto{\pgfqpoint{4.671210in}{5.089153in}}%
\pgfpathlineto{\pgfqpoint{4.671237in}{5.092313in}}%
\pgfpathlineto{\pgfqpoint{4.671934in}{5.083087in}}%
\pgfpathlineto{\pgfqpoint{4.672256in}{5.086802in}}%
\pgfpathlineto{\pgfqpoint{4.672819in}{5.077735in}}%
\pgfpathlineto{\pgfqpoint{4.672578in}{5.089162in}}%
\pgfpathlineto{\pgfqpoint{4.673382in}{5.080503in}}%
\pgfpathlineto{\pgfqpoint{4.673892in}{5.085292in}}%
\pgfpathlineto{\pgfqpoint{4.673704in}{5.077229in}}%
\pgfpathlineto{\pgfqpoint{4.674508in}{5.082046in}}%
\pgfpathlineto{\pgfqpoint{4.675367in}{5.076054in}}%
\pgfpathlineto{\pgfqpoint{4.675098in}{5.083417in}}%
\pgfpathlineto{\pgfqpoint{4.675635in}{5.078100in}}%
\pgfpathlineto{\pgfqpoint{4.676305in}{5.080786in}}%
\pgfpathlineto{\pgfqpoint{4.676386in}{5.072386in}}%
\pgfpathlineto{\pgfqpoint{4.676600in}{5.076844in}}%
\pgfpathlineto{\pgfqpoint{4.676734in}{5.079728in}}%
\pgfpathlineto{\pgfqpoint{4.677753in}{5.066272in}}%
\pgfpathlineto{\pgfqpoint{4.677914in}{5.078604in}}%
\pgfpathlineto{\pgfqpoint{4.677887in}{5.065189in}}%
\pgfpathlineto{\pgfqpoint{4.678853in}{5.068262in}}%
\pgfpathlineto{\pgfqpoint{4.678933in}{5.075207in}}%
\pgfpathlineto{\pgfqpoint{4.679228in}{5.063833in}}%
\pgfpathlineto{\pgfqpoint{4.679926in}{5.068086in}}%
\pgfpathlineto{\pgfqpoint{4.680033in}{5.072271in}}%
\pgfpathlineto{\pgfqpoint{4.681052in}{5.061700in}}%
\pgfpathlineto{\pgfqpoint{4.682071in}{5.059845in}}%
\pgfpathlineto{\pgfqpoint{4.682178in}{5.070008in}}%
\pgfpathlineto{\pgfqpoint{4.682983in}{5.054231in}}%
\pgfpathlineto{\pgfqpoint{4.683304in}{5.063291in}}%
\pgfpathlineto{\pgfqpoint{4.684431in}{5.049862in}}%
\pgfpathlineto{\pgfqpoint{4.683760in}{5.064640in}}%
\pgfpathlineto{\pgfqpoint{4.684458in}{5.056330in}}%
\pgfpathlineto{\pgfqpoint{4.684619in}{5.061477in}}%
\pgfpathlineto{\pgfqpoint{4.685262in}{5.050544in}}%
\pgfpathlineto{\pgfqpoint{4.685530in}{5.054926in}}%
\pgfpathlineto{\pgfqpoint{4.686308in}{5.049058in}}%
\pgfpathlineto{\pgfqpoint{4.685959in}{5.060236in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{5.055821in}}%
\pgfpathlineto{\pgfqpoint{4.687461in}{5.046166in}}%
\pgfpathlineto{\pgfqpoint{4.687193in}{5.058300in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{5.048446in}}%
\pgfpathlineto{\pgfqpoint{4.688507in}{5.055521in}}%
\pgfpathlineto{\pgfqpoint{4.688239in}{5.042715in}}%
\pgfpathlineto{\pgfqpoint{4.688802in}{5.049215in}}%
\pgfpathlineto{\pgfqpoint{4.689177in}{5.055973in}}%
\pgfpathlineto{\pgfqpoint{4.689928in}{5.041544in}}%
\pgfpathlineto{\pgfqpoint{4.690223in}{5.053855in}}%
\pgfpathlineto{\pgfqpoint{4.690465in}{5.034762in}}%
\pgfpathlineto{\pgfqpoint{4.691055in}{5.044843in}}%
\pgfpathlineto{\pgfqpoint{4.691484in}{5.036604in}}%
\pgfpathlineto{\pgfqpoint{4.691698in}{5.051055in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{5.038266in}}%
\pgfpathlineto{\pgfqpoint{4.692717in}{5.045921in}}%
\pgfpathlineto{\pgfqpoint{4.692583in}{5.034107in}}%
\pgfpathlineto{\pgfqpoint{4.693280in}{5.036049in}}%
\pgfpathlineto{\pgfqpoint{4.693334in}{5.039325in}}%
\pgfpathlineto{\pgfqpoint{4.693388in}{5.046460in}}%
\pgfpathlineto{\pgfqpoint{4.694326in}{5.029433in}}%
\pgfpathlineto{\pgfqpoint{4.694353in}{5.038879in}}%
\pgfpathlineto{\pgfqpoint{4.695104in}{5.022374in}}%
\pgfpathlineto{\pgfqpoint{4.695426in}{5.039902in}}%
\pgfpathlineto{\pgfqpoint{4.695479in}{5.025079in}}%
\pgfpathlineto{\pgfqpoint{4.695640in}{5.038981in}}%
\pgfpathlineto{\pgfqpoint{4.696633in}{5.038060in}}%
\pgfpathlineto{\pgfqpoint{4.697276in}{5.018604in}}%
\pgfpathlineto{\pgfqpoint{4.697759in}{5.029347in}}%
\pgfpathlineto{\pgfqpoint{4.698644in}{5.018388in}}%
\pgfpathlineto{\pgfqpoint{4.698617in}{5.033894in}}%
\pgfpathlineto{\pgfqpoint{4.698912in}{5.021292in}}%
\pgfpathlineto{\pgfqpoint{4.699207in}{5.018980in}}%
\pgfpathlineto{\pgfqpoint{4.699127in}{5.025791in}}%
\pgfpathlineto{\pgfqpoint{4.699234in}{5.023268in}}%
\pgfpathlineto{\pgfqpoint{4.699931in}{5.028406in}}%
\pgfpathlineto{\pgfqpoint{4.699475in}{5.014425in}}%
\pgfpathlineto{\pgfqpoint{4.700253in}{5.022057in}}%
\pgfpathlineto{\pgfqpoint{4.701084in}{5.009867in}}%
\pgfpathlineto{\pgfqpoint{4.700494in}{5.028161in}}%
\pgfpathlineto{\pgfqpoint{4.701352in}{5.015029in}}%
\pgfpathlineto{\pgfqpoint{4.702184in}{5.026258in}}%
\pgfpathlineto{\pgfqpoint{4.701701in}{5.010432in}}%
\pgfpathlineto{\pgfqpoint{4.702398in}{5.016281in}}%
\pgfpathlineto{\pgfqpoint{4.702425in}{5.004733in}}%
\pgfpathlineto{\pgfqpoint{4.702559in}{5.024039in}}%
\pgfpathlineto{\pgfqpoint{4.703498in}{5.015904in}}%
\pgfpathlineto{\pgfqpoint{4.703927in}{5.005408in}}%
\pgfpathlineto{\pgfqpoint{4.703820in}{5.021553in}}%
\pgfpathlineto{\pgfqpoint{4.704651in}{5.008669in}}%
\pgfpathlineto{\pgfqpoint{4.705455in}{5.019602in}}%
\pgfpathlineto{\pgfqpoint{4.704999in}{5.002298in}}%
\pgfpathlineto{\pgfqpoint{4.705777in}{5.014395in}}%
\pgfpathlineto{\pgfqpoint{4.706394in}{4.996340in}}%
\pgfpathlineto{\pgfqpoint{4.706796in}{5.019946in}}%
\pgfpathlineto{\pgfqpoint{4.706903in}{5.006561in}}%
\pgfpathlineto{\pgfqpoint{4.707735in}{5.016602in}}%
\pgfpathlineto{\pgfqpoint{4.707681in}{4.994085in}}%
\pgfpathlineto{\pgfqpoint{4.708003in}{5.005077in}}%
\pgfpathlineto{\pgfqpoint{4.708459in}{5.016748in}}%
\pgfpathlineto{\pgfqpoint{4.708271in}{4.991975in}}%
\pgfpathlineto{\pgfqpoint{4.709102in}{5.003563in}}%
\pgfpathlineto{\pgfqpoint{4.709719in}{5.010413in}}%
\pgfpathlineto{\pgfqpoint{4.709397in}{4.991932in}}%
\pgfpathlineto{\pgfqpoint{4.710041in}{5.007600in}}%
\pgfpathlineto{\pgfqpoint{4.710631in}{4.988908in}}%
\pgfpathlineto{\pgfqpoint{4.710846in}{5.010295in}}%
\pgfpathlineto{\pgfqpoint{4.711167in}{4.997842in}}%
\pgfpathlineto{\pgfqpoint{4.712026in}{5.007466in}}%
\pgfpathlineto{\pgfqpoint{4.711731in}{4.983988in}}%
\pgfpathlineto{\pgfqpoint{4.712213in}{4.998984in}}%
\pgfpathlineto{\pgfqpoint{4.713125in}{4.981060in}}%
\pgfpathlineto{\pgfqpoint{4.713232in}{5.003331in}}%
\pgfpathlineto{\pgfqpoint{4.713340in}{4.991953in}}%
\pgfpathlineto{\pgfqpoint{4.713903in}{5.002817in}}%
\pgfpathlineto{\pgfqpoint{4.714278in}{4.979182in}}%
\pgfpathlineto{\pgfqpoint{4.714466in}{4.996294in}}%
\pgfpathlineto{\pgfqpoint{4.714841in}{4.969700in}}%
\pgfpathlineto{\pgfqpoint{4.714546in}{4.996848in}}%
\pgfpathlineto{\pgfqpoint{4.715592in}{4.987926in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{4.999092in}}%
\pgfpathlineto{\pgfqpoint{4.715914in}{4.975881in}}%
\pgfpathlineto{\pgfqpoint{4.716638in}{4.982959in}}%
\pgfpathlineto{\pgfqpoint{4.717335in}{4.974873in}}%
\pgfpathlineto{\pgfqpoint{4.717228in}{4.995729in}}%
\pgfpathlineto{\pgfqpoint{4.717711in}{4.982475in}}%
\pgfpathlineto{\pgfqpoint{4.718623in}{4.993856in}}%
\pgfpathlineto{\pgfqpoint{4.718113in}{4.971857in}}%
\pgfpathlineto{\pgfqpoint{4.718783in}{4.983230in}}%
\pgfpathlineto{\pgfqpoint{4.719239in}{4.965790in}}%
\pgfpathlineto{\pgfqpoint{4.719802in}{4.992795in}}%
\pgfpathlineto{\pgfqpoint{4.719910in}{4.976337in}}%
\pgfpathlineto{\pgfqpoint{4.720097in}{4.991534in}}%
\pgfpathlineto{\pgfqpoint{4.720151in}{4.963239in}}%
\pgfpathlineto{\pgfqpoint{4.721036in}{4.989847in}}%
\pgfpathlineto{\pgfqpoint{4.721411in}{4.968690in}}%
\pgfpathlineto{\pgfqpoint{4.722162in}{4.972774in}}%
\pgfpathlineto{\pgfqpoint{4.722645in}{4.986449in}}%
\pgfpathlineto{\pgfqpoint{4.722243in}{4.965376in}}%
\pgfpathlineto{\pgfqpoint{4.723235in}{4.972253in}}%
\pgfpathlineto{\pgfqpoint{4.724120in}{4.964614in}}%
\pgfpathlineto{\pgfqpoint{4.723369in}{4.984940in}}%
\pgfpathlineto{\pgfqpoint{4.724335in}{4.969993in}}%
\pgfpathlineto{\pgfqpoint{4.725193in}{4.985760in}}%
\pgfpathlineto{\pgfqpoint{4.724683in}{4.961644in}}%
\pgfpathlineto{\pgfqpoint{4.725434in}{4.968091in}}%
\pgfpathlineto{\pgfqpoint{4.725514in}{4.988979in}}%
\pgfpathlineto{\pgfqpoint{4.726265in}{4.956689in}}%
\pgfpathlineto{\pgfqpoint{4.726507in}{4.973622in}}%
\pgfpathlineto{\pgfqpoint{4.727204in}{4.951990in}}%
\pgfpathlineto{\pgfqpoint{4.726909in}{4.987740in}}%
\pgfpathlineto{\pgfqpoint{4.727606in}{4.970115in}}%
\pgfpathlineto{\pgfqpoint{4.728572in}{4.981459in}}%
\pgfpathlineto{\pgfqpoint{4.728089in}{4.955750in}}%
\pgfpathlineto{\pgfqpoint{4.728625in}{4.966092in}}%
\pgfpathlineto{\pgfqpoint{4.729188in}{4.949861in}}%
\pgfpathlineto{\pgfqpoint{4.729001in}{4.976532in}}%
\pgfpathlineto{\pgfqpoint{4.729805in}{4.957307in}}%
\pgfpathlineto{\pgfqpoint{4.730073in}{4.975854in}}%
\pgfpathlineto{\pgfqpoint{4.730771in}{4.946513in}}%
\pgfpathlineto{\pgfqpoint{4.730932in}{4.963689in}}%
\pgfpathlineto{\pgfqpoint{4.731763in}{4.953515in}}%
\pgfpathlineto{\pgfqpoint{4.731307in}{4.973548in}}%
\pgfpathlineto{\pgfqpoint{4.731977in}{4.961367in}}%
\pgfpathlineto{\pgfqpoint{4.732728in}{4.973867in}}%
\pgfpathlineto{\pgfqpoint{4.732782in}{4.949238in}}%
\pgfpathlineto{\pgfqpoint{4.733104in}{4.967127in}}%
\pgfpathlineto{\pgfqpoint{4.733640in}{4.950010in}}%
\pgfpathlineto{\pgfqpoint{4.733426in}{4.976455in}}%
\pgfpathlineto{\pgfqpoint{4.734230in}{4.958328in}}%
\pgfpathlineto{\pgfqpoint{4.734579in}{4.970773in}}%
\pgfpathlineto{\pgfqpoint{4.734364in}{4.949061in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{4.956123in}}%
\pgfpathlineto{\pgfqpoint{4.735249in}{4.943353in}}%
\pgfpathlineto{\pgfqpoint{4.735303in}{4.967705in}}%
\pgfpathlineto{\pgfqpoint{4.736027in}{4.950662in}}%
\pgfpathlineto{\pgfqpoint{4.736697in}{4.967712in}}%
\pgfpathlineto{\pgfqpoint{4.736241in}{4.940670in}}%
\pgfpathlineto{\pgfqpoint{4.737234in}{4.955756in}}%
\pgfpathlineto{\pgfqpoint{5.294143in}{4.955756in}}%
\pgfpathlineto{\pgfqpoint{5.294143in}{4.955756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076126in}{6.900563in}}%
\pgfpathlineto{\pgfqpoint{2.077279in}{7.006940in}}%
\pgfpathlineto{\pgfqpoint{2.083796in}{7.069474in}}%
\pgfpathlineto{\pgfqpoint{2.088569in}{7.134700in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{7.205874in}}%
\pgfpathlineto{\pgfqpoint{2.093316in}{7.316494in}}%
\pgfpathlineto{\pgfqpoint{2.093825in}{7.439941in}}%
\pgfpathlineto{\pgfqpoint{2.093879in}{7.549610in}}%
\pgfpathlineto{\pgfqpoint{2.094871in}{7.328790in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{7.246029in}}%
\pgfpathlineto{\pgfqpoint{2.099001in}{7.197149in}}%
\pgfpathlineto{\pgfqpoint{2.104847in}{7.082999in}}%
\pgfpathlineto{\pgfqpoint{2.125443in}{6.616063in}}%
\pgfpathlineto{\pgfqpoint{2.193343in}{5.076310in}}%
\pgfpathlineto{\pgfqpoint{2.193451in}{5.078250in}}%
\pgfpathlineto{\pgfqpoint{2.193477in}{5.082364in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{5.065442in}}%
\pgfpathlineto{\pgfqpoint{2.194443in}{5.067849in}}%
\pgfpathlineto{\pgfqpoint{2.195408in}{5.048495in}}%
\pgfpathlineto{\pgfqpoint{2.194523in}{5.070626in}}%
\pgfpathlineto{\pgfqpoint{2.195650in}{5.050547in}}%
\pgfpathlineto{\pgfqpoint{2.196534in}{5.038705in}}%
\pgfpathlineto{\pgfqpoint{2.195810in}{5.054205in}}%
\pgfpathlineto{\pgfqpoint{2.196829in}{5.044458in}}%
\pgfpathlineto{\pgfqpoint{2.196856in}{5.050309in}}%
\pgfpathlineto{\pgfqpoint{2.197822in}{5.027637in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{5.038347in}}%
\pgfpathlineto{\pgfqpoint{2.198975in}{5.023415in}}%
\pgfpathlineto{\pgfqpoint{2.198385in}{5.044477in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{5.023948in}}%
\pgfpathlineto{\pgfqpoint{2.199565in}{5.034699in}}%
\pgfpathlineto{\pgfqpoint{2.200021in}{5.016622in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{5.026903in}}%
\pgfpathlineto{\pgfqpoint{2.201174in}{5.011610in}}%
\pgfpathlineto{\pgfqpoint{2.200396in}{5.031538in}}%
\pgfpathlineto{\pgfqpoint{2.201254in}{5.020614in}}%
\pgfpathlineto{\pgfqpoint{2.202220in}{5.040606in}}%
\pgfpathlineto{\pgfqpoint{2.201549in}{5.014679in}}%
\pgfpathlineto{\pgfqpoint{2.202327in}{5.025914in}}%
\pgfpathlineto{\pgfqpoint{2.202354in}{5.014798in}}%
\pgfpathlineto{\pgfqpoint{2.202649in}{5.034261in}}%
\pgfpathlineto{\pgfqpoint{2.203426in}{5.021360in}}%
\pgfpathlineto{\pgfqpoint{2.204177in}{5.033092in}}%
\pgfpathlineto{\pgfqpoint{2.204124in}{5.017213in}}%
\pgfpathlineto{\pgfqpoint{2.204526in}{5.022189in}}%
\pgfpathlineto{\pgfqpoint{2.204767in}{5.017668in}}%
\pgfpathlineto{\pgfqpoint{2.204606in}{5.031484in}}%
\pgfpathlineto{\pgfqpoint{2.205009in}{5.018291in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{5.036667in}}%
\pgfpathlineto{\pgfqpoint{2.205947in}{5.014585in}}%
\pgfpathlineto{\pgfqpoint{2.206108in}{5.018819in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{5.034354in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{5.017374in}}%
\pgfpathlineto{\pgfqpoint{2.207315in}{5.028070in}}%
\pgfpathlineto{\pgfqpoint{2.207369in}{5.014688in}}%
\pgfpathlineto{\pgfqpoint{2.207610in}{5.034281in}}%
\pgfpathlineto{\pgfqpoint{2.208441in}{5.024013in}}%
\pgfpathlineto{\pgfqpoint{2.208522in}{5.035832in}}%
\pgfpathlineto{\pgfqpoint{2.208683in}{5.015342in}}%
\pgfpathlineto{\pgfqpoint{2.209568in}{5.033097in}}%
\pgfpathlineto{\pgfqpoint{2.209943in}{5.019574in}}%
\pgfpathlineto{\pgfqpoint{2.210158in}{5.037632in}}%
\pgfpathlineto{\pgfqpoint{2.210694in}{5.025930in}}%
\pgfpathlineto{\pgfqpoint{2.211847in}{5.035322in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{5.020280in}}%
\pgfpathlineto{\pgfqpoint{2.211874in}{5.030952in}}%
\pgfpathlineto{\pgfqpoint{2.212196in}{5.019594in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{5.035117in}}%
\pgfpathlineto{\pgfqpoint{2.213027in}{5.023497in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{5.041943in}}%
\pgfpathlineto{\pgfqpoint{2.213295in}{5.021061in}}%
\pgfpathlineto{\pgfqpoint{2.214153in}{5.032512in}}%
\pgfpathlineto{\pgfqpoint{2.214341in}{5.021123in}}%
\pgfpathlineto{\pgfqpoint{2.214958in}{5.041624in}}%
\pgfpathlineto{\pgfqpoint{2.215280in}{5.028062in}}%
\pgfpathlineto{\pgfqpoint{2.215816in}{5.041598in}}%
\pgfpathlineto{\pgfqpoint{2.215387in}{5.025912in}}%
\pgfpathlineto{\pgfqpoint{2.216433in}{5.040037in}}%
\pgfpathlineto{\pgfqpoint{2.217479in}{5.027450in}}%
\pgfpathlineto{\pgfqpoint{2.216540in}{5.040775in}}%
\pgfpathlineto{\pgfqpoint{2.217532in}{5.034342in}}%
\pgfpathlineto{\pgfqpoint{2.218364in}{5.043597in}}%
\pgfpathlineto{\pgfqpoint{2.218256in}{5.027093in}}%
\pgfpathlineto{\pgfqpoint{2.218632in}{5.037154in}}%
\pgfpathlineto{\pgfqpoint{2.218927in}{5.030573in}}%
\pgfpathlineto{\pgfqpoint{2.219248in}{5.046869in}}%
\pgfpathlineto{\pgfqpoint{2.219490in}{5.033210in}}%
\pgfpathlineto{\pgfqpoint{2.220455in}{5.043619in}}%
\pgfpathlineto{\pgfqpoint{2.219946in}{5.030793in}}%
\pgfpathlineto{\pgfqpoint{2.220589in}{5.037143in}}%
\pgfpathlineto{\pgfqpoint{2.221045in}{5.030768in}}%
\pgfpathlineto{\pgfqpoint{2.220992in}{5.046713in}}%
\pgfpathlineto{\pgfqpoint{2.221582in}{5.039049in}}%
\pgfpathlineto{\pgfqpoint{2.221850in}{5.047336in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{5.032731in}}%
\pgfpathlineto{\pgfqpoint{2.222681in}{5.042456in}}%
\pgfpathlineto{\pgfqpoint{2.222761in}{5.045649in}}%
\pgfpathlineto{\pgfqpoint{2.223083in}{5.037292in}}%
\pgfpathlineto{\pgfqpoint{2.223271in}{5.041596in}}%
\pgfpathlineto{\pgfqpoint{2.223915in}{5.035763in}}%
\pgfpathlineto{\pgfqpoint{2.223727in}{5.047249in}}%
\pgfpathlineto{\pgfqpoint{2.224371in}{5.039377in}}%
\pgfpathlineto{\pgfqpoint{2.225443in}{5.052121in}}%
\pgfpathlineto{\pgfqpoint{2.224719in}{5.036202in}}%
\pgfpathlineto{\pgfqpoint{2.225497in}{5.042170in}}%
\pgfpathlineto{\pgfqpoint{2.225631in}{5.050688in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{5.039036in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{5.049800in}}%
\pgfpathlineto{\pgfqpoint{2.226596in}{5.039118in}}%
\pgfpathlineto{\pgfqpoint{2.226650in}{5.050277in}}%
\pgfpathlineto{\pgfqpoint{2.227669in}{5.045977in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{5.052171in}}%
\pgfpathlineto{\pgfqpoint{2.228366in}{5.037335in}}%
\pgfpathlineto{\pgfqpoint{2.228768in}{5.046657in}}%
\pgfpathlineto{\pgfqpoint{2.229332in}{5.039130in}}%
\pgfpathlineto{\pgfqpoint{2.229680in}{5.052748in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{5.043350in}}%
\pgfpathlineto{\pgfqpoint{2.229814in}{5.054673in}}%
\pgfpathlineto{\pgfqpoint{2.230673in}{5.039879in}}%
\pgfpathlineto{\pgfqpoint{2.230914in}{5.050532in}}%
\pgfpathlineto{\pgfqpoint{2.231745in}{5.055466in}}%
\pgfpathlineto{\pgfqpoint{2.232013in}{5.041380in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{5.057566in}}%
\pgfpathlineto{\pgfqpoint{2.233140in}{5.051506in}}%
\pgfpathlineto{\pgfqpoint{2.233783in}{5.054688in}}%
\pgfpathlineto{\pgfqpoint{2.233354in}{5.044958in}}%
\pgfpathlineto{\pgfqpoint{2.234159in}{5.050656in}}%
\pgfpathlineto{\pgfqpoint{2.234695in}{5.043914in}}%
\pgfpathlineto{\pgfqpoint{2.234722in}{5.054485in}}%
\pgfpathlineto{\pgfqpoint{2.235258in}{5.050433in}}%
\pgfpathlineto{\pgfqpoint{2.235821in}{5.056487in}}%
\pgfpathlineto{\pgfqpoint{2.235607in}{5.044214in}}%
\pgfpathlineto{\pgfqpoint{2.236331in}{5.051699in}}%
\pgfpathlineto{\pgfqpoint{2.236358in}{5.045208in}}%
\pgfpathlineto{\pgfqpoint{2.236545in}{5.061413in}}%
\pgfpathlineto{\pgfqpoint{2.237430in}{5.049647in}}%
\pgfpathlineto{\pgfqpoint{2.238047in}{5.058363in}}%
\pgfpathlineto{\pgfqpoint{2.237564in}{5.044054in}}%
\pgfpathlineto{\pgfqpoint{2.238557in}{5.055233in}}%
\pgfpathlineto{\pgfqpoint{2.238584in}{5.048082in}}%
\pgfpathlineto{\pgfqpoint{2.238825in}{5.061946in}}%
\pgfpathlineto{\pgfqpoint{2.239683in}{5.049750in}}%
\pgfpathlineto{\pgfqpoint{2.240273in}{5.063806in}}%
\pgfpathlineto{\pgfqpoint{2.240863in}{5.056530in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{5.049144in}}%
\pgfpathlineto{\pgfqpoint{2.241399in}{5.065153in}}%
\pgfpathlineto{\pgfqpoint{2.241962in}{5.057103in}}%
\pgfpathlineto{\pgfqpoint{2.242687in}{5.049168in}}%
\pgfpathlineto{\pgfqpoint{2.242526in}{5.061449in}}%
\pgfpathlineto{\pgfqpoint{2.242794in}{5.060737in}}%
\pgfpathlineto{\pgfqpoint{2.243169in}{5.063136in}}%
\pgfpathlineto{\pgfqpoint{2.242874in}{5.051532in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{5.059677in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{5.053613in}}%
\pgfpathlineto{\pgfqpoint{2.244778in}{5.063990in}}%
\pgfpathlineto{\pgfqpoint{2.244966in}{5.058285in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{5.065939in}}%
\pgfpathlineto{\pgfqpoint{2.245502in}{5.054346in}}%
\pgfpathlineto{\pgfqpoint{2.246065in}{5.060100in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{5.055316in}}%
\pgfpathlineto{\pgfqpoint{2.246414in}{5.067034in}}%
\pgfpathlineto{\pgfqpoint{2.247111in}{5.062311in}}%
\pgfpathlineto{\pgfqpoint{2.247353in}{5.068289in}}%
\pgfpathlineto{\pgfqpoint{2.247326in}{5.055801in}}%
\pgfpathlineto{\pgfqpoint{2.248211in}{5.065671in}}%
\pgfpathlineto{\pgfqpoint{2.248372in}{5.058197in}}%
\pgfpathlineto{\pgfqpoint{2.249069in}{5.069032in}}%
\pgfpathlineto{\pgfqpoint{2.249337in}{5.064174in}}%
\pgfpathlineto{\pgfqpoint{2.249471in}{5.054479in}}%
\pgfpathlineto{\pgfqpoint{2.249820in}{5.069887in}}%
\pgfpathlineto{\pgfqpoint{2.250088in}{5.064759in}}%
\pgfpathlineto{\pgfqpoint{2.250115in}{5.073543in}}%
\pgfpathlineto{\pgfqpoint{2.250142in}{5.058895in}}%
\pgfpathlineto{\pgfqpoint{2.251188in}{5.066988in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{5.072572in}}%
\pgfpathlineto{\pgfqpoint{2.252099in}{5.057992in}}%
\pgfpathlineto{\pgfqpoint{2.252260in}{5.065589in}}%
\pgfpathlineto{\pgfqpoint{2.252609in}{5.062074in}}%
\pgfpathlineto{\pgfqpoint{2.252502in}{5.071998in}}%
\pgfpathlineto{\pgfqpoint{2.252931in}{5.066654in}}%
\pgfpathlineto{\pgfqpoint{2.253950in}{5.061718in}}%
\pgfpathlineto{\pgfqpoint{2.254030in}{5.071437in}}%
\pgfpathlineto{\pgfqpoint{2.254915in}{5.063766in}}%
\pgfpathlineto{\pgfqpoint{2.254701in}{5.073435in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{5.066843in}}%
\pgfpathlineto{\pgfqpoint{2.255130in}{5.074718in}}%
\pgfpathlineto{\pgfqpoint{2.255773in}{5.065466in}}%
\pgfpathlineto{\pgfqpoint{2.256229in}{5.072880in}}%
\pgfpathlineto{\pgfqpoint{2.256310in}{5.065979in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{5.076378in}}%
\pgfpathlineto{\pgfqpoint{2.257329in}{5.071758in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{5.075754in}}%
\pgfpathlineto{\pgfqpoint{2.257624in}{5.064641in}}%
\pgfpathlineto{\pgfqpoint{2.258428in}{5.071652in}}%
\pgfpathlineto{\pgfqpoint{2.258482in}{5.069670in}}%
\pgfpathlineto{\pgfqpoint{2.258535in}{5.074177in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{5.064518in}}%
\pgfpathlineto{\pgfqpoint{2.259394in}{5.076898in}}%
\pgfpathlineto{\pgfqpoint{2.259635in}{5.073736in}}%
\pgfpathlineto{\pgfqpoint{2.260091in}{5.079588in}}%
\pgfpathlineto{\pgfqpoint{2.260305in}{5.068530in}}%
\pgfpathlineto{\pgfqpoint{2.260734in}{5.074396in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{5.071159in}}%
\pgfpathlineto{\pgfqpoint{2.261566in}{5.080161in}}%
\pgfpathlineto{\pgfqpoint{2.261753in}{5.074119in}}%
\pgfpathlineto{\pgfqpoint{2.262075in}{5.081029in}}%
\pgfpathlineto{\pgfqpoint{2.262022in}{5.064751in}}%
\pgfpathlineto{\pgfqpoint{2.262853in}{5.075524in}}%
\pgfpathlineto{\pgfqpoint{2.263175in}{5.070744in}}%
\pgfpathlineto{\pgfqpoint{2.262933in}{5.081275in}}%
\pgfpathlineto{\pgfqpoint{2.263765in}{5.078964in}}%
\pgfpathlineto{\pgfqpoint{2.263926in}{5.082594in}}%
\pgfpathlineto{\pgfqpoint{2.264516in}{5.073383in}}%
\pgfpathlineto{\pgfqpoint{2.264864in}{5.079469in}}%
\pgfpathlineto{\pgfqpoint{2.265347in}{5.074229in}}%
\pgfpathlineto{\pgfqpoint{2.265588in}{5.085102in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{5.079649in}}%
\pgfpathlineto{\pgfqpoint{2.266151in}{5.083853in}}%
\pgfpathlineto{\pgfqpoint{2.266312in}{5.076068in}}%
\pgfpathlineto{\pgfqpoint{2.267063in}{5.081241in}}%
\pgfpathlineto{\pgfqpoint{2.268055in}{5.076205in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{5.084893in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{5.082787in}}%
\pgfpathlineto{\pgfqpoint{2.268672in}{5.088322in}}%
\pgfpathlineto{\pgfqpoint{2.268458in}{5.075870in}}%
\pgfpathlineto{\pgfqpoint{2.269235in}{5.083675in}}%
\pgfpathlineto{\pgfqpoint{2.269906in}{5.079341in}}%
\pgfpathlineto{\pgfqpoint{2.270147in}{5.090014in}}%
\pgfpathlineto{\pgfqpoint{2.270362in}{5.082318in}}%
\pgfpathlineto{\pgfqpoint{2.270549in}{5.088056in}}%
\pgfpathlineto{\pgfqpoint{2.270844in}{5.078549in}}%
\pgfpathlineto{\pgfqpoint{2.271515in}{5.085536in}}%
\pgfpathlineto{\pgfqpoint{2.271917in}{5.080287in}}%
\pgfpathlineto{\pgfqpoint{2.272319in}{5.090071in}}%
\pgfpathlineto{\pgfqpoint{2.272587in}{5.086602in}}%
\pgfpathlineto{\pgfqpoint{2.272909in}{5.092338in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{5.083242in}}%
\pgfpathlineto{\pgfqpoint{2.273687in}{5.087864in}}%
\pgfpathlineto{\pgfqpoint{2.273794in}{5.083533in}}%
\pgfpathlineto{\pgfqpoint{2.273848in}{5.092327in}}%
\pgfpathlineto{\pgfqpoint{2.274786in}{5.088405in}}%
\pgfpathlineto{\pgfqpoint{2.275001in}{5.082710in}}%
\pgfpathlineto{\pgfqpoint{2.275564in}{5.093640in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{5.087045in}}%
\pgfpathlineto{\pgfqpoint{2.276449in}{5.095516in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{5.086474in}}%
\pgfpathlineto{\pgfqpoint{2.276798in}{5.092812in}}%
\pgfpathlineto{\pgfqpoint{2.276878in}{5.085991in}}%
\pgfpathlineto{\pgfqpoint{2.277415in}{5.096249in}}%
\pgfpathlineto{\pgfqpoint{2.277897in}{5.091729in}}%
\pgfpathlineto{\pgfqpoint{2.278487in}{5.088248in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{5.095499in}}%
\pgfpathlineto{\pgfqpoint{2.278970in}{5.090817in}}%
\pgfpathlineto{\pgfqpoint{2.279614in}{5.097140in}}%
\pgfpathlineto{\pgfqpoint{2.279372in}{5.087610in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{5.094840in}}%
\pgfpathlineto{\pgfqpoint{2.280901in}{5.089757in}}%
\pgfpathlineto{\pgfqpoint{2.281062in}{5.097490in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{5.096073in}}%
\pgfpathlineto{\pgfqpoint{2.281544in}{5.090123in}}%
\pgfpathlineto{\pgfqpoint{2.281249in}{5.099411in}}%
\pgfpathlineto{\pgfqpoint{2.282295in}{5.094412in}}%
\pgfpathlineto{\pgfqpoint{2.282805in}{5.099241in}}%
\pgfpathlineto{\pgfqpoint{2.283073in}{5.090561in}}%
\pgfpathlineto{\pgfqpoint{2.283448in}{5.099041in}}%
\pgfpathlineto{\pgfqpoint{2.284199in}{5.092530in}}%
\pgfpathlineto{\pgfqpoint{2.284253in}{5.101697in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{5.098117in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{5.101545in}}%
\pgfpathlineto{\pgfqpoint{2.284816in}{5.094802in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{5.099235in}}%
\pgfpathlineto{\pgfqpoint{2.285862in}{5.096317in}}%
\pgfpathlineto{\pgfqpoint{2.286559in}{5.104846in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{5.099049in}}%
\pgfpathlineto{\pgfqpoint{2.287739in}{5.104269in}}%
\pgfpathlineto{\pgfqpoint{2.287283in}{5.097376in}}%
\pgfpathlineto{\pgfqpoint{2.287820in}{5.101267in}}%
\pgfpathlineto{\pgfqpoint{2.288410in}{5.095951in}}%
\pgfpathlineto{\pgfqpoint{2.287954in}{5.105674in}}%
\pgfpathlineto{\pgfqpoint{2.288865in}{5.101270in}}%
\pgfpathlineto{\pgfqpoint{2.289563in}{5.105314in}}%
\pgfpathlineto{\pgfqpoint{2.289402in}{5.097784in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{5.103765in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{5.098691in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{5.107228in}}%
\pgfpathlineto{\pgfqpoint{2.291064in}{5.103190in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{5.100298in}}%
\pgfpathlineto{\pgfqpoint{2.291762in}{5.106037in}}%
\pgfpathlineto{\pgfqpoint{2.292083in}{5.103084in}}%
\pgfpathlineto{\pgfqpoint{2.292968in}{5.108710in}}%
\pgfpathlineto{\pgfqpoint{2.292271in}{5.102297in}}%
\pgfpathlineto{\pgfqpoint{2.293210in}{5.108558in}}%
\pgfpathlineto{\pgfqpoint{2.293237in}{5.102940in}}%
\pgfpathlineto{\pgfqpoint{2.294122in}{5.109547in}}%
\pgfpathlineto{\pgfqpoint{2.294309in}{5.108424in}}%
\pgfpathlineto{\pgfqpoint{2.295275in}{5.109474in}}%
\pgfpathlineto{\pgfqpoint{2.295114in}{5.103148in}}%
\pgfpathlineto{\pgfqpoint{2.295355in}{5.107567in}}%
\pgfpathlineto{\pgfqpoint{2.295784in}{5.103938in}}%
\pgfpathlineto{\pgfqpoint{2.295999in}{5.111470in}}%
\pgfpathlineto{\pgfqpoint{2.296401in}{5.108251in}}%
\pgfpathlineto{\pgfqpoint{2.296428in}{5.108234in}}%
\pgfpathlineto{\pgfqpoint{2.297366in}{5.112120in}}%
\pgfpathlineto{\pgfqpoint{2.296589in}{5.104998in}}%
\pgfpathlineto{\pgfqpoint{2.297527in}{5.108829in}}%
\pgfpathlineto{\pgfqpoint{2.297608in}{5.106559in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{5.112735in}}%
\pgfpathlineto{\pgfqpoint{2.298600in}{5.109560in}}%
\pgfpathlineto{\pgfqpoint{2.299378in}{5.116399in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{5.108097in}}%
\pgfpathlineto{\pgfqpoint{2.299539in}{5.109135in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{5.108120in}}%
\pgfpathlineto{\pgfqpoint{2.300263in}{5.115091in}}%
\pgfpathlineto{\pgfqpoint{2.300584in}{5.109430in}}%
\pgfpathlineto{\pgfqpoint{2.300772in}{5.116070in}}%
\pgfpathlineto{\pgfqpoint{2.301684in}{5.114002in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{5.110114in}}%
\pgfpathlineto{\pgfqpoint{2.301791in}{5.116379in}}%
\pgfpathlineto{\pgfqpoint{2.302783in}{5.111843in}}%
\pgfpathlineto{\pgfqpoint{2.302944in}{5.118810in}}%
\pgfpathlineto{\pgfqpoint{2.303883in}{5.114918in}}%
\pgfpathlineto{\pgfqpoint{2.303910in}{5.114908in}}%
\pgfpathlineto{\pgfqpoint{2.304071in}{5.117686in}}%
\pgfpathlineto{\pgfqpoint{2.304312in}{5.112326in}}%
\pgfpathlineto{\pgfqpoint{2.305009in}{5.114905in}}%
\pgfpathlineto{\pgfqpoint{2.305331in}{5.119858in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{5.114045in}}%
\pgfpathlineto{\pgfqpoint{2.305599in}{5.115554in}}%
\pgfpathlineto{\pgfqpoint{2.305626in}{5.112942in}}%
\pgfpathlineto{\pgfqpoint{2.306591in}{5.121015in}}%
\pgfpathlineto{\pgfqpoint{2.306672in}{5.117168in}}%
\pgfpathlineto{\pgfqpoint{2.306913in}{5.121292in}}%
\pgfpathlineto{\pgfqpoint{2.306886in}{5.115396in}}%
\pgfpathlineto{\pgfqpoint{2.307825in}{5.119110in}}%
\pgfpathlineto{\pgfqpoint{2.308683in}{5.121380in}}%
\pgfpathlineto{\pgfqpoint{2.308495in}{5.114959in}}%
\pgfpathlineto{\pgfqpoint{2.308844in}{5.119170in}}%
\pgfpathlineto{\pgfqpoint{2.309112in}{5.116196in}}%
\pgfpathlineto{\pgfqpoint{2.309514in}{5.123837in}}%
\pgfpathlineto{\pgfqpoint{2.309890in}{5.119184in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{5.124248in}}%
\pgfpathlineto{\pgfqpoint{2.310158in}{5.118411in}}%
\pgfpathlineto{\pgfqpoint{2.311016in}{5.122041in}}%
\pgfpathlineto{\pgfqpoint{2.311258in}{5.119027in}}%
\pgfpathlineto{\pgfqpoint{2.311767in}{5.124881in}}%
\pgfpathlineto{\pgfqpoint{2.312089in}{5.121087in}}%
\pgfpathlineto{\pgfqpoint{2.312759in}{5.126382in}}%
\pgfpathlineto{\pgfqpoint{2.312733in}{5.120661in}}%
\pgfpathlineto{\pgfqpoint{2.313269in}{5.125867in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{5.122279in}}%
\pgfpathlineto{\pgfqpoint{2.314127in}{5.127802in}}%
\pgfpathlineto{\pgfqpoint{2.314368in}{5.123660in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{5.129226in}}%
\pgfpathlineto{\pgfqpoint{2.314905in}{5.123354in}}%
\pgfpathlineto{\pgfqpoint{2.315521in}{5.126236in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{5.123893in}}%
\pgfpathlineto{\pgfqpoint{2.316111in}{5.129242in}}%
\pgfpathlineto{\pgfqpoint{2.316326in}{5.126148in}}%
\pgfpathlineto{\pgfqpoint{2.317184in}{5.130341in}}%
\pgfpathlineto{\pgfqpoint{2.317077in}{5.124169in}}%
\pgfpathlineto{\pgfqpoint{2.317425in}{5.127864in}}%
\pgfpathlineto{\pgfqpoint{2.317506in}{5.125700in}}%
\pgfpathlineto{\pgfqpoint{2.318391in}{5.130850in}}%
\pgfpathlineto{\pgfqpoint{2.318445in}{5.130397in}}%
\pgfpathlineto{\pgfqpoint{2.318471in}{5.130397in}}%
\pgfpathlineto{\pgfqpoint{2.319303in}{5.127740in}}%
\pgfpathlineto{\pgfqpoint{2.319410in}{5.132499in}}%
\pgfpathlineto{\pgfqpoint{2.319571in}{5.130588in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{5.127769in}}%
\pgfpathlineto{\pgfqpoint{2.320429in}{5.133422in}}%
\pgfpathlineto{\pgfqpoint{2.320644in}{5.130189in}}%
\pgfpathlineto{\pgfqpoint{2.321502in}{5.133953in}}%
\pgfpathlineto{\pgfqpoint{2.320885in}{5.128090in}}%
\pgfpathlineto{\pgfqpoint{2.321770in}{5.133305in}}%
\pgfpathlineto{\pgfqpoint{2.322413in}{5.131257in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{5.134820in}}%
\pgfpathlineto{\pgfqpoint{2.322869in}{5.132645in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{5.136275in}}%
\pgfpathlineto{\pgfqpoint{2.323138in}{5.131564in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{5.134630in}}%
\pgfpathlineto{\pgfqpoint{2.324586in}{5.133085in}}%
\pgfpathlineto{\pgfqpoint{2.324452in}{5.136446in}}%
\pgfpathlineto{\pgfqpoint{2.324773in}{5.135774in}}%
\pgfpathlineto{\pgfqpoint{2.325310in}{5.137840in}}%
\pgfpathlineto{\pgfqpoint{2.325363in}{5.133559in}}%
\pgfpathlineto{\pgfqpoint{2.325900in}{5.136780in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{5.138679in}}%
\pgfpathlineto{\pgfqpoint{2.326168in}{5.134551in}}%
\pgfpathlineto{\pgfqpoint{2.326999in}{5.137896in}}%
\pgfpathlineto{\pgfqpoint{2.327214in}{5.134673in}}%
\pgfpathlineto{\pgfqpoint{2.328072in}{5.139800in}}%
\pgfpathlineto{\pgfqpoint{2.328099in}{5.136484in}}%
\pgfpathlineto{\pgfqpoint{2.328742in}{5.140531in}}%
\pgfpathlineto{\pgfqpoint{2.328286in}{5.135112in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{5.140064in}}%
\pgfpathlineto{\pgfqpoint{2.330137in}{5.137747in}}%
\pgfpathlineto{\pgfqpoint{2.329520in}{5.142010in}}%
\pgfpathlineto{\pgfqpoint{2.330351in}{5.139512in}}%
\pgfpathlineto{\pgfqpoint{2.331504in}{5.143360in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{5.137578in}}%
\pgfpathlineto{\pgfqpoint{2.331531in}{5.141608in}}%
\pgfpathlineto{\pgfqpoint{2.332604in}{5.139492in}}%
\pgfpathlineto{\pgfqpoint{2.332041in}{5.143946in}}%
\pgfpathlineto{\pgfqpoint{2.332631in}{5.140804in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{5.145732in}}%
\pgfpathlineto{\pgfqpoint{2.333757in}{5.141901in}}%
\pgfpathlineto{\pgfqpoint{2.334427in}{5.146019in}}%
\pgfpathlineto{\pgfqpoint{2.334696in}{5.141736in}}%
\pgfpathlineto{\pgfqpoint{2.334964in}{5.144662in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{5.141917in}}%
\pgfpathlineto{\pgfqpoint{2.336010in}{5.147437in}}%
\pgfpathlineto{\pgfqpoint{2.336036in}{5.146862in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{5.142982in}}%
\pgfpathlineto{\pgfqpoint{2.336975in}{5.147491in}}%
\pgfpathlineto{\pgfqpoint{2.337109in}{5.146479in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{5.148576in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{5.145048in}}%
\pgfpathlineto{\pgfqpoint{2.338209in}{5.146641in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{5.145924in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{5.148851in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{5.147871in}}%
\pgfpathlineto{\pgfqpoint{2.339603in}{5.145934in}}%
\pgfpathlineto{\pgfqpoint{2.339389in}{5.150430in}}%
\pgfpathlineto{\pgfqpoint{2.340086in}{5.148734in}}%
\pgfpathlineto{\pgfqpoint{2.340783in}{5.151771in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{5.147656in}}%
\pgfpathlineto{\pgfqpoint{2.341185in}{5.149868in}}%
\pgfpathlineto{\pgfqpoint{2.341239in}{5.147909in}}%
\pgfpathlineto{\pgfqpoint{2.341936in}{5.152157in}}%
\pgfpathlineto{\pgfqpoint{2.342285in}{5.150022in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{5.149979in}}%
\pgfpathlineto{\pgfqpoint{2.342660in}{5.153233in}}%
\pgfpathlineto{\pgfqpoint{2.342928in}{5.149496in}}%
\pgfpathlineto{\pgfqpoint{2.343438in}{5.152331in}}%
\pgfpathlineto{\pgfqpoint{2.343626in}{5.150789in}}%
\pgfpathlineto{\pgfqpoint{2.344323in}{5.154075in}}%
\pgfpathlineto{\pgfqpoint{2.344403in}{5.153070in}}%
\pgfpathlineto{\pgfqpoint{2.345288in}{5.154968in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{5.151162in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{5.153837in}}%
\pgfpathlineto{\pgfqpoint{2.345637in}{5.152259in}}%
\pgfpathlineto{\pgfqpoint{2.345905in}{5.155452in}}%
\pgfpathlineto{\pgfqpoint{2.346495in}{5.154938in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{5.153960in}}%
\pgfpathlineto{\pgfqpoint{2.346549in}{5.155491in}}%
\pgfpathlineto{\pgfqpoint{2.346710in}{5.154594in}}%
\pgfpathlineto{\pgfqpoint{2.346736in}{5.152754in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{5.156911in}}%
\pgfpathlineto{\pgfqpoint{2.347782in}{5.154138in}}%
\pgfpathlineto{\pgfqpoint{2.348828in}{5.158960in}}%
\pgfpathlineto{\pgfqpoint{2.348962in}{5.158586in}}%
\pgfpathlineto{\pgfqpoint{2.349579in}{5.155632in}}%
\pgfpathlineto{\pgfqpoint{2.349981in}{5.159837in}}%
\pgfpathlineto{\pgfqpoint{2.350062in}{5.158173in}}%
\pgfpathlineto{\pgfqpoint{2.351081in}{5.160641in}}%
\pgfpathlineto{\pgfqpoint{2.350223in}{5.156631in}}%
\pgfpathlineto{\pgfqpoint{2.351215in}{5.159414in}}%
\pgfpathlineto{\pgfqpoint{2.351724in}{5.158023in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{5.161713in}}%
\pgfpathlineto{\pgfqpoint{2.352314in}{5.159088in}}%
\pgfpathlineto{\pgfqpoint{2.352609in}{5.158957in}}%
\pgfpathlineto{\pgfqpoint{2.352690in}{5.161773in}}%
\pgfpathlineto{\pgfqpoint{2.352931in}{5.159193in}}%
\pgfpathlineto{\pgfqpoint{2.353950in}{5.162305in}}%
\pgfpathlineto{\pgfqpoint{2.353038in}{5.158983in}}%
\pgfpathlineto{\pgfqpoint{2.354058in}{5.160435in}}%
\pgfpathlineto{\pgfqpoint{2.355211in}{5.163902in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{5.163129in}}%
\pgfpathlineto{\pgfqpoint{2.355264in}{5.161226in}}%
\pgfpathlineto{\pgfqpoint{2.355801in}{5.164190in}}%
\pgfpathlineto{\pgfqpoint{2.356337in}{5.163628in}}%
\pgfpathlineto{\pgfqpoint{2.356391in}{5.161448in}}%
\pgfpathlineto{\pgfqpoint{2.357115in}{5.166001in}}%
\pgfpathlineto{\pgfqpoint{2.357329in}{5.164186in}}%
\pgfpathlineto{\pgfqpoint{2.358214in}{5.166575in}}%
\pgfpathlineto{\pgfqpoint{2.357410in}{5.163410in}}%
\pgfpathlineto{\pgfqpoint{2.358429in}{5.165742in}}%
\pgfpathlineto{\pgfqpoint{2.358992in}{5.164027in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{5.167851in}}%
\pgfpathlineto{\pgfqpoint{2.359528in}{5.165982in}}%
\pgfpathlineto{\pgfqpoint{2.360333in}{5.168615in}}%
\pgfpathlineto{\pgfqpoint{2.360386in}{5.165075in}}%
\pgfpathlineto{\pgfqpoint{2.360789in}{5.168301in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{5.166714in}}%
\pgfpathlineto{\pgfqpoint{2.361754in}{5.170170in}}%
\pgfpathlineto{\pgfqpoint{2.361861in}{5.168041in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{5.171832in}}%
\pgfpathlineto{\pgfqpoint{2.363417in}{5.168950in}}%
\pgfpathlineto{\pgfqpoint{2.363390in}{5.172126in}}%
\pgfpathlineto{\pgfqpoint{2.364141in}{5.169394in}}%
\pgfpathlineto{\pgfqpoint{2.364999in}{5.172815in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{5.169222in}}%
\pgfpathlineto{\pgfqpoint{2.365294in}{5.171987in}}%
\pgfpathlineto{\pgfqpoint{2.365321in}{5.170230in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{5.173729in}}%
\pgfpathlineto{\pgfqpoint{2.366367in}{5.173134in}}%
\pgfpathlineto{\pgfqpoint{2.367305in}{5.174731in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{5.171647in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{5.174338in}}%
\pgfpathlineto{\pgfqpoint{2.367546in}{5.172625in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{5.176654in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{5.173617in}}%
\pgfpathlineto{\pgfqpoint{2.369692in}{5.177082in}}%
\pgfpathlineto{\pgfqpoint{2.369745in}{5.176734in}}%
\pgfpathlineto{\pgfqpoint{2.369799in}{5.175351in}}%
\pgfpathlineto{\pgfqpoint{2.370416in}{5.178110in}}%
\pgfpathlineto{\pgfqpoint{2.370738in}{5.177583in}}%
\pgfpathlineto{\pgfqpoint{2.370872in}{5.177994in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{5.176937in}}%
\pgfpathlineto{\pgfqpoint{2.370952in}{5.177370in}}%
\pgfpathlineto{\pgfqpoint{2.370979in}{5.175168in}}%
\pgfpathlineto{\pgfqpoint{2.371998in}{5.179924in}}%
\pgfpathlineto{\pgfqpoint{2.372052in}{5.177545in}}%
\pgfpathlineto{\pgfqpoint{2.373151in}{5.181342in}}%
\pgfpathlineto{\pgfqpoint{2.373232in}{5.179483in}}%
\pgfpathlineto{\pgfqpoint{2.373285in}{5.179068in}}%
\pgfpathlineto{\pgfqpoint{2.373366in}{5.180061in}}%
\pgfpathlineto{\pgfqpoint{2.373875in}{5.181152in}}%
\pgfpathlineto{\pgfqpoint{2.373580in}{5.178648in}}%
\pgfpathlineto{\pgfqpoint{2.374465in}{5.180419in}}%
\pgfpathlineto{\pgfqpoint{2.374787in}{5.179404in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.375243in}{5.181031in}}%
\pgfpathlineto{\pgfqpoint{2.375645in}{5.180204in}}%
\pgfpathlineto{\pgfqpoint{2.376369in}{5.183175in}}%
\pgfpathlineto{\pgfqpoint{2.376530in}{5.181197in}}%
\pgfpathlineto{\pgfqpoint{2.377201in}{5.184425in}}%
\pgfpathlineto{\pgfqpoint{2.377469in}{5.183541in}}%
\pgfpathlineto{\pgfqpoint{2.377764in}{5.182187in}}%
\pgfpathlineto{\pgfqpoint{2.377710in}{5.185107in}}%
\pgfpathlineto{\pgfqpoint{2.378515in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{2.378836in}{5.183350in}}%
\pgfpathlineto{\pgfqpoint{2.379695in}{5.186014in}}%
\pgfpathlineto{\pgfqpoint{2.380097in}{5.184196in}}%
\pgfpathlineto{\pgfqpoint{2.380687in}{5.187122in}}%
\pgfpathlineto{\pgfqpoint{2.380794in}{5.186141in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{5.188595in}}%
\pgfpathlineto{\pgfqpoint{2.381277in}{5.185713in}}%
\pgfpathlineto{\pgfqpoint{2.381894in}{5.187609in}}%
\pgfpathlineto{\pgfqpoint{2.382242in}{5.186402in}}%
\pgfpathlineto{\pgfqpoint{2.382698in}{5.189671in}}%
\pgfpathlineto{\pgfqpoint{2.382939in}{5.187557in}}%
\pgfpathlineto{\pgfqpoint{2.383556in}{5.190143in}}%
\pgfpathlineto{\pgfqpoint{2.384066in}{5.189909in}}%
\pgfpathlineto{\pgfqpoint{2.384414in}{5.188520in}}%
\pgfpathlineto{\pgfqpoint{2.384763in}{5.191247in}}%
\pgfpathlineto{\pgfqpoint{2.385165in}{5.190284in}}%
\pgfpathlineto{\pgfqpoint{2.385487in}{5.190010in}}%
\pgfpathlineto{\pgfqpoint{2.385836in}{5.192269in}}%
\pgfpathlineto{\pgfqpoint{2.386023in}{5.190881in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{5.193095in}}%
\pgfpathlineto{\pgfqpoint{2.386426in}{5.190462in}}%
\pgfpathlineto{\pgfqpoint{2.387150in}{5.192719in}}%
\pgfpathlineto{\pgfqpoint{2.387445in}{5.191668in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{5.194099in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{5.193206in}}%
\pgfpathlineto{\pgfqpoint{2.389134in}{5.194860in}}%
\pgfpathlineto{\pgfqpoint{2.388598in}{5.193052in}}%
\pgfpathlineto{\pgfqpoint{2.389402in}{5.194365in}}%
\pgfpathlineto{\pgfqpoint{2.389590in}{5.193849in}}%
\pgfpathlineto{\pgfqpoint{2.389831in}{5.195851in}}%
\pgfpathlineto{\pgfqpoint{2.390260in}{5.194637in}}%
\pgfpathlineto{\pgfqpoint{2.391360in}{5.197263in}}%
\pgfpathlineto{\pgfqpoint{2.391387in}{5.195792in}}%
\pgfpathlineto{\pgfqpoint{2.391414in}{5.195469in}}%
\pgfpathlineto{\pgfqpoint{2.391843in}{5.197849in}}%
\pgfpathlineto{\pgfqpoint{2.392325in}{5.196908in}}%
\pgfpathlineto{\pgfqpoint{2.393344in}{5.199452in}}%
\pgfpathlineto{\pgfqpoint{2.392379in}{5.196080in}}%
\pgfpathlineto{\pgfqpoint{2.393452in}{5.198212in}}%
\pgfpathlineto{\pgfqpoint{2.393479in}{5.197425in}}%
\pgfpathlineto{\pgfqpoint{2.394363in}{5.199670in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{5.199455in}}%
\pgfpathlineto{\pgfqpoint{2.395597in}{5.201270in}}%
\pgfpathlineto{\pgfqpoint{2.394900in}{5.198734in}}%
\pgfpathlineto{\pgfqpoint{2.395624in}{5.199815in}}%
\pgfpathlineto{\pgfqpoint{2.395919in}{5.199460in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{5.200956in}}%
\pgfpathlineto{\pgfqpoint{2.396133in}{5.200779in}}%
\pgfpathlineto{\pgfqpoint{2.396321in}{5.200206in}}%
\pgfpathlineto{\pgfqpoint{2.397421in}{5.202566in}}%
\pgfpathlineto{\pgfqpoint{2.397850in}{5.201013in}}%
\pgfpathlineto{\pgfqpoint{2.398440in}{5.204034in}}%
\pgfpathlineto{\pgfqpoint{2.398493in}{5.202912in}}%
\pgfpathlineto{\pgfqpoint{2.398896in}{5.202831in}}%
\pgfpathlineto{\pgfqpoint{2.399727in}{5.205149in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{5.203274in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{5.205823in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{5.205095in}}%
\pgfpathlineto{\pgfqpoint{2.400853in}{5.204311in}}%
\pgfpathlineto{\pgfqpoint{2.401738in}{5.206676in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{5.205698in}}%
\pgfpathlineto{\pgfqpoint{2.402087in}{5.205050in}}%
\pgfpathlineto{\pgfqpoint{2.403025in}{5.208096in}}%
\pgfpathlineto{\pgfqpoint{2.403240in}{5.206737in}}%
\pgfpathlineto{\pgfqpoint{2.403696in}{5.208413in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{5.207832in}}%
\pgfpathlineto{\pgfqpoint{2.405171in}{5.209475in}}%
\pgfpathlineto{\pgfqpoint{2.404366in}{5.207272in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{5.209205in}}%
\pgfpathlineto{\pgfqpoint{2.406002in}{5.208533in}}%
\pgfpathlineto{\pgfqpoint{2.406270in}{5.210622in}}%
\pgfpathlineto{\pgfqpoint{2.406351in}{5.209733in}}%
\pgfpathlineto{\pgfqpoint{2.409408in}{5.214063in}}%
\pgfpathlineto{\pgfqpoint{2.406538in}{5.209571in}}%
\pgfpathlineto{\pgfqpoint{2.409917in}{5.213149in}}%
\pgfpathlineto{\pgfqpoint{2.410078in}{5.212495in}}%
\pgfpathlineto{\pgfqpoint{2.410802in}{5.214763in}}%
\pgfpathlineto{\pgfqpoint{2.410910in}{5.213689in}}%
\pgfpathlineto{\pgfqpoint{2.412063in}{5.215888in}}%
\pgfpathlineto{\pgfqpoint{2.412143in}{5.215685in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{5.215046in}}%
\pgfpathlineto{\pgfqpoint{2.412250in}{5.216504in}}%
\pgfpathlineto{\pgfqpoint{2.413082in}{5.216455in}}%
\pgfpathlineto{\pgfqpoint{2.413162in}{5.215735in}}%
\pgfpathlineto{\pgfqpoint{2.414369in}{5.217973in}}%
\pgfpathlineto{\pgfqpoint{2.414476in}{5.216892in}}%
\pgfpathlineto{\pgfqpoint{2.415442in}{5.219213in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{5.217653in}}%
\pgfpathlineto{\pgfqpoint{2.416487in}{5.219854in}}%
\pgfpathlineto{\pgfqpoint{2.416541in}{5.219395in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{5.218776in}}%
\pgfpathlineto{\pgfqpoint{2.417372in}{5.221190in}}%
\pgfpathlineto{\pgfqpoint{2.417453in}{5.220254in}}%
\pgfpathlineto{\pgfqpoint{2.418499in}{5.222137in}}%
\pgfpathlineto{\pgfqpoint{2.417533in}{5.219609in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{5.221842in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{5.220959in}}%
\pgfpathlineto{\pgfqpoint{2.420617in}{5.223647in}}%
\pgfpathlineto{\pgfqpoint{2.421663in}{5.224760in}}%
\pgfpathlineto{\pgfqpoint{2.420966in}{5.222982in}}%
\pgfpathlineto{\pgfqpoint{2.421717in}{5.224566in}}%
\pgfpathlineto{\pgfqpoint{2.421824in}{5.223401in}}%
\pgfpathlineto{\pgfqpoint{2.422226in}{5.225725in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{5.225107in}}%
\pgfpathlineto{\pgfqpoint{2.423058in}{5.224951in}}%
\pgfpathlineto{\pgfqpoint{2.423996in}{5.227063in}}%
\pgfpathlineto{\pgfqpoint{2.424077in}{5.226129in}}%
\pgfpathlineto{\pgfqpoint{2.425042in}{5.227939in}}%
\pgfpathlineto{\pgfqpoint{2.426168in}{5.229105in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{5.226848in}}%
\pgfpathlineto{\pgfqpoint{2.426222in}{5.228252in}}%
\pgfpathlineto{\pgfqpoint{2.427804in}{5.230588in}}%
\pgfpathlineto{\pgfqpoint{2.427858in}{5.230247in}}%
\pgfpathlineto{\pgfqpoint{2.427885in}{5.229653in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{5.232197in}}%
\pgfpathlineto{\pgfqpoint{2.428904in}{5.230805in}}%
\pgfpathlineto{\pgfqpoint{2.429869in}{5.232426in}}%
\pgfpathlineto{\pgfqpoint{2.429172in}{5.230539in}}%
\pgfpathlineto{\pgfqpoint{2.430084in}{5.232287in}}%
\pgfpathlineto{\pgfqpoint{2.430459in}{5.231796in}}%
\pgfpathlineto{\pgfqpoint{2.431425in}{5.233915in}}%
\pgfpathlineto{\pgfqpoint{2.431451in}{5.232863in}}%
\pgfpathlineto{\pgfqpoint{2.432417in}{5.235309in}}%
\pgfpathlineto{\pgfqpoint{2.432497in}{5.233959in}}%
\pgfpathlineto{\pgfqpoint{2.433275in}{5.236075in}}%
\pgfpathlineto{\pgfqpoint{2.433677in}{5.235302in}}%
\pgfpathlineto{\pgfqpoint{2.435045in}{5.237333in}}%
\pgfpathlineto{\pgfqpoint{2.433731in}{5.234929in}}%
\pgfpathlineto{\pgfqpoint{2.435072in}{5.236974in}}%
\pgfpathlineto{\pgfqpoint{2.435098in}{5.236155in}}%
\pgfpathlineto{\pgfqpoint{2.436037in}{5.238341in}}%
\pgfpathlineto{\pgfqpoint{2.436144in}{5.237635in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{5.239225in}}%
\pgfpathlineto{\pgfqpoint{2.436359in}{5.237124in}}%
\pgfpathlineto{\pgfqpoint{2.437324in}{5.239074in}}%
\pgfpathlineto{\pgfqpoint{2.437405in}{5.238285in}}%
\pgfpathlineto{\pgfqpoint{2.438156in}{5.240226in}}%
\pgfpathlineto{\pgfqpoint{2.438263in}{5.239487in}}%
\pgfpathlineto{\pgfqpoint{2.439041in}{5.241168in}}%
\pgfpathlineto{\pgfqpoint{2.438424in}{5.239398in}}%
\pgfpathlineto{\pgfqpoint{2.439416in}{5.240969in}}%
\pgfpathlineto{\pgfqpoint{2.440703in}{5.242084in}}%
\pgfpathlineto{\pgfqpoint{2.439577in}{5.239944in}}%
\pgfpathlineto{\pgfqpoint{2.440784in}{5.241800in}}%
\pgfpathlineto{\pgfqpoint{2.440811in}{5.241566in}}%
\pgfpathlineto{\pgfqpoint{2.441400in}{5.243493in}}%
\pgfpathlineto{\pgfqpoint{2.441749in}{5.242552in}}%
\pgfpathlineto{\pgfqpoint{2.442849in}{5.244427in}}%
\pgfpathlineto{\pgfqpoint{2.441803in}{5.242547in}}%
\pgfpathlineto{\pgfqpoint{2.442929in}{5.244310in}}%
\pgfpathlineto{\pgfqpoint{2.442956in}{5.243638in}}%
\pgfpathlineto{\pgfqpoint{2.443868in}{5.245359in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{5.244877in}}%
\pgfpathlineto{\pgfqpoint{2.444324in}{5.244462in}}%
\pgfpathlineto{\pgfqpoint{2.445235in}{5.246724in}}%
\pgfpathlineto{\pgfqpoint{2.445503in}{5.245751in}}%
\pgfpathlineto{\pgfqpoint{2.446174in}{5.247397in}}%
\pgfpathlineto{\pgfqpoint{2.446308in}{5.246845in}}%
\pgfpathlineto{\pgfqpoint{2.447461in}{5.248667in}}%
\pgfpathlineto{\pgfqpoint{2.447515in}{5.247783in}}%
\pgfpathlineto{\pgfqpoint{2.448400in}{5.249509in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{5.248970in}}%
\pgfpathlineto{\pgfqpoint{2.449714in}{5.250709in}}%
\pgfpathlineto{\pgfqpoint{2.449741in}{5.250507in}}%
\pgfpathlineto{\pgfqpoint{2.449955in}{5.249614in}}%
\pgfpathlineto{\pgfqpoint{2.450411in}{5.251614in}}%
\pgfpathlineto{\pgfqpoint{2.450679in}{5.251197in}}%
\pgfpathlineto{\pgfqpoint{2.451805in}{5.252651in}}%
\pgfpathlineto{\pgfqpoint{2.450974in}{5.251035in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{5.252370in}}%
\pgfpathlineto{\pgfqpoint{2.451993in}{5.252005in}}%
\pgfpathlineto{\pgfqpoint{2.452556in}{5.253817in}}%
\pgfpathlineto{\pgfqpoint{2.452985in}{5.253359in}}%
\pgfpathlineto{\pgfqpoint{2.453280in}{5.252805in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{5.253947in}}%
\pgfpathlineto{\pgfqpoint{2.453736in}{5.254070in}}%
\pgfpathlineto{\pgfqpoint{2.454729in}{5.255865in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{5.253695in}}%
\pgfpathlineto{\pgfqpoint{2.454889in}{5.255395in}}%
\pgfpathlineto{\pgfqpoint{2.454916in}{5.254580in}}%
\pgfpathlineto{\pgfqpoint{2.455962in}{5.256342in}}%
\pgfpathlineto{\pgfqpoint{2.457357in}{5.257544in}}%
\pgfpathlineto{\pgfqpoint{2.456123in}{5.255578in}}%
\pgfpathlineto{\pgfqpoint{2.457383in}{5.257508in}}%
\pgfpathlineto{\pgfqpoint{2.457517in}{5.257101in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{5.258599in}}%
\pgfpathlineto{\pgfqpoint{2.458349in}{5.258624in}}%
\pgfpathlineto{\pgfqpoint{2.458402in}{5.258118in}}%
\pgfpathlineto{\pgfqpoint{2.459502in}{5.259819in}}%
\pgfpathlineto{\pgfqpoint{2.459663in}{5.259424in}}%
\pgfpathlineto{\pgfqpoint{2.460199in}{5.260774in}}%
\pgfpathlineto{\pgfqpoint{2.460548in}{5.260430in}}%
\pgfpathlineto{\pgfqpoint{2.460628in}{5.259930in}}%
\pgfpathlineto{\pgfqpoint{2.460950in}{5.261250in}}%
\pgfpathlineto{\pgfqpoint{2.461326in}{5.260715in}}%
\pgfpathlineto{\pgfqpoint{2.462264in}{5.262657in}}%
\pgfpathlineto{\pgfqpoint{2.462505in}{5.262556in}}%
\pgfpathlineto{\pgfqpoint{2.462640in}{5.262105in}}%
\pgfpathlineto{\pgfqpoint{2.464436in}{5.264036in}}%
\pgfpathlineto{\pgfqpoint{2.464892in}{5.263662in}}%
\pgfpathlineto{\pgfqpoint{2.464946in}{5.265174in}}%
\pgfpathlineto{\pgfqpoint{2.465482in}{5.264831in}}%
\pgfpathlineto{\pgfqpoint{2.466635in}{5.266635in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{5.266370in}}%
\pgfpathlineto{\pgfqpoint{2.466823in}{5.265953in}}%
\pgfpathlineto{\pgfqpoint{2.467708in}{5.267319in}}%
\pgfpathlineto{\pgfqpoint{2.467735in}{5.266854in}}%
\pgfpathlineto{\pgfqpoint{2.468861in}{5.268362in}}%
\pgfpathlineto{\pgfqpoint{2.468888in}{5.268126in}}%
\pgfpathlineto{\pgfqpoint{2.468995in}{5.268013in}}%
\pgfpathlineto{\pgfqpoint{2.470551in}{5.269987in}}%
\pgfpathlineto{\pgfqpoint{2.470577in}{5.269463in}}%
\pgfpathlineto{\pgfqpoint{2.471355in}{5.270950in}}%
\pgfpathlineto{\pgfqpoint{2.471596in}{5.270770in}}%
\pgfpathlineto{\pgfqpoint{2.471650in}{5.270600in}}%
\pgfpathlineto{\pgfqpoint{2.472857in}{5.272189in}}%
\pgfpathlineto{\pgfqpoint{2.472910in}{5.271623in}}%
\pgfpathlineto{\pgfqpoint{2.473769in}{5.273049in}}%
\pgfpathlineto{\pgfqpoint{2.473929in}{5.272845in}}%
\pgfpathlineto{\pgfqpoint{2.473983in}{5.272755in}}%
\pgfpathlineto{\pgfqpoint{2.474654in}{5.273855in}}%
\pgfpathlineto{\pgfqpoint{2.474707in}{5.273614in}}%
\pgfpathlineto{\pgfqpoint{2.475673in}{5.274870in}}%
\pgfpathlineto{\pgfqpoint{2.474895in}{5.273269in}}%
\pgfpathlineto{\pgfqpoint{2.475860in}{5.274501in}}%
\pgfpathlineto{\pgfqpoint{2.475887in}{5.274238in}}%
\pgfpathlineto{\pgfqpoint{2.476718in}{5.276087in}}%
\pgfpathlineto{\pgfqpoint{2.476826in}{5.275500in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{5.275410in}}%
\pgfpathlineto{\pgfqpoint{2.478032in}{5.276934in}}%
\pgfpathlineto{\pgfqpoint{2.478274in}{5.276334in}}%
\pgfpathlineto{\pgfqpoint{2.478676in}{5.277711in}}%
\pgfpathlineto{\pgfqpoint{2.479105in}{5.277325in}}%
\pgfpathlineto{\pgfqpoint{2.480097in}{5.278895in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{5.278765in}}%
\pgfpathlineto{\pgfqpoint{2.480795in}{5.278617in}}%
\pgfpathlineto{\pgfqpoint{2.480929in}{5.279564in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{5.279374in}}%
\pgfpathlineto{\pgfqpoint{2.482243in}{5.280917in}}%
\pgfpathlineto{\pgfqpoint{2.482296in}{5.280415in}}%
\pgfpathlineto{\pgfqpoint{2.483235in}{5.281664in}}%
\pgfpathlineto{\pgfqpoint{2.483289in}{5.281503in}}%
\pgfpathlineto{\pgfqpoint{2.484415in}{5.283024in}}%
\pgfpathlineto{\pgfqpoint{2.483342in}{5.281385in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{5.282861in}}%
\pgfpathlineto{\pgfqpoint{2.484683in}{5.282456in}}%
\pgfpathlineto{\pgfqpoint{2.485434in}{5.283837in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{5.283674in}}%
\pgfpathlineto{\pgfqpoint{2.485783in}{5.283470in}}%
\pgfpathlineto{\pgfqpoint{2.486346in}{5.284780in}}%
\pgfpathlineto{\pgfqpoint{2.486426in}{5.284174in}}%
\pgfpathlineto{\pgfqpoint{2.487418in}{5.285621in}}%
\pgfpathlineto{\pgfqpoint{2.487579in}{5.285574in}}%
\pgfpathlineto{\pgfqpoint{2.487928in}{5.285341in}}%
\pgfpathlineto{\pgfqpoint{2.488196in}{5.286531in}}%
\pgfpathlineto{\pgfqpoint{2.488384in}{5.286240in}}%
\pgfpathlineto{\pgfqpoint{2.489591in}{5.287610in}}%
\pgfpathlineto{\pgfqpoint{2.488491in}{5.286103in}}%
\pgfpathlineto{\pgfqpoint{2.489617in}{5.287463in}}%
\pgfpathlineto{\pgfqpoint{2.489644in}{5.286913in}}%
\pgfpathlineto{\pgfqpoint{2.490663in}{5.288768in}}%
\pgfpathlineto{\pgfqpoint{2.490851in}{5.288048in}}%
\pgfpathlineto{\pgfqpoint{2.491656in}{5.289514in}}%
\pgfpathlineto{\pgfqpoint{2.491816in}{5.289003in}}%
\pgfpathlineto{\pgfqpoint{2.492862in}{5.290674in}}%
\pgfpathlineto{\pgfqpoint{2.492889in}{5.289804in}}%
\pgfpathlineto{\pgfqpoint{2.493935in}{5.291530in}}%
\pgfpathlineto{\pgfqpoint{2.495276in}{5.292893in}}%
\pgfpathlineto{\pgfqpoint{2.494015in}{5.291354in}}%
\pgfpathlineto{\pgfqpoint{2.495303in}{5.292612in}}%
\pgfpathlineto{\pgfqpoint{2.495437in}{5.292449in}}%
\pgfpathlineto{\pgfqpoint{2.496107in}{5.293693in}}%
\pgfpathlineto{\pgfqpoint{2.496134in}{5.293338in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{5.294700in}}%
\pgfpathlineto{\pgfqpoint{2.496241in}{5.293305in}}%
\pgfpathlineto{\pgfqpoint{2.497314in}{5.294608in}}%
\pgfpathlineto{\pgfqpoint{2.497341in}{5.294491in}}%
\pgfpathlineto{\pgfqpoint{2.498118in}{5.295549in}}%
\pgfpathlineto{\pgfqpoint{2.498226in}{5.295371in}}%
\pgfpathlineto{\pgfqpoint{2.499513in}{5.296953in}}%
\pgfpathlineto{\pgfqpoint{2.498333in}{5.295269in}}%
\pgfpathlineto{\pgfqpoint{2.499540in}{5.296711in}}%
\pgfpathlineto{\pgfqpoint{2.499888in}{5.296645in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{5.297629in}}%
\pgfpathlineto{\pgfqpoint{2.500452in}{5.297553in}}%
\pgfpathlineto{\pgfqpoint{2.500559in}{5.297219in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{5.302536in}}%
\pgfpathlineto{\pgfqpoint{2.505869in}{5.302263in}}%
\pgfpathlineto{\pgfqpoint{2.506646in}{5.303504in}}%
\pgfpathlineto{\pgfqpoint{2.506834in}{5.303443in}}%
\pgfpathlineto{\pgfqpoint{2.507907in}{5.304781in}}%
\pgfpathlineto{\pgfqpoint{2.507048in}{5.303337in}}%
\pgfpathlineto{\pgfqpoint{2.507987in}{5.304410in}}%
\pgfpathlineto{\pgfqpoint{2.508631in}{5.304811in}}%
\pgfpathlineto{\pgfqpoint{2.508228in}{5.305018in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{5.305219in}}%
\pgfpathlineto{\pgfqpoint{2.509918in}{5.306461in}}%
\pgfpathlineto{\pgfqpoint{2.508872in}{5.304937in}}%
\pgfpathlineto{\pgfqpoint{2.510079in}{5.306335in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{5.306584in}}%
\pgfpathlineto{\pgfqpoint{2.510454in}{5.307187in}}%
\pgfpathlineto{\pgfqpoint{2.510722in}{5.306880in}}%
\pgfpathlineto{\pgfqpoint{2.511876in}{5.308383in}}%
\pgfpathlineto{\pgfqpoint{2.511902in}{5.308142in}}%
\pgfpathlineto{\pgfqpoint{2.513511in}{5.309766in}}%
\pgfpathlineto{\pgfqpoint{2.513672in}{5.309566in}}%
\pgfpathlineto{\pgfqpoint{2.514262in}{5.310622in}}%
\pgfpathlineto{\pgfqpoint{2.514477in}{5.310477in}}%
\pgfpathlineto{\pgfqpoint{2.515684in}{5.311678in}}%
\pgfpathlineto{\pgfqpoint{2.514691in}{5.310433in}}%
\pgfpathlineto{\pgfqpoint{2.515710in}{5.311621in}}%
\pgfpathlineto{\pgfqpoint{2.515818in}{5.311584in}}%
\pgfpathlineto{\pgfqpoint{2.517024in}{5.313103in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{5.312861in}}%
\pgfpathlineto{\pgfqpoint{2.517936in}{5.313917in}}%
\pgfpathlineto{\pgfqpoint{2.518043in}{5.313740in}}%
\pgfpathlineto{\pgfqpoint{2.518231in}{5.314238in}}%
\pgfpathlineto{\pgfqpoint{2.518768in}{5.314143in}}%
\pgfpathlineto{\pgfqpoint{2.519947in}{5.315653in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{5.316997in}}%
\pgfpathlineto{\pgfqpoint{2.520028in}{5.315629in}}%
\pgfpathlineto{\pgfqpoint{2.521396in}{5.316928in}}%
\pgfpathlineto{\pgfqpoint{2.521422in}{5.316705in}}%
\pgfpathlineto{\pgfqpoint{2.522361in}{5.317944in}}%
\pgfpathlineto{\pgfqpoint{2.522388in}{5.317730in}}%
\pgfpathlineto{\pgfqpoint{2.524372in}{5.319898in}}%
\pgfpathlineto{\pgfqpoint{2.522468in}{5.317654in}}%
\pgfpathlineto{\pgfqpoint{2.524399in}{5.319746in}}%
\pgfpathlineto{\pgfqpoint{2.524426in}{5.319533in}}%
\pgfpathlineto{\pgfqpoint{2.525338in}{5.320682in}}%
\pgfpathlineto{\pgfqpoint{2.525364in}{5.320357in}}%
\pgfpathlineto{\pgfqpoint{2.526571in}{5.321875in}}%
\pgfpathlineto{\pgfqpoint{2.527644in}{5.322698in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{5.324091in}}%
\pgfpathlineto{\pgfqpoint{2.528931in}{5.324072in}}%
\pgfpathlineto{\pgfqpoint{2.528958in}{5.323833in}}%
\pgfpathlineto{\pgfqpoint{2.529655in}{5.324840in}}%
\pgfpathlineto{\pgfqpoint{2.529950in}{5.324872in}}%
\pgfpathlineto{\pgfqpoint{2.530004in}{5.324801in}}%
\pgfpathlineto{\pgfqpoint{2.531398in}{5.326319in}}%
\pgfpathlineto{\pgfqpoint{2.531666in}{5.326204in}}%
\pgfpathlineto{\pgfqpoint{2.532310in}{5.327291in}}%
\pgfpathlineto{\pgfqpoint{2.532391in}{5.327020in}}%
\pgfpathlineto{\pgfqpoint{2.533624in}{5.328620in}}%
\pgfpathlineto{\pgfqpoint{2.533705in}{5.328285in}}%
\pgfpathlineto{\pgfqpoint{2.534536in}{5.329316in}}%
\pgfpathlineto{\pgfqpoint{2.534616in}{5.329090in}}%
\pgfpathlineto{\pgfqpoint{2.535823in}{5.330410in}}%
\pgfpathlineto{\pgfqpoint{2.535877in}{5.330250in}}%
\pgfpathlineto{\pgfqpoint{2.536681in}{5.331248in}}%
\pgfpathlineto{\pgfqpoint{2.536708in}{5.331160in}}%
\pgfpathlineto{\pgfqpoint{2.536762in}{5.331084in}}%
\pgfpathlineto{\pgfqpoint{2.538988in}{5.333420in}}%
\pgfpathlineto{\pgfqpoint{2.539014in}{5.333180in}}%
\pgfpathlineto{\pgfqpoint{2.539953in}{5.334268in}}%
\pgfpathlineto{\pgfqpoint{2.540007in}{5.334265in}}%
\pgfpathlineto{\pgfqpoint{2.540087in}{5.334061in}}%
\pgfpathlineto{\pgfqpoint{2.540623in}{5.335122in}}%
\pgfpathlineto{\pgfqpoint{2.540811in}{5.334972in}}%
\pgfpathlineto{\pgfqpoint{2.540972in}{5.334840in}}%
\pgfpathlineto{\pgfqpoint{2.542232in}{5.336395in}}%
\pgfpathlineto{\pgfqpoint{2.542501in}{5.336288in}}%
\pgfpathlineto{\pgfqpoint{2.543037in}{5.337162in}}%
\pgfpathlineto{\pgfqpoint{2.543091in}{5.337106in}}%
\pgfpathlineto{\pgfqpoint{2.545343in}{5.339303in}}%
\pgfpathlineto{\pgfqpoint{2.545450in}{5.339142in}}%
\pgfpathlineto{\pgfqpoint{2.545611in}{5.339724in}}%
\pgfpathlineto{\pgfqpoint{2.546174in}{5.339932in}}%
\pgfpathlineto{\pgfqpoint{2.546228in}{5.339795in}}%
\pgfpathlineto{\pgfqpoint{2.547569in}{5.341390in}}%
\pgfpathlineto{\pgfqpoint{2.547810in}{5.341252in}}%
\pgfpathlineto{\pgfqpoint{2.548481in}{5.342202in}}%
\pgfpathlineto{\pgfqpoint{2.548561in}{5.342171in}}%
\pgfpathlineto{\pgfqpoint{2.549875in}{5.343554in}}%
\pgfpathlineto{\pgfqpoint{2.550733in}{5.344148in}}%
\pgfpathlineto{\pgfqpoint{2.550760in}{5.344237in}}%
\pgfpathlineto{\pgfqpoint{2.554568in}{5.347848in}}%
\pgfpathlineto{\pgfqpoint{2.554595in}{5.347773in}}%
\pgfpathlineto{\pgfqpoint{2.554622in}{5.347623in}}%
\pgfpathlineto{\pgfqpoint{2.555534in}{5.348703in}}%
\pgfpathlineto{\pgfqpoint{2.555560in}{5.348610in}}%
\pgfpathlineto{\pgfqpoint{2.557009in}{5.350153in}}%
\pgfpathlineto{\pgfqpoint{2.557035in}{5.349923in}}%
\pgfpathlineto{\pgfqpoint{2.558001in}{5.351039in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{5.350985in}}%
\pgfpathlineto{\pgfqpoint{2.558805in}{5.351557in}}%
\pgfpathlineto{\pgfqpoint{2.558832in}{5.351837in}}%
\pgfpathlineto{\pgfqpoint{2.560682in}{5.353647in}}%
\pgfpathlineto{\pgfqpoint{2.558886in}{5.351808in}}%
\pgfpathlineto{\pgfqpoint{2.560763in}{5.353444in}}%
\pgfpathlineto{\pgfqpoint{2.560790in}{5.353402in}}%
\pgfpathlineto{\pgfqpoint{2.561353in}{5.354246in}}%
\pgfpathlineto{\pgfqpoint{2.561514in}{5.354306in}}%
\pgfpathlineto{\pgfqpoint{2.561648in}{5.354202in}}%
\pgfpathlineto{\pgfqpoint{2.563847in}{5.356414in}}%
\pgfpathlineto{\pgfqpoint{2.563901in}{5.356348in}}%
\pgfpathlineto{\pgfqpoint{2.564598in}{5.357202in}}%
\pgfpathlineto{\pgfqpoint{2.564651in}{5.357112in}}%
\pgfpathlineto{\pgfqpoint{2.565992in}{5.358404in}}%
\pgfpathlineto{\pgfqpoint{2.566931in}{5.359171in}}%
\pgfpathlineto{\pgfqpoint{2.568111in}{5.360487in}}%
\pgfpathlineto{\pgfqpoint{2.568164in}{5.360392in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{5.361924in}}%
\pgfpathlineto{\pgfqpoint{2.569800in}{5.361848in}}%
\pgfpathlineto{\pgfqpoint{2.571999in}{5.363987in}}%
\pgfpathlineto{\pgfqpoint{2.574037in}{5.365989in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{5.363914in}}%
\pgfpathlineto{\pgfqpoint{2.574064in}{5.365843in}}%
\pgfpathlineto{\pgfqpoint{2.574091in}{5.365769in}}%
\pgfpathlineto{\pgfqpoint{2.574869in}{5.366745in}}%
\pgfpathlineto{\pgfqpoint{2.574922in}{5.366628in}}%
\pgfpathlineto{\pgfqpoint{2.576585in}{5.368419in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{5.368163in}}%
\pgfpathlineto{\pgfqpoint{2.577604in}{5.369158in}}%
\pgfpathlineto{\pgfqpoint{2.581519in}{5.372840in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{5.372804in}}%
\pgfpathlineto{\pgfqpoint{2.581573in}{5.372692in}}%
\pgfpathlineto{\pgfqpoint{2.582431in}{5.373718in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{5.373599in}}%
\pgfpathlineto{\pgfqpoint{2.584067in}{5.375213in}}%
\pgfpathlineto{\pgfqpoint{2.584094in}{5.375059in}}%
\pgfpathlineto{\pgfqpoint{2.585032in}{5.376095in}}%
\pgfpathlineto{\pgfqpoint{2.585086in}{5.376036in}}%
\pgfpathlineto{\pgfqpoint{2.606325in}{5.395909in}}%
\pgfpathlineto{\pgfqpoint{2.606352in}{5.395787in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{5.396729in}}%
\pgfpathlineto{\pgfqpoint{2.607237in}{5.396695in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{5.397996in}}%
\pgfpathlineto{\pgfqpoint{2.608604in}{5.397911in}}%
\pgfpathlineto{\pgfqpoint{2.610053in}{5.399366in}}%
\pgfpathlineto{\pgfqpoint{2.612412in}{5.401553in}}%
\pgfpathlineto{\pgfqpoint{2.612466in}{5.401523in}}%
\pgfpathlineto{\pgfqpoint{2.614960in}{5.403939in}}%
\pgfpathlineto{\pgfqpoint{2.614987in}{5.403834in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{5.404776in}}%
\pgfpathlineto{\pgfqpoint{2.615872in}{5.404769in}}%
\pgfpathlineto{\pgfqpoint{2.618151in}{5.406888in}}%
\pgfpathlineto{\pgfqpoint{2.619841in}{5.408460in}}%
\pgfpathlineto{\pgfqpoint{2.619868in}{5.408423in}}%
\pgfpathlineto{\pgfqpoint{2.620645in}{5.409226in}}%
\pgfpathlineto{\pgfqpoint{2.620672in}{5.409165in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{5.412248in}}%
\pgfpathlineto{\pgfqpoint{2.623837in}{5.412198in}}%
\pgfpathlineto{\pgfqpoint{2.623944in}{5.412137in}}%
\pgfpathlineto{\pgfqpoint{2.624614in}{5.412913in}}%
\pgfpathlineto{\pgfqpoint{2.624641in}{5.412888in}}%
\pgfpathlineto{\pgfqpoint{2.626116in}{5.414322in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{5.424852in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{5.425515in}}%
\pgfpathlineto{\pgfqpoint{2.638318in}{5.425619in}}%
\pgfpathlineto{\pgfqpoint{2.640329in}{5.427508in}}%
\pgfpathlineto{\pgfqpoint{2.640356in}{5.427483in}}%
\pgfpathlineto{\pgfqpoint{2.641563in}{5.428643in}}%
\pgfpathlineto{\pgfqpoint{2.643145in}{5.430158in}}%
\pgfpathlineto{\pgfqpoint{2.644164in}{5.431010in}}%
\pgfpathlineto{\pgfqpoint{2.890666in}{5.660127in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{5.674507in}}%
\pgfpathlineto{\pgfqpoint{3.978873in}{6.673628in}}%
\pgfpathlineto{\pgfqpoint{4.024488in}{6.719738in}}%
\pgfpathlineto{\pgfqpoint{4.055194in}{6.753905in}}%
\pgfpathlineto{\pgfqpoint{4.079249in}{6.783944in}}%
\pgfpathlineto{\pgfqpoint{4.100246in}{6.813735in}}%
\pgfpathlineto{\pgfqpoint{4.123336in}{6.850659in}}%
\pgfpathlineto{\pgfqpoint{4.142564in}{6.880242in}}%
\pgfpathlineto{\pgfqpoint{4.151145in}{6.889551in}}%
\pgfpathlineto{\pgfqpoint{4.157688in}{6.893602in}}%
\pgfpathlineto{\pgfqpoint{4.163347in}{6.894602in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{6.893305in}}%
\pgfpathlineto{\pgfqpoint{4.174717in}{6.889521in}}%
\pgfpathlineto{\pgfqpoint{4.181555in}{6.882330in}}%
\pgfpathlineto{\pgfqpoint{4.189869in}{6.870139in}}%
\pgfpathlineto{\pgfqpoint{4.200461in}{6.850362in}}%
\pgfpathlineto{\pgfqpoint{4.215130in}{6.817839in}}%
\pgfpathlineto{\pgfqpoint{4.239292in}{6.758118in}}%
\pgfpathlineto{\pgfqpoint{4.304511in}{6.588951in}}%
\pgfpathlineto{\pgfqpoint{4.851095in}{5.161331in}}%
\pgfpathlineto{\pgfqpoint{4.851230in}{5.162043in}}%
\pgfpathlineto{\pgfqpoint{4.852302in}{5.158822in}}%
\pgfpathlineto{\pgfqpoint{4.851685in}{5.163375in}}%
\pgfpathlineto{\pgfqpoint{4.852356in}{5.159736in}}%
\pgfpathlineto{\pgfqpoint{4.853482in}{5.156176in}}%
\pgfpathlineto{\pgfqpoint{4.852517in}{5.160318in}}%
\pgfpathlineto{\pgfqpoint{4.853536in}{5.156203in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{5.157931in}}%
\pgfpathlineto{\pgfqpoint{4.854474in}{5.152717in}}%
\pgfpathlineto{\pgfqpoint{4.854555in}{5.153141in}}%
\pgfpathlineto{\pgfqpoint{4.854609in}{5.155796in}}%
\pgfpathlineto{\pgfqpoint{4.855386in}{5.150169in}}%
\pgfpathlineto{\pgfqpoint{4.855440in}{5.153150in}}%
\pgfpathlineto{\pgfqpoint{4.856459in}{5.146378in}}%
\pgfpathlineto{\pgfqpoint{4.855735in}{5.153602in}}%
\pgfpathlineto{\pgfqpoint{4.856566in}{5.150101in}}%
\pgfpathlineto{\pgfqpoint{4.857451in}{5.143703in}}%
\pgfpathlineto{\pgfqpoint{4.857746in}{5.143843in}}%
\pgfpathlineto{\pgfqpoint{4.857773in}{5.147068in}}%
\pgfpathlineto{\pgfqpoint{4.858712in}{5.141177in}}%
\pgfpathlineto{\pgfqpoint{4.858819in}{5.142057in}}%
\pgfpathlineto{\pgfqpoint{4.858926in}{5.143786in}}%
\pgfpathlineto{\pgfqpoint{4.859060in}{5.140390in}}%
\pgfpathlineto{\pgfqpoint{4.859194in}{5.140979in}}%
\pgfpathlineto{\pgfqpoint{4.860213in}{5.137451in}}%
\pgfpathlineto{\pgfqpoint{4.859328in}{5.143221in}}%
\pgfpathlineto{\pgfqpoint{4.860347in}{5.139259in}}%
\pgfpathlineto{\pgfqpoint{4.860642in}{5.139887in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{5.135785in}}%
\pgfpathlineto{\pgfqpoint{4.861071in}{5.136894in}}%
\pgfpathlineto{\pgfqpoint{4.862171in}{5.131707in}}%
\pgfpathlineto{\pgfqpoint{4.861259in}{5.138708in}}%
\pgfpathlineto{\pgfqpoint{4.862198in}{5.133907in}}%
\pgfpathlineto{\pgfqpoint{4.862332in}{5.135516in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{5.130210in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{5.132576in}}%
\pgfpathlineto{\pgfqpoint{4.863914in}{5.126953in}}%
\pgfpathlineto{\pgfqpoint{4.863270in}{5.133654in}}%
\pgfpathlineto{\pgfqpoint{4.864289in}{5.128067in}}%
\pgfpathlineto{\pgfqpoint{4.864584in}{5.130277in}}%
\pgfpathlineto{\pgfqpoint{4.865121in}{5.123485in}}%
\pgfpathlineto{\pgfqpoint{4.865228in}{5.126430in}}%
\pgfpathlineto{\pgfqpoint{4.865496in}{5.127870in}}%
\pgfpathlineto{\pgfqpoint{4.866381in}{5.120937in}}%
\pgfpathlineto{\pgfqpoint{4.866757in}{5.125225in}}%
\pgfpathlineto{\pgfqpoint{4.867427in}{5.117420in}}%
\pgfpathlineto{\pgfqpoint{4.867507in}{5.122778in}}%
\pgfpathlineto{\pgfqpoint{4.868392in}{5.114552in}}%
\pgfpathlineto{\pgfqpoint{4.868661in}{5.117845in}}%
\pgfpathlineto{\pgfqpoint{4.869599in}{5.111097in}}%
\pgfpathlineto{\pgfqpoint{4.868768in}{5.119212in}}%
\pgfpathlineto{\pgfqpoint{4.869841in}{5.111918in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{5.114649in}}%
\pgfpathlineto{\pgfqpoint{4.870484in}{5.107501in}}%
\pgfpathlineto{\pgfqpoint{4.870886in}{5.109966in}}%
\pgfpathlineto{\pgfqpoint{4.871798in}{5.106771in}}%
\pgfpathlineto{\pgfqpoint{4.871423in}{5.113753in}}%
\pgfpathlineto{\pgfqpoint{4.871905in}{5.109111in}}%
\pgfpathlineto{\pgfqpoint{4.871932in}{5.112423in}}%
\pgfpathlineto{\pgfqpoint{4.872871in}{5.102430in}}%
\pgfpathlineto{\pgfqpoint{4.872978in}{5.108352in}}%
\pgfpathlineto{\pgfqpoint{4.873944in}{5.099501in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{5.108800in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{5.104754in}}%
\pgfpathlineto{\pgfqpoint{4.875338in}{5.096749in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{5.106141in}}%
\pgfpathlineto{\pgfqpoint{4.875392in}{5.100086in}}%
\pgfpathlineto{\pgfqpoint{4.875418in}{5.104749in}}%
\pgfpathlineto{\pgfqpoint{4.876357in}{5.094430in}}%
\pgfpathlineto{\pgfqpoint{4.876438in}{5.097164in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{5.090701in}}%
\pgfpathlineto{\pgfqpoint{4.876974in}{5.099895in}}%
\pgfpathlineto{\pgfqpoint{4.877564in}{5.092531in}}%
\pgfpathlineto{\pgfqpoint{4.877832in}{5.099728in}}%
\pgfpathlineto{\pgfqpoint{4.878395in}{5.088132in}}%
\pgfpathlineto{\pgfqpoint{4.878663in}{5.093976in}}%
\pgfpathlineto{\pgfqpoint{4.879575in}{5.085780in}}%
\pgfpathlineto{\pgfqpoint{4.878932in}{5.097811in}}%
\pgfpathlineto{\pgfqpoint{4.879816in}{5.085817in}}%
\pgfpathlineto{\pgfqpoint{4.879977in}{5.090739in}}%
\pgfpathlineto{\pgfqpoint{4.880889in}{5.081407in}}%
\pgfpathlineto{\pgfqpoint{4.880916in}{5.084607in}}%
\pgfpathlineto{\pgfqpoint{4.881613in}{5.076689in}}%
\pgfpathlineto{\pgfqpoint{4.881104in}{5.089872in}}%
\pgfpathlineto{\pgfqpoint{4.882123in}{5.077986in}}%
\pgfpathlineto{\pgfqpoint{4.882203in}{5.084013in}}%
\pgfpathlineto{\pgfqpoint{4.882820in}{5.073952in}}%
\pgfpathlineto{\pgfqpoint{4.883249in}{5.081768in}}%
\pgfpathlineto{\pgfqpoint{4.884080in}{5.072307in}}%
\pgfpathlineto{\pgfqpoint{4.883437in}{5.083127in}}%
\pgfpathlineto{\pgfqpoint{4.884375in}{5.076619in}}%
\pgfpathlineto{\pgfqpoint{4.884483in}{5.081357in}}%
\pgfpathlineto{\pgfqpoint{4.885260in}{5.070462in}}%
\pgfpathlineto{\pgfqpoint{4.885394in}{5.073203in}}%
\pgfpathlineto{\pgfqpoint{4.886521in}{5.061945in}}%
\pgfpathlineto{\pgfqpoint{4.885663in}{5.076871in}}%
\pgfpathlineto{\pgfqpoint{4.886548in}{5.065547in}}%
\pgfpathlineto{\pgfqpoint{4.887057in}{5.073756in}}%
\pgfpathlineto{\pgfqpoint{4.886950in}{5.058825in}}%
\pgfpathlineto{\pgfqpoint{4.887674in}{5.067772in}}%
\pgfpathlineto{\pgfqpoint{4.888291in}{5.072151in}}%
\pgfpathlineto{\pgfqpoint{4.888478in}{5.057108in}}%
\pgfpathlineto{\pgfqpoint{4.888639in}{5.064471in}}%
\pgfpathlineto{\pgfqpoint{4.889390in}{5.054194in}}%
\pgfpathlineto{\pgfqpoint{4.889256in}{5.070042in}}%
\pgfpathlineto{\pgfqpoint{4.889766in}{5.058903in}}%
\pgfpathlineto{\pgfqpoint{4.889819in}{5.066199in}}%
\pgfpathlineto{\pgfqpoint{4.890248in}{5.054291in}}%
\pgfpathlineto{\pgfqpoint{4.890758in}{5.060610in}}%
\pgfpathlineto{\pgfqpoint{4.891375in}{5.047911in}}%
\pgfpathlineto{\pgfqpoint{4.891616in}{5.062152in}}%
\pgfpathlineto{\pgfqpoint{4.891911in}{5.054592in}}%
\pgfpathlineto{\pgfqpoint{4.891991in}{5.059057in}}%
\pgfpathlineto{\pgfqpoint{4.892581in}{5.045480in}}%
\pgfpathlineto{\pgfqpoint{4.892823in}{5.052071in}}%
\pgfpathlineto{\pgfqpoint{4.893600in}{5.043216in}}%
\pgfpathlineto{\pgfqpoint{4.893252in}{5.061123in}}%
\pgfpathlineto{\pgfqpoint{4.893922in}{5.054791in}}%
\pgfpathlineto{\pgfqpoint{4.894619in}{5.042633in}}%
\pgfpathlineto{\pgfqpoint{4.894083in}{5.056455in}}%
\pgfpathlineto{\pgfqpoint{4.895049in}{5.047442in}}%
\pgfpathlineto{\pgfqpoint{4.895263in}{5.051638in}}%
\pgfpathlineto{\pgfqpoint{4.895504in}{5.038576in}}%
\pgfpathlineto{\pgfqpoint{4.895987in}{5.046092in}}%
\pgfpathlineto{\pgfqpoint{4.896282in}{5.035888in}}%
\pgfpathlineto{\pgfqpoint{4.896979in}{5.052325in}}%
\pgfpathlineto{\pgfqpoint{4.897113in}{5.042061in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.032800in}}%
\pgfpathlineto{\pgfqpoint{4.897972in}{5.046098in}}%
\pgfpathlineto{\pgfqpoint{4.898213in}{5.039523in}}%
\pgfpathlineto{\pgfqpoint{4.898240in}{5.046229in}}%
\pgfpathlineto{\pgfqpoint{4.898776in}{5.027848in}}%
\pgfpathlineto{\pgfqpoint{4.899286in}{5.035973in}}%
\pgfpathlineto{\pgfqpoint{4.899742in}{5.022122in}}%
\pgfpathlineto{\pgfqpoint{4.899849in}{5.044246in}}%
\pgfpathlineto{\pgfqpoint{4.900412in}{5.033491in}}%
\pgfpathlineto{\pgfqpoint{4.900921in}{5.039131in}}%
\pgfpathlineto{\pgfqpoint{4.900948in}{5.016725in}}%
\pgfpathlineto{\pgfqpoint{4.901377in}{5.030534in}}%
\pgfpathlineto{\pgfqpoint{4.902075in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{4.901753in}{5.040811in}}%
\pgfpathlineto{\pgfqpoint{4.902477in}{5.028139in}}%
\pgfpathlineto{\pgfqpoint{4.903147in}{5.017995in}}%
\pgfpathlineto{\pgfqpoint{4.902799in}{5.032126in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{5.023210in}}%
\pgfpathlineto{\pgfqpoint{4.904434in}{5.029202in}}%
\pgfpathlineto{\pgfqpoint{4.904032in}{5.007560in}}%
\pgfpathlineto{\pgfqpoint{4.904622in}{5.021493in}}%
\pgfpathlineto{\pgfqpoint{4.905749in}{5.006696in}}%
\pgfpathlineto{\pgfqpoint{4.904783in}{5.030635in}}%
\pgfpathlineto{\pgfqpoint{4.905775in}{5.007477in}}%
\pgfpathlineto{\pgfqpoint{4.906473in}{5.019924in}}%
\pgfpathlineto{\pgfqpoint{4.906607in}{5.002139in}}%
\pgfpathlineto{\pgfqpoint{4.906875in}{5.008160in}}%
\pgfpathlineto{\pgfqpoint{4.907250in}{5.024167in}}%
\pgfpathlineto{\pgfqpoint{4.906928in}{4.994881in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.007761in}}%
\pgfpathlineto{\pgfqpoint{4.908725in}{4.995201in}}%
\pgfpathlineto{\pgfqpoint{4.908296in}{5.015688in}}%
\pgfpathlineto{\pgfqpoint{4.909047in}{4.998486in}}%
\pgfpathlineto{\pgfqpoint{4.909664in}{5.018674in}}%
\pgfpathlineto{\pgfqpoint{4.909717in}{4.991120in}}%
\pgfpathlineto{\pgfqpoint{4.910120in}{5.013437in}}%
\pgfpathlineto{\pgfqpoint{4.911058in}{4.979672in}}%
\pgfpathlineto{\pgfqpoint{4.910388in}{5.014102in}}%
\pgfpathlineto{\pgfqpoint{4.911246in}{4.985992in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{5.018880in}}%
\pgfpathlineto{\pgfqpoint{4.911970in}{4.979482in}}%
\pgfpathlineto{\pgfqpoint{4.912372in}{4.994106in}}%
\pgfpathlineto{\pgfqpoint{4.912640in}{5.001981in}}%
\pgfpathlineto{\pgfqpoint{4.912533in}{4.972882in}}%
\pgfpathlineto{\pgfqpoint{4.913230in}{4.993281in}}%
\pgfpathlineto{\pgfqpoint{4.913767in}{4.966682in}}%
\pgfpathlineto{\pgfqpoint{4.914035in}{5.002387in}}%
\pgfpathlineto{\pgfqpoint{4.914357in}{4.982124in}}%
\pgfpathlineto{\pgfqpoint{4.914598in}{4.999335in}}%
\pgfpathlineto{\pgfqpoint{4.915027in}{4.963830in}}%
\pgfpathlineto{\pgfqpoint{4.915429in}{4.979655in}}%
\pgfpathlineto{\pgfqpoint{4.916019in}{4.963342in}}%
\pgfpathlineto{\pgfqpoint{4.916046in}{4.993467in}}%
\pgfpathlineto{\pgfqpoint{4.916475in}{4.967914in}}%
\pgfpathlineto{\pgfqpoint{4.916636in}{4.998074in}}%
\pgfpathlineto{\pgfqpoint{4.916878in}{4.958195in}}%
\pgfpathlineto{\pgfqpoint{4.917575in}{4.975779in}}%
\pgfpathlineto{\pgfqpoint{4.918192in}{4.948449in}}%
\pgfpathlineto{\pgfqpoint{4.917816in}{4.988261in}}%
\pgfpathlineto{\pgfqpoint{4.918674in}{4.955846in}}%
\pgfpathlineto{\pgfqpoint{4.919023in}{4.991360in}}%
\pgfpathlineto{\pgfqpoint{4.919532in}{4.942751in}}%
\pgfpathlineto{\pgfqpoint{4.919801in}{4.974614in}}%
\pgfpathlineto{\pgfqpoint{4.920846in}{4.943486in}}%
\pgfpathlineto{\pgfqpoint{4.920230in}{4.993279in}}%
\pgfpathlineto{\pgfqpoint{4.920927in}{4.945244in}}%
\pgfpathlineto{\pgfqpoint{4.921249in}{4.982061in}}%
\pgfpathlineto{\pgfqpoint{4.921678in}{4.934776in}}%
\pgfpathlineto{\pgfqpoint{4.922026in}{4.966348in}}%
\pgfpathlineto{\pgfqpoint{4.922831in}{4.928667in}}%
\pgfpathlineto{\pgfqpoint{4.922885in}{4.975924in}}%
\pgfpathlineto{\pgfqpoint{4.923126in}{4.949621in}}%
\pgfpathlineto{\pgfqpoint{4.923475in}{4.982614in}}%
\pgfpathlineto{\pgfqpoint{4.923421in}{4.920556in}}%
\pgfpathlineto{\pgfqpoint{4.924225in}{4.952742in}}%
\pgfpathlineto{\pgfqpoint{4.924547in}{4.894764in}}%
\pgfpathlineto{\pgfqpoint{4.924735in}{4.966948in}}%
\pgfpathlineto{\pgfqpoint{4.925379in}{4.918848in}}%
\pgfpathlineto{\pgfqpoint{4.925754in}{4.891711in}}%
\pgfpathlineto{\pgfqpoint{4.925834in}{4.961155in}}%
\pgfpathlineto{\pgfqpoint{4.926424in}{4.927745in}}%
\pgfpathlineto{\pgfqpoint{4.926612in}{4.965783in}}%
\pgfpathlineto{\pgfqpoint{4.926907in}{4.886290in}}%
\pgfpathlineto{\pgfqpoint{4.927497in}{4.932784in}}%
\pgfpathlineto{\pgfqpoint{4.927819in}{4.883929in}}%
\pgfpathlineto{\pgfqpoint{4.928409in}{4.949965in}}%
\pgfpathlineto{\pgfqpoint{4.928570in}{4.919298in}}%
\pgfpathlineto{\pgfqpoint{4.928918in}{4.952597in}}%
\pgfpathlineto{\pgfqpoint{4.929401in}{4.889736in}}%
\pgfpathlineto{\pgfqpoint{4.929669in}{4.916046in}}%
\pgfpathlineto{\pgfqpoint{4.930662in}{4.841325in}}%
\pgfpathlineto{\pgfqpoint{4.930179in}{4.944345in}}%
\pgfpathlineto{\pgfqpoint{4.930769in}{4.898717in}}%
\pgfpathlineto{\pgfqpoint{4.931251in}{4.936657in}}%
\pgfpathlineto{\pgfqpoint{4.931600in}{4.858601in}}%
\pgfpathlineto{\pgfqpoint{4.931841in}{4.887203in}}%
\pgfpathlineto{\pgfqpoint{4.932834in}{4.839856in}}%
\pgfpathlineto{\pgfqpoint{4.932190in}{4.936296in}}%
\pgfpathlineto{\pgfqpoint{4.932861in}{4.884844in}}%
\pgfpathlineto{\pgfqpoint{4.932995in}{4.940809in}}%
\pgfpathlineto{\pgfqpoint{4.932914in}{4.841855in}}%
\pgfpathlineto{\pgfqpoint{4.933960in}{4.905622in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{4.857602in}}%
\pgfpathlineto{\pgfqpoint{4.934470in}{4.937064in}}%
\pgfpathlineto{\pgfqpoint{4.935086in}{4.886861in}}%
\pgfpathlineto{\pgfqpoint{4.935140in}{4.883695in}}%
\pgfpathlineto{\pgfqpoint{4.935167in}{4.944609in}}%
\pgfpathlineto{\pgfqpoint{4.935676in}{4.812260in}}%
\pgfpathlineto{\pgfqpoint{4.936239in}{4.864370in}}%
\pgfpathlineto{\pgfqpoint{4.936293in}{4.810135in}}%
\pgfpathlineto{\pgfqpoint{4.936427in}{4.924821in}}%
\pgfpathlineto{\pgfqpoint{4.937366in}{4.828947in}}%
\pgfpathlineto{\pgfqpoint{4.937768in}{4.914640in}}%
\pgfpathlineto{\pgfqpoint{4.938063in}{4.784275in}}%
\pgfpathlineto{\pgfqpoint{4.938438in}{4.785102in}}%
\pgfpathlineto{\pgfqpoint{5.294139in}{4.785102in}}%
\pgfpathlineto{\pgfqpoint{5.294139in}{4.785102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294118in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025949in,y=7.723125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The upwind scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050091in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.050091in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719484in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719484in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388878in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.388878in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.058272in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.058272in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727665in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.727665in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397059in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397059in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=4.482809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=4.717238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{5.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=5.110988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{5.557500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=5.504738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{5.951250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=5.898488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{6.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=6.292238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{6.738750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=6.685988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{7.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=7.079738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{7.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=7.473488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{7.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679522in, y=7.867238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050119in}{7.031675in}}%
\pgfpathlineto{\pgfqpoint{6.051290in}{7.130496in}}%
\pgfpathlineto{\pgfqpoint{6.058151in}{7.198105in}}%
\pgfpathlineto{\pgfqpoint{6.062698in}{7.263130in}}%
\pgfpathlineto{\pgfqpoint{6.065431in}{7.335953in}}%
\pgfpathlineto{\pgfqpoint{6.067300in}{7.453029in}}%
\pgfpathlineto{\pgfqpoint{6.067579in}{7.549485in}}%
\pgfpathlineto{\pgfqpoint{6.067663in}{7.685233in}}%
\pgfpathlineto{\pgfqpoint{6.068639in}{7.450309in}}%
\pgfpathlineto{\pgfqpoint{6.069392in}{7.427376in}}%
\pgfpathlineto{\pgfqpoint{6.073046in}{7.315220in}}%
\pgfpathlineto{\pgfqpoint{6.079070in}{7.205344in}}%
\pgfpathlineto{\pgfqpoint{6.098037in}{6.799371in}}%
\pgfpathlineto{\pgfqpoint{6.114103in}{6.474976in}}%
\pgfpathlineto{\pgfqpoint{6.116976in}{6.453992in}}%
\pgfpathlineto{\pgfqpoint{6.118928in}{6.452240in}}%
\pgfpathlineto{\pgfqpoint{6.120462in}{6.453980in}}%
\pgfpathlineto{\pgfqpoint{6.123168in}{6.461246in}}%
\pgfpathlineto{\pgfqpoint{6.128635in}{6.483674in}}%
\pgfpathlineto{\pgfqpoint{6.157307in}{6.616783in}}%
\pgfpathlineto{\pgfqpoint{6.240119in}{6.997784in}}%
\pgfpathlineto{\pgfqpoint{6.249435in}{7.030950in}}%
\pgfpathlineto{\pgfqpoint{6.255208in}{7.044177in}}%
\pgfpathlineto{\pgfqpoint{6.259755in}{7.049628in}}%
\pgfpathlineto{\pgfqpoint{6.263799in}{7.051262in}}%
\pgfpathlineto{\pgfqpoint{6.268011in}{7.050516in}}%
\pgfpathlineto{\pgfqpoint{6.273227in}{7.047132in}}%
\pgfpathlineto{\pgfqpoint{6.280423in}{7.039543in}}%
\pgfpathlineto{\pgfqpoint{6.290687in}{7.025199in}}%
\pgfpathlineto{\pgfqpoint{6.303991in}{7.002622in}}%
\pgfpathlineto{\pgfqpoint{6.319109in}{6.972411in}}%
\pgfpathlineto{\pgfqpoint{6.338466in}{6.928333in}}%
\pgfpathlineto{\pgfqpoint{6.372327in}{6.844744in}}%
\pgfpathlineto{\pgfqpoint{6.521465in}{6.466548in}}%
\pgfpathlineto{\pgfqpoint{7.036296in}{5.159132in}}%
\pgfpathlineto{\pgfqpoint{7.036435in}{5.159562in}}%
\pgfpathlineto{\pgfqpoint{7.036463in}{5.162353in}}%
\pgfpathlineto{\pgfqpoint{7.037021in}{5.156599in}}%
\pgfpathlineto{\pgfqpoint{7.037523in}{5.157291in}}%
\pgfpathlineto{\pgfqpoint{7.038583in}{5.153499in}}%
\pgfpathlineto{\pgfqpoint{7.037718in}{5.157533in}}%
\pgfpathlineto{\pgfqpoint{7.038694in}{5.154024in}}%
\pgfpathlineto{\pgfqpoint{7.038778in}{5.154941in}}%
\pgfpathlineto{\pgfqpoint{7.039503in}{5.150386in}}%
\pgfpathlineto{\pgfqpoint{7.039726in}{5.153518in}}%
\pgfpathlineto{\pgfqpoint{7.040786in}{5.148022in}}%
\pgfpathlineto{\pgfqpoint{7.040870in}{5.149482in}}%
\pgfpathlineto{\pgfqpoint{7.041874in}{5.143543in}}%
\pgfpathlineto{\pgfqpoint{7.041065in}{5.149862in}}%
\pgfpathlineto{\pgfqpoint{7.042097in}{5.144470in}}%
\pgfpathlineto{\pgfqpoint{7.042125in}{5.147094in}}%
\pgfpathlineto{\pgfqpoint{7.043046in}{5.140609in}}%
\pgfpathlineto{\pgfqpoint{7.043157in}{5.142369in}}%
\pgfpathlineto{\pgfqpoint{7.044105in}{5.138312in}}%
\pgfpathlineto{\pgfqpoint{7.043213in}{5.144023in}}%
\pgfpathlineto{\pgfqpoint{7.044301in}{5.140815in}}%
\pgfpathlineto{\pgfqpoint{7.045444in}{5.135784in}}%
\pgfpathlineto{\pgfqpoint{7.044356in}{5.141868in}}%
\pgfpathlineto{\pgfqpoint{7.045500in}{5.136643in}}%
\pgfpathlineto{\pgfqpoint{7.045918in}{5.138179in}}%
\pgfpathlineto{\pgfqpoint{7.046476in}{5.133332in}}%
\pgfpathlineto{\pgfqpoint{7.046560in}{5.135150in}}%
\pgfpathlineto{\pgfqpoint{7.047648in}{5.129277in}}%
\pgfpathlineto{\pgfqpoint{7.046783in}{5.135679in}}%
\pgfpathlineto{\pgfqpoint{7.047843in}{5.131203in}}%
\pgfpathlineto{\pgfqpoint{7.048010in}{5.132397in}}%
\pgfpathlineto{\pgfqpoint{7.048373in}{5.128015in}}%
\pgfpathlineto{\pgfqpoint{7.048763in}{5.129354in}}%
\pgfpathlineto{\pgfqpoint{7.049823in}{5.124011in}}%
\pgfpathlineto{\pgfqpoint{7.049377in}{5.130406in}}%
\pgfpathlineto{\pgfqpoint{7.049907in}{5.126348in}}%
\pgfpathlineto{\pgfqpoint{7.050046in}{5.127671in}}%
\pgfpathlineto{\pgfqpoint{7.050855in}{5.121121in}}%
\pgfpathlineto{\pgfqpoint{7.050939in}{5.123025in}}%
\pgfpathlineto{\pgfqpoint{7.051162in}{5.125153in}}%
\pgfpathlineto{\pgfqpoint{7.051636in}{5.119310in}}%
\pgfpathlineto{\pgfqpoint{7.051943in}{5.123857in}}%
\pgfpathlineto{\pgfqpoint{7.053003in}{5.115893in}}%
\pgfpathlineto{\pgfqpoint{7.053059in}{5.116066in}}%
\pgfpathlineto{\pgfqpoint{7.053310in}{5.121881in}}%
\pgfpathlineto{\pgfqpoint{7.053756in}{5.112901in}}%
\pgfpathlineto{\pgfqpoint{7.054147in}{5.114586in}}%
\pgfpathlineto{\pgfqpoint{7.054398in}{5.116851in}}%
\pgfpathlineto{\pgfqpoint{7.054955in}{5.110415in}}%
\pgfpathlineto{\pgfqpoint{7.055234in}{5.114413in}}%
\pgfpathlineto{\pgfqpoint{7.056378in}{5.108248in}}%
\pgfpathlineto{\pgfqpoint{7.055736in}{5.115237in}}%
\pgfpathlineto{\pgfqpoint{7.056406in}{5.110646in}}%
\pgfpathlineto{\pgfqpoint{7.056741in}{5.113918in}}%
\pgfpathlineto{\pgfqpoint{7.057270in}{5.105316in}}%
\pgfpathlineto{\pgfqpoint{7.057410in}{5.106317in}}%
\pgfpathlineto{\pgfqpoint{7.057800in}{5.108232in}}%
\pgfpathlineto{\pgfqpoint{7.057856in}{5.104310in}}%
\pgfpathlineto{\pgfqpoint{7.058107in}{5.105837in}}%
\pgfpathlineto{\pgfqpoint{7.059083in}{5.099187in}}%
\pgfpathlineto{\pgfqpoint{7.058247in}{5.109042in}}%
\pgfpathlineto{\pgfqpoint{7.059223in}{5.103364in}}%
\pgfpathlineto{\pgfqpoint{7.060339in}{5.096399in}}%
\pgfpathlineto{\pgfqpoint{7.059418in}{5.104898in}}%
\pgfpathlineto{\pgfqpoint{7.060394in}{5.099576in}}%
\pgfpathlineto{\pgfqpoint{7.060757in}{5.101589in}}%
\pgfpathlineto{\pgfqpoint{7.060506in}{5.095559in}}%
\pgfpathlineto{\pgfqpoint{7.060980in}{5.100091in}}%
\pgfpathlineto{\pgfqpoint{7.061175in}{5.100957in}}%
\pgfpathlineto{\pgfqpoint{7.062124in}{5.092853in}}%
\pgfpathlineto{\pgfqpoint{7.062207in}{5.096643in}}%
\pgfpathlineto{\pgfqpoint{7.062988in}{5.089653in}}%
\pgfpathlineto{\pgfqpoint{7.063239in}{5.096073in}}%
\pgfpathlineto{\pgfqpoint{7.064048in}{5.087173in}}%
\pgfpathlineto{\pgfqpoint{7.063546in}{5.096395in}}%
\pgfpathlineto{\pgfqpoint{7.064383in}{5.090710in}}%
\pgfpathlineto{\pgfqpoint{7.064411in}{5.094061in}}%
\pgfpathlineto{\pgfqpoint{7.065024in}{5.085076in}}%
\pgfpathlineto{\pgfqpoint{7.065443in}{5.085933in}}%
\pgfpathlineto{\pgfqpoint{7.066084in}{5.089119in}}%
\pgfpathlineto{\pgfqpoint{7.066363in}{5.080534in}}%
\pgfpathlineto{\pgfqpoint{7.066531in}{5.085010in}}%
\pgfpathlineto{\pgfqpoint{7.067507in}{5.077753in}}%
\pgfpathlineto{\pgfqpoint{7.066977in}{5.087498in}}%
\pgfpathlineto{\pgfqpoint{7.067590in}{5.080963in}}%
\pgfpathlineto{\pgfqpoint{7.067981in}{5.086433in}}%
\pgfpathlineto{\pgfqpoint{7.068595in}{5.074411in}}%
\pgfpathlineto{\pgfqpoint{7.068650in}{5.077290in}}%
\pgfpathlineto{\pgfqpoint{7.069152in}{5.071226in}}%
\pgfpathlineto{\pgfqpoint{7.069264in}{5.082667in}}%
\pgfpathlineto{\pgfqpoint{7.069794in}{5.075518in}}%
\pgfpathlineto{\pgfqpoint{7.069850in}{5.077361in}}%
\pgfpathlineto{\pgfqpoint{7.070408in}{5.070616in}}%
\pgfpathlineto{\pgfqpoint{7.070798in}{5.074044in}}%
\pgfpathlineto{\pgfqpoint{7.070965in}{5.076310in}}%
\pgfpathlineto{\pgfqpoint{7.071942in}{5.067623in}}%
\pgfpathlineto{\pgfqpoint{7.072053in}{5.074168in}}%
\pgfpathlineto{\pgfqpoint{7.072918in}{5.062906in}}%
\pgfpathlineto{\pgfqpoint{7.073029in}{5.067219in}}%
\pgfpathlineto{\pgfqpoint{7.073141in}{5.072787in}}%
\pgfpathlineto{\pgfqpoint{7.073615in}{5.064158in}}%
\pgfpathlineto{\pgfqpoint{7.073643in}{5.067223in}}%
\pgfpathlineto{\pgfqpoint{7.074703in}{5.060921in}}%
\pgfpathlineto{\pgfqpoint{7.073838in}{5.072637in}}%
\pgfpathlineto{\pgfqpoint{7.074759in}{5.061992in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{5.069136in}}%
\pgfpathlineto{\pgfqpoint{7.075679in}{5.054296in}}%
\pgfpathlineto{\pgfqpoint{7.075791in}{5.061907in}}%
\pgfpathlineto{\pgfqpoint{7.075819in}{5.053989in}}%
\pgfpathlineto{\pgfqpoint{7.076516in}{5.067154in}}%
\pgfpathlineto{\pgfqpoint{7.076906in}{5.059525in}}%
\pgfpathlineto{\pgfqpoint{7.077408in}{5.063520in}}%
\pgfpathlineto{\pgfqpoint{7.078078in}{5.050786in}}%
\pgfpathlineto{\pgfqpoint{7.078664in}{5.060187in}}%
\pgfpathlineto{\pgfqpoint{7.079110in}{5.047958in}}%
\pgfpathlineto{\pgfqpoint{7.079194in}{5.055110in}}%
\pgfpathlineto{\pgfqpoint{7.080142in}{5.043286in}}%
\pgfpathlineto{\pgfqpoint{7.079863in}{5.059356in}}%
\pgfpathlineto{\pgfqpoint{7.080365in}{5.050023in}}%
\pgfpathlineto{\pgfqpoint{7.080532in}{5.054924in}}%
\pgfpathlineto{\pgfqpoint{7.081034in}{5.043274in}}%
\pgfpathlineto{\pgfqpoint{7.081453in}{5.049529in}}%
\pgfpathlineto{\pgfqpoint{7.082429in}{5.038535in}}%
\pgfpathlineto{\pgfqpoint{7.081620in}{5.052307in}}%
\pgfpathlineto{\pgfqpoint{7.082596in}{5.041975in}}%
\pgfpathlineto{\pgfqpoint{7.083349in}{5.049460in}}%
\pgfpathlineto{\pgfqpoint{7.083489in}{5.037826in}}%
\pgfpathlineto{\pgfqpoint{7.083712in}{5.042662in}}%
\pgfpathlineto{\pgfqpoint{7.083991in}{5.035159in}}%
\pgfpathlineto{\pgfqpoint{7.083879in}{5.046063in}}%
\pgfpathlineto{\pgfqpoint{7.084800in}{5.036623in}}%
\pgfpathlineto{\pgfqpoint{7.084828in}{5.046911in}}%
\pgfpathlineto{\pgfqpoint{7.085888in}{5.033003in}}%
\pgfpathlineto{\pgfqpoint{7.086167in}{5.043687in}}%
\pgfpathlineto{\pgfqpoint{7.086724in}{5.027084in}}%
\pgfpathlineto{\pgfqpoint{7.087003in}{5.036284in}}%
\pgfpathlineto{\pgfqpoint{7.088119in}{5.025171in}}%
\pgfpathlineto{\pgfqpoint{7.087059in}{5.040478in}}%
\pgfpathlineto{\pgfqpoint{7.088175in}{5.029162in}}%
\pgfpathlineto{\pgfqpoint{7.088258in}{5.044443in}}%
\pgfpathlineto{\pgfqpoint{7.088565in}{5.024081in}}%
\pgfpathlineto{\pgfqpoint{7.089263in}{5.029575in}}%
\pgfpathlineto{\pgfqpoint{7.089932in}{5.021341in}}%
\pgfpathlineto{\pgfqpoint{7.089765in}{5.033814in}}%
\pgfpathlineto{\pgfqpoint{7.090378in}{5.024800in}}%
\pgfpathlineto{\pgfqpoint{7.090546in}{5.033206in}}%
\pgfpathlineto{\pgfqpoint{7.091299in}{5.017466in}}%
\pgfpathlineto{\pgfqpoint{7.091438in}{5.033183in}}%
\pgfpathlineto{\pgfqpoint{7.092442in}{5.010522in}}%
\pgfpathlineto{\pgfqpoint{7.092554in}{5.016316in}}%
\pgfpathlineto{\pgfqpoint{7.092889in}{5.026273in}}%
\pgfpathlineto{\pgfqpoint{7.093446in}{5.007525in}}%
\pgfpathlineto{\pgfqpoint{7.093642in}{5.017583in}}%
\pgfpathlineto{\pgfqpoint{7.094172in}{5.006579in}}%
\pgfpathlineto{\pgfqpoint{7.093697in}{5.021471in}}%
\pgfpathlineto{\pgfqpoint{7.094757in}{5.009450in}}%
\pgfpathlineto{\pgfqpoint{7.094841in}{5.024503in}}%
\pgfpathlineto{\pgfqpoint{7.094897in}{5.005283in}}%
\pgfpathlineto{\pgfqpoint{7.095873in}{5.011371in}}%
\pgfpathlineto{\pgfqpoint{7.096431in}{5.019263in}}%
\pgfpathlineto{\pgfqpoint{7.097044in}{4.994567in}}%
\pgfpathlineto{\pgfqpoint{7.097881in}{5.013150in}}%
\pgfpathlineto{\pgfqpoint{7.098160in}{5.011202in}}%
\pgfpathlineto{\pgfqpoint{7.098690in}{4.996128in}}%
\pgfpathlineto{\pgfqpoint{7.098495in}{5.019874in}}%
\pgfpathlineto{\pgfqpoint{7.099304in}{5.003530in}}%
\pgfpathlineto{\pgfqpoint{7.099443in}{5.009526in}}%
\pgfpathlineto{\pgfqpoint{7.099945in}{4.991039in}}%
\pgfpathlineto{\pgfqpoint{7.100280in}{5.001665in}}%
\pgfpathlineto{\pgfqpoint{7.101172in}{4.988832in}}%
\pgfpathlineto{\pgfqpoint{7.100698in}{5.011809in}}%
\pgfpathlineto{\pgfqpoint{7.101368in}{4.997821in}}%
\pgfpathlineto{\pgfqpoint{7.101535in}{5.006928in}}%
\pgfpathlineto{\pgfqpoint{7.101842in}{4.986537in}}%
\pgfpathlineto{\pgfqpoint{7.102428in}{4.993912in}}%
\pgfpathlineto{\pgfqpoint{7.102846in}{4.980149in}}%
\pgfpathlineto{\pgfqpoint{7.103236in}{5.005004in}}%
\pgfpathlineto{\pgfqpoint{7.103543in}{4.989085in}}%
\pgfpathlineto{\pgfqpoint{7.104352in}{4.999186in}}%
\pgfpathlineto{\pgfqpoint{7.104268in}{4.982797in}}%
\pgfpathlineto{\pgfqpoint{7.104659in}{4.991461in}}%
\pgfpathlineto{\pgfqpoint{7.105300in}{4.976285in}}%
\pgfpathlineto{\pgfqpoint{7.104743in}{5.001005in}}%
\pgfpathlineto{\pgfqpoint{7.105775in}{4.984309in}}%
\pgfpathlineto{\pgfqpoint{7.106165in}{4.998231in}}%
\pgfpathlineto{\pgfqpoint{7.106305in}{4.970440in}}%
\pgfpathlineto{\pgfqpoint{7.106890in}{4.986508in}}%
\pgfpathlineto{\pgfqpoint{7.107699in}{4.974198in}}%
\pgfpathlineto{\pgfqpoint{7.106974in}{4.992872in}}%
\pgfpathlineto{\pgfqpoint{7.108006in}{4.984691in}}%
\pgfpathlineto{\pgfqpoint{7.108145in}{4.994039in}}%
\pgfpathlineto{\pgfqpoint{7.108620in}{4.973470in}}%
\pgfpathlineto{\pgfqpoint{7.109094in}{4.978528in}}%
\pgfpathlineto{\pgfqpoint{7.109289in}{4.969205in}}%
\pgfpathlineto{\pgfqpoint{7.109903in}{4.989290in}}%
\pgfpathlineto{\pgfqpoint{7.110209in}{4.977349in}}%
\pgfpathlineto{\pgfqpoint{7.110879in}{4.963904in}}%
\pgfpathlineto{\pgfqpoint{7.110405in}{4.991058in}}%
\pgfpathlineto{\pgfqpoint{7.111186in}{4.985853in}}%
\pgfpathlineto{\pgfqpoint{7.111967in}{4.991203in}}%
\pgfpathlineto{\pgfqpoint{7.111744in}{4.965946in}}%
\pgfpathlineto{\pgfqpoint{7.112218in}{4.979015in}}%
\pgfpathlineto{\pgfqpoint{7.112915in}{4.954365in}}%
\pgfpathlineto{\pgfqpoint{7.112636in}{4.982287in}}%
\pgfpathlineto{\pgfqpoint{7.113305in}{4.976512in}}%
\pgfpathlineto{\pgfqpoint{7.113808in}{4.987064in}}%
\pgfpathlineto{\pgfqpoint{7.113417in}{4.958821in}}%
\pgfpathlineto{\pgfqpoint{7.114337in}{4.968783in}}%
\pgfpathlineto{\pgfqpoint{7.114365in}{4.948071in}}%
\pgfpathlineto{\pgfqpoint{7.114979in}{4.979905in}}%
\pgfpathlineto{\pgfqpoint{7.115453in}{4.956539in}}%
\pgfpathlineto{\pgfqpoint{7.115899in}{4.982687in}}%
\pgfpathlineto{\pgfqpoint{7.116541in}{4.968564in}}%
\pgfpathlineto{\pgfqpoint{7.117015in}{4.944898in}}%
\pgfpathlineto{\pgfqpoint{7.117182in}{4.980671in}}%
\pgfpathlineto{\pgfqpoint{7.117629in}{4.970505in}}%
\pgfpathlineto{\pgfqpoint{7.118075in}{4.988074in}}%
\pgfpathlineto{\pgfqpoint{7.117936in}{4.948694in}}%
\pgfpathlineto{\pgfqpoint{7.118689in}{4.964000in}}%
\pgfpathlineto{\pgfqpoint{7.119553in}{4.947066in}}%
\pgfpathlineto{\pgfqpoint{7.119749in}{4.979844in}}%
\pgfpathlineto{\pgfqpoint{7.119804in}{4.956531in}}%
\pgfpathlineto{\pgfqpoint{7.119888in}{4.980675in}}%
\pgfpathlineto{\pgfqpoint{7.120027in}{4.942080in}}%
\pgfpathlineto{\pgfqpoint{7.120920in}{4.966568in}}%
\pgfpathlineto{\pgfqpoint{7.121673in}{4.944881in}}%
\pgfpathlineto{\pgfqpoint{7.120976in}{4.974552in}}%
\pgfpathlineto{\pgfqpoint{7.122036in}{4.962703in}}%
\pgfpathlineto{\pgfqpoint{7.122789in}{4.980220in}}%
\pgfpathlineto{\pgfqpoint{7.122705in}{4.936542in}}%
\pgfpathlineto{\pgfqpoint{7.123068in}{4.956736in}}%
\pgfpathlineto{\pgfqpoint{7.124100in}{4.933668in}}%
\pgfpathlineto{\pgfqpoint{7.123626in}{4.970723in}}%
\pgfpathlineto{\pgfqpoint{7.124155in}{4.939322in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{4.965701in}}%
\pgfpathlineto{\pgfqpoint{7.124825in}{4.928184in}}%
\pgfpathlineto{\pgfqpoint{7.125271in}{4.951062in}}%
\pgfpathlineto{\pgfqpoint{7.126052in}{4.927456in}}%
\pgfpathlineto{\pgfqpoint{7.125913in}{4.971659in}}%
\pgfpathlineto{\pgfqpoint{7.126359in}{4.940924in}}%
\pgfpathlineto{\pgfqpoint{7.127447in}{4.963196in}}%
\pgfpathlineto{\pgfqpoint{7.126722in}{4.928256in}}%
\pgfpathlineto{\pgfqpoint{7.127475in}{4.956288in}}%
\pgfpathlineto{\pgfqpoint{7.128367in}{4.929588in}}%
\pgfpathlineto{\pgfqpoint{7.128479in}{4.966117in}}%
\pgfpathlineto{\pgfqpoint{7.128618in}{4.930667in}}%
\pgfpathlineto{\pgfqpoint{7.129399in}{4.962086in}}%
\pgfpathlineto{\pgfqpoint{7.129511in}{4.928325in}}%
\pgfpathlineto{\pgfqpoint{7.129706in}{4.939310in}}%
\pgfpathlineto{\pgfqpoint{7.130599in}{4.918616in}}%
\pgfpathlineto{\pgfqpoint{7.130292in}{4.960651in}}%
\pgfpathlineto{\pgfqpoint{7.130794in}{4.938985in}}%
\pgfpathlineto{\pgfqpoint{7.131519in}{4.960131in}}%
\pgfpathlineto{\pgfqpoint{7.130850in}{4.921298in}}%
\pgfpathlineto{\pgfqpoint{7.131854in}{4.944186in}}%
\pgfpathlineto{\pgfqpoint{7.131882in}{4.921966in}}%
\pgfpathlineto{\pgfqpoint{7.132830in}{4.960975in}}%
\pgfpathlineto{\pgfqpoint{7.132969in}{4.928481in}}%
\pgfpathlineto{\pgfqpoint{7.132997in}{4.921270in}}%
\pgfpathlineto{\pgfqpoint{7.133750in}{4.970264in}}%
\pgfpathlineto{\pgfqpoint{7.134029in}{4.935221in}}%
\pgfpathlineto{\pgfqpoint{7.135005in}{4.954054in}}%
\pgfpathlineto{\pgfqpoint{7.134950in}{4.917876in}}%
\pgfpathlineto{\pgfqpoint{7.135089in}{4.917984in}}%
\pgfpathlineto{\pgfqpoint{7.135173in}{4.908714in}}%
\pgfpathlineto{\pgfqpoint{7.135619in}{4.950924in}}%
\pgfpathlineto{\pgfqpoint{7.135982in}{4.917490in}}%
\pgfpathlineto{\pgfqpoint{7.136930in}{4.952411in}}%
\pgfpathlineto{\pgfqpoint{7.136288in}{4.895718in}}%
\pgfpathlineto{\pgfqpoint{7.137069in}{4.923576in}}%
\pgfpathlineto{\pgfqpoint{7.137320in}{4.948921in}}%
\pgfpathlineto{\pgfqpoint{7.138213in}{4.896325in}}%
\pgfpathlineto{\pgfqpoint{7.138380in}{4.955146in}}%
\pgfpathlineto{\pgfqpoint{7.139329in}{4.931538in}}%
\pgfpathlineto{\pgfqpoint{7.139440in}{4.909559in}}%
\pgfpathlineto{\pgfqpoint{7.139803in}{4.943501in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{4.925702in}}%
\pgfpathlineto{\pgfqpoint{7.140584in}{4.957199in}}%
\pgfpathlineto{\pgfqpoint{7.141309in}{4.898919in}}%
\pgfpathlineto{\pgfqpoint{7.141532in}{4.927545in}}%
\pgfpathlineto{\pgfqpoint{7.141644in}{4.915582in}}%
\pgfpathlineto{\pgfqpoint{7.141672in}{4.936141in}}%
\pgfpathlineto{\pgfqpoint{7.141895in}{4.928680in}}%
\pgfpathlineto{\pgfqpoint{7.142034in}{4.940742in}}%
\pgfpathlineto{\pgfqpoint{7.142676in}{4.895660in}}%
\pgfpathlineto{\pgfqpoint{7.142871in}{4.911996in}}%
\pgfpathlineto{\pgfqpoint{7.142899in}{4.891189in}}%
\pgfpathlineto{\pgfqpoint{7.143345in}{4.941986in}}%
\pgfpathlineto{\pgfqpoint{7.143987in}{4.902471in}}%
\pgfpathlineto{\pgfqpoint{7.144544in}{4.894778in}}%
\pgfpathlineto{\pgfqpoint{7.144712in}{4.942786in}}%
\pgfpathlineto{\pgfqpoint{7.144907in}{4.909690in}}%
\pgfpathlineto{\pgfqpoint{7.145047in}{4.951486in}}%
\pgfpathlineto{\pgfqpoint{7.145632in}{4.882343in}}%
\pgfpathlineto{\pgfqpoint{7.146023in}{4.920791in}}%
\pgfpathlineto{\pgfqpoint{7.146162in}{4.885440in}}%
\pgfpathlineto{\pgfqpoint{7.146525in}{4.946266in}}%
\pgfpathlineto{\pgfqpoint{7.147055in}{4.925487in}}%
\pgfpathlineto{\pgfqpoint{7.148031in}{4.939086in}}%
\pgfpathlineto{\pgfqpoint{7.147501in}{4.897390in}}%
\pgfpathlineto{\pgfqpoint{7.148143in}{4.930422in}}%
\pgfpathlineto{\pgfqpoint{7.148505in}{4.873284in}}%
\pgfpathlineto{\pgfqpoint{7.148812in}{4.937416in}}%
\pgfpathlineto{\pgfqpoint{7.149370in}{4.911745in}}%
\pgfpathlineto{\pgfqpoint{7.149426in}{4.924920in}}%
\pgfpathlineto{\pgfqpoint{7.149900in}{4.888926in}}%
\pgfpathlineto{\pgfqpoint{7.149956in}{4.873889in}}%
\pgfpathlineto{\pgfqpoint{7.150737in}{4.941651in}}%
\pgfpathlineto{\pgfqpoint{7.150932in}{4.917512in}}%
\pgfpathlineto{\pgfqpoint{7.151573in}{4.933790in}}%
\pgfpathlineto{\pgfqpoint{7.151462in}{4.898982in}}%
\pgfpathlineto{\pgfqpoint{7.151964in}{4.925929in}}%
\pgfpathlineto{\pgfqpoint{7.152717in}{4.899159in}}%
\pgfpathlineto{\pgfqpoint{7.152466in}{4.934883in}}%
\pgfpathlineto{\pgfqpoint{7.153079in}{4.909069in}}%
\pgfpathlineto{\pgfqpoint{7.153805in}{4.928831in}}%
\pgfpathlineto{\pgfqpoint{7.153916in}{4.892029in}}%
\pgfpathlineto{\pgfqpoint{7.154084in}{4.908380in}}%
\pgfpathlineto{\pgfqpoint{7.155032in}{4.871101in}}%
\pgfpathlineto{\pgfqpoint{7.154586in}{4.934214in}}%
\pgfpathlineto{\pgfqpoint{7.155171in}{4.901012in}}%
\pgfpathlineto{\pgfqpoint{7.155199in}{4.929984in}}%
\pgfpathlineto{\pgfqpoint{7.155422in}{4.874061in}}%
\pgfpathlineto{\pgfqpoint{7.156287in}{4.917467in}}%
\pgfpathlineto{\pgfqpoint{7.156622in}{4.897573in}}%
\pgfpathlineto{\pgfqpoint{7.156426in}{4.929997in}}%
\pgfpathlineto{\pgfqpoint{7.157012in}{4.925976in}}%
\pgfpathlineto{\pgfqpoint{7.157040in}{4.942678in}}%
\pgfpathlineto{\pgfqpoint{7.158044in}{4.895262in}}%
\pgfpathlineto{\pgfqpoint{7.158072in}{4.904458in}}%
\pgfpathlineto{\pgfqpoint{7.159020in}{4.865065in}}%
\pgfpathlineto{\pgfqpoint{7.158546in}{4.928362in}}%
\pgfpathlineto{\pgfqpoint{7.159132in}{4.902593in}}%
\pgfpathlineto{\pgfqpoint{7.159495in}{4.916115in}}%
\pgfpathlineto{\pgfqpoint{7.159383in}{4.858860in}}%
\pgfpathlineto{\pgfqpoint{7.160192in}{4.890584in}}%
\pgfpathlineto{\pgfqpoint{7.160331in}{4.925113in}}%
\pgfpathlineto{\pgfqpoint{7.160889in}{4.877410in}}%
\pgfpathlineto{\pgfqpoint{7.161001in}{4.900922in}}%
\pgfpathlineto{\pgfqpoint{7.161196in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{7.161949in}{4.918909in}}%
\pgfpathlineto{\pgfqpoint{7.162089in}{4.901030in}}%
\pgfpathlineto{\pgfqpoint{7.162535in}{4.852698in}}%
\pgfpathlineto{\pgfqpoint{7.162897in}{4.897186in}}%
\pgfpathlineto{\pgfqpoint{7.163734in}{4.926195in}}%
\pgfpathlineto{\pgfqpoint{7.163148in}{4.886661in}}%
\pgfpathlineto{\pgfqpoint{7.163985in}{4.891257in}}%
\pgfpathlineto{\pgfqpoint{7.164571in}{4.870526in}}%
\pgfpathlineto{\pgfqpoint{7.164431in}{4.936686in}}%
\pgfpathlineto{\pgfqpoint{7.165045in}{4.897657in}}%
\pgfpathlineto{\pgfqpoint{7.165296in}{4.925478in}}%
\pgfpathlineto{\pgfqpoint{7.165659in}{4.864753in}}%
\pgfpathlineto{\pgfqpoint{7.166133in}{4.899645in}}%
\pgfpathlineto{\pgfqpoint{7.166495in}{4.875519in}}%
\pgfpathlineto{\pgfqpoint{7.166607in}{4.932731in}}%
\pgfpathlineto{\pgfqpoint{7.167137in}{4.894051in}}%
\pgfpathlineto{\pgfqpoint{7.167332in}{4.925177in}}%
\pgfpathlineto{\pgfqpoint{7.168085in}{4.880896in}}%
\pgfpathlineto{\pgfqpoint{7.168225in}{4.896386in}}%
\pgfpathlineto{\pgfqpoint{7.168336in}{4.853510in}}%
\pgfpathlineto{\pgfqpoint{7.168978in}{4.911815in}}%
\pgfpathlineto{\pgfqpoint{7.169313in}{4.885733in}}%
\pgfpathlineto{\pgfqpoint{7.169340in}{4.892867in}}%
\pgfpathlineto{\pgfqpoint{7.169870in}{4.855749in}}%
\pgfpathlineto{\pgfqpoint{7.170289in}{4.855749in}}%
\pgfpathlineto{\pgfqpoint{7.369047in}{4.855748in}}%
\pgfpathlineto{\pgfqpoint{7.369047in}{4.855748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050119in}{6.972950in}}%
\pgfpathlineto{\pgfqpoint{6.051290in}{7.071232in}}%
\pgfpathlineto{\pgfqpoint{6.058151in}{7.138843in}}%
\pgfpathlineto{\pgfqpoint{6.062698in}{7.203869in}}%
\pgfpathlineto{\pgfqpoint{6.065431in}{7.276697in}}%
\pgfpathlineto{\pgfqpoint{6.067300in}{7.393786in}}%
\pgfpathlineto{\pgfqpoint{6.067579in}{7.490759in}}%
\pgfpathlineto{\pgfqpoint{6.067663in}{7.625163in}}%
\pgfpathlineto{\pgfqpoint{6.068639in}{7.391032in}}%
\pgfpathlineto{\pgfqpoint{6.069392in}{7.368185in}}%
\pgfpathlineto{\pgfqpoint{6.072962in}{7.257244in}}%
\pgfpathlineto{\pgfqpoint{6.078903in}{7.149532in}}%
\pgfpathlineto{\pgfqpoint{6.097228in}{6.757636in}}%
\pgfpathlineto{\pgfqpoint{6.121383in}{6.257750in}}%
\pgfpathlineto{\pgfqpoint{6.124255in}{6.236846in}}%
\pgfpathlineto{\pgfqpoint{6.126180in}{6.235148in}}%
\pgfpathlineto{\pgfqpoint{6.127714in}{6.236915in}}%
\pgfpathlineto{\pgfqpoint{6.130420in}{6.244262in}}%
\pgfpathlineto{\pgfqpoint{6.135886in}{6.266883in}}%
\pgfpathlineto{\pgfqpoint{6.164727in}{6.401866in}}%
\pgfpathlineto{\pgfqpoint{6.279837in}{6.937850in}}%
\pgfpathlineto{\pgfqpoint{6.289181in}{6.971387in}}%
\pgfpathlineto{\pgfqpoint{6.294927in}{6.984637in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{6.990073in}}%
\pgfpathlineto{\pgfqpoint{6.303461in}{6.991691in}}%
\pgfpathlineto{\pgfqpoint{6.307645in}{6.990935in}}%
\pgfpathlineto{\pgfqpoint{6.312861in}{6.987536in}}%
\pgfpathlineto{\pgfqpoint{6.320169in}{6.979857in}}%
\pgfpathlineto{\pgfqpoint{6.330991in}{6.964959in}}%
\pgfpathlineto{\pgfqpoint{6.344825in}{6.942048in}}%
\pgfpathlineto{\pgfqpoint{6.359329in}{6.913610in}}%
\pgfpathlineto{\pgfqpoint{6.377068in}{6.873528in}}%
\pgfpathlineto{\pgfqpoint{6.405992in}{6.801850in}}%
\pgfpathlineto{\pgfqpoint{6.501550in}{6.556253in}}%
\pgfpathlineto{\pgfqpoint{7.048568in}{5.145120in}}%
\pgfpathlineto{\pgfqpoint{7.048791in}{5.147630in}}%
\pgfpathlineto{\pgfqpoint{7.049405in}{5.142309in}}%
\pgfpathlineto{\pgfqpoint{7.049098in}{5.148340in}}%
\pgfpathlineto{\pgfqpoint{7.049907in}{5.144471in}}%
\pgfpathlineto{\pgfqpoint{7.051022in}{5.139504in}}%
\pgfpathlineto{\pgfqpoint{7.051050in}{5.141061in}}%
\pgfpathlineto{\pgfqpoint{7.051078in}{5.141378in}}%
\pgfpathlineto{\pgfqpoint{7.051552in}{5.136466in}}%
\pgfpathlineto{\pgfqpoint{7.051831in}{5.138769in}}%
\pgfpathlineto{\pgfqpoint{7.052835in}{5.134205in}}%
\pgfpathlineto{\pgfqpoint{7.051915in}{5.140241in}}%
\pgfpathlineto{\pgfqpoint{7.052975in}{5.135510in}}%
\pgfpathlineto{\pgfqpoint{7.053059in}{5.136974in}}%
\pgfpathlineto{\pgfqpoint{7.053644in}{5.131024in}}%
\pgfpathlineto{\pgfqpoint{7.054007in}{5.134319in}}%
\pgfpathlineto{\pgfqpoint{7.054648in}{5.127955in}}%
\pgfpathlineto{\pgfqpoint{7.055178in}{5.128125in}}%
\pgfpathlineto{\pgfqpoint{7.055485in}{5.131320in}}%
\pgfpathlineto{\pgfqpoint{7.056127in}{5.125156in}}%
\pgfpathlineto{\pgfqpoint{7.056266in}{5.127193in}}%
\pgfpathlineto{\pgfqpoint{7.056489in}{5.129319in}}%
\pgfpathlineto{\pgfqpoint{7.057019in}{5.123190in}}%
\pgfpathlineto{\pgfqpoint{7.057270in}{5.123872in}}%
\pgfpathlineto{\pgfqpoint{7.058470in}{5.119472in}}%
\pgfpathlineto{\pgfqpoint{7.057354in}{5.126589in}}%
\pgfpathlineto{\pgfqpoint{7.058498in}{5.121215in}}%
\pgfpathlineto{\pgfqpoint{7.058553in}{5.122025in}}%
\pgfpathlineto{\pgfqpoint{7.059195in}{5.117454in}}%
\pgfpathlineto{\pgfqpoint{7.059502in}{5.120488in}}%
\pgfpathlineto{\pgfqpoint{7.060422in}{5.114578in}}%
\pgfpathlineto{\pgfqpoint{7.060645in}{5.116086in}}%
\pgfpathlineto{\pgfqpoint{7.061454in}{5.109538in}}%
\pgfpathlineto{\pgfqpoint{7.060701in}{5.117362in}}%
\pgfpathlineto{\pgfqpoint{7.061845in}{5.110227in}}%
\pgfpathlineto{\pgfqpoint{7.062040in}{5.115261in}}%
\pgfpathlineto{\pgfqpoint{7.062653in}{5.107550in}}%
\pgfpathlineto{\pgfqpoint{7.062932in}{5.111291in}}%
\pgfpathlineto{\pgfqpoint{7.063825in}{5.104239in}}%
\pgfpathlineto{\pgfqpoint{7.063072in}{5.111771in}}%
\pgfpathlineto{\pgfqpoint{7.064076in}{5.107396in}}%
\pgfpathlineto{\pgfqpoint{7.065303in}{5.101156in}}%
\pgfpathlineto{\pgfqpoint{7.064411in}{5.109387in}}%
\pgfpathlineto{\pgfqpoint{7.065359in}{5.102063in}}%
\pgfpathlineto{\pgfqpoint{7.065415in}{5.107108in}}%
\pgfpathlineto{\pgfqpoint{7.066084in}{5.098372in}}%
\pgfpathlineto{\pgfqpoint{7.066391in}{5.102129in}}%
\pgfpathlineto{\pgfqpoint{7.067284in}{5.095845in}}%
\pgfpathlineto{\pgfqpoint{7.067507in}{5.097515in}}%
\pgfpathlineto{\pgfqpoint{7.067535in}{5.099474in}}%
\pgfpathlineto{\pgfqpoint{7.067786in}{5.093481in}}%
\pgfpathlineto{\pgfqpoint{7.068567in}{5.095688in}}%
\pgfpathlineto{\pgfqpoint{7.069431in}{5.089401in}}%
\pgfpathlineto{\pgfqpoint{7.068650in}{5.099612in}}%
\pgfpathlineto{\pgfqpoint{7.069710in}{5.090937in}}%
\pgfpathlineto{\pgfqpoint{7.070491in}{5.086453in}}%
\pgfpathlineto{\pgfqpoint{7.070798in}{5.094159in}}%
\pgfpathlineto{\pgfqpoint{7.071467in}{5.083300in}}%
\pgfpathlineto{\pgfqpoint{7.071941in}{5.085393in}}%
\pgfpathlineto{\pgfqpoint{7.072527in}{5.088669in}}%
\pgfpathlineto{\pgfqpoint{7.072946in}{5.079988in}}%
\pgfpathlineto{\pgfqpoint{7.073001in}{5.084113in}}%
\pgfpathlineto{\pgfqpoint{7.073838in}{5.077088in}}%
\pgfpathlineto{\pgfqpoint{7.073308in}{5.085453in}}%
\pgfpathlineto{\pgfqpoint{7.074117in}{5.083129in}}%
\pgfpathlineto{\pgfqpoint{7.075121in}{5.074196in}}%
\pgfpathlineto{\pgfqpoint{7.074312in}{5.084660in}}%
\pgfpathlineto{\pgfqpoint{7.075261in}{5.075477in}}%
\pgfpathlineto{\pgfqpoint{7.075289in}{5.080164in}}%
\pgfpathlineto{\pgfqpoint{7.076069in}{5.070035in}}%
\pgfpathlineto{\pgfqpoint{7.076348in}{5.074019in}}%
\pgfpathlineto{\pgfqpoint{7.077408in}{5.066683in}}%
\pgfpathlineto{\pgfqpoint{7.077018in}{5.077706in}}%
\pgfpathlineto{\pgfqpoint{7.077520in}{5.069110in}}%
\pgfpathlineto{\pgfqpoint{7.077576in}{5.075582in}}%
\pgfpathlineto{\pgfqpoint{7.078412in}{5.064646in}}%
\pgfpathlineto{\pgfqpoint{7.078608in}{5.072826in}}%
\pgfpathlineto{\pgfqpoint{7.079082in}{5.061324in}}%
\pgfpathlineto{\pgfqpoint{7.079779in}{5.062315in}}%
\pgfpathlineto{\pgfqpoint{7.080783in}{5.057764in}}%
\pgfpathlineto{\pgfqpoint{7.080337in}{5.067996in}}%
\pgfpathlineto{\pgfqpoint{7.080867in}{5.059161in}}%
\pgfpathlineto{\pgfqpoint{7.081174in}{5.065783in}}%
\pgfpathlineto{\pgfqpoint{7.080951in}{5.054856in}}%
\pgfpathlineto{\pgfqpoint{7.081955in}{5.055498in}}%
\pgfpathlineto{\pgfqpoint{7.081983in}{5.055435in}}%
\pgfpathlineto{\pgfqpoint{7.082736in}{5.063953in}}%
\pgfpathlineto{\pgfqpoint{7.082791in}{5.049674in}}%
\pgfpathlineto{\pgfqpoint{7.083098in}{5.058663in}}%
\pgfpathlineto{\pgfqpoint{7.084214in}{5.048744in}}%
\pgfpathlineto{\pgfqpoint{7.083489in}{5.059109in}}%
\pgfpathlineto{\pgfqpoint{7.084270in}{5.052273in}}%
\pgfpathlineto{\pgfqpoint{7.084577in}{5.056465in}}%
\pgfpathlineto{\pgfqpoint{7.085218in}{5.041730in}}%
\pgfpathlineto{\pgfqpoint{7.085246in}{5.050859in}}%
\pgfpathlineto{\pgfqpoint{7.085804in}{5.042281in}}%
\pgfpathlineto{\pgfqpoint{7.085441in}{5.052643in}}%
\pgfpathlineto{\pgfqpoint{7.086362in}{5.045206in}}%
\pgfpathlineto{\pgfqpoint{7.086529in}{5.052428in}}%
\pgfpathlineto{\pgfqpoint{7.087171in}{5.037332in}}%
\pgfpathlineto{\pgfqpoint{7.087449in}{5.041407in}}%
\pgfpathlineto{\pgfqpoint{7.088091in}{5.048259in}}%
\pgfpathlineto{\pgfqpoint{7.087951in}{5.033563in}}%
\pgfpathlineto{\pgfqpoint{7.088426in}{5.040205in}}%
\pgfpathlineto{\pgfqpoint{7.089513in}{5.032402in}}%
\pgfpathlineto{\pgfqpoint{7.088872in}{5.049302in}}%
\pgfpathlineto{\pgfqpoint{7.089541in}{5.037684in}}%
\pgfpathlineto{\pgfqpoint{7.089792in}{5.028087in}}%
\pgfpathlineto{\pgfqpoint{7.089932in}{5.042698in}}%
\pgfpathlineto{\pgfqpoint{7.090713in}{5.034458in}}%
\pgfpathlineto{\pgfqpoint{7.090992in}{5.039467in}}%
\pgfpathlineto{\pgfqpoint{7.091661in}{5.026050in}}%
\pgfpathlineto{\pgfqpoint{7.091828in}{5.035980in}}%
\pgfpathlineto{\pgfqpoint{7.092833in}{5.023470in}}%
\pgfpathlineto{\pgfqpoint{7.092024in}{5.037462in}}%
\pgfpathlineto{\pgfqpoint{7.092972in}{5.028319in}}%
\pgfpathlineto{\pgfqpoint{7.093976in}{5.017158in}}%
\pgfpathlineto{\pgfqpoint{7.093697in}{5.036720in}}%
\pgfpathlineto{\pgfqpoint{7.094116in}{5.023624in}}%
\pgfpathlineto{\pgfqpoint{7.094283in}{5.033211in}}%
\pgfpathlineto{\pgfqpoint{7.094506in}{5.013970in}}%
\pgfpathlineto{\pgfqpoint{7.095231in}{5.029636in}}%
\pgfpathlineto{\pgfqpoint{7.096096in}{5.008779in}}%
\pgfpathlineto{\pgfqpoint{7.096375in}{5.018058in}}%
\pgfpathlineto{\pgfqpoint{7.096542in}{5.006840in}}%
\pgfpathlineto{\pgfqpoint{7.096933in}{5.023720in}}%
\pgfpathlineto{\pgfqpoint{7.097491in}{5.017557in}}%
\pgfpathlineto{\pgfqpoint{7.098327in}{5.022741in}}%
\pgfpathlineto{\pgfqpoint{7.098076in}{5.000674in}}%
\pgfpathlineto{\pgfqpoint{7.098467in}{5.015917in}}%
\pgfpathlineto{\pgfqpoint{7.099080in}{4.999251in}}%
\pgfpathlineto{\pgfqpoint{7.098941in}{5.017944in}}%
\pgfpathlineto{\pgfqpoint{7.099638in}{5.003162in}}%
\pgfpathlineto{\pgfqpoint{7.100252in}{5.018213in}}%
\pgfpathlineto{\pgfqpoint{7.100475in}{4.991598in}}%
\pgfpathlineto{\pgfqpoint{7.100754in}{5.011058in}}%
\pgfpathlineto{\pgfqpoint{7.101674in}{4.990551in}}%
\pgfpathlineto{\pgfqpoint{7.101842in}{4.995414in}}%
\pgfpathlineto{\pgfqpoint{7.102176in}{5.015336in}}%
\pgfpathlineto{\pgfqpoint{7.102818in}{4.991816in}}%
\pgfpathlineto{\pgfqpoint{7.102957in}{4.998863in}}%
\pgfpathlineto{\pgfqpoint{7.103738in}{4.983956in}}%
\pgfpathlineto{\pgfqpoint{7.103822in}{5.003453in}}%
\pgfpathlineto{\pgfqpoint{7.104017in}{4.997887in}}%
\pgfpathlineto{\pgfqpoint{7.104045in}{5.007893in}}%
\pgfpathlineto{\pgfqpoint{7.104213in}{4.985391in}}%
\pgfpathlineto{\pgfqpoint{7.105133in}{5.003687in}}%
\pgfpathlineto{\pgfqpoint{7.106249in}{4.979471in}}%
\pgfpathlineto{\pgfqpoint{7.105830in}{5.004295in}}%
\pgfpathlineto{\pgfqpoint{7.106277in}{4.992418in}}%
\pgfpathlineto{\pgfqpoint{7.106304in}{5.000888in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{4.973336in}}%
\pgfpathlineto{\pgfqpoint{7.107364in}{4.987650in}}%
\pgfpathlineto{\pgfqpoint{7.108285in}{4.999902in}}%
\pgfpathlineto{\pgfqpoint{7.107476in}{4.969372in}}%
\pgfpathlineto{\pgfqpoint{7.108313in}{4.992451in}}%
\pgfpathlineto{\pgfqpoint{7.109233in}{4.969118in}}%
\pgfpathlineto{\pgfqpoint{7.109345in}{4.994562in}}%
\pgfpathlineto{\pgfqpoint{7.109428in}{4.985280in}}%
\pgfpathlineto{\pgfqpoint{7.109456in}{4.993124in}}%
\pgfpathlineto{\pgfqpoint{7.110293in}{4.954694in}}%
\pgfpathlineto{\pgfqpoint{7.110460in}{4.976307in}}%
\pgfpathlineto{\pgfqpoint{7.111437in}{4.957110in}}%
\pgfpathlineto{\pgfqpoint{7.111102in}{4.988074in}}%
\pgfpathlineto{\pgfqpoint{7.111548in}{4.976320in}}%
\pgfpathlineto{\pgfqpoint{7.111883in}{4.987188in}}%
\pgfpathlineto{\pgfqpoint{7.111827in}{4.967256in}}%
\pgfpathlineto{\pgfqpoint{7.112106in}{4.971660in}}%
\pgfpathlineto{\pgfqpoint{7.112971in}{4.952118in}}%
\pgfpathlineto{\pgfqpoint{7.112218in}{4.986266in}}%
\pgfpathlineto{\pgfqpoint{7.113222in}{4.968496in}}%
\pgfpathlineto{\pgfqpoint{7.113473in}{4.957650in}}%
\pgfpathlineto{\pgfqpoint{7.113947in}{4.981338in}}%
\pgfpathlineto{\pgfqpoint{7.114030in}{4.966977in}}%
\pgfpathlineto{\pgfqpoint{7.114058in}{4.982014in}}%
\pgfpathlineto{\pgfqpoint{7.114560in}{4.949672in}}%
\pgfpathlineto{\pgfqpoint{7.115118in}{4.966885in}}%
\pgfpathlineto{\pgfqpoint{7.116039in}{4.943411in}}%
\pgfpathlineto{\pgfqpoint{7.115927in}{4.980163in}}%
\pgfpathlineto{\pgfqpoint{7.116234in}{4.949175in}}%
\pgfpathlineto{\pgfqpoint{7.116290in}{4.977793in}}%
\pgfpathlineto{\pgfqpoint{7.116401in}{4.938107in}}%
\pgfpathlineto{\pgfqpoint{7.117350in}{4.961734in}}%
\pgfpathlineto{\pgfqpoint{7.118214in}{4.973804in}}%
\pgfpathlineto{\pgfqpoint{7.118549in}{4.937206in}}%
\pgfpathlineto{\pgfqpoint{7.118800in}{4.970538in}}%
\pgfpathlineto{\pgfqpoint{7.119107in}{4.928143in}}%
\pgfpathlineto{\pgfqpoint{7.119720in}{4.956609in}}%
\pgfpathlineto{\pgfqpoint{7.119748in}{4.937356in}}%
\pgfpathlineto{\pgfqpoint{7.120390in}{4.965485in}}%
\pgfpathlineto{\pgfqpoint{7.120836in}{4.944680in}}%
\pgfpathlineto{\pgfqpoint{7.121617in}{4.920012in}}%
\pgfpathlineto{\pgfqpoint{7.121868in}{4.960903in}}%
\pgfpathlineto{\pgfqpoint{7.121924in}{4.949913in}}%
\pgfpathlineto{\pgfqpoint{7.121952in}{4.950665in}}%
\pgfpathlineto{\pgfqpoint{7.122621in}{4.915727in}}%
\pgfpathlineto{\pgfqpoint{7.122203in}{4.965291in}}%
\pgfpathlineto{\pgfqpoint{7.123067in}{4.934991in}}%
\pgfpathlineto{\pgfqpoint{7.123123in}{4.919804in}}%
\pgfpathlineto{\pgfqpoint{7.123402in}{4.964489in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{4.942158in}}%
\pgfpathlineto{\pgfqpoint{7.124295in}{4.955890in}}%
\pgfpathlineto{\pgfqpoint{7.124629in}{4.912127in}}%
\pgfpathlineto{\pgfqpoint{7.124964in}{4.936836in}}%
\pgfpathlineto{\pgfqpoint{7.125550in}{4.907996in}}%
\pgfpathlineto{\pgfqpoint{7.125159in}{4.949773in}}%
\pgfpathlineto{\pgfqpoint{7.126108in}{4.921514in}}%
\pgfpathlineto{\pgfqpoint{7.126303in}{4.960084in}}%
\pgfpathlineto{\pgfqpoint{7.126638in}{4.908976in}}%
\pgfpathlineto{\pgfqpoint{7.127251in}{4.941976in}}%
\pgfpathlineto{\pgfqpoint{7.127586in}{4.901402in}}%
\pgfpathlineto{\pgfqpoint{7.127725in}{4.949087in}}%
\pgfpathlineto{\pgfqpoint{7.128367in}{4.924619in}}%
\pgfpathlineto{\pgfqpoint{7.128897in}{4.881221in}}%
\pgfpathlineto{\pgfqpoint{7.129483in}{4.944876in}}%
\pgfpathlineto{\pgfqpoint{7.130431in}{4.900056in}}%
\pgfpathlineto{\pgfqpoint{7.130292in}{4.948329in}}%
\pgfpathlineto{\pgfqpoint{7.130682in}{4.901000in}}%
\pgfpathlineto{\pgfqpoint{7.130710in}{4.901119in}}%
\pgfpathlineto{\pgfqpoint{7.131602in}{4.954131in}}%
\pgfpathlineto{\pgfqpoint{7.131853in}{4.928625in}}%
\pgfpathlineto{\pgfqpoint{7.132690in}{4.871839in}}%
\pgfpathlineto{\pgfqpoint{7.132300in}{4.938027in}}%
\pgfpathlineto{\pgfqpoint{7.132969in}{4.923767in}}%
\pgfpathlineto{\pgfqpoint{7.133025in}{4.944148in}}%
\pgfpathlineto{\pgfqpoint{7.133806in}{4.867371in}}%
\pgfpathlineto{\pgfqpoint{7.133973in}{4.907968in}}%
\pgfpathlineto{\pgfqpoint{7.134587in}{4.936084in}}%
\pgfpathlineto{\pgfqpoint{7.135061in}{4.864099in}}%
\pgfpathlineto{\pgfqpoint{7.135284in}{4.939731in}}%
\pgfpathlineto{\pgfqpoint{7.136177in}{4.917397in}}%
\pgfpathlineto{\pgfqpoint{7.136260in}{4.869896in}}%
\pgfpathlineto{\pgfqpoint{7.137125in}{4.934892in}}%
\pgfpathlineto{\pgfqpoint{7.137320in}{4.889245in}}%
\pgfpathlineto{\pgfqpoint{7.137906in}{4.866451in}}%
\pgfpathlineto{\pgfqpoint{7.138073in}{4.935502in}}%
\pgfpathlineto{\pgfqpoint{7.138241in}{4.913324in}}%
\pgfpathlineto{\pgfqpoint{7.138324in}{4.944046in}}%
\pgfpathlineto{\pgfqpoint{7.139022in}{4.864632in}}%
\pgfpathlineto{\pgfqpoint{7.139301in}{4.884593in}}%
\pgfpathlineto{\pgfqpoint{7.139607in}{4.864028in}}%
\pgfpathlineto{\pgfqpoint{7.139496in}{4.919166in}}%
\pgfpathlineto{\pgfqpoint{7.140388in}{4.869788in}}%
\pgfpathlineto{\pgfqpoint{7.140863in}{4.932246in}}%
\pgfpathlineto{\pgfqpoint{7.141002in}{4.844836in}}%
\pgfpathlineto{\pgfqpoint{7.141476in}{4.854752in}}%
\pgfpathlineto{\pgfqpoint{7.141504in}{4.853379in}}%
\pgfpathlineto{\pgfqpoint{7.141560in}{4.897959in}}%
\pgfpathlineto{\pgfqpoint{7.141644in}{4.935069in}}%
\pgfpathlineto{\pgfqpoint{7.142090in}{4.852772in}}%
\pgfpathlineto{\pgfqpoint{7.142648in}{4.913408in}}%
\pgfpathlineto{\pgfqpoint{7.143512in}{4.854299in}}%
\pgfpathlineto{\pgfqpoint{7.143233in}{4.943212in}}%
\pgfpathlineto{\pgfqpoint{7.143791in}{4.889526in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{4.919833in}}%
\pgfpathlineto{\pgfqpoint{7.144600in}{4.849444in}}%
\pgfpathlineto{\pgfqpoint{7.144795in}{4.873452in}}%
\pgfpathlineto{\pgfqpoint{7.144823in}{4.845276in}}%
\pgfpathlineto{\pgfqpoint{7.145046in}{4.916371in}}%
\pgfpathlineto{\pgfqpoint{7.145855in}{4.867500in}}%
\pgfpathlineto{\pgfqpoint{7.146441in}{4.923353in}}%
\pgfpathlineto{\pgfqpoint{7.146162in}{4.848115in}}%
\pgfpathlineto{\pgfqpoint{7.146971in}{4.890077in}}%
\pgfpathlineto{\pgfqpoint{7.147696in}{4.828871in}}%
\pgfpathlineto{\pgfqpoint{7.147891in}{4.915338in}}%
\pgfpathlineto{\pgfqpoint{7.148087in}{4.873916in}}%
\pgfpathlineto{\pgfqpoint{7.148115in}{4.910910in}}%
\pgfpathlineto{\pgfqpoint{7.149035in}{4.825211in}}%
\pgfpathlineto{\pgfqpoint{7.149174in}{4.872473in}}%
\pgfpathlineto{\pgfqpoint{7.149202in}{4.873075in}}%
\pgfpathlineto{\pgfqpoint{7.150234in}{4.816494in}}%
\pgfpathlineto{\pgfqpoint{7.149788in}{4.916375in}}%
\pgfpathlineto{\pgfqpoint{7.150290in}{4.878634in}}%
\pgfpathlineto{\pgfqpoint{7.150513in}{4.909781in}}%
\pgfpathlineto{\pgfqpoint{7.151211in}{4.833881in}}%
\pgfpathlineto{\pgfqpoint{7.151406in}{4.898585in}}%
\pgfpathlineto{\pgfqpoint{7.151824in}{4.839777in}}%
\pgfpathlineto{\pgfqpoint{7.151601in}{4.927475in}}%
\pgfpathlineto{\pgfqpoint{7.152521in}{4.861453in}}%
\pgfpathlineto{\pgfqpoint{7.152828in}{4.934500in}}%
\pgfpathlineto{\pgfqpoint{7.153498in}{4.817574in}}%
\pgfpathlineto{\pgfqpoint{7.153665in}{4.891638in}}%
\pgfpathlineto{\pgfqpoint{7.154809in}{4.797107in}}%
\pgfpathlineto{\pgfqpoint{7.155032in}{4.797111in}}%
\pgfpathlineto{\pgfqpoint{7.272652in}{4.797111in}}%
\pgfpathlineto{\pgfqpoint{7.378865in}{4.797111in}}%
\pgfpathlineto{\pgfqpoint{7.378865in}{4.797111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050119in}{6.913954in}}%
\pgfpathlineto{\pgfqpoint{6.051290in}{7.011968in}}%
\pgfpathlineto{\pgfqpoint{6.058151in}{7.079579in}}%
\pgfpathlineto{\pgfqpoint{6.062698in}{7.144606in}}%
\pgfpathlineto{\pgfqpoint{6.065431in}{7.217436in}}%
\pgfpathlineto{\pgfqpoint{6.067300in}{7.334531in}}%
\pgfpathlineto{\pgfqpoint{6.067579in}{7.431757in}}%
\pgfpathlineto{\pgfqpoint{6.067663in}{7.565504in}}%
\pgfpathlineto{\pgfqpoint{6.068639in}{7.331743in}}%
\pgfpathlineto{\pgfqpoint{6.069392in}{7.308867in}}%
\pgfpathlineto{\pgfqpoint{6.072878in}{7.199244in}}%
\pgfpathlineto{\pgfqpoint{6.078680in}{7.094936in}}%
\pgfpathlineto{\pgfqpoint{6.096001in}{6.724963in}}%
\pgfpathlineto{\pgfqpoint{6.147796in}{5.625388in}}%
\pgfpathlineto{\pgfqpoint{6.150753in}{5.604607in}}%
\pgfpathlineto{\pgfqpoint{6.152566in}{5.603228in}}%
\pgfpathlineto{\pgfqpoint{6.154267in}{5.605437in}}%
\pgfpathlineto{\pgfqpoint{6.156247in}{5.610758in}}%
\pgfpathlineto{\pgfqpoint{6.161603in}{5.632529in}}%
\pgfpathlineto{\pgfqpoint{6.193846in}{5.785036in}}%
\pgfpathlineto{\pgfqpoint{6.288957in}{6.237203in}}%
\pgfpathlineto{\pgfqpoint{6.424205in}{6.874796in}}%
\pgfpathlineto{\pgfqpoint{6.433744in}{6.909521in}}%
\pgfpathlineto{\pgfqpoint{6.439574in}{6.923299in}}%
\pgfpathlineto{\pgfqpoint{6.444148in}{6.929022in}}%
\pgfpathlineto{\pgfqpoint{6.448220in}{6.930832in}}%
\pgfpathlineto{\pgfqpoint{6.452432in}{6.930240in}}%
\pgfpathlineto{\pgfqpoint{6.457676in}{6.927058in}}%
\pgfpathlineto{\pgfqpoint{6.465234in}{6.919586in}}%
\pgfpathlineto{\pgfqpoint{6.477869in}{6.903555in}}%
\pgfpathlineto{\pgfqpoint{6.491704in}{6.882660in}}%
\pgfpathlineto{\pgfqpoint{6.503669in}{6.860385in}}%
\pgfpathlineto{\pgfqpoint{6.517476in}{6.829618in}}%
\pgfpathlineto{\pgfqpoint{6.537642in}{6.778604in}}%
\pgfpathlineto{\pgfqpoint{6.581293in}{6.660637in}}%
\pgfpathlineto{\pgfqpoint{7.045470in}{5.388906in}}%
\pgfpathlineto{\pgfqpoint{7.047200in}{5.384036in}}%
\pgfpathlineto{\pgfqpoint{7.047228in}{5.384109in}}%
\pgfpathlineto{\pgfqpoint{7.047785in}{5.382575in}}%
\pgfpathlineto{\pgfqpoint{7.051607in}{5.372094in}}%
\pgfpathlineto{\pgfqpoint{7.053475in}{5.367004in}}%
\pgfpathlineto{\pgfqpoint{7.055344in}{5.361920in}}%
\pgfpathlineto{\pgfqpoint{7.055790in}{5.360765in}}%
\pgfpathlineto{\pgfqpoint{7.057213in}{5.356746in}}%
\pgfpathlineto{\pgfqpoint{7.057994in}{5.354603in}}%
\pgfpathlineto{\pgfqpoint{7.059751in}{5.349691in}}%
\pgfpathlineto{\pgfqpoint{7.059779in}{5.349842in}}%
\pgfpathlineto{\pgfqpoint{7.060504in}{5.347663in}}%
\pgfpathlineto{\pgfqpoint{7.063461in}{5.339620in}}%
\pgfpathlineto{\pgfqpoint{7.065608in}{5.333573in}}%
\pgfpathlineto{\pgfqpoint{7.065636in}{5.333856in}}%
\pgfpathlineto{\pgfqpoint{7.066501in}{5.331334in}}%
\pgfpathlineto{\pgfqpoint{7.066529in}{5.331396in}}%
\pgfpathlineto{\pgfqpoint{7.067003in}{5.329787in}}%
\pgfpathlineto{\pgfqpoint{7.067031in}{5.329935in}}%
\pgfpathlineto{\pgfqpoint{7.095397in}{5.251860in}}%
\pgfpathlineto{\pgfqpoint{7.095425in}{5.252036in}}%
\pgfpathlineto{\pgfqpoint{7.095481in}{5.252766in}}%
\pgfpathlineto{\pgfqpoint{7.096373in}{5.248807in}}%
\pgfpathlineto{\pgfqpoint{7.096401in}{5.249391in}}%
\pgfpathlineto{\pgfqpoint{7.097963in}{5.244757in}}%
\pgfpathlineto{\pgfqpoint{7.096596in}{5.249726in}}%
\pgfpathlineto{\pgfqpoint{7.097991in}{5.244836in}}%
\pgfpathlineto{\pgfqpoint{7.098019in}{5.245299in}}%
\pgfpathlineto{\pgfqpoint{7.098911in}{5.242328in}}%
\pgfpathlineto{\pgfqpoint{7.098939in}{5.242481in}}%
\pgfpathlineto{\pgfqpoint{7.100166in}{5.238868in}}%
\pgfpathlineto{\pgfqpoint{7.099079in}{5.242644in}}%
\pgfpathlineto{\pgfqpoint{7.100194in}{5.239044in}}%
\pgfpathlineto{\pgfqpoint{7.101422in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{7.100250in}{5.239096in}}%
\pgfpathlineto{\pgfqpoint{7.101449in}{5.235434in}}%
\pgfpathlineto{\pgfqpoint{7.101477in}{5.236137in}}%
\pgfpathlineto{\pgfqpoint{7.102370in}{5.232480in}}%
\pgfpathlineto{\pgfqpoint{7.102426in}{5.233286in}}%
\pgfpathlineto{\pgfqpoint{7.103625in}{5.229172in}}%
\pgfpathlineto{\pgfqpoint{7.103848in}{5.230351in}}%
\pgfpathlineto{\pgfqpoint{7.104294in}{5.227604in}}%
\pgfpathlineto{\pgfqpoint{7.104434in}{5.227970in}}%
\pgfpathlineto{\pgfqpoint{7.105577in}{5.223865in}}%
\pgfpathlineto{\pgfqpoint{7.105633in}{5.223946in}}%
\pgfpathlineto{\pgfqpoint{7.105661in}{5.224843in}}%
\pgfpathlineto{\pgfqpoint{7.106609in}{5.220647in}}%
\pgfpathlineto{\pgfqpoint{7.106665in}{5.221687in}}%
\pgfpathlineto{\pgfqpoint{7.108199in}{5.216703in}}%
\pgfpathlineto{\pgfqpoint{7.108227in}{5.218002in}}%
\pgfpathlineto{\pgfqpoint{7.109203in}{5.214175in}}%
\pgfpathlineto{\pgfqpoint{7.109259in}{5.214445in}}%
\pgfpathlineto{\pgfqpoint{7.110459in}{5.210362in}}%
\pgfpathlineto{\pgfqpoint{7.110542in}{5.210716in}}%
\pgfpathlineto{\pgfqpoint{7.110682in}{5.211306in}}%
\pgfpathlineto{\pgfqpoint{7.111295in}{5.208249in}}%
\pgfpathlineto{\pgfqpoint{7.111407in}{5.208818in}}%
\pgfpathlineto{\pgfqpoint{7.112606in}{5.204729in}}%
\pgfpathlineto{\pgfqpoint{7.112634in}{5.205797in}}%
\pgfpathlineto{\pgfqpoint{7.113555in}{5.201774in}}%
\pgfpathlineto{\pgfqpoint{7.113638in}{5.202013in}}%
\pgfpathlineto{\pgfqpoint{7.113722in}{5.202612in}}%
\pgfpathlineto{\pgfqpoint{7.114893in}{5.198042in}}%
\pgfpathlineto{\pgfqpoint{7.114949in}{5.199467in}}%
\pgfpathlineto{\pgfqpoint{7.115786in}{5.195998in}}%
\pgfpathlineto{\pgfqpoint{7.115842in}{5.196697in}}%
\pgfpathlineto{\pgfqpoint{7.116957in}{5.191685in}}%
\pgfpathlineto{\pgfqpoint{7.117041in}{5.192955in}}%
\pgfpathlineto{\pgfqpoint{7.117320in}{5.192566in}}%
\pgfpathlineto{\pgfqpoint{7.118296in}{5.188396in}}%
\pgfpathlineto{\pgfqpoint{7.118491in}{5.189300in}}%
\pgfpathlineto{\pgfqpoint{7.118547in}{5.188493in}}%
\pgfpathlineto{\pgfqpoint{7.119802in}{5.183987in}}%
\pgfpathlineto{\pgfqpoint{7.118659in}{5.189390in}}%
\pgfpathlineto{\pgfqpoint{7.119830in}{5.185092in}}%
\pgfpathlineto{\pgfqpoint{7.119970in}{5.185602in}}%
\pgfpathlineto{\pgfqpoint{7.120695in}{5.181944in}}%
\pgfpathlineto{\pgfqpoint{7.120779in}{5.183456in}}%
\pgfpathlineto{\pgfqpoint{7.121978in}{5.178695in}}%
\pgfpathlineto{\pgfqpoint{7.122006in}{5.178837in}}%
\pgfpathlineto{\pgfqpoint{7.123707in}{5.173979in}}%
\pgfpathlineto{\pgfqpoint{7.122062in}{5.179450in}}%
\pgfpathlineto{\pgfqpoint{7.123791in}{5.174390in}}%
\pgfpathlineto{\pgfqpoint{7.123847in}{5.175832in}}%
\pgfpathlineto{\pgfqpoint{7.124377in}{5.170966in}}%
\pgfpathlineto{\pgfqpoint{7.124823in}{5.171924in}}%
\pgfpathlineto{\pgfqpoint{7.129007in}{5.158919in}}%
\pgfpathlineto{\pgfqpoint{7.124907in}{5.172201in}}%
\pgfpathlineto{\pgfqpoint{7.129090in}{5.160746in}}%
\pgfpathlineto{\pgfqpoint{7.129118in}{5.161734in}}%
\pgfpathlineto{\pgfqpoint{7.130011in}{5.155086in}}%
\pgfpathlineto{\pgfqpoint{7.130067in}{5.158632in}}%
\pgfpathlineto{\pgfqpoint{7.131126in}{5.153729in}}%
\pgfpathlineto{\pgfqpoint{7.131210in}{5.154920in}}%
\pgfpathlineto{\pgfqpoint{7.132465in}{5.149622in}}%
\pgfpathlineto{\pgfqpoint{7.131294in}{5.156412in}}%
\pgfpathlineto{\pgfqpoint{7.132549in}{5.150542in}}%
\pgfpathlineto{\pgfqpoint{7.132633in}{5.151990in}}%
\pgfpathlineto{\pgfqpoint{7.133051in}{5.148162in}}%
\pgfpathlineto{\pgfqpoint{7.133246in}{5.149781in}}%
\pgfpathlineto{\pgfqpoint{7.133693in}{5.150165in}}%
\pgfpathlineto{\pgfqpoint{7.134418in}{5.144212in}}%
\pgfpathlineto{\pgfqpoint{7.134474in}{5.145103in}}%
\pgfpathlineto{\pgfqpoint{7.135031in}{5.142093in}}%
\pgfpathlineto{\pgfqpoint{7.135087in}{5.144892in}}%
\pgfpathlineto{\pgfqpoint{7.135980in}{5.139609in}}%
\pgfpathlineto{\pgfqpoint{7.136231in}{5.140259in}}%
\pgfpathlineto{\pgfqpoint{7.136844in}{5.141143in}}%
\pgfpathlineto{\pgfqpoint{7.137514in}{5.134621in}}%
\pgfpathlineto{\pgfqpoint{7.137793in}{5.137476in}}%
\pgfpathlineto{\pgfqpoint{7.138518in}{5.131349in}}%
\pgfpathlineto{\pgfqpoint{7.138602in}{5.133565in}}%
\pgfpathlineto{\pgfqpoint{7.139522in}{5.129177in}}%
\pgfpathlineto{\pgfqpoint{7.138713in}{5.134948in}}%
\pgfpathlineto{\pgfqpoint{7.139717in}{5.132379in}}%
\pgfpathlineto{\pgfqpoint{7.139745in}{5.133217in}}%
\pgfpathlineto{\pgfqpoint{7.140554in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{7.140693in}{5.129359in}}%
\pgfpathlineto{\pgfqpoint{7.141614in}{5.124115in}}%
\pgfpathlineto{\pgfqpoint{7.140861in}{5.129636in}}%
\pgfpathlineto{\pgfqpoint{7.141865in}{5.126023in}}%
\pgfpathlineto{\pgfqpoint{7.141921in}{5.126045in}}%
\pgfpathlineto{\pgfqpoint{7.143232in}{5.118349in}}%
\pgfpathlineto{\pgfqpoint{7.143455in}{5.122437in}}%
\pgfpathlineto{\pgfqpoint{7.143483in}{5.116179in}}%
\pgfpathlineto{\pgfqpoint{7.144319in}{5.117777in}}%
\pgfpathlineto{\pgfqpoint{7.144459in}{5.120270in}}%
\pgfpathlineto{\pgfqpoint{7.144989in}{5.113981in}}%
\pgfpathlineto{\pgfqpoint{7.145212in}{5.116584in}}%
\pgfpathlineto{\pgfqpoint{7.146272in}{5.109124in}}%
\pgfpathlineto{\pgfqpoint{7.145407in}{5.116893in}}%
\pgfpathlineto{\pgfqpoint{7.146355in}{5.112608in}}%
\pgfpathlineto{\pgfqpoint{7.146383in}{5.113943in}}%
\pgfpathlineto{\pgfqpoint{7.147136in}{5.108061in}}%
\pgfpathlineto{\pgfqpoint{7.147415in}{5.112316in}}%
\pgfpathlineto{\pgfqpoint{7.148531in}{5.104005in}}%
\pgfpathlineto{\pgfqpoint{7.148587in}{5.104053in}}%
\pgfpathlineto{\pgfqpoint{7.148698in}{5.108618in}}%
\pgfpathlineto{\pgfqpoint{7.149256in}{5.101472in}}%
\pgfpathlineto{\pgfqpoint{7.149563in}{5.105185in}}%
\pgfpathlineto{\pgfqpoint{7.150232in}{5.096681in}}%
\pgfpathlineto{\pgfqpoint{7.150205in}{5.105600in}}%
\pgfpathlineto{\pgfqpoint{7.150679in}{5.099407in}}%
\pgfpathlineto{\pgfqpoint{7.150707in}{5.102405in}}%
\pgfpathlineto{\pgfqpoint{7.151488in}{5.095948in}}%
\pgfpathlineto{\pgfqpoint{7.151767in}{5.097584in}}%
\pgfpathlineto{\pgfqpoint{7.152269in}{5.101193in}}%
\pgfpathlineto{\pgfqpoint{7.152547in}{5.092202in}}%
\pgfpathlineto{\pgfqpoint{7.152771in}{5.095583in}}%
\pgfpathlineto{\pgfqpoint{7.153719in}{5.087817in}}%
\pgfpathlineto{\pgfqpoint{7.152966in}{5.096950in}}%
\pgfpathlineto{\pgfqpoint{7.153886in}{5.094639in}}%
\pgfpathlineto{\pgfqpoint{7.153914in}{5.096616in}}%
\pgfpathlineto{\pgfqpoint{7.154695in}{5.085601in}}%
\pgfpathlineto{\pgfqpoint{7.154890in}{5.090362in}}%
\pgfpathlineto{\pgfqpoint{7.155811in}{5.080975in}}%
\pgfpathlineto{\pgfqpoint{7.155727in}{5.091741in}}%
\pgfpathlineto{\pgfqpoint{7.156062in}{5.084417in}}%
\pgfpathlineto{\pgfqpoint{7.157205in}{5.077221in}}%
\pgfpathlineto{\pgfqpoint{7.156285in}{5.087229in}}%
\pgfpathlineto{\pgfqpoint{7.157261in}{5.080407in}}%
\pgfpathlineto{\pgfqpoint{7.157289in}{5.084074in}}%
\pgfpathlineto{\pgfqpoint{7.158293in}{5.073828in}}%
\pgfpathlineto{\pgfqpoint{7.158349in}{5.080843in}}%
\pgfpathlineto{\pgfqpoint{7.159381in}{5.069991in}}%
\pgfpathlineto{\pgfqpoint{7.159465in}{5.073803in}}%
\pgfpathlineto{\pgfqpoint{7.159548in}{5.078404in}}%
\pgfpathlineto{\pgfqpoint{7.160385in}{5.068622in}}%
\pgfpathlineto{\pgfqpoint{7.160497in}{5.070804in}}%
\pgfpathlineto{\pgfqpoint{7.161529in}{5.060974in}}%
\pgfpathlineto{\pgfqpoint{7.161082in}{5.075852in}}%
\pgfpathlineto{\pgfqpoint{7.161584in}{5.072183in}}%
\pgfpathlineto{\pgfqpoint{7.161891in}{5.073840in}}%
\pgfpathlineto{\pgfqpoint{7.163258in}{5.058074in}}%
\pgfpathlineto{\pgfqpoint{7.163286in}{5.067078in}}%
\pgfpathlineto{\pgfqpoint{7.164234in}{5.054691in}}%
\pgfpathlineto{\pgfqpoint{7.164346in}{5.064634in}}%
\pgfpathlineto{\pgfqpoint{7.165294in}{5.053002in}}%
\pgfpathlineto{\pgfqpoint{7.164513in}{5.065108in}}%
\pgfpathlineto{\pgfqpoint{7.165489in}{5.057224in}}%
\pgfpathlineto{\pgfqpoint{7.165517in}{5.063140in}}%
\pgfpathlineto{\pgfqpoint{7.165964in}{5.050147in}}%
\pgfpathlineto{\pgfqpoint{7.166549in}{5.052151in}}%
\pgfpathlineto{\pgfqpoint{7.167274in}{5.044756in}}%
\pgfpathlineto{\pgfqpoint{7.166856in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{7.167665in}{5.049783in}}%
\pgfpathlineto{\pgfqpoint{7.168557in}{5.039027in}}%
\pgfpathlineto{\pgfqpoint{7.167832in}{5.055415in}}%
\pgfpathlineto{\pgfqpoint{7.168781in}{5.046720in}}%
\pgfpathlineto{\pgfqpoint{7.169283in}{5.051040in}}%
\pgfpathlineto{\pgfqpoint{7.169534in}{5.035431in}}%
\pgfpathlineto{\pgfqpoint{7.169757in}{5.047022in}}%
\pgfpathlineto{\pgfqpoint{7.170621in}{5.033954in}}%
\pgfpathlineto{\pgfqpoint{7.170789in}{5.049727in}}%
\pgfpathlineto{\pgfqpoint{7.170872in}{5.038583in}}%
\pgfpathlineto{\pgfqpoint{7.171542in}{5.030235in}}%
\pgfpathlineto{\pgfqpoint{7.171179in}{5.044668in}}%
\pgfpathlineto{\pgfqpoint{7.171904in}{5.036869in}}%
\pgfpathlineto{\pgfqpoint{7.171932in}{5.041918in}}%
\pgfpathlineto{\pgfqpoint{7.172518in}{5.026950in}}%
\pgfpathlineto{\pgfqpoint{7.172964in}{5.029910in}}%
\pgfpathlineto{\pgfqpoint{7.173578in}{5.046957in}}%
\pgfpathlineto{\pgfqpoint{7.173829in}{5.023337in}}%
\pgfpathlineto{\pgfqpoint{7.174052in}{5.034545in}}%
\pgfpathlineto{\pgfqpoint{7.174610in}{5.021020in}}%
\pgfpathlineto{\pgfqpoint{7.175196in}{5.021767in}}%
\pgfpathlineto{\pgfqpoint{7.176033in}{5.014780in}}%
\pgfpathlineto{\pgfqpoint{7.175642in}{5.032940in}}%
\pgfpathlineto{\pgfqpoint{7.176060in}{5.025977in}}%
\pgfpathlineto{\pgfqpoint{7.176088in}{5.033024in}}%
\pgfpathlineto{\pgfqpoint{7.176618in}{5.013251in}}%
\pgfpathlineto{\pgfqpoint{7.177120in}{5.021324in}}%
\pgfpathlineto{\pgfqpoint{7.177371in}{5.008480in}}%
\pgfpathlineto{\pgfqpoint{7.177204in}{5.035867in}}%
\pgfpathlineto{\pgfqpoint{7.178264in}{5.009927in}}%
\pgfpathlineto{\pgfqpoint{7.178431in}{5.025374in}}%
\pgfpathlineto{\pgfqpoint{7.179156in}{5.003178in}}%
\pgfpathlineto{\pgfqpoint{7.179380in}{5.012796in}}%
\pgfpathlineto{\pgfqpoint{7.180244in}{4.999846in}}%
\pgfpathlineto{\pgfqpoint{7.179658in}{5.020812in}}%
\pgfpathlineto{\pgfqpoint{7.180467in}{5.007349in}}%
\pgfpathlineto{\pgfqpoint{7.180774in}{5.017525in}}%
\pgfpathlineto{\pgfqpoint{7.181109in}{4.995614in}}%
\pgfpathlineto{\pgfqpoint{7.181555in}{5.010859in}}%
\pgfpathlineto{\pgfqpoint{7.182448in}{4.991886in}}%
\pgfpathlineto{\pgfqpoint{7.181890in}{5.021345in}}%
\pgfpathlineto{\pgfqpoint{7.182699in}{4.994640in}}%
\pgfpathlineto{\pgfqpoint{7.182894in}{5.012320in}}%
\pgfpathlineto{\pgfqpoint{7.182950in}{4.981168in}}%
\pgfpathlineto{\pgfqpoint{7.183814in}{5.004030in}}%
\pgfpathlineto{\pgfqpoint{7.184595in}{4.986456in}}%
\pgfpathlineto{\pgfqpoint{7.183982in}{5.008594in}}%
\pgfpathlineto{\pgfqpoint{7.184958in}{4.987205in}}%
\pgfpathlineto{\pgfqpoint{7.185599in}{4.976276in}}%
\pgfpathlineto{\pgfqpoint{7.185069in}{5.006546in}}%
\pgfpathlineto{\pgfqpoint{7.186018in}{4.993138in}}%
\pgfpathlineto{\pgfqpoint{7.186046in}{4.999798in}}%
\pgfpathlineto{\pgfqpoint{7.186436in}{4.974894in}}%
\pgfpathlineto{\pgfqpoint{7.187106in}{4.993725in}}%
\pgfpathlineto{\pgfqpoint{7.188026in}{4.963710in}}%
\pgfpathlineto{\pgfqpoint{7.187663in}{5.003580in}}%
\pgfpathlineto{\pgfqpoint{7.188333in}{4.976428in}}%
\pgfpathlineto{\pgfqpoint{7.188919in}{5.006211in}}%
\pgfpathlineto{\pgfqpoint{7.189393in}{4.962378in}}%
\pgfpathlineto{\pgfqpoint{7.189449in}{4.985627in}}%
\pgfpathlineto{\pgfqpoint{7.190174in}{4.953818in}}%
\pgfpathlineto{\pgfqpoint{7.190536in}{4.988039in}}%
\pgfpathlineto{\pgfqpoint{7.190620in}{4.958432in}}%
\pgfpathlineto{\pgfqpoint{7.191010in}{4.983623in}}%
\pgfpathlineto{\pgfqpoint{7.191624in}{4.957736in}}%
\pgfpathlineto{\pgfqpoint{7.191736in}{4.965752in}}%
\pgfpathlineto{\pgfqpoint{7.192545in}{4.985709in}}%
\pgfpathlineto{\pgfqpoint{7.192321in}{4.954262in}}%
\pgfpathlineto{\pgfqpoint{7.192796in}{4.967562in}}%
\pgfpathlineto{\pgfqpoint{7.193577in}{4.941091in}}%
\pgfpathlineto{\pgfqpoint{7.193381in}{4.978162in}}%
\pgfpathlineto{\pgfqpoint{7.193911in}{4.957592in}}%
\pgfpathlineto{\pgfqpoint{7.194441in}{4.997374in}}%
\pgfpathlineto{\pgfqpoint{7.194246in}{4.942863in}}%
\pgfpathlineto{\pgfqpoint{7.195027in}{4.966361in}}%
\pgfpathlineto{\pgfqpoint{7.195557in}{4.974587in}}%
\pgfpathlineto{\pgfqpoint{7.196143in}{4.942142in}}%
\pgfpathlineto{\pgfqpoint{7.196728in}{4.975457in}}%
\pgfpathlineto{\pgfqpoint{7.196924in}{4.927687in}}%
\pgfpathlineto{\pgfqpoint{7.197258in}{4.959548in}}%
\pgfpathlineto{\pgfqpoint{7.198346in}{4.927224in}}%
\pgfpathlineto{\pgfqpoint{7.197705in}{4.979361in}}%
\pgfpathlineto{\pgfqpoint{7.198402in}{4.928566in}}%
\pgfpathlineto{\pgfqpoint{7.198737in}{4.965614in}}%
\pgfpathlineto{\pgfqpoint{7.199406in}{4.914732in}}%
\pgfpathlineto{\pgfqpoint{7.199573in}{4.958710in}}%
\pgfpathlineto{\pgfqpoint{7.200075in}{4.970826in}}%
\pgfpathlineto{\pgfqpoint{7.200773in}{4.915096in}}%
\pgfpathlineto{\pgfqpoint{7.200968in}{4.964539in}}%
\pgfpathlineto{\pgfqpoint{7.201916in}{4.942459in}}%
\pgfpathlineto{\pgfqpoint{7.203032in}{4.907092in}}%
\pgfpathlineto{\pgfqpoint{7.202809in}{4.956641in}}%
\pgfpathlineto{\pgfqpoint{7.203088in}{4.929959in}}%
\pgfpathlineto{\pgfqpoint{7.204036in}{4.904915in}}%
\pgfpathlineto{\pgfqpoint{7.203255in}{4.965725in}}%
\pgfpathlineto{\pgfqpoint{7.204287in}{4.907856in}}%
\pgfpathlineto{\pgfqpoint{7.204705in}{4.946772in}}%
\pgfpathlineto{\pgfqpoint{7.205291in}{4.890433in}}%
\pgfpathlineto{\pgfqpoint{7.205375in}{4.912640in}}%
\pgfpathlineto{\pgfqpoint{7.205431in}{4.879927in}}%
\pgfpathlineto{\pgfqpoint{7.205626in}{4.960030in}}%
\pgfpathlineto{\pgfqpoint{7.206407in}{4.915581in}}%
\pgfpathlineto{\pgfqpoint{7.207383in}{4.958126in}}%
\pgfpathlineto{\pgfqpoint{7.207160in}{4.883655in}}%
\pgfpathlineto{\pgfqpoint{7.207523in}{4.926509in}}%
\pgfpathlineto{\pgfqpoint{7.207885in}{4.883980in}}%
\pgfpathlineto{\pgfqpoint{7.208080in}{4.955318in}}%
\pgfpathlineto{\pgfqpoint{7.208666in}{4.887333in}}%
\pgfpathlineto{\pgfqpoint{7.209112in}{4.945470in}}%
\pgfpathlineto{\pgfqpoint{7.209642in}{4.876763in}}%
\pgfpathlineto{\pgfqpoint{7.209782in}{4.923567in}}%
\pgfpathlineto{\pgfqpoint{7.210367in}{4.847392in}}%
\pgfpathlineto{\pgfqpoint{7.210730in}{4.941884in}}%
\pgfpathlineto{\pgfqpoint{7.210897in}{4.901751in}}%
\pgfpathlineto{\pgfqpoint{7.211762in}{4.950852in}}%
\pgfpathlineto{\pgfqpoint{7.211623in}{4.867818in}}%
\pgfpathlineto{\pgfqpoint{7.211985in}{4.894436in}}%
\pgfpathlineto{\pgfqpoint{7.212153in}{4.935436in}}%
\pgfpathlineto{\pgfqpoint{7.212543in}{4.867058in}}%
\pgfpathlineto{\pgfqpoint{7.212906in}{4.901443in}}%
\pgfpathlineto{\pgfqpoint{7.213966in}{4.847619in}}%
\pgfpathlineto{\pgfqpoint{7.213045in}{4.943872in}}%
\pgfpathlineto{\pgfqpoint{7.214021in}{4.888915in}}%
\pgfpathlineto{\pgfqpoint{7.214272in}{4.839501in}}%
\pgfpathlineto{\pgfqpoint{7.214663in}{4.944565in}}%
\pgfpathlineto{\pgfqpoint{7.215137in}{4.884208in}}%
\pgfpathlineto{\pgfqpoint{7.216057in}{4.929393in}}%
\pgfpathlineto{\pgfqpoint{7.215834in}{4.844077in}}%
\pgfpathlineto{\pgfqpoint{7.216225in}{4.871517in}}%
\pgfpathlineto{\pgfqpoint{7.217089in}{4.908024in}}%
\pgfpathlineto{\pgfqpoint{7.217229in}{4.848461in}}%
\pgfpathlineto{\pgfqpoint{7.217313in}{4.877499in}}%
\pgfpathlineto{\pgfqpoint{7.218010in}{4.799590in}}%
\pgfpathlineto{\pgfqpoint{7.217480in}{4.919346in}}%
\pgfpathlineto{\pgfqpoint{7.218400in}{4.868231in}}%
\pgfpathlineto{\pgfqpoint{7.219237in}{4.939593in}}%
\pgfpathlineto{\pgfqpoint{7.218707in}{4.810767in}}%
\pgfpathlineto{\pgfqpoint{7.219488in}{4.861381in}}%
\pgfpathlineto{\pgfqpoint{7.220548in}{4.825508in}}%
\pgfpathlineto{\pgfqpoint{7.219739in}{4.914503in}}%
\pgfpathlineto{\pgfqpoint{7.220576in}{4.861477in}}%
\pgfpathlineto{\pgfqpoint{7.220604in}{4.861234in}}%
\pgfpathlineto{\pgfqpoint{7.220994in}{4.924541in}}%
\pgfpathlineto{\pgfqpoint{7.221134in}{4.828033in}}%
\pgfpathlineto{\pgfqpoint{7.221692in}{4.885588in}}%
\pgfpathlineto{\pgfqpoint{7.222528in}{4.817759in}}%
\pgfpathlineto{\pgfqpoint{7.221831in}{4.904940in}}%
\pgfpathlineto{\pgfqpoint{7.222835in}{4.841780in}}%
\pgfpathlineto{\pgfqpoint{7.223616in}{4.900233in}}%
\pgfpathlineto{\pgfqpoint{7.223449in}{4.801921in}}%
\pgfpathlineto{\pgfqpoint{7.223811in}{4.833727in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{4.760000in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{4.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.397059in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.118145in,y=7.723125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The MacCormack scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.217621in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.217621in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.874097in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.874097in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.530572in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.530572in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187048in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187048in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.843524in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.843524in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=4.482809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=4.717238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{5.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=5.110988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{5.557500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=5.504738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{5.951250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=5.898488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{6.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=6.292238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{6.738750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=6.685988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{7.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=7.079738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{7.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=7.473488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{7.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.782463in, y=7.867238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.019006in}}%
\pgfpathlineto{\pgfqpoint{10.218797in}{7.127346in}}%
\pgfpathlineto{\pgfqpoint{10.225471in}{7.191761in}}%
\pgfpathlineto{\pgfqpoint{10.230176in}{7.256793in}}%
\pgfpathlineto{\pgfqpoint{10.232993in}{7.328484in}}%
\pgfpathlineto{\pgfqpoint{10.234881in}{7.440005in}}%
\pgfpathlineto{\pgfqpoint{10.235319in}{7.542423in}}%
\pgfpathlineto{\pgfqpoint{10.235401in}{7.683836in}}%
\pgfpathlineto{\pgfqpoint{10.236358in}{7.449471in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{7.404886in}}%
\pgfpathlineto{\pgfqpoint{10.239422in}{7.334191in}}%
\pgfpathlineto{\pgfqpoint{10.245850in}{7.218151in}}%
\pgfpathlineto{\pgfqpoint{10.262864in}{6.844579in}}%
\pgfpathlineto{\pgfqpoint{10.309173in}{5.835797in}}%
\pgfpathlineto{\pgfqpoint{10.312702in}{5.806884in}}%
\pgfpathlineto{\pgfqpoint{10.315574in}{5.800227in}}%
\pgfpathlineto{\pgfqpoint{10.317817in}{5.799472in}}%
\pgfpathlineto{\pgfqpoint{10.320361in}{5.801241in}}%
\pgfpathlineto{\pgfqpoint{10.325038in}{5.807826in}}%
\pgfpathlineto{\pgfqpoint{10.340876in}{5.836565in}}%
\pgfpathlineto{\pgfqpoint{10.909775in}{6.894261in}}%
\pgfpathlineto{\pgfqpoint{10.945608in}{6.966135in}}%
\pgfpathlineto{\pgfqpoint{10.967299in}{7.008396in}}%
\pgfpathlineto{\pgfqpoint{10.975614in}{7.019939in}}%
\pgfpathlineto{\pgfqpoint{10.981906in}{7.025154in}}%
\pgfpathlineto{\pgfqpoint{10.987376in}{7.026950in}}%
\pgfpathlineto{\pgfqpoint{10.992738in}{7.026371in}}%
\pgfpathlineto{\pgfqpoint{10.998564in}{7.023415in}}%
\pgfpathlineto{\pgfqpoint{11.005348in}{7.017335in}}%
\pgfpathlineto{\pgfqpoint{11.013472in}{7.006884in}}%
\pgfpathlineto{\pgfqpoint{11.023401in}{6.990244in}}%
\pgfpathlineto{\pgfqpoint{11.036093in}{6.964304in}}%
\pgfpathlineto{\pgfqpoint{11.054311in}{6.921497in}}%
\pgfpathlineto{\pgfqpoint{11.088667in}{6.834029in}}%
\pgfpathlineto{\pgfqpoint{11.263209in}{6.378670in}}%
\pgfpathlineto{\pgfqpoint{11.737191in}{5.140298in}}%
\pgfpathlineto{\pgfqpoint{11.737465in}{5.140970in}}%
\pgfpathlineto{\pgfqpoint{11.737492in}{5.143735in}}%
\pgfpathlineto{\pgfqpoint{11.738477in}{5.136928in}}%
\pgfpathlineto{\pgfqpoint{11.738559in}{5.139498in}}%
\pgfpathlineto{\pgfqpoint{11.739599in}{5.134435in}}%
\pgfpathlineto{\pgfqpoint{11.738805in}{5.139722in}}%
\pgfpathlineto{\pgfqpoint{11.739708in}{5.136377in}}%
\pgfpathlineto{\pgfqpoint{11.740884in}{5.131041in}}%
\pgfpathlineto{\pgfqpoint{11.739981in}{5.136924in}}%
\pgfpathlineto{\pgfqpoint{11.741048in}{5.132344in}}%
\pgfpathlineto{\pgfqpoint{11.741294in}{5.134330in}}%
\pgfpathlineto{\pgfqpoint{11.741787in}{5.128865in}}%
\pgfpathlineto{\pgfqpoint{11.742033in}{5.129729in}}%
\pgfpathlineto{\pgfqpoint{11.743127in}{5.124674in}}%
\pgfpathlineto{\pgfqpoint{11.742252in}{5.131118in}}%
\pgfpathlineto{\pgfqpoint{11.743182in}{5.126353in}}%
\pgfpathlineto{\pgfqpoint{11.743237in}{5.125942in}}%
\pgfpathlineto{\pgfqpoint{11.743319in}{5.128255in}}%
\pgfpathlineto{\pgfqpoint{11.743346in}{5.129240in}}%
\pgfpathlineto{\pgfqpoint{11.744249in}{5.122459in}}%
\pgfpathlineto{\pgfqpoint{11.744303in}{5.126371in}}%
\pgfpathlineto{\pgfqpoint{11.745261in}{5.119224in}}%
\pgfpathlineto{\pgfqpoint{11.745452in}{5.120815in}}%
\pgfpathlineto{\pgfqpoint{11.745972in}{5.122091in}}%
\pgfpathlineto{\pgfqpoint{11.746437in}{5.117441in}}%
\pgfpathlineto{\pgfqpoint{11.746464in}{5.118495in}}%
\pgfpathlineto{\pgfqpoint{11.747258in}{5.112839in}}%
\pgfpathlineto{\pgfqpoint{11.746519in}{5.120224in}}%
\pgfpathlineto{\pgfqpoint{11.747613in}{5.115393in}}%
\pgfpathlineto{\pgfqpoint{11.747668in}{5.116130in}}%
\pgfpathlineto{\pgfqpoint{11.747723in}{5.115100in}}%
\pgfpathlineto{\pgfqpoint{11.747941in}{5.117823in}}%
\pgfpathlineto{\pgfqpoint{11.748844in}{5.111098in}}%
\pgfpathlineto{\pgfqpoint{11.748926in}{5.114957in}}%
\pgfpathlineto{\pgfqpoint{11.749801in}{5.108516in}}%
\pgfpathlineto{\pgfqpoint{11.749883in}{5.111035in}}%
\pgfpathlineto{\pgfqpoint{11.750868in}{5.105768in}}%
\pgfpathlineto{\pgfqpoint{11.750649in}{5.112097in}}%
\pgfpathlineto{\pgfqpoint{11.751005in}{5.108589in}}%
\pgfpathlineto{\pgfqpoint{11.751060in}{5.108440in}}%
\pgfpathlineto{\pgfqpoint{11.751607in}{5.108712in}}%
\pgfpathlineto{\pgfqpoint{11.752236in}{5.099590in}}%
\pgfpathlineto{\pgfqpoint{11.752291in}{5.106543in}}%
\pgfpathlineto{\pgfqpoint{11.753357in}{5.103150in}}%
\pgfpathlineto{\pgfqpoint{11.754369in}{5.094710in}}%
\pgfpathlineto{\pgfqpoint{11.753494in}{5.104232in}}%
\pgfpathlineto{\pgfqpoint{11.754698in}{5.098672in}}%
\pgfpathlineto{\pgfqpoint{11.754971in}{5.100603in}}%
\pgfpathlineto{\pgfqpoint{11.755026in}{5.095111in}}%
\pgfpathlineto{\pgfqpoint{11.755436in}{5.096215in}}%
\pgfpathlineto{\pgfqpoint{11.756421in}{5.091781in}}%
\pgfpathlineto{\pgfqpoint{11.755573in}{5.099833in}}%
\pgfpathlineto{\pgfqpoint{11.756530in}{5.094872in}}%
\pgfpathlineto{\pgfqpoint{11.756558in}{5.096164in}}%
\pgfpathlineto{\pgfqpoint{11.757488in}{5.089687in}}%
\pgfpathlineto{\pgfqpoint{11.757515in}{5.093446in}}%
\pgfpathlineto{\pgfqpoint{11.758199in}{5.094145in}}%
\pgfpathlineto{\pgfqpoint{11.758637in}{5.086013in}}%
\pgfpathlineto{\pgfqpoint{11.758664in}{5.091106in}}%
\pgfpathlineto{\pgfqpoint{11.759567in}{5.083405in}}%
\pgfpathlineto{\pgfqpoint{11.759731in}{5.091059in}}%
\pgfpathlineto{\pgfqpoint{11.760606in}{5.080622in}}%
\pgfpathlineto{\pgfqpoint{11.760852in}{5.081962in}}%
\pgfpathlineto{\pgfqpoint{11.761126in}{5.084926in}}%
\pgfpathlineto{\pgfqpoint{11.761892in}{5.077847in}}%
\pgfpathlineto{\pgfqpoint{11.761946in}{5.082880in}}%
\pgfpathlineto{\pgfqpoint{11.763068in}{5.074058in}}%
\pgfpathlineto{\pgfqpoint{11.762876in}{5.083680in}}%
\pgfpathlineto{\pgfqpoint{11.763095in}{5.078409in}}%
\pgfpathlineto{\pgfqpoint{11.763150in}{5.080390in}}%
\pgfpathlineto{\pgfqpoint{11.763779in}{5.073172in}}%
\pgfpathlineto{\pgfqpoint{11.764053in}{5.076362in}}%
\pgfpathlineto{\pgfqpoint{11.765256in}{5.070319in}}%
\pgfpathlineto{\pgfqpoint{11.764217in}{5.078827in}}%
\pgfpathlineto{\pgfqpoint{11.765284in}{5.071500in}}%
\pgfpathlineto{\pgfqpoint{11.765366in}{5.076430in}}%
\pgfpathlineto{\pgfqpoint{11.766049in}{5.067695in}}%
\pgfpathlineto{\pgfqpoint{11.766350in}{5.069566in}}%
\pgfpathlineto{\pgfqpoint{11.767226in}{5.064700in}}%
\pgfpathlineto{\pgfqpoint{11.766870in}{5.073664in}}%
\pgfpathlineto{\pgfqpoint{11.767444in}{5.066411in}}%
\pgfpathlineto{\pgfqpoint{11.767472in}{5.071305in}}%
\pgfpathlineto{\pgfqpoint{11.768511in}{5.061864in}}%
\pgfpathlineto{\pgfqpoint{11.769168in}{5.058727in}}%
\pgfpathlineto{\pgfqpoint{11.769058in}{5.069016in}}%
\pgfpathlineto{\pgfqpoint{11.769578in}{5.063143in}}%
\pgfpathlineto{\pgfqpoint{11.769824in}{5.068879in}}%
\pgfpathlineto{\pgfqpoint{11.770234in}{5.056902in}}%
\pgfpathlineto{\pgfqpoint{11.770535in}{5.060993in}}%
\pgfpathlineto{\pgfqpoint{11.770754in}{5.054451in}}%
\pgfpathlineto{\pgfqpoint{11.770700in}{5.064581in}}%
\pgfpathlineto{\pgfqpoint{11.771657in}{5.057995in}}%
\pgfpathlineto{\pgfqpoint{11.771684in}{5.061624in}}%
\pgfpathlineto{\pgfqpoint{11.772450in}{5.052229in}}%
\pgfpathlineto{\pgfqpoint{11.772724in}{5.060060in}}%
\pgfpathlineto{\pgfqpoint{11.773790in}{5.050207in}}%
\pgfpathlineto{\pgfqpoint{11.772888in}{5.061248in}}%
\pgfpathlineto{\pgfqpoint{11.773845in}{5.055592in}}%
\pgfpathlineto{\pgfqpoint{11.774775in}{5.046355in}}%
\pgfpathlineto{\pgfqpoint{11.774228in}{5.056695in}}%
\pgfpathlineto{\pgfqpoint{11.774994in}{5.050901in}}%
\pgfpathlineto{\pgfqpoint{11.775076in}{5.056145in}}%
\pgfpathlineto{\pgfqpoint{11.775350in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{11.776061in}{5.050660in}}%
\pgfpathlineto{\pgfqpoint{11.777046in}{5.042552in}}%
\pgfpathlineto{\pgfqpoint{11.776225in}{5.053436in}}%
\pgfpathlineto{\pgfqpoint{11.777182in}{5.046027in}}%
\pgfpathlineto{\pgfqpoint{11.777483in}{5.051590in}}%
\pgfpathlineto{\pgfqpoint{11.777428in}{5.040374in}}%
\pgfpathlineto{\pgfqpoint{11.778222in}{5.045547in}}%
\pgfpathlineto{\pgfqpoint{11.779042in}{5.037223in}}%
\pgfpathlineto{\pgfqpoint{11.778824in}{5.048551in}}%
\pgfpathlineto{\pgfqpoint{11.779316in}{5.040126in}}%
\pgfpathlineto{\pgfqpoint{11.779343in}{5.046271in}}%
\pgfpathlineto{\pgfqpoint{11.780273in}{5.034087in}}%
\pgfpathlineto{\pgfqpoint{11.780410in}{5.042627in}}%
\pgfpathlineto{\pgfqpoint{11.781012in}{5.029947in}}%
\pgfpathlineto{\pgfqpoint{11.781231in}{5.042862in}}%
\pgfpathlineto{\pgfqpoint{11.781559in}{5.033564in}}%
\pgfpathlineto{\pgfqpoint{11.781723in}{5.041749in}}%
\pgfpathlineto{\pgfqpoint{11.782489in}{5.027572in}}%
\pgfpathlineto{\pgfqpoint{11.782653in}{5.032392in}}%
\pgfpathlineto{\pgfqpoint{11.783009in}{5.025935in}}%
\pgfpathlineto{\pgfqpoint{11.782872in}{5.039715in}}%
\pgfpathlineto{\pgfqpoint{11.783692in}{5.034223in}}%
\pgfpathlineto{\pgfqpoint{11.784458in}{5.025156in}}%
\pgfpathlineto{\pgfqpoint{11.784705in}{5.035956in}}%
\pgfpathlineto{\pgfqpoint{11.785361in}{5.016054in}}%
\pgfpathlineto{\pgfqpoint{11.785853in}{5.018552in}}%
\pgfpathlineto{\pgfqpoint{11.785908in}{5.029253in}}%
\pgfpathlineto{\pgfqpoint{11.786236in}{5.015037in}}%
\pgfpathlineto{\pgfqpoint{11.787002in}{5.026007in}}%
\pgfpathlineto{\pgfqpoint{11.787522in}{5.014655in}}%
\pgfpathlineto{\pgfqpoint{11.787467in}{5.031636in}}%
\pgfpathlineto{\pgfqpoint{11.788178in}{5.020471in}}%
\pgfpathlineto{\pgfqpoint{11.788999in}{5.026899in}}%
\pgfpathlineto{\pgfqpoint{11.788425in}{5.010121in}}%
\pgfpathlineto{\pgfqpoint{11.789300in}{5.026093in}}%
\pgfpathlineto{\pgfqpoint{11.790339in}{5.008894in}}%
\pgfpathlineto{\pgfqpoint{11.789956in}{5.030473in}}%
\pgfpathlineto{\pgfqpoint{11.790421in}{5.014384in}}%
\pgfpathlineto{\pgfqpoint{11.791433in}{5.023150in}}%
\pgfpathlineto{\pgfqpoint{11.790996in}{5.007454in}}%
\pgfpathlineto{\pgfqpoint{11.791516in}{5.014140in}}%
\pgfpathlineto{\pgfqpoint{11.792446in}{4.999191in}}%
\pgfpathlineto{\pgfqpoint{11.791707in}{5.022708in}}%
\pgfpathlineto{\pgfqpoint{11.792610in}{5.014564in}}%
\pgfpathlineto{\pgfqpoint{11.793540in}{5.000317in}}%
\pgfpathlineto{\pgfqpoint{11.792993in}{5.020853in}}%
\pgfpathlineto{\pgfqpoint{11.793567in}{5.013544in}}%
\pgfpathlineto{\pgfqpoint{11.793649in}{5.017815in}}%
\pgfpathlineto{\pgfqpoint{11.794196in}{5.001515in}}%
\pgfpathlineto{\pgfqpoint{11.794661in}{5.011721in}}%
\pgfpathlineto{\pgfqpoint{11.795482in}{4.994675in}}%
\pgfpathlineto{\pgfqpoint{11.795044in}{5.018614in}}%
\pgfpathlineto{\pgfqpoint{11.795810in}{4.998741in}}%
\pgfpathlineto{\pgfqpoint{11.796549in}{5.013910in}}%
\pgfpathlineto{\pgfqpoint{11.796494in}{4.996992in}}%
\pgfpathlineto{\pgfqpoint{11.796932in}{5.008649in}}%
\pgfpathlineto{\pgfqpoint{11.797479in}{4.996305in}}%
\pgfpathlineto{\pgfqpoint{11.797615in}{5.011010in}}%
\pgfpathlineto{\pgfqpoint{11.797998in}{5.002215in}}%
\pgfpathlineto{\pgfqpoint{11.798381in}{5.015194in}}%
\pgfpathlineto{\pgfqpoint{11.798463in}{4.991080in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{4.998964in}}%
\pgfpathlineto{\pgfqpoint{11.799366in}{5.007925in}}%
\pgfpathlineto{\pgfqpoint{11.799339in}{4.990268in}}%
\pgfpathlineto{\pgfqpoint{11.800077in}{5.000509in}}%
\pgfpathlineto{\pgfqpoint{11.800925in}{4.989164in}}%
\pgfpathlineto{\pgfqpoint{11.800323in}{5.005400in}}%
\pgfpathlineto{\pgfqpoint{11.801171in}{4.991186in}}%
\pgfpathlineto{\pgfqpoint{11.801226in}{5.003702in}}%
\pgfpathlineto{\pgfqpoint{11.802019in}{4.988178in}}%
\pgfpathlineto{\pgfqpoint{11.802293in}{5.000593in}}%
\pgfpathlineto{\pgfqpoint{11.803414in}{4.984910in}}%
\pgfpathlineto{\pgfqpoint{11.803442in}{4.991589in}}%
\pgfpathlineto{\pgfqpoint{11.803961in}{5.001540in}}%
\pgfpathlineto{\pgfqpoint{11.804180in}{4.983003in}}%
\pgfpathlineto{\pgfqpoint{11.804536in}{4.993051in}}%
\pgfpathlineto{\pgfqpoint{11.805438in}{4.979945in}}%
\pgfpathlineto{\pgfqpoint{11.804946in}{4.999550in}}%
\pgfpathlineto{\pgfqpoint{11.805685in}{4.985533in}}%
\pgfpathlineto{\pgfqpoint{11.805712in}{4.996299in}}%
\pgfpathlineto{\pgfqpoint{11.806177in}{4.978903in}}%
\pgfpathlineto{\pgfqpoint{11.806806in}{4.993876in}}%
\pgfpathlineto{\pgfqpoint{11.807326in}{4.975065in}}%
\pgfpathlineto{\pgfqpoint{11.807599in}{4.997471in}}%
\pgfpathlineto{\pgfqpoint{11.807955in}{4.984286in}}%
\pgfpathlineto{\pgfqpoint{11.808010in}{4.995128in}}%
\pgfpathlineto{\pgfqpoint{11.808201in}{4.977637in}}%
\pgfpathlineto{\pgfqpoint{11.809022in}{4.983538in}}%
\pgfpathlineto{\pgfqpoint{11.810007in}{4.973204in}}%
\pgfpathlineto{\pgfqpoint{11.809678in}{4.991029in}}%
\pgfpathlineto{\pgfqpoint{11.810116in}{4.982483in}}%
\pgfpathlineto{\pgfqpoint{11.810472in}{4.990180in}}%
\pgfpathlineto{\pgfqpoint{11.810389in}{4.971516in}}%
\pgfpathlineto{\pgfqpoint{11.811210in}{4.982456in}}%
\pgfpathlineto{\pgfqpoint{11.811593in}{4.964469in}}%
\pgfpathlineto{\pgfqpoint{11.812167in}{4.988843in}}%
\pgfpathlineto{\pgfqpoint{11.812332in}{4.979535in}}%
\pgfpathlineto{\pgfqpoint{11.812496in}{4.989401in}}%
\pgfpathlineto{\pgfqpoint{11.812523in}{4.978005in}}%
\pgfpathlineto{\pgfqpoint{11.812605in}{4.983216in}}%
\pgfpathlineto{\pgfqpoint{11.813480in}{4.967215in}}%
\pgfpathlineto{\pgfqpoint{11.812824in}{4.985920in}}%
\pgfpathlineto{\pgfqpoint{11.813727in}{4.970262in}}%
\pgfpathlineto{\pgfqpoint{11.814192in}{4.986232in}}%
\pgfpathlineto{\pgfqpoint{11.814410in}{4.969487in}}%
\pgfpathlineto{\pgfqpoint{11.814848in}{4.980979in}}%
\pgfpathlineto{\pgfqpoint{11.815751in}{4.964777in}}%
\pgfpathlineto{\pgfqpoint{11.815395in}{4.982185in}}%
\pgfpathlineto{\pgfqpoint{11.815942in}{4.972700in}}%
\pgfpathlineto{\pgfqpoint{11.816353in}{4.982482in}}%
\pgfpathlineto{\pgfqpoint{11.816544in}{4.962665in}}%
\pgfpathlineto{\pgfqpoint{11.817009in}{4.966269in}}%
\pgfpathlineto{\pgfqpoint{11.817501in}{4.963940in}}%
\pgfpathlineto{\pgfqpoint{11.817994in}{4.983864in}}%
\pgfpathlineto{\pgfqpoint{11.818131in}{4.957957in}}%
\pgfpathlineto{\pgfqpoint{11.819115in}{4.974611in}}%
\pgfpathlineto{\pgfqpoint{11.819608in}{4.959970in}}%
\pgfpathlineto{\pgfqpoint{11.819854in}{4.986463in}}%
\pgfpathlineto{\pgfqpoint{11.820237in}{4.967101in}}%
\pgfpathlineto{\pgfqpoint{11.820620in}{4.978113in}}%
\pgfpathlineto{\pgfqpoint{11.820374in}{4.959143in}}%
\pgfpathlineto{\pgfqpoint{11.821276in}{4.962808in}}%
\pgfpathlineto{\pgfqpoint{11.822234in}{4.955183in}}%
\pgfpathlineto{\pgfqpoint{11.821331in}{4.986729in}}%
\pgfpathlineto{\pgfqpoint{11.822316in}{4.966267in}}%
\pgfpathlineto{\pgfqpoint{11.822534in}{4.982587in}}%
\pgfpathlineto{\pgfqpoint{11.822753in}{4.950019in}}%
\pgfpathlineto{\pgfqpoint{11.823355in}{4.966582in}}%
\pgfpathlineto{\pgfqpoint{11.823957in}{4.958665in}}%
\pgfpathlineto{\pgfqpoint{11.824176in}{4.978591in}}%
\pgfpathlineto{\pgfqpoint{11.824449in}{4.965867in}}%
\pgfpathlineto{\pgfqpoint{11.825242in}{4.976690in}}%
\pgfpathlineto{\pgfqpoint{11.825379in}{4.954791in}}%
\pgfpathlineto{\pgfqpoint{11.825598in}{4.974144in}}%
\pgfpathlineto{\pgfqpoint{11.825899in}{4.959001in}}%
\pgfpathlineto{\pgfqpoint{11.825653in}{4.975363in}}%
\pgfpathlineto{\pgfqpoint{11.825954in}{4.966111in}}%
\pgfpathlineto{\pgfqpoint{11.827020in}{4.947038in}}%
\pgfpathlineto{\pgfqpoint{11.826282in}{4.971846in}}%
\pgfpathlineto{\pgfqpoint{11.827075in}{4.952319in}}%
\pgfpathlineto{\pgfqpoint{11.827978in}{4.979132in}}%
\pgfpathlineto{\pgfqpoint{11.827130in}{4.951777in}}%
\pgfpathlineto{\pgfqpoint{11.828251in}{4.959303in}}%
\pgfpathlineto{\pgfqpoint{11.828306in}{4.958440in}}%
\pgfpathlineto{\pgfqpoint{11.828333in}{4.961157in}}%
\pgfpathlineto{\pgfqpoint{11.828935in}{4.971663in}}%
\pgfpathlineto{\pgfqpoint{11.828388in}{4.945783in}}%
\pgfpathlineto{\pgfqpoint{11.829373in}{4.960503in}}%
\pgfpathlineto{\pgfqpoint{11.829428in}{4.944358in}}%
\pgfpathlineto{\pgfqpoint{11.829674in}{4.968169in}}%
\pgfpathlineto{\pgfqpoint{11.830467in}{4.961866in}}%
\pgfpathlineto{\pgfqpoint{11.830576in}{4.946384in}}%
\pgfpathlineto{\pgfqpoint{11.830987in}{4.970051in}}%
\pgfpathlineto{\pgfqpoint{11.831561in}{4.956313in}}%
\pgfpathlineto{\pgfqpoint{11.832327in}{4.975195in}}%
\pgfpathlineto{\pgfqpoint{11.832136in}{4.948911in}}%
\pgfpathlineto{\pgfqpoint{11.832710in}{4.967193in}}%
\pgfpathlineto{\pgfqpoint{11.832901in}{4.943287in}}%
\pgfpathlineto{\pgfqpoint{11.833640in}{4.970321in}}%
\pgfpathlineto{\pgfqpoint{11.833886in}{4.947347in}}%
\pgfpathlineto{\pgfqpoint{11.834050in}{4.970072in}}%
\pgfpathlineto{\pgfqpoint{11.834679in}{4.943437in}}%
\pgfpathlineto{\pgfqpoint{11.835035in}{4.968121in}}%
\pgfpathlineto{\pgfqpoint{11.835172in}{4.946402in}}%
\pgfpathlineto{\pgfqpoint{11.836074in}{4.970307in}}%
\pgfpathlineto{\pgfqpoint{11.836156in}{4.947377in}}%
\pgfpathlineto{\pgfqpoint{11.836895in}{4.968577in}}%
\pgfpathlineto{\pgfqpoint{11.837278in}{4.952392in}}%
\pgfpathlineto{\pgfqpoint{11.837743in}{4.967270in}}%
\pgfpathlineto{\pgfqpoint{11.838126in}{4.935906in}}%
\pgfpathlineto{\pgfqpoint{11.838372in}{4.950501in}}%
\pgfpathlineto{\pgfqpoint{11.838399in}{4.950433in}}%
\pgfpathlineto{\pgfqpoint{11.839111in}{4.964257in}}%
\pgfpathlineto{\pgfqpoint{11.839466in}{4.946153in}}%
\pgfpathlineto{\pgfqpoint{11.839494in}{4.946197in}}%
\pgfpathlineto{\pgfqpoint{11.839603in}{4.944789in}}%
\pgfpathlineto{\pgfqpoint{11.839712in}{4.966572in}}%
\pgfpathlineto{\pgfqpoint{11.840232in}{4.958445in}}%
\pgfpathlineto{\pgfqpoint{11.840998in}{4.964980in}}%
\pgfpathlineto{\pgfqpoint{11.841190in}{4.940358in}}%
\pgfpathlineto{\pgfqpoint{11.841272in}{4.949440in}}%
\pgfpathlineto{\pgfqpoint{11.841463in}{4.954094in}}%
\pgfpathlineto{\pgfqpoint{11.842420in}{4.947086in}}%
\pgfpathlineto{\pgfqpoint{12.242110in}{4.947086in}}%
\pgfpathlineto{\pgfqpoint{12.242110in}{4.947086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{6.960051in}}%
\pgfpathlineto{\pgfqpoint{10.218797in}{7.067043in}}%
\pgfpathlineto{\pgfqpoint{10.225417in}{7.130027in}}%
\pgfpathlineto{\pgfqpoint{10.230203in}{7.194801in}}%
\pgfpathlineto{\pgfqpoint{10.233075in}{7.265764in}}%
\pgfpathlineto{\pgfqpoint{10.234990in}{7.374744in}}%
\pgfpathlineto{\pgfqpoint{10.235510in}{7.496721in}}%
\pgfpathlineto{\pgfqpoint{10.235592in}{7.611377in}}%
\pgfpathlineto{\pgfqpoint{10.236549in}{7.389521in}}%
\pgfpathlineto{\pgfqpoint{10.237616in}{7.335886in}}%
\pgfpathlineto{\pgfqpoint{10.239777in}{7.272220in}}%
\pgfpathlineto{\pgfqpoint{10.245631in}{7.166424in}}%
\pgfpathlineto{\pgfqpoint{10.261441in}{6.819234in}}%
\pgfpathlineto{\pgfqpoint{10.325448in}{5.411636in}}%
\pgfpathlineto{\pgfqpoint{10.328676in}{5.383137in}}%
\pgfpathlineto{\pgfqpoint{10.329524in}{5.379809in}}%
\pgfpathlineto{\pgfqpoint{10.331384in}{5.374807in}}%
\pgfpathlineto{\pgfqpoint{10.331411in}{5.374858in}}%
\pgfpathlineto{\pgfqpoint{10.332013in}{5.373721in}}%
\pgfpathlineto{\pgfqpoint{10.332040in}{5.373754in}}%
\pgfpathlineto{\pgfqpoint{10.333654in}{5.372227in}}%
\pgfpathlineto{\pgfqpoint{10.333681in}{5.372254in}}%
\pgfpathlineto{\pgfqpoint{10.333709in}{5.372394in}}%
\pgfpathlineto{\pgfqpoint{10.334229in}{5.371943in}}%
\pgfpathlineto{\pgfqpoint{10.334748in}{5.371978in}}%
\pgfpathlineto{\pgfqpoint{10.336034in}{5.372320in}}%
\pgfpathlineto{\pgfqpoint{10.336061in}{5.372296in}}%
\pgfpathlineto{\pgfqpoint{10.336663in}{5.372472in}}%
\pgfpathlineto{\pgfqpoint{10.336554in}{5.372652in}}%
\pgfpathlineto{\pgfqpoint{10.337046in}{5.372712in}}%
\pgfpathlineto{\pgfqpoint{10.339316in}{5.374786in}}%
\pgfpathlineto{\pgfqpoint{10.339344in}{5.374713in}}%
\pgfpathlineto{\pgfqpoint{10.340219in}{5.375600in}}%
\pgfpathlineto{\pgfqpoint{10.344349in}{5.380707in}}%
\pgfpathlineto{\pgfqpoint{10.344377in}{5.380636in}}%
\pgfpathlineto{\pgfqpoint{10.347057in}{5.384170in}}%
\pgfpathlineto{\pgfqpoint{10.347085in}{5.384117in}}%
\pgfpathlineto{\pgfqpoint{10.348671in}{5.386221in}}%
\pgfpathlineto{\pgfqpoint{10.349902in}{5.387812in}}%
\pgfpathlineto{\pgfqpoint{10.351434in}{5.389910in}}%
\pgfpathlineto{\pgfqpoint{10.351461in}{5.389871in}}%
\pgfpathlineto{\pgfqpoint{10.352063in}{5.390825in}}%
\pgfpathlineto{\pgfqpoint{10.352145in}{5.390699in}}%
\pgfpathlineto{\pgfqpoint{10.353540in}{5.392804in}}%
\pgfpathlineto{\pgfqpoint{10.353622in}{5.392789in}}%
\pgfpathlineto{\pgfqpoint{10.354251in}{5.393685in}}%
\pgfpathlineto{\pgfqpoint{10.354279in}{5.393693in}}%
\pgfpathlineto{\pgfqpoint{10.355482in}{5.395343in}}%
\pgfpathlineto{\pgfqpoint{10.357178in}{5.397734in}}%
\pgfpathlineto{\pgfqpoint{10.357205in}{5.397679in}}%
\pgfpathlineto{\pgfqpoint{10.394844in}{5.448491in}}%
\pgfpathlineto{\pgfqpoint{10.396512in}{5.450800in}}%
\pgfpathlineto{\pgfqpoint{10.396540in}{5.450764in}}%
\pgfpathlineto{\pgfqpoint{10.402366in}{5.458723in}}%
\pgfpathlineto{\pgfqpoint{10.402393in}{5.458683in}}%
\pgfpathlineto{\pgfqpoint{10.403050in}{5.459608in}}%
\pgfpathlineto{\pgfqpoint{10.405265in}{5.462635in}}%
\pgfpathlineto{\pgfqpoint{10.405949in}{5.463510in}}%
\pgfpathlineto{\pgfqpoint{10.422908in}{5.486444in}}%
\pgfpathlineto{\pgfqpoint{10.429938in}{5.495936in}}%
\pgfpathlineto{\pgfqpoint{10.431880in}{5.498554in}}%
\pgfpathlineto{\pgfqpoint{10.436968in}{5.505432in}}%
\pgfpathlineto{\pgfqpoint{10.445721in}{5.517259in}}%
\pgfpathlineto{\pgfqpoint{10.455377in}{5.530305in}}%
\pgfpathlineto{\pgfqpoint{10.472938in}{5.554022in}}%
\pgfpathlineto{\pgfqpoint{10.477396in}{5.560052in}}%
\pgfpathlineto{\pgfqpoint{10.489842in}{5.576859in}}%
\pgfpathlineto{\pgfqpoint{10.494574in}{5.583263in}}%
\pgfpathlineto{\pgfqpoint{10.505817in}{5.598439in}}%
\pgfpathlineto{\pgfqpoint{10.511588in}{5.606241in}}%
\pgfpathlineto{\pgfqpoint{10.648520in}{5.791254in}}%
\pgfpathlineto{\pgfqpoint{10.747566in}{5.925076in}}%
\pgfpathlineto{\pgfqpoint{11.142222in}{6.458296in}}%
\pgfpathlineto{\pgfqpoint{11.379540in}{6.780814in}}%
\pgfpathlineto{\pgfqpoint{11.417616in}{6.836502in}}%
\pgfpathlineto{\pgfqpoint{11.443629in}{6.878426in}}%
\pgfpathlineto{\pgfqpoint{11.488790in}{6.953025in}}%
\pgfpathlineto{\pgfqpoint{11.495683in}{6.958772in}}%
\pgfpathlineto{\pgfqpoint{11.501509in}{6.960895in}}%
\pgfpathlineto{\pgfqpoint{11.507007in}{6.960559in}}%
\pgfpathlineto{\pgfqpoint{11.512779in}{6.957902in}}%
\pgfpathlineto{\pgfqpoint{11.519344in}{6.952289in}}%
\pgfpathlineto{\pgfqpoint{11.527139in}{6.942510in}}%
\pgfpathlineto{\pgfqpoint{11.536740in}{6.926647in}}%
\pgfpathlineto{\pgfqpoint{11.549214in}{6.901401in}}%
\pgfpathlineto{\pgfqpoint{11.567349in}{6.859146in}}%
\pgfpathlineto{\pgfqpoint{11.601787in}{6.772214in}}%
\pgfpathlineto{\pgfqpoint{11.775891in}{6.321858in}}%
\pgfpathlineto{\pgfqpoint{12.233952in}{5.135146in}}%
\pgfpathlineto{\pgfqpoint{12.233980in}{5.139519in}}%
\pgfpathlineto{\pgfqpoint{12.234691in}{5.133826in}}%
\pgfpathlineto{\pgfqpoint{12.235046in}{5.133894in}}%
\pgfpathlineto{\pgfqpoint{12.235265in}{5.135949in}}%
\pgfpathlineto{\pgfqpoint{12.235429in}{5.130904in}}%
\pgfpathlineto{\pgfqpoint{12.236004in}{5.131483in}}%
\pgfpathlineto{\pgfqpoint{12.237070in}{5.127025in}}%
\pgfpathlineto{\pgfqpoint{12.236222in}{5.133283in}}%
\pgfpathlineto{\pgfqpoint{12.237125in}{5.130806in}}%
\pgfpathlineto{\pgfqpoint{12.237153in}{5.131166in}}%
\pgfpathlineto{\pgfqpoint{12.237207in}{5.126331in}}%
\pgfpathlineto{\pgfqpoint{12.237782in}{5.130337in}}%
\pgfpathlineto{\pgfqpoint{12.238766in}{5.123396in}}%
\pgfpathlineto{\pgfqpoint{12.238903in}{5.126436in}}%
\pgfpathlineto{\pgfqpoint{12.238958in}{5.127719in}}%
\pgfpathlineto{\pgfqpoint{12.238985in}{5.124263in}}%
\pgfpathlineto{\pgfqpoint{12.239013in}{5.124267in}}%
\pgfpathlineto{\pgfqpoint{12.239915in}{5.119929in}}%
\pgfpathlineto{\pgfqpoint{12.239067in}{5.126068in}}%
\pgfpathlineto{\pgfqpoint{12.240134in}{5.121165in}}%
\pgfpathlineto{\pgfqpoint{12.240161in}{5.122925in}}%
\pgfpathlineto{\pgfqpoint{12.240955in}{5.116496in}}%
\pgfpathlineto{\pgfqpoint{12.241173in}{5.118346in}}%
\pgfpathlineto{\pgfqpoint{12.241994in}{5.112548in}}%
\pgfpathlineto{\pgfqpoint{12.241748in}{5.120544in}}%
\pgfpathlineto{\pgfqpoint{12.242268in}{5.113274in}}%
\pgfpathlineto{\pgfqpoint{12.242295in}{5.119089in}}%
\pgfpathlineto{\pgfqpoint{12.243170in}{5.112038in}}%
\pgfpathlineto{\pgfqpoint{12.243362in}{5.113232in}}%
\pgfpathlineto{\pgfqpoint{12.244237in}{5.108334in}}%
\pgfpathlineto{\pgfqpoint{12.243936in}{5.115670in}}%
\pgfpathlineto{\pgfqpoint{12.244565in}{5.110377in}}%
\pgfpathlineto{\pgfqpoint{12.245058in}{5.113236in}}%
\pgfpathlineto{\pgfqpoint{12.245605in}{5.104724in}}%
\pgfpathlineto{\pgfqpoint{12.245632in}{5.106712in}}%
\pgfpathlineto{\pgfqpoint{12.246617in}{5.102491in}}%
\pgfpathlineto{\pgfqpoint{12.246124in}{5.110139in}}%
\pgfpathlineto{\pgfqpoint{12.246726in}{5.106553in}}%
\pgfpathlineto{\pgfqpoint{12.247027in}{5.110137in}}%
\pgfpathlineto{\pgfqpoint{12.247602in}{5.099851in}}%
\pgfpathlineto{\pgfqpoint{12.247766in}{5.104704in}}%
\pgfpathlineto{\pgfqpoint{12.248750in}{5.097825in}}%
\pgfpathlineto{\pgfqpoint{12.248094in}{5.105345in}}%
\pgfpathlineto{\pgfqpoint{12.248887in}{5.099666in}}%
\pgfpathlineto{\pgfqpoint{12.249462in}{5.103162in}}%
\pgfpathlineto{\pgfqpoint{12.249626in}{5.096232in}}%
\pgfpathlineto{\pgfqpoint{12.249872in}{5.102476in}}%
\pgfpathlineto{\pgfqpoint{12.251021in}{5.091381in}}%
\pgfpathlineto{\pgfqpoint{12.251349in}{5.096302in}}%
\pgfpathlineto{\pgfqpoint{12.251705in}{5.090423in}}%
\pgfpathlineto{\pgfqpoint{12.252087in}{5.093556in}}%
\pgfpathlineto{\pgfqpoint{12.252470in}{5.087709in}}%
\pgfpathlineto{\pgfqpoint{12.252361in}{5.095041in}}%
\pgfpathlineto{\pgfqpoint{12.253182in}{5.089689in}}%
\pgfpathlineto{\pgfqpoint{12.253209in}{5.093044in}}%
\pgfpathlineto{\pgfqpoint{12.254166in}{5.085213in}}%
\pgfpathlineto{\pgfqpoint{12.254248in}{5.085482in}}%
\pgfpathlineto{\pgfqpoint{12.254276in}{5.085472in}}%
\pgfpathlineto{\pgfqpoint{12.254905in}{5.082257in}}%
\pgfpathlineto{\pgfqpoint{12.254522in}{5.088992in}}%
\pgfpathlineto{\pgfqpoint{12.255370in}{5.082342in}}%
\pgfpathlineto{\pgfqpoint{12.255671in}{5.088145in}}%
\pgfpathlineto{\pgfqpoint{12.255616in}{5.079128in}}%
\pgfpathlineto{\pgfqpoint{12.256464in}{5.084076in}}%
\pgfpathlineto{\pgfqpoint{12.257531in}{5.076458in}}%
\pgfpathlineto{\pgfqpoint{12.256519in}{5.085042in}}%
\pgfpathlineto{\pgfqpoint{12.257586in}{5.080208in}}%
\pgfpathlineto{\pgfqpoint{12.258269in}{5.073160in}}%
\pgfpathlineto{\pgfqpoint{12.257668in}{5.081871in}}%
\pgfpathlineto{\pgfqpoint{12.258488in}{5.074541in}}%
\pgfpathlineto{\pgfqpoint{12.258516in}{5.082871in}}%
\pgfpathlineto{\pgfqpoint{12.259254in}{5.071256in}}%
\pgfpathlineto{\pgfqpoint{12.259582in}{5.078071in}}%
\pgfpathlineto{\pgfqpoint{12.260540in}{5.068751in}}%
\pgfpathlineto{\pgfqpoint{12.260731in}{5.069090in}}%
\pgfpathlineto{\pgfqpoint{12.260813in}{5.066406in}}%
\pgfpathlineto{\pgfqpoint{12.260841in}{5.072398in}}%
\pgfpathlineto{\pgfqpoint{12.260923in}{5.071321in}}%
\pgfpathlineto{\pgfqpoint{12.261005in}{5.074532in}}%
\pgfpathlineto{\pgfqpoint{12.261360in}{5.066433in}}%
\pgfpathlineto{\pgfqpoint{12.261907in}{5.071026in}}%
\pgfpathlineto{\pgfqpoint{12.262673in}{5.063155in}}%
\pgfpathlineto{\pgfqpoint{12.261962in}{5.072432in}}%
\pgfpathlineto{\pgfqpoint{12.263002in}{5.066208in}}%
\pgfpathlineto{\pgfqpoint{12.263357in}{5.070676in}}%
\pgfpathlineto{\pgfqpoint{12.263248in}{5.060178in}}%
\pgfpathlineto{\pgfqpoint{12.264096in}{5.064350in}}%
\pgfpathlineto{\pgfqpoint{12.265053in}{5.056872in}}%
\pgfpathlineto{\pgfqpoint{12.264588in}{5.066739in}}%
\pgfpathlineto{\pgfqpoint{12.265080in}{5.063930in}}%
\pgfpathlineto{\pgfqpoint{12.265737in}{5.067271in}}%
\pgfpathlineto{\pgfqpoint{12.266010in}{5.054665in}}%
\pgfpathlineto{\pgfqpoint{12.266120in}{5.061294in}}%
\pgfpathlineto{\pgfqpoint{12.266858in}{5.050220in}}%
\pgfpathlineto{\pgfqpoint{12.267132in}{5.062492in}}%
\pgfpathlineto{\pgfqpoint{12.267241in}{5.056286in}}%
\pgfpathlineto{\pgfqpoint{12.267323in}{5.059094in}}%
\pgfpathlineto{\pgfqpoint{12.268035in}{5.049061in}}%
\pgfpathlineto{\pgfqpoint{12.268308in}{5.057248in}}%
\pgfpathlineto{\pgfqpoint{12.269320in}{5.045423in}}%
\pgfpathlineto{\pgfqpoint{12.268472in}{5.058854in}}%
\pgfpathlineto{\pgfqpoint{12.269430in}{5.048156in}}%
\pgfpathlineto{\pgfqpoint{12.270250in}{5.057161in}}%
\pgfpathlineto{\pgfqpoint{12.270360in}{5.045355in}}%
\pgfpathlineto{\pgfqpoint{12.270496in}{5.046617in}}%
\pgfpathlineto{\pgfqpoint{12.271508in}{5.042444in}}%
\pgfpathlineto{\pgfqpoint{12.270660in}{5.054022in}}%
\pgfpathlineto{\pgfqpoint{12.271618in}{5.044648in}}%
\pgfpathlineto{\pgfqpoint{12.272192in}{5.051352in}}%
\pgfpathlineto{\pgfqpoint{12.272575in}{5.039167in}}%
\pgfpathlineto{\pgfqpoint{12.272712in}{5.048783in}}%
\pgfpathlineto{\pgfqpoint{12.273587in}{5.036155in}}%
\pgfpathlineto{\pgfqpoint{12.273259in}{5.050218in}}%
\pgfpathlineto{\pgfqpoint{12.273861in}{5.039265in}}%
\pgfpathlineto{\pgfqpoint{12.274298in}{5.034689in}}%
\pgfpathlineto{\pgfqpoint{12.274435in}{5.049063in}}%
\pgfpathlineto{\pgfqpoint{12.274955in}{5.037725in}}%
\pgfpathlineto{\pgfqpoint{12.275256in}{5.046394in}}%
\pgfpathlineto{\pgfqpoint{12.275447in}{5.034591in}}%
\pgfpathlineto{\pgfqpoint{12.275803in}{5.042172in}}%
\pgfpathlineto{\pgfqpoint{12.276432in}{5.024309in}}%
\pgfpathlineto{\pgfqpoint{12.275858in}{5.044753in}}%
\pgfpathlineto{\pgfqpoint{12.276897in}{5.036391in}}%
\pgfpathlineto{\pgfqpoint{12.277745in}{5.039292in}}%
\pgfpathlineto{\pgfqpoint{12.277800in}{5.027035in}}%
\pgfpathlineto{\pgfqpoint{12.277909in}{5.033261in}}%
\pgfpathlineto{\pgfqpoint{12.278702in}{5.024880in}}%
\pgfpathlineto{\pgfqpoint{12.278292in}{5.038495in}}%
\pgfpathlineto{\pgfqpoint{12.279031in}{5.026996in}}%
\pgfpathlineto{\pgfqpoint{12.279113in}{5.036895in}}%
\pgfpathlineto{\pgfqpoint{12.279797in}{5.021904in}}%
\pgfpathlineto{\pgfqpoint{12.280152in}{5.028862in}}%
\pgfpathlineto{\pgfqpoint{12.281027in}{5.017987in}}%
\pgfpathlineto{\pgfqpoint{12.280207in}{5.031458in}}%
\pgfpathlineto{\pgfqpoint{12.281274in}{5.026784in}}%
\pgfpathlineto{\pgfqpoint{12.281684in}{5.015274in}}%
\pgfpathlineto{\pgfqpoint{12.281520in}{5.030053in}}%
\pgfpathlineto{\pgfqpoint{12.281930in}{5.023496in}}%
\pgfpathlineto{\pgfqpoint{12.281957in}{5.031820in}}%
\pgfpathlineto{\pgfqpoint{12.282532in}{5.013117in}}%
\pgfpathlineto{\pgfqpoint{12.283024in}{5.021183in}}%
\pgfpathlineto{\pgfqpoint{12.283079in}{5.009907in}}%
\pgfpathlineto{\pgfqpoint{12.283571in}{5.030945in}}%
\pgfpathlineto{\pgfqpoint{12.284146in}{5.018823in}}%
\pgfpathlineto{\pgfqpoint{12.284747in}{5.025375in}}%
\pgfpathlineto{\pgfqpoint{12.284693in}{5.008216in}}%
\pgfpathlineto{\pgfqpoint{12.285076in}{5.016921in}}%
\pgfpathlineto{\pgfqpoint{12.285896in}{5.004449in}}%
\pgfpathlineto{\pgfqpoint{12.285158in}{5.020923in}}%
\pgfpathlineto{\pgfqpoint{12.286197in}{5.009013in}}%
\pgfpathlineto{\pgfqpoint{12.286525in}{5.003910in}}%
\pgfpathlineto{\pgfqpoint{12.286443in}{5.017677in}}%
\pgfpathlineto{\pgfqpoint{12.286690in}{5.006962in}}%
\pgfpathlineto{\pgfqpoint{12.287073in}{5.020278in}}%
\pgfpathlineto{\pgfqpoint{12.286772in}{5.001742in}}%
\pgfpathlineto{\pgfqpoint{12.287811in}{5.012489in}}%
\pgfpathlineto{\pgfqpoint{12.288167in}{5.000165in}}%
\pgfpathlineto{\pgfqpoint{12.288139in}{5.018736in}}%
\pgfpathlineto{\pgfqpoint{12.288933in}{5.002256in}}%
\pgfpathlineto{\pgfqpoint{12.289534in}{5.016419in}}%
\pgfpathlineto{\pgfqpoint{12.289425in}{5.000733in}}%
\pgfpathlineto{\pgfqpoint{12.290054in}{5.006261in}}%
\pgfpathlineto{\pgfqpoint{12.290683in}{5.013589in}}%
\pgfpathlineto{\pgfqpoint{12.290437in}{4.994737in}}%
\pgfpathlineto{\pgfqpoint{12.291066in}{5.007287in}}%
\pgfpathlineto{\pgfqpoint{12.291777in}{4.993117in}}%
\pgfpathlineto{\pgfqpoint{12.291668in}{5.014839in}}%
\pgfpathlineto{\pgfqpoint{12.292188in}{5.003158in}}%
\pgfpathlineto{\pgfqpoint{12.292571in}{4.990233in}}%
\pgfpathlineto{\pgfqpoint{12.292461in}{5.006770in}}%
\pgfpathlineto{\pgfqpoint{12.293254in}{5.000907in}}%
\pgfpathlineto{\pgfqpoint{12.293637in}{5.007217in}}%
\pgfpathlineto{\pgfqpoint{12.293829in}{4.992414in}}%
\pgfpathlineto{\pgfqpoint{12.294321in}{4.998242in}}%
\pgfpathlineto{\pgfqpoint{12.295032in}{4.981720in}}%
\pgfpathlineto{\pgfqpoint{12.295306in}{5.006207in}}%
\pgfpathlineto{\pgfqpoint{12.295415in}{4.998970in}}%
\pgfpathlineto{\pgfqpoint{12.296209in}{5.007303in}}%
\pgfpathlineto{\pgfqpoint{12.296072in}{4.982801in}}%
\pgfpathlineto{\pgfqpoint{12.296400in}{4.995773in}}%
\pgfpathlineto{\pgfqpoint{12.297412in}{4.971048in}}%
\pgfpathlineto{\pgfqpoint{12.296537in}{5.008142in}}%
\pgfpathlineto{\pgfqpoint{12.297494in}{4.985554in}}%
\pgfpathlineto{\pgfqpoint{12.298041in}{4.996092in}}%
\pgfpathlineto{\pgfqpoint{12.298178in}{4.970660in}}%
\pgfpathlineto{\pgfqpoint{12.298588in}{4.981870in}}%
\pgfpathlineto{\pgfqpoint{12.298917in}{4.973512in}}%
\pgfpathlineto{\pgfqpoint{12.299053in}{4.993577in}}%
\pgfpathlineto{\pgfqpoint{12.299600in}{4.991174in}}%
\pgfpathlineto{\pgfqpoint{12.299792in}{4.973370in}}%
\pgfpathlineto{\pgfqpoint{12.300230in}{4.996205in}}%
\pgfpathlineto{\pgfqpoint{12.300859in}{4.978803in}}%
\pgfpathlineto{\pgfqpoint{12.301023in}{4.992069in}}%
\pgfpathlineto{\pgfqpoint{12.301105in}{4.966403in}}%
\pgfpathlineto{\pgfqpoint{12.301953in}{4.983336in}}%
\pgfpathlineto{\pgfqpoint{12.302965in}{4.966529in}}%
\pgfpathlineto{\pgfqpoint{12.302062in}{4.993160in}}%
\pgfpathlineto{\pgfqpoint{12.303074in}{4.966731in}}%
\pgfpathlineto{\pgfqpoint{12.303238in}{4.993912in}}%
\pgfpathlineto{\pgfqpoint{12.303320in}{4.965076in}}%
\pgfpathlineto{\pgfqpoint{12.304223in}{4.980619in}}%
\pgfpathlineto{\pgfqpoint{12.304633in}{4.994984in}}%
\pgfpathlineto{\pgfqpoint{12.304989in}{4.966081in}}%
\pgfpathlineto{\pgfqpoint{12.305235in}{4.980190in}}%
\pgfpathlineto{\pgfqpoint{12.306165in}{4.962716in}}%
\pgfpathlineto{\pgfqpoint{12.305399in}{4.986549in}}%
\pgfpathlineto{\pgfqpoint{12.306329in}{4.976967in}}%
\pgfpathlineto{\pgfqpoint{12.306630in}{4.985462in}}%
\pgfpathlineto{\pgfqpoint{12.306822in}{4.960912in}}%
\pgfpathlineto{\pgfqpoint{12.307259in}{4.972406in}}%
\pgfpathlineto{\pgfqpoint{12.308326in}{4.962154in}}%
\pgfpathlineto{\pgfqpoint{12.307478in}{4.984473in}}%
\pgfpathlineto{\pgfqpoint{12.308381in}{4.967150in}}%
\pgfpathlineto{\pgfqpoint{12.308408in}{4.983568in}}%
\pgfpathlineto{\pgfqpoint{12.309174in}{4.955931in}}%
\pgfpathlineto{\pgfqpoint{12.309502in}{4.979465in}}%
\pgfpathlineto{\pgfqpoint{12.309967in}{4.951562in}}%
\pgfpathlineto{\pgfqpoint{12.309803in}{4.981724in}}%
\pgfpathlineto{\pgfqpoint{12.310651in}{4.963719in}}%
\pgfpathlineto{\pgfqpoint{12.311663in}{4.979651in}}%
\pgfpathlineto{\pgfqpoint{12.310925in}{4.952414in}}%
\pgfpathlineto{\pgfqpoint{12.311691in}{4.974903in}}%
\pgfpathlineto{\pgfqpoint{12.311773in}{4.951207in}}%
\pgfpathlineto{\pgfqpoint{12.312457in}{4.977569in}}%
\pgfpathlineto{\pgfqpoint{12.312785in}{4.959322in}}%
\pgfpathlineto{\pgfqpoint{12.313031in}{4.976887in}}%
\pgfpathlineto{\pgfqpoint{12.313715in}{4.952141in}}%
\pgfpathlineto{\pgfqpoint{12.313879in}{4.966097in}}%
\pgfpathlineto{\pgfqpoint{12.314508in}{4.949774in}}%
\pgfpathlineto{\pgfqpoint{12.313934in}{4.976145in}}%
\pgfpathlineto{\pgfqpoint{12.314973in}{4.967659in}}%
\pgfpathlineto{\pgfqpoint{12.315356in}{4.943849in}}%
\pgfpathlineto{\pgfqpoint{12.315465in}{4.950652in}}%
\pgfpathlineto{\pgfqpoint{12.315493in}{4.941219in}}%
\pgfpathlineto{\pgfqpoint{12.315930in}{4.960166in}}%
\pgfpathlineto{\pgfqpoint{12.316532in}{4.957985in}}%
\pgfpathlineto{\pgfqpoint{12.905096in}{4.957985in}}%
\pgfpathlineto{\pgfqpoint{12.905096in}{4.957985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{6.900925in}}%
\pgfpathlineto{\pgfqpoint{10.218797in}{7.007252in}}%
\pgfpathlineto{\pgfqpoint{10.225389in}{7.069528in}}%
\pgfpathlineto{\pgfqpoint{10.230231in}{7.134407in}}%
\pgfpathlineto{\pgfqpoint{10.233103in}{7.204266in}}%
\pgfpathlineto{\pgfqpoint{10.235045in}{7.312406in}}%
\pgfpathlineto{\pgfqpoint{10.235592in}{7.416838in}}%
\pgfpathlineto{\pgfqpoint{10.235674in}{7.563678in}}%
\pgfpathlineto{\pgfqpoint{10.236631in}{7.330242in}}%
\pgfpathlineto{\pgfqpoint{10.237698in}{7.276491in}}%
\pgfpathlineto{\pgfqpoint{10.239859in}{7.213090in}}%
\pgfpathlineto{\pgfqpoint{10.245685in}{7.107598in}}%
\pgfpathlineto{\pgfqpoint{10.261441in}{6.761110in}}%
\pgfpathlineto{\pgfqpoint{10.337702in}{5.067789in}}%
\pgfpathlineto{\pgfqpoint{10.337839in}{5.069045in}}%
\pgfpathlineto{\pgfqpoint{10.337866in}{5.076970in}}%
\pgfpathlineto{\pgfqpoint{10.338879in}{5.056581in}}%
\pgfpathlineto{\pgfqpoint{10.338906in}{5.064975in}}%
\pgfpathlineto{\pgfqpoint{10.339891in}{5.045475in}}%
\pgfpathlineto{\pgfqpoint{10.340082in}{5.049282in}}%
\pgfpathlineto{\pgfqpoint{10.340109in}{5.052666in}}%
\pgfpathlineto{\pgfqpoint{10.340657in}{5.034658in}}%
\pgfpathlineto{\pgfqpoint{10.341094in}{5.044254in}}%
\pgfpathlineto{\pgfqpoint{10.342216in}{5.027679in}}%
\pgfpathlineto{\pgfqpoint{10.343009in}{5.041491in}}%
\pgfpathlineto{\pgfqpoint{10.343282in}{5.025723in}}%
\pgfpathlineto{\pgfqpoint{10.343337in}{5.030835in}}%
\pgfpathlineto{\pgfqpoint{10.343775in}{5.015802in}}%
\pgfpathlineto{\pgfqpoint{10.343747in}{5.037883in}}%
\pgfpathlineto{\pgfqpoint{10.344431in}{5.022169in}}%
\pgfpathlineto{\pgfqpoint{10.345443in}{5.036630in}}%
\pgfpathlineto{\pgfqpoint{10.345416in}{5.019472in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{5.031874in}}%
\pgfpathlineto{\pgfqpoint{10.346291in}{5.020598in}}%
\pgfpathlineto{\pgfqpoint{10.346073in}{5.036108in}}%
\pgfpathlineto{\pgfqpoint{10.346647in}{5.026640in}}%
\pgfpathlineto{\pgfqpoint{10.346702in}{5.036656in}}%
\pgfpathlineto{\pgfqpoint{10.346866in}{5.015878in}}%
\pgfpathlineto{\pgfqpoint{10.347714in}{5.033580in}}%
\pgfpathlineto{\pgfqpoint{10.347796in}{5.017449in}}%
\pgfpathlineto{\pgfqpoint{10.347905in}{5.038964in}}%
\pgfpathlineto{\pgfqpoint{10.348835in}{5.024108in}}%
\pgfpathlineto{\pgfqpoint{10.349246in}{5.019321in}}%
\pgfpathlineto{\pgfqpoint{10.348972in}{5.036625in}}%
\pgfpathlineto{\pgfqpoint{10.349683in}{5.033369in}}%
\pgfpathlineto{\pgfqpoint{10.349711in}{5.033365in}}%
\pgfpathlineto{\pgfqpoint{10.350039in}{5.038332in}}%
\pgfpathlineto{\pgfqpoint{10.350832in}{5.021681in}}%
\pgfpathlineto{\pgfqpoint{10.351899in}{5.041111in}}%
\pgfpathlineto{\pgfqpoint{10.351926in}{5.025078in}}%
\pgfpathlineto{\pgfqpoint{10.351954in}{5.021025in}}%
\pgfpathlineto{\pgfqpoint{10.351981in}{5.041121in}}%
\pgfpathlineto{\pgfqpoint{10.352966in}{5.025913in}}%
\pgfpathlineto{\pgfqpoint{10.353759in}{5.042589in}}%
\pgfpathlineto{\pgfqpoint{10.353567in}{5.020546in}}%
\pgfpathlineto{\pgfqpoint{10.354087in}{5.036261in}}%
\pgfpathlineto{\pgfqpoint{10.354853in}{5.024613in}}%
\pgfpathlineto{\pgfqpoint{10.354771in}{5.038671in}}%
\pgfpathlineto{\pgfqpoint{10.355209in}{5.029957in}}%
\pgfpathlineto{\pgfqpoint{10.355947in}{5.041405in}}%
\pgfpathlineto{\pgfqpoint{10.355646in}{5.024603in}}%
\pgfpathlineto{\pgfqpoint{10.356303in}{5.036861in}}%
\pgfpathlineto{\pgfqpoint{10.356330in}{5.025826in}}%
\pgfpathlineto{\pgfqpoint{10.357151in}{5.045902in}}%
\pgfpathlineto{\pgfqpoint{10.357424in}{5.032529in}}%
\pgfpathlineto{\pgfqpoint{10.358272in}{5.044745in}}%
\pgfpathlineto{\pgfqpoint{10.358245in}{5.028796in}}%
\pgfpathlineto{\pgfqpoint{10.358573in}{5.044137in}}%
\pgfpathlineto{\pgfqpoint{10.359612in}{5.030086in}}%
\pgfpathlineto{\pgfqpoint{10.359695in}{5.041064in}}%
\pgfpathlineto{\pgfqpoint{10.359831in}{5.032658in}}%
\pgfpathlineto{\pgfqpoint{10.360761in}{5.048040in}}%
\pgfpathlineto{\pgfqpoint{10.361007in}{5.033927in}}%
\pgfpathlineto{\pgfqpoint{10.360898in}{5.051506in}}%
\pgfpathlineto{\pgfqpoint{10.361883in}{5.041648in}}%
\pgfpathlineto{\pgfqpoint{10.362348in}{5.047344in}}%
\pgfpathlineto{\pgfqpoint{10.362047in}{5.034501in}}%
\pgfpathlineto{\pgfqpoint{10.362539in}{5.042728in}}%
\pgfpathlineto{\pgfqpoint{10.362840in}{5.032121in}}%
\pgfpathlineto{\pgfqpoint{10.363086in}{5.048393in}}%
\pgfpathlineto{\pgfqpoint{10.363633in}{5.043757in}}%
\pgfpathlineto{\pgfqpoint{10.364180in}{5.050126in}}%
\pgfpathlineto{\pgfqpoint{10.363798in}{5.039184in}}%
\pgfpathlineto{\pgfqpoint{10.364591in}{5.043915in}}%
\pgfpathlineto{\pgfqpoint{10.365466in}{5.033535in}}%
\pgfpathlineto{\pgfqpoint{10.364755in}{5.053211in}}%
\pgfpathlineto{\pgfqpoint{10.365712in}{5.042194in}}%
\pgfpathlineto{\pgfqpoint{10.366478in}{5.038365in}}%
\pgfpathlineto{\pgfqpoint{10.366177in}{5.053672in}}%
\pgfpathlineto{\pgfqpoint{10.366697in}{5.046034in}}%
\pgfpathlineto{\pgfqpoint{10.367408in}{5.055545in}}%
\pgfpathlineto{\pgfqpoint{10.367326in}{5.039672in}}%
\pgfpathlineto{\pgfqpoint{10.367791in}{5.048183in}}%
\pgfpathlineto{\pgfqpoint{10.368420in}{5.041493in}}%
\pgfpathlineto{\pgfqpoint{10.368666in}{5.053243in}}%
\pgfpathlineto{\pgfqpoint{10.368885in}{5.050001in}}%
\pgfpathlineto{\pgfqpoint{10.368967in}{5.055841in}}%
\pgfpathlineto{\pgfqpoint{10.369378in}{5.045301in}}%
\pgfpathlineto{\pgfqpoint{10.369952in}{5.050045in}}%
\pgfpathlineto{\pgfqpoint{10.370745in}{5.043867in}}%
\pgfpathlineto{\pgfqpoint{10.370964in}{5.054539in}}%
\pgfpathlineto{\pgfqpoint{10.371019in}{5.045585in}}%
\pgfpathlineto{\pgfqpoint{10.371511in}{5.059386in}}%
\pgfpathlineto{\pgfqpoint{10.371703in}{5.043647in}}%
\pgfpathlineto{\pgfqpoint{10.372113in}{5.050038in}}%
\pgfpathlineto{\pgfqpoint{10.372140in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{10.372304in}{5.045283in}}%
\pgfpathlineto{\pgfqpoint{10.372961in}{5.058576in}}%
\pgfpathlineto{\pgfqpoint{10.373180in}{5.053655in}}%
\pgfpathlineto{\pgfqpoint{10.373453in}{5.046806in}}%
\pgfpathlineto{\pgfqpoint{10.373727in}{5.058654in}}%
\pgfpathlineto{\pgfqpoint{10.374219in}{5.048795in}}%
\pgfpathlineto{\pgfqpoint{10.374547in}{5.058377in}}%
\pgfpathlineto{\pgfqpoint{10.375095in}{5.047827in}}%
\pgfpathlineto{\pgfqpoint{10.375341in}{5.055446in}}%
\pgfpathlineto{\pgfqpoint{10.376134in}{5.063612in}}%
\pgfpathlineto{\pgfqpoint{10.375395in}{5.050302in}}%
\pgfpathlineto{\pgfqpoint{10.376325in}{5.058572in}}%
\pgfpathlineto{\pgfqpoint{10.376845in}{5.048217in}}%
\pgfpathlineto{\pgfqpoint{10.376462in}{5.061487in}}%
\pgfpathlineto{\pgfqpoint{10.377447in}{5.054356in}}%
\pgfpathlineto{\pgfqpoint{10.378103in}{5.063042in}}%
\pgfpathlineto{\pgfqpoint{10.377584in}{5.049143in}}%
\pgfpathlineto{\pgfqpoint{10.378760in}{5.058856in}}%
\pgfpathlineto{\pgfqpoint{10.379827in}{5.052741in}}%
\pgfpathlineto{\pgfqpoint{10.379170in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{10.379854in}{5.059594in}}%
\pgfpathlineto{\pgfqpoint{10.380018in}{5.049571in}}%
\pgfpathlineto{\pgfqpoint{10.380456in}{5.065328in}}%
\pgfpathlineto{\pgfqpoint{10.380893in}{5.059003in}}%
\pgfpathlineto{\pgfqpoint{10.381823in}{5.055974in}}%
\pgfpathlineto{\pgfqpoint{10.381988in}{5.067212in}}%
\pgfpathlineto{\pgfqpoint{10.382918in}{5.058521in}}%
\pgfpathlineto{\pgfqpoint{10.382836in}{5.067624in}}%
\pgfpathlineto{\pgfqpoint{10.383082in}{5.063290in}}%
\pgfpathlineto{\pgfqpoint{10.383574in}{5.067813in}}%
\pgfpathlineto{\pgfqpoint{10.383601in}{5.057614in}}%
\pgfpathlineto{\pgfqpoint{10.384176in}{5.061637in}}%
\pgfpathlineto{\pgfqpoint{10.384914in}{5.073219in}}%
\pgfpathlineto{\pgfqpoint{10.384668in}{5.058358in}}%
\pgfpathlineto{\pgfqpoint{10.385325in}{5.068878in}}%
\pgfpathlineto{\pgfqpoint{10.385653in}{5.058501in}}%
\pgfpathlineto{\pgfqpoint{10.385926in}{5.071498in}}%
\pgfpathlineto{\pgfqpoint{10.386446in}{5.063645in}}%
\pgfpathlineto{\pgfqpoint{10.387431in}{5.074201in}}%
\pgfpathlineto{\pgfqpoint{10.387404in}{5.063632in}}%
\pgfpathlineto{\pgfqpoint{10.387568in}{5.066072in}}%
\pgfpathlineto{\pgfqpoint{10.387650in}{5.062853in}}%
\pgfpathlineto{\pgfqpoint{10.388744in}{5.075451in}}%
\pgfpathlineto{\pgfqpoint{10.388771in}{5.066722in}}%
\pgfpathlineto{\pgfqpoint{10.388826in}{5.078113in}}%
\pgfpathlineto{\pgfqpoint{10.389838in}{5.073262in}}%
\pgfpathlineto{\pgfqpoint{10.390467in}{5.077164in}}%
\pgfpathlineto{\pgfqpoint{10.390194in}{5.065959in}}%
\pgfpathlineto{\pgfqpoint{10.390850in}{5.071405in}}%
\pgfpathlineto{\pgfqpoint{10.391725in}{5.067358in}}%
\pgfpathlineto{\pgfqpoint{10.391233in}{5.078830in}}%
\pgfpathlineto{\pgfqpoint{10.391944in}{5.072530in}}%
\pgfpathlineto{\pgfqpoint{10.392245in}{5.069401in}}%
\pgfpathlineto{\pgfqpoint{10.392902in}{5.079769in}}%
\pgfpathlineto{\pgfqpoint{10.392956in}{5.073256in}}%
\pgfpathlineto{\pgfqpoint{10.393886in}{5.081166in}}%
\pgfpathlineto{\pgfqpoint{10.393148in}{5.070787in}}%
\pgfpathlineto{\pgfqpoint{10.394105in}{5.079217in}}%
\pgfpathlineto{\pgfqpoint{10.394324in}{5.072757in}}%
\pgfpathlineto{\pgfqpoint{10.394816in}{5.081612in}}%
\pgfpathlineto{\pgfqpoint{10.395199in}{5.077480in}}%
\pgfpathlineto{\pgfqpoint{10.395774in}{5.071625in}}%
\pgfpathlineto{\pgfqpoint{10.396321in}{5.083379in}}%
\pgfpathlineto{\pgfqpoint{10.397032in}{5.073210in}}%
\pgfpathlineto{\pgfqpoint{10.397442in}{5.078569in}}%
\pgfpathlineto{\pgfqpoint{10.398044in}{5.084930in}}%
\pgfpathlineto{\pgfqpoint{10.397907in}{5.076206in}}%
\pgfpathlineto{\pgfqpoint{10.398536in}{5.080111in}}%
\pgfpathlineto{\pgfqpoint{10.398892in}{5.079096in}}%
\pgfpathlineto{\pgfqpoint{10.399275in}{5.085980in}}%
\pgfpathlineto{\pgfqpoint{10.399384in}{5.084967in}}%
\pgfpathlineto{\pgfqpoint{10.399412in}{5.085067in}}%
\pgfpathlineto{\pgfqpoint{10.399658in}{5.081792in}}%
\pgfpathlineto{\pgfqpoint{10.400424in}{5.078471in}}%
\pgfpathlineto{\pgfqpoint{10.400096in}{5.086750in}}%
\pgfpathlineto{\pgfqpoint{10.400451in}{5.084275in}}%
\pgfpathlineto{\pgfqpoint{10.401409in}{5.088369in}}%
\pgfpathlineto{\pgfqpoint{10.400670in}{5.078518in}}%
\pgfpathlineto{\pgfqpoint{10.401545in}{5.085879in}}%
\pgfpathlineto{\pgfqpoint{10.401627in}{5.080900in}}%
\pgfpathlineto{\pgfqpoint{10.402174in}{5.090381in}}%
\pgfpathlineto{\pgfqpoint{10.402557in}{5.087199in}}%
\pgfpathlineto{\pgfqpoint{10.402831in}{5.091440in}}%
\pgfpathlineto{\pgfqpoint{10.403132in}{5.081540in}}%
\pgfpathlineto{\pgfqpoint{10.403624in}{5.091049in}}%
\pgfpathlineto{\pgfqpoint{10.404718in}{5.082446in}}%
\pgfpathlineto{\pgfqpoint{10.404746in}{5.086085in}}%
\pgfpathlineto{\pgfqpoint{10.404910in}{5.095186in}}%
\pgfpathlineto{\pgfqpoint{10.405238in}{5.083656in}}%
\pgfpathlineto{\pgfqpoint{10.405840in}{5.088798in}}%
\pgfpathlineto{\pgfqpoint{10.405867in}{5.086645in}}%
\pgfpathlineto{\pgfqpoint{10.406223in}{5.094664in}}%
\pgfpathlineto{\pgfqpoint{10.406907in}{5.089131in}}%
\pgfpathlineto{\pgfqpoint{10.407508in}{5.096151in}}%
\pgfpathlineto{\pgfqpoint{10.406989in}{5.087798in}}%
\pgfpathlineto{\pgfqpoint{10.408028in}{5.092645in}}%
\pgfpathlineto{\pgfqpoint{10.408958in}{5.098929in}}%
\pgfpathlineto{\pgfqpoint{10.408165in}{5.087633in}}%
\pgfpathlineto{\pgfqpoint{10.409150in}{5.095173in}}%
\pgfpathlineto{\pgfqpoint{10.409204in}{5.091756in}}%
\pgfpathlineto{\pgfqpoint{10.410134in}{5.098802in}}%
\pgfpathlineto{\pgfqpoint{10.410271in}{5.093033in}}%
\pgfpathlineto{\pgfqpoint{10.411338in}{5.102365in}}%
\pgfpathlineto{\pgfqpoint{10.410490in}{5.092434in}}%
\pgfpathlineto{\pgfqpoint{10.411365in}{5.096524in}}%
\pgfpathlineto{\pgfqpoint{10.411393in}{5.091355in}}%
\pgfpathlineto{\pgfqpoint{10.411775in}{5.099863in}}%
\pgfpathlineto{\pgfqpoint{10.412459in}{5.096904in}}%
\pgfpathlineto{\pgfqpoint{10.413553in}{5.103678in}}%
\pgfpathlineto{\pgfqpoint{10.412514in}{5.096597in}}%
\pgfpathlineto{\pgfqpoint{10.413581in}{5.099776in}}%
\pgfpathlineto{\pgfqpoint{10.413718in}{5.096860in}}%
\pgfpathlineto{\pgfqpoint{10.414511in}{5.103848in}}%
\pgfpathlineto{\pgfqpoint{10.414538in}{5.099628in}}%
\pgfpathlineto{\pgfqpoint{10.415058in}{5.098226in}}%
\pgfpathlineto{\pgfqpoint{10.415660in}{5.104605in}}%
\pgfpathlineto{\pgfqpoint{10.416371in}{5.099732in}}%
\pgfpathlineto{\pgfqpoint{10.415714in}{5.105318in}}%
\pgfpathlineto{\pgfqpoint{10.416781in}{5.102223in}}%
\pgfpathlineto{\pgfqpoint{10.417164in}{5.105924in}}%
\pgfpathlineto{\pgfqpoint{10.417410in}{5.101136in}}%
\pgfpathlineto{\pgfqpoint{10.417903in}{5.103665in}}%
\pgfpathlineto{\pgfqpoint{10.418094in}{5.102023in}}%
\pgfpathlineto{\pgfqpoint{10.417985in}{5.105375in}}%
\pgfpathlineto{\pgfqpoint{10.418149in}{5.104381in}}%
\pgfpathlineto{\pgfqpoint{10.418614in}{5.107306in}}%
\pgfpathlineto{\pgfqpoint{10.418368in}{5.100650in}}%
\pgfpathlineto{\pgfqpoint{10.419243in}{5.104395in}}%
\pgfpathlineto{\pgfqpoint{10.419407in}{5.102655in}}%
\pgfpathlineto{\pgfqpoint{10.419516in}{5.107578in}}%
\pgfpathlineto{\pgfqpoint{10.420009in}{5.107612in}}%
\pgfpathlineto{\pgfqpoint{10.420146in}{5.103020in}}%
\pgfpathlineto{\pgfqpoint{10.420994in}{5.110111in}}%
\pgfpathlineto{\pgfqpoint{10.421978in}{5.103502in}}%
\pgfpathlineto{\pgfqpoint{10.422088in}{5.111760in}}%
\pgfpathlineto{\pgfqpoint{10.422936in}{5.105393in}}%
\pgfpathlineto{\pgfqpoint{10.422553in}{5.111902in}}%
\pgfpathlineto{\pgfqpoint{10.423209in}{5.109531in}}%
\pgfpathlineto{\pgfqpoint{10.424249in}{5.107035in}}%
\pgfpathlineto{\pgfqpoint{10.424085in}{5.112494in}}%
\pgfpathlineto{\pgfqpoint{10.424303in}{5.110051in}}%
\pgfpathlineto{\pgfqpoint{10.424440in}{5.114202in}}%
\pgfpathlineto{\pgfqpoint{10.424467in}{5.109295in}}%
\pgfpathlineto{\pgfqpoint{10.425452in}{5.113315in}}%
\pgfpathlineto{\pgfqpoint{10.425753in}{5.108982in}}%
\pgfpathlineto{\pgfqpoint{10.426546in}{5.114702in}}%
\pgfpathlineto{\pgfqpoint{10.426875in}{5.109598in}}%
\pgfpathlineto{\pgfqpoint{10.426902in}{5.117555in}}%
\pgfpathlineto{\pgfqpoint{10.427640in}{5.112440in}}%
\pgfpathlineto{\pgfqpoint{10.427941in}{5.118134in}}%
\pgfpathlineto{\pgfqpoint{10.427777in}{5.112303in}}%
\pgfpathlineto{\pgfqpoint{10.428762in}{5.118121in}}%
\pgfpathlineto{\pgfqpoint{10.429118in}{5.113253in}}%
\pgfpathlineto{\pgfqpoint{10.429418in}{5.118741in}}%
\pgfpathlineto{\pgfqpoint{10.429883in}{5.116487in}}%
\pgfpathlineto{\pgfqpoint{10.431032in}{5.121479in}}%
\pgfpathlineto{\pgfqpoint{10.430622in}{5.115299in}}%
\pgfpathlineto{\pgfqpoint{10.431060in}{5.119892in}}%
\pgfpathlineto{\pgfqpoint{10.432126in}{5.115209in}}%
\pgfpathlineto{\pgfqpoint{10.431853in}{5.121861in}}%
\pgfpathlineto{\pgfqpoint{10.432154in}{5.118468in}}%
\pgfpathlineto{\pgfqpoint{10.433248in}{5.124255in}}%
\pgfpathlineto{\pgfqpoint{10.432318in}{5.117721in}}%
\pgfpathlineto{\pgfqpoint{10.433275in}{5.122500in}}%
\pgfpathlineto{\pgfqpoint{10.433385in}{5.119811in}}%
\pgfpathlineto{\pgfqpoint{10.433604in}{5.124063in}}%
\pgfpathlineto{\pgfqpoint{10.434369in}{5.122667in}}%
\pgfpathlineto{\pgfqpoint{10.434479in}{5.120942in}}%
\pgfpathlineto{\pgfqpoint{10.434424in}{5.125738in}}%
\pgfpathlineto{\pgfqpoint{10.435491in}{5.122406in}}%
\pgfpathlineto{\pgfqpoint{10.436175in}{5.126755in}}%
\pgfpathlineto{\pgfqpoint{10.435628in}{5.120803in}}%
\pgfpathlineto{\pgfqpoint{10.436585in}{5.125387in}}%
\pgfpathlineto{\pgfqpoint{10.436640in}{5.122362in}}%
\pgfpathlineto{\pgfqpoint{10.437570in}{5.128345in}}%
\pgfpathlineto{\pgfqpoint{10.437679in}{5.123536in}}%
\pgfpathlineto{\pgfqpoint{10.438336in}{5.129081in}}%
\pgfpathlineto{\pgfqpoint{10.438035in}{5.122616in}}%
\pgfpathlineto{\pgfqpoint{10.438801in}{5.128756in}}%
\pgfpathlineto{\pgfqpoint{10.438828in}{5.125735in}}%
\pgfpathlineto{\pgfqpoint{10.439348in}{5.130840in}}%
\pgfpathlineto{\pgfqpoint{10.439895in}{5.128535in}}%
\pgfpathlineto{\pgfqpoint{10.440661in}{5.132320in}}%
\pgfpathlineto{\pgfqpoint{10.439950in}{5.125803in}}%
\pgfpathlineto{\pgfqpoint{10.441016in}{5.130926in}}%
\pgfpathlineto{\pgfqpoint{10.441044in}{5.129070in}}%
\pgfpathlineto{\pgfqpoint{10.441727in}{5.133513in}}%
\pgfpathlineto{\pgfqpoint{10.442083in}{5.130992in}}%
\pgfpathlineto{\pgfqpoint{10.443040in}{5.134577in}}%
\pgfpathlineto{\pgfqpoint{10.442302in}{5.129860in}}%
\pgfpathlineto{\pgfqpoint{10.443205in}{5.133843in}}%
\pgfpathlineto{\pgfqpoint{10.443259in}{5.130059in}}%
\pgfpathlineto{\pgfqpoint{10.443998in}{5.135464in}}%
\pgfpathlineto{\pgfqpoint{10.444299in}{5.133860in}}%
\pgfpathlineto{\pgfqpoint{10.444764in}{5.131755in}}%
\pgfpathlineto{\pgfqpoint{10.444545in}{5.136335in}}%
\pgfpathlineto{\pgfqpoint{10.445037in}{5.133558in}}%
\pgfpathlineto{\pgfqpoint{10.445584in}{5.136925in}}%
\pgfpathlineto{\pgfqpoint{10.445557in}{5.133397in}}%
\pgfpathlineto{\pgfqpoint{10.446131in}{5.135210in}}%
\pgfpathlineto{\pgfqpoint{10.446213in}{5.133952in}}%
\pgfpathlineto{\pgfqpoint{10.446651in}{5.138677in}}%
\pgfpathlineto{\pgfqpoint{10.447116in}{5.136489in}}%
\pgfpathlineto{\pgfqpoint{10.448210in}{5.140956in}}%
\pgfpathlineto{\pgfqpoint{10.447444in}{5.135404in}}%
\pgfpathlineto{\pgfqpoint{10.448238in}{5.137490in}}%
\pgfpathlineto{\pgfqpoint{10.449304in}{5.141306in}}%
\pgfpathlineto{\pgfqpoint{10.448648in}{5.136496in}}%
\pgfpathlineto{\pgfqpoint{10.449386in}{5.139656in}}%
\pgfpathlineto{\pgfqpoint{10.449961in}{5.137553in}}%
\pgfpathlineto{\pgfqpoint{10.450207in}{5.142137in}}%
\pgfpathlineto{\pgfqpoint{10.450508in}{5.139076in}}%
\pgfpathlineto{\pgfqpoint{10.451493in}{5.143727in}}%
\pgfpathlineto{\pgfqpoint{10.450727in}{5.138646in}}%
\pgfpathlineto{\pgfqpoint{10.451821in}{5.143123in}}%
\pgfpathlineto{\pgfqpoint{10.452122in}{5.140423in}}%
\pgfpathlineto{\pgfqpoint{10.452559in}{5.144787in}}%
\pgfpathlineto{\pgfqpoint{10.452915in}{5.143685in}}%
\pgfpathlineto{\pgfqpoint{10.453954in}{5.146481in}}%
\pgfpathlineto{\pgfqpoint{10.453298in}{5.141669in}}%
\pgfpathlineto{\pgfqpoint{10.454009in}{5.143875in}}%
\pgfpathlineto{\pgfqpoint{10.454283in}{5.142680in}}%
\pgfpathlineto{\pgfqpoint{10.454173in}{5.147712in}}%
\pgfpathlineto{\pgfqpoint{10.454994in}{5.145278in}}%
\pgfpathlineto{\pgfqpoint{10.455623in}{5.144826in}}%
\pgfpathlineto{\pgfqpoint{10.456143in}{5.148647in}}%
\pgfpathlineto{\pgfqpoint{10.456334in}{5.144752in}}%
\pgfpathlineto{\pgfqpoint{10.456690in}{5.148910in}}%
\pgfpathlineto{\pgfqpoint{10.457237in}{5.147626in}}%
\pgfpathlineto{\pgfqpoint{10.458276in}{5.151182in}}%
\pgfpathlineto{\pgfqpoint{10.457483in}{5.146583in}}%
\pgfpathlineto{\pgfqpoint{10.458386in}{5.149349in}}%
\pgfpathlineto{\pgfqpoint{10.458413in}{5.147976in}}%
\pgfpathlineto{\pgfqpoint{10.458687in}{5.150947in}}%
\pgfpathlineto{\pgfqpoint{10.459480in}{5.149935in}}%
\pgfpathlineto{\pgfqpoint{10.459918in}{5.149124in}}%
\pgfpathlineto{\pgfqpoint{10.459753in}{5.153035in}}%
\pgfpathlineto{\pgfqpoint{10.460164in}{5.150655in}}%
\pgfpathlineto{\pgfqpoint{10.461012in}{5.153154in}}%
\pgfpathlineto{\pgfqpoint{10.460383in}{5.149238in}}%
\pgfpathlineto{\pgfqpoint{10.461258in}{5.152014in}}%
\pgfpathlineto{\pgfqpoint{10.461285in}{5.151223in}}%
\pgfpathlineto{\pgfqpoint{10.461695in}{5.154790in}}%
\pgfpathlineto{\pgfqpoint{10.462297in}{5.152030in}}%
\pgfpathlineto{\pgfqpoint{10.462899in}{5.156003in}}%
\pgfpathlineto{\pgfqpoint{10.463446in}{5.154577in}}%
\pgfpathlineto{\pgfqpoint{10.463528in}{5.153817in}}%
\pgfpathlineto{\pgfqpoint{10.464075in}{5.156792in}}%
\pgfpathlineto{\pgfqpoint{10.464513in}{5.154998in}}%
\pgfpathlineto{\pgfqpoint{10.464978in}{5.158352in}}%
\pgfpathlineto{\pgfqpoint{10.464595in}{5.154299in}}%
\pgfpathlineto{\pgfqpoint{10.465689in}{5.158076in}}%
\pgfpathlineto{\pgfqpoint{10.466017in}{5.155941in}}%
\pgfpathlineto{\pgfqpoint{10.466209in}{5.159318in}}%
\pgfpathlineto{\pgfqpoint{10.466646in}{5.157716in}}%
\pgfpathlineto{\pgfqpoint{10.466674in}{5.160758in}}%
\pgfpathlineto{\pgfqpoint{10.466701in}{5.156223in}}%
\pgfpathlineto{\pgfqpoint{10.467768in}{5.160058in}}%
\pgfpathlineto{\pgfqpoint{10.467795in}{5.157558in}}%
\pgfpathlineto{\pgfqpoint{10.468534in}{5.161599in}}%
\pgfpathlineto{\pgfqpoint{10.468862in}{5.160033in}}%
\pgfpathlineto{\pgfqpoint{10.468889in}{5.159368in}}%
\pgfpathlineto{\pgfqpoint{10.469765in}{5.163875in}}%
\pgfpathlineto{\pgfqpoint{10.469874in}{5.161157in}}%
\pgfpathlineto{\pgfqpoint{10.470859in}{5.164310in}}%
\pgfpathlineto{\pgfqpoint{10.470093in}{5.159677in}}%
\pgfpathlineto{\pgfqpoint{10.471050in}{5.163312in}}%
\pgfpathlineto{\pgfqpoint{10.471160in}{5.163182in}}%
\pgfpathlineto{\pgfqpoint{10.471187in}{5.162548in}}%
\pgfpathlineto{\pgfqpoint{10.471297in}{5.161340in}}%
\pgfpathlineto{\pgfqpoint{10.472090in}{5.165747in}}%
\pgfpathlineto{\pgfqpoint{10.472199in}{5.164782in}}%
\pgfpathlineto{\pgfqpoint{10.472555in}{5.163091in}}%
\pgfpathlineto{\pgfqpoint{10.472774in}{5.166681in}}%
\pgfpathlineto{\pgfqpoint{10.472965in}{5.165715in}}%
\pgfpathlineto{\pgfqpoint{10.473403in}{5.168288in}}%
\pgfpathlineto{\pgfqpoint{10.473102in}{5.163798in}}%
\pgfpathlineto{\pgfqpoint{10.474087in}{5.167021in}}%
\pgfpathlineto{\pgfqpoint{10.474305in}{5.165104in}}%
\pgfpathlineto{\pgfqpoint{10.474935in}{5.168912in}}%
\pgfpathlineto{\pgfqpoint{10.475044in}{5.166716in}}%
\pgfpathlineto{\pgfqpoint{10.475728in}{5.169559in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{5.166475in}}%
\pgfpathlineto{\pgfqpoint{10.476193in}{5.169061in}}%
\pgfpathlineto{\pgfqpoint{10.476713in}{5.167960in}}%
\pgfpathlineto{\pgfqpoint{10.476740in}{5.170863in}}%
\pgfpathlineto{\pgfqpoint{10.477123in}{5.169417in}}%
\pgfpathlineto{\pgfqpoint{10.477861in}{5.172074in}}%
\pgfpathlineto{\pgfqpoint{10.477451in}{5.168711in}}%
\pgfpathlineto{\pgfqpoint{10.478244in}{5.170329in}}%
\pgfpathlineto{\pgfqpoint{10.478272in}{5.169609in}}%
\pgfpathlineto{\pgfqpoint{10.478901in}{5.172573in}}%
\pgfpathlineto{\pgfqpoint{10.479311in}{5.171205in}}%
\pgfpathlineto{\pgfqpoint{10.479393in}{5.170280in}}%
\pgfpathlineto{\pgfqpoint{10.479557in}{5.173447in}}%
\pgfpathlineto{\pgfqpoint{10.479749in}{5.172527in}}%
\pgfpathlineto{\pgfqpoint{10.480050in}{5.171660in}}%
\pgfpathlineto{\pgfqpoint{10.480870in}{5.174867in}}%
\pgfpathlineto{\pgfqpoint{10.480925in}{5.172552in}}%
\pgfpathlineto{\pgfqpoint{10.481800in}{5.176232in}}%
\pgfpathlineto{\pgfqpoint{10.481964in}{5.173876in}}%
\pgfpathlineto{\pgfqpoint{10.482621in}{5.177637in}}%
\pgfpathlineto{\pgfqpoint{10.483168in}{5.176620in}}%
\pgfpathlineto{\pgfqpoint{10.483195in}{5.175602in}}%
\pgfpathlineto{\pgfqpoint{10.483578in}{5.179586in}}%
\pgfpathlineto{\pgfqpoint{10.484207in}{5.178446in}}%
\pgfpathlineto{\pgfqpoint{10.485083in}{5.180522in}}%
\pgfpathlineto{\pgfqpoint{10.484536in}{5.176377in}}%
\pgfpathlineto{\pgfqpoint{10.485329in}{5.179196in}}%
\pgfpathlineto{\pgfqpoint{10.485438in}{5.177422in}}%
\pgfpathlineto{\pgfqpoint{10.486259in}{5.181187in}}%
\pgfpathlineto{\pgfqpoint{10.486368in}{5.180312in}}%
\pgfpathlineto{\pgfqpoint{10.487216in}{5.182353in}}%
\pgfpathlineto{\pgfqpoint{10.486505in}{5.179560in}}%
\pgfpathlineto{\pgfqpoint{10.487490in}{5.181051in}}%
\pgfpathlineto{\pgfqpoint{10.488611in}{5.183618in}}%
\pgfpathlineto{\pgfqpoint{10.487627in}{5.180040in}}%
\pgfpathlineto{\pgfqpoint{10.488693in}{5.183540in}}%
\pgfpathlineto{\pgfqpoint{10.488721in}{5.182015in}}%
\pgfpathlineto{\pgfqpoint{10.489678in}{5.184994in}}%
\pgfpathlineto{\pgfqpoint{10.489787in}{5.184207in}}%
\pgfpathlineto{\pgfqpoint{10.490827in}{5.186272in}}%
\pgfpathlineto{\pgfqpoint{10.490006in}{5.183398in}}%
\pgfpathlineto{\pgfqpoint{10.490936in}{5.185685in}}%
\pgfpathlineto{\pgfqpoint{10.490964in}{5.183952in}}%
\pgfpathlineto{\pgfqpoint{10.491675in}{5.187110in}}%
\pgfpathlineto{\pgfqpoint{10.492030in}{5.185853in}}%
\pgfpathlineto{\pgfqpoint{10.493070in}{5.189430in}}%
\pgfpathlineto{\pgfqpoint{10.492578in}{5.185380in}}%
\pgfpathlineto{\pgfqpoint{10.493179in}{5.188144in}}%
\pgfpathlineto{\pgfqpoint{10.494246in}{5.190253in}}%
\pgfpathlineto{\pgfqpoint{10.493480in}{5.186873in}}%
\pgfpathlineto{\pgfqpoint{10.494328in}{5.189777in}}%
\pgfpathlineto{\pgfqpoint{10.494355in}{5.187894in}}%
\pgfpathlineto{\pgfqpoint{10.495039in}{5.191377in}}%
\pgfpathlineto{\pgfqpoint{10.495422in}{5.189970in}}%
\pgfpathlineto{\pgfqpoint{10.496188in}{5.193330in}}%
\pgfpathlineto{\pgfqpoint{10.495532in}{5.189245in}}%
\pgfpathlineto{\pgfqpoint{10.496544in}{5.192157in}}%
\pgfpathlineto{\pgfqpoint{10.496571in}{5.190940in}}%
\pgfpathlineto{\pgfqpoint{10.497392in}{5.193549in}}%
\pgfpathlineto{\pgfqpoint{10.497611in}{5.192470in}}%
\pgfpathlineto{\pgfqpoint{10.498021in}{5.194928in}}%
\pgfpathlineto{\pgfqpoint{10.497775in}{5.192212in}}%
\pgfpathlineto{\pgfqpoint{10.498732in}{5.193584in}}%
\pgfpathlineto{\pgfqpoint{10.499525in}{5.196108in}}%
\pgfpathlineto{\pgfqpoint{10.499006in}{5.193437in}}%
\pgfpathlineto{\pgfqpoint{10.499854in}{5.195223in}}%
\pgfpathlineto{\pgfqpoint{10.500154in}{5.194530in}}%
\pgfpathlineto{\pgfqpoint{10.500619in}{5.197005in}}%
\pgfpathlineto{\pgfqpoint{10.500893in}{5.196040in}}%
\pgfpathlineto{\pgfqpoint{10.501987in}{5.198047in}}%
\pgfpathlineto{\pgfqpoint{10.501030in}{5.195928in}}%
\pgfpathlineto{\pgfqpoint{10.502042in}{5.197236in}}%
\pgfpathlineto{\pgfqpoint{10.502370in}{5.196466in}}%
\pgfpathlineto{\pgfqpoint{10.502862in}{5.199785in}}%
\pgfpathlineto{\pgfqpoint{10.502944in}{5.198148in}}%
\pgfpathlineto{\pgfqpoint{10.503273in}{5.198006in}}%
\pgfpathlineto{\pgfqpoint{10.504121in}{5.201022in}}%
\pgfpathlineto{\pgfqpoint{10.504148in}{5.199403in}}%
\pgfpathlineto{\pgfqpoint{10.504777in}{5.202161in}}%
\pgfpathlineto{\pgfqpoint{10.505215in}{5.200731in}}%
\pgfpathlineto{\pgfqpoint{10.506172in}{5.203699in}}%
\pgfpathlineto{\pgfqpoint{10.506446in}{5.202946in}}%
\pgfpathlineto{\pgfqpoint{10.506665in}{5.202129in}}%
\pgfpathlineto{\pgfqpoint{10.506965in}{5.204648in}}%
\pgfpathlineto{\pgfqpoint{10.507102in}{5.203104in}}%
\pgfpathlineto{\pgfqpoint{10.508169in}{5.205128in}}%
\pgfpathlineto{\pgfqpoint{10.507321in}{5.202853in}}%
\pgfpathlineto{\pgfqpoint{10.508224in}{5.204943in}}%
\pgfpathlineto{\pgfqpoint{10.508306in}{5.204146in}}%
\pgfpathlineto{\pgfqpoint{10.508990in}{5.206320in}}%
\pgfpathlineto{\pgfqpoint{10.509263in}{5.205370in}}%
\pgfpathlineto{\pgfqpoint{10.509373in}{5.205245in}}%
\pgfpathlineto{\pgfqpoint{10.510412in}{5.207795in}}%
\pgfpathlineto{\pgfqpoint{10.510603in}{5.205819in}}%
\pgfpathlineto{\pgfqpoint{10.510877in}{5.208486in}}%
\pgfpathlineto{\pgfqpoint{10.511424in}{5.207644in}}%
\pgfpathlineto{\pgfqpoint{10.512463in}{5.210539in}}%
\pgfpathlineto{\pgfqpoint{10.511479in}{5.207425in}}%
\pgfpathlineto{\pgfqpoint{10.512546in}{5.209947in}}%
\pgfpathlineto{\pgfqpoint{10.512928in}{5.208936in}}%
\pgfpathlineto{\pgfqpoint{10.513229in}{5.211099in}}%
\pgfpathlineto{\pgfqpoint{10.513612in}{5.210654in}}%
\pgfpathlineto{\pgfqpoint{10.514515in}{5.212706in}}%
\pgfpathlineto{\pgfqpoint{10.513776in}{5.209998in}}%
\pgfpathlineto{\pgfqpoint{10.514789in}{5.212601in}}%
\pgfpathlineto{\pgfqpoint{10.516074in}{5.214524in}}%
\pgfpathlineto{\pgfqpoint{10.514843in}{5.211550in}}%
\pgfpathlineto{\pgfqpoint{10.516211in}{5.213001in}}%
\pgfpathlineto{\pgfqpoint{10.516238in}{5.212813in}}%
\pgfpathlineto{\pgfqpoint{10.517031in}{5.214965in}}%
\pgfpathlineto{\pgfqpoint{10.517360in}{5.213871in}}%
\pgfpathlineto{\pgfqpoint{10.517141in}{5.215524in}}%
\pgfpathlineto{\pgfqpoint{10.517770in}{5.214868in}}%
\pgfpathlineto{\pgfqpoint{10.518892in}{5.217722in}}%
\pgfpathlineto{\pgfqpoint{10.517825in}{5.214207in}}%
\pgfpathlineto{\pgfqpoint{10.518919in}{5.216491in}}%
\pgfpathlineto{\pgfqpoint{10.519028in}{5.215846in}}%
\pgfpathlineto{\pgfqpoint{10.520232in}{5.219055in}}%
\pgfpathlineto{\pgfqpoint{10.520259in}{5.217415in}}%
\pgfpathlineto{\pgfqpoint{10.521162in}{5.219698in}}%
\pgfpathlineto{\pgfqpoint{10.521326in}{5.219244in}}%
\pgfpathlineto{\pgfqpoint{10.521545in}{5.218867in}}%
\pgfpathlineto{\pgfqpoint{10.522612in}{5.221506in}}%
\pgfpathlineto{\pgfqpoint{10.522776in}{5.219679in}}%
\pgfpathlineto{\pgfqpoint{10.523678in}{5.222291in}}%
\pgfpathlineto{\pgfqpoint{10.523706in}{5.221921in}}%
\pgfpathlineto{\pgfqpoint{10.524390in}{5.223696in}}%
\pgfpathlineto{\pgfqpoint{10.523870in}{5.221556in}}%
\pgfpathlineto{\pgfqpoint{10.524855in}{5.223162in}}%
\pgfpathlineto{\pgfqpoint{10.524991in}{5.222890in}}%
\pgfpathlineto{\pgfqpoint{10.525566in}{5.225245in}}%
\pgfpathlineto{\pgfqpoint{10.525785in}{5.223896in}}%
\pgfpathlineto{\pgfqpoint{10.526797in}{5.225967in}}%
\pgfpathlineto{\pgfqpoint{10.526906in}{5.225864in}}%
\pgfpathlineto{\pgfqpoint{10.527070in}{5.225226in}}%
\pgfpathlineto{\pgfqpoint{10.527645in}{5.227925in}}%
\pgfpathlineto{\pgfqpoint{10.527863in}{5.227275in}}%
\pgfpathlineto{\pgfqpoint{10.528766in}{5.228807in}}%
\pgfpathlineto{\pgfqpoint{10.528000in}{5.225911in}}%
\pgfpathlineto{\pgfqpoint{10.529067in}{5.228074in}}%
\pgfpathlineto{\pgfqpoint{10.529094in}{5.227484in}}%
\pgfpathlineto{\pgfqpoint{10.529915in}{5.229977in}}%
\pgfpathlineto{\pgfqpoint{10.530134in}{5.228808in}}%
\pgfpathlineto{\pgfqpoint{10.530845in}{5.231054in}}%
\pgfpathlineto{\pgfqpoint{10.530271in}{5.228588in}}%
\pgfpathlineto{\pgfqpoint{10.531365in}{5.230753in}}%
\pgfpathlineto{\pgfqpoint{10.531912in}{5.230124in}}%
\pgfpathlineto{\pgfqpoint{10.533115in}{5.233264in}}%
\pgfpathlineto{\pgfqpoint{10.533143in}{5.231750in}}%
\pgfpathlineto{\pgfqpoint{10.534073in}{5.234076in}}%
\pgfpathlineto{\pgfqpoint{10.534209in}{5.233680in}}%
\pgfpathlineto{\pgfqpoint{10.536316in}{5.236814in}}%
\pgfpathlineto{\pgfqpoint{10.536425in}{5.236550in}}%
\pgfpathlineto{\pgfqpoint{10.536452in}{5.235533in}}%
\pgfpathlineto{\pgfqpoint{10.537437in}{5.237923in}}%
\pgfpathlineto{\pgfqpoint{10.537492in}{5.237536in}}%
\pgfpathlineto{\pgfqpoint{10.537519in}{5.237411in}}%
\pgfpathlineto{\pgfqpoint{10.538039in}{5.238808in}}%
\pgfpathlineto{\pgfqpoint{10.538367in}{5.238445in}}%
\pgfpathlineto{\pgfqpoint{10.539489in}{5.240193in}}%
\pgfpathlineto{\pgfqpoint{10.538531in}{5.238195in}}%
\pgfpathlineto{\pgfqpoint{10.539543in}{5.239789in}}%
\pgfpathlineto{\pgfqpoint{10.539571in}{5.239583in}}%
\pgfpathlineto{\pgfqpoint{10.540172in}{5.241019in}}%
\pgfpathlineto{\pgfqpoint{10.540473in}{5.241056in}}%
\pgfpathlineto{\pgfqpoint{10.541759in}{5.242953in}}%
\pgfpathlineto{\pgfqpoint{10.540884in}{5.240539in}}%
\pgfpathlineto{\pgfqpoint{10.541896in}{5.242385in}}%
\pgfpathlineto{\pgfqpoint{10.542005in}{5.241815in}}%
\pgfpathlineto{\pgfqpoint{10.542115in}{5.243339in}}%
\pgfpathlineto{\pgfqpoint{10.542580in}{5.243415in}}%
\pgfpathlineto{\pgfqpoint{10.542771in}{5.242835in}}%
\pgfpathlineto{\pgfqpoint{10.546218in}{5.247567in}}%
\pgfpathlineto{\pgfqpoint{10.546245in}{5.246798in}}%
\pgfpathlineto{\pgfqpoint{10.547257in}{5.248636in}}%
\pgfpathlineto{\pgfqpoint{10.547312in}{5.247740in}}%
\pgfpathlineto{\pgfqpoint{10.548324in}{5.250232in}}%
\pgfpathlineto{\pgfqpoint{10.548488in}{5.249833in}}%
\pgfpathlineto{\pgfqpoint{10.548679in}{5.249512in}}%
\pgfpathlineto{\pgfqpoint{10.548926in}{5.251144in}}%
\pgfpathlineto{\pgfqpoint{10.549418in}{5.250963in}}%
\pgfpathlineto{\pgfqpoint{10.550403in}{5.252644in}}%
\pgfpathlineto{\pgfqpoint{10.549555in}{5.250773in}}%
\pgfpathlineto{\pgfqpoint{10.550567in}{5.252327in}}%
\pgfpathlineto{\pgfqpoint{10.550950in}{5.251860in}}%
\pgfpathlineto{\pgfqpoint{10.551497in}{5.253643in}}%
\pgfpathlineto{\pgfqpoint{10.551579in}{5.252975in}}%
\pgfpathlineto{\pgfqpoint{10.552564in}{5.255109in}}%
\pgfpathlineto{\pgfqpoint{10.552728in}{5.254628in}}%
\pgfpathlineto{\pgfqpoint{10.552782in}{5.254073in}}%
\pgfpathlineto{\pgfqpoint{10.553576in}{5.255831in}}%
\pgfpathlineto{\pgfqpoint{10.553767in}{5.255674in}}%
\pgfpathlineto{\pgfqpoint{10.553986in}{5.255431in}}%
\pgfpathlineto{\pgfqpoint{10.554369in}{5.257387in}}%
\pgfpathlineto{\pgfqpoint{10.554588in}{5.256305in}}%
\pgfpathlineto{\pgfqpoint{10.555764in}{5.258199in}}%
\pgfpathlineto{\pgfqpoint{10.556037in}{5.257919in}}%
\pgfpathlineto{\pgfqpoint{10.556202in}{5.259149in}}%
\pgfpathlineto{\pgfqpoint{10.556694in}{5.258925in}}%
\pgfpathlineto{\pgfqpoint{10.557815in}{5.260960in}}%
\pgfpathlineto{\pgfqpoint{10.557898in}{5.260605in}}%
\pgfpathlineto{\pgfqpoint{10.559183in}{5.262130in}}%
\pgfpathlineto{\pgfqpoint{10.557952in}{5.260347in}}%
\pgfpathlineto{\pgfqpoint{10.559238in}{5.261822in}}%
\pgfpathlineto{\pgfqpoint{10.560359in}{5.263494in}}%
\pgfpathlineto{\pgfqpoint{10.560387in}{5.263339in}}%
\pgfpathlineto{\pgfqpoint{10.560414in}{5.262822in}}%
\pgfpathlineto{\pgfqpoint{10.561289in}{5.265010in}}%
\pgfpathlineto{\pgfqpoint{10.561426in}{5.264218in}}%
\pgfpathlineto{\pgfqpoint{10.562520in}{5.265920in}}%
\pgfpathlineto{\pgfqpoint{10.562602in}{5.265849in}}%
\pgfpathlineto{\pgfqpoint{10.562712in}{5.265454in}}%
\pgfpathlineto{\pgfqpoint{10.563532in}{5.266867in}}%
\pgfpathlineto{\pgfqpoint{10.564134in}{5.266940in}}%
\pgfpathlineto{\pgfqpoint{10.564189in}{5.267786in}}%
\pgfpathlineto{\pgfqpoint{10.564244in}{5.267538in}}%
\pgfpathlineto{\pgfqpoint{10.564435in}{5.267428in}}%
\pgfpathlineto{\pgfqpoint{10.565447in}{5.269155in}}%
\pgfpathlineto{\pgfqpoint{10.565529in}{5.268745in}}%
\pgfpathlineto{\pgfqpoint{10.566186in}{5.270212in}}%
\pgfpathlineto{\pgfqpoint{10.566486in}{5.269921in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{5.271400in}}%
\pgfpathlineto{\pgfqpoint{10.566623in}{5.269700in}}%
\pgfpathlineto{\pgfqpoint{10.567663in}{5.271260in}}%
\pgfpathlineto{\pgfqpoint{10.569277in}{5.273224in}}%
\pgfpathlineto{\pgfqpoint{10.570507in}{5.274892in}}%
\pgfpathlineto{\pgfqpoint{10.570535in}{5.274512in}}%
\pgfpathlineto{\pgfqpoint{10.571547in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{10.572039in}{5.275586in}}%
\pgfpathlineto{\pgfqpoint{10.572313in}{5.276823in}}%
\pgfpathlineto{\pgfqpoint{10.572477in}{5.276353in}}%
\pgfpathlineto{\pgfqpoint{10.573571in}{5.278222in}}%
\pgfpathlineto{\pgfqpoint{10.573680in}{5.278183in}}%
\pgfpathlineto{\pgfqpoint{10.573708in}{5.277802in}}%
\pgfpathlineto{\pgfqpoint{10.574665in}{5.279406in}}%
\pgfpathlineto{\pgfqpoint{10.574720in}{5.279098in}}%
\pgfpathlineto{\pgfqpoint{10.574747in}{5.278889in}}%
\pgfpathlineto{\pgfqpoint{10.575568in}{5.280546in}}%
\pgfpathlineto{\pgfqpoint{10.575677in}{5.280289in}}%
\pgfpathlineto{\pgfqpoint{10.577154in}{5.282083in}}%
\pgfpathlineto{\pgfqpoint{10.577701in}{5.282723in}}%
\pgfpathlineto{\pgfqpoint{10.578850in}{5.284060in}}%
\pgfpathlineto{\pgfqpoint{10.577783in}{5.282332in}}%
\pgfpathlineto{\pgfqpoint{10.578878in}{5.283905in}}%
\pgfpathlineto{\pgfqpoint{10.580546in}{5.286069in}}%
\pgfpathlineto{\pgfqpoint{10.578987in}{5.283833in}}%
\pgfpathlineto{\pgfqpoint{10.580628in}{5.285720in}}%
\pgfpathlineto{\pgfqpoint{10.580765in}{5.285598in}}%
\pgfpathlineto{\pgfqpoint{10.581066in}{5.286905in}}%
\pgfpathlineto{\pgfqpoint{10.581394in}{5.286586in}}%
\pgfpathlineto{\pgfqpoint{10.582680in}{5.288312in}}%
\pgfpathlineto{\pgfqpoint{10.582844in}{5.288223in}}%
\pgfpathlineto{\pgfqpoint{10.583227in}{5.289279in}}%
\pgfpathlineto{\pgfqpoint{10.583391in}{5.288769in}}%
\pgfpathlineto{\pgfqpoint{10.584622in}{5.290724in}}%
\pgfpathlineto{\pgfqpoint{10.584649in}{5.290290in}}%
\pgfpathlineto{\pgfqpoint{10.585579in}{5.291757in}}%
\pgfpathlineto{\pgfqpoint{10.585661in}{5.291700in}}%
\pgfpathlineto{\pgfqpoint{10.585689in}{5.291533in}}%
\pgfpathlineto{\pgfqpoint{10.586482in}{5.292717in}}%
\pgfpathlineto{\pgfqpoint{10.586591in}{5.292669in}}%
\pgfpathlineto{\pgfqpoint{10.586673in}{5.292284in}}%
\pgfpathlineto{\pgfqpoint{10.587904in}{5.294120in}}%
\pgfpathlineto{\pgfqpoint{10.588315in}{5.294335in}}%
\pgfpathlineto{\pgfqpoint{10.588178in}{5.294758in}}%
\pgfpathlineto{\pgfqpoint{10.588588in}{5.294813in}}%
\pgfpathlineto{\pgfqpoint{10.588670in}{5.294757in}}%
\pgfpathlineto{\pgfqpoint{10.589928in}{5.296831in}}%
\pgfpathlineto{\pgfqpoint{10.589956in}{5.296063in}}%
\pgfpathlineto{\pgfqpoint{10.590995in}{5.297732in}}%
\pgfpathlineto{\pgfqpoint{10.591050in}{5.297196in}}%
\pgfpathlineto{\pgfqpoint{10.591706in}{5.298685in}}%
\pgfpathlineto{\pgfqpoint{10.591816in}{5.298521in}}%
\pgfpathlineto{\pgfqpoint{10.592965in}{5.299925in}}%
\pgfpathlineto{\pgfqpoint{10.591870in}{5.298276in}}%
\pgfpathlineto{\pgfqpoint{10.593019in}{5.299873in}}%
\pgfpathlineto{\pgfqpoint{10.593047in}{5.299613in}}%
\pgfpathlineto{\pgfqpoint{10.593594in}{5.300839in}}%
\pgfpathlineto{\pgfqpoint{10.593977in}{5.300693in}}%
\pgfpathlineto{\pgfqpoint{10.595180in}{5.302374in}}%
\pgfpathlineto{\pgfqpoint{10.595344in}{5.302114in}}%
\pgfpathlineto{\pgfqpoint{10.596083in}{5.303372in}}%
\pgfpathlineto{\pgfqpoint{10.596165in}{5.303129in}}%
\pgfpathlineto{\pgfqpoint{10.597533in}{5.305022in}}%
\pgfpathlineto{\pgfqpoint{10.597560in}{5.304816in}}%
\pgfpathlineto{\pgfqpoint{10.598408in}{5.306153in}}%
\pgfpathlineto{\pgfqpoint{10.598490in}{5.306017in}}%
\pgfpathlineto{\pgfqpoint{10.610799in}{5.319970in}}%
\pgfpathlineto{\pgfqpoint{10.610826in}{5.319712in}}%
\pgfpathlineto{\pgfqpoint{10.610854in}{5.319588in}}%
\pgfpathlineto{\pgfqpoint{10.611674in}{5.321006in}}%
\pgfpathlineto{\pgfqpoint{10.611866in}{5.320814in}}%
\pgfpathlineto{\pgfqpoint{10.612522in}{5.321911in}}%
\pgfpathlineto{\pgfqpoint{10.612604in}{5.321741in}}%
\pgfpathlineto{\pgfqpoint{10.613808in}{5.323456in}}%
\pgfpathlineto{\pgfqpoint{10.612659in}{5.321681in}}%
\pgfpathlineto{\pgfqpoint{10.613917in}{5.323441in}}%
\pgfpathlineto{\pgfqpoint{10.613945in}{5.323334in}}%
\pgfpathlineto{\pgfqpoint{10.614738in}{5.324394in}}%
\pgfpathlineto{\pgfqpoint{10.614765in}{5.324390in}}%
\pgfpathlineto{\pgfqpoint{10.615969in}{5.325773in}}%
\pgfpathlineto{\pgfqpoint{10.614847in}{5.324113in}}%
\pgfpathlineto{\pgfqpoint{10.616106in}{5.325749in}}%
\pgfpathlineto{\pgfqpoint{10.616133in}{5.325647in}}%
\pgfpathlineto{\pgfqpoint{10.616926in}{5.326750in}}%
\pgfpathlineto{\pgfqpoint{10.616981in}{5.326656in}}%
\pgfpathlineto{\pgfqpoint{10.619497in}{5.329744in}}%
\pgfpathlineto{\pgfqpoint{10.619552in}{5.329611in}}%
\pgfpathlineto{\pgfqpoint{10.620345in}{5.330595in}}%
\pgfpathlineto{\pgfqpoint{10.620427in}{5.330444in}}%
\pgfpathlineto{\pgfqpoint{10.622479in}{5.332806in}}%
\pgfpathlineto{\pgfqpoint{10.623683in}{5.334263in}}%
\pgfpathlineto{\pgfqpoint{10.623819in}{5.334145in}}%
\pgfpathlineto{\pgfqpoint{10.625269in}{5.335996in}}%
\pgfpathlineto{\pgfqpoint{10.628387in}{5.339762in}}%
\pgfpathlineto{\pgfqpoint{10.628442in}{5.339623in}}%
\pgfpathlineto{\pgfqpoint{10.628880in}{5.339879in}}%
\pgfpathlineto{\pgfqpoint{10.628579in}{5.339980in}}%
\pgfpathlineto{\pgfqpoint{10.629126in}{5.340493in}}%
\pgfpathlineto{\pgfqpoint{10.630658in}{5.342307in}}%
\pgfpathlineto{\pgfqpoint{10.629208in}{5.340414in}}%
\pgfpathlineto{\pgfqpoint{10.630740in}{5.342204in}}%
\pgfpathlineto{\pgfqpoint{10.630822in}{5.342107in}}%
\pgfpathlineto{\pgfqpoint{10.631451in}{5.343195in}}%
\pgfpathlineto{\pgfqpoint{10.631478in}{5.343139in}}%
\pgfpathlineto{\pgfqpoint{10.634542in}{5.346525in}}%
\pgfpathlineto{\pgfqpoint{10.631533in}{5.342998in}}%
\pgfpathlineto{\pgfqpoint{10.634597in}{5.346370in}}%
\pgfpathlineto{\pgfqpoint{10.635827in}{5.348058in}}%
\pgfpathlineto{\pgfqpoint{10.635992in}{5.347917in}}%
\pgfpathlineto{\pgfqpoint{10.636730in}{5.349054in}}%
\pgfpathlineto{\pgfqpoint{10.636812in}{5.349008in}}%
\pgfpathlineto{\pgfqpoint{10.638864in}{5.351404in}}%
\pgfpathlineto{\pgfqpoint{10.639465in}{5.351767in}}%
\pgfpathlineto{\pgfqpoint{10.639329in}{5.351991in}}%
\pgfpathlineto{\pgfqpoint{10.639657in}{5.352077in}}%
\pgfpathlineto{\pgfqpoint{10.641216in}{5.353988in}}%
\pgfpathlineto{\pgfqpoint{10.641243in}{5.353737in}}%
\pgfpathlineto{\pgfqpoint{10.642119in}{5.355022in}}%
\pgfpathlineto{\pgfqpoint{10.642201in}{5.355004in}}%
\pgfpathlineto{\pgfqpoint{10.643815in}{5.356785in}}%
\pgfpathlineto{\pgfqpoint{10.644991in}{5.358373in}}%
\pgfpathlineto{\pgfqpoint{10.645046in}{5.358302in}}%
\pgfpathlineto{\pgfqpoint{10.645839in}{5.359126in}}%
\pgfpathlineto{\pgfqpoint{10.647343in}{5.360987in}}%
\pgfpathlineto{\pgfqpoint{10.647398in}{5.360917in}}%
\pgfpathlineto{\pgfqpoint{10.648355in}{5.361849in}}%
\pgfpathlineto{\pgfqpoint{10.649696in}{5.363498in}}%
\pgfpathlineto{\pgfqpoint{10.649723in}{5.363339in}}%
\pgfpathlineto{\pgfqpoint{10.650626in}{5.364566in}}%
\pgfpathlineto{\pgfqpoint{10.650762in}{5.364548in}}%
\pgfpathlineto{\pgfqpoint{10.651091in}{5.365278in}}%
\pgfpathlineto{\pgfqpoint{10.651337in}{5.365335in}}%
\pgfpathlineto{\pgfqpoint{10.652923in}{5.367102in}}%
\pgfpathlineto{\pgfqpoint{10.655413in}{5.369868in}}%
\pgfpathlineto{\pgfqpoint{10.656972in}{5.371774in}}%
\pgfpathlineto{\pgfqpoint{10.656999in}{5.371690in}}%
\pgfpathlineto{\pgfqpoint{10.657710in}{5.372526in}}%
\pgfpathlineto{\pgfqpoint{10.657847in}{5.372560in}}%
\pgfpathlineto{\pgfqpoint{10.659105in}{5.374011in}}%
\pgfpathlineto{\pgfqpoint{10.660090in}{5.375053in}}%
\pgfpathlineto{\pgfqpoint{10.661403in}{5.376780in}}%
\pgfpathlineto{\pgfqpoint{10.661430in}{5.376623in}}%
\pgfpathlineto{\pgfqpoint{10.681508in}{5.399176in}}%
\pgfpathlineto{\pgfqpoint{10.683012in}{5.400875in}}%
\pgfpathlineto{\pgfqpoint{10.684708in}{5.402730in}}%
\pgfpathlineto{\pgfqpoint{10.686705in}{5.405052in}}%
\pgfpathlineto{\pgfqpoint{10.687717in}{5.406158in}}%
\pgfpathlineto{\pgfqpoint{10.689249in}{5.407897in}}%
\pgfpathlineto{\pgfqpoint{10.694555in}{5.413828in}}%
\pgfpathlineto{\pgfqpoint{10.695458in}{5.414791in}}%
\pgfpathlineto{\pgfqpoint{10.697181in}{5.416902in}}%
\pgfpathlineto{\pgfqpoint{10.697236in}{5.416791in}}%
\pgfpathlineto{\pgfqpoint{10.697974in}{5.417701in}}%
\pgfpathlineto{\pgfqpoint{10.698795in}{5.418554in}}%
\pgfpathlineto{\pgfqpoint{10.700600in}{5.420617in}}%
\pgfpathlineto{\pgfqpoint{10.701558in}{5.421591in}}%
\pgfpathlineto{\pgfqpoint{10.703007in}{5.423366in}}%
\pgfpathlineto{\pgfqpoint{10.703035in}{5.423290in}}%
\pgfpathlineto{\pgfqpoint{10.703828in}{5.424275in}}%
\pgfpathlineto{\pgfqpoint{10.703855in}{5.424284in}}%
\pgfpathlineto{\pgfqpoint{10.707685in}{5.428597in}}%
\pgfpathlineto{\pgfqpoint{10.707712in}{5.428558in}}%
\pgfpathlineto{\pgfqpoint{10.708423in}{5.429472in}}%
\pgfpathlineto{\pgfqpoint{10.708478in}{5.429390in}}%
\pgfpathlineto{\pgfqpoint{10.710119in}{5.431358in}}%
\pgfpathlineto{\pgfqpoint{10.711350in}{5.432652in}}%
\pgfpathlineto{\pgfqpoint{10.712909in}{5.434478in}}%
\pgfpathlineto{\pgfqpoint{10.713703in}{5.435300in}}%
\pgfpathlineto{\pgfqpoint{10.715289in}{5.437174in}}%
\pgfpathlineto{\pgfqpoint{10.715317in}{5.437100in}}%
\pgfpathlineto{\pgfqpoint{10.716110in}{5.438082in}}%
\pgfpathlineto{\pgfqpoint{10.717231in}{5.439269in}}%
\pgfpathlineto{\pgfqpoint{10.719693in}{5.442068in}}%
\pgfpathlineto{\pgfqpoint{10.719720in}{5.442034in}}%
\pgfpathlineto{\pgfqpoint{10.720295in}{5.442771in}}%
\pgfpathlineto{\pgfqpoint{10.720432in}{5.442833in}}%
\pgfpathlineto{\pgfqpoint{10.722073in}{5.444759in}}%
\pgfpathlineto{\pgfqpoint{10.723058in}{5.445827in}}%
\pgfpathlineto{\pgfqpoint{10.725383in}{5.448454in}}%
\pgfpathlineto{\pgfqpoint{10.726313in}{5.449505in}}%
\pgfpathlineto{\pgfqpoint{10.728364in}{5.451804in}}%
\pgfpathlineto{\pgfqpoint{10.733807in}{5.457936in}}%
\pgfpathlineto{\pgfqpoint{10.734491in}{5.458631in}}%
\pgfpathlineto{\pgfqpoint{10.734546in}{5.458724in}}%
\pgfpathlineto{\pgfqpoint{10.737199in}{5.461710in}}%
\pgfpathlineto{\pgfqpoint{10.738157in}{5.462755in}}%
\pgfpathlineto{\pgfqpoint{10.740044in}{5.464913in}}%
\pgfpathlineto{\pgfqpoint{10.740810in}{5.465750in}}%
\pgfpathlineto{\pgfqpoint{10.742861in}{5.468142in}}%
\pgfpathlineto{\pgfqpoint{10.742971in}{5.468165in}}%
\pgfpathlineto{\pgfqpoint{10.743545in}{5.468877in}}%
\pgfpathlineto{\pgfqpoint{10.743627in}{5.468922in}}%
\pgfpathlineto{\pgfqpoint{10.746363in}{5.471990in}}%
\pgfpathlineto{\pgfqpoint{10.800687in}{5.533009in}}%
\pgfpathlineto{\pgfqpoint{10.805665in}{5.538589in}}%
\pgfpathlineto{\pgfqpoint{10.819396in}{5.554009in}}%
\pgfpathlineto{\pgfqpoint{10.821749in}{5.556638in}}%
\pgfpathlineto{\pgfqpoint{10.827137in}{5.562706in}}%
\pgfpathlineto{\pgfqpoint{10.830092in}{5.566012in}}%
\pgfpathlineto{\pgfqpoint{10.834195in}{5.570630in}}%
\pgfpathlineto{\pgfqpoint{10.842236in}{5.579653in}}%
\pgfpathlineto{\pgfqpoint{10.853397in}{5.592180in}}%
\pgfpathlineto{\pgfqpoint{10.859469in}{5.598998in}}%
\pgfpathlineto{\pgfqpoint{10.870657in}{5.611563in}}%
\pgfpathlineto{\pgfqpoint{10.886740in}{5.629618in}}%
\pgfpathlineto{\pgfqpoint{10.938575in}{5.687819in}}%
\pgfpathlineto{\pgfqpoint{10.953538in}{5.704616in}}%
\pgfpathlineto{\pgfqpoint{11.173350in}{5.951414in}}%
\pgfpathlineto{\pgfqpoint{11.771323in}{6.623156in}}%
\pgfpathlineto{\pgfqpoint{11.849308in}{6.713118in}}%
\pgfpathlineto{\pgfqpoint{11.885633in}{6.758339in}}%
\pgfpathlineto{\pgfqpoint{11.911646in}{6.794175in}}%
\pgfpathlineto{\pgfqpoint{11.934021in}{6.828823in}}%
\pgfpathlineto{\pgfqpoint{11.971632in}{6.888273in}}%
\pgfpathlineto{\pgfqpoint{11.979127in}{6.895135in}}%
\pgfpathlineto{\pgfqpoint{11.985254in}{6.897910in}}%
\pgfpathlineto{\pgfqpoint{11.990834in}{6.898049in}}%
\pgfpathlineto{\pgfqpoint{11.996497in}{6.895918in}}%
\pgfpathlineto{\pgfqpoint{12.002815in}{6.891039in}}%
\pgfpathlineto{\pgfqpoint{12.010255in}{6.882306in}}%
\pgfpathlineto{\pgfqpoint{12.019391in}{6.867910in}}%
\pgfpathlineto{\pgfqpoint{12.031181in}{6.844856in}}%
\pgfpathlineto{\pgfqpoint{12.048003in}{6.806591in}}%
\pgfpathlineto{\pgfqpoint{12.078065in}{6.731779in}}%
\pgfpathlineto{\pgfqpoint{12.191554in}{6.440062in}}%
\pgfpathlineto{\pgfqpoint{12.693626in}{5.144457in}}%
\pgfpathlineto{\pgfqpoint{12.693818in}{5.146287in}}%
\pgfpathlineto{\pgfqpoint{12.693845in}{5.149895in}}%
\pgfpathlineto{\pgfqpoint{12.694748in}{5.142674in}}%
\pgfpathlineto{\pgfqpoint{12.694885in}{5.143464in}}%
\pgfpathlineto{\pgfqpoint{12.695951in}{5.138681in}}%
\pgfpathlineto{\pgfqpoint{12.695158in}{5.146162in}}%
\pgfpathlineto{\pgfqpoint{12.696115in}{5.140812in}}%
\pgfpathlineto{\pgfqpoint{12.696143in}{5.142894in}}%
\pgfpathlineto{\pgfqpoint{12.697127in}{5.136129in}}%
\pgfpathlineto{\pgfqpoint{12.697155in}{5.137858in}}%
\pgfpathlineto{\pgfqpoint{12.698194in}{5.131961in}}%
\pgfpathlineto{\pgfqpoint{12.697292in}{5.139218in}}%
\pgfpathlineto{\pgfqpoint{12.698276in}{5.133924in}}%
\pgfpathlineto{\pgfqpoint{12.699234in}{5.137038in}}%
\pgfpathlineto{\pgfqpoint{12.699124in}{5.130242in}}%
\pgfpathlineto{\pgfqpoint{12.699343in}{5.132556in}}%
\pgfpathlineto{\pgfqpoint{12.699945in}{5.127704in}}%
\pgfpathlineto{\pgfqpoint{12.699398in}{5.134783in}}%
\pgfpathlineto{\pgfqpoint{12.700711in}{5.129306in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{5.132347in}}%
\pgfpathlineto{\pgfqpoint{12.701258in}{5.123298in}}%
\pgfpathlineto{\pgfqpoint{12.701778in}{5.127679in}}%
\pgfpathlineto{\pgfqpoint{12.702762in}{5.119589in}}%
\pgfpathlineto{\pgfqpoint{12.701914in}{5.127773in}}%
\pgfpathlineto{\pgfqpoint{12.703063in}{5.121414in}}%
\pgfpathlineto{\pgfqpoint{12.703091in}{5.124109in}}%
\pgfpathlineto{\pgfqpoint{12.704075in}{5.116957in}}%
\pgfpathlineto{\pgfqpoint{12.704157in}{5.122799in}}%
\pgfpathlineto{\pgfqpoint{12.705060in}{5.115926in}}%
\pgfpathlineto{\pgfqpoint{12.704431in}{5.123987in}}%
\pgfpathlineto{\pgfqpoint{12.705306in}{5.117096in}}%
\pgfpathlineto{\pgfqpoint{12.706181in}{5.112170in}}%
\pgfpathlineto{\pgfqpoint{12.705416in}{5.119388in}}%
\pgfpathlineto{\pgfqpoint{12.706373in}{5.113172in}}%
\pgfpathlineto{\pgfqpoint{12.706400in}{5.117507in}}%
\pgfpathlineto{\pgfqpoint{12.707221in}{5.109554in}}%
\pgfpathlineto{\pgfqpoint{12.707440in}{5.112231in}}%
\pgfpathlineto{\pgfqpoint{12.707987in}{5.106768in}}%
\pgfpathlineto{\pgfqpoint{12.707932in}{5.113995in}}%
\pgfpathlineto{\pgfqpoint{12.708589in}{5.108317in}}%
\pgfpathlineto{\pgfqpoint{12.709218in}{5.111406in}}%
\pgfpathlineto{\pgfqpoint{12.708999in}{5.105715in}}%
\pgfpathlineto{\pgfqpoint{12.709272in}{5.108577in}}%
\pgfpathlineto{\pgfqpoint{12.710312in}{5.100543in}}%
\pgfpathlineto{\pgfqpoint{12.709382in}{5.109104in}}%
\pgfpathlineto{\pgfqpoint{12.710421in}{5.102484in}}%
\pgfpathlineto{\pgfqpoint{12.710613in}{5.108139in}}%
\pgfpathlineto{\pgfqpoint{12.711297in}{5.098692in}}%
\pgfpathlineto{\pgfqpoint{12.711515in}{5.101124in}}%
\pgfpathlineto{\pgfqpoint{12.712145in}{5.096068in}}%
\pgfpathlineto{\pgfqpoint{12.711898in}{5.104718in}}%
\pgfpathlineto{\pgfqpoint{12.712582in}{5.100421in}}%
\pgfpathlineto{\pgfqpoint{12.712610in}{5.102603in}}%
\pgfpathlineto{\pgfqpoint{12.713457in}{5.094333in}}%
\pgfpathlineto{\pgfqpoint{12.713622in}{5.097299in}}%
\pgfpathlineto{\pgfqpoint{12.714442in}{5.098950in}}%
\pgfpathlineto{\pgfqpoint{12.714825in}{5.088889in}}%
\pgfpathlineto{\pgfqpoint{12.714880in}{5.095117in}}%
\pgfpathlineto{\pgfqpoint{12.715017in}{5.087384in}}%
\pgfpathlineto{\pgfqpoint{12.715947in}{5.092146in}}%
\pgfpathlineto{\pgfqpoint{12.716986in}{5.083836in}}%
\pgfpathlineto{\pgfqpoint{12.716138in}{5.094549in}}%
\pgfpathlineto{\pgfqpoint{12.717150in}{5.087589in}}%
\pgfpathlineto{\pgfqpoint{12.717205in}{5.086478in}}%
\pgfpathlineto{\pgfqpoint{12.718299in}{5.080681in}}%
\pgfpathlineto{\pgfqpoint{12.717670in}{5.090943in}}%
\pgfpathlineto{\pgfqpoint{12.718326in}{5.083036in}}%
\pgfpathlineto{\pgfqpoint{12.718518in}{5.089325in}}%
\pgfpathlineto{\pgfqpoint{12.718873in}{5.079673in}}%
\pgfpathlineto{\pgfqpoint{12.719010in}{5.082104in}}%
\pgfpathlineto{\pgfqpoint{12.719338in}{5.074591in}}%
\pgfpathlineto{\pgfqpoint{12.719147in}{5.087637in}}%
\pgfpathlineto{\pgfqpoint{12.720132in}{5.079668in}}%
\pgfpathlineto{\pgfqpoint{12.721281in}{5.069402in}}%
\pgfpathlineto{\pgfqpoint{12.720460in}{5.083161in}}%
\pgfpathlineto{\pgfqpoint{12.721308in}{5.073806in}}%
\pgfpathlineto{\pgfqpoint{12.721718in}{5.080540in}}%
\pgfpathlineto{\pgfqpoint{12.721691in}{5.070083in}}%
\pgfpathlineto{\pgfqpoint{12.722320in}{5.074540in}}%
\pgfpathlineto{\pgfqpoint{12.722976in}{5.065552in}}%
\pgfpathlineto{\pgfqpoint{12.722894in}{5.077588in}}%
\pgfpathlineto{\pgfqpoint{12.723441in}{5.066490in}}%
\pgfpathlineto{\pgfqpoint{12.723469in}{5.075166in}}%
\pgfpathlineto{\pgfqpoint{12.724454in}{5.063559in}}%
\pgfpathlineto{\pgfqpoint{12.724536in}{5.065535in}}%
\pgfpathlineto{\pgfqpoint{12.725274in}{5.059326in}}%
\pgfpathlineto{\pgfqpoint{12.724864in}{5.070910in}}%
\pgfpathlineto{\pgfqpoint{12.725630in}{5.063499in}}%
\pgfpathlineto{\pgfqpoint{12.725657in}{5.071597in}}%
\pgfpathlineto{\pgfqpoint{12.726669in}{5.056075in}}%
\pgfpathlineto{\pgfqpoint{12.726724in}{5.059667in}}%
\pgfpathlineto{\pgfqpoint{12.727353in}{5.053049in}}%
\pgfpathlineto{\pgfqpoint{12.727326in}{5.069740in}}%
\pgfpathlineto{\pgfqpoint{12.727818in}{5.059208in}}%
\pgfpathlineto{\pgfqpoint{12.727900in}{5.063959in}}%
\pgfpathlineto{\pgfqpoint{12.727982in}{5.052878in}}%
\pgfpathlineto{\pgfqpoint{12.728885in}{5.054490in}}%
\pgfpathlineto{\pgfqpoint{12.729405in}{5.061830in}}%
\pgfpathlineto{\pgfqpoint{12.729131in}{5.046014in}}%
\pgfpathlineto{\pgfqpoint{12.729952in}{5.053994in}}%
\pgfpathlineto{\pgfqpoint{12.730854in}{5.043415in}}%
\pgfpathlineto{\pgfqpoint{12.730526in}{5.057917in}}%
\pgfpathlineto{\pgfqpoint{12.731073in}{5.050570in}}%
\pgfpathlineto{\pgfqpoint{12.731702in}{5.057767in}}%
\pgfpathlineto{\pgfqpoint{12.731128in}{5.040139in}}%
\pgfpathlineto{\pgfqpoint{12.732085in}{5.048217in}}%
\pgfpathlineto{\pgfqpoint{12.732277in}{5.053733in}}%
\pgfpathlineto{\pgfqpoint{12.733289in}{5.038508in}}%
\pgfpathlineto{\pgfqpoint{12.733371in}{5.053393in}}%
\pgfpathlineto{\pgfqpoint{12.734027in}{5.034071in}}%
\pgfpathlineto{\pgfqpoint{12.734410in}{5.042621in}}%
\pgfpathlineto{\pgfqpoint{12.734438in}{5.042468in}}%
\pgfpathlineto{\pgfqpoint{12.735477in}{5.030332in}}%
\pgfpathlineto{\pgfqpoint{12.734492in}{5.051641in}}%
\pgfpathlineto{\pgfqpoint{12.735559in}{5.036550in}}%
\pgfpathlineto{\pgfqpoint{12.735641in}{5.049802in}}%
\pgfpathlineto{\pgfqpoint{12.736079in}{5.029253in}}%
\pgfpathlineto{\pgfqpoint{12.736626in}{5.037789in}}%
\pgfpathlineto{\pgfqpoint{12.737282in}{5.026579in}}%
\pgfpathlineto{\pgfqpoint{12.736681in}{5.041231in}}%
\pgfpathlineto{\pgfqpoint{12.737720in}{5.028887in}}%
\pgfpathlineto{\pgfqpoint{12.737802in}{5.039618in}}%
\pgfpathlineto{\pgfqpoint{12.738787in}{5.015289in}}%
\pgfpathlineto{\pgfqpoint{12.738814in}{5.033996in}}%
\pgfpathlineto{\pgfqpoint{12.739908in}{5.017298in}}%
\pgfpathlineto{\pgfqpoint{12.739060in}{5.035886in}}%
\pgfpathlineto{\pgfqpoint{12.739936in}{5.024981in}}%
\pgfpathlineto{\pgfqpoint{12.740045in}{5.031259in}}%
\pgfpathlineto{\pgfqpoint{12.740702in}{5.013984in}}%
\pgfpathlineto{\pgfqpoint{12.741002in}{5.020767in}}%
\pgfpathlineto{\pgfqpoint{12.741276in}{5.007154in}}%
\pgfpathlineto{\pgfqpoint{12.741303in}{5.035304in}}%
\pgfpathlineto{\pgfqpoint{12.742151in}{5.009383in}}%
\pgfpathlineto{\pgfqpoint{12.742315in}{5.023837in}}%
\pgfpathlineto{\pgfqpoint{12.742261in}{5.005367in}}%
\pgfpathlineto{\pgfqpoint{12.743273in}{5.013683in}}%
\pgfpathlineto{\pgfqpoint{12.744093in}{4.996465in}}%
\pgfpathlineto{\pgfqpoint{12.743984in}{5.023689in}}%
\pgfpathlineto{\pgfqpoint{12.744394in}{5.002884in}}%
\pgfpathlineto{\pgfqpoint{12.744750in}{5.018430in}}%
\pgfpathlineto{\pgfqpoint{12.745215in}{4.997853in}}%
\pgfpathlineto{\pgfqpoint{12.745488in}{5.004790in}}%
\pgfpathlineto{\pgfqpoint{12.745953in}{4.994326in}}%
\pgfpathlineto{\pgfqpoint{12.745625in}{5.013416in}}%
\pgfpathlineto{\pgfqpoint{12.746610in}{5.000284in}}%
\pgfpathlineto{\pgfqpoint{12.747266in}{5.011555in}}%
\pgfpathlineto{\pgfqpoint{12.747567in}{4.989300in}}%
\pgfpathlineto{\pgfqpoint{12.747622in}{4.998107in}}%
\pgfpathlineto{\pgfqpoint{12.748142in}{5.010741in}}%
\pgfpathlineto{\pgfqpoint{12.748716in}{4.981614in}}%
\pgfpathlineto{\pgfqpoint{12.749619in}{5.005536in}}%
\pgfpathlineto{\pgfqpoint{12.749564in}{4.974999in}}%
\pgfpathlineto{\pgfqpoint{12.749810in}{4.984275in}}%
\pgfpathlineto{\pgfqpoint{12.749974in}{4.975025in}}%
\pgfpathlineto{\pgfqpoint{12.750084in}{5.001545in}}%
\pgfpathlineto{\pgfqpoint{12.750221in}{4.983180in}}%
\pgfpathlineto{\pgfqpoint{12.750248in}{5.003353in}}%
\pgfpathlineto{\pgfqpoint{12.751178in}{4.973080in}}%
\pgfpathlineto{\pgfqpoint{12.751315in}{4.977928in}}%
\pgfpathlineto{\pgfqpoint{12.751342in}{4.977724in}}%
\pgfpathlineto{\pgfqpoint{12.751397in}{4.985183in}}%
\pgfpathlineto{\pgfqpoint{12.751889in}{4.997687in}}%
\pgfpathlineto{\pgfqpoint{12.752245in}{4.963462in}}%
\pgfpathlineto{\pgfqpoint{12.752463in}{4.990818in}}%
\pgfpathlineto{\pgfqpoint{12.752573in}{4.961248in}}%
\pgfpathlineto{\pgfqpoint{12.752518in}{4.994573in}}%
\pgfpathlineto{\pgfqpoint{12.753585in}{4.975440in}}%
\pgfpathlineto{\pgfqpoint{12.753667in}{4.965229in}}%
\pgfpathlineto{\pgfqpoint{12.753640in}{4.985961in}}%
\pgfpathlineto{\pgfqpoint{12.753722in}{4.973842in}}%
\pgfpathlineto{\pgfqpoint{12.753749in}{4.997190in}}%
\pgfpathlineto{\pgfqpoint{12.753831in}{4.961453in}}%
\pgfpathlineto{\pgfqpoint{12.754816in}{4.969437in}}%
\pgfpathlineto{\pgfqpoint{12.755527in}{4.962470in}}%
\pgfpathlineto{\pgfqpoint{12.754898in}{4.996991in}}%
\pgfpathlineto{\pgfqpoint{12.755664in}{4.975258in}}%
\pgfpathlineto{\pgfqpoint{12.755855in}{4.985699in}}%
\pgfpathlineto{\pgfqpoint{12.756539in}{4.958219in}}%
\pgfpathlineto{\pgfqpoint{12.756731in}{4.964484in}}%
\pgfpathlineto{\pgfqpoint{12.756813in}{4.977107in}}%
\pgfpathlineto{\pgfqpoint{12.756785in}{4.951456in}}%
\pgfpathlineto{\pgfqpoint{12.757086in}{4.973714in}}%
\pgfpathlineto{\pgfqpoint{12.757114in}{4.938938in}}%
\pgfpathlineto{\pgfqpoint{12.757168in}{4.980986in}}%
\pgfpathlineto{\pgfqpoint{12.758208in}{4.959078in}}%
\pgfpathlineto{\pgfqpoint{12.758782in}{4.984061in}}%
\pgfpathlineto{\pgfqpoint{12.758727in}{4.935222in}}%
\pgfpathlineto{\pgfqpoint{12.759138in}{4.951926in}}%
\pgfpathlineto{\pgfqpoint{12.760232in}{4.922050in}}%
\pgfpathlineto{\pgfqpoint{12.759466in}{4.974444in}}%
\pgfpathlineto{\pgfqpoint{12.760259in}{4.925901in}}%
\pgfpathlineto{\pgfqpoint{12.760369in}{4.981119in}}%
\pgfpathlineto{\pgfqpoint{12.761381in}{4.953597in}}%
\pgfpathlineto{\pgfqpoint{12.762393in}{4.908659in}}%
\pgfpathlineto{\pgfqpoint{12.761955in}{4.964187in}}%
\pgfpathlineto{\pgfqpoint{12.762557in}{4.927582in}}%
\pgfpathlineto{\pgfqpoint{12.762858in}{4.955959in}}%
\pgfpathlineto{\pgfqpoint{12.763323in}{4.908065in}}%
\pgfpathlineto{\pgfqpoint{12.763624in}{4.949700in}}%
\pgfpathlineto{\pgfqpoint{12.763952in}{4.894671in}}%
\pgfpathlineto{\pgfqpoint{12.764663in}{4.966068in}}%
\pgfpathlineto{\pgfqpoint{12.764745in}{4.931904in}}%
\pgfpathlineto{\pgfqpoint{12.765429in}{4.952035in}}%
\pgfpathlineto{\pgfqpoint{12.765867in}{4.901690in}}%
\pgfpathlineto{\pgfqpoint{12.766031in}{4.946849in}}%
\pgfpathlineto{\pgfqpoint{12.766879in}{4.886359in}}%
\pgfpathlineto{\pgfqpoint{12.766961in}{4.939029in}}%
\pgfpathlineto{\pgfqpoint{12.767699in}{4.883286in}}%
\pgfpathlineto{\pgfqpoint{12.767180in}{4.954872in}}%
\pgfpathlineto{\pgfqpoint{12.768082in}{4.901193in}}%
\pgfpathlineto{\pgfqpoint{12.768301in}{4.950668in}}%
\pgfpathlineto{\pgfqpoint{12.768274in}{4.874055in}}%
\pgfpathlineto{\pgfqpoint{12.769149in}{4.916043in}}%
\pgfpathlineto{\pgfqpoint{12.769614in}{4.852192in}}%
\pgfpathlineto{\pgfqpoint{12.769532in}{4.955215in}}%
\pgfpathlineto{\pgfqpoint{12.770271in}{4.903342in}}%
\pgfpathlineto{\pgfqpoint{12.770736in}{4.927730in}}%
\pgfpathlineto{\pgfqpoint{12.771173in}{4.851270in}}%
\pgfpathlineto{\pgfqpoint{12.771365in}{4.925388in}}%
\pgfpathlineto{\pgfqpoint{12.772158in}{4.816072in}}%
\pgfpathlineto{\pgfqpoint{12.771966in}{4.947356in}}%
\pgfpathlineto{\pgfqpoint{12.772486in}{4.888407in}}%
\pgfpathlineto{\pgfqpoint{12.772568in}{4.916957in}}%
\pgfpathlineto{\pgfqpoint{12.772760in}{4.796590in}}%
\pgfpathlineto{\pgfqpoint{12.773170in}{4.799444in}}%
\pgfpathlineto{\pgfqpoint{12.773197in}{4.792317in}}%
\pgfpathlineto{\pgfqpoint{12.773471in}{4.931521in}}%
\pgfpathlineto{\pgfqpoint{12.773963in}{4.849979in}}%
\pgfpathlineto{\pgfqpoint{12.773991in}{4.905062in}}%
\pgfpathlineto{\pgfqpoint{12.774237in}{4.768581in}}%
\pgfpathlineto{\pgfqpoint{12.775030in}{4.770692in}}%
\pgfpathlineto{\pgfqpoint{12.952964in}{4.770692in}}%
\pgfpathlineto{\pgfqpoint{12.952964in}{4.770692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.226468in,y=7.723125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The FSM scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952073in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952073in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620482in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620482in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288891in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288891in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957300in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957300in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625709in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625709in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294118in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294118in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=0.937238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.383750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=1.330988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=1.724738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.171250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=2.118488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=2.512238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.958750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=2.905988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=3.299738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=3.693488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576581in, y=4.087238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378857in,y=2.565000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952101in}{3.253743in}}%
\pgfpathlineto{\pgfqpoint{1.953271in}{3.350474in}}%
\pgfpathlineto{\pgfqpoint{1.960150in}{3.418385in}}%
\pgfpathlineto{\pgfqpoint{1.964690in}{3.483581in}}%
\pgfpathlineto{\pgfqpoint{1.967419in}{3.556883in}}%
\pgfpathlineto{\pgfqpoint{1.969285in}{3.675370in}}%
\pgfpathlineto{\pgfqpoint{1.969563in}{3.771605in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{3.899915in}}%
\pgfpathlineto{\pgfqpoint{1.970622in}{3.669311in}}%
\pgfpathlineto{\pgfqpoint{1.971457in}{3.640093in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{3.549124in}}%
\pgfpathlineto{\pgfqpoint{1.980147in}{3.442960in}}%
\pgfpathlineto{\pgfqpoint{1.995910in}{3.107531in}}%
\pgfpathlineto{\pgfqpoint{2.042366in}{2.124057in}}%
\pgfpathlineto{\pgfqpoint{2.045541in}{2.101679in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{2.099328in}}%
\pgfpathlineto{\pgfqpoint{2.049273in}{2.100560in}}%
\pgfpathlineto{\pgfqpoint{2.051946in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{2.057322in}{2.123659in}}%
\pgfpathlineto{\pgfqpoint{2.080438in}{2.210870in}}%
\pgfpathlineto{\pgfqpoint{2.346859in}{3.218783in}}%
\pgfpathlineto{\pgfqpoint{2.356941in}{3.248461in}}%
\pgfpathlineto{\pgfqpoint{2.363236in}{3.260798in}}%
\pgfpathlineto{\pgfqpoint{2.368109in}{3.265955in}}%
\pgfpathlineto{\pgfqpoint{2.372426in}{3.267493in}}%
\pgfpathlineto{\pgfqpoint{2.376882in}{3.266673in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{3.263231in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{3.255780in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{3.242510in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{3.222662in}}%
\pgfpathlineto{\pgfqpoint{2.424062in}{3.194701in}}%
\pgfpathlineto{\pgfqpoint{2.442026in}{3.151751in}}%
\pgfpathlineto{\pgfqpoint{2.474082in}{3.068333in}}%
\pgfpathlineto{\pgfqpoint{2.617403in}{2.684826in}}%
\pgfpathlineto{\pgfqpoint{3.109054in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{3.109249in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{3.109277in}{1.370732in}}%
\pgfpathlineto{\pgfqpoint{3.110252in}{1.364119in}}%
\pgfpathlineto{\pgfqpoint{3.110307in}{1.365393in}}%
\pgfpathlineto{\pgfqpoint{3.111421in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.110642in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{3.111589in}{1.362141in}}%
\pgfpathlineto{\pgfqpoint{3.111616in}{1.363368in}}%
\pgfpathlineto{\pgfqpoint{3.112257in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{3.112619in}{1.359706in}}%
\pgfpathlineto{\pgfqpoint{3.112842in}{1.360711in}}%
\pgfpathlineto{\pgfqpoint{3.113900in}{1.354838in}}%
\pgfpathlineto{\pgfqpoint{3.114207in}{1.356755in}}%
\pgfpathlineto{\pgfqpoint{3.114847in}{1.351922in}}%
\pgfpathlineto{\pgfqpoint{3.114986in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{3.115543in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{3.115933in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{3.116964in}{1.346552in}}%
\pgfpathlineto{\pgfqpoint{3.117075in}{1.347771in}}%
\pgfpathlineto{\pgfqpoint{3.117131in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{3.117799in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{3.117939in}{1.345874in}}%
\pgfpathlineto{\pgfqpoint{3.118161in}{1.346892in}}%
\pgfpathlineto{\pgfqpoint{3.119080in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{3.119164in}{1.345360in}}%
\pgfpathlineto{\pgfqpoint{3.119359in}{1.338568in}}%
\pgfpathlineto{\pgfqpoint{3.120194in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{3.121169in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{3.121336in}{1.337003in}}%
\pgfpathlineto{\pgfqpoint{3.121364in}{1.336993in}}%
\pgfpathlineto{\pgfqpoint{3.122395in}{1.332020in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{3.122478in}{1.334150in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{1.335871in}}%
\pgfpathlineto{\pgfqpoint{3.123481in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{1.329968in}}%
\pgfpathlineto{\pgfqpoint{3.124456in}{1.326802in}}%
\pgfpathlineto{\pgfqpoint{3.123648in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{3.124595in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{3.124901in}{1.331917in}}%
\pgfpathlineto{\pgfqpoint{3.125542in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{3.125681in}{1.325564in}}%
\pgfpathlineto{\pgfqpoint{3.126294in}{1.328728in}}%
\pgfpathlineto{\pgfqpoint{3.126350in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{3.126628in}{1.323598in}}%
\pgfpathlineto{\pgfqpoint{3.127519in}{1.318879in}}%
\pgfpathlineto{\pgfqpoint{3.126879in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{3.127770in}{1.319802in}}%
\pgfpathlineto{\pgfqpoint{3.127909in}{1.323738in}}%
\pgfpathlineto{\pgfqpoint{3.128048in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{1.319060in}}%
\pgfpathlineto{\pgfqpoint{3.129859in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{3.129135in}{1.320622in}}%
\pgfpathlineto{\pgfqpoint{3.129942in}{1.314876in}}%
\pgfpathlineto{\pgfqpoint{3.130026in}{1.318450in}}%
\pgfpathlineto{\pgfqpoint{3.130444in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{3.131028in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{3.131808in}{1.307520in}}%
\pgfpathlineto{\pgfqpoint{3.132170in}{1.311291in}}%
\pgfpathlineto{\pgfqpoint{3.132198in}{1.312524in}}%
\pgfpathlineto{\pgfqpoint{3.133006in}{1.305074in}}%
\pgfpathlineto{\pgfqpoint{3.133145in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{3.133730in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{3.133368in}{1.310020in}}%
\pgfpathlineto{\pgfqpoint{3.134287in}{1.305204in}}%
\pgfpathlineto{\pgfqpoint{3.134677in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{3.134955in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{3.135206in}{1.304759in}}%
\pgfpathlineto{\pgfqpoint{3.135568in}{1.296298in}}%
\pgfpathlineto{\pgfqpoint{3.136320in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{3.136487in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{3.137267in}{1.291563in}}%
\pgfpathlineto{\pgfqpoint{3.137406in}{1.300261in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{1.290653in}}%
\pgfpathlineto{\pgfqpoint{3.138548in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{3.139467in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{3.139495in}{1.287959in}}%
\pgfpathlineto{\pgfqpoint{3.139634in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{3.140609in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{3.140748in}{1.288178in}}%
\pgfpathlineto{\pgfqpoint{3.141612in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{3.141222in}{1.283353in}}%
\pgfpathlineto{\pgfqpoint{3.141835in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{3.142670in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{3.142559in}{1.288944in}}%
\pgfpathlineto{\pgfqpoint{3.142976in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{3.143004in}{1.289444in}}%
\pgfpathlineto{\pgfqpoint{3.143728in}{1.277153in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{3.144341in}{1.285663in}}%
\pgfpathlineto{\pgfqpoint{3.144815in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.280352in}}%
\pgfpathlineto{\pgfqpoint{3.145957in}{1.273354in}}%
\pgfpathlineto{\pgfqpoint{3.145567in}{1.282714in}}%
\pgfpathlineto{\pgfqpoint{3.146291in}{1.277840in}}%
\pgfpathlineto{\pgfqpoint{3.147182in}{1.270093in}}%
\pgfpathlineto{\pgfqpoint{3.146486in}{1.281392in}}%
\pgfpathlineto{\pgfqpoint{3.147516in}{1.271451in}}%
\pgfpathlineto{\pgfqpoint{3.147823in}{1.278654in}}%
\pgfpathlineto{\pgfqpoint{3.148491in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{3.148602in}{1.272176in}}%
\pgfpathlineto{\pgfqpoint{3.149605in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{3.148742in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{3.149744in}{1.265115in}}%
\pgfpathlineto{\pgfqpoint{3.150441in}{1.273426in}}%
\pgfpathlineto{\pgfqpoint{3.150580in}{1.261616in}}%
\pgfpathlineto{\pgfqpoint{3.150858in}{1.271982in}}%
\pgfpathlineto{\pgfqpoint{3.151443in}{1.259322in}}%
\pgfpathlineto{\pgfqpoint{3.152000in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{3.152223in}{1.267143in}}%
\pgfpathlineto{\pgfqpoint{3.152585in}{1.256589in}}%
\pgfpathlineto{\pgfqpoint{3.153086in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{3.153894in}{1.254580in}}%
\pgfpathlineto{\pgfqpoint{3.153671in}{1.264628in}}%
\pgfpathlineto{\pgfqpoint{3.154200in}{1.256002in}}%
\pgfpathlineto{\pgfqpoint{3.155119in}{1.264753in}}%
\pgfpathlineto{\pgfqpoint{3.155175in}{1.249850in}}%
\pgfpathlineto{\pgfqpoint{3.155314in}{1.258366in}}%
\pgfpathlineto{\pgfqpoint{3.155760in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{3.155454in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{3.156791in}{1.243888in}}%
\pgfpathlineto{\pgfqpoint{3.156623in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{3.157375in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{3.158322in}{1.243776in}}%
\pgfpathlineto{\pgfqpoint{3.158267in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{3.158517in}{1.245890in}}%
\pgfpathlineto{\pgfqpoint{3.158935in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{1.243662in}}%
\pgfpathlineto{\pgfqpoint{3.159603in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{3.160634in}{1.236479in}}%
\pgfpathlineto{\pgfqpoint{3.160188in}{1.251459in}}%
\pgfpathlineto{\pgfqpoint{3.160829in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{3.161804in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{3.161191in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{3.161832in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{3.162026in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{3.162389in}{1.236183in}}%
\pgfpathlineto{\pgfqpoint{3.162611in}{1.242031in}}%
\pgfpathlineto{\pgfqpoint{3.163196in}{1.231027in}}%
\pgfpathlineto{\pgfqpoint{3.162695in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{3.163698in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{1.246686in}}%
\pgfpathlineto{\pgfqpoint{3.164533in}{1.229209in}}%
\pgfpathlineto{\pgfqpoint{3.164784in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{3.165675in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{3.164839in}{1.245656in}}%
\pgfpathlineto{\pgfqpoint{3.165898in}{1.233699in}}%
\pgfpathlineto{\pgfqpoint{3.166789in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{3.166204in}{1.225164in}}%
\pgfpathlineto{\pgfqpoint{3.166956in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{3.167012in}{1.232579in}}%
\pgfpathlineto{\pgfqpoint{3.167067in}{1.229083in}}%
\pgfpathlineto{\pgfqpoint{3.167736in}{1.222352in}}%
\pgfpathlineto{\pgfqpoint{3.167151in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{3.168098in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.235516in}}%
\pgfpathlineto{\pgfqpoint{3.168404in}{1.221813in}}%
\pgfpathlineto{\pgfqpoint{3.169184in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{3.169658in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{3.169351in}{1.236070in}}%
\pgfpathlineto{\pgfqpoint{3.170298in}{1.220703in}}%
\pgfpathlineto{\pgfqpoint{3.170772in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{3.171412in}{1.224395in}}%
\pgfpathlineto{\pgfqpoint{3.172220in}{1.215678in}}%
\pgfpathlineto{\pgfqpoint{3.171607in}{1.233413in}}%
\pgfpathlineto{\pgfqpoint{3.172415in}{1.223586in}}%
\pgfpathlineto{\pgfqpoint{3.172554in}{1.231257in}}%
\pgfpathlineto{\pgfqpoint{3.173139in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{3.173501in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{3.173585in}{1.226089in}}%
\pgfpathlineto{\pgfqpoint{3.174699in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{3.174894in}{1.226605in}}%
\pgfpathlineto{\pgfqpoint{3.175896in}{1.220330in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{3.176091in}{1.226038in}}%
\pgfpathlineto{\pgfqpoint{3.177038in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{3.177901in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{3.178124in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{3.178208in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{3.178960in}{1.200091in}}%
\pgfpathlineto{\pgfqpoint{3.179238in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{3.179962in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{3.180352in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{3.180798in}{1.217385in}}%
\pgfpathlineto{\pgfqpoint{3.181383in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{3.181494in}{1.215700in}}%
\pgfpathlineto{\pgfqpoint{3.181828in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{3.182636in}{1.208111in}}%
\pgfpathlineto{\pgfqpoint{3.182692in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{3.183277in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{3.183722in}{1.205738in}}%
\pgfpathlineto{\pgfqpoint{3.184753in}{1.187798in}}%
\pgfpathlineto{\pgfqpoint{3.184112in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{3.184864in}{1.198362in}}%
\pgfpathlineto{\pgfqpoint{3.185895in}{1.212607in}}%
\pgfpathlineto{\pgfqpoint{3.185672in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{3.186034in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{3.186758in}{1.189239in}}%
\pgfpathlineto{\pgfqpoint{3.186507in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{3.187120in}{1.204350in}}%
\pgfpathlineto{\pgfqpoint{3.187176in}{1.209951in}}%
\pgfpathlineto{\pgfqpoint{3.187761in}{1.191449in}}%
\pgfpathlineto{\pgfqpoint{3.188011in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{3.188513in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{3.188819in}{1.209731in}}%
\pgfpathlineto{\pgfqpoint{3.189070in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{3.189125in}{1.204858in}}%
\pgfpathlineto{\pgfqpoint{3.189877in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{3.190072in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{3.190295in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{3.190462in}{1.202348in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{3.191716in}{1.184953in}}%
\pgfpathlineto{\pgfqpoint{3.191632in}{1.208019in}}%
\pgfpathlineto{\pgfqpoint{3.192189in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{3.193164in}{1.204557in}}%
\pgfpathlineto{\pgfqpoint{3.192579in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{3.193247in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{3.194055in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{3.193526in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{3.194389in}{1.185290in}}%
\pgfpathlineto{\pgfqpoint{3.195336in}{1.202703in}}%
\pgfpathlineto{\pgfqpoint{3.194556in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{3.195531in}{1.193146in}}%
\pgfpathlineto{\pgfqpoint{3.196645in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{3.196200in}{1.200589in}}%
\pgfpathlineto{\pgfqpoint{3.196673in}{1.182811in}}%
\pgfpathlineto{\pgfqpoint{3.197230in}{1.202424in}}%
\pgfpathlineto{\pgfqpoint{3.197397in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{3.197759in}{1.187821in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{3.197871in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{3.198817in}{1.181405in}}%
\pgfpathlineto{\pgfqpoint{3.199597in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{3.199542in}{1.173427in}}%
\pgfpathlineto{\pgfqpoint{3.199932in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{3.200182in}{1.197668in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{1.170880in}}%
\pgfpathlineto{\pgfqpoint{3.201046in}{1.186668in}}%
\pgfpathlineto{\pgfqpoint{3.202160in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{3.201742in}{1.198079in}}%
\pgfpathlineto{\pgfqpoint{3.202187in}{1.171991in}}%
\pgfpathlineto{\pgfqpoint{3.203329in}{1.198699in}}%
\pgfpathlineto{\pgfqpoint{3.203552in}{1.175554in}}%
\pgfpathlineto{\pgfqpoint{3.204443in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{3.204610in}{1.196876in}}%
\pgfpathlineto{\pgfqpoint{3.204805in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{3.205585in}{1.190365in}}%
\pgfpathlineto{\pgfqpoint{3.206198in}{1.175900in}}%
\pgfpathlineto{\pgfqpoint{3.206644in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{3.206699in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{1.197226in}}%
\pgfpathlineto{\pgfqpoint{3.207089in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{3.207813in}{1.183555in}}%
\pgfpathlineto{\pgfqpoint{3.208120in}{1.172106in}}%
\pgfpathlineto{\pgfqpoint{3.208510in}{1.196891in}}%
\pgfpathlineto{\pgfqpoint{3.208927in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{3.209011in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{3.209707in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{3.210041in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{3.210766in}{1.169605in}}%
\pgfpathlineto{\pgfqpoint{3.210431in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{3.211239in}{1.177113in}}%
\pgfpathlineto{\pgfqpoint{3.211295in}{1.189969in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{1.169346in}}%
\pgfpathlineto{\pgfqpoint{3.212325in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{3.216001in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{3.494120in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{3.494120in}{1.171124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952101in}{3.195301in}}%
\pgfpathlineto{\pgfqpoint{1.953271in}{3.291212in}}%
\pgfpathlineto{\pgfqpoint{1.960150in}{3.359127in}}%
\pgfpathlineto{\pgfqpoint{1.964690in}{3.424330in}}%
\pgfpathlineto{\pgfqpoint{1.967419in}{3.497656in}}%
\pgfpathlineto{\pgfqpoint{1.969285in}{3.616227in}}%
\pgfpathlineto{\pgfqpoint{1.969564in}{3.717298in}}%
\pgfpathlineto{\pgfqpoint{1.969619in}{3.839543in}}%
\pgfpathlineto{\pgfqpoint{1.970594in}{3.610476in}}%
\pgfpathlineto{\pgfqpoint{1.971374in}{3.585277in}}%
\pgfpathlineto{\pgfqpoint{1.974521in}{3.483240in}}%
\pgfpathlineto{\pgfqpoint{1.980314in}{3.380331in}}%
\pgfpathlineto{\pgfqpoint{1.996746in}{3.030123in}}%
\pgfpathlineto{\pgfqpoint{2.027883in}{2.378572in}}%
\pgfpathlineto{\pgfqpoint{2.031114in}{2.355447in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.353057in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{2.037548in}{2.359906in}}%
\pgfpathlineto{\pgfqpoint{2.042895in}{2.377326in}}%
\pgfpathlineto{\pgfqpoint{2.067487in}{2.470144in}}%
\pgfpathlineto{\pgfqpoint{2.249827in}{3.158667in}}%
\pgfpathlineto{\pgfqpoint{2.260021in}{3.188845in}}%
\pgfpathlineto{\pgfqpoint{2.266343in}{3.201363in}}%
\pgfpathlineto{\pgfqpoint{2.271245in}{3.206630in}}%
\pgfpathlineto{\pgfqpoint{2.275562in}{3.208221in}}%
\pgfpathlineto{\pgfqpoint{2.279990in}{3.207454in}}%
\pgfpathlineto{\pgfqpoint{2.285393in}{3.204084in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{3.196754in}}%
\pgfpathlineto{\pgfqpoint{2.302104in}{3.183640in}}%
\pgfpathlineto{\pgfqpoint{2.313550in}{3.163934in}}%
\pgfpathlineto{\pgfqpoint{2.326947in}{3.136193in}}%
\pgfpathlineto{\pgfqpoint{2.344743in}{3.093755in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{2.510930in}{2.651539in}}%
\pgfpathlineto{\pgfqpoint{2.985872in}{1.378587in}}%
\pgfpathlineto{\pgfqpoint{2.985900in}{1.384205in}}%
\pgfpathlineto{\pgfqpoint{2.986874in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{2.986958in}{1.377375in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{2.987292in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{2.988239in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{2.987376in}{1.377214in}}%
\pgfpathlineto{\pgfqpoint{2.988462in}{1.373323in}}%
\pgfpathlineto{\pgfqpoint{2.988573in}{1.375280in}}%
\pgfpathlineto{\pgfqpoint{2.989492in}{1.369837in}}%
\pgfpathlineto{\pgfqpoint{2.989520in}{1.369859in}}%
\pgfpathlineto{\pgfqpoint{2.989548in}{1.369054in}}%
\pgfpathlineto{\pgfqpoint{2.989576in}{1.372491in}}%
\pgfpathlineto{\pgfqpoint{2.990328in}{1.366255in}}%
\pgfpathlineto{\pgfqpoint{2.990607in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{2.990774in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{2.992278in}{1.366198in}}%
\pgfpathlineto{\pgfqpoint{2.992751in}{1.360244in}}%
\pgfpathlineto{\pgfqpoint{2.992807in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{2.994283in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{2.993559in}{1.362841in}}%
\pgfpathlineto{\pgfqpoint{2.994422in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{1.359043in}}%
\pgfpathlineto{\pgfqpoint{2.995230in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{2.995453in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{2.996511in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{2.995508in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{2.996594in}{1.352002in}}%
\pgfpathlineto{\pgfqpoint{2.996817in}{1.354413in}}%
\pgfpathlineto{\pgfqpoint{2.996984in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{2.997402in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{2.997820in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{2.998572in}{1.345275in}}%
\pgfpathlineto{\pgfqpoint{2.999045in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{2.999519in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{2.999630in}{1.343744in}}%
\pgfpathlineto{\pgfqpoint{3.000605in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{2.999797in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{3.000939in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{3.000995in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{3.001273in}{1.342435in}}%
\pgfpathlineto{\pgfqpoint{3.002165in}{1.335277in}}%
\pgfpathlineto{\pgfqpoint{3.002248in}{1.340460in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{3.003251in}{1.336936in}}%
\pgfpathlineto{\pgfqpoint{3.003836in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{3.004393in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{3.004504in}{1.333601in}}%
\pgfpathlineto{\pgfqpoint{3.004476in}{1.328551in}}%
\pgfpathlineto{\pgfqpoint{3.004560in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{3.004866in}{1.334009in}}%
\pgfpathlineto{\pgfqpoint{3.005646in}{1.324386in}}%
\pgfpathlineto{\pgfqpoint{3.005980in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{3.006649in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{3.006760in}{1.327457in}}%
\pgfpathlineto{\pgfqpoint{3.007651in}{1.318437in}}%
\pgfpathlineto{\pgfqpoint{3.007011in}{1.329126in}}%
\pgfpathlineto{\pgfqpoint{3.007902in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{3.007986in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{1.319032in}}%
\pgfpathlineto{\pgfqpoint{3.008988in}{1.322591in}}%
\pgfpathlineto{\pgfqpoint{3.009907in}{1.315914in}}%
\pgfpathlineto{\pgfqpoint{3.009044in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{3.010186in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{1.321143in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{3.011244in}{1.315181in}}%
\pgfpathlineto{\pgfqpoint{3.012414in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{3.012247in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{3.012442in}{1.311007in}}%
\pgfpathlineto{\pgfqpoint{3.012776in}{1.314896in}}%
\pgfpathlineto{\pgfqpoint{3.013249in}{1.307074in}}%
\pgfpathlineto{\pgfqpoint{3.013500in}{1.309645in}}%
\pgfpathlineto{\pgfqpoint{3.014475in}{1.300316in}}%
\pgfpathlineto{\pgfqpoint{3.014224in}{1.312695in}}%
\pgfpathlineto{\pgfqpoint{3.014614in}{1.305943in}}%
\pgfpathlineto{\pgfqpoint{3.014976in}{1.310686in}}%
\pgfpathlineto{\pgfqpoint{3.015255in}{1.298515in}}%
\pgfpathlineto{\pgfqpoint{3.015672in}{1.302827in}}%
\pgfpathlineto{\pgfqpoint{3.016285in}{1.297202in}}%
\pgfpathlineto{\pgfqpoint{3.016090in}{1.308620in}}%
\pgfpathlineto{\pgfqpoint{3.016619in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{3.016647in}{1.305039in}}%
\pgfpathlineto{\pgfqpoint{3.017594in}{1.295967in}}%
\pgfpathlineto{\pgfqpoint{3.017705in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{3.018318in}{1.304114in}}%
\pgfpathlineto{\pgfqpoint{3.018457in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{3.018764in}{1.297375in}}%
\pgfpathlineto{\pgfqpoint{3.019321in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{3.018875in}{1.300942in}}%
\pgfpathlineto{\pgfqpoint{3.019906in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{3.020463in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{3.021048in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{3.021326in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{3.021911in}{1.281625in}}%
\pgfpathlineto{\pgfqpoint{3.022134in}{1.283739in}}%
\pgfpathlineto{\pgfqpoint{3.022552in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{3.022914in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.023304in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{3.024418in}{1.278711in}}%
\pgfpathlineto{\pgfqpoint{3.023916in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{3.024501in}{1.280154in}}%
\pgfpathlineto{\pgfqpoint{3.025225in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{3.025643in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{3.026200in}{1.270541in}}%
\pgfpathlineto{\pgfqpoint{3.026005in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{3.026785in}{1.274892in}}%
\pgfpathlineto{\pgfqpoint{3.027760in}{1.281863in}}%
\pgfpathlineto{\pgfqpoint{3.027091in}{1.267118in}}%
\pgfpathlineto{\pgfqpoint{3.027871in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{3.028818in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{3.028985in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{3.029375in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{3.030099in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{3.030795in}{1.262442in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{3.032160in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{3.032299in}{1.267718in}}%
\pgfpathlineto{\pgfqpoint{3.032968in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{3.033079in}{1.271883in}}%
\pgfpathlineto{\pgfqpoint{3.033441in}{1.262295in}}%
\pgfpathlineto{\pgfqpoint{3.033553in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{3.034444in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{3.034555in}{1.266625in}}%
\pgfpathlineto{\pgfqpoint{3.035252in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{3.034890in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{3.035669in}{1.249118in}}%
\pgfpathlineto{\pgfqpoint{3.036449in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{3.036031in}{1.245079in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{1.255127in}}%
\pgfpathlineto{\pgfqpoint{3.037424in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{3.037285in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{3.037842in}{1.254992in}}%
\pgfpathlineto{\pgfqpoint{3.037981in}{1.258687in}}%
\pgfpathlineto{\pgfqpoint{3.038148in}{1.244150in}}%
\pgfpathlineto{\pgfqpoint{3.038371in}{1.247435in}}%
\pgfpathlineto{\pgfqpoint{3.039374in}{1.237927in}}%
\pgfpathlineto{\pgfqpoint{3.039262in}{1.259708in}}%
\pgfpathlineto{\pgfqpoint{3.039429in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{1.256400in}}%
\pgfpathlineto{\pgfqpoint{3.039986in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{3.040543in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{3.041546in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{3.040933in}{1.252108in}}%
\pgfpathlineto{\pgfqpoint{3.041657in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{3.042159in}{1.253089in}}%
\pgfpathlineto{\pgfqpoint{3.042354in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{3.042771in}{1.252049in}}%
\pgfpathlineto{\pgfqpoint{3.043300in}{1.230152in}}%
\pgfpathlineto{\pgfqpoint{3.043384in}{1.252762in}}%
\pgfpathlineto{\pgfqpoint{3.043885in}{1.240142in}}%
\pgfpathlineto{\pgfqpoint{3.043997in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{3.044359in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{3.045389in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{3.045306in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{3.046058in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{3.046086in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{3.046141in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{3.047172in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{3.047227in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{3.047924in}{1.217946in}}%
\pgfpathlineto{\pgfqpoint{3.048314in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{3.048536in}{1.215989in}}%
\pgfpathlineto{\pgfqpoint{3.048871in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{3.049344in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{3.049595in}{1.240635in}}%
\pgfpathlineto{\pgfqpoint{3.050347in}{1.207578in}}%
\pgfpathlineto{\pgfqpoint{3.050458in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{3.050737in}{1.202529in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{3.051600in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{3.052213in}{1.234482in}}%
\pgfpathlineto{\pgfqpoint{3.052185in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{3.052714in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{3.053800in}{1.206200in}}%
\pgfpathlineto{\pgfqpoint{3.053522in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{3.053856in}{1.208126in}}%
\pgfpathlineto{\pgfqpoint{3.054302in}{1.228232in}}%
\pgfpathlineto{\pgfqpoint{3.054051in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{3.054970in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{3.055081in}{1.198409in}}%
\pgfpathlineto{\pgfqpoint{3.055360in}{1.231637in}}%
\pgfpathlineto{\pgfqpoint{3.056028in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{3.057031in}{1.227591in}}%
\pgfpathlineto{\pgfqpoint{3.056920in}{1.192372in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.202680in}}%
\pgfpathlineto{\pgfqpoint{3.057894in}{1.229172in}}%
\pgfpathlineto{\pgfqpoint{3.057588in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{3.058229in}{1.213950in}}%
\pgfpathlineto{\pgfqpoint{3.058646in}{1.226403in}}%
\pgfpathlineto{\pgfqpoint{3.059398in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{3.060401in}{1.223012in}}%
\pgfpathlineto{\pgfqpoint{3.060568in}{1.215761in}}%
\pgfpathlineto{\pgfqpoint{3.060902in}{1.170725in}}%
\pgfpathlineto{\pgfqpoint{3.061431in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{3.061682in}{1.206875in}}%
\pgfpathlineto{\pgfqpoint{3.062295in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{3.062434in}{1.199519in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{1.172660in}}%
\pgfpathlineto{\pgfqpoint{3.062768in}{1.217332in}}%
\pgfpathlineto{\pgfqpoint{3.063520in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{3.063548in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{3.064579in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{3.064690in}{1.210536in}}%
\pgfpathlineto{\pgfqpoint{3.064996in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{3.065720in}{1.205840in}}%
\pgfpathlineto{\pgfqpoint{3.065915in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{3.066779in}{1.219800in}}%
\pgfpathlineto{\pgfqpoint{3.066807in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{3.067336in}{1.218755in}}%
\pgfpathlineto{\pgfqpoint{3.067197in}{1.172945in}}%
\pgfpathlineto{\pgfqpoint{3.067614in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{3.067642in}{1.177227in}}%
\pgfpathlineto{\pgfqpoint{3.068422in}{1.212394in}}%
\pgfpathlineto{\pgfqpoint{3.068673in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{3.069035in}{1.211980in}}%
\pgfpathlineto{\pgfqpoint{3.069508in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{3.069759in}{1.198688in}}%
\pgfpathlineto{\pgfqpoint{3.070121in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{3.070817in}{1.214938in}}%
\pgfpathlineto{\pgfqpoint{3.070845in}{1.181676in}}%
\pgfpathlineto{\pgfqpoint{3.070929in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{3.071625in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{3.071959in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{3.072460in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{3.072711in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{3.073073in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{3.073435in}{1.201205in}}%
\pgfpathlineto{\pgfqpoint{3.073574in}{1.163540in}}%
\pgfpathlineto{\pgfqpoint{3.074131in}{1.172489in}}%
\pgfpathlineto{\pgfqpoint{3.335011in}{1.172485in}}%
\pgfpathlineto{\pgfqpoint{3.335011in}{1.172485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952101in}{3.136441in}}%
\pgfpathlineto{\pgfqpoint{1.953271in}{3.231949in}}%
\pgfpathlineto{\pgfqpoint{1.960150in}{3.299865in}}%
\pgfpathlineto{\pgfqpoint{1.964690in}{3.365073in}}%
\pgfpathlineto{\pgfqpoint{1.967419in}{3.438410in}}%
\pgfpathlineto{\pgfqpoint{1.969285in}{3.557023in}}%
\pgfpathlineto{\pgfqpoint{1.969564in}{3.660537in}}%
\pgfpathlineto{\pgfqpoint{1.969619in}{3.782352in}}%
\pgfpathlineto{\pgfqpoint{1.970594in}{3.551236in}}%
\pgfpathlineto{\pgfqpoint{1.971374in}{3.526032in}}%
\pgfpathlineto{\pgfqpoint{1.974549in}{3.423545in}}%
\pgfpathlineto{\pgfqpoint{1.980342in}{3.320492in}}%
\pgfpathlineto{\pgfqpoint{1.996885in}{2.967828in}}%
\pgfpathlineto{\pgfqpoint{2.024430in}{2.394223in}}%
\pgfpathlineto{\pgfqpoint{2.027633in}{2.371094in}}%
\pgfpathlineto{\pgfqpoint{2.029805in}{2.368610in}}%
\pgfpathlineto{\pgfqpoint{2.031420in}{2.369844in}}%
\pgfpathlineto{\pgfqpoint{2.034094in}{2.375436in}}%
\pgfpathlineto{\pgfqpoint{2.039442in}{2.392848in}}%
\pgfpathlineto{\pgfqpoint{2.063923in}{2.485241in}}%
\pgfpathlineto{\pgfqpoint{2.226600in}{3.099090in}}%
\pgfpathlineto{\pgfqpoint{2.236849in}{3.129488in}}%
\pgfpathlineto{\pgfqpoint{2.243171in}{3.142042in}}%
\pgfpathlineto{\pgfqpoint{2.248073in}{3.147339in}}%
\pgfpathlineto{\pgfqpoint{2.252390in}{3.148953in}}%
\pgfpathlineto{\pgfqpoint{2.256818in}{3.148204in}}%
\pgfpathlineto{\pgfqpoint{2.262194in}{3.144873in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{3.137600in}}%
\pgfpathlineto{\pgfqpoint{2.278848in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.290267in}{3.104950in}}%
\pgfpathlineto{\pgfqpoint{2.303608in}{3.077385in}}%
\pgfpathlineto{\pgfqpoint{2.321321in}{3.035211in}}%
\pgfpathlineto{\pgfqpoint{2.352431in}{2.954423in}}%
\pgfpathlineto{\pgfqpoint{2.482662in}{2.606028in}}%
\pgfpathlineto{\pgfqpoint{2.944236in}{1.369343in}}%
\pgfpathlineto{\pgfqpoint{2.944263in}{1.372967in}}%
\pgfpathlineto{\pgfqpoint{2.944876in}{1.366538in}}%
\pgfpathlineto{\pgfqpoint{2.945322in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{2.945350in}{1.369165in}}%
\pgfpathlineto{\pgfqpoint{2.946185in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{2.946408in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{2.947049in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{2.947606in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{2.947968in}{1.362936in}}%
\pgfpathlineto{\pgfqpoint{2.948553in}{1.356853in}}%
\pgfpathlineto{\pgfqpoint{2.948692in}{1.360137in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.354296in}}%
\pgfpathlineto{\pgfqpoint{2.950056in}{1.357834in}}%
\pgfpathlineto{\pgfqpoint{2.950808in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{2.950948in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{2.950976in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{2.951895in}{1.348046in}}%
\pgfpathlineto{\pgfqpoint{2.952145in}{1.349779in}}%
\pgfpathlineto{\pgfqpoint{2.953204in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{2.952424in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{2.953287in}{1.346062in}}%
\pgfpathlineto{\pgfqpoint{2.953343in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.953594in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{2.954011in}{1.341482in}}%
\pgfpathlineto{\pgfqpoint{2.953872in}{1.346872in}}%
\pgfpathlineto{\pgfqpoint{2.954708in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{2.954930in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{2.955627in}{1.337875in}}%
\pgfpathlineto{\pgfqpoint{2.955710in}{1.339213in}}%
\pgfpathlineto{\pgfqpoint{2.956741in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{2.955961in}{1.344666in}}%
\pgfpathlineto{\pgfqpoint{2.956796in}{1.337056in}}%
\pgfpathlineto{\pgfqpoint{2.956824in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.957855in}{1.333665in}}%
\pgfpathlineto{\pgfqpoint{2.957883in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{2.957910in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{2.958802in}{1.330142in}}%
\pgfpathlineto{\pgfqpoint{2.958969in}{1.333829in}}%
\pgfpathlineto{\pgfqpoint{2.960083in}{1.325821in}}%
\pgfpathlineto{\pgfqpoint{2.959164in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.960111in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{2.960222in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{2.960723in}{1.323922in}}%
\pgfpathlineto{\pgfqpoint{2.961169in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{1.322171in}}%
\pgfpathlineto{\pgfqpoint{2.961336in}{1.328500in}}%
\pgfpathlineto{\pgfqpoint{2.962283in}{1.326542in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{1.319020in}}%
\pgfpathlineto{\pgfqpoint{2.962339in}{1.326655in}}%
\pgfpathlineto{\pgfqpoint{2.963620in}{1.320286in}}%
\pgfpathlineto{\pgfqpoint{2.963759in}{1.325272in}}%
\pgfpathlineto{\pgfqpoint{2.964428in}{1.316842in}}%
\pgfpathlineto{\pgfqpoint{2.964734in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{2.965402in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{2.965904in}{1.316013in}}%
\pgfpathlineto{\pgfqpoint{2.966321in}{1.318790in}}%
\pgfpathlineto{\pgfqpoint{2.966015in}{1.312943in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{1.315179in}}%
\pgfpathlineto{\pgfqpoint{2.967491in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{2.966962in}{1.316629in}}%
\pgfpathlineto{\pgfqpoint{2.967547in}{1.311454in}}%
\pgfpathlineto{\pgfqpoint{2.967603in}{1.313693in}}%
\pgfpathlineto{\pgfqpoint{2.967965in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{2.968605in}{1.309705in}}%
\pgfpathlineto{\pgfqpoint{2.969691in}{1.302265in}}%
\pgfpathlineto{\pgfqpoint{2.968912in}{1.311744in}}%
\pgfpathlineto{\pgfqpoint{2.969719in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{1.300026in}}%
\pgfpathlineto{\pgfqpoint{2.970805in}{1.302410in}}%
\pgfpathlineto{\pgfqpoint{2.970973in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{2.971168in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{2.971669in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{2.972087in}{1.294081in}}%
\pgfpathlineto{\pgfqpoint{2.971947in}{1.304711in}}%
\pgfpathlineto{\pgfqpoint{2.972783in}{1.297681in}}%
\pgfpathlineto{\pgfqpoint{2.972894in}{1.301561in}}%
\pgfpathlineto{\pgfqpoint{2.972866in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{2.973535in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{2.973563in}{1.288689in}}%
\pgfpathlineto{\pgfqpoint{2.973591in}{1.299302in}}%
\pgfpathlineto{\pgfqpoint{2.974649in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{2.975011in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{2.975401in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{2.975735in}{1.288579in}}%
\pgfpathlineto{\pgfqpoint{2.975791in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{2.976431in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{2.976710in}{1.289210in}}%
\pgfpathlineto{\pgfqpoint{2.976988in}{1.282001in}}%
\pgfpathlineto{\pgfqpoint{2.976793in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{2.977824in}{1.288456in}}%
\pgfpathlineto{\pgfqpoint{2.978938in}{1.279570in}}%
\pgfpathlineto{\pgfqpoint{2.978381in}{1.288913in}}%
\pgfpathlineto{\pgfqpoint{2.979021in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{2.979746in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{2.980080in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.980637in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{2.981222in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{2.981751in}{1.283760in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{1.274513in}}%
\pgfpathlineto{\pgfqpoint{2.983171in}{1.267253in}}%
\pgfpathlineto{\pgfqpoint{2.982503in}{1.280518in}}%
\pgfpathlineto{\pgfqpoint{2.983422in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{2.984425in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{2.984452in}{1.266273in}}%
\pgfpathlineto{\pgfqpoint{2.984536in}{1.276421in}}%
\pgfpathlineto{\pgfqpoint{2.985344in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{2.985678in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{2.986513in}{1.258299in}}%
\pgfpathlineto{\pgfqpoint{2.986708in}{1.274249in}}%
\pgfpathlineto{\pgfqpoint{2.986931in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{2.987070in}{1.271339in}}%
\pgfpathlineto{\pgfqpoint{2.987043in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{2.988045in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{2.989104in}{1.254851in}}%
\pgfpathlineto{\pgfqpoint{2.988101in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.989410in}{1.267781in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.251999in}}%
\pgfpathlineto{\pgfqpoint{2.991582in}{1.261654in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{1.248696in}}%
\pgfpathlineto{\pgfqpoint{2.991610in}{1.259715in}}%
\pgfpathlineto{\pgfqpoint{2.992334in}{1.245979in}}%
\pgfpathlineto{\pgfqpoint{2.992724in}{1.256511in}}%
\pgfpathlineto{\pgfqpoint{2.993031in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{2.992975in}{1.258237in}}%
\pgfpathlineto{\pgfqpoint{2.993866in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{2.994033in}{1.255660in}}%
\pgfpathlineto{\pgfqpoint{2.994757in}{1.240535in}}%
\pgfpathlineto{\pgfqpoint{2.994841in}{1.241359in}}%
\pgfpathlineto{\pgfqpoint{2.994869in}{1.235594in}}%
\pgfpathlineto{\pgfqpoint{2.995816in}{1.251569in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{2.996874in}{1.249439in}}%
\pgfpathlineto{\pgfqpoint{2.996345in}{1.234525in}}%
\pgfpathlineto{\pgfqpoint{2.997013in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{2.997431in}{1.230159in}}%
\pgfpathlineto{\pgfqpoint{2.997264in}{1.241045in}}%
\pgfpathlineto{\pgfqpoint{2.997515in}{1.238751in}}%
\pgfpathlineto{\pgfqpoint{2.997626in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{2.998127in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{2.998601in}{1.235436in}}%
\pgfpathlineto{\pgfqpoint{2.998907in}{1.223730in}}%
\pgfpathlineto{\pgfqpoint{2.998684in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{1.237157in}}%
\pgfpathlineto{\pgfqpoint{2.999715in}{1.244140in}}%
\pgfpathlineto{\pgfqpoint{3.000717in}{1.224926in}}%
\pgfpathlineto{\pgfqpoint{3.000773in}{1.231208in}}%
\pgfpathlineto{\pgfqpoint{3.001553in}{1.236454in}}%
\pgfpathlineto{\pgfqpoint{3.001024in}{1.222786in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{1.235572in}}%
\pgfpathlineto{\pgfqpoint{3.002973in}{1.216064in}}%
\pgfpathlineto{\pgfqpoint{3.003335in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{3.003920in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{3.004087in}{1.222651in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{3.004254in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{3.005034in}{1.225917in}}%
\pgfpathlineto{\pgfqpoint{3.005647in}{1.230278in}}%
\pgfpathlineto{\pgfqpoint{3.006148in}{1.211215in}}%
\pgfpathlineto{\pgfqpoint{3.006427in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{3.006260in}{1.210811in}}%
\pgfpathlineto{\pgfqpoint{3.007262in}{1.215980in}}%
\pgfpathlineto{\pgfqpoint{3.007485in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{3.008042in}{1.211186in}}%
\pgfpathlineto{\pgfqpoint{3.008126in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{3.008599in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{1.211152in}}%
\pgfpathlineto{\pgfqpoint{3.009323in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{3.009992in}{1.199371in}}%
\pgfpathlineto{\pgfqpoint{3.010354in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{3.010410in}{1.220984in}}%
\pgfpathlineto{\pgfqpoint{3.011356in}{1.201392in}}%
\pgfpathlineto{\pgfqpoint{3.011468in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{3.011663in}{1.193758in}}%
\pgfpathlineto{\pgfqpoint{3.012164in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{3.012610in}{1.196695in}}%
\pgfpathlineto{\pgfqpoint{3.013501in}{1.216268in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{3.013724in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{3.013891in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{3.014838in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{3.014977in}{1.191040in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.211737in}}%
\pgfpathlineto{\pgfqpoint{3.015924in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{3.015952in}{1.210799in}}%
\pgfpathlineto{\pgfqpoint{3.016732in}{1.189406in}}%
\pgfpathlineto{\pgfqpoint{3.017010in}{1.200257in}}%
\pgfpathlineto{\pgfqpoint{3.017929in}{1.186281in}}%
\pgfpathlineto{\pgfqpoint{3.017289in}{1.210131in}}%
\pgfpathlineto{\pgfqpoint{3.018124in}{1.196958in}}%
\pgfpathlineto{\pgfqpoint{3.018598in}{1.217660in}}%
\pgfpathlineto{\pgfqpoint{3.019183in}{1.192523in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.196773in}}%
\pgfpathlineto{\pgfqpoint{3.019851in}{1.188398in}}%
\pgfpathlineto{\pgfqpoint{3.020018in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{3.020324in}{1.191058in}}%
\pgfpathlineto{\pgfqpoint{3.020826in}{1.203381in}}%
\pgfpathlineto{\pgfqpoint{3.021160in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{3.021438in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{3.022190in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{3.022413in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{3.022553in}{1.193047in}}%
\pgfpathlineto{\pgfqpoint{3.022580in}{1.195895in}}%
\pgfpathlineto{\pgfqpoint{3.022692in}{1.186508in}}%
\pgfpathlineto{\pgfqpoint{3.023583in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{3.274437in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{3.274437in}{1.186821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294118in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015614in,y=3.943125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=4.223333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.045439in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.045439in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715763in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.715763in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386087in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.386087in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056411in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.056411in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.726735in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.726735in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397059in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397059in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=0.937238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{1.383750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=1.330988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{1.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=1.724738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{2.171250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=2.118488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=2.512238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{2.958750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=2.905988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{3.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=3.299738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{3.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=3.693488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679522in, y=4.087238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045467in}{3.252130in}}%
\pgfpathlineto{\pgfqpoint{6.046640in}{3.350483in}}%
\pgfpathlineto{\pgfqpoint{6.053511in}{3.418081in}}%
\pgfpathlineto{\pgfqpoint{6.058063in}{3.483082in}}%
\pgfpathlineto{\pgfqpoint{6.060801in}{3.555844in}}%
\pgfpathlineto{\pgfqpoint{6.062672in}{3.672741in}}%
\pgfpathlineto{\pgfqpoint{6.062979in}{3.787134in}}%
\pgfpathlineto{\pgfqpoint{6.063035in}{3.905877in}}%
\pgfpathlineto{\pgfqpoint{6.064013in}{3.669819in}}%
\pgfpathlineto{\pgfqpoint{6.064795in}{3.644698in}}%
\pgfpathlineto{\pgfqpoint{6.067951in}{3.542523in}}%
\pgfpathlineto{\pgfqpoint{6.073732in}{3.440139in}}%
\pgfpathlineto{\pgfqpoint{6.090072in}{3.092877in}}%
\pgfpathlineto{\pgfqpoint{6.114204in}{2.594721in}}%
\pgfpathlineto{\pgfqpoint{6.117416in}{2.571619in}}%
\pgfpathlineto{\pgfqpoint{6.119567in}{2.569148in}}%
\pgfpathlineto{\pgfqpoint{6.121187in}{2.570357in}}%
\pgfpathlineto{\pgfqpoint{6.123840in}{2.575854in}}%
\pgfpathlineto{\pgfqpoint{6.129119in}{2.592937in}}%
\pgfpathlineto{\pgfqpoint{6.152832in}{2.682208in}}%
\pgfpathlineto{\pgfqpoint{6.295195in}{3.217778in}}%
\pgfpathlineto{\pgfqpoint{6.305446in}{3.248103in}}%
\pgfpathlineto{\pgfqpoint{6.311786in}{3.260648in}}%
\pgfpathlineto{\pgfqpoint{6.316702in}{3.265930in}}%
\pgfpathlineto{\pgfqpoint{6.321031in}{3.267529in}}%
\pgfpathlineto{\pgfqpoint{6.325472in}{3.266767in}}%
\pgfpathlineto{\pgfqpoint{6.330891in}{3.263399in}}%
\pgfpathlineto{\pgfqpoint{6.338097in}{3.256068in}}%
\pgfpathlineto{\pgfqpoint{6.347621in}{3.242996in}}%
\pgfpathlineto{\pgfqpoint{6.359073in}{3.223348in}}%
\pgfpathlineto{\pgfqpoint{6.372452in}{3.195742in}}%
\pgfpathlineto{\pgfqpoint{6.390216in}{3.153529in}}%
\pgfpathlineto{\pgfqpoint{6.421470in}{3.072549in}}%
\pgfpathlineto{\pgfqpoint{6.552940in}{2.721714in}}%
\pgfpathlineto{\pgfqpoint{7.062034in}{1.359715in}}%
\pgfpathlineto{\pgfqpoint{7.062118in}{1.361924in}}%
\pgfpathlineto{\pgfqpoint{7.062146in}{1.364891in}}%
\pgfpathlineto{\pgfqpoint{7.062844in}{1.357870in}}%
\pgfpathlineto{\pgfqpoint{7.063179in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{7.063961in}{1.354902in}}%
\pgfpathlineto{\pgfqpoint{7.063403in}{1.360673in}}%
\pgfpathlineto{\pgfqpoint{7.064352in}{1.355521in}}%
\pgfpathlineto{\pgfqpoint{7.064408in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{7.065386in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{7.065414in}{1.355157in}}%
\pgfpathlineto{\pgfqpoint{7.065581in}{1.355275in}}%
\pgfpathlineto{\pgfqpoint{7.066559in}{1.349483in}}%
\pgfpathlineto{\pgfqpoint{7.066698in}{1.352052in}}%
\pgfpathlineto{\pgfqpoint{7.067592in}{1.346114in}}%
\pgfpathlineto{\pgfqpoint{7.067648in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{7.068514in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{7.068877in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{7.068989in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{7.069464in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{7.069771in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{7.070637in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{7.069827in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{7.070916in}{1.338277in}}%
\pgfpathlineto{\pgfqpoint{7.070944in}{1.342119in}}%
\pgfpathlineto{\pgfqpoint{7.071754in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{7.072005in}{1.337977in}}%
\pgfpathlineto{\pgfqpoint{7.072033in}{1.338855in}}%
\pgfpathlineto{\pgfqpoint{7.072899in}{1.332676in}}%
\pgfpathlineto{\pgfqpoint{7.072983in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{7.074072in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{7.073681in}{1.335746in}}%
\pgfpathlineto{\pgfqpoint{7.074240in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{7.074463in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{7.075273in}{1.326661in}}%
\pgfpathlineto{\pgfqpoint{7.075301in}{1.327978in}}%
\pgfpathlineto{\pgfqpoint{7.075748in}{1.324969in}}%
\pgfpathlineto{\pgfqpoint{7.075385in}{1.330534in}}%
\pgfpathlineto{\pgfqpoint{7.076390in}{1.325570in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{7.076809in}{1.320682in}}%
\pgfpathlineto{\pgfqpoint{7.077480in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{7.078318in}{1.319687in}}%
\pgfpathlineto{\pgfqpoint{7.078038in}{1.324928in}}%
\pgfpathlineto{\pgfqpoint{7.078625in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{7.078709in}{1.323743in}}%
\pgfpathlineto{\pgfqpoint{7.079239in}{1.316985in}}%
\pgfpathlineto{\pgfqpoint{7.079407in}{1.320053in}}%
\pgfpathlineto{\pgfqpoint{7.079714in}{1.320177in}}%
\pgfpathlineto{\pgfqpoint{7.080552in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{7.080943in}{1.316489in}}%
\pgfpathlineto{\pgfqpoint{7.080831in}{1.310879in}}%
\pgfpathlineto{\pgfqpoint{7.081641in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{7.082703in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{7.082451in}{1.314613in}}%
\pgfpathlineto{\pgfqpoint{7.082759in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{7.082982in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{7.083597in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{7.083652in}{1.310313in}}%
\pgfpathlineto{\pgfqpoint{7.084770in}{1.303044in}}%
\pgfpathlineto{\pgfqpoint{7.084071in}{1.311496in}}%
\pgfpathlineto{\pgfqpoint{7.084798in}{1.303176in}}%
\pgfpathlineto{\pgfqpoint{7.085133in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{7.085496in}{1.301126in}}%
\pgfpathlineto{\pgfqpoint{7.085915in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{7.086948in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{7.086054in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{7.087060in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{7.087814in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{7.087730in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{7.088345in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{7.088429in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{7.088736in}{1.292811in}}%
\pgfpathlineto{\pgfqpoint{7.089322in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{7.090440in}{1.288833in}}%
\pgfpathlineto{\pgfqpoint{7.089630in}{1.296882in}}%
\pgfpathlineto{\pgfqpoint{7.090495in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{7.091250in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{7.091110in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{7.091585in}{1.287337in}}%
\pgfpathlineto{\pgfqpoint{7.091641in}{1.289220in}}%
\pgfpathlineto{\pgfqpoint{7.091669in}{1.285216in}}%
\pgfpathlineto{\pgfqpoint{7.091752in}{1.287836in}}%
\pgfpathlineto{\pgfqpoint{7.091948in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{7.092478in}{1.283046in}}%
\pgfpathlineto{\pgfqpoint{7.092842in}{1.286446in}}%
\pgfpathlineto{\pgfqpoint{7.093568in}{1.290034in}}%
\pgfpathlineto{\pgfqpoint{7.092897in}{1.281239in}}%
\pgfpathlineto{\pgfqpoint{7.093931in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{7.094825in}{1.276793in}}%
\pgfpathlineto{\pgfqpoint{7.094154in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{7.095076in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{7.095132in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{7.096026in}{1.275155in}}%
\pgfpathlineto{\pgfqpoint{7.096193in}{1.281553in}}%
\pgfpathlineto{\pgfqpoint{7.097171in}{1.270119in}}%
\pgfpathlineto{\pgfqpoint{7.096305in}{1.284268in}}%
\pgfpathlineto{\pgfqpoint{7.097311in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{7.097869in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{7.097590in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{7.098400in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{7.099266in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{7.099238in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{7.099545in}{1.269415in}}%
\pgfpathlineto{\pgfqpoint{7.099573in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{7.099601in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{7.099629in}{1.274838in}}%
\pgfpathlineto{\pgfqpoint{7.100048in}{1.264358in}}%
\pgfpathlineto{\pgfqpoint{7.100690in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{7.101249in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{7.100997in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{7.101752in}{1.263188in}}%
\pgfpathlineto{\pgfqpoint{7.101779in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{7.102617in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{7.102841in}{1.262320in}}%
\pgfpathlineto{\pgfqpoint{7.103958in}{1.256032in}}%
\pgfpathlineto{\pgfqpoint{7.102980in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{7.104796in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{7.104349in}{1.254158in}}%
\pgfpathlineto{\pgfqpoint{7.105019in}{1.259522in}}%
\pgfpathlineto{\pgfqpoint{7.105746in}{1.250312in}}%
\pgfpathlineto{\pgfqpoint{7.105215in}{1.263633in}}%
\pgfpathlineto{\pgfqpoint{7.106109in}{1.254129in}}%
\pgfpathlineto{\pgfqpoint{7.106137in}{1.261764in}}%
\pgfpathlineto{\pgfqpoint{7.106276in}{1.243969in}}%
\pgfpathlineto{\pgfqpoint{7.107198in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{7.107645in}{1.245116in}}%
\pgfpathlineto{\pgfqpoint{7.107617in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{7.108343in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{7.109349in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{7.108622in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{7.109377in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{7.110047in}{1.242841in}}%
\pgfpathlineto{\pgfqpoint{7.110103in}{1.254762in}}%
\pgfpathlineto{\pgfqpoint{7.110494in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{7.110606in}{1.253846in}}%
\pgfpathlineto{\pgfqpoint{7.111248in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{7.111583in}{1.246588in}}%
\pgfpathlineto{\pgfqpoint{7.112365in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{7.111835in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{7.112700in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{7.113594in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{7.112840in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{7.113622in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{7.114460in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{7.114013in}{1.230495in}}%
\pgfpathlineto{\pgfqpoint{7.114544in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{7.115493in}{1.228847in}}%
\pgfpathlineto{\pgfqpoint{7.115661in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{7.116667in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{7.116248in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{7.116778in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{7.116806in}{1.225443in}}%
\pgfpathlineto{\pgfqpoint{7.116918in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{7.117895in}{1.229249in}}%
\pgfpathlineto{\pgfqpoint{7.118426in}{1.236701in}}%
\pgfpathlineto{\pgfqpoint{7.118705in}{1.221308in}}%
\pgfpathlineto{\pgfqpoint{7.119013in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{7.120046in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{7.119208in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{7.120102in}{1.227504in}}%
\pgfpathlineto{\pgfqpoint{7.120521in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{7.120996in}{1.217367in}}%
\pgfpathlineto{\pgfqpoint{7.121219in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{7.121694in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{7.121806in}{1.219745in}}%
\pgfpathlineto{\pgfqpoint{7.121890in}{1.212090in}}%
\pgfpathlineto{\pgfqpoint{7.122113in}{1.230984in}}%
\pgfpathlineto{\pgfqpoint{7.122420in}{1.221310in}}%
\pgfpathlineto{\pgfqpoint{7.122895in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{7.123286in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{7.123537in}{1.223779in}}%
\pgfpathlineto{\pgfqpoint{7.124264in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{7.123733in}{1.228218in}}%
\pgfpathlineto{\pgfqpoint{7.124627in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{7.124739in}{1.231286in}}%
\pgfpathlineto{\pgfqpoint{7.125297in}{1.204195in}}%
\pgfpathlineto{\pgfqpoint{7.125493in}{1.218401in}}%
\pgfpathlineto{\pgfqpoint{7.126526in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{7.126582in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{7.126722in}{1.226714in}}%
\pgfpathlineto{\pgfqpoint{7.127615in}{1.205339in}}%
\pgfpathlineto{\pgfqpoint{7.127727in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{7.128816in}{1.204951in}}%
\pgfpathlineto{\pgfqpoint{7.127895in}{1.224604in}}%
\pgfpathlineto{\pgfqpoint{7.128844in}{1.215593in}}%
\pgfpathlineto{\pgfqpoint{7.128872in}{1.219120in}}%
\pgfpathlineto{\pgfqpoint{7.129710in}{1.200617in}}%
\pgfpathlineto{\pgfqpoint{7.129878in}{1.212544in}}%
\pgfpathlineto{\pgfqpoint{7.130436in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{7.131023in}{1.198668in}}%
\pgfpathlineto{\pgfqpoint{7.131386in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{7.131582in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{7.132140in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{7.132922in}{1.192367in}}%
\pgfpathlineto{\pgfqpoint{7.132224in}{1.218601in}}%
\pgfpathlineto{\pgfqpoint{7.133229in}{1.199053in}}%
\pgfpathlineto{\pgfqpoint{7.133369in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{7.133565in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{7.134319in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{7.134375in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{7.135213in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{7.135408in}{1.202604in}}%
\pgfpathlineto{\pgfqpoint{7.136190in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{7.135883in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{7.136358in}{1.199813in}}%
\pgfpathlineto{\pgfqpoint{7.136386in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{7.136916in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{7.137447in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{7.137559in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{7.138006in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{7.138536in}{1.196711in}}%
\pgfpathlineto{\pgfqpoint{7.138955in}{1.209425in}}%
\pgfpathlineto{\pgfqpoint{7.139262in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{7.139626in}{1.201329in}}%
\pgfpathlineto{\pgfqpoint{7.139849in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{7.140184in}{1.213657in}}%
\pgfpathlineto{\pgfqpoint{7.140715in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{7.141078in}{1.190649in}}%
\pgfpathlineto{\pgfqpoint{7.141665in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{7.141832in}{1.195681in}}%
\pgfpathlineto{\pgfqpoint{7.141944in}{1.205007in}}%
\pgfpathlineto{\pgfqpoint{7.142670in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{7.142977in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{7.143731in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{7.143396in}{1.202010in}}%
\pgfpathlineto{\pgfqpoint{7.144095in}{1.188773in}}%
\pgfpathlineto{\pgfqpoint{7.144849in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{7.145156in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{7.145240in}{1.195983in}}%
\pgfpathlineto{\pgfqpoint{7.146050in}{1.183814in}}%
\pgfpathlineto{\pgfqpoint{7.145742in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{7.146106in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{7.146664in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{7.146636in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{7.147167in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{7.147223in}{1.203678in}}%
\pgfpathlineto{\pgfqpoint{7.147530in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{7.148117in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{7.148144in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{7.148871in}{1.206830in}}%
\pgfpathlineto{\pgfqpoint{7.149234in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{7.149429in}{1.198884in}}%
\pgfpathlineto{\pgfqpoint{7.149597in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{7.150239in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{7.150267in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{7.151161in}{1.202600in}}%
\pgfpathlineto{\pgfqpoint{7.151357in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{7.152418in}{1.198418in}}%
\pgfpathlineto{\pgfqpoint{7.151943in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{7.152474in}{1.192752in}}%
\pgfpathlineto{\pgfqpoint{7.153256in}{1.165857in}}%
\pgfpathlineto{\pgfqpoint{7.153507in}{1.196802in}}%
\pgfpathlineto{\pgfqpoint{7.153591in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{7.153619in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{7.154122in}{1.171715in}}%
\pgfpathlineto{\pgfqpoint{7.154680in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{7.154708in}{1.174501in}}%
\pgfpathlineto{\pgfqpoint{7.154792in}{1.199149in}}%
\pgfpathlineto{\pgfqpoint{7.155770in}{1.175823in}}%
\pgfpathlineto{\pgfqpoint{7.156021in}{1.189877in}}%
\pgfpathlineto{\pgfqpoint{7.156552in}{1.170290in}}%
\pgfpathlineto{\pgfqpoint{7.156887in}{1.188253in}}%
\pgfpathlineto{\pgfqpoint{7.157836in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{7.156971in}{1.191552in}}%
\pgfpathlineto{\pgfqpoint{7.158227in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{7.290563in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{7.395974in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{7.395974in}{1.172835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045467in}{3.193177in}}%
\pgfpathlineto{\pgfqpoint{6.046640in}{3.291226in}}%
\pgfpathlineto{\pgfqpoint{6.053512in}{3.358829in}}%
\pgfpathlineto{\pgfqpoint{6.058065in}{3.423843in}}%
\pgfpathlineto{\pgfqpoint{6.060803in}{3.496637in}}%
\pgfpathlineto{\pgfqpoint{6.062674in}{3.613630in}}%
\pgfpathlineto{\pgfqpoint{6.062982in}{3.739214in}}%
\pgfpathlineto{\pgfqpoint{6.063038in}{3.849027in}}%
\pgfpathlineto{\pgfqpoint{6.064015in}{3.604796in}}%
\pgfpathlineto{\pgfqpoint{6.065412in}{3.552373in}}%
\pgfpathlineto{\pgfqpoint{6.068094in}{3.480998in}}%
\pgfpathlineto{\pgfqpoint{6.073206in}{3.392653in}}%
\pgfpathlineto{\pgfqpoint{6.088123in}{3.080608in}}%
\pgfpathlineto{\pgfqpoint{6.175057in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{6.175643in}{1.227334in}}%
\pgfpathlineto{\pgfqpoint{6.175671in}{1.236213in}}%
\pgfpathlineto{\pgfqpoint{6.176565in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{6.176733in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{6.176900in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{6.177347in}{1.211759in}}%
\pgfpathlineto{\pgfqpoint{6.177431in}{1.214358in}}%
\pgfpathlineto{\pgfqpoint{6.178437in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{6.177543in}{1.219467in}}%
\pgfpathlineto{\pgfqpoint{6.178605in}{1.202487in}}%
\pgfpathlineto{\pgfqpoint{6.179079in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{6.179610in}{1.193009in}}%
\pgfpathlineto{\pgfqpoint{6.180281in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{6.179890in}{1.202152in}}%
\pgfpathlineto{\pgfqpoint{6.180700in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{6.181398in}{1.176962in}}%
\pgfpathlineto{\pgfqpoint{6.181845in}{1.209757in}}%
\pgfpathlineto{\pgfqpoint{6.182683in}{1.162746in}}%
\pgfpathlineto{\pgfqpoint{6.182990in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{6.183074in}{1.174229in}}%
\pgfpathlineto{\pgfqpoint{6.183270in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{6.183381in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{6.183828in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{6.184303in}{1.184167in}}%
\pgfpathlineto{\pgfqpoint{6.185197in}{1.192485in}}%
\pgfpathlineto{\pgfqpoint{6.184666in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{6.185393in}{1.182694in}}%
\pgfpathlineto{\pgfqpoint{6.186007in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{6.185477in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{6.186566in}{1.168039in}}%
\pgfpathlineto{\pgfqpoint{6.186762in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{6.187125in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{6.187655in}{1.166539in}}%
\pgfpathlineto{\pgfqpoint{6.188186in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{6.189136in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{6.189164in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{6.189918in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{6.190030in}{1.179608in}}%
\pgfpathlineto{\pgfqpoint{6.191036in}{1.192968in}}%
\pgfpathlineto{\pgfqpoint{6.190281in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{6.191399in}{1.185963in}}%
\pgfpathlineto{\pgfqpoint{6.191538in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{6.192125in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{6.192460in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{6.192907in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{6.192935in}{1.184795in}}%
\pgfpathlineto{\pgfqpoint{6.192991in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{6.193019in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{6.194025in}{1.192173in}}%
\pgfpathlineto{\pgfqpoint{6.194080in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{6.194332in}{1.186631in}}%
\pgfpathlineto{\pgfqpoint{6.194164in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{6.194360in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{6.194807in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{6.195505in}{1.189422in}}%
\pgfpathlineto{\pgfqpoint{6.195701in}{1.190541in}}%
\pgfpathlineto{\pgfqpoint{6.195812in}{1.188406in}}%
\pgfpathlineto{\pgfqpoint{6.195840in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{6.195896in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{6.196343in}{1.192402in}}%
\pgfpathlineto{\pgfqpoint{6.196958in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{6.197405in}{1.191646in}}%
\pgfpathlineto{\pgfqpoint{6.197433in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{6.198410in}{1.191288in}}%
\pgfpathlineto{\pgfqpoint{6.198522in}{1.192329in}}%
\pgfpathlineto{\pgfqpoint{6.199053in}{1.191580in}}%
\pgfpathlineto{\pgfqpoint{6.200198in}{1.189204in}}%
\pgfpathlineto{\pgfqpoint{6.200226in}{1.189254in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{6.201455in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{6.202042in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{6.202964in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{6.203159in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{6.203969in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{6.203411in}{1.188871in}}%
\pgfpathlineto{\pgfqpoint{6.203997in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{6.204165in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{6.204416in}{1.189106in}}%
\pgfpathlineto{\pgfqpoint{6.205115in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{6.205590in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{6.206288in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{6.206707in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{6.208411in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{6.208439in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{6.208635in}{1.190903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045467in}{3.134066in}}%
\pgfpathlineto{\pgfqpoint{6.046640in}{3.231964in}}%
\pgfpathlineto{\pgfqpoint{6.053512in}{3.299571in}}%
\pgfpathlineto{\pgfqpoint{6.058065in}{3.364590in}}%
\pgfpathlineto{\pgfqpoint{6.060803in}{3.437401in}}%
\pgfpathlineto{\pgfqpoint{6.062675in}{3.554442in}}%
\pgfpathlineto{\pgfqpoint{6.062982in}{3.685881in}}%
\pgfpathlineto{\pgfqpoint{6.063094in}{3.796257in}}%
\pgfpathlineto{\pgfqpoint{6.064015in}{3.545701in}}%
\pgfpathlineto{\pgfqpoint{6.065384in}{3.494497in}}%
\pgfpathlineto{\pgfqpoint{6.068150in}{3.420907in}}%
\pgfpathlineto{\pgfqpoint{6.073290in}{3.331707in}}%
\pgfpathlineto{\pgfqpoint{6.088459in}{3.014109in}}%
\pgfpathlineto{\pgfqpoint{6.172180in}{1.224746in}}%
\pgfpathlineto{\pgfqpoint{6.172711in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{6.172739in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{6.173716in}{1.215865in}}%
\pgfpathlineto{\pgfqpoint{6.173772in}{1.220539in}}%
\pgfpathlineto{\pgfqpoint{6.174219in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{6.174554in}{1.210059in}}%
\pgfpathlineto{\pgfqpoint{6.174638in}{1.217104in}}%
\pgfpathlineto{\pgfqpoint{6.175560in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{6.175784in}{1.201317in}}%
\pgfpathlineto{\pgfqpoint{6.176147in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{6.176426in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{6.176454in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{6.177320in}{1.193229in}}%
\pgfpathlineto{\pgfqpoint{6.177348in}{1.194283in}}%
\pgfpathlineto{\pgfqpoint{6.177851in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{6.178214in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{6.178410in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{6.178437in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{6.178465in}{1.195138in}}%
\pgfpathlineto{\pgfqpoint{6.179108in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{6.178521in}{1.208904in}}%
\pgfpathlineto{\pgfqpoint{6.179583in}{1.193179in}}%
\pgfpathlineto{\pgfqpoint{6.179890in}{1.206759in}}%
\pgfpathlineto{\pgfqpoint{6.180337in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{6.180449in}{1.183832in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.183829in}}%
\pgfpathlineto{\pgfqpoint{6.180505in}{1.184270in}}%
\pgfpathlineto{\pgfqpoint{6.180533in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{6.180840in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{6.181538in}{1.188013in}}%
\pgfpathlineto{\pgfqpoint{6.181594in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{6.181622in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{6.181650in}{1.190102in}}%
\pgfpathlineto{\pgfqpoint{6.182376in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{6.182656in}{1.180618in}}%
\pgfpathlineto{\pgfqpoint{6.182963in}{1.179069in}}%
\pgfpathlineto{\pgfqpoint{6.183131in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{6.183214in}{1.183406in}}%
\pgfpathlineto{\pgfqpoint{6.183745in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{6.184024in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{6.184304in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{6.184863in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{6.185226in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{6.185421in}{1.180449in}}%
\pgfpathlineto{\pgfqpoint{6.185505in}{1.180041in}}%
\pgfpathlineto{\pgfqpoint{6.185617in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{6.186399in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{6.186455in}{1.182011in}}%
\pgfpathlineto{\pgfqpoint{6.186511in}{1.189203in}}%
\pgfpathlineto{\pgfqpoint{6.186650in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{6.187516in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{6.187572in}{1.178594in}}%
\pgfpathlineto{\pgfqpoint{6.187907in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{6.188606in}{1.181510in}}%
\pgfpathlineto{\pgfqpoint{6.188662in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{6.188690in}{1.183007in}}%
\pgfpathlineto{\pgfqpoint{6.189667in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{6.189751in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{6.190841in}{1.181752in}}%
\pgfpathlineto{\pgfqpoint{6.190869in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{6.191511in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{6.191986in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{6.193969in}{1.179410in}}%
\pgfpathlineto{\pgfqpoint{6.204920in}{1.180549in}}%
\pgfpathlineto{\pgfqpoint{6.204920in}{1.180549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.397059in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.117757in,y=3.943125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=4.223333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA\_Superbee scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.150465in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.150465in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.820372in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.820372in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.490279in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.490279in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.160186in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.160186in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.830093in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.830093in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=0.937238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{1.383750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=1.330988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{1.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=1.724738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{2.171250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=2.118488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=2.512238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{2.958750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=2.905988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{3.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=3.299738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{3.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=3.693488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.782463in, y=4.087238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150493in}{3.252131in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{3.350483in}}%
\pgfpathlineto{\pgfqpoint{10.158532in}{3.418081in}}%
\pgfpathlineto{\pgfqpoint{10.163082in}{3.483082in}}%
\pgfpathlineto{\pgfqpoint{10.165817in}{3.555844in}}%
\pgfpathlineto{\pgfqpoint{10.167687in}{3.672742in}}%
\pgfpathlineto{\pgfqpoint{10.167994in}{3.792027in}}%
\pgfpathlineto{\pgfqpoint{10.168050in}{3.912780in}}%
\pgfpathlineto{\pgfqpoint{10.169027in}{3.670010in}}%
\pgfpathlineto{\pgfqpoint{10.169809in}{3.644991in}}%
\pgfpathlineto{\pgfqpoint{10.172991in}{3.542070in}}%
\pgfpathlineto{\pgfqpoint{10.178769in}{3.439525in}}%
\pgfpathlineto{\pgfqpoint{10.195210in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{10.223849in}{2.493512in}}%
\pgfpathlineto{\pgfqpoint{10.227059in}{2.470331in}}%
\pgfpathlineto{\pgfqpoint{10.229236in}{2.467837in}}%
\pgfpathlineto{\pgfqpoint{10.230855in}{2.469070in}}%
\pgfpathlineto{\pgfqpoint{10.233507in}{2.474590in}}%
\pgfpathlineto{\pgfqpoint{10.238811in}{2.491790in}}%
\pgfpathlineto{\pgfqpoint{10.262816in}{2.582233in}}%
\pgfpathlineto{\pgfqpoint{10.431441in}{3.217777in}}%
\pgfpathlineto{\pgfqpoint{10.441685in}{3.248101in}}%
\pgfpathlineto{\pgfqpoint{10.448021in}{3.260646in}}%
\pgfpathlineto{\pgfqpoint{10.452934in}{3.265928in}}%
\pgfpathlineto{\pgfqpoint{10.457260in}{3.267527in}}%
\pgfpathlineto{\pgfqpoint{10.461699in}{3.266765in}}%
\pgfpathlineto{\pgfqpoint{10.467114in}{3.263398in}}%
\pgfpathlineto{\pgfqpoint{10.474315in}{3.256067in}}%
\pgfpathlineto{\pgfqpoint{10.483862in}{3.242952in}}%
\pgfpathlineto{\pgfqpoint{10.495334in}{3.223242in}}%
\pgfpathlineto{\pgfqpoint{10.508733in}{3.195556in}}%
\pgfpathlineto{\pgfqpoint{10.526541in}{3.153181in}}%
\pgfpathlineto{\pgfqpoint{10.557972in}{3.071665in}}%
\pgfpathlineto{\pgfqpoint{10.691844in}{2.714185in}}%
\pgfpathlineto{\pgfqpoint{11.193643in}{1.372526in}}%
\pgfpathlineto{\pgfqpoint{11.193726in}{1.375164in}}%
\pgfpathlineto{\pgfqpoint{11.193754in}{1.376882in}}%
\pgfpathlineto{\pgfqpoint{11.194508in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{11.194731in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{11.195680in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{11.194787in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{11.195876in}{1.366681in}}%
\pgfpathlineto{\pgfqpoint{11.195987in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{11.196211in}{1.363415in}}%
\pgfpathlineto{\pgfqpoint{11.196964in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{11.197885in}{1.359450in}}%
\pgfpathlineto{\pgfqpoint{11.197048in}{1.367066in}}%
\pgfpathlineto{\pgfqpoint{11.198165in}{1.360744in}}%
\pgfpathlineto{\pgfqpoint{11.198555in}{1.362723in}}%
\pgfpathlineto{\pgfqpoint{11.198807in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{11.199058in}{1.359336in}}%
\pgfpathlineto{\pgfqpoint{11.200091in}{1.354926in}}%
\pgfpathlineto{\pgfqpoint{11.199225in}{1.359858in}}%
\pgfpathlineto{\pgfqpoint{11.200202in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{11.200230in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{11.200705in}{1.353680in}}%
\pgfpathlineto{\pgfqpoint{11.201123in}{1.355788in}}%
\pgfpathlineto{\pgfqpoint{11.202268in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{11.202296in}{1.353446in}}%
\pgfpathlineto{\pgfqpoint{11.203329in}{1.346820in}}%
\pgfpathlineto{\pgfqpoint{11.203356in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{11.203384in}{1.350269in}}%
\pgfpathlineto{\pgfqpoint{11.203943in}{1.344108in}}%
\pgfpathlineto{\pgfqpoint{11.204445in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{11.205534in}{1.339752in}}%
\pgfpathlineto{\pgfqpoint{11.204640in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{11.205590in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{11.205617in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{11.206427in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{11.206678in}{1.340212in}}%
\pgfpathlineto{\pgfqpoint{11.207432in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{11.206762in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{11.207850in}{1.336257in}}%
\pgfpathlineto{\pgfqpoint{11.208520in}{1.339058in}}%
\pgfpathlineto{\pgfqpoint{11.208409in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{11.208939in}{1.336499in}}%
\pgfpathlineto{\pgfqpoint{11.210111in}{1.328986in}}%
\pgfpathlineto{\pgfqpoint{11.210139in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{11.210642in}{1.331783in}}%
\pgfpathlineto{\pgfqpoint{11.210446in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{11.211061in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{11.212010in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{11.211563in}{1.331660in}}%
\pgfpathlineto{\pgfqpoint{11.212177in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{11.212987in}{1.327223in}}%
\pgfpathlineto{\pgfqpoint{11.212791in}{1.321471in}}%
\pgfpathlineto{\pgfqpoint{11.213238in}{1.324510in}}%
\pgfpathlineto{\pgfqpoint{11.214271in}{1.319449in}}%
\pgfpathlineto{\pgfqpoint{11.213294in}{1.326863in}}%
\pgfpathlineto{\pgfqpoint{11.214382in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{11.215303in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{11.214940in}{1.321954in}}%
\pgfpathlineto{\pgfqpoint{11.215527in}{1.317887in}}%
\pgfpathlineto{\pgfqpoint{11.215582in}{1.318795in}}%
\pgfpathlineto{\pgfqpoint{11.216448in}{1.313191in}}%
\pgfpathlineto{\pgfqpoint{11.216504in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{11.216587in}{1.318672in}}%
\pgfpathlineto{\pgfqpoint{11.217509in}{1.311357in}}%
\pgfpathlineto{\pgfqpoint{11.217620in}{1.317227in}}%
\pgfpathlineto{\pgfqpoint{11.218597in}{1.306617in}}%
\pgfpathlineto{\pgfqpoint{11.218765in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{11.219574in}{1.305451in}}%
\pgfpathlineto{\pgfqpoint{11.219100in}{1.313674in}}%
\pgfpathlineto{\pgfqpoint{11.219853in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{11.219881in}{1.311077in}}%
\pgfpathlineto{\pgfqpoint{11.220439in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{11.220942in}{1.304030in}}%
\pgfpathlineto{\pgfqpoint{11.221165in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{11.221751in}{1.299492in}}%
\pgfpathlineto{\pgfqpoint{11.221975in}{1.302614in}}%
\pgfpathlineto{\pgfqpoint{11.222868in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{11.222058in}{1.305557in}}%
\pgfpathlineto{\pgfqpoint{11.223091in}{1.297380in}}%
\pgfpathlineto{\pgfqpoint{11.223677in}{1.303309in}}%
\pgfpathlineto{\pgfqpoint{11.223761in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{11.223817in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{11.224850in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{11.223957in}{1.301049in}}%
\pgfpathlineto{\pgfqpoint{11.224906in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{11.225213in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{11.226162in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{11.226190in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{11.226887in}{1.285542in}}%
\pgfpathlineto{\pgfqpoint{11.227250in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{11.228144in}{1.283813in}}%
\pgfpathlineto{\pgfqpoint{11.227529in}{1.292685in}}%
\pgfpathlineto{\pgfqpoint{11.228367in}{1.287614in}}%
\pgfpathlineto{\pgfqpoint{11.228534in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{11.228981in}{1.279662in}}%
\pgfpathlineto{\pgfqpoint{11.229372in}{1.285591in}}%
\pgfpathlineto{\pgfqpoint{11.229428in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{11.229986in}{1.288085in}}%
\pgfpathlineto{\pgfqpoint{11.230488in}{1.285043in}}%
\pgfpathlineto{\pgfqpoint{11.230516in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{11.231242in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{11.230712in}{1.285979in}}%
\pgfpathlineto{\pgfqpoint{11.231633in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{11.231772in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{11.232610in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{11.232693in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{11.233615in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{11.233280in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{11.233642in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{11.233754in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{11.234703in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{11.234899in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{11.235820in}{1.270506in}}%
\pgfpathlineto{\pgfqpoint{11.236908in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{11.235931in}{1.275318in}}%
\pgfpathlineto{\pgfqpoint{11.236936in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{11.236964in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{11.237969in}{1.258187in}}%
\pgfpathlineto{\pgfqpoint{11.238025in}{1.270119in}}%
\pgfpathlineto{\pgfqpoint{11.238918in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{11.239058in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{11.239169in}{1.259180in}}%
\pgfpathlineto{\pgfqpoint{11.239281in}{1.269003in}}%
\pgfpathlineto{\pgfqpoint{11.240035in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{11.240258in}{1.257327in}}%
\pgfpathlineto{\pgfqpoint{11.240537in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{11.241095in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{11.241347in}{1.258141in}}%
\pgfpathlineto{\pgfqpoint{11.241737in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{11.241765in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{11.242016in}{1.256014in}}%
\pgfpathlineto{\pgfqpoint{11.242044in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{11.242407in}{1.248535in}}%
\pgfpathlineto{\pgfqpoint{11.243105in}{1.257109in}}%
\pgfpathlineto{\pgfqpoint{11.244138in}{1.240290in}}%
\pgfpathlineto{\pgfqpoint{11.244054in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{11.244305in}{1.248323in}}%
\pgfpathlineto{\pgfqpoint{11.244724in}{1.255126in}}%
\pgfpathlineto{\pgfqpoint{11.245031in}{1.241467in}}%
\pgfpathlineto{\pgfqpoint{11.245394in}{1.248930in}}%
\pgfpathlineto{\pgfqpoint{11.245868in}{1.238481in}}%
\pgfpathlineto{\pgfqpoint{11.245617in}{1.254303in}}%
\pgfpathlineto{\pgfqpoint{11.246510in}{1.247102in}}%
\pgfpathlineto{\pgfqpoint{11.246845in}{1.242419in}}%
\pgfpathlineto{\pgfqpoint{11.246957in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{11.246985in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{11.247013in}{1.252065in}}%
\pgfpathlineto{\pgfqpoint{11.247822in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{11.248074in}{1.247266in}}%
\pgfpathlineto{\pgfqpoint{11.249246in}{1.231087in}}%
\pgfpathlineto{\pgfqpoint{11.249721in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{11.250111in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{11.250363in}{1.238647in}}%
\pgfpathlineto{\pgfqpoint{11.251228in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{11.250446in}{1.243939in}}%
\pgfpathlineto{\pgfqpoint{11.251479in}{1.234626in}}%
\pgfpathlineto{\pgfqpoint{11.252177in}{1.242026in}}%
\pgfpathlineto{\pgfqpoint{11.251786in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{11.252512in}{1.233890in}}%
\pgfpathlineto{\pgfqpoint{11.253266in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{11.252791in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{11.253600in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{11.254438in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{11.254159in}{1.224575in}}%
\pgfpathlineto{\pgfqpoint{11.254577in}{1.224585in}}%
\pgfpathlineto{\pgfqpoint{11.255164in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{11.254912in}{1.236652in}}%
\pgfpathlineto{\pgfqpoint{11.255638in}{1.226822in}}%
\pgfpathlineto{\pgfqpoint{11.255806in}{1.236994in}}%
\pgfpathlineto{\pgfqpoint{11.256141in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{11.256783in}{1.233030in}}%
\pgfpathlineto{\pgfqpoint{11.257536in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{11.257927in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{11.258988in}{1.230030in}}%
\pgfpathlineto{\pgfqpoint{11.258625in}{1.212224in}}%
\pgfpathlineto{\pgfqpoint{11.259044in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{11.259602in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{11.259295in}{1.228684in}}%
\pgfpathlineto{\pgfqpoint{11.260160in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{11.260607in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{11.260718in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{11.260886in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{11.261472in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{11.261249in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{11.261947in}{1.212571in}}%
\pgfpathlineto{\pgfqpoint{11.262309in}{1.224076in}}%
\pgfpathlineto{\pgfqpoint{11.262868in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{11.263063in}{1.218882in}}%
\pgfpathlineto{\pgfqpoint{11.263342in}{1.220526in}}%
\pgfpathlineto{\pgfqpoint{11.263119in}{1.206321in}}%
\pgfpathlineto{\pgfqpoint{11.263789in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{11.264654in}{1.199796in}}%
\pgfpathlineto{\pgfqpoint{11.264738in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{11.264877in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{11.265771in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{11.265017in}{1.220854in}}%
\pgfpathlineto{\pgfqpoint{11.266022in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{11.266776in}{1.192746in}}%
\pgfpathlineto{\pgfqpoint{11.266217in}{1.215421in}}%
\pgfpathlineto{\pgfqpoint{11.267083in}{1.212699in}}%
\pgfpathlineto{\pgfqpoint{11.267194in}{1.213572in}}%
\pgfpathlineto{\pgfqpoint{11.267166in}{1.204133in}}%
\pgfpathlineto{\pgfqpoint{11.267222in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{11.268004in}{1.194406in}}%
\pgfpathlineto{\pgfqpoint{11.268227in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{11.268311in}{1.205656in}}%
\pgfpathlineto{\pgfqpoint{11.268506in}{1.218430in}}%
\pgfpathlineto{\pgfqpoint{11.268562in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{11.269372in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{11.270460in}{1.195633in}}%
\pgfpathlineto{\pgfqpoint{11.269567in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{11.270488in}{1.204091in}}%
\pgfpathlineto{\pgfqpoint{11.271046in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{11.271270in}{1.192481in}}%
\pgfpathlineto{\pgfqpoint{11.271577in}{1.205190in}}%
\pgfpathlineto{\pgfqpoint{11.271716in}{1.188462in}}%
\pgfpathlineto{\pgfqpoint{11.272470in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{11.272693in}{1.201509in}}%
\pgfpathlineto{\pgfqpoint{11.272805in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{11.273224in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{11.273726in}{1.197213in}}%
\pgfpathlineto{\pgfqpoint{11.274452in}{1.215467in}}%
\pgfpathlineto{\pgfqpoint{11.274619in}{1.185652in}}%
\pgfpathlineto{\pgfqpoint{11.274843in}{1.200862in}}%
\pgfpathlineto{\pgfqpoint{11.275094in}{1.209683in}}%
\pgfpathlineto{\pgfqpoint{11.275178in}{1.191684in}}%
\pgfpathlineto{\pgfqpoint{11.275792in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{11.276043in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{11.276434in}{1.207887in}}%
\pgfpathlineto{\pgfqpoint{11.276824in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{11.277550in}{1.207252in}}%
\pgfpathlineto{\pgfqpoint{11.277718in}{1.183615in}}%
\pgfpathlineto{\pgfqpoint{11.277913in}{1.198750in}}%
\pgfpathlineto{\pgfqpoint{11.278443in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{11.278890in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{11.279030in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{11.279644in}{1.183798in}}%
\pgfpathlineto{\pgfqpoint{11.279113in}{1.205666in}}%
\pgfpathlineto{\pgfqpoint{11.280118in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{11.280565in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{11.280425in}{1.185195in}}%
\pgfpathlineto{\pgfqpoint{11.280760in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{11.281514in}{1.182130in}}%
\pgfpathlineto{\pgfqpoint{11.280983in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{11.281877in}{1.191525in}}%
\pgfpathlineto{\pgfqpoint{11.282993in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{11.282630in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{11.283021in}{1.183319in}}%
\pgfpathlineto{\pgfqpoint{11.283496in}{1.201921in}}%
\pgfpathlineto{\pgfqpoint{11.283300in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{11.284166in}{1.197347in}}%
\pgfpathlineto{\pgfqpoint{11.285031in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{11.284389in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{11.285310in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{11.286064in}{1.175484in}}%
\pgfpathlineto{\pgfqpoint{11.286399in}{1.203002in}}%
\pgfpathlineto{\pgfqpoint{11.287180in}{1.178710in}}%
\pgfpathlineto{\pgfqpoint{11.287515in}{1.185663in}}%
\pgfpathlineto{\pgfqpoint{11.287543in}{1.185532in}}%
\pgfpathlineto{\pgfqpoint{11.287571in}{1.187894in}}%
\pgfpathlineto{\pgfqpoint{11.288632in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{11.288464in}{1.196723in}}%
\pgfpathlineto{\pgfqpoint{11.288660in}{1.174155in}}%
\pgfpathlineto{\pgfqpoint{11.289246in}{1.196535in}}%
\pgfpathlineto{\pgfqpoint{11.289776in}{1.190711in}}%
\pgfpathlineto{\pgfqpoint{11.290390in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{11.290586in}{1.201087in}}%
\pgfpathlineto{\pgfqpoint{11.290893in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{11.291786in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{11.291284in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{11.291926in}{1.186975in}}%
\pgfpathlineto{\pgfqpoint{11.292875in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{11.292428in}{1.193934in}}%
\pgfpathlineto{\pgfqpoint{11.293042in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{11.293572in}{1.167217in}}%
\pgfpathlineto{\pgfqpoint{11.293098in}{1.185304in}}%
\pgfpathlineto{\pgfqpoint{11.294912in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{11.542699in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{11.542699in}{1.171567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150493in}{3.193178in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{10.158532in}{3.358829in}}%
\pgfpathlineto{\pgfqpoint{10.163082in}{3.423842in}}%
\pgfpathlineto{\pgfqpoint{10.165817in}{3.496637in}}%
\pgfpathlineto{\pgfqpoint{10.167687in}{3.613631in}}%
\pgfpathlineto{\pgfqpoint{10.167994in}{3.745852in}}%
\pgfpathlineto{\pgfqpoint{10.168050in}{3.856315in}}%
\pgfpathlineto{\pgfqpoint{10.169027in}{3.610910in}}%
\pgfpathlineto{\pgfqpoint{10.169809in}{3.585941in}}%
\pgfpathlineto{\pgfqpoint{10.172991in}{3.482758in}}%
\pgfpathlineto{\pgfqpoint{10.178769in}{3.380185in}}%
\pgfpathlineto{\pgfqpoint{10.195238in}{3.029825in}}%
\pgfpathlineto{\pgfqpoint{10.217541in}{2.570931in}}%
\pgfpathlineto{\pgfqpoint{10.220751in}{2.547796in}}%
\pgfpathlineto{\pgfqpoint{10.222900in}{2.545317in}}%
\pgfpathlineto{\pgfqpoint{10.224519in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{10.227171in}{2.552017in}}%
\pgfpathlineto{\pgfqpoint{10.232446in}{2.569103in}}%
\pgfpathlineto{\pgfqpoint{10.256145in}{2.658398in}}%
\pgfpathlineto{\pgfqpoint{10.389041in}{3.158515in}}%
\pgfpathlineto{\pgfqpoint{10.399285in}{3.188850in}}%
\pgfpathlineto{\pgfqpoint{10.405621in}{3.201398in}}%
\pgfpathlineto{\pgfqpoint{10.410534in}{3.206679in}}%
\pgfpathlineto{\pgfqpoint{10.414860in}{3.208277in}}%
\pgfpathlineto{\pgfqpoint{10.419299in}{3.207512in}}%
\pgfpathlineto{\pgfqpoint{10.424714in}{3.204143in}}%
\pgfpathlineto{\pgfqpoint{10.431915in}{3.196810in}}%
\pgfpathlineto{\pgfqpoint{10.441462in}{3.183692in}}%
\pgfpathlineto{\pgfqpoint{10.452934in}{3.163978in}}%
\pgfpathlineto{\pgfqpoint{10.466333in}{3.136288in}}%
\pgfpathlineto{\pgfqpoint{10.484141in}{3.093906in}}%
\pgfpathlineto{\pgfqpoint{10.515572in}{3.012380in}}%
\pgfpathlineto{\pgfqpoint{10.649528in}{2.654638in}}%
\pgfpathlineto{\pgfqpoint{11.124810in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{11.125061in}{1.383799in}}%
\pgfpathlineto{\pgfqpoint{11.125089in}{1.386505in}}%
\pgfpathlineto{\pgfqpoint{11.126094in}{1.380151in}}%
\pgfpathlineto{\pgfqpoint{11.126149in}{1.381856in}}%
\pgfpathlineto{\pgfqpoint{11.127266in}{1.376851in}}%
\pgfpathlineto{\pgfqpoint{11.127294in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{11.128271in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{11.128355in}{1.375078in}}%
\pgfpathlineto{\pgfqpoint{11.128382in}{1.377180in}}%
\pgfpathlineto{\pgfqpoint{11.129192in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{11.129415in}{1.373193in}}%
\pgfpathlineto{\pgfqpoint{11.130867in}{1.367198in}}%
\pgfpathlineto{\pgfqpoint{11.129890in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{11.130951in}{1.367518in}}%
\pgfpathlineto{\pgfqpoint{11.130978in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{11.131816in}{1.364041in}}%
\pgfpathlineto{\pgfqpoint{11.132039in}{1.365902in}}%
\pgfpathlineto{\pgfqpoint{11.133267in}{1.360485in}}%
\pgfpathlineto{\pgfqpoint{11.132123in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{11.133295in}{1.361314in}}%
\pgfpathlineto{\pgfqpoint{11.133798in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{11.134216in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{11.134356in}{1.361211in}}%
\pgfpathlineto{\pgfqpoint{11.135026in}{1.355362in}}%
\pgfpathlineto{\pgfqpoint{11.135528in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{11.135947in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{11.136589in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{11.136645in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{11.137119in}{1.350498in}}%
\pgfpathlineto{\pgfqpoint{11.137650in}{1.351078in}}%
\pgfpathlineto{\pgfqpoint{11.137957in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{11.139017in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{11.139045in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{11.139994in}{1.342512in}}%
\pgfpathlineto{\pgfqpoint{11.140106in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{11.140274in}{1.346308in}}%
\pgfpathlineto{\pgfqpoint{11.140385in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{11.141278in}{1.337431in}}%
\pgfpathlineto{\pgfqpoint{11.140553in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{11.141530in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{11.141613in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{11.142339in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{11.142618in}{1.340051in}}%
\pgfpathlineto{\pgfqpoint{11.143763in}{1.332354in}}%
\pgfpathlineto{\pgfqpoint{11.143400in}{1.340673in}}%
\pgfpathlineto{\pgfqpoint{11.143791in}{1.333889in}}%
\pgfpathlineto{\pgfqpoint{11.144461in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{11.144796in}{1.328954in}}%
\pgfpathlineto{\pgfqpoint{11.144879in}{1.336821in}}%
\pgfpathlineto{\pgfqpoint{11.145131in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{11.146024in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{11.146163in}{1.333029in}}%
\pgfpathlineto{\pgfqpoint{11.146973in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{11.147084in}{1.326906in}}%
\pgfpathlineto{\pgfqpoint{11.148145in}{1.321438in}}%
\pgfpathlineto{\pgfqpoint{11.147447in}{1.330518in}}%
\pgfpathlineto{\pgfqpoint{11.148257in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{11.148313in}{1.326775in}}%
\pgfpathlineto{\pgfqpoint{11.149066in}{1.319459in}}%
\pgfpathlineto{\pgfqpoint{11.149373in}{1.323667in}}%
\pgfpathlineto{\pgfqpoint{11.150378in}{1.316217in}}%
\pgfpathlineto{\pgfqpoint{11.149597in}{1.325211in}}%
\pgfpathlineto{\pgfqpoint{11.150490in}{1.318034in}}%
\pgfpathlineto{\pgfqpoint{11.150909in}{1.322061in}}%
\pgfpathlineto{\pgfqpoint{11.151467in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{11.151579in}{1.315621in}}%
\pgfpathlineto{\pgfqpoint{11.151718in}{1.320647in}}%
\pgfpathlineto{\pgfqpoint{11.152444in}{1.310414in}}%
\pgfpathlineto{\pgfqpoint{11.152583in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{11.152918in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{11.152667in}{1.315831in}}%
\pgfpathlineto{\pgfqpoint{11.153756in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{11.153784in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{11.154370in}{1.302864in}}%
\pgfpathlineto{\pgfqpoint{11.154844in}{1.304142in}}%
\pgfpathlineto{\pgfqpoint{11.155096in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{11.155905in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{11.155933in}{1.306506in}}%
\pgfpathlineto{\pgfqpoint{11.156631in}{1.297537in}}%
\pgfpathlineto{\pgfqpoint{11.156017in}{1.306962in}}%
\pgfpathlineto{\pgfqpoint{11.157077in}{1.298913in}}%
\pgfpathlineto{\pgfqpoint{11.157329in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{11.158166in}{1.296143in}}%
\pgfpathlineto{\pgfqpoint{11.158752in}{1.294570in}}%
\pgfpathlineto{\pgfqpoint{11.158361in}{1.302819in}}%
\pgfpathlineto{\pgfqpoint{11.158864in}{1.299122in}}%
\pgfpathlineto{\pgfqpoint{11.159171in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{11.159506in}{1.291586in}}%
\pgfpathlineto{\pgfqpoint{11.159645in}{1.295615in}}%
\pgfpathlineto{\pgfqpoint{11.160511in}{1.288948in}}%
\pgfpathlineto{\pgfqpoint{11.159813in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{11.160762in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{11.160790in}{1.297298in}}%
\pgfpathlineto{\pgfqpoint{11.161711in}{1.286298in}}%
\pgfpathlineto{\pgfqpoint{11.161879in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{11.162856in}{1.285353in}}%
\pgfpathlineto{\pgfqpoint{11.162018in}{1.295337in}}%
\pgfpathlineto{\pgfqpoint{11.162967in}{1.289833in}}%
\pgfpathlineto{\pgfqpoint{11.162995in}{1.295182in}}%
\pgfpathlineto{\pgfqpoint{11.164000in}{1.278724in}}%
\pgfpathlineto{\pgfqpoint{11.164056in}{1.286907in}}%
\pgfpathlineto{\pgfqpoint{11.165033in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{11.164837in}{1.290330in}}%
\pgfpathlineto{\pgfqpoint{11.165172in}{1.282228in}}%
\pgfpathlineto{\pgfqpoint{11.165256in}{1.287624in}}%
\pgfpathlineto{\pgfqpoint{11.166149in}{1.273775in}}%
\pgfpathlineto{\pgfqpoint{11.166233in}{1.281806in}}%
\pgfpathlineto{\pgfqpoint{11.167043in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{11.166401in}{1.284650in}}%
\pgfpathlineto{\pgfqpoint{11.167350in}{1.277714in}}%
\pgfpathlineto{\pgfqpoint{11.167601in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{11.167936in}{1.271505in}}%
\pgfpathlineto{\pgfqpoint{11.168299in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{11.169359in}{1.266196in}}%
\pgfpathlineto{\pgfqpoint{11.168745in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{11.169415in}{1.273237in}}%
\pgfpathlineto{\pgfqpoint{11.169611in}{1.265551in}}%
\pgfpathlineto{\pgfqpoint{11.169583in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{11.170364in}{1.269843in}}%
\pgfpathlineto{\pgfqpoint{11.170392in}{1.277201in}}%
\pgfpathlineto{\pgfqpoint{11.170978in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{11.171453in}{1.266837in}}%
\pgfpathlineto{\pgfqpoint{11.172039in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{11.171648in}{1.259036in}}%
\pgfpathlineto{\pgfqpoint{11.172541in}{1.266318in}}%
\pgfpathlineto{\pgfqpoint{11.173044in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{11.172737in}{1.272434in}}%
\pgfpathlineto{\pgfqpoint{11.173658in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{11.173686in}{1.270387in}}%
\pgfpathlineto{\pgfqpoint{11.174440in}{1.254134in}}%
\pgfpathlineto{\pgfqpoint{11.174775in}{1.262990in}}%
\pgfpathlineto{\pgfqpoint{11.175054in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{11.174914in}{1.252065in}}%
\pgfpathlineto{\pgfqpoint{11.175779in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{11.176812in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{11.175863in}{1.264783in}}%
\pgfpathlineto{\pgfqpoint{11.176924in}{1.253188in}}%
\pgfpathlineto{\pgfqpoint{11.177454in}{1.265524in}}%
\pgfpathlineto{\pgfqpoint{11.177566in}{1.242948in}}%
\pgfpathlineto{\pgfqpoint{11.178012in}{1.262764in}}%
\pgfpathlineto{\pgfqpoint{11.179157in}{1.242152in}}%
\pgfpathlineto{\pgfqpoint{11.179631in}{1.260090in}}%
\pgfpathlineto{\pgfqpoint{11.179604in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{11.180301in}{1.251182in}}%
\pgfpathlineto{\pgfqpoint{11.181418in}{1.235972in}}%
\pgfpathlineto{\pgfqpoint{11.180441in}{1.254790in}}%
\pgfpathlineto{\pgfqpoint{11.181446in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{11.182172in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{11.182200in}{1.253706in}}%
\pgfpathlineto{\pgfqpoint{11.182507in}{1.246647in}}%
\pgfpathlineto{\pgfqpoint{11.182534in}{1.250987in}}%
\pgfpathlineto{\pgfqpoint{11.183149in}{1.228198in}}%
\pgfpathlineto{\pgfqpoint{11.183539in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{11.184293in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{11.184014in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{11.184656in}{1.239348in}}%
\pgfpathlineto{\pgfqpoint{11.185130in}{1.247848in}}%
\pgfpathlineto{\pgfqpoint{11.184907in}{1.231646in}}%
\pgfpathlineto{\pgfqpoint{11.185465in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{11.185884in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{11.185996in}{1.246133in}}%
\pgfpathlineto{\pgfqpoint{11.186582in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{11.187168in}{1.244359in}}%
\pgfpathlineto{\pgfqpoint{11.187419in}{1.221873in}}%
\pgfpathlineto{\pgfqpoint{11.187447in}{1.214387in}}%
\pgfpathlineto{\pgfqpoint{11.188033in}{1.243620in}}%
\pgfpathlineto{\pgfqpoint{11.188480in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{11.188536in}{1.221100in}}%
\pgfpathlineto{\pgfqpoint{11.188647in}{1.239846in}}%
\pgfpathlineto{\pgfqpoint{11.189010in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{11.189038in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{11.189317in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{11.190127in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{11.190183in}{1.214733in}}%
\pgfpathlineto{\pgfqpoint{11.190685in}{1.238581in}}%
\pgfpathlineto{\pgfqpoint{11.191216in}{1.226446in}}%
\pgfpathlineto{\pgfqpoint{11.191830in}{1.237527in}}%
\pgfpathlineto{\pgfqpoint{11.191690in}{1.213692in}}%
\pgfpathlineto{\pgfqpoint{11.192304in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{11.192723in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{11.193086in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{11.193421in}{1.213118in}}%
\pgfpathlineto{\pgfqpoint{11.194286in}{1.233148in}}%
\pgfpathlineto{\pgfqpoint{11.193728in}{1.197960in}}%
\pgfpathlineto{\pgfqpoint{11.194565in}{1.226175in}}%
\pgfpathlineto{\pgfqpoint{11.195291in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{11.194733in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{11.195710in}{1.210387in}}%
\pgfpathlineto{\pgfqpoint{11.195737in}{1.224589in}}%
\pgfpathlineto{\pgfqpoint{11.196798in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{11.196826in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{11.197691in}{1.196756in}}%
\pgfpathlineto{\pgfqpoint{11.197356in}{1.228414in}}%
\pgfpathlineto{\pgfqpoint{11.197943in}{1.205345in}}%
\pgfpathlineto{\pgfqpoint{11.198389in}{1.227606in}}%
\pgfpathlineto{\pgfqpoint{11.198836in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{11.199059in}{1.188053in}}%
\pgfpathlineto{\pgfqpoint{11.199729in}{1.222283in}}%
\pgfpathlineto{\pgfqpoint{11.199841in}{1.207170in}}%
\pgfpathlineto{\pgfqpoint{11.200148in}{1.215287in}}%
\pgfpathlineto{\pgfqpoint{11.200064in}{1.189288in}}%
\pgfpathlineto{\pgfqpoint{11.200650in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{11.201655in}{1.179553in}}%
\pgfpathlineto{\pgfqpoint{11.201543in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{11.201711in}{1.192745in}}%
\pgfpathlineto{\pgfqpoint{11.202046in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{11.202716in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{11.202827in}{1.203246in}}%
\pgfpathlineto{\pgfqpoint{11.203107in}{1.213605in}}%
\pgfpathlineto{\pgfqpoint{11.203274in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{11.203609in}{1.196618in}}%
\pgfpathlineto{\pgfqpoint{11.203888in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{11.204614in}{1.221726in}}%
\pgfpathlineto{\pgfqpoint{11.204670in}{1.205482in}}%
\pgfpathlineto{\pgfqpoint{11.205647in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{11.205061in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{11.205758in}{1.206324in}}%
\pgfpathlineto{\pgfqpoint{11.205786in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{11.206484in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{11.206847in}{1.201764in}}%
\pgfpathlineto{\pgfqpoint{11.207768in}{1.212164in}}%
\pgfpathlineto{\pgfqpoint{11.207042in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{11.207908in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{11.208354in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{11.208801in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{11.209024in}{1.170759in}}%
\pgfpathlineto{\pgfqpoint{11.209415in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{11.210057in}{1.145919in}}%
\pgfpathlineto{\pgfqpoint{11.210169in}{1.194054in}}%
\pgfpathlineto{\pgfqpoint{11.210978in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{11.210587in}{1.171886in}}%
\pgfpathlineto{\pgfqpoint{11.211174in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{11.211927in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{11.211341in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{11.212290in}{1.176202in}}%
\pgfpathlineto{\pgfqpoint{11.213323in}{1.207764in}}%
\pgfpathlineto{\pgfqpoint{11.212430in}{1.163400in}}%
\pgfpathlineto{\pgfqpoint{11.213407in}{1.190781in}}%
\pgfpathlineto{\pgfqpoint{11.213574in}{1.162834in}}%
\pgfpathlineto{\pgfqpoint{11.214021in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{11.214495in}{1.189459in}}%
\pgfpathlineto{\pgfqpoint{11.215193in}{1.209286in}}%
\pgfpathlineto{\pgfqpoint{11.215361in}{1.152474in}}%
\pgfpathlineto{\pgfqpoint{11.215528in}{1.173603in}}%
\pgfpathlineto{\pgfqpoint{11.215612in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{11.215640in}{1.184241in}}%
\pgfpathlineto{\pgfqpoint{11.215696in}{1.153961in}}%
\pgfpathlineto{\pgfqpoint{11.215779in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{11.216756in}{1.164756in}}%
\pgfpathlineto{\pgfqpoint{11.234705in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{11.455807in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{11.455807in}{1.164754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150493in}{3.134067in}}%
\pgfpathlineto{\pgfqpoint{10.151665in}{3.231964in}}%
\pgfpathlineto{\pgfqpoint{10.158532in}{3.299571in}}%
\pgfpathlineto{\pgfqpoint{10.163082in}{3.364590in}}%
\pgfpathlineto{\pgfqpoint{10.165817in}{3.437401in}}%
\pgfpathlineto{\pgfqpoint{10.167687in}{3.554443in}}%
\pgfpathlineto{\pgfqpoint{10.167966in}{3.637347in}}%
\pgfpathlineto{\pgfqpoint{10.168050in}{3.796147in}}%
\pgfpathlineto{\pgfqpoint{10.169027in}{3.551728in}}%
\pgfpathlineto{\pgfqpoint{10.169809in}{3.526785in}}%
\pgfpathlineto{\pgfqpoint{10.172991in}{3.423469in}}%
\pgfpathlineto{\pgfqpoint{10.178797in}{3.320326in}}%
\pgfpathlineto{\pgfqpoint{10.195377in}{2.967489in}}%
\pgfpathlineto{\pgfqpoint{10.220779in}{2.441470in}}%
\pgfpathlineto{\pgfqpoint{10.223989in}{2.418382in}}%
\pgfpathlineto{\pgfqpoint{10.226138in}{2.415918in}}%
\pgfpathlineto{\pgfqpoint{10.227757in}{2.417131in}}%
\pgfpathlineto{\pgfqpoint{10.230409in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{10.235684in}{2.439728in}}%
\pgfpathlineto{\pgfqpoint{10.259467in}{2.529356in}}%
\pgfpathlineto{\pgfqpoint{10.410729in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{10.420973in}{3.129613in}}%
\pgfpathlineto{\pgfqpoint{10.427310in}{3.142154in}}%
\pgfpathlineto{\pgfqpoint{10.432223in}{3.147428in}}%
\pgfpathlineto{\pgfqpoint{10.436549in}{3.149020in}}%
\pgfpathlineto{\pgfqpoint{10.440987in}{3.148250in}}%
\pgfpathlineto{\pgfqpoint{10.446403in}{3.144876in}}%
\pgfpathlineto{\pgfqpoint{10.453604in}{3.137538in}}%
\pgfpathlineto{\pgfqpoint{10.463151in}{3.124416in}}%
\pgfpathlineto{\pgfqpoint{10.474623in}{3.104697in}}%
\pgfpathlineto{\pgfqpoint{10.488021in}{3.077001in}}%
\pgfpathlineto{\pgfqpoint{10.505830in}{3.034614in}}%
\pgfpathlineto{\pgfqpoint{10.537261in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{10.671329in}{2.595022in}}%
\pgfpathlineto{\pgfqpoint{11.127098in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{11.127154in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{11.127182in}{1.379286in}}%
\pgfpathlineto{\pgfqpoint{11.127880in}{1.374121in}}%
\pgfpathlineto{\pgfqpoint{11.128215in}{1.376309in}}%
\pgfpathlineto{\pgfqpoint{11.129108in}{1.370566in}}%
\pgfpathlineto{\pgfqpoint{11.129387in}{1.371184in}}%
\pgfpathlineto{\pgfqpoint{11.129555in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{11.130532in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{11.131341in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{11.131481in}{1.364092in}}%
\pgfpathlineto{\pgfqpoint{11.131620in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{11.132542in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{11.132765in}{1.360617in}}%
\pgfpathlineto{\pgfqpoint{11.132849in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{11.133798in}{1.357835in}}%
\pgfpathlineto{\pgfqpoint{11.133854in}{1.360672in}}%
\pgfpathlineto{\pgfqpoint{11.134719in}{1.353717in}}%
\pgfpathlineto{\pgfqpoint{11.133937in}{1.362145in}}%
\pgfpathlineto{\pgfqpoint{11.135082in}{1.356429in}}%
\pgfpathlineto{\pgfqpoint{11.135249in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{11.135919in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{11.136003in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{11.136142in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{11.136087in}{1.353293in}}%
\pgfpathlineto{\pgfqpoint{11.136170in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{11.136449in}{1.355513in}}%
\pgfpathlineto{\pgfqpoint{11.136701in}{1.349796in}}%
\pgfpathlineto{\pgfqpoint{11.137203in}{1.349881in}}%
\pgfpathlineto{\pgfqpoint{11.137566in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{11.137901in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{11.138013in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{11.138934in}{1.343951in}}%
\pgfpathlineto{\pgfqpoint{11.138515in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{11.139129in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{11.140302in}{1.340987in}}%
\pgfpathlineto{\pgfqpoint{11.139325in}{1.348868in}}%
\pgfpathlineto{\pgfqpoint{11.140357in}{1.342874in}}%
\pgfpathlineto{\pgfqpoint{11.140385in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{11.141362in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{11.141390in}{1.339100in}}%
\pgfpathlineto{\pgfqpoint{11.142451in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{11.141613in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{11.142507in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{11.142590in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{11.143428in}{1.332933in}}%
\pgfpathlineto{\pgfqpoint{11.143539in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{11.144070in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{11.143847in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{11.144656in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{11.145270in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{11.145689in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{11.145745in}{1.328900in}}%
\pgfpathlineto{\pgfqpoint{11.146861in}{1.323264in}}%
\pgfpathlineto{\pgfqpoint{11.145884in}{1.330735in}}%
\pgfpathlineto{\pgfqpoint{11.146889in}{1.325936in}}%
\pgfpathlineto{\pgfqpoint{11.146917in}{1.328767in}}%
\pgfpathlineto{\pgfqpoint{11.147894in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{11.147978in}{1.326360in}}%
\pgfpathlineto{\pgfqpoint{11.148368in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{11.148257in}{1.328205in}}%
\pgfpathlineto{\pgfqpoint{11.149094in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{11.149904in}{1.323750in}}%
\pgfpathlineto{\pgfqpoint{11.149457in}{1.317010in}}%
\pgfpathlineto{\pgfqpoint{11.149987in}{1.318436in}}%
\pgfpathlineto{\pgfqpoint{11.150183in}{1.320980in}}%
\pgfpathlineto{\pgfqpoint{11.151104in}{1.314748in}}%
\pgfpathlineto{\pgfqpoint{11.152081in}{1.319247in}}%
\pgfpathlineto{\pgfqpoint{11.151830in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{11.152221in}{1.316047in}}%
\pgfpathlineto{\pgfqpoint{11.153253in}{1.304435in}}%
\pgfpathlineto{\pgfqpoint{11.152304in}{1.316431in}}%
\pgfpathlineto{\pgfqpoint{11.153365in}{1.305981in}}%
\pgfpathlineto{\pgfqpoint{11.153923in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{11.153840in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{11.154426in}{1.308835in}}%
\pgfpathlineto{\pgfqpoint{11.154454in}{1.301992in}}%
\pgfpathlineto{\pgfqpoint{11.154733in}{1.311623in}}%
\pgfpathlineto{\pgfqpoint{11.155542in}{1.304396in}}%
\pgfpathlineto{\pgfqpoint{11.156547in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{11.155598in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{11.156659in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{11.156687in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{11.156715in}{1.304338in}}%
\pgfpathlineto{\pgfqpoint{11.156743in}{1.303100in}}%
\pgfpathlineto{\pgfqpoint{11.157803in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{11.157273in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{11.157831in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{11.158278in}{1.302924in}}%
\pgfpathlineto{\pgfqpoint{11.158194in}{1.294432in}}%
\pgfpathlineto{\pgfqpoint{11.158920in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{11.159450in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{11.159646in}{1.301472in}}%
\pgfpathlineto{\pgfqpoint{11.160092in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{11.160120in}{1.298159in}}%
\pgfpathlineto{\pgfqpoint{11.160874in}{1.288126in}}%
\pgfpathlineto{\pgfqpoint{11.161209in}{1.296259in}}%
\pgfpathlineto{\pgfqpoint{11.161739in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{11.162353in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{11.162967in}{1.280184in}}%
\pgfpathlineto{\pgfqpoint{11.163498in}{1.293138in}}%
\pgfpathlineto{\pgfqpoint{11.164614in}{1.275651in}}%
\pgfpathlineto{\pgfqpoint{11.164642in}{1.280843in}}%
\pgfpathlineto{\pgfqpoint{11.165005in}{1.287667in}}%
\pgfpathlineto{\pgfqpoint{11.165061in}{1.276896in}}%
\pgfpathlineto{\pgfqpoint{11.165703in}{1.277368in}}%
\pgfpathlineto{\pgfqpoint{11.166512in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{11.166177in}{1.283083in}}%
\pgfpathlineto{\pgfqpoint{11.166624in}{1.275487in}}%
\pgfpathlineto{\pgfqpoint{11.166652in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{11.166875in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{11.167712in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{11.168438in}{1.279783in}}%
\pgfpathlineto{\pgfqpoint{11.168103in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{11.168717in}{1.275018in}}%
\pgfpathlineto{\pgfqpoint{11.169024in}{1.266789in}}%
\pgfpathlineto{\pgfqpoint{11.169583in}{1.278030in}}%
\pgfpathlineto{\pgfqpoint{11.169862in}{1.267675in}}%
\pgfpathlineto{\pgfqpoint{11.170615in}{1.276019in}}%
\pgfpathlineto{\pgfqpoint{11.170588in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{11.170923in}{1.269105in}}%
\pgfpathlineto{\pgfqpoint{11.171453in}{1.272511in}}%
\pgfpathlineto{\pgfqpoint{11.172067in}{1.260910in}}%
\pgfpathlineto{\pgfqpoint{11.173128in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{11.173016in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{11.173211in}{1.264561in}}%
\pgfpathlineto{\pgfqpoint{11.174105in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{11.173770in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{11.174300in}{1.260815in}}%
\pgfpathlineto{\pgfqpoint{11.174356in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{11.175193in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{11.175361in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{11.176282in}{1.250769in}}%
\pgfpathlineto{\pgfqpoint{11.175724in}{1.263419in}}%
\pgfpathlineto{\pgfqpoint{11.176477in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{11.177231in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{11.176784in}{1.261617in}}%
\pgfpathlineto{\pgfqpoint{11.177594in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{11.178264in}{1.258180in}}%
\pgfpathlineto{\pgfqpoint{11.178320in}{1.243662in}}%
\pgfpathlineto{\pgfqpoint{11.178599in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{11.179129in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{11.179743in}{1.240995in}}%
\pgfpathlineto{\pgfqpoint{11.179799in}{1.254389in}}%
\pgfpathlineto{\pgfqpoint{11.180106in}{1.237285in}}%
\pgfpathlineto{\pgfqpoint{11.180916in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{11.181334in}{1.232134in}}%
\pgfpathlineto{\pgfqpoint{11.181865in}{1.248393in}}%
\pgfpathlineto{\pgfqpoint{11.182060in}{1.236651in}}%
\pgfpathlineto{\pgfqpoint{11.182507in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{11.182144in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{11.183121in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{11.183679in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{11.184126in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{11.184265in}{1.231970in}}%
\pgfpathlineto{\pgfqpoint{11.184628in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{11.184377in}{1.240559in}}%
\pgfpathlineto{\pgfqpoint{11.185158in}{1.231868in}}%
\pgfpathlineto{\pgfqpoint{11.185661in}{1.241536in}}%
\pgfpathlineto{\pgfqpoint{11.186163in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{11.186275in}{1.236788in}}%
\pgfpathlineto{\pgfqpoint{11.186442in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{11.186694in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{11.187112in}{1.227691in}}%
\pgfpathlineto{\pgfqpoint{11.187978in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{11.187447in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{11.188173in}{1.229493in}}%
\pgfpathlineto{\pgfqpoint{11.189094in}{1.217333in}}%
\pgfpathlineto{\pgfqpoint{11.189150in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{11.190015in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{11.190266in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{11.190685in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{11.190601in}{1.234027in}}%
\pgfpathlineto{\pgfqpoint{11.191383in}{1.218791in}}%
\pgfpathlineto{\pgfqpoint{11.191718in}{1.227075in}}%
\pgfpathlineto{\pgfqpoint{11.192444in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{11.192500in}{1.223039in}}%
\pgfpathlineto{\pgfqpoint{11.193672in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{11.193309in}{1.224625in}}%
\pgfpathlineto{\pgfqpoint{11.193728in}{1.213139in}}%
\pgfpathlineto{\pgfqpoint{11.193867in}{1.225484in}}%
\pgfpathlineto{\pgfqpoint{11.194007in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{11.194816in}{1.210921in}}%
\pgfpathlineto{\pgfqpoint{11.194928in}{1.227303in}}%
\pgfpathlineto{\pgfqpoint{11.195542in}{1.204435in}}%
\pgfpathlineto{\pgfqpoint{11.195821in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{11.196854in}{1.194415in}}%
\pgfpathlineto{\pgfqpoint{11.195989in}{1.223563in}}%
\pgfpathlineto{\pgfqpoint{11.197077in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{11.197440in}{1.224102in}}%
\pgfpathlineto{\pgfqpoint{11.197887in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{11.198194in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{11.199003in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{11.199338in}{1.200676in}}%
\pgfpathlineto{\pgfqpoint{11.199785in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{11.199450in}{1.209881in}}%
\pgfpathlineto{\pgfqpoint{11.199952in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{11.200092in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{11.200594in}{1.194063in}}%
\pgfpathlineto{\pgfqpoint{11.201013in}{1.200686in}}%
\pgfpathlineto{\pgfqpoint{11.201962in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{11.201236in}{1.207473in}}%
\pgfpathlineto{\pgfqpoint{11.202074in}{1.205692in}}%
\pgfpathlineto{\pgfqpoint{11.202102in}{1.208413in}}%
\pgfpathlineto{\pgfqpoint{11.202772in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{11.202995in}{1.195315in}}%
\pgfpathlineto{\pgfqpoint{11.203023in}{1.189317in}}%
\pgfpathlineto{\pgfqpoint{11.203609in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{11.204056in}{1.198763in}}%
\pgfpathlineto{\pgfqpoint{11.204167in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{11.204809in}{1.183649in}}%
\pgfpathlineto{\pgfqpoint{11.205172in}{1.205881in}}%
\pgfpathlineto{\pgfqpoint{11.206205in}{1.184556in}}%
\pgfpathlineto{\pgfqpoint{11.205312in}{1.205984in}}%
\pgfpathlineto{\pgfqpoint{11.206317in}{1.191149in}}%
\pgfpathlineto{\pgfqpoint{11.207098in}{1.207749in}}%
\pgfpathlineto{\pgfqpoint{11.207182in}{1.179512in}}%
\pgfpathlineto{\pgfqpoint{11.207377in}{1.187347in}}%
\pgfpathlineto{\pgfqpoint{11.208271in}{1.171904in}}%
\pgfpathlineto{\pgfqpoint{11.207768in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{11.208438in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{11.209443in}{1.205888in}}%
\pgfpathlineto{\pgfqpoint{11.208829in}{1.178507in}}%
\pgfpathlineto{\pgfqpoint{11.209583in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{11.210448in}{1.176962in}}%
\pgfpathlineto{\pgfqpoint{11.210727in}{1.180795in}}%
\pgfpathlineto{\pgfqpoint{11.210755in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{11.210978in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{11.211816in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{11.454578in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{11.454578in}{1.177566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.220872in,y=3.943125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=4.223333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA\_MC scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756656in}{8.685032in}}%
\pgfpathlineto{\pgfqpoint{9.243344in}{8.685032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.271122in}{8.685032in}}{\pgfqpoint{9.271122in}{8.712809in}}%
\pgfpathlineto{\pgfqpoint{9.271122in}{8.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.271122in}{8.930556in}}{\pgfqpoint{9.243344in}{8.930556in}}%
\pgfpathlineto{\pgfqpoint{5.756656in}{8.930556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.728878in}{8.930556in}}{\pgfqpoint{5.728878in}{8.902778in}}%
\pgfpathlineto{\pgfqpoint{5.728878in}{8.712809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.728878in}{8.685032in}}{\pgfqpoint{5.756656in}{8.685032in}}%
\pgfpathlineto{\pgfqpoint{5.756656in}{8.685032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784434in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{5.923323in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{6.062211in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.173323in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t = 2^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020737in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{7.159626in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{7.298515in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.409626in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t = 2^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257041in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{8.395930in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{8.534818in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.645930in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t = 2^{-7}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_5000_Mac_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900723in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900723in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425959in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425959in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951195in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951195in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476432in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476432in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001668in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001668in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526904in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526904in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052140in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052140in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577376in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577376in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102612in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102612in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627848in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627848in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153084in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153084in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526904in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.686527in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{0.686527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.686527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=0.633766in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.138103in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{1.138103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.138103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.085341in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.589679in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{1.589679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.589679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.536917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.041254in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{2.041254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.041254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.988493in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.492830in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{2.492830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.492830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.440068in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.944406in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{2.944406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.944406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.891644in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.395981in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{3.395981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.395981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.343220in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.847557in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{3.847557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.847557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.794796in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.299133in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{4.299133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.299133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.246371in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.750708in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{4.750708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.750708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.697947in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.202284in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.202284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.202284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.149523in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.919200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900723in}{0.686548in}}%
\pgfpathlineto{\pgfqpoint{1.134618in}{0.687495in}}%
\pgfpathlineto{\pgfqpoint{1.224893in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{1.290547in}{0.700624in}}%
\pgfpathlineto{\pgfqpoint{1.302857in}{0.704508in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{1.319271in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{1.323374in}{0.711294in}}%
\pgfpathlineto{\pgfqpoint{1.327478in}{0.713907in}}%
\pgfpathlineto{\pgfqpoint{1.331581in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{0.718026in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{1.343891in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{1.347995in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{1.352098in}{0.728220in}}%
\pgfpathlineto{\pgfqpoint{1.356202in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{1.360305in}{0.734495in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{0.736611in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{1.372615in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{0.750021in}}%
\pgfpathlineto{\pgfqpoint{1.380822in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{1.389029in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{1.393132in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{1.397236in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.401339in}{0.782874in}}%
\pgfpathlineto{\pgfqpoint{1.405442in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{1.409546in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{1.413649in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{1.417753in}{0.813023in}}%
\pgfpathlineto{\pgfqpoint{1.421856in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{1.425959in}{0.832022in}}%
\pgfpathlineto{\pgfqpoint{1.430063in}{0.838904in}}%
\pgfpathlineto{\pgfqpoint{1.434166in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{0.861953in}}%
\pgfpathlineto{\pgfqpoint{1.442373in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{1.446476in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{0.908083in}}%
\pgfpathlineto{\pgfqpoint{1.454683in}{0.919018in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{1.462890in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{1.466994in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{1.471097in}{0.994622in}}%
\pgfpathlineto{\pgfqpoint{1.475200in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{1.479304in}{1.041190in}}%
\pgfpathlineto{\pgfqpoint{1.483407in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{1.487511in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{1.491614in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{1.495717in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{1.499821in}{1.200536in}}%
\pgfpathlineto{\pgfqpoint{1.503924in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{1.508028in}{1.277949in}}%
\pgfpathlineto{\pgfqpoint{1.512131in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{1.516234in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{1.520338in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{1.528545in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{1.532648in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{1.536751in}{1.569658in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{1.579013in}}%
\pgfpathlineto{\pgfqpoint{1.544958in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{1.549062in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{1.553165in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{1.557268in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{1.561372in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{1.565475in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{1.569579in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{1.573682in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{1.577785in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{1.581889in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{1.585992in}{1.111225in}}%
\pgfpathlineto{\pgfqpoint{1.590096in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{1.594199in}{1.056856in}}%
\pgfpathlineto{\pgfqpoint{1.602406in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{1.606509in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{1.610613in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{1.614716in}{1.168137in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{1.622923in}{1.239816in}}%
\pgfpathlineto{\pgfqpoint{1.627026in}{1.257989in}}%
\pgfpathlineto{\pgfqpoint{1.631130in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{1.635233in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{1.639337in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.444984in}}%
\pgfpathlineto{\pgfqpoint{1.647543in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.651647in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{1.653560in}}%
\pgfpathlineto{\pgfqpoint{1.659854in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{1.663957in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{1.668060in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{1.966086in}}%
\pgfpathlineto{\pgfqpoint{1.676267in}{2.020043in}}%
\pgfpathlineto{\pgfqpoint{1.680371in}{2.158521in}}%
\pgfpathlineto{\pgfqpoint{1.684474in}{2.221830in}}%
\pgfpathlineto{\pgfqpoint{1.688577in}{2.379957in}}%
\pgfpathlineto{\pgfqpoint{1.692681in}{2.454095in}}%
\pgfpathlineto{\pgfqpoint{1.696784in}{2.634757in}}%
\pgfpathlineto{\pgfqpoint{1.700888in}{2.722370in}}%
\pgfpathlineto{\pgfqpoint{1.704991in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{1.709095in}{2.611082in}}%
\pgfpathlineto{\pgfqpoint{1.713198in}{2.435071in}}%
\pgfpathlineto{\pgfqpoint{1.717301in}{2.359084in}}%
\pgfpathlineto{\pgfqpoint{1.721405in}{2.205640in}}%
\pgfpathlineto{\pgfqpoint{1.725508in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{2.006409in}}%
\pgfpathlineto{\pgfqpoint{1.733715in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{1.737818in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{1.741922in}{1.783823in}}%
\pgfpathlineto{\pgfqpoint{1.746025in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{1.750129in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.553044in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{1.514222in}}%
\pgfpathlineto{\pgfqpoint{1.762439in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{1.766542in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{1.774749in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{1.778852in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{1.799369in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{1.815783in}{1.913586in}}%
\pgfpathlineto{\pgfqpoint{1.819886in}{2.022092in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{1.828093in}{2.224412in}}%
\pgfpathlineto{\pgfqpoint{1.832197in}{2.309895in}}%
\pgfpathlineto{\pgfqpoint{1.836300in}{2.456944in}}%
\pgfpathlineto{\pgfqpoint{1.840404in}{2.554403in}}%
\pgfpathlineto{\pgfqpoint{1.844507in}{2.724302in}}%
\pgfpathlineto{\pgfqpoint{1.848610in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{3.031780in}}%
\pgfpathlineto{\pgfqpoint{1.856817in}{3.160339in}}%
\pgfpathlineto{\pgfqpoint{1.860921in}{3.385460in}}%
\pgfpathlineto{\pgfqpoint{1.865024in}{3.533747in}}%
\pgfpathlineto{\pgfqpoint{1.869127in}{3.792340in}}%
\pgfpathlineto{\pgfqpoint{1.873231in}{3.966111in}}%
\pgfpathlineto{\pgfqpoint{1.877334in}{3.712493in}}%
\pgfpathlineto{\pgfqpoint{1.901955in}{2.676996in}}%
\pgfpathlineto{\pgfqpoint{1.914265in}{2.299932in}}%
\pgfpathlineto{\pgfqpoint{1.930678in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{1.840282in}}%
\pgfpathlineto{\pgfqpoint{1.938885in}{1.725774in}}%
\pgfpathlineto{\pgfqpoint{1.942989in}{1.699457in}}%
\pgfpathlineto{\pgfqpoint{1.947092in}{1.577651in}}%
\pgfpathlineto{\pgfqpoint{1.951195in}{1.581175in}}%
\pgfpathlineto{\pgfqpoint{1.955299in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.959402in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{1.963506in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{1.967609in}{1.864727in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{1.866525in}}%
\pgfpathlineto{\pgfqpoint{1.975816in}{2.039656in}}%
\pgfpathlineto{\pgfqpoint{1.979919in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{1.984023in}{2.241294in}}%
\pgfpathlineto{\pgfqpoint{1.988126in}{2.254825in}}%
\pgfpathlineto{\pgfqpoint{1.992230in}{2.473559in}}%
\pgfpathlineto{\pgfqpoint{1.996333in}{2.493638in}}%
\pgfpathlineto{\pgfqpoint{2.000436in}{2.740978in}}%
\pgfpathlineto{\pgfqpoint{2.004540in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{2.008643in}{3.048780in}}%
\pgfpathlineto{\pgfqpoint{2.012747in}{3.084615in}}%
\pgfpathlineto{\pgfqpoint{2.016850in}{3.402989in}}%
\pgfpathlineto{\pgfqpoint{2.020953in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{2.025057in}{3.810549in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{3.867579in}}%
\pgfpathlineto{\pgfqpoint{2.033264in}{4.279457in}}%
\pgfpathlineto{\pgfqpoint{2.037367in}{4.349943in}}%
\pgfpathlineto{\pgfqpoint{2.041470in}{4.819892in}}%
\pgfpathlineto{\pgfqpoint{2.045574in}{4.758791in}}%
\pgfpathlineto{\pgfqpoint{2.049677in}{4.280914in}}%
\pgfpathlineto{\pgfqpoint{2.053781in}{4.228566in}}%
\pgfpathlineto{\pgfqpoint{2.057884in}{3.805985in}}%
\pgfpathlineto{\pgfqpoint{2.061987in}{3.768153in}}%
\pgfpathlineto{\pgfqpoint{2.066091in}{3.393003in}}%
\pgfpathlineto{\pgfqpoint{2.070194in}{3.368487in}}%
\pgfpathlineto{\pgfqpoint{2.074298in}{3.033669in}}%
\pgfpathlineto{\pgfqpoint{2.078401in}{3.021804in}}%
\pgfpathlineto{\pgfqpoint{2.082504in}{2.720728in}}%
\pgfpathlineto{\pgfqpoint{2.086608in}{2.721407in}}%
\pgfpathlineto{\pgfqpoint{2.090711in}{2.447819in}}%
\pgfpathlineto{\pgfqpoint{2.094815in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{2.098918in}{2.209341in}}%
\pgfpathlineto{\pgfqpoint{2.103022in}{2.237300in}}%
\pgfpathlineto{\pgfqpoint{2.107125in}{2.000329in}}%
\pgfpathlineto{\pgfqpoint{2.111228in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{2.115332in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{2.119435in}{1.879725in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.653354in}}%
\pgfpathlineto{\pgfqpoint{2.127642in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{2.131745in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.887309in}}%
\pgfpathlineto{\pgfqpoint{2.139952in}{1.926427in}}%
\pgfpathlineto{\pgfqpoint{2.144056in}{2.059811in}}%
\pgfpathlineto{\pgfqpoint{2.148159in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{2.152262in}{2.260288in}}%
\pgfpathlineto{\pgfqpoint{2.156366in}{2.343401in}}%
\pgfpathlineto{\pgfqpoint{2.160469in}{2.492514in}}%
\pgfpathlineto{\pgfqpoint{2.164573in}{2.597931in}}%
\pgfpathlineto{\pgfqpoint{2.189193in}{3.610133in}}%
\pgfpathlineto{\pgfqpoint{2.205607in}{4.562105in}}%
\pgfpathlineto{\pgfqpoint{2.213814in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{2.230227in}{4.052897in}}%
\pgfpathlineto{\pgfqpoint{2.246641in}{3.225007in}}%
\pgfpathlineto{\pgfqpoint{2.267158in}{2.492514in}}%
\pgfpathlineto{\pgfqpoint{2.271261in}{2.343401in}}%
\pgfpathlineto{\pgfqpoint{2.275365in}{2.260288in}}%
\pgfpathlineto{\pgfqpoint{2.279468in}{2.121087in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{2.059811in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{1.926427in}}%
\pgfpathlineto{\pgfqpoint{2.291778in}{1.887309in}}%
\pgfpathlineto{\pgfqpoint{2.295882in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{2.299985in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{2.304088in}{1.653354in}}%
\pgfpathlineto{\pgfqpoint{2.308192in}{1.879725in}}%
\pgfpathlineto{\pgfqpoint{2.312295in}{1.816342in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{2.320502in}{2.000329in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{2.237300in}}%
\pgfpathlineto{\pgfqpoint{2.328709in}{2.209341in}}%
\pgfpathlineto{\pgfqpoint{2.332812in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{2.336916in}{2.447819in}}%
\pgfpathlineto{\pgfqpoint{2.341019in}{2.721407in}}%
\pgfpathlineto{\pgfqpoint{2.345123in}{2.720728in}}%
\pgfpathlineto{\pgfqpoint{2.349226in}{3.021804in}}%
\pgfpathlineto{\pgfqpoint{2.353329in}{3.033669in}}%
\pgfpathlineto{\pgfqpoint{2.357433in}{3.368487in}}%
\pgfpathlineto{\pgfqpoint{2.361536in}{3.393003in}}%
\pgfpathlineto{\pgfqpoint{2.365640in}{3.768153in}}%
\pgfpathlineto{\pgfqpoint{2.369743in}{3.805985in}}%
\pgfpathlineto{\pgfqpoint{2.373846in}{4.228566in}}%
\pgfpathlineto{\pgfqpoint{2.377950in}{4.280914in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{4.758791in}}%
\pgfpathlineto{\pgfqpoint{2.386157in}{4.819892in}}%
\pgfpathlineto{\pgfqpoint{2.390260in}{4.349943in}}%
\pgfpathlineto{\pgfqpoint{2.394363in}{4.279457in}}%
\pgfpathlineto{\pgfqpoint{2.398467in}{3.867579in}}%
\pgfpathlineto{\pgfqpoint{2.402570in}{3.810549in}}%
\pgfpathlineto{\pgfqpoint{2.406674in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{2.410777in}{3.402989in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{3.084615in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{3.048780in}}%
\pgfpathlineto{\pgfqpoint{2.423087in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{2.427191in}{2.740978in}}%
\pgfpathlineto{\pgfqpoint{2.431294in}{2.493638in}}%
\pgfpathlineto{\pgfqpoint{2.435397in}{2.473559in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{2.254825in}}%
\pgfpathlineto{\pgfqpoint{2.443604in}{2.241294in}}%
\pgfpathlineto{\pgfqpoint{2.447708in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{2.451811in}{2.039656in}}%
\pgfpathlineto{\pgfqpoint{2.455914in}{1.866525in}}%
\pgfpathlineto{\pgfqpoint{2.460018in}{1.864727in}}%
\pgfpathlineto{\pgfqpoint{2.464121in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{2.468225in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{2.472328in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{1.581175in}}%
\pgfpathlineto{\pgfqpoint{2.480535in}{1.577651in}}%
\pgfpathlineto{\pgfqpoint{2.484638in}{1.699457in}}%
\pgfpathlineto{\pgfqpoint{2.488742in}{1.725774in}}%
\pgfpathlineto{\pgfqpoint{2.492845in}{1.840282in}}%
\pgfpathlineto{\pgfqpoint{2.496949in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{2.501052in}{2.005145in}}%
\pgfpathlineto{\pgfqpoint{2.505155in}{2.083112in}}%
\pgfpathlineto{\pgfqpoint{2.525672in}{2.676996in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{3.317195in}}%
\pgfpathlineto{\pgfqpoint{2.554396in}{3.966111in}}%
\pgfpathlineto{\pgfqpoint{2.558500in}{3.792340in}}%
\pgfpathlineto{\pgfqpoint{2.562603in}{3.533747in}}%
\pgfpathlineto{\pgfqpoint{2.566706in}{3.385460in}}%
\pgfpathlineto{\pgfqpoint{2.570810in}{3.160339in}}%
\pgfpathlineto{\pgfqpoint{2.574913in}{3.031780in}}%
\pgfpathlineto{\pgfqpoint{2.579017in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{2.724302in}}%
\pgfpathlineto{\pgfqpoint{2.587223in}{2.554403in}}%
\pgfpathlineto{\pgfqpoint{2.591327in}{2.456944in}}%
\pgfpathlineto{\pgfqpoint{2.595430in}{2.309895in}}%
\pgfpathlineto{\pgfqpoint{2.599534in}{2.224412in}}%
\pgfpathlineto{\pgfqpoint{2.603637in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{2.607741in}{2.022092in}}%
\pgfpathlineto{\pgfqpoint{2.611844in}{1.913586in}}%
\pgfpathlineto{\pgfqpoint{2.615947in}{1.845959in}}%
\pgfpathlineto{\pgfqpoint{2.620051in}{1.753995in}}%
\pgfpathlineto{\pgfqpoint{2.648775in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{2.652878in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{2.656981in}{1.342254in}}%
\pgfpathlineto{\pgfqpoint{2.661085in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{2.665188in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{2.669292in}{1.514222in}}%
\pgfpathlineto{\pgfqpoint{2.673395in}{1.553044in}}%
\pgfpathlineto{\pgfqpoint{2.677498in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{2.681602in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{2.685705in}{1.783823in}}%
\pgfpathlineto{\pgfqpoint{2.689809in}{1.833436in}}%
\pgfpathlineto{\pgfqpoint{2.693912in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{2.698015in}{2.006409in}}%
\pgfpathlineto{\pgfqpoint{2.702119in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{2.706222in}{2.205640in}}%
\pgfpathlineto{\pgfqpoint{2.710326in}{2.359084in}}%
\pgfpathlineto{\pgfqpoint{2.714429in}{2.435071in}}%
\pgfpathlineto{\pgfqpoint{2.718533in}{2.611082in}}%
\pgfpathlineto{\pgfqpoint{2.722636in}{2.700230in}}%
\pgfpathlineto{\pgfqpoint{2.726739in}{2.722370in}}%
\pgfpathlineto{\pgfqpoint{2.730843in}{2.634757in}}%
\pgfpathlineto{\pgfqpoint{2.734946in}{2.454095in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{2.379957in}}%
\pgfpathlineto{\pgfqpoint{2.743153in}{2.221830in}}%
\pgfpathlineto{\pgfqpoint{2.747256in}{2.158521in}}%
\pgfpathlineto{\pgfqpoint{2.751360in}{2.020043in}}%
\pgfpathlineto{\pgfqpoint{2.755463in}{1.966086in}}%
\pgfpathlineto{\pgfqpoint{2.759567in}{1.844728in}}%
\pgfpathlineto{\pgfqpoint{2.763670in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{2.767773in}{1.692400in}}%
\pgfpathlineto{\pgfqpoint{2.771877in}{1.653560in}}%
\pgfpathlineto{\pgfqpoint{2.775980in}{1.560030in}}%
\pgfpathlineto{\pgfqpoint{2.780084in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.784187in}{1.444984in}}%
\pgfpathlineto{\pgfqpoint{2.788290in}{1.417673in}}%
\pgfpathlineto{\pgfqpoint{2.792394in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{2.796497in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{2.800601in}{1.257989in}}%
\pgfpathlineto{\pgfqpoint{2.804704in}{1.239816in}}%
\pgfpathlineto{\pgfqpoint{2.808807in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{2.812911in}{1.168137in}}%
\pgfpathlineto{\pgfqpoint{2.817014in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{2.821118in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{2.825221in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{1.056856in}}%
\pgfpathlineto{\pgfqpoint{2.837531in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{2.841635in}{1.111225in}}%
\pgfpathlineto{\pgfqpoint{2.845738in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{2.849842in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{2.853945in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{2.858048in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{2.862152in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{2.866255in}{1.333419in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{2.878565in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{2.882669in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{2.886772in}{1.579013in}}%
\pgfpathlineto{\pgfqpoint{2.890876in}{1.569658in}}%
\pgfpathlineto{\pgfqpoint{2.894979in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{2.899082in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{2.907289in}{1.403364in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{2.915496in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{2.919599in}{1.277949in}}%
\pgfpathlineto{\pgfqpoint{2.923703in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{1.200536in}}%
\pgfpathlineto{\pgfqpoint{2.931910in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{2.936013in}{1.133258in}}%
\pgfpathlineto{\pgfqpoint{2.940116in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{2.944220in}{1.074788in}}%
\pgfpathlineto{\pgfqpoint{2.948323in}{1.041190in}}%
\pgfpathlineto{\pgfqpoint{2.952427in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{2.956530in}{0.994622in}}%
\pgfpathlineto{\pgfqpoint{2.960633in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{2.968840in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{2.972944in}{0.919018in}}%
\pgfpathlineto{\pgfqpoint{2.977047in}{0.908083in}}%
\pgfpathlineto{\pgfqpoint{2.981151in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{2.985254in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{2.989357in}{0.861953in}}%
\pgfpathlineto{\pgfqpoint{2.993461in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{2.997564in}{0.838904in}}%
\pgfpathlineto{\pgfqpoint{3.001668in}{0.832022in}}%
\pgfpathlineto{\pgfqpoint{3.005771in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{3.009874in}{0.813023in}}%
\pgfpathlineto{\pgfqpoint{3.013978in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{3.018081in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{3.022185in}{0.787013in}}%
\pgfpathlineto{\pgfqpoint{3.026288in}{0.782874in}}%
\pgfpathlineto{\pgfqpoint{3.030391in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{3.034495in}{0.770538in}}%
\pgfpathlineto{\pgfqpoint{3.038598in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{3.042702in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{3.046805in}{0.752903in}}%
\pgfpathlineto{\pgfqpoint{3.050908in}{0.750021in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{3.059115in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{3.063219in}{0.736611in}}%
\pgfpathlineto{\pgfqpoint{3.067322in}{0.734495in}}%
\pgfpathlineto{\pgfqpoint{3.071425in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{3.075529in}{0.728220in}}%
\pgfpathlineto{\pgfqpoint{3.079632in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{3.087839in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{3.091942in}{0.718026in}}%
\pgfpathlineto{\pgfqpoint{3.096046in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{3.100149in}{0.713907in}}%
\pgfpathlineto{\pgfqpoint{3.104253in}{0.711294in}}%
\pgfpathlineto{\pgfqpoint{3.108356in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{3.112460in}{0.708040in}}%
\pgfpathlineto{\pgfqpoint{3.116563in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{3.120666in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{3.132977in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{3.141183in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{3.153494in}{0.697162in}}%
\pgfpathlineto{\pgfqpoint{3.165804in}{0.695451in}}%
\pgfpathlineto{\pgfqpoint{3.178114in}{0.693496in}}%
\pgfpathlineto{\pgfqpoint{3.206838in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.689518in}}%
\pgfpathlineto{\pgfqpoint{3.428422in}{0.686629in}}%
\pgfpathlineto{\pgfqpoint{3.785418in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{6.153084in}{0.686548in}}%
\pgfpathlineto{\pgfqpoint{6.153084in}{0.686548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961840in, y=5.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at stop time T* = 36220}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559332in, y=5.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 45.4864,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184700in, y=5.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 3.26747970188416e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793625in}{1.570045in}}%
\pgfpathlineto{\pgfqpoint{2.634002in}{1.570045in}}%
\pgfpathlineto{\pgfqpoint{2.634002in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{1.793625in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{1.793625in}{1.570045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238024in}{5.375127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.515824in}{4.012513in}}{\pgfqpoint{1.793625in}{2.649900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415702in}{2.673608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524852in}{2.121826in}}{\pgfqpoint{2.634002in}{1.570045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238024in}{2.673608in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{2.673608in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{3.238024in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{3.238024in}{2.673608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.238024in}{2.673608in}}{\pgfqpoint{3.177678in}{2.701520in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246246in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{3.259746in}{2.788065in}}%
\pgfpathlineto{\pgfqpoint{3.275262in}{2.979947in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.133804in}}%
\pgfpathlineto{\pgfqpoint{3.306294in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{3.321810in}{3.533058in}}%
\pgfpathlineto{\pgfqpoint{3.337326in}{3.804512in}}%
\pgfpathlineto{\pgfqpoint{3.352842in}{3.993619in}}%
\pgfpathlineto{\pgfqpoint{3.368358in}{4.310665in}}%
\pgfpathlineto{\pgfqpoint{3.383874in}{4.524522in}}%
\pgfpathlineto{\pgfqpoint{3.399390in}{4.892401in}}%
\pgfpathlineto{\pgfqpoint{3.414906in}{5.136218in}}%
\pgfpathlineto{\pgfqpoint{3.423993in}{5.385127in}}%
\pgfpathmoveto{\pgfqpoint{3.650424in}{5.385127in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{4.798926in}}%
\pgfpathlineto{\pgfqpoint{3.694194in}{4.499599in}}%
\pgfpathlineto{\pgfqpoint{3.709710in}{4.242203in}}%
\pgfpathlineto{\pgfqpoint{3.725226in}{3.957170in}}%
\pgfpathlineto{\pgfqpoint{3.740742in}{3.762116in}}%
\pgfpathlineto{\pgfqpoint{3.756258in}{3.481695in}}%
\pgfpathlineto{\pgfqpoint{3.771774in}{3.349670in}}%
\pgfpathlineto{\pgfqpoint{3.787290in}{3.063201in}}%
\pgfpathlineto{\pgfqpoint{3.802806in}{2.997364in}}%
\pgfpathlineto{\pgfqpoint{3.818322in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{3.833838in}{2.701453in}}%
\pgfpathlineto{\pgfqpoint{3.849354in}{2.678637in}}%
\pgfpathlineto{\pgfqpoint{3.864870in}{3.031569in}}%
\pgfpathlineto{\pgfqpoint{3.880386in}{3.021777in}}%
\pgfpathlineto{\pgfqpoint{3.895902in}{3.410827in}}%
\pgfpathlineto{\pgfqpoint{3.911418in}{3.415324in}}%
\pgfpathlineto{\pgfqpoint{3.926934in}{3.848453in}}%
\pgfpathlineto{\pgfqpoint{3.942450in}{3.867273in}}%
\pgfpathlineto{\pgfqpoint{3.957966in}{4.352900in}}%
\pgfpathlineto{\pgfqpoint{3.973482in}{4.386752in}}%
\pgfpathlineto{\pgfqpoint{3.988998in}{4.933967in}}%
\pgfpathlineto{\pgfqpoint{4.004514in}{4.984200in}}%
\pgfpathlineto{\pgfqpoint{4.014568in}{5.385127in}}%
\pgfpathmoveto{\pgfqpoint{4.349695in}{5.385127in}}%
\pgfpathlineto{\pgfqpoint{4.361383in}{4.869573in}}%
\pgfpathlineto{\pgfqpoint{4.376899in}{4.903909in}}%
\pgfpathlineto{\pgfqpoint{4.392415in}{4.272962in}}%
\pgfpathlineto{\pgfqpoint{4.407931in}{4.342909in}}%
\pgfpathlineto{\pgfqpoint{4.423447in}{3.750067in}}%
\pgfpathlineto{\pgfqpoint{4.438963in}{3.860614in}}%
\pgfpathlineto{\pgfqpoint{4.454479in}{3.289781in}}%
\pgfpathlineto{\pgfqpoint{4.469995in}{3.448348in}}%
\pgfpathlineto{\pgfqpoint{4.485511in}{2.882025in}}%
\pgfpathlineto{\pgfqpoint{4.501027in}{3.097045in}}%
\pgfpathlineto{\pgfqpoint{4.516543in}{3.137202in}}%
\pgfpathlineto{\pgfqpoint{4.532059in}{3.467320in}}%
\pgfpathlineto{\pgfqpoint{4.547575in}{3.565183in}}%
\pgfpathlineto{\pgfqpoint{4.563091in}{3.898876in}}%
\pgfpathlineto{\pgfqpoint{4.578607in}{4.052174in}}%
\pgfpathlineto{\pgfqpoint{4.594123in}{4.400418in}}%
\pgfpathlineto{\pgfqpoint{4.609639in}{4.608345in}}%
\pgfpathlineto{\pgfqpoint{4.625155in}{4.981387in}}%
\pgfpathlineto{\pgfqpoint{4.640671in}{5.245115in}}%
\pgfpathlineto{\pgfqpoint{4.645998in}{5.385127in}}%
\pgfpathmoveto{\pgfqpoint{5.007727in}{5.385127in}}%
\pgfpathlineto{\pgfqpoint{5.013055in}{5.245115in}}%
\pgfpathlineto{\pgfqpoint{5.028571in}{4.981387in}}%
\pgfpathlineto{\pgfqpoint{5.044087in}{4.608345in}}%
\pgfpathlineto{\pgfqpoint{5.059603in}{4.400418in}}%
\pgfpathlineto{\pgfqpoint{5.075119in}{4.052174in}}%
\pgfpathlineto{\pgfqpoint{5.090635in}{3.898876in}}%
\pgfpathlineto{\pgfqpoint{5.106151in}{3.565183in}}%
\pgfpathlineto{\pgfqpoint{5.121667in}{3.467320in}}%
\pgfpathlineto{\pgfqpoint{5.137183in}{3.137202in}}%
\pgfpathlineto{\pgfqpoint{5.152699in}{3.097045in}}%
\pgfpathlineto{\pgfqpoint{5.168215in}{2.882025in}}%
\pgfpathlineto{\pgfqpoint{5.183731in}{3.448348in}}%
\pgfpathlineto{\pgfqpoint{5.199247in}{3.289781in}}%
\pgfpathlineto{\pgfqpoint{5.214763in}{3.860614in}}%
\pgfpathlineto{\pgfqpoint{5.230279in}{3.750067in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{4.342909in}}%
\pgfpathlineto{\pgfqpoint{5.261311in}{4.272962in}}%
\pgfpathlineto{\pgfqpoint{5.276827in}{4.903909in}}%
\pgfpathlineto{\pgfqpoint{5.292343in}{4.869573in}}%
\pgfpathlineto{\pgfqpoint{5.304030in}{5.385127in}}%
\pgfpathmoveto{\pgfqpoint{5.639158in}{5.385127in}}%
\pgfpathlineto{\pgfqpoint{5.649211in}{4.984200in}}%
\pgfpathlineto{\pgfqpoint{5.664727in}{4.933967in}}%
\pgfpathlineto{\pgfqpoint{5.680243in}{4.386752in}}%
\pgfpathlineto{\pgfqpoint{5.695759in}{4.352900in}}%
\pgfpathlineto{\pgfqpoint{5.711275in}{3.867273in}}%
\pgfpathlineto{\pgfqpoint{5.726791in}{3.848453in}}%
\pgfpathlineto{\pgfqpoint{5.742307in}{3.415324in}}%
\pgfpathlineto{\pgfqpoint{5.757823in}{3.410827in}}%
\pgfpathlineto{\pgfqpoint{5.773339in}{3.021777in}}%
\pgfpathlineto{\pgfqpoint{5.788855in}{3.031569in}}%
\pgfpathlineto{\pgfqpoint{5.804371in}{2.678637in}}%
\pgfpathlineto{\pgfqpoint{5.819887in}{2.701453in}}%
\pgfpathlineto{\pgfqpoint{5.835403in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{5.850919in}{2.997364in}}%
\pgfpathlineto{\pgfqpoint{5.866435in}{3.063201in}}%
\pgfpathlineto{\pgfqpoint{5.881951in}{3.349670in}}%
\pgfpathlineto{\pgfqpoint{5.897467in}{3.481695in}}%
\pgfpathlineto{\pgfqpoint{5.912983in}{3.762116in}}%
\pgfpathlineto{\pgfqpoint{5.928499in}{3.957170in}}%
\pgfpathlineto{\pgfqpoint{5.944015in}{4.242203in}}%
\pgfpathlineto{\pgfqpoint{5.959531in}{4.499599in}}%
\pgfpathlineto{\pgfqpoint{5.975047in}{4.798926in}}%
\pgfpathlineto{\pgfqpoint{6.003301in}{5.385127in}}%
\pgfpathmoveto{\pgfqpoint{6.229733in}{5.385127in}}%
\pgfpathlineto{\pgfqpoint{6.238819in}{5.136218in}}%
\pgfpathlineto{\pgfqpoint{6.254335in}{4.892401in}}%
\pgfpathlineto{\pgfqpoint{6.269851in}{4.524522in}}%
\pgfpathlineto{\pgfqpoint{6.285367in}{4.310665in}}%
\pgfpathlineto{\pgfqpoint{6.300883in}{3.993619in}}%
\pgfpathlineto{\pgfqpoint{6.316399in}{3.804512in}}%
\pgfpathlineto{\pgfqpoint{6.331915in}{3.533058in}}%
\pgfpathlineto{\pgfqpoint{6.347431in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{6.362947in}{3.133804in}}%
\pgfpathlineto{\pgfqpoint{6.378463in}{2.979947in}}%
\pgfpathlineto{\pgfqpoint{6.393979in}{2.788065in}}%
\pgfpathlineto{\pgfqpoint{6.407479in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{6.407479in}{2.663608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238024in}{2.673608in}}%
\pgfpathlineto{\pgfqpoint{3.238024in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415702in}{2.673608in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238024in}{2.673608in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{2.673608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238024in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{6.415702in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180734in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{7.180734in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{7.180734in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443207in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.443207in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.493679in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.493679in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7244}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544151in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.544151in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14488}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.594623in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.594623in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21732}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.645095in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.645095in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28976}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.695567in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.695567in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36220}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.069532in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740146in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{1.077255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740146in, y=1.024494in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{1.691237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740146in, y=1.638475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{2.305219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740146in, y=2.252457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{2.919200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795509in, y=2.866439in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{3.533182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795509in, y=3.480420in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{4.147164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795509in, y=4.094402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{4.761145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.795509in, y=4.708384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.180734in}{5.375127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.882315in, y=5.322366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.684591in,y=2.919200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.180734in}{0.463273in}}{\pgfqpoint{5.777596in}{4.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443352in}{4.382635in}}%
\pgfpathlineto{\pgfqpoint{7.444947in}{4.821941in}}%
\pgfpathlineto{\pgfqpoint{7.445237in}{4.765006in}}%
\pgfpathlineto{\pgfqpoint{7.447557in}{4.506283in}}%
\pgfpathlineto{\pgfqpoint{7.449732in}{4.418867in}}%
\pgfpathlineto{\pgfqpoint{7.450022in}{4.428009in}}%
\pgfpathlineto{\pgfqpoint{7.450458in}{4.412770in}}%
\pgfpathlineto{\pgfqpoint{7.450603in}{4.413187in}}%
\pgfpathlineto{\pgfqpoint{7.450893in}{4.407035in}}%
\pgfpathlineto{\pgfqpoint{7.451183in}{4.415838in}}%
\pgfpathlineto{\pgfqpoint{7.451618in}{4.413600in}}%
\pgfpathlineto{\pgfqpoint{7.452053in}{4.417015in}}%
\pgfpathlineto{\pgfqpoint{7.454663in}{4.433812in}}%
\pgfpathlineto{\pgfqpoint{7.454953in}{4.430533in}}%
\pgfpathlineto{\pgfqpoint{7.455388in}{4.424670in}}%
\pgfpathlineto{\pgfqpoint{7.456258in}{4.425170in}}%
\pgfpathlineto{\pgfqpoint{7.456548in}{4.425482in}}%
\pgfpathlineto{\pgfqpoint{7.456838in}{4.429369in}}%
\pgfpathlineto{\pgfqpoint{7.457563in}{4.494443in}}%
\pgfpathlineto{\pgfqpoint{7.457998in}{4.437723in}}%
\pgfpathlineto{\pgfqpoint{7.459304in}{4.411581in}}%
\pgfpathlineto{\pgfqpoint{7.459884in}{4.408978in}}%
\pgfpathlineto{\pgfqpoint{7.460174in}{4.413520in}}%
\pgfpathlineto{\pgfqpoint{7.460609in}{4.518865in}}%
\pgfpathlineto{\pgfqpoint{7.461189in}{4.413976in}}%
\pgfpathlineto{\pgfqpoint{7.462204in}{4.373279in}}%
\pgfpathlineto{\pgfqpoint{7.462349in}{4.394962in}}%
\pgfpathlineto{\pgfqpoint{7.462639in}{4.456841in}}%
\pgfpathlineto{\pgfqpoint{7.463074in}{4.322533in}}%
\pgfpathlineto{\pgfqpoint{7.464669in}{4.274766in}}%
\pgfpathlineto{\pgfqpoint{7.468440in}{4.168768in}}%
\pgfpathlineto{\pgfqpoint{7.468875in}{4.187012in}}%
\pgfpathlineto{\pgfqpoint{7.469745in}{4.440480in}}%
\pgfpathlineto{\pgfqpoint{7.470180in}{4.265466in}}%
\pgfpathlineto{\pgfqpoint{7.471630in}{4.056376in}}%
\pgfpathlineto{\pgfqpoint{7.476561in}{3.942639in}}%
\pgfpathlineto{\pgfqpoint{7.480331in}{3.901617in}}%
\pgfpathlineto{\pgfqpoint{7.488162in}{3.844908in}}%
\pgfpathlineto{\pgfqpoint{7.546604in}{3.438941in}}%
\pgfpathlineto{\pgfqpoint{7.802848in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{7.814304in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{7.820540in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{7.828371in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{7.834752in}{1.514547in}}%
\pgfpathlineto{\pgfqpoint{7.835332in}{1.513597in}}%
\pgfpathlineto{\pgfqpoint{7.839972in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{7.846788in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{7.848818in}{1.492762in}}%
\pgfpathlineto{\pgfqpoint{7.850994in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{7.857519in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{7.858245in}{1.483899in}}%
\pgfpathlineto{\pgfqpoint{7.858390in}{1.483660in}}%
\pgfpathlineto{\pgfqpoint{7.872746in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{7.873761in}{1.475189in}}%
\pgfpathlineto{\pgfqpoint{7.875066in}{1.474309in}}%
\pgfpathlineto{\pgfqpoint{7.876082in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{7.878402in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{7.879417in}{1.473040in}}%
\pgfpathlineto{\pgfqpoint{7.879562in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{7.881157in}{1.472238in}}%
\pgfpathlineto{\pgfqpoint{7.888408in}{1.470053in}}%
\pgfpathlineto{\pgfqpoint{7.889568in}{1.470011in}}%
\pgfpathlineto{\pgfqpoint{7.890583in}{1.469432in}}%
\pgfpathlineto{\pgfqpoint{7.890873in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{7.893339in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{7.895369in}{1.468435in}}%
\pgfpathlineto{\pgfqpoint{7.896094in}{1.468024in}}%
\pgfpathlineto{\pgfqpoint{7.896529in}{1.468223in}}%
\pgfpathlineto{\pgfqpoint{7.902765in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{7.905085in}{1.466615in}}%
\pgfpathlineto{\pgfqpoint{7.931768in}{1.462751in}}%
\pgfpathlineto{\pgfqpoint{7.934233in}{1.462616in}}%
\pgfpathlineto{\pgfqpoint{7.935538in}{1.462460in}}%
\pgfpathlineto{\pgfqpoint{7.936118in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{7.936699in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{7.939454in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{7.969907in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{7.970052in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{7.970777in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{7.970922in}{1.458071in}}%
\pgfpathlineto{\pgfqpoint{7.972083in}{1.458484in}}%
\pgfpathlineto{\pgfqpoint{7.972373in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{7.980639in}{1.457486in}}%
\pgfpathlineto{\pgfqpoint{7.981944in}{1.456983in}}%
\pgfpathlineto{\pgfqpoint{7.982814in}{1.457160in}}%
\pgfpathlineto{\pgfqpoint{7.983104in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{7.986584in}{1.456427in}}%
\pgfpathlineto{\pgfqpoint{7.987599in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{7.987744in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{7.992385in}{1.456204in}}%
\pgfpathlineto{\pgfqpoint{7.993545in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{7.996010in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{7.997751in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{8.001811in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{8.003406in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{8.005291in}{1.454329in}}%
\pgfpathlineto{\pgfqpoint{8.005436in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{8.005727in}{1.454958in}}%
\pgfpathlineto{\pgfqpoint{8.007612in}{1.454179in}}%
\pgfpathlineto{\pgfqpoint{8.009062in}{1.454242in}}%
\pgfpathlineto{\pgfqpoint{8.010367in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{8.011527in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{8.012832in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{8.013702in}{1.453807in}}%
\pgfpathlineto{\pgfqpoint{8.013992in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{8.015443in}{1.453186in}}%
\pgfpathlineto{\pgfqpoint{8.015588in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{8.015733in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{8.016603in}{1.453474in}}%
\pgfpathlineto{\pgfqpoint{8.017763in}{1.453213in}}%
\pgfpathlineto{\pgfqpoint{8.018778in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{8.020083in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{8.021243in}{1.452898in}}%
\pgfpathlineto{\pgfqpoint{8.023854in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{8.026464in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{8.027624in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{8.029074in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{8.030089in}{1.451432in}}%
\pgfpathlineto{\pgfqpoint{8.030234in}{1.451736in}}%
\pgfpathlineto{\pgfqpoint{8.030379in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{8.030959in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{8.031249in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{8.033425in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{8.034730in}{1.451106in}}%
\pgfpathlineto{\pgfqpoint{8.036325in}{1.451262in}}%
\pgfpathlineto{\pgfqpoint{8.037775in}{1.450729in}}%
\pgfpathlineto{\pgfqpoint{8.037920in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{8.040676in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{8.041981in}{1.450299in}}%
\pgfpathlineto{\pgfqpoint{8.044011in}{1.450411in}}%
\pgfpathlineto{\pgfqpoint{8.045461in}{1.449958in}}%
\pgfpathlineto{\pgfqpoint{8.046766in}{1.449992in}}%
\pgfpathlineto{\pgfqpoint{8.047781in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{8.047926in}{1.449899in}}%
\pgfpathlineto{\pgfqpoint{8.049812in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{8.050682in}{1.449352in}}%
\pgfpathlineto{\pgfqpoint{8.050972in}{1.449476in}}%
\pgfpathlineto{\pgfqpoint{8.052567in}{1.449188in}}%
\pgfpathlineto{\pgfqpoint{8.055757in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{8.056917in}{1.449057in}}%
\pgfpathlineto{\pgfqpoint{8.057642in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{8.058078in}{1.448899in}}%
\pgfpathlineto{\pgfqpoint{8.059673in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{8.077945in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{8.079250in}{1.446342in}}%
\pgfpathlineto{\pgfqpoint{8.080700in}{1.446341in}}%
\pgfpathlineto{\pgfqpoint{8.082295in}{1.445781in}}%
\pgfpathlineto{\pgfqpoint{8.082440in}{1.446018in}}%
\pgfpathlineto{\pgfqpoint{8.084181in}{1.446155in}}%
\pgfpathlineto{\pgfqpoint{8.085196in}{1.445640in}}%
\pgfpathlineto{\pgfqpoint{8.085341in}{1.445918in}}%
\pgfpathlineto{\pgfqpoint{8.088386in}{1.444929in}}%
\pgfpathlineto{\pgfqpoint{8.088966in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{8.089546in}{1.445238in}}%
\pgfpathlineto{\pgfqpoint{8.095927in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{8.096217in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{8.097087in}{1.444438in}}%
\pgfpathlineto{\pgfqpoint{8.098827in}{1.444147in}}%
\pgfpathlineto{\pgfqpoint{8.099842in}{1.444258in}}%
\pgfpathlineto{\pgfqpoint{8.101148in}{1.443934in}}%
\pgfpathlineto{\pgfqpoint{8.103178in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{8.104483in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{8.104628in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{8.106078in}{1.442999in}}%
\pgfpathlineto{\pgfqpoint{8.106223in}{1.443309in}}%
\pgfpathlineto{\pgfqpoint{8.110139in}{1.442966in}}%
\pgfpathlineto{\pgfqpoint{8.111299in}{1.442669in}}%
\pgfpathlineto{\pgfqpoint{8.112749in}{1.442781in}}%
\pgfpathlineto{\pgfqpoint{8.113764in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{8.113909in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{8.115069in}{1.442596in}}%
\pgfpathlineto{\pgfqpoint{8.116374in}{1.442224in}}%
\pgfpathlineto{\pgfqpoint{8.117534in}{1.442175in}}%
\pgfpathlineto{\pgfqpoint{8.119130in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{8.123045in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{8.124205in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{8.125075in}{1.441467in}}%
\pgfpathlineto{\pgfqpoint{8.125220in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{8.126525in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{8.128121in}{1.441040in}}%
\pgfpathlineto{\pgfqpoint{8.130441in}{1.440460in}}%
\pgfpathlineto{\pgfqpoint{8.131746in}{1.440483in}}%
\pgfpathlineto{\pgfqpoint{8.133196in}{1.440051in}}%
\pgfpathlineto{\pgfqpoint{8.134356in}{1.440464in}}%
\pgfpathlineto{\pgfqpoint{8.135661in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{8.136677in}{1.440065in}}%
\pgfpathlineto{\pgfqpoint{8.136822in}{1.439789in}}%
\pgfpathlineto{\pgfqpoint{8.140882in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{8.142042in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{8.143347in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{8.146248in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{8.146683in}{1.438443in}}%
\pgfpathlineto{\pgfqpoint{8.147408in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{8.153209in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{8.154659in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{8.156254in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{8.157269in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{8.158574in}{1.437415in}}%
\pgfpathlineto{\pgfqpoint{8.160459in}{1.437430in}}%
\pgfpathlineto{\pgfqpoint{8.162055in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{8.163505in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{8.165390in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{8.168725in}{1.436574in}}%
\pgfpathlineto{\pgfqpoint{8.169015in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{8.170030in}{1.436217in}}%
\pgfpathlineto{\pgfqpoint{8.170756in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{8.170465in}{1.436038in}}%
\pgfpathlineto{\pgfqpoint{8.171191in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{8.181777in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{8.183082in}{1.434712in}}%
\pgfpathlineto{\pgfqpoint{8.184242in}{1.435153in}}%
\pgfpathlineto{\pgfqpoint{8.185402in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{8.186272in}{1.435122in}}%
\pgfpathlineto{\pgfqpoint{8.186707in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{8.193523in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{8.194683in}{1.433683in}}%
\pgfpathlineto{\pgfqpoint{8.196133in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{8.197004in}{1.433473in}}%
\pgfpathlineto{\pgfqpoint{8.197294in}{1.433245in}}%
\pgfpathlineto{\pgfqpoint{8.200049in}{1.432904in}}%
\pgfpathlineto{\pgfqpoint{8.201354in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{8.202659in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{8.203384in}{1.432870in}}%
\pgfpathlineto{\pgfqpoint{8.203674in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{8.203819in}{1.432118in}}%
\pgfpathlineto{\pgfqpoint{8.204689in}{1.432701in}}%
\pgfpathlineto{\pgfqpoint{8.207300in}{1.431910in}}%
\pgfpathlineto{\pgfqpoint{8.207445in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{8.208895in}{1.432221in}}%
\pgfpathlineto{\pgfqpoint{8.210345in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{8.214696in}{1.431082in}}%
\pgfpathlineto{\pgfqpoint{8.215421in}{1.431566in}}%
\pgfpathlineto{\pgfqpoint{8.215711in}{1.431326in}}%
\pgfpathlineto{\pgfqpoint{8.217016in}{1.430852in}}%
\pgfpathlineto{\pgfqpoint{8.218031in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{8.218176in}{1.431096in}}%
\pgfpathlineto{\pgfqpoint{8.219626in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{8.220496in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{8.220786in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{8.222672in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{8.223977in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{8.225282in}{1.430487in}}%
\pgfpathlineto{\pgfqpoint{8.226442in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{8.226587in}{1.430060in}}%
\pgfpathlineto{\pgfqpoint{8.228182in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{8.229487in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{8.230792in}{1.429537in}}%
\pgfpathlineto{\pgfqpoint{8.234273in}{1.429392in}}%
\pgfpathlineto{\pgfqpoint{8.235723in}{1.428703in}}%
\pgfpathlineto{\pgfqpoint{8.236593in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{8.236738in}{1.429040in}}%
\pgfpathlineto{\pgfqpoint{8.237898in}{1.428474in}}%
\pgfpathlineto{\pgfqpoint{8.238043in}{1.428727in}}%
\pgfpathlineto{\pgfqpoint{8.243264in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{8.244134in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{8.244424in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{8.247179in}{1.427907in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{8.250660in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{8.258491in}{1.426707in}}%
\pgfpathlineto{\pgfqpoint{8.258926in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{8.259506in}{1.426644in}}%
\pgfpathlineto{\pgfqpoint{8.260811in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{8.261971in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{8.263131in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{8.263276in}{1.425644in}}%
\pgfpathlineto{\pgfqpoint{8.264436in}{1.425836in}}%
\pgfpathlineto{\pgfqpoint{8.266177in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{8.267192in}{1.425745in}}%
\pgfpathlineto{\pgfqpoint{8.267337in}{1.425420in}}%
\pgfpathlineto{\pgfqpoint{8.268497in}{1.425477in}}%
\pgfpathlineto{\pgfqpoint{8.268642in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{8.268787in}{1.424816in}}%
\pgfpathlineto{\pgfqpoint{8.269077in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{8.269802in}{1.425243in}}%
\pgfpathlineto{\pgfqpoint{8.271542in}{1.425104in}}%
\pgfpathlineto{\pgfqpoint{8.272557in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{8.272702in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{8.276038in}{1.424267in}}%
\pgfpathlineto{\pgfqpoint{8.277778in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{8.279083in}{1.423788in}}%
\pgfpathlineto{\pgfqpoint{8.279228in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{8.280388in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{8.281693in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{8.284159in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{8.286624in}{1.423259in}}%
\pgfpathlineto{\pgfqpoint{8.288074in}{1.423418in}}%
\pgfpathlineto{\pgfqpoint{8.289379in}{1.423008in}}%
\pgfpathlineto{\pgfqpoint{8.291989in}{1.422904in}}%
\pgfpathlineto{\pgfqpoint{8.293730in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{8.295760in}{1.422678in}}%
\pgfpathlineto{\pgfqpoint{8.296920in}{1.422172in}}%
\pgfpathlineto{\pgfqpoint{8.301996in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{8.302721in}{1.421361in}}%
\pgfpathlineto{\pgfqpoint{8.303156in}{1.421721in}}%
\pgfpathlineto{\pgfqpoint{8.321718in}{1.419654in}}%
\pgfpathlineto{\pgfqpoint{8.322298in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{8.322733in}{1.419374in}}%
\pgfpathlineto{\pgfqpoint{8.324038in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{8.325343in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{8.326939in}{1.419075in}}%
\pgfpathlineto{\pgfqpoint{8.328679in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{8.329404in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{8.329839in}{1.418417in}}%
\pgfpathlineto{\pgfqpoint{8.332014in}{1.418309in}}%
\pgfpathlineto{\pgfqpoint{8.332159in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{8.332594in}{1.418768in}}%
\pgfpathlineto{\pgfqpoint{8.333174in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{8.333464in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{8.334624in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{8.335640in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{8.335785in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{8.337380in}{1.417281in}}%
\pgfpathlineto{\pgfqpoint{8.337525in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{8.339845in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{8.341005in}{1.417577in}}%
\pgfpathlineto{\pgfqpoint{8.342020in}{1.416900in}}%
\pgfpathlineto{\pgfqpoint{8.342310in}{1.417261in}}%
\pgfpathlineto{\pgfqpoint{8.343905in}{1.416814in}}%
\pgfpathlineto{\pgfqpoint{8.345211in}{1.417003in}}%
\pgfpathlineto{\pgfqpoint{8.345356in}{1.416826in}}%
\pgfpathlineto{\pgfqpoint{8.346226in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{8.345646in}{1.417101in}}%
\pgfpathlineto{\pgfqpoint{8.346516in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{8.347676in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{8.350576in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{8.352316in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{8.353622in}{1.415831in}}%
\pgfpathlineto{\pgfqpoint{8.355072in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{8.355362in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{8.356812in}{1.415430in}}%
\pgfpathlineto{\pgfqpoint{8.357972in}{1.415600in}}%
\pgfpathlineto{\pgfqpoint{8.359277in}{1.415234in}}%
\pgfpathlineto{\pgfqpoint{8.359422in}{1.415401in}}%
\pgfpathlineto{\pgfqpoint{8.360582in}{1.415430in}}%
\pgfpathlineto{\pgfqpoint{8.361598in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{8.361743in}{1.415076in}}%
\pgfpathlineto{\pgfqpoint{8.366093in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{8.366818in}{1.414721in}}%
\pgfpathlineto{\pgfqpoint{8.367108in}{1.414339in}}%
\pgfpathlineto{\pgfqpoint{8.367543in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{8.368268in}{1.413855in}}%
\pgfpathlineto{\pgfqpoint{8.368703in}{1.414690in}}%
\pgfpathlineto{\pgfqpoint{8.369428in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{8.370589in}{1.414159in}}%
\pgfpathlineto{\pgfqpoint{8.372184in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{8.373489in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{8.374649in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{8.376244in}{1.413219in}}%
\pgfpathlineto{\pgfqpoint{8.377839in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{8.381030in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{8.382045in}{1.412882in}}%
\pgfpathlineto{\pgfqpoint{8.382190in}{1.413066in}}%
\pgfpathlineto{\pgfqpoint{8.383205in}{1.413015in}}%
\pgfpathlineto{\pgfqpoint{8.384075in}{1.412448in}}%
\pgfpathlineto{\pgfqpoint{8.384365in}{1.412569in}}%
\pgfpathlineto{\pgfqpoint{8.394226in}{1.411710in}}%
\pgfpathlineto{\pgfqpoint{8.394661in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{8.394516in}{1.411856in}}%
\pgfpathlineto{\pgfqpoint{8.395386in}{1.411433in}}%
\pgfpathlineto{\pgfqpoint{8.399157in}{1.410761in}}%
\pgfpathlineto{\pgfqpoint{8.399447in}{1.410565in}}%
\pgfpathlineto{\pgfqpoint{8.400317in}{1.410868in}}%
\pgfpathlineto{\pgfqpoint{8.401912in}{1.410406in}}%
\pgfpathlineto{\pgfqpoint{8.406263in}{1.409922in}}%
\pgfpathlineto{\pgfqpoint{8.407133in}{1.410153in}}%
\pgfpathlineto{\pgfqpoint{8.407423in}{1.409990in}}%
\pgfpathlineto{\pgfqpoint{8.409018in}{1.409194in}}%
\pgfpathlineto{\pgfqpoint{8.409163in}{1.409659in}}%
\pgfpathlineto{\pgfqpoint{8.409743in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{8.409453in}{1.409541in}}%
\pgfpathlineto{\pgfqpoint{8.410323in}{1.409836in}}%
\pgfpathlineto{\pgfqpoint{8.411628in}{1.409320in}}%
\pgfpathlineto{\pgfqpoint{8.412643in}{1.409579in}}%
\pgfpathlineto{\pgfqpoint{8.413804in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{8.415544in}{1.409511in}}%
\pgfpathlineto{\pgfqpoint{8.416849in}{1.408868in}}%
\pgfpathlineto{\pgfqpoint{8.417719in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{8.417429in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{8.417864in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{8.418154in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{8.419459in}{1.408279in}}%
\pgfpathlineto{\pgfqpoint{8.420619in}{1.408772in}}%
\pgfpathlineto{\pgfqpoint{8.421924in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{8.423665in}{1.408473in}}%
\pgfpathlineto{\pgfqpoint{8.426420in}{1.407652in}}%
\pgfpathlineto{\pgfqpoint{8.426565in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{8.427435in}{1.408151in}}%
\pgfpathlineto{\pgfqpoint{8.427725in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{8.429030in}{1.407588in}}%
\pgfpathlineto{\pgfqpoint{8.430335in}{1.407656in}}%
\pgfpathlineto{\pgfqpoint{8.432076in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{8.433526in}{1.407126in}}%
\pgfpathlineto{\pgfqpoint{8.435846in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{8.436426in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{8.437006in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{8.438601in}{1.406529in}}%
\pgfpathlineto{\pgfqpoint{8.439617in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{8.439907in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{8.441212in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{8.442517in}{1.406294in}}%
\pgfpathlineto{\pgfqpoint{8.443967in}{1.405650in}}%
\pgfpathlineto{\pgfqpoint{8.444547in}{1.406099in}}%
\pgfpathlineto{\pgfqpoint{8.444982in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{8.446287in}{1.405410in}}%
\pgfpathlineto{\pgfqpoint{8.447737in}{1.405758in}}%
\pgfpathlineto{\pgfqpoint{8.449188in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{8.449623in}{1.406093in}}%
\pgfpathlineto{\pgfqpoint{8.450348in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{8.454118in}{1.404909in}}%
\pgfpathlineto{\pgfqpoint{8.455133in}{1.405141in}}%
\pgfpathlineto{\pgfqpoint{8.456148in}{1.404525in}}%
\pgfpathlineto{\pgfqpoint{8.456293in}{1.404751in}}%
\pgfpathlineto{\pgfqpoint{8.458614in}{1.404344in}}%
\pgfpathlineto{\pgfqpoint{8.459484in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{8.458904in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{8.459774in}{1.404277in}}%
\pgfpathlineto{\pgfqpoint{8.460064in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{8.461224in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{8.464559in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{8.465720in}{1.403884in}}%
\pgfpathlineto{\pgfqpoint{8.466445in}{1.403271in}}%
\pgfpathlineto{\pgfqpoint{8.466880in}{1.403788in}}%
\pgfpathlineto{\pgfqpoint{8.467895in}{1.403116in}}%
\pgfpathlineto{\pgfqpoint{8.468040in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{8.468185in}{1.403959in}}%
\pgfpathlineto{\pgfqpoint{8.468765in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{8.469200in}{1.403593in}}%
\pgfpathlineto{\pgfqpoint{8.470650in}{1.402631in}}%
\pgfpathlineto{\pgfqpoint{8.471520in}{1.403277in}}%
\pgfpathlineto{\pgfqpoint{8.471955in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{8.473260in}{1.402646in}}%
\pgfpathlineto{\pgfqpoint{8.476016in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{8.476306in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{8.477176in}{1.402569in}}%
\pgfpathlineto{\pgfqpoint{8.478481in}{1.402196in}}%
\pgfpathlineto{\pgfqpoint{8.481381in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{8.482977in}{1.401676in}}%
\pgfpathlineto{\pgfqpoint{8.484282in}{1.401369in}}%
\pgfpathlineto{\pgfqpoint{8.485442in}{1.401097in}}%
\pgfpathlineto{\pgfqpoint{8.485587in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{8.487327in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{8.488487in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{8.489792in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{8.491387in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{8.492258in}{1.400859in}}%
\pgfpathlineto{\pgfqpoint{8.492548in}{1.400505in}}%
\pgfpathlineto{\pgfqpoint{8.495303in}{1.400304in}}%
\pgfpathlineto{\pgfqpoint{8.496463in}{1.399870in}}%
\pgfpathlineto{\pgfqpoint{8.496753in}{1.400073in}}%
\pgfpathlineto{\pgfqpoint{8.497623in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{8.497913in}{1.399751in}}%
\pgfpathlineto{\pgfqpoint{8.498928in}{1.399385in}}%
\pgfpathlineto{\pgfqpoint{8.499073in}{1.400025in}}%
\pgfpathlineto{\pgfqpoint{8.499943in}{1.399597in}}%
\pgfpathlineto{\pgfqpoint{8.500233in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{8.501249in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{8.502264in}{1.399721in}}%
\pgfpathlineto{\pgfqpoint{8.502844in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{8.503424in}{1.399372in}}%
\pgfpathlineto{\pgfqpoint{8.505744in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{8.507049in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{8.508209in}{1.398926in}}%
\pgfpathlineto{\pgfqpoint{8.508354in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{8.509225in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{8.509950in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{8.510095in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{8.512125in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{8.512850in}{1.397936in}}%
\pgfpathlineto{\pgfqpoint{8.513140in}{1.398519in}}%
\pgfpathlineto{\pgfqpoint{8.514445in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{8.515315in}{1.398195in}}%
\pgfpathlineto{\pgfqpoint{8.515605in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{8.517055in}{1.397645in}}%
\pgfpathlineto{\pgfqpoint{8.518216in}{1.397931in}}%
\pgfpathlineto{\pgfqpoint{8.519521in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{8.520971in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{8.522276in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{8.523146in}{1.396800in}}%
\pgfpathlineto{\pgfqpoint{8.523436in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{8.525466in}{1.396746in}}%
\pgfpathlineto{\pgfqpoint{8.526772in}{1.396850in}}%
\pgfpathlineto{\pgfqpoint{8.527497in}{1.396357in}}%
\pgfpathlineto{\pgfqpoint{8.527932in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{8.529382in}{1.396203in}}%
\pgfpathlineto{\pgfqpoint{8.530107in}{1.396780in}}%
\pgfpathlineto{\pgfqpoint{8.530397in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{8.531847in}{1.395860in}}%
\pgfpathlineto{\pgfqpoint{8.531992in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{8.533877in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{8.534457in}{1.395427in}}%
\pgfpathlineto{\pgfqpoint{8.535038in}{1.395731in}}%
\pgfpathlineto{\pgfqpoint{8.536343in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{8.536488in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{8.585358in}{1.390290in}}%
\pgfpathlineto{\pgfqpoint{8.585793in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{8.586083in}{1.390587in}}%
\pgfpathlineto{\pgfqpoint{8.586373in}{1.390487in}}%
\pgfpathlineto{\pgfqpoint{8.588259in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{8.588404in}{1.390477in}}%
\pgfpathlineto{\pgfqpoint{8.589274in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{8.592609in}{1.389704in}}%
\pgfpathlineto{\pgfqpoint{8.594059in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{8.594204in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{8.594929in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{8.595074in}{1.389308in}}%
\pgfpathlineto{\pgfqpoint{8.595364in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{8.596525in}{1.389008in}}%
\pgfpathlineto{\pgfqpoint{8.596960in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{8.597685in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{8.598845in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{8.600005in}{1.388933in}}%
\pgfpathlineto{\pgfqpoint{8.601020in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{8.601165in}{1.388351in}}%
\pgfpathlineto{\pgfqpoint{8.601310in}{1.388044in}}%
\pgfpathlineto{\pgfqpoint{8.601455in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{8.602180in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{8.603340in}{1.388881in}}%
\pgfpathlineto{\pgfqpoint{8.603485in}{1.388577in}}%
\pgfpathlineto{\pgfqpoint{8.604065in}{1.388914in}}%
\pgfpathlineto{\pgfqpoint{8.604646in}{1.387965in}}%
\pgfpathlineto{\pgfqpoint{8.604791in}{1.388478in}}%
\pgfpathlineto{\pgfqpoint{8.605806in}{1.388041in}}%
\pgfpathlineto{\pgfqpoint{8.606821in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{8.606966in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{8.608271in}{1.387702in}}%
\pgfpathlineto{\pgfqpoint{8.608416in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{8.608706in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{8.609286in}{1.387905in}}%
\pgfpathlineto{\pgfqpoint{8.610591in}{1.387520in}}%
\pgfpathlineto{\pgfqpoint{8.611751in}{1.387770in}}%
\pgfpathlineto{\pgfqpoint{8.611896in}{1.387667in}}%
\pgfpathlineto{\pgfqpoint{8.613202in}{1.386976in}}%
\pgfpathlineto{\pgfqpoint{8.614507in}{1.387524in}}%
\pgfpathlineto{\pgfqpoint{8.614652in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{8.615667in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{8.617987in}{1.386754in}}%
\pgfpathlineto{\pgfqpoint{8.619437in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{8.620452in}{1.386373in}}%
\pgfpathlineto{\pgfqpoint{8.620597in}{1.386503in}}%
\pgfpathlineto{\pgfqpoint{8.621032in}{1.386835in}}%
\pgfpathlineto{\pgfqpoint{8.621177in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{8.621612in}{1.386426in}}%
\pgfpathlineto{\pgfqpoint{8.623208in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{8.623933in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{8.624368in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{8.625963in}{1.385437in}}%
\pgfpathlineto{\pgfqpoint{8.627123in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{8.627268in}{1.385755in}}%
\pgfpathlineto{\pgfqpoint{8.628718in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{8.636694in}{1.384503in}}%
\pgfpathlineto{\pgfqpoint{8.637419in}{1.385124in}}%
\pgfpathlineto{\pgfqpoint{8.637709in}{1.384663in}}%
\pgfpathlineto{\pgfqpoint{8.638289in}{1.384295in}}%
\pgfpathlineto{\pgfqpoint{8.638869in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{8.642785in}{1.384060in}}%
\pgfpathlineto{\pgfqpoint{8.643365in}{1.384327in}}%
\pgfpathlineto{\pgfqpoint{8.643945in}{1.383669in}}%
\pgfpathlineto{\pgfqpoint{8.645105in}{1.383898in}}%
\pgfpathlineto{\pgfqpoint{8.646410in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{8.647280in}{1.383588in}}%
\pgfpathlineto{\pgfqpoint{8.647570in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{8.649021in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{8.649166in}{1.383158in}}%
\pgfpathlineto{\pgfqpoint{8.650036in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{8.650326in}{1.383257in}}%
\pgfpathlineto{\pgfqpoint{8.650616in}{1.383564in}}%
\pgfpathlineto{\pgfqpoint{8.651631in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{8.652646in}{1.382989in}}%
\pgfpathlineto{\pgfqpoint{8.652791in}{1.382879in}}%
\pgfpathlineto{\pgfqpoint{8.653806in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{8.654386in}{1.382557in}}%
\pgfpathlineto{\pgfqpoint{8.655546in}{1.383071in}}%
\pgfpathlineto{\pgfqpoint{8.656707in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{8.657867in}{1.382397in}}%
\pgfpathlineto{\pgfqpoint{8.658157in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{8.658737in}{1.381464in}}%
\pgfpathlineto{\pgfqpoint{8.659607in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{8.661057in}{1.381470in}}%
\pgfpathlineto{\pgfqpoint{8.661927in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{8.662217in}{1.381547in}}%
\pgfpathlineto{\pgfqpoint{8.663667in}{1.380973in}}%
\pgfpathlineto{\pgfqpoint{8.663812in}{1.381547in}}%
\pgfpathlineto{\pgfqpoint{8.663957in}{1.382068in}}%
\pgfpathlineto{\pgfqpoint{8.664102in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{8.664827in}{1.381517in}}%
\pgfpathlineto{\pgfqpoint{8.666133in}{1.380845in}}%
\pgfpathlineto{\pgfqpoint{8.666278in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{8.667148in}{1.381158in}}%
\pgfpathlineto{\pgfqpoint{8.669033in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{8.670193in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{8.671353in}{1.380456in}}%
\pgfpathlineto{\pgfqpoint{8.672223in}{1.380761in}}%
\pgfpathlineto{\pgfqpoint{8.671643in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{8.672513in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{8.675849in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{8.676574in}{1.380583in}}%
\pgfpathlineto{\pgfqpoint{8.676284in}{1.379944in}}%
\pgfpathlineto{\pgfqpoint{8.677009in}{1.380214in}}%
\pgfpathlineto{\pgfqpoint{8.678314in}{1.379546in}}%
\pgfpathlineto{\pgfqpoint{8.678459in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{8.680779in}{1.380049in}}%
\pgfpathlineto{\pgfqpoint{8.680924in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{8.681939in}{1.379388in}}%
\pgfpathlineto{\pgfqpoint{8.682810in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{8.683100in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{8.683245in}{1.378776in}}%
\pgfpathlineto{\pgfqpoint{8.683680in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{8.684115in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{8.684260in}{1.379580in}}%
\pgfpathlineto{\pgfqpoint{8.685130in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{8.697166in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{8.697601in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{8.697456in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{8.698181in}{1.377775in}}%
\pgfpathlineto{\pgfqpoint{8.698471in}{1.378278in}}%
\pgfpathlineto{\pgfqpoint{8.698761in}{1.377460in}}%
\pgfpathlineto{\pgfqpoint{8.699196in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{8.700067in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{8.699631in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{8.700502in}{1.377481in}}%
\pgfpathlineto{\pgfqpoint{8.702532in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{8.702822in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{8.703692in}{1.377018in}}%
\pgfpathlineto{\pgfqpoint{8.703837in}{1.377501in}}%
\pgfpathlineto{\pgfqpoint{8.704272in}{1.376595in}}%
\pgfpathlineto{\pgfqpoint{8.704707in}{1.376884in}}%
\pgfpathlineto{\pgfqpoint{8.706882in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{8.708332in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{8.711523in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{8.712828in}{1.376463in}}%
\pgfpathlineto{\pgfqpoint{8.712973in}{1.376100in}}%
\pgfpathlineto{\pgfqpoint{8.713843in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{8.714133in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{8.717033in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{8.717178in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{8.717759in}{1.375268in}}%
\pgfpathlineto{\pgfqpoint{8.718339in}{1.375785in}}%
\pgfpathlineto{\pgfqpoint{8.729650in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{8.730230in}{1.373904in}}%
\pgfpathlineto{\pgfqpoint{8.730810in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{8.732115in}{1.373937in}}%
\pgfpathlineto{\pgfqpoint{8.732260in}{1.374500in}}%
\pgfpathlineto{\pgfqpoint{8.733710in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{8.734871in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{8.735016in}{1.373989in}}%
\pgfpathlineto{\pgfqpoint{8.736466in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{8.737336in}{1.372949in}}%
\pgfpathlineto{\pgfqpoint{8.737626in}{1.373387in}}%
\pgfpathlineto{\pgfqpoint{8.738641in}{1.373781in}}%
\pgfpathlineto{\pgfqpoint{8.737916in}{1.373257in}}%
\pgfpathlineto{\pgfqpoint{8.738786in}{1.373379in}}%
\pgfpathlineto{\pgfqpoint{8.741396in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{8.742411in}{1.373524in}}%
\pgfpathlineto{\pgfqpoint{8.743282in}{1.372337in}}%
\pgfpathlineto{\pgfqpoint{8.743572in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{8.745457in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{8.745602in}{1.372655in}}%
\pgfpathlineto{\pgfqpoint{8.746907in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{8.751692in}{1.372063in}}%
\pgfpathlineto{\pgfqpoint{8.752418in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{8.752708in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{8.752853in}{1.371950in}}%
\pgfpathlineto{\pgfqpoint{8.754013in}{1.371693in}}%
\pgfpathlineto{\pgfqpoint{8.763149in}{1.370448in}}%
\pgfpathlineto{\pgfqpoint{8.764019in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{8.764309in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{8.764744in}{1.370872in}}%
\pgfpathlineto{\pgfqpoint{8.765469in}{1.370177in}}%
\pgfpathlineto{\pgfqpoint{8.766339in}{1.369831in}}%
\pgfpathlineto{\pgfqpoint{8.765904in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{8.766629in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{8.767934in}{1.370313in}}%
\pgfpathlineto{\pgfqpoint{8.769239in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{8.770110in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{8.769530in}{1.369578in}}%
\pgfpathlineto{\pgfqpoint{8.770400in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{8.771705in}{1.369655in}}%
\pgfpathlineto{\pgfqpoint{8.778231in}{1.368407in}}%
\pgfpathlineto{\pgfqpoint{8.778376in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{8.779391in}{1.368928in}}%
\pgfpathlineto{\pgfqpoint{8.780551in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{8.780696in}{1.369793in}}%
\pgfpathlineto{\pgfqpoint{8.781421in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{8.781711in}{1.368859in}}%
\pgfpathlineto{\pgfqpoint{8.782001in}{1.369370in}}%
\pgfpathlineto{\pgfqpoint{8.782871in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{8.783161in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{8.783886in}{1.368724in}}%
\pgfpathlineto{\pgfqpoint{8.784321in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{8.785046in}{1.367635in}}%
\pgfpathlineto{\pgfqpoint{8.785481in}{1.368634in}}%
\pgfpathlineto{\pgfqpoint{8.786206in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{8.786932in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{8.787222in}{1.368348in}}%
\pgfpathlineto{\pgfqpoint{8.788092in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{8.788817in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{8.789107in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{8.789252in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{8.789397in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{8.790122in}{1.367486in}}%
\pgfpathlineto{\pgfqpoint{8.791282in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{8.792442in}{1.366911in}}%
\pgfpathlineto{\pgfqpoint{8.792732in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{8.793602in}{1.367764in}}%
\pgfpathlineto{\pgfqpoint{8.794907in}{1.367049in}}%
\pgfpathlineto{\pgfqpoint{8.795197in}{1.367675in}}%
\pgfpathlineto{\pgfqpoint{8.795488in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{8.795778in}{1.366697in}}%
\pgfpathlineto{\pgfqpoint{8.795923in}{1.366440in}}%
\pgfpathlineto{\pgfqpoint{8.796068in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{8.796648in}{1.367146in}}%
\pgfpathlineto{\pgfqpoint{8.798388in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{8.798678in}{1.367590in}}%
\pgfpathlineto{\pgfqpoint{8.799403in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{8.799983in}{1.367000in}}%
\pgfpathlineto{\pgfqpoint{8.800563in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{8.801288in}{1.366785in}}%
\pgfpathlineto{\pgfqpoint{8.800998in}{1.365988in}}%
\pgfpathlineto{\pgfqpoint{8.801433in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{8.801578in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{8.801723in}{1.366979in}}%
\pgfpathlineto{\pgfqpoint{8.802448in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{8.802738in}{1.366122in}}%
\pgfpathlineto{\pgfqpoint{8.803463in}{1.366431in}}%
\pgfpathlineto{\pgfqpoint{8.803608in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{8.803753in}{1.366970in}}%
\pgfpathlineto{\pgfqpoint{8.804479in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{8.804769in}{1.366273in}}%
\pgfpathlineto{\pgfqpoint{8.805639in}{1.366423in}}%
\pgfpathlineto{\pgfqpoint{8.806944in}{1.365687in}}%
\pgfpathlineto{\pgfqpoint{8.807234in}{1.366580in}}%
\pgfpathlineto{\pgfqpoint{8.808104in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{8.818980in}{1.364137in}}%
\pgfpathlineto{\pgfqpoint{8.820140in}{1.364878in}}%
\pgfpathlineto{\pgfqpoint{8.821446in}{1.363669in}}%
\pgfpathlineto{\pgfqpoint{8.822461in}{1.364293in}}%
\pgfpathlineto{\pgfqpoint{8.822606in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{8.824781in}{1.364086in}}%
\pgfpathlineto{\pgfqpoint{8.825506in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{8.825361in}{1.364413in}}%
\pgfpathlineto{\pgfqpoint{8.825941in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{8.827101in}{1.363097in}}%
\pgfpathlineto{\pgfqpoint{8.827391in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{8.827536in}{1.364108in}}%
\pgfpathlineto{\pgfqpoint{8.827971in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{8.828406in}{1.363462in}}%
\pgfpathlineto{\pgfqpoint{8.830001in}{1.363295in}}%
\pgfpathlineto{\pgfqpoint{8.831597in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{8.832467in}{1.362513in}}%
\pgfpathlineto{\pgfqpoint{8.832757in}{1.363145in}}%
\pgfpathlineto{\pgfqpoint{8.834207in}{1.362248in}}%
\pgfpathlineto{\pgfqpoint{8.833047in}{1.363358in}}%
\pgfpathlineto{\pgfqpoint{8.834352in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{8.835512in}{1.362885in}}%
\pgfpathlineto{\pgfqpoint{8.835657in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{8.836672in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{8.837832in}{1.362094in}}%
\pgfpathlineto{\pgfqpoint{8.837252in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{8.838122in}{1.362304in}}%
\pgfpathlineto{\pgfqpoint{8.838557in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{8.839718in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{8.841023in}{1.362422in}}%
\pgfpathlineto{\pgfqpoint{8.842473in}{1.361238in}}%
\pgfpathlineto{\pgfqpoint{8.843633in}{1.362368in}}%
\pgfpathlineto{\pgfqpoint{8.844938in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{8.846533in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{8.847258in}{1.361108in}}%
\pgfpathlineto{\pgfqpoint{8.847404in}{1.361302in}}%
\pgfpathlineto{\pgfqpoint{8.847549in}{1.362034in}}%
\pgfpathlineto{\pgfqpoint{8.848129in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{8.848419in}{1.361238in}}%
\pgfpathlineto{\pgfqpoint{8.850739in}{1.361130in}}%
\pgfpathlineto{\pgfqpoint{8.850884in}{1.360231in}}%
\pgfpathlineto{\pgfqpoint{8.851754in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{8.853784in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{8.855234in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{8.855959in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{8.856250in}{1.360286in}}%
\pgfpathlineto{\pgfqpoint{8.856395in}{1.360925in}}%
\pgfpathlineto{\pgfqpoint{8.857410in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{8.858860in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{8.859005in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{8.860020in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{8.862485in}{1.359588in}}%
\pgfpathlineto{\pgfqpoint{8.865676in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{8.865966in}{1.358787in}}%
\pgfpathlineto{\pgfqpoint{8.866836in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{8.868866in}{1.358438in}}%
\pgfpathlineto{\pgfqpoint{8.869301in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{8.869881in}{1.358974in}}%
\pgfpathlineto{\pgfqpoint{8.870026in}{1.358341in}}%
\pgfpathlineto{\pgfqpoint{8.870751in}{1.359290in}}%
\pgfpathlineto{\pgfqpoint{8.871041in}{1.358727in}}%
\pgfpathlineto{\pgfqpoint{8.872201in}{1.358246in}}%
\pgfpathlineto{\pgfqpoint{8.871331in}{1.358964in}}%
\pgfpathlineto{\pgfqpoint{8.872346in}{1.358431in}}%
\pgfpathlineto{\pgfqpoint{8.881192in}{1.357373in}}%
\pgfpathlineto{\pgfqpoint{8.881337in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{8.881772in}{1.357946in}}%
\pgfpathlineto{\pgfqpoint{8.882208in}{1.357398in}}%
\pgfpathlineto{\pgfqpoint{8.883803in}{1.357112in}}%
\pgfpathlineto{\pgfqpoint{8.885108in}{1.356318in}}%
\pgfpathlineto{\pgfqpoint{8.886123in}{1.357194in}}%
\pgfpathlineto{\pgfqpoint{8.886268in}{1.356320in}}%
\pgfpathlineto{\pgfqpoint{8.887283in}{1.356585in}}%
\pgfpathlineto{\pgfqpoint{8.889168in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{8.890038in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{8.889603in}{1.356898in}}%
\pgfpathlineto{\pgfqpoint{8.890328in}{1.356537in}}%
\pgfpathlineto{\pgfqpoint{8.896419in}{1.355730in}}%
\pgfpathlineto{\pgfqpoint{8.896564in}{1.356099in}}%
\pgfpathlineto{\pgfqpoint{8.897144in}{1.355272in}}%
\pgfpathlineto{\pgfqpoint{8.897434in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{8.898449in}{1.355604in}}%
\pgfpathlineto{\pgfqpoint{8.897724in}{1.355158in}}%
\pgfpathlineto{\pgfqpoint{8.898594in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{8.900045in}{1.355460in}}%
\pgfpathlineto{\pgfqpoint{8.900190in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{8.900770in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{8.900915in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{8.901205in}{1.355995in}}%
\pgfpathlineto{\pgfqpoint{8.902655in}{1.354778in}}%
\pgfpathlineto{\pgfqpoint{8.903670in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{8.903815in}{1.354407in}}%
\pgfpathlineto{\pgfqpoint{8.904830in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{8.906135in}{1.355308in}}%
\pgfpathlineto{\pgfqpoint{8.907150in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{8.907295in}{1.354371in}}%
\pgfpathlineto{\pgfqpoint{8.909036in}{1.354571in}}%
\pgfpathlineto{\pgfqpoint{8.910196in}{1.354020in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{1.354094in}}%
\pgfpathlineto{\pgfqpoint{8.910921in}{1.353573in}}%
\pgfpathlineto{\pgfqpoint{8.911356in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{8.912661in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{8.915271in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{8.915706in}{1.354281in}}%
\pgfpathlineto{\pgfqpoint{8.916141in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{8.916286in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{8.916721in}{1.353118in}}%
\pgfpathlineto{\pgfqpoint{8.917157in}{1.353057in}}%
\pgfpathlineto{\pgfqpoint{8.918317in}{1.353535in}}%
\pgfpathlineto{\pgfqpoint{8.918462in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{8.918752in}{1.353349in}}%
\pgfpathlineto{\pgfqpoint{8.919477in}{1.353215in}}%
\pgfpathlineto{\pgfqpoint{8.919622in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{8.919912in}{1.352928in}}%
\pgfpathlineto{\pgfqpoint{8.920347in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{8.921362in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{8.920782in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{8.921507in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{8.922377in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{8.921942in}{1.352583in}}%
\pgfpathlineto{\pgfqpoint{8.922522in}{1.352752in}}%
\pgfpathlineto{\pgfqpoint{8.922957in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{8.923537in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{8.924552in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{8.924697in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{8.925858in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{8.926583in}{1.352536in}}%
\pgfpathlineto{\pgfqpoint{8.926148in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{8.927018in}{1.352229in}}%
\pgfpathlineto{\pgfqpoint{8.928468in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{8.928613in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{8.928903in}{1.351741in}}%
\pgfpathlineto{\pgfqpoint{8.929483in}{1.351935in}}%
\pgfpathlineto{\pgfqpoint{8.929773in}{1.352617in}}%
\pgfpathlineto{\pgfqpoint{8.931513in}{1.351483in}}%
\pgfpathlineto{\pgfqpoint{8.931658in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{8.932673in}{1.351755in}}%
\pgfpathlineto{\pgfqpoint{8.934269in}{1.351218in}}%
\pgfpathlineto{\pgfqpoint{8.935719in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{8.936879in}{1.351833in}}%
\pgfpathlineto{\pgfqpoint{8.937749in}{1.350898in}}%
\pgfpathlineto{\pgfqpoint{8.938184in}{1.351344in}}%
\pgfpathlineto{\pgfqpoint{8.938474in}{1.351001in}}%
\pgfpathlineto{\pgfqpoint{8.939199in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{8.939344in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{8.940359in}{1.350784in}}%
\pgfpathlineto{\pgfqpoint{8.949350in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{8.949640in}{1.350463in}}%
\pgfpathlineto{\pgfqpoint{8.950510in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{8.952396in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{8.952831in}{1.349123in}}%
\pgfpathlineto{\pgfqpoint{8.952976in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{8.953411in}{1.349578in}}%
\pgfpathlineto{\pgfqpoint{8.954426in}{1.350146in}}%
\pgfpathlineto{\pgfqpoint{8.953701in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{8.954571in}{1.349515in}}%
\pgfpathlineto{\pgfqpoint{8.955586in}{1.348520in}}%
\pgfpathlineto{\pgfqpoint{8.955006in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{8.955731in}{1.349323in}}%
\pgfpathlineto{\pgfqpoint{8.956891in}{1.349815in}}%
\pgfpathlineto{\pgfqpoint{8.956166in}{1.348324in}}%
\pgfpathlineto{\pgfqpoint{8.957181in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{8.957616in}{1.349878in}}%
\pgfpathlineto{\pgfqpoint{8.958341in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{8.958486in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{8.959356in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{8.960807in}{1.348724in}}%
\pgfpathlineto{\pgfqpoint{8.961822in}{1.348362in}}%
\pgfpathlineto{\pgfqpoint{8.961677in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{8.962112in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{8.964287in}{1.348503in}}%
\pgfpathlineto{\pgfqpoint{8.965012in}{1.347562in}}%
\pgfpathlineto{\pgfqpoint{8.964577in}{1.348876in}}%
\pgfpathlineto{\pgfqpoint{8.965447in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{8.966897in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{8.967042in}{1.348041in}}%
\pgfpathlineto{\pgfqpoint{8.980239in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{8.981109in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{8.980964in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{8.981254in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{8.981689in}{1.346871in}}%
\pgfpathlineto{\pgfqpoint{8.982414in}{1.346482in}}%
\pgfpathlineto{\pgfqpoint{8.982849in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{8.983719in}{1.346467in}}%
\pgfpathlineto{\pgfqpoint{8.988070in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{8.988215in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{8.989085in}{1.346167in}}%
\pgfpathlineto{\pgfqpoint{8.989230in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{8.990825in}{1.345771in}}%
\pgfpathlineto{\pgfqpoint{8.991550in}{1.344684in}}%
\pgfpathlineto{\pgfqpoint{8.991985in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{8.995611in}{1.345075in}}%
\pgfpathlineto{\pgfqpoint{8.995756in}{1.344280in}}%
\pgfpathlineto{\pgfqpoint{8.996191in}{1.345300in}}%
\pgfpathlineto{\pgfqpoint{8.996771in}{1.344747in}}%
\pgfpathlineto{\pgfqpoint{8.998366in}{1.343892in}}%
\pgfpathlineto{\pgfqpoint{8.997061in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{8.998511in}{1.344179in}}%
\pgfpathlineto{\pgfqpoint{8.998801in}{1.344845in}}%
\pgfpathlineto{\pgfqpoint{8.999381in}{1.343461in}}%
\pgfpathlineto{\pgfqpoint{8.999671in}{1.344412in}}%
\pgfpathlineto{\pgfqpoint{8.999961in}{1.344983in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{1.344103in}}%
\pgfpathlineto{\pgfqpoint{9.000831in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{9.002426in}{1.343886in}}%
\pgfpathlineto{\pgfqpoint{9.003732in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{9.005037in}{1.343033in}}%
\pgfpathlineto{\pgfqpoint{9.006052in}{1.343941in}}%
\pgfpathlineto{\pgfqpoint{9.006197in}{1.343563in}}%
\pgfpathlineto{\pgfqpoint{9.006777in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{9.007212in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{9.007357in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{9.008227in}{1.342966in}}%
\pgfpathlineto{\pgfqpoint{9.009097in}{1.343889in}}%
\pgfpathlineto{\pgfqpoint{9.009532in}{1.342998in}}%
\pgfpathlineto{\pgfqpoint{9.009677in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{9.010257in}{1.343621in}}%
\pgfpathlineto{\pgfqpoint{9.010692in}{1.342954in}}%
\pgfpathlineto{\pgfqpoint{9.012142in}{1.343024in}}%
\pgfpathlineto{\pgfqpoint{9.012288in}{1.342598in}}%
\pgfpathlineto{\pgfqpoint{9.013158in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{9.013303in}{1.343016in}}%
\pgfpathlineto{\pgfqpoint{9.015768in}{1.342492in}}%
\pgfpathlineto{\pgfqpoint{9.016058in}{1.343166in}}%
\pgfpathlineto{\pgfqpoint{9.016783in}{1.342631in}}%
\pgfpathlineto{\pgfqpoint{9.017798in}{1.342024in}}%
\pgfpathlineto{\pgfqpoint{9.018088in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{9.025629in}{1.341312in}}%
\pgfpathlineto{\pgfqpoint{9.026064in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{9.026644in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{9.027804in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{9.028094in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{9.028964in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{9.030415in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{9.030995in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{9.031430in}{1.340939in}}%
\pgfpathlineto{\pgfqpoint{9.031575in}{1.341546in}}%
\pgfpathlineto{\pgfqpoint{9.031720in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{9.032445in}{1.340903in}}%
\pgfpathlineto{\pgfqpoint{9.033605in}{1.341060in}}%
\pgfpathlineto{\pgfqpoint{9.034185in}{1.340127in}}%
\pgfpathlineto{\pgfqpoint{9.034765in}{1.340658in}}%
\pgfpathlineto{\pgfqpoint{9.036360in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{9.036650in}{1.340267in}}%
\pgfpathlineto{\pgfqpoint{9.037230in}{1.339975in}}%
\pgfpathlineto{\pgfqpoint{9.037810in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{9.039406in}{1.339838in}}%
\pgfpathlineto{\pgfqpoint{9.039696in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{9.040711in}{1.340673in}}%
\pgfpathlineto{\pgfqpoint{9.041726in}{1.339302in}}%
\pgfpathlineto{\pgfqpoint{9.041871in}{1.339874in}}%
\pgfpathlineto{\pgfqpoint{9.044626in}{1.339786in}}%
\pgfpathlineto{\pgfqpoint{9.045061in}{1.338852in}}%
\pgfpathlineto{\pgfqpoint{9.045786in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{9.045931in}{1.339878in}}%
\pgfpathlineto{\pgfqpoint{9.046076in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{9.046656in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{9.047382in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{9.047527in}{1.339893in}}%
\pgfpathlineto{\pgfqpoint{9.048107in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{9.048397in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{9.049847in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{9.049992in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{9.051152in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{9.052602in}{1.338061in}}%
\pgfpathlineto{\pgfqpoint{9.052747in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{9.053182in}{1.337849in}}%
\pgfpathlineto{\pgfqpoint{9.053762in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{9.054487in}{1.337994in}}%
\pgfpathlineto{\pgfqpoint{9.054052in}{1.338859in}}%
\pgfpathlineto{\pgfqpoint{9.054922in}{1.338206in}}%
\pgfpathlineto{\pgfqpoint{9.056083in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{9.056228in}{1.338339in}}%
\pgfpathlineto{\pgfqpoint{9.056518in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{9.057098in}{1.338691in}}%
\pgfpathlineto{\pgfqpoint{9.058113in}{1.337133in}}%
\pgfpathlineto{\pgfqpoint{9.058258in}{1.338112in}}%
\pgfpathlineto{\pgfqpoint{9.058548in}{1.338992in}}%
\pgfpathlineto{\pgfqpoint{9.059563in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{9.060723in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{9.061158in}{1.337199in}}%
\pgfpathlineto{\pgfqpoint{9.062028in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{9.062463in}{1.338037in}}%
\pgfpathlineto{\pgfqpoint{9.062318in}{1.337243in}}%
\pgfpathlineto{\pgfqpoint{9.063043in}{1.337679in}}%
\pgfpathlineto{\pgfqpoint{9.063188in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{9.063333in}{1.338056in}}%
\pgfpathlineto{\pgfqpoint{9.064203in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{9.064639in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{9.064494in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{9.065219in}{1.337175in}}%
\pgfpathlineto{\pgfqpoint{9.066089in}{1.337136in}}%
\pgfpathlineto{\pgfqpoint{9.066959in}{1.337631in}}%
\pgfpathlineto{\pgfqpoint{9.067104in}{1.336775in}}%
\pgfpathlineto{\pgfqpoint{9.068409in}{1.337655in}}%
\pgfpathlineto{\pgfqpoint{9.068554in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{9.069279in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{9.069569in}{1.336694in}}%
\pgfpathlineto{\pgfqpoint{9.069714in}{1.337513in}}%
\pgfpathlineto{\pgfqpoint{9.070294in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{9.070584in}{1.337112in}}%
\pgfpathlineto{\pgfqpoint{9.071454in}{1.336477in}}%
\pgfpathlineto{\pgfqpoint{9.071744in}{1.336610in}}%
\pgfpathlineto{\pgfqpoint{9.072034in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{9.073050in}{1.336465in}}%
\pgfpathlineto{\pgfqpoint{9.074355in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{9.074645in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{9.075660in}{1.335732in}}%
\pgfpathlineto{\pgfqpoint{9.075805in}{1.336833in}}%
\pgfpathlineto{\pgfqpoint{9.076675in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{9.076820in}{1.336473in}}%
\pgfpathlineto{\pgfqpoint{9.077980in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{9.078125in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{9.078850in}{1.336192in}}%
\pgfpathlineto{\pgfqpoint{9.078995in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{9.079140in}{1.336283in}}%
\pgfpathlineto{\pgfqpoint{9.079865in}{1.335157in}}%
\pgfpathlineto{\pgfqpoint{9.080010in}{1.335795in}}%
\pgfpathlineto{\pgfqpoint{9.080445in}{1.334761in}}%
\pgfpathlineto{\pgfqpoint{9.080300in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{9.081315in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{9.082186in}{1.335764in}}%
\pgfpathlineto{\pgfqpoint{9.081751in}{1.334908in}}%
\pgfpathlineto{\pgfqpoint{9.082331in}{1.335187in}}%
\pgfpathlineto{\pgfqpoint{9.085376in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{9.086681in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{9.086971in}{1.334703in}}%
\pgfpathlineto{\pgfqpoint{9.087406in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{9.087986in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{9.089291in}{1.333873in}}%
\pgfpathlineto{\pgfqpoint{9.088566in}{1.335420in}}%
\pgfpathlineto{\pgfqpoint{9.089436in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{9.089871in}{1.335498in}}%
\pgfpathlineto{\pgfqpoint{9.090016in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{9.090742in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{9.091902in}{1.334145in}}%
\pgfpathlineto{\pgfqpoint{9.093932in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{9.094947in}{1.334570in}}%
\pgfpathlineto{\pgfqpoint{9.095092in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{9.095382in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{9.096397in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{9.096687in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{9.097992in}{1.333212in}}%
\pgfpathlineto{\pgfqpoint{9.098862in}{1.333829in}}%
\pgfpathlineto{\pgfqpoint{9.099153in}{1.333431in}}%
\pgfpathlineto{\pgfqpoint{9.100748in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{9.100893in}{1.333150in}}%
\pgfpathlineto{\pgfqpoint{9.101473in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{9.101183in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{9.101908in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{9.103213in}{1.332291in}}%
\pgfpathlineto{\pgfqpoint{9.102488in}{1.333964in}}%
\pgfpathlineto{\pgfqpoint{9.103358in}{1.332383in}}%
\pgfpathlineto{\pgfqpoint{9.103938in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{9.104373in}{1.332712in}}%
\pgfpathlineto{\pgfqpoint{9.104808in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{9.104663in}{1.333074in}}%
\pgfpathlineto{\pgfqpoint{9.105533in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{9.106693in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{9.106258in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{9.106838in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{9.108579in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{9.109304in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{9.109159in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{9.109594in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{9.110899in}{1.331760in}}%
\pgfpathlineto{\pgfqpoint{9.111769in}{1.332329in}}%
\pgfpathlineto{\pgfqpoint{9.112059in}{1.332188in}}%
\pgfpathlineto{\pgfqpoint{9.112639in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{9.112494in}{1.331638in}}%
\pgfpathlineto{\pgfqpoint{9.112784in}{1.331735in}}%
\pgfpathlineto{\pgfqpoint{9.113509in}{1.332381in}}%
\pgfpathlineto{\pgfqpoint{9.113944in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{9.114814in}{1.332052in}}%
\pgfpathlineto{\pgfqpoint{9.115104in}{1.332009in}}%
\pgfpathlineto{\pgfqpoint{9.116555in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{9.116700in}{1.332344in}}%
\pgfpathlineto{\pgfqpoint{9.117715in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{9.118150in}{1.331072in}}%
\pgfpathlineto{\pgfqpoint{9.118875in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{9.119745in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{9.119600in}{1.331819in}}%
\pgfpathlineto{\pgfqpoint{9.120035in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{9.120905in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{9.120760in}{1.330676in}}%
\pgfpathlineto{\pgfqpoint{9.121195in}{1.331267in}}%
\pgfpathlineto{\pgfqpoint{9.122210in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{9.123080in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{9.123225in}{1.330862in}}%
\pgfpathlineto{\pgfqpoint{9.124530in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{9.124675in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{9.125546in}{1.331316in}}%
\pgfpathlineto{\pgfqpoint{9.125691in}{1.330896in}}%
\pgfpathlineto{\pgfqpoint{9.126126in}{1.331168in}}%
\pgfpathlineto{\pgfqpoint{9.126996in}{1.329985in}}%
\pgfpathlineto{\pgfqpoint{9.128011in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{9.129026in}{1.329947in}}%
\pgfpathlineto{\pgfqpoint{9.129171in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{9.129896in}{1.330102in}}%
\pgfpathlineto{\pgfqpoint{9.130186in}{1.330853in}}%
\pgfpathlineto{\pgfqpoint{9.130331in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{9.131346in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{9.131781in}{1.329213in}}%
\pgfpathlineto{\pgfqpoint{9.132216in}{1.330370in}}%
\pgfpathlineto{\pgfqpoint{9.132361in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{9.133376in}{1.329772in}}%
\pgfpathlineto{\pgfqpoint{9.133812in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{9.134537in}{1.330029in}}%
\pgfpathlineto{\pgfqpoint{9.134827in}{1.330566in}}%
\pgfpathlineto{\pgfqpoint{9.136132in}{1.328888in}}%
\pgfpathlineto{\pgfqpoint{9.136857in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{9.137292in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{9.138017in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{9.137727in}{1.329954in}}%
\pgfpathlineto{\pgfqpoint{9.138307in}{1.329110in}}%
\pgfpathlineto{\pgfqpoint{9.138452in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{9.138597in}{1.328678in}}%
\pgfpathlineto{\pgfqpoint{9.139177in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{9.139322in}{1.328484in}}%
\pgfpathlineto{\pgfqpoint{9.139612in}{1.329343in}}%
\pgfpathlineto{\pgfqpoint{9.140337in}{1.328911in}}%
\pgfpathlineto{\pgfqpoint{9.140917in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{9.140627in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{9.141352in}{1.328728in}}%
\pgfpathlineto{\pgfqpoint{9.143673in}{1.328782in}}%
\pgfpathlineto{\pgfqpoint{9.144253in}{1.328939in}}%
\pgfpathlineto{\pgfqpoint{9.144688in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{9.144833in}{1.328859in}}%
\pgfpathlineto{\pgfqpoint{9.144978in}{1.327689in}}%
\pgfpathlineto{\pgfqpoint{9.145848in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{9.146428in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{9.146863in}{1.328770in}}%
\pgfpathlineto{\pgfqpoint{9.147008in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{9.148023in}{1.327989in}}%
\pgfpathlineto{\pgfqpoint{9.148748in}{1.327413in}}%
\pgfpathlineto{\pgfqpoint{9.148313in}{1.328433in}}%
\pgfpathlineto{\pgfqpoint{9.149183in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{9.149763in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{9.150343in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{9.150778in}{1.327604in}}%
\pgfpathlineto{\pgfqpoint{9.151504in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{9.151939in}{1.326878in}}%
\pgfpathlineto{\pgfqpoint{9.152809in}{1.327775in}}%
\pgfpathlineto{\pgfqpoint{9.155709in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{9.156579in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{9.156724in}{1.328014in}}%
\pgfpathlineto{\pgfqpoint{9.158029in}{1.326575in}}%
\pgfpathlineto{\pgfqpoint{9.160060in}{1.326715in}}%
\pgfpathlineto{\pgfqpoint{9.160495in}{1.326370in}}%
\pgfpathlineto{\pgfqpoint{9.161220in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{9.162235in}{1.326020in}}%
\pgfpathlineto{\pgfqpoint{9.162525in}{1.326231in}}%
\pgfpathlineto{\pgfqpoint{9.163250in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{9.163540in}{1.326561in}}%
\pgfpathlineto{\pgfqpoint{9.164265in}{1.325562in}}%
\pgfpathlineto{\pgfqpoint{9.164120in}{1.326739in}}%
\pgfpathlineto{\pgfqpoint{9.164700in}{1.326347in}}%
\pgfpathlineto{\pgfqpoint{9.173981in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{9.174126in}{1.325982in}}%
\pgfpathlineto{\pgfqpoint{9.174996in}{1.324755in}}%
\pgfpathlineto{\pgfqpoint{9.176591in}{1.325137in}}%
\pgfpathlineto{\pgfqpoint{9.177462in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{9.177607in}{1.325314in}}%
\pgfpathlineto{\pgfqpoint{9.179202in}{1.323743in}}%
\pgfpathlineto{\pgfqpoint{9.179347in}{1.323932in}}%
\pgfpathlineto{\pgfqpoint{9.180072in}{1.325143in}}%
\pgfpathlineto{\pgfqpoint{9.180507in}{1.324650in}}%
\pgfpathlineto{\pgfqpoint{9.181377in}{1.323183in}}%
\pgfpathlineto{\pgfqpoint{9.181667in}{1.324132in}}%
\pgfpathlineto{\pgfqpoint{9.182102in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{9.182972in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{9.188918in}{1.323360in}}%
\pgfpathlineto{\pgfqpoint{9.189498in}{1.324091in}}%
\pgfpathlineto{\pgfqpoint{9.189208in}{1.322937in}}%
\pgfpathlineto{\pgfqpoint{9.189933in}{1.323293in}}%
\pgfpathlineto{\pgfqpoint{9.190658in}{1.323954in}}%
\pgfpathlineto{\pgfqpoint{9.191238in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{9.191818in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{9.192253in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{9.193268in}{1.322543in}}%
\pgfpathlineto{\pgfqpoint{9.193413in}{1.322664in}}%
\pgfpathlineto{\pgfqpoint{9.193558in}{1.323483in}}%
\pgfpathlineto{\pgfqpoint{9.194283in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{9.194428in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{9.195444in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{9.195734in}{1.322912in}}%
\pgfpathlineto{\pgfqpoint{9.202549in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{9.202694in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{9.203275in}{1.321300in}}%
\pgfpathlineto{\pgfqpoint{9.203710in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{9.203855in}{1.321205in}}%
\pgfpathlineto{\pgfqpoint{9.204000in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{9.204870in}{1.321751in}}%
\pgfpathlineto{\pgfqpoint{9.205740in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{9.205305in}{1.322061in}}%
\pgfpathlineto{\pgfqpoint{9.206030in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{9.206610in}{1.320849in}}%
\pgfpathlineto{\pgfqpoint{9.207190in}{1.321635in}}%
\pgfpathlineto{\pgfqpoint{9.208350in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{9.208640in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{9.210380in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{9.210960in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{9.211540in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{9.211830in}{1.320403in}}%
\pgfpathlineto{\pgfqpoint{9.212556in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{9.213281in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{9.213716in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{9.214731in}{1.321001in}}%
\pgfpathlineto{\pgfqpoint{9.214006in}{1.319758in}}%
\pgfpathlineto{\pgfqpoint{9.214876in}{1.320823in}}%
\pgfpathlineto{\pgfqpoint{9.215311in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{9.215456in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{9.216036in}{1.319840in}}%
\pgfpathlineto{\pgfqpoint{9.217196in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{9.217341in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{9.219081in}{1.319831in}}%
\pgfpathlineto{\pgfqpoint{9.219226in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{9.220532in}{1.320364in}}%
\pgfpathlineto{\pgfqpoint{9.220677in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{9.221692in}{1.319890in}}%
\pgfpathlineto{\pgfqpoint{9.222127in}{1.320009in}}%
\pgfpathlineto{\pgfqpoint{9.222997in}{1.319211in}}%
\pgfpathlineto{\pgfqpoint{9.223287in}{1.319941in}}%
\pgfpathlineto{\pgfqpoint{9.224012in}{1.319655in}}%
\pgfpathlineto{\pgfqpoint{9.224592in}{1.318995in}}%
\pgfpathlineto{\pgfqpoint{9.225027in}{1.319417in}}%
\pgfpathlineto{\pgfqpoint{9.225172in}{1.319851in}}%
\pgfpathlineto{\pgfqpoint{9.225607in}{1.318492in}}%
\pgfpathlineto{\pgfqpoint{9.226042in}{1.319267in}}%
\pgfpathlineto{\pgfqpoint{9.227057in}{1.318697in}}%
\pgfpathlineto{\pgfqpoint{9.226477in}{1.319996in}}%
\pgfpathlineto{\pgfqpoint{9.227492in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{9.228942in}{1.319656in}}%
\pgfpathlineto{\pgfqpoint{9.229087in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{9.229668in}{1.317973in}}%
\pgfpathlineto{\pgfqpoint{9.230248in}{1.318805in}}%
\pgfpathlineto{\pgfqpoint{9.230973in}{1.319166in}}%
\pgfpathlineto{\pgfqpoint{9.230538in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{9.231408in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{9.232278in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{9.232568in}{1.317950in}}%
\pgfpathlineto{\pgfqpoint{9.233003in}{1.319197in}}%
\pgfpathlineto{\pgfqpoint{9.233873in}{1.318952in}}%
\pgfpathlineto{\pgfqpoint{9.234888in}{1.317686in}}%
\pgfpathlineto{\pgfqpoint{9.235033in}{1.318740in}}%
\pgfpathlineto{\pgfqpoint{9.235323in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{9.236048in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{9.237643in}{1.317416in}}%
\pgfpathlineto{\pgfqpoint{9.237788in}{1.319166in}}%
\pgfpathlineto{\pgfqpoint{9.238659in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{9.239529in}{1.317113in}}%
\pgfpathlineto{\pgfqpoint{9.239819in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{9.240544in}{1.318380in}}%
\pgfpathlineto{\pgfqpoint{9.241124in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{9.241849in}{1.318097in}}%
\pgfpathlineto{\pgfqpoint{9.242429in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{9.244169in}{1.317289in}}%
\pgfpathlineto{\pgfqpoint{9.245039in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{9.244749in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{9.245184in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{9.245619in}{1.318142in}}%
\pgfpathlineto{\pgfqpoint{9.245474in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{9.246199in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{9.247650in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{9.247795in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{9.247940in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{9.248955in}{1.316944in}}%
\pgfpathlineto{\pgfqpoint{9.250260in}{1.316693in}}%
\pgfpathlineto{\pgfqpoint{9.250405in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{9.250840in}{1.316449in}}%
\pgfpathlineto{\pgfqpoint{9.251275in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{9.252290in}{1.316123in}}%
\pgfpathlineto{\pgfqpoint{9.251565in}{1.317113in}}%
\pgfpathlineto{\pgfqpoint{9.252435in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{9.253450in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{9.254320in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{9.254465in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{9.254610in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{9.255626in}{1.316076in}}%
\pgfpathlineto{\pgfqpoint{9.256061in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{9.256641in}{1.315468in}}%
\pgfpathlineto{\pgfqpoint{9.257076in}{1.316423in}}%
\pgfpathlineto{\pgfqpoint{9.257801in}{1.315914in}}%
\pgfpathlineto{\pgfqpoint{9.258671in}{1.315201in}}%
\pgfpathlineto{\pgfqpoint{9.259106in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{9.259251in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{9.260266in}{1.315678in}}%
\pgfpathlineto{\pgfqpoint{9.260991in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{9.260846in}{1.314792in}}%
\pgfpathlineto{\pgfqpoint{9.261136in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{9.261426in}{1.314539in}}%
\pgfpathlineto{\pgfqpoint{9.262151in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{9.262441in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{9.263311in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{9.263456in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{9.264327in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{9.264472in}{1.315703in}}%
\pgfpathlineto{\pgfqpoint{9.264617in}{1.314659in}}%
\pgfpathlineto{\pgfqpoint{9.265342in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{9.266792in}{1.314331in}}%
\pgfpathlineto{\pgfqpoint{9.267082in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{9.267952in}{1.314969in}}%
\pgfpathlineto{\pgfqpoint{9.268967in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{9.268822in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{9.269112in}{1.314602in}}%
\pgfpathlineto{\pgfqpoint{9.269257in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{9.269402in}{1.314345in}}%
\pgfpathlineto{\pgfqpoint{9.270127in}{1.314239in}}%
\pgfpathlineto{\pgfqpoint{9.270417in}{1.315365in}}%
\pgfpathlineto{\pgfqpoint{9.271287in}{1.314145in}}%
\pgfpathlineto{\pgfqpoint{9.271722in}{1.313146in}}%
\pgfpathlineto{\pgfqpoint{9.272592in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{9.273753in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{9.273173in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{9.273898in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{9.274333in}{1.313235in}}%
\pgfpathlineto{\pgfqpoint{9.275058in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{9.275638in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{9.276073in}{1.313556in}}%
\pgfpathlineto{\pgfqpoint{9.276218in}{1.314418in}}%
\pgfpathlineto{\pgfqpoint{9.276653in}{1.313203in}}%
\pgfpathlineto{\pgfqpoint{9.277233in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{9.277668in}{1.314447in}}%
\pgfpathlineto{\pgfqpoint{9.277958in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{9.278683in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{9.278248in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{9.278973in}{1.313592in}}%
\pgfpathlineto{\pgfqpoint{9.279408in}{1.313908in}}%
\pgfpathlineto{\pgfqpoint{9.279263in}{1.312822in}}%
\pgfpathlineto{\pgfqpoint{9.279988in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{9.280713in}{1.313655in}}%
\pgfpathlineto{\pgfqpoint{9.281148in}{1.312535in}}%
\pgfpathlineto{\pgfqpoint{9.282599in}{1.313795in}}%
\pgfpathlineto{\pgfqpoint{9.284049in}{1.312435in}}%
\pgfpathlineto{\pgfqpoint{9.284194in}{1.312658in}}%
\pgfpathlineto{\pgfqpoint{9.284919in}{1.312199in}}%
\pgfpathlineto{\pgfqpoint{9.285644in}{1.313800in}}%
\pgfpathlineto{\pgfqpoint{9.286514in}{1.312226in}}%
\pgfpathlineto{\pgfqpoint{9.286804in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{9.287094in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{9.288399in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{9.289124in}{1.312936in}}%
\pgfpathlineto{\pgfqpoint{9.289414in}{1.312383in}}%
\pgfpathlineto{\pgfqpoint{9.289559in}{1.311763in}}%
\pgfpathlineto{\pgfqpoint{9.290140in}{1.312782in}}%
\pgfpathlineto{\pgfqpoint{9.290430in}{1.312126in}}%
\pgfpathlineto{\pgfqpoint{9.291010in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{9.291735in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{9.292170in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{9.292605in}{1.313175in}}%
\pgfpathlineto{\pgfqpoint{9.292895in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{9.293330in}{1.312739in}}%
\pgfpathlineto{\pgfqpoint{9.293620in}{1.312220in}}%
\pgfpathlineto{\pgfqpoint{9.294200in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{9.294635in}{1.311787in}}%
\pgfpathlineto{\pgfqpoint{9.295650in}{1.312068in}}%
\pgfpathlineto{\pgfqpoint{9.295505in}{1.311366in}}%
\pgfpathlineto{\pgfqpoint{9.295795in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{9.296520in}{1.311808in}}%
\pgfpathlineto{\pgfqpoint{9.297100in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{9.296810in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{9.297535in}{1.311974in}}%
\pgfpathlineto{\pgfqpoint{9.297825in}{1.311137in}}%
\pgfpathlineto{\pgfqpoint{9.297970in}{1.311582in}}%
\pgfpathlineto{\pgfqpoint{9.298115in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{9.298260in}{1.311933in}}%
\pgfpathlineto{\pgfqpoint{9.298986in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{9.299566in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{9.300146in}{1.311649in}}%
\pgfpathlineto{\pgfqpoint{9.300871in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{9.301161in}{1.312051in}}%
\pgfpathlineto{\pgfqpoint{9.301306in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{9.301741in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{9.302756in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{9.303191in}{1.310275in}}%
\pgfpathlineto{\pgfqpoint{9.303916in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{9.304351in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{9.304931in}{1.310616in}}%
\pgfpathlineto{\pgfqpoint{9.305076in}{1.309866in}}%
\pgfpathlineto{\pgfqpoint{9.305656in}{1.311214in}}%
\pgfpathlineto{\pgfqpoint{9.305946in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{9.307542in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{9.308557in}{1.310502in}}%
\pgfpathlineto{\pgfqpoint{9.308702in}{1.310406in}}%
\pgfpathlineto{\pgfqpoint{9.308992in}{1.309460in}}%
\pgfpathlineto{\pgfqpoint{9.309717in}{1.310816in}}%
\pgfpathlineto{\pgfqpoint{9.309862in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{9.310007in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{9.310442in}{1.310124in}}%
\pgfpathlineto{\pgfqpoint{9.310587in}{1.310734in}}%
\pgfpathlineto{\pgfqpoint{9.311312in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{9.316533in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{9.316968in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{9.317113in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{9.317693in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{9.317838in}{1.309710in}}%
\pgfpathlineto{\pgfqpoint{9.318128in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{9.318708in}{1.309315in}}%
\pgfpathlineto{\pgfqpoint{9.320013in}{1.308343in}}%
\pgfpathlineto{\pgfqpoint{9.320593in}{1.308045in}}%
\pgfpathlineto{\pgfqpoint{9.321173in}{1.309007in}}%
\pgfpathlineto{\pgfqpoint{9.322043in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{9.322188in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{9.322333in}{1.309215in}}%
\pgfpathlineto{\pgfqpoint{9.322623in}{1.307886in}}%
\pgfpathlineto{\pgfqpoint{9.322768in}{1.308746in}}%
\pgfpathlineto{\pgfqpoint{9.322913in}{1.307887in}}%
\pgfpathlineto{\pgfqpoint{9.323783in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{9.324508in}{1.308974in}}%
\pgfpathlineto{\pgfqpoint{9.324799in}{1.307626in}}%
\pgfpathlineto{\pgfqpoint{9.326104in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{9.326829in}{1.307752in}}%
\pgfpathlineto{\pgfqpoint{9.326684in}{1.309173in}}%
\pgfpathlineto{\pgfqpoint{9.327264in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{9.328569in}{1.307830in}}%
\pgfpathlineto{\pgfqpoint{9.328714in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{9.328859in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{9.329729in}{1.308115in}}%
\pgfpathlineto{\pgfqpoint{9.330309in}{1.307370in}}%
\pgfpathlineto{\pgfqpoint{9.330599in}{1.308162in}}%
\pgfpathlineto{\pgfqpoint{9.331179in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{9.331759in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{9.336255in}{1.307045in}}%
\pgfpathlineto{\pgfqpoint{9.336690in}{1.306203in}}%
\pgfpathlineto{\pgfqpoint{9.336835in}{1.307277in}}%
\pgfpathlineto{\pgfqpoint{9.337270in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{9.337560in}{1.307408in}}%
\pgfpathlineto{\pgfqpoint{9.338575in}{1.307095in}}%
\pgfpathlineto{\pgfqpoint{9.340750in}{1.305730in}}%
\pgfpathlineto{\pgfqpoint{9.341040in}{1.306181in}}%
\pgfpathlineto{\pgfqpoint{9.342056in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{9.342636in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{9.343216in}{1.306029in}}%
\pgfpathlineto{\pgfqpoint{9.343796in}{1.306958in}}%
\pgfpathlineto{\pgfqpoint{9.344231in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{9.344811in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{9.345246in}{1.306756in}}%
\pgfpathlineto{\pgfqpoint{9.345536in}{1.305978in}}%
\pgfpathlineto{\pgfqpoint{9.345826in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{9.346551in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{9.347421in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{9.346841in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{9.347711in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{9.349016in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{9.349161in}{1.304943in}}%
\pgfpathlineto{\pgfqpoint{9.350176in}{1.305210in}}%
\pgfpathlineto{\pgfqpoint{9.350321in}{1.304714in}}%
\pgfpathlineto{\pgfqpoint{9.350757in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{9.351192in}{1.305492in}}%
\pgfpathlineto{\pgfqpoint{9.352062in}{1.305933in}}%
\pgfpathlineto{\pgfqpoint{9.352352in}{1.305654in}}%
\pgfpathlineto{\pgfqpoint{9.353367in}{1.304760in}}%
\pgfpathlineto{\pgfqpoint{9.353512in}{1.305324in}}%
\pgfpathlineto{\pgfqpoint{9.362938in}{1.303841in}}%
\pgfpathlineto{\pgfqpoint{9.363083in}{1.305053in}}%
\pgfpathlineto{\pgfqpoint{9.363373in}{1.303259in}}%
\pgfpathlineto{\pgfqpoint{9.363953in}{1.304293in}}%
\pgfpathlineto{\pgfqpoint{9.364823in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{9.364968in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{9.366128in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{9.366418in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{9.367578in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{9.366998in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{9.367723in}{1.303730in}}%
\pgfpathlineto{\pgfqpoint{9.368884in}{1.303226in}}%
\pgfpathlineto{\pgfqpoint{9.369899in}{1.303690in}}%
\pgfpathlineto{\pgfqpoint{9.369174in}{1.302579in}}%
\pgfpathlineto{\pgfqpoint{9.370189in}{1.303273in}}%
\pgfpathlineto{\pgfqpoint{9.370479in}{1.303853in}}%
\pgfpathlineto{\pgfqpoint{9.371349in}{1.302592in}}%
\pgfpathlineto{\pgfqpoint{9.371929in}{1.303335in}}%
\pgfpathlineto{\pgfqpoint{9.372509in}{1.302596in}}%
\pgfpathlineto{\pgfqpoint{9.373524in}{1.302459in}}%
\pgfpathlineto{\pgfqpoint{9.373089in}{1.303229in}}%
\pgfpathlineto{\pgfqpoint{9.373669in}{1.302748in}}%
\pgfpathlineto{\pgfqpoint{9.374104in}{1.302608in}}%
\pgfpathlineto{\pgfqpoint{9.374829in}{1.303642in}}%
\pgfpathlineto{\pgfqpoint{9.376134in}{1.301895in}}%
\pgfpathlineto{\pgfqpoint{9.378310in}{1.302880in}}%
\pgfpathlineto{\pgfqpoint{9.378455in}{1.301784in}}%
\pgfpathlineto{\pgfqpoint{9.379470in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{9.380485in}{1.302260in}}%
\pgfpathlineto{\pgfqpoint{9.380630in}{1.301941in}}%
\pgfpathlineto{\pgfqpoint{9.382080in}{1.300917in}}%
\pgfpathlineto{\pgfqpoint{9.380920in}{1.302388in}}%
\pgfpathlineto{\pgfqpoint{9.382515in}{1.301818in}}%
\pgfpathlineto{\pgfqpoint{9.383965in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{9.385125in}{1.301102in}}%
\pgfpathlineto{\pgfqpoint{9.386141in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{9.386431in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{9.386866in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{9.387446in}{1.302326in}}%
\pgfpathlineto{\pgfqpoint{9.388606in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{9.388751in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{9.389621in}{1.301103in}}%
\pgfpathlineto{\pgfqpoint{9.389911in}{1.300286in}}%
\pgfpathlineto{\pgfqpoint{9.390636in}{1.301369in}}%
\pgfpathlineto{\pgfqpoint{9.397017in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{9.397162in}{1.301179in}}%
\pgfpathlineto{\pgfqpoint{9.397597in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{9.398032in}{1.300426in}}%
\pgfpathlineto{\pgfqpoint{9.398467in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{9.398757in}{1.300699in}}%
\pgfpathlineto{\pgfqpoint{9.399192in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{9.400497in}{1.299506in}}%
\pgfpathlineto{\pgfqpoint{9.399482in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{9.400787in}{1.299713in}}%
\pgfpathlineto{\pgfqpoint{9.401077in}{1.299381in}}%
\pgfpathlineto{\pgfqpoint{9.401947in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{9.402672in}{1.299538in}}%
\pgfpathlineto{\pgfqpoint{9.402527in}{1.300807in}}%
\pgfpathlineto{\pgfqpoint{9.403108in}{1.299847in}}%
\pgfpathlineto{\pgfqpoint{9.403543in}{1.299086in}}%
\pgfpathlineto{\pgfqpoint{9.403398in}{1.300149in}}%
\pgfpathlineto{\pgfqpoint{9.403978in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{9.404123in}{1.300723in}}%
\pgfpathlineto{\pgfqpoint{9.404703in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{9.404848in}{1.299697in}}%
\pgfpathlineto{\pgfqpoint{9.405283in}{1.298965in}}%
\pgfpathlineto{\pgfqpoint{9.405863in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{9.406443in}{1.299988in}}%
\pgfpathlineto{\pgfqpoint{9.406153in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{9.407023in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{9.408473in}{1.299612in}}%
\pgfpathlineto{\pgfqpoint{9.409488in}{1.298764in}}%
\pgfpathlineto{\pgfqpoint{9.409633in}{1.298895in}}%
\pgfpathlineto{\pgfqpoint{9.410648in}{1.299552in}}%
\pgfpathlineto{\pgfqpoint{9.409923in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{9.410793in}{1.298814in}}%
\pgfpathlineto{\pgfqpoint{9.411954in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{9.412244in}{1.298583in}}%
\pgfpathlineto{\pgfqpoint{9.413114in}{1.298761in}}%
\pgfpathlineto{\pgfqpoint{9.412679in}{1.297791in}}%
\pgfpathlineto{\pgfqpoint{9.413259in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{9.413404in}{1.297987in}}%
\pgfpathlineto{\pgfqpoint{9.413549in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{9.414274in}{1.298650in}}%
\pgfpathlineto{\pgfqpoint{9.414419in}{1.299385in}}%
\pgfpathlineto{\pgfqpoint{9.414854in}{1.297964in}}%
\pgfpathlineto{\pgfqpoint{9.415144in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{9.415724in}{1.298892in}}%
\pgfpathlineto{\pgfqpoint{9.416159in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{9.416884in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{9.417029in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{9.417319in}{1.298124in}}%
\pgfpathlineto{\pgfqpoint{9.417464in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{9.418334in}{1.297760in}}%
\pgfpathlineto{\pgfqpoint{9.418479in}{1.297406in}}%
\pgfpathlineto{\pgfqpoint{9.418914in}{1.298570in}}%
\pgfpathlineto{\pgfqpoint{9.419059in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{9.419204in}{1.298802in}}%
\pgfpathlineto{\pgfqpoint{9.419784in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{9.420074in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{9.420365in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{9.421235in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{9.421380in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{9.421670in}{1.297242in}}%
\pgfpathlineto{\pgfqpoint{9.422395in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{9.423120in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{9.422975in}{1.298373in}}%
\pgfpathlineto{\pgfqpoint{9.423555in}{1.297342in}}%
\pgfpathlineto{\pgfqpoint{9.424860in}{1.297511in}}%
\pgfpathlineto{\pgfqpoint{9.425585in}{1.297581in}}%
\pgfpathlineto{\pgfqpoint{9.425440in}{1.296652in}}%
\pgfpathlineto{\pgfqpoint{9.425730in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{9.426310in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{9.426745in}{1.296972in}}%
\pgfpathlineto{\pgfqpoint{9.426890in}{1.298242in}}%
\pgfpathlineto{\pgfqpoint{9.427325in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{9.427760in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{9.428775in}{1.296244in}}%
\pgfpathlineto{\pgfqpoint{9.428921in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{9.429066in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{9.429791in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{9.429936in}{1.296443in}}%
\pgfpathlineto{\pgfqpoint{9.430081in}{1.297419in}}%
\pgfpathlineto{\pgfqpoint{9.430226in}{1.296398in}}%
\pgfpathlineto{\pgfqpoint{9.430951in}{1.296736in}}%
\pgfpathlineto{\pgfqpoint{9.431096in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{9.431531in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{9.431966in}{1.296691in}}%
\pgfpathlineto{\pgfqpoint{9.439652in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{9.440522in}{1.294920in}}%
\pgfpathlineto{\pgfqpoint{9.440232in}{1.295834in}}%
\pgfpathlineto{\pgfqpoint{9.440667in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{9.442407in}{1.295701in}}%
\pgfpathlineto{\pgfqpoint{9.443712in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{9.444437in}{1.294204in}}%
\pgfpathlineto{\pgfqpoint{9.444002in}{1.295994in}}%
\pgfpathlineto{\pgfqpoint{9.444727in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{9.445017in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{9.445597in}{1.295499in}}%
\pgfpathlineto{\pgfqpoint{9.446323in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{9.445887in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{9.446903in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{9.449223in}{1.294279in}}%
\pgfpathlineto{\pgfqpoint{9.449803in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{9.450093in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{9.450238in}{1.295415in}}%
\pgfpathlineto{\pgfqpoint{9.451253in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{9.451833in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{9.451688in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{9.452123in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{9.452558in}{1.293900in}}%
\pgfpathlineto{\pgfqpoint{9.452703in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{9.452993in}{1.293384in}}%
\pgfpathlineto{\pgfqpoint{9.453863in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{9.454298in}{1.293399in}}%
\pgfpathlineto{\pgfqpoint{9.455024in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{9.455459in}{1.295628in}}%
\pgfpathlineto{\pgfqpoint{9.456474in}{1.294479in}}%
\pgfpathlineto{\pgfqpoint{9.457634in}{1.293320in}}%
\pgfpathlineto{\pgfqpoint{9.457054in}{1.295017in}}%
\pgfpathlineto{\pgfqpoint{9.457924in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{9.459664in}{1.294663in}}%
\pgfpathlineto{\pgfqpoint{9.459954in}{1.293692in}}%
\pgfpathlineto{\pgfqpoint{9.460969in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{9.460534in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{9.461114in}{1.293572in}}%
\pgfpathlineto{\pgfqpoint{9.461839in}{1.293985in}}%
\pgfpathlineto{\pgfqpoint{9.461404in}{1.292904in}}%
\pgfpathlineto{\pgfqpoint{9.462274in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{9.463725in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{9.464595in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{9.464740in}{1.293179in}}%
\pgfpathlineto{\pgfqpoint{9.465755in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{9.465175in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{9.465900in}{1.292939in}}%
\pgfpathlineto{\pgfqpoint{9.466045in}{1.293481in}}%
\pgfpathlineto{\pgfqpoint{9.466335in}{1.292593in}}%
\pgfpathlineto{\pgfqpoint{9.466770in}{1.293130in}}%
\pgfpathlineto{\pgfqpoint{9.467495in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{9.467785in}{1.293619in}}%
\pgfpathlineto{\pgfqpoint{9.467930in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{9.468220in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{9.469090in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{9.470105in}{1.293118in}}%
\pgfpathlineto{\pgfqpoint{9.470250in}{1.292306in}}%
\pgfpathlineto{\pgfqpoint{9.471555in}{1.292863in}}%
\pgfpathlineto{\pgfqpoint{9.471990in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{9.473006in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{9.474311in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{9.474601in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{9.475616in}{1.291073in}}%
\pgfpathlineto{\pgfqpoint{9.475326in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{9.475761in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{9.476776in}{1.292166in}}%
\pgfpathlineto{\pgfqpoint{9.477066in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{9.477646in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{9.478081in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{9.478371in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{9.479386in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{9.480546in}{1.290876in}}%
\pgfpathlineto{\pgfqpoint{9.481127in}{1.290345in}}%
\pgfpathlineto{\pgfqpoint{9.481562in}{1.291769in}}%
\pgfpathlineto{\pgfqpoint{9.482287in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{9.482577in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{9.483012in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{9.483737in}{1.292363in}}%
\pgfpathlineto{\pgfqpoint{9.484752in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{9.484897in}{1.291158in}}%
\pgfpathlineto{\pgfqpoint{9.486347in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{9.486492in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{9.487072in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{9.486782in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{9.487507in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{9.488232in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{9.487797in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{9.488377in}{1.289758in}}%
\pgfpathlineto{\pgfqpoint{9.488522in}{1.292133in}}%
\pgfpathlineto{\pgfqpoint{9.489392in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{9.489683in}{1.291114in}}%
\pgfpathlineto{\pgfqpoint{9.490843in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{9.490988in}{1.290934in}}%
\pgfpathlineto{\pgfqpoint{9.491858in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{9.493018in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{9.494178in}{1.289923in}}%
\pgfpathlineto{\pgfqpoint{9.493308in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{9.494323in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{9.495193in}{1.290368in}}%
\pgfpathlineto{\pgfqpoint{9.495483in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{9.496063in}{1.288566in}}%
\pgfpathlineto{\pgfqpoint{9.496788in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{9.498239in}{1.289348in}}%
\pgfpathlineto{\pgfqpoint{9.498384in}{1.288213in}}%
\pgfpathlineto{\pgfqpoint{9.498529in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{9.499399in}{1.288856in}}%
\pgfpathlineto{\pgfqpoint{9.499979in}{1.288530in}}%
\pgfpathlineto{\pgfqpoint{9.500124in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{9.500414in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{9.501429in}{1.289670in}}%
\pgfpathlineto{\pgfqpoint{9.501574in}{1.289201in}}%
\pgfpathlineto{\pgfqpoint{9.501719in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{9.502299in}{1.289832in}}%
\pgfpathlineto{\pgfqpoint{9.502444in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{9.502589in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{9.503169in}{1.287641in}}%
\pgfpathlineto{\pgfqpoint{9.503459in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{9.504039in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{9.504184in}{1.289399in}}%
\pgfpathlineto{\pgfqpoint{9.504329in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{9.504474in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{9.505199in}{1.287291in}}%
\pgfpathlineto{\pgfqpoint{9.505344in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{9.510855in}{1.288339in}}%
\pgfpathlineto{\pgfqpoint{9.511000in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{9.511290in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{9.512015in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{9.512595in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{9.513320in}{1.288113in}}%
\pgfpathlineto{\pgfqpoint{9.513900in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{9.514480in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{9.514770in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{9.514915in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{9.515495in}{1.287616in}}%
\pgfpathlineto{\pgfqpoint{9.516221in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{9.516511in}{1.287739in}}%
\pgfpathlineto{\pgfqpoint{9.517236in}{1.287673in}}%
\pgfpathlineto{\pgfqpoint{9.516946in}{1.286777in}}%
\pgfpathlineto{\pgfqpoint{9.517381in}{1.287465in}}%
\pgfpathlineto{\pgfqpoint{9.518541in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{9.518831in}{1.286317in}}%
\pgfpathlineto{\pgfqpoint{9.519556in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{9.519991in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{9.520716in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{9.520861in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{9.521586in}{1.286147in}}%
\pgfpathlineto{\pgfqpoint{9.522891in}{1.287029in}}%
\pgfpathlineto{\pgfqpoint{9.523036in}{1.286737in}}%
\pgfpathlineto{\pgfqpoint{9.523616in}{1.285571in}}%
\pgfpathlineto{\pgfqpoint{9.524196in}{1.286687in}}%
\pgfpathlineto{\pgfqpoint{9.524632in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{9.524922in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{9.525647in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{9.527532in}{1.285863in}}%
\pgfpathlineto{\pgfqpoint{9.528547in}{1.286567in}}%
\pgfpathlineto{\pgfqpoint{9.528402in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{9.528692in}{1.286463in}}%
\pgfpathlineto{\pgfqpoint{9.529852in}{1.284897in}}%
\pgfpathlineto{\pgfqpoint{9.530142in}{1.285302in}}%
\pgfpathlineto{\pgfqpoint{9.530867in}{1.286959in}}%
\pgfpathlineto{\pgfqpoint{9.530432in}{1.284347in}}%
\pgfpathlineto{\pgfqpoint{9.531157in}{1.285557in}}%
\pgfpathlineto{\pgfqpoint{9.531302in}{1.284957in}}%
\pgfpathlineto{\pgfqpoint{9.531882in}{1.286236in}}%
\pgfpathlineto{\pgfqpoint{9.532317in}{1.285284in}}%
\pgfpathlineto{\pgfqpoint{9.532607in}{1.285960in}}%
\pgfpathlineto{\pgfqpoint{9.533043in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{9.533333in}{1.285531in}}%
\pgfpathlineto{\pgfqpoint{9.534203in}{1.285722in}}%
\pgfpathlineto{\pgfqpoint{9.534493in}{1.284602in}}%
\pgfpathlineto{\pgfqpoint{9.535363in}{1.285522in}}%
\pgfpathlineto{\pgfqpoint{9.535653in}{1.285266in}}%
\pgfpathlineto{\pgfqpoint{9.536378in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{9.536668in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{9.537103in}{1.285918in}}%
\pgfpathlineto{\pgfqpoint{9.537828in}{1.285235in}}%
\pgfpathlineto{\pgfqpoint{9.538698in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{9.538843in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{9.539568in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{9.539423in}{1.283783in}}%
\pgfpathlineto{\pgfqpoint{9.539858in}{1.284518in}}%
\pgfpathlineto{\pgfqpoint{9.540583in}{1.283610in}}%
\pgfpathlineto{\pgfqpoint{9.540728in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{9.541308in}{1.284517in}}%
\pgfpathlineto{\pgfqpoint{9.541453in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{9.542179in}{1.285153in}}%
\pgfpathlineto{\pgfqpoint{9.542324in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{9.543774in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{9.544064in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{9.544209in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{9.544789in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{9.545804in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{9.545079in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{9.545949in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{9.546529in}{1.284360in}}%
\pgfpathlineto{\pgfqpoint{9.546239in}{1.283028in}}%
\pgfpathlineto{\pgfqpoint{9.546964in}{1.283504in}}%
\pgfpathlineto{\pgfqpoint{9.547689in}{1.283325in}}%
\pgfpathlineto{\pgfqpoint{9.547399in}{1.284532in}}%
\pgfpathlineto{\pgfqpoint{9.547834in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{9.548269in}{1.284621in}}%
\pgfpathlineto{\pgfqpoint{9.548559in}{1.283006in}}%
\pgfpathlineto{\pgfqpoint{9.548849in}{1.283173in}}%
\pgfpathlineto{\pgfqpoint{9.550445in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{9.550590in}{1.282797in}}%
\pgfpathlineto{\pgfqpoint{9.551605in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{9.552910in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{9.554070in}{1.283507in}}%
\pgfpathlineto{\pgfqpoint{9.554360in}{1.283385in}}%
\pgfpathlineto{\pgfqpoint{9.554505in}{1.281855in}}%
\pgfpathlineto{\pgfqpoint{9.555375in}{1.283788in}}%
\pgfpathlineto{\pgfqpoint{9.556390in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{9.556680in}{1.281957in}}%
\pgfpathlineto{\pgfqpoint{9.557840in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{9.558565in}{1.281534in}}%
\pgfpathlineto{\pgfqpoint{9.559001in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{9.559871in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{9.559291in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{9.560016in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{9.560161in}{1.283388in}}%
\pgfpathlineto{\pgfqpoint{9.560596in}{1.282243in}}%
\pgfpathlineto{\pgfqpoint{9.561031in}{1.282612in}}%
\pgfpathlineto{\pgfqpoint{9.561321in}{1.283128in}}%
\pgfpathlineto{\pgfqpoint{9.562916in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{9.564221in}{1.282747in}}%
\pgfpathlineto{\pgfqpoint{9.564366in}{1.282927in}}%
\pgfpathlineto{\pgfqpoint{9.564511in}{1.281833in}}%
\pgfpathlineto{\pgfqpoint{9.564656in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{9.565091in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{9.565671in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{9.565961in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{9.567121in}{1.281286in}}%
\pgfpathlineto{\pgfqpoint{9.568427in}{1.282188in}}%
\pgfpathlineto{\pgfqpoint{9.569297in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{9.569587in}{1.280716in}}%
\pgfpathlineto{\pgfqpoint{9.570312in}{1.282201in}}%
\pgfpathlineto{\pgfqpoint{9.570747in}{1.281161in}}%
\pgfpathlineto{\pgfqpoint{9.571617in}{1.280620in}}%
\pgfpathlineto{\pgfqpoint{9.571182in}{1.282277in}}%
\pgfpathlineto{\pgfqpoint{9.571907in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{9.573502in}{1.280563in}}%
\pgfpathlineto{\pgfqpoint{9.573647in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{9.574372in}{1.281867in}}%
\pgfpathlineto{\pgfqpoint{9.574517in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{9.574662in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{9.575387in}{1.281629in}}%
\pgfpathlineto{\pgfqpoint{9.575677in}{1.280373in}}%
\pgfpathlineto{\pgfqpoint{9.576693in}{1.281745in}}%
\pgfpathlineto{\pgfqpoint{9.576112in}{1.278983in}}%
\pgfpathlineto{\pgfqpoint{9.576838in}{1.281397in}}%
\pgfpathlineto{\pgfqpoint{9.578143in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{9.578288in}{1.280161in}}%
\pgfpathlineto{\pgfqpoint{9.578723in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{9.579158in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{9.579303in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{9.579448in}{1.280728in}}%
\pgfpathlineto{\pgfqpoint{9.580173in}{1.280274in}}%
\pgfpathlineto{\pgfqpoint{9.580318in}{1.281621in}}%
\pgfpathlineto{\pgfqpoint{9.581043in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{9.581188in}{1.280342in}}%
\pgfpathlineto{\pgfqpoint{9.581333in}{1.280669in}}%
\pgfpathlineto{\pgfqpoint{9.581768in}{1.279119in}}%
\pgfpathlineto{\pgfqpoint{9.582203in}{1.279949in}}%
\pgfpathlineto{\pgfqpoint{9.583073in}{1.279010in}}%
\pgfpathlineto{\pgfqpoint{9.582638in}{1.280666in}}%
\pgfpathlineto{\pgfqpoint{9.583218in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{9.583943in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{9.583653in}{1.280664in}}%
\pgfpathlineto{\pgfqpoint{9.584233in}{1.279790in}}%
\pgfpathlineto{\pgfqpoint{9.584378in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{9.584668in}{1.279154in}}%
\pgfpathlineto{\pgfqpoint{9.585394in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{9.586119in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{9.586554in}{1.280045in}}%
\pgfpathlineto{\pgfqpoint{9.586699in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{9.586989in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{9.587424in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{9.588294in}{1.278263in}}%
\pgfpathlineto{\pgfqpoint{9.588584in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{9.590904in}{1.279065in}}%
\pgfpathlineto{\pgfqpoint{9.591774in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{9.591919in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{9.592354in}{1.279460in}}%
\pgfpathlineto{\pgfqpoint{9.593224in}{1.278555in}}%
\pgfpathlineto{\pgfqpoint{9.596850in}{1.278463in}}%
\pgfpathlineto{\pgfqpoint{9.596995in}{1.277180in}}%
\pgfpathlineto{\pgfqpoint{9.597430in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{9.597865in}{1.277983in}}%
\pgfpathlineto{\pgfqpoint{9.598300in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{9.598735in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{9.599460in}{1.277222in}}%
\pgfpathlineto{\pgfqpoint{9.599895in}{1.277367in}}%
\pgfpathlineto{\pgfqpoint{9.600910in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{9.601055in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{9.601490in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{9.602215in}{1.277376in}}%
\pgfpathlineto{\pgfqpoint{9.602506in}{1.279330in}}%
\pgfpathlineto{\pgfqpoint{9.602796in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{9.603521in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{9.604391in}{1.277035in}}%
\pgfpathlineto{\pgfqpoint{9.604681in}{1.277468in}}%
\pgfpathlineto{\pgfqpoint{9.605551in}{1.276589in}}%
\pgfpathlineto{\pgfqpoint{9.605986in}{1.277385in}}%
\pgfpathlineto{\pgfqpoint{9.607001in}{1.277478in}}%
\pgfpathlineto{\pgfqpoint{9.607146in}{1.276628in}}%
\pgfpathlineto{\pgfqpoint{9.607291in}{1.278298in}}%
\pgfpathlineto{\pgfqpoint{9.608161in}{1.276827in}}%
\pgfpathlineto{\pgfqpoint{9.609321in}{1.277221in}}%
\pgfpathlineto{\pgfqpoint{9.609901in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{9.610336in}{1.276865in}}%
\pgfpathlineto{\pgfqpoint{9.610771in}{1.277637in}}%
\pgfpathlineto{\pgfqpoint{9.611207in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{9.611352in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{9.611497in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{9.612077in}{1.276643in}}%
\pgfpathlineto{\pgfqpoint{9.612222in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{9.612947in}{1.275325in}}%
\pgfpathlineto{\pgfqpoint{9.613092in}{1.277192in}}%
\pgfpathlineto{\pgfqpoint{9.613237in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{9.614252in}{1.276186in}}%
\pgfpathlineto{\pgfqpoint{9.614977in}{1.277500in}}%
\pgfpathlineto{\pgfqpoint{9.615122in}{1.277199in}}%
\pgfpathlineto{\pgfqpoint{9.615267in}{1.274994in}}%
\pgfpathlineto{\pgfqpoint{9.616282in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{9.618747in}{1.275580in}}%
\pgfpathlineto{\pgfqpoint{9.619617in}{1.276910in}}%
\pgfpathlineto{\pgfqpoint{9.619763in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{9.620778in}{1.274909in}}%
\pgfpathlineto{\pgfqpoint{9.620488in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{9.620923in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{9.621938in}{1.275047in}}%
\pgfpathlineto{\pgfqpoint{9.621358in}{1.276167in}}%
\pgfpathlineto{\pgfqpoint{9.622083in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{9.624113in}{1.275019in}}%
\pgfpathlineto{\pgfqpoint{9.624548in}{1.274376in}}%
\pgfpathlineto{\pgfqpoint{9.625273in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{9.626578in}{1.274463in}}%
\pgfpathlineto{\pgfqpoint{9.627013in}{1.275158in}}%
\pgfpathlineto{\pgfqpoint{9.627448in}{1.275793in}}%
\pgfpathlineto{\pgfqpoint{9.628899in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{9.629914in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{9.629624in}{1.273743in}}%
\pgfpathlineto{\pgfqpoint{9.630059in}{1.275006in}}%
\pgfpathlineto{\pgfqpoint{9.630494in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{9.631364in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{9.632379in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{9.632669in}{1.274912in}}%
\pgfpathlineto{\pgfqpoint{9.633974in}{1.273964in}}%
\pgfpathlineto{\pgfqpoint{9.634264in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{9.634844in}{1.273935in}}%
\pgfpathlineto{\pgfqpoint{9.635424in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{9.635134in}{1.274653in}}%
\pgfpathlineto{\pgfqpoint{9.635714in}{1.274027in}}%
\pgfpathlineto{\pgfqpoint{9.635859in}{1.275167in}}%
\pgfpathlineto{\pgfqpoint{9.636004in}{1.273875in}}%
\pgfpathlineto{\pgfqpoint{9.636874in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{9.638035in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{9.638470in}{1.274331in}}%
\pgfpathlineto{\pgfqpoint{9.638615in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{9.639195in}{1.273717in}}%
\pgfpathlineto{\pgfqpoint{9.639630in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{9.639775in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{9.639920in}{1.273846in}}%
\pgfpathlineto{\pgfqpoint{9.640065in}{1.274770in}}%
\pgfpathlineto{\pgfqpoint{9.640645in}{1.273092in}}%
\pgfpathlineto{\pgfqpoint{9.640935in}{1.274321in}}%
\pgfpathlineto{\pgfqpoint{9.642240in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{9.643255in}{1.275077in}}%
\pgfpathlineto{\pgfqpoint{9.643400in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{9.644125in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{9.644270in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{9.645140in}{1.272020in}}%
\pgfpathlineto{\pgfqpoint{9.645866in}{1.274247in}}%
\pgfpathlineto{\pgfqpoint{9.646301in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{9.646881in}{1.271639in}}%
\pgfpathlineto{\pgfqpoint{9.647606in}{1.272119in}}%
\pgfpathlineto{\pgfqpoint{9.647896in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{9.648331in}{1.271577in}}%
\pgfpathlineto{\pgfqpoint{9.648621in}{1.272263in}}%
\pgfpathlineto{\pgfqpoint{9.648766in}{1.271753in}}%
\pgfpathlineto{\pgfqpoint{9.648911in}{1.273731in}}%
\pgfpathlineto{\pgfqpoint{9.649636in}{1.272318in}}%
\pgfpathlineto{\pgfqpoint{9.650506in}{1.273273in}}%
\pgfpathlineto{\pgfqpoint{9.650941in}{1.272406in}}%
\pgfpathlineto{\pgfqpoint{9.651811in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{9.652101in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{9.653116in}{1.272796in}}%
\pgfpathlineto{\pgfqpoint{9.652536in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{9.653261in}{1.272406in}}%
\pgfpathlineto{\pgfqpoint{9.654276in}{1.271250in}}%
\pgfpathlineto{\pgfqpoint{9.653986in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{9.654422in}{1.272064in}}%
\pgfpathlineto{\pgfqpoint{9.656307in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{9.657177in}{1.272476in}}%
\pgfpathlineto{\pgfqpoint{9.656887in}{1.270794in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{9.658047in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{9.658627in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{9.659207in}{1.272169in}}%
\pgfpathlineto{\pgfqpoint{9.659787in}{1.271572in}}%
\pgfpathlineto{\pgfqpoint{9.659932in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{9.660512in}{1.272127in}}%
\pgfpathlineto{\pgfqpoint{9.660802in}{1.272131in}}%
\pgfpathlineto{\pgfqpoint{9.661962in}{1.270516in}}%
\pgfpathlineto{\pgfqpoint{9.663123in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{9.663268in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{9.663413in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{9.663558in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{9.664283in}{1.271284in}}%
\pgfpathlineto{\pgfqpoint{9.665008in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{9.665443in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{9.665733in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{9.666458in}{1.271458in}}%
\pgfpathlineto{\pgfqpoint{9.666748in}{1.270173in}}%
\pgfpathlineto{\pgfqpoint{9.667473in}{1.270701in}}%
\pgfpathlineto{\pgfqpoint{9.668343in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{9.667908in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{9.668488in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{9.670083in}{1.270792in}}%
\pgfpathlineto{\pgfqpoint{9.670228in}{1.269556in}}%
\pgfpathlineto{\pgfqpoint{9.670953in}{1.271161in}}%
\pgfpathlineto{\pgfqpoint{9.671098in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{9.671388in}{1.270973in}}%
\pgfpathlineto{\pgfqpoint{9.671969in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{9.672114in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{9.673129in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{9.672404in}{1.271177in}}%
\pgfpathlineto{\pgfqpoint{9.673274in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{9.673564in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{9.674289in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{9.674434in}{1.270598in}}%
\pgfpathlineto{\pgfqpoint{9.675014in}{1.268791in}}%
\pgfpathlineto{\pgfqpoint{9.675304in}{1.270105in}}%
\pgfpathlineto{\pgfqpoint{9.675739in}{1.268605in}}%
\pgfpathlineto{\pgfqpoint{9.676464in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{9.679944in}{1.269597in}}%
\pgfpathlineto{\pgfqpoint{9.680525in}{1.268166in}}%
\pgfpathlineto{\pgfqpoint{9.680960in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{9.681975in}{1.268703in}}%
\pgfpathlineto{\pgfqpoint{9.682120in}{1.270417in}}%
\pgfpathlineto{\pgfqpoint{9.682555in}{1.267499in}}%
\pgfpathlineto{\pgfqpoint{9.682990in}{1.268047in}}%
\pgfpathlineto{\pgfqpoint{9.683570in}{1.269599in}}%
\pgfpathlineto{\pgfqpoint{9.684150in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{9.684585in}{1.267604in}}%
\pgfpathlineto{\pgfqpoint{9.684730in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{9.685310in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{9.687050in}{1.268891in}}%
\pgfpathlineto{\pgfqpoint{9.687630in}{1.269541in}}%
\pgfpathlineto{\pgfqpoint{9.688065in}{1.267676in}}%
\pgfpathlineto{\pgfqpoint{9.689226in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{9.689806in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{9.689951in}{1.269381in}}%
\pgfpathlineto{\pgfqpoint{9.690386in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{9.690821in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{9.691546in}{1.268571in}}%
\pgfpathlineto{\pgfqpoint{9.692416in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{9.692851in}{1.267012in}}%
\pgfpathlineto{\pgfqpoint{9.693431in}{1.268582in}}%
\pgfpathlineto{\pgfqpoint{9.694011in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{9.694591in}{1.268547in}}%
\pgfpathlineto{\pgfqpoint{9.694736in}{1.266591in}}%
\pgfpathlineto{\pgfqpoint{9.695751in}{1.267586in}}%
\pgfpathlineto{\pgfqpoint{9.695896in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{9.696041in}{1.267990in}}%
\pgfpathlineto{\pgfqpoint{9.696621in}{1.267881in}}%
\pgfpathlineto{\pgfqpoint{9.697056in}{1.268403in}}%
\pgfpathlineto{\pgfqpoint{9.696911in}{1.267056in}}%
\pgfpathlineto{\pgfqpoint{9.697491in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{9.697927in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{9.698652in}{1.267019in}}%
\pgfpathlineto{\pgfqpoint{9.700392in}{1.267410in}}%
\pgfpathlineto{\pgfqpoint{9.700827in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{9.700972in}{1.267746in}}%
\pgfpathlineto{\pgfqpoint{9.701407in}{1.267215in}}%
\pgfpathlineto{\pgfqpoint{9.701697in}{1.266624in}}%
\pgfpathlineto{\pgfqpoint{9.702277in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{9.702712in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{9.703437in}{1.266254in}}%
\pgfpathlineto{\pgfqpoint{9.704162in}{1.267088in}}%
\pgfpathlineto{\pgfqpoint{9.704597in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{9.705322in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{9.704887in}{1.267250in}}%
\pgfpathlineto{\pgfqpoint{9.705467in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{9.705612in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{9.706192in}{1.265559in}}%
\pgfpathlineto{\pgfqpoint{9.706337in}{1.266330in}}%
\pgfpathlineto{\pgfqpoint{9.706483in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{9.706628in}{1.266436in}}%
\pgfpathlineto{\pgfqpoint{9.707353in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{9.708658in}{1.265310in}}%
\pgfpathlineto{\pgfqpoint{9.709238in}{1.266909in}}%
\pgfpathlineto{\pgfqpoint{9.709673in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{9.710398in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{9.710978in}{1.265852in}}%
\pgfpathlineto{\pgfqpoint{9.711268in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{9.711413in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{9.712138in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{9.712718in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{9.713298in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{9.714603in}{1.264247in}}%
\pgfpathlineto{\pgfqpoint{9.715619in}{1.266066in}}%
\pgfpathlineto{\pgfqpoint{9.715764in}{1.265485in}}%
\pgfpathlineto{\pgfqpoint{9.717359in}{1.264202in}}%
\pgfpathlineto{\pgfqpoint{9.717939in}{1.265855in}}%
\pgfpathlineto{\pgfqpoint{9.718084in}{1.263591in}}%
\pgfpathlineto{\pgfqpoint{9.718519in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{9.718809in}{1.263951in}}%
\pgfpathlineto{\pgfqpoint{9.719099in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{9.719389in}{1.265828in}}%
\pgfpathlineto{\pgfqpoint{9.719534in}{1.264776in}}%
\pgfpathlineto{\pgfqpoint{9.719824in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{9.720694in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{9.720259in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{9.720839in}{1.264824in}}%
\pgfpathlineto{\pgfqpoint{9.721564in}{1.265424in}}%
\pgfpathlineto{\pgfqpoint{9.721274in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{9.721854in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{9.724030in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{9.725335in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{9.725480in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{9.726495in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{9.726640in}{1.264853in}}%
\pgfpathlineto{\pgfqpoint{9.726930in}{1.263516in}}%
\pgfpathlineto{\pgfqpoint{9.727510in}{1.264313in}}%
\pgfpathlineto{\pgfqpoint{9.728235in}{1.263010in}}%
\pgfpathlineto{\pgfqpoint{9.728525in}{1.263911in}}%
\pgfpathlineto{\pgfqpoint{9.728960in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{9.729105in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{9.729685in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{9.730120in}{1.264280in}}%
\pgfpathlineto{\pgfqpoint{9.730700in}{1.261933in}}%
\pgfpathlineto{\pgfqpoint{9.730990in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{9.731860in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{9.732005in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{9.732150in}{1.263762in}}%
\pgfpathlineto{\pgfqpoint{9.732876in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{9.733166in}{1.262735in}}%
\pgfpathlineto{\pgfqpoint{9.733456in}{1.263787in}}%
\pgfpathlineto{\pgfqpoint{9.733601in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{9.733746in}{1.262072in}}%
\pgfpathlineto{\pgfqpoint{9.734181in}{1.262890in}}%
\pgfpathlineto{\pgfqpoint{9.734761in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{9.735051in}{1.262505in}}%
\pgfpathlineto{\pgfqpoint{9.735921in}{1.262326in}}%
\pgfpathlineto{\pgfqpoint{9.736211in}{1.264450in}}%
\pgfpathlineto{\pgfqpoint{9.737371in}{1.262185in}}%
\pgfpathlineto{\pgfqpoint{9.737516in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{9.737951in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{9.738531in}{1.262249in}}%
\pgfpathlineto{\pgfqpoint{9.739691in}{1.263232in}}%
\pgfpathlineto{\pgfqpoint{9.739111in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{9.739836in}{1.262217in}}%
\pgfpathlineto{\pgfqpoint{9.741141in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{9.741287in}{1.261618in}}%
\pgfpathlineto{\pgfqpoint{9.741867in}{1.263188in}}%
\pgfpathlineto{\pgfqpoint{9.742157in}{1.262398in}}%
\pgfpathlineto{\pgfqpoint{9.742302in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{9.742882in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{9.743172in}{1.262077in}}%
\pgfpathlineto{\pgfqpoint{9.743897in}{1.261280in}}%
\pgfpathlineto{\pgfqpoint{9.743752in}{1.263525in}}%
\pgfpathlineto{\pgfqpoint{9.744187in}{1.261760in}}%
\pgfpathlineto{\pgfqpoint{9.744332in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{9.744477in}{1.261201in}}%
\pgfpathlineto{\pgfqpoint{9.745202in}{1.261821in}}%
\pgfpathlineto{\pgfqpoint{9.745637in}{1.261718in}}%
\pgfpathlineto{\pgfqpoint{9.745782in}{1.261240in}}%
\pgfpathlineto{\pgfqpoint{9.745927in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{9.746362in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{9.746652in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{9.747522in}{1.262329in}}%
\pgfpathlineto{\pgfqpoint{9.747087in}{1.261311in}}%
\pgfpathlineto{\pgfqpoint{9.747667in}{1.261503in}}%
\pgfpathlineto{\pgfqpoint{9.747957in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{9.749988in}{1.260581in}}%
\pgfpathlineto{\pgfqpoint{9.750278in}{1.262107in}}%
\pgfpathlineto{\pgfqpoint{9.751003in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{9.751148in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{9.751293in}{1.261921in}}%
\pgfpathlineto{\pgfqpoint{9.751728in}{1.261097in}}%
\pgfpathlineto{\pgfqpoint{9.752018in}{1.262570in}}%
\pgfpathlineto{\pgfqpoint{9.752453in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{9.752743in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{9.753178in}{1.259834in}}%
\pgfpathlineto{\pgfqpoint{9.753758in}{1.260900in}}%
\pgfpathlineto{\pgfqpoint{9.754193in}{1.260256in}}%
\pgfpathlineto{\pgfqpoint{9.754918in}{1.261351in}}%
\pgfpathlineto{\pgfqpoint{9.755788in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{9.755353in}{1.261519in}}%
\pgfpathlineto{\pgfqpoint{9.755933in}{1.260891in}}%
\pgfpathlineto{\pgfqpoint{9.756223in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{9.756513in}{1.260656in}}%
\pgfpathlineto{\pgfqpoint{9.756803in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{9.757673in}{1.260008in}}%
\pgfpathlineto{\pgfqpoint{9.757963in}{1.260183in}}%
\pgfpathlineto{\pgfqpoint{9.758834in}{1.259893in}}%
\pgfpathlineto{\pgfqpoint{9.759124in}{1.261239in}}%
\pgfpathlineto{\pgfqpoint{9.760139in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{9.760284in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{9.760719in}{1.261385in}}%
\pgfpathlineto{\pgfqpoint{9.761009in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{9.761444in}{1.260348in}}%
\pgfpathlineto{\pgfqpoint{9.762024in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{9.762459in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{9.762749in}{1.260858in}}%
\pgfpathlineto{\pgfqpoint{9.763474in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{9.763619in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{9.764199in}{1.261623in}}%
\pgfpathlineto{\pgfqpoint{9.764489in}{1.259542in}}%
\pgfpathlineto{\pgfqpoint{9.765069in}{1.260846in}}%
\pgfpathlineto{\pgfqpoint{9.764779in}{1.259149in}}%
\pgfpathlineto{\pgfqpoint{9.765504in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{9.766519in}{1.258315in}}%
\pgfpathlineto{\pgfqpoint{9.766954in}{1.260147in}}%
\pgfpathlineto{\pgfqpoint{9.767535in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{9.767680in}{1.257820in}}%
\pgfpathlineto{\pgfqpoint{9.768695in}{1.259061in}}%
\pgfpathlineto{\pgfqpoint{9.768840in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{9.769565in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{9.769855in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{9.770000in}{1.259636in}}%
\pgfpathlineto{\pgfqpoint{9.770870in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{9.771450in}{1.257351in}}%
\pgfpathlineto{\pgfqpoint{9.772320in}{1.258488in}}%
\pgfpathlineto{\pgfqpoint{9.773480in}{1.259212in}}%
\pgfpathlineto{\pgfqpoint{9.773625in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{9.775075in}{1.259410in}}%
\pgfpathlineto{\pgfqpoint{9.775365in}{1.258713in}}%
\pgfpathlineto{\pgfqpoint{9.775510in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{9.776236in}{1.259526in}}%
\pgfpathlineto{\pgfqpoint{9.776381in}{1.259641in}}%
\pgfpathlineto{\pgfqpoint{9.776816in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{9.776961in}{1.259974in}}%
\pgfpathlineto{\pgfqpoint{9.777541in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{9.778266in}{1.258331in}}%
\pgfpathlineto{\pgfqpoint{9.777831in}{1.257058in}}%
\pgfpathlineto{\pgfqpoint{9.778701in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{9.778846in}{1.257431in}}%
\pgfpathlineto{\pgfqpoint{9.779136in}{1.259098in}}%
\pgfpathlineto{\pgfqpoint{9.779426in}{1.258080in}}%
\pgfpathlineto{\pgfqpoint{9.779571in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{9.780151in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{9.780441in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{9.780731in}{1.257133in}}%
\pgfpathlineto{\pgfqpoint{9.781311in}{1.259060in}}%
\pgfpathlineto{\pgfqpoint{9.781601in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{9.781746in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{9.782471in}{1.256962in}}%
\pgfpathlineto{\pgfqpoint{9.782616in}{1.257022in}}%
\pgfpathlineto{\pgfqpoint{9.783776in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{9.783921in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{9.784792in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{9.784211in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{9.785082in}{1.257259in}}%
\pgfpathlineto{\pgfqpoint{9.785517in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{9.785807in}{1.256848in}}%
\pgfpathlineto{\pgfqpoint{9.785952in}{1.256971in}}%
\pgfpathlineto{\pgfqpoint{9.786242in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{9.786387in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{9.787112in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{9.787547in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{9.787692in}{1.256552in}}%
\pgfpathlineto{\pgfqpoint{9.787982in}{1.257130in}}%
\pgfpathlineto{\pgfqpoint{9.788127in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{9.788272in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{9.788997in}{1.256917in}}%
\pgfpathlineto{\pgfqpoint{9.789142in}{1.258475in}}%
\pgfpathlineto{\pgfqpoint{9.789867in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{9.790012in}{1.256541in}}%
\pgfpathlineto{\pgfqpoint{9.790737in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{9.790592in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{9.790882in}{1.257573in}}%
\pgfpathlineto{\pgfqpoint{9.791462in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{9.792042in}{1.256284in}}%
\pgfpathlineto{\pgfqpoint{9.792187in}{1.255746in}}%
\pgfpathlineto{\pgfqpoint{9.792767in}{1.256585in}}%
\pgfpathlineto{\pgfqpoint{9.793057in}{1.256105in}}%
\pgfpathlineto{\pgfqpoint{9.793202in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{9.793348in}{1.255078in}}%
\pgfpathlineto{\pgfqpoint{9.794073in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{9.794943in}{1.256400in}}%
\pgfpathlineto{\pgfqpoint{9.794508in}{1.255631in}}%
\pgfpathlineto{\pgfqpoint{9.795233in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{9.796538in}{1.255195in}}%
\pgfpathlineto{\pgfqpoint{9.797263in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{9.797553in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{9.797698in}{1.255266in}}%
\pgfpathlineto{\pgfqpoint{9.797843in}{1.256802in}}%
\pgfpathlineto{\pgfqpoint{9.798713in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{9.802339in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{9.802484in}{1.257079in}}%
\pgfpathlineto{\pgfqpoint{9.803209in}{1.254424in}}%
\pgfpathlineto{\pgfqpoint{9.803354in}{1.255358in}}%
\pgfpathlineto{\pgfqpoint{9.803499in}{1.254823in}}%
\pgfpathlineto{\pgfqpoint{9.803789in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{9.804369in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{9.804804in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{9.805384in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{9.805964in}{1.254381in}}%
\pgfpathlineto{\pgfqpoint{9.806689in}{1.254541in}}%
\pgfpathlineto{\pgfqpoint{9.806834in}{1.255629in}}%
\pgfpathlineto{\pgfqpoint{9.807704in}{1.253975in}}%
\pgfpathlineto{\pgfqpoint{9.808719in}{1.255339in}}%
\pgfpathlineto{\pgfqpoint{9.807994in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{9.808864in}{1.254621in}}%
\pgfpathlineto{\pgfqpoint{9.809444in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{9.810024in}{1.255386in}}%
\pgfpathlineto{\pgfqpoint{9.810605in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{9.811040in}{1.255878in}}%
\pgfpathlineto{\pgfqpoint{9.811185in}{1.253724in}}%
\pgfpathlineto{\pgfqpoint{9.812200in}{1.254950in}}%
\pgfpathlineto{\pgfqpoint{9.812345in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{9.812490in}{1.253604in}}%
\pgfpathlineto{\pgfqpoint{9.812925in}{1.254827in}}%
\pgfpathlineto{\pgfqpoint{9.813505in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{9.813650in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{9.813795in}{1.256507in}}%
\pgfpathlineto{\pgfqpoint{9.814085in}{1.252398in}}%
\pgfpathlineto{\pgfqpoint{9.814665in}{1.253834in}}%
\pgfpathlineto{\pgfqpoint{9.815390in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{9.815100in}{1.253187in}}%
\pgfpathlineto{\pgfqpoint{9.815680in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{9.815970in}{1.254392in}}%
\pgfpathlineto{\pgfqpoint{9.816550in}{1.253428in}}%
\pgfpathlineto{\pgfqpoint{9.817420in}{1.254998in}}%
\pgfpathlineto{\pgfqpoint{9.817565in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{9.817710in}{1.254383in}}%
\pgfpathlineto{\pgfqpoint{9.818580in}{1.252497in}}%
\pgfpathlineto{\pgfqpoint{9.818435in}{1.254619in}}%
\pgfpathlineto{\pgfqpoint{9.819015in}{1.252686in}}%
\pgfpathlineto{\pgfqpoint{9.820176in}{1.254804in}}%
\pgfpathlineto{\pgfqpoint{9.820901in}{1.252255in}}%
\pgfpathlineto{\pgfqpoint{9.821481in}{1.252356in}}%
\pgfpathlineto{\pgfqpoint{9.822496in}{1.254296in}}%
\pgfpathlineto{\pgfqpoint{9.822641in}{1.252587in}}%
\pgfpathlineto{\pgfqpoint{9.824526in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{9.824961in}{1.251294in}}%
\pgfpathlineto{\pgfqpoint{9.825686in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{9.826556in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{9.826701in}{1.253560in}}%
\pgfpathlineto{\pgfqpoint{9.827426in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{9.827571in}{1.253087in}}%
\pgfpathlineto{\pgfqpoint{9.827861in}{1.251234in}}%
\pgfpathlineto{\pgfqpoint{9.828732in}{1.253245in}}%
\pgfpathlineto{\pgfqpoint{9.828877in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{9.829022in}{1.251572in}}%
\pgfpathlineto{\pgfqpoint{9.829602in}{1.253458in}}%
\pgfpathlineto{\pgfqpoint{9.830907in}{1.251315in}}%
\pgfpathlineto{\pgfqpoint{9.831487in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{9.831922in}{1.252525in}}%
\pgfpathlineto{\pgfqpoint{9.832212in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{9.832502in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{9.833082in}{1.251436in}}%
\pgfpathlineto{\pgfqpoint{9.833662in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{9.834387in}{1.251820in}}%
\pgfpathlineto{\pgfqpoint{9.834532in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{9.834677in}{1.253086in}}%
\pgfpathlineto{\pgfqpoint{9.835402in}{1.250551in}}%
\pgfpathlineto{\pgfqpoint{9.835547in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{9.835982in}{1.252966in}}%
\pgfpathlineto{\pgfqpoint{9.836417in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{9.837288in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{9.837433in}{1.251970in}}%
\pgfpathlineto{\pgfqpoint{9.838738in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{9.839753in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{9.839173in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{9.839898in}{1.251864in}}%
\pgfpathlineto{\pgfqpoint{9.841058in}{1.250346in}}%
\pgfpathlineto{\pgfqpoint{9.840188in}{1.251985in}}%
\pgfpathlineto{\pgfqpoint{9.841348in}{1.251033in}}%
\pgfpathlineto{\pgfqpoint{9.842363in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{9.841638in}{1.250274in}}%
\pgfpathlineto{\pgfqpoint{9.842508in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{9.842943in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{9.843813in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{9.843958in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{9.844103in}{1.250180in}}%
\pgfpathlineto{\pgfqpoint{9.844828in}{1.250784in}}%
\pgfpathlineto{\pgfqpoint{9.845409in}{1.251663in}}%
\pgfpathlineto{\pgfqpoint{9.845118in}{1.250007in}}%
\pgfpathlineto{\pgfqpoint{9.845699in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{9.846859in}{1.250046in}}%
\pgfpathlineto{\pgfqpoint{9.847294in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{9.847874in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{9.848019in}{1.249607in}}%
\pgfpathlineto{\pgfqpoint{9.848744in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{9.848889in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{9.849614in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{9.849469in}{1.249751in}}%
\pgfpathlineto{\pgfqpoint{9.849759in}{1.250226in}}%
\pgfpathlineto{\pgfqpoint{9.850774in}{1.251119in}}%
\pgfpathlineto{\pgfqpoint{9.850919in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{9.851789in}{1.250793in}}%
\pgfpathlineto{\pgfqpoint{9.852079in}{1.249930in}}%
\pgfpathlineto{\pgfqpoint{9.853674in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{9.854110in}{1.250153in}}%
\pgfpathlineto{\pgfqpoint{9.854980in}{1.249767in}}%
\pgfpathlineto{\pgfqpoint{9.855995in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{9.856285in}{1.247902in}}%
\pgfpathlineto{\pgfqpoint{9.856865in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{9.857590in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{9.858170in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{9.858750in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{9.858895in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{9.859185in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{9.859330in}{1.250177in}}%
\pgfpathlineto{\pgfqpoint{9.859620in}{1.248347in}}%
\pgfpathlineto{\pgfqpoint{9.860055in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{9.862375in}{1.249195in}}%
\pgfpathlineto{\pgfqpoint{9.862520in}{1.250009in}}%
\pgfpathlineto{\pgfqpoint{9.863246in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{9.864116in}{1.249983in}}%
\pgfpathlineto{\pgfqpoint{9.864696in}{1.248447in}}%
\pgfpathlineto{\pgfqpoint{9.864841in}{1.247241in}}%
\pgfpathlineto{\pgfqpoint{9.865711in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{9.865856in}{1.248026in}}%
\pgfpathlineto{\pgfqpoint{9.866726in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{9.866146in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{9.867451in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{9.868031in}{1.247306in}}%
\pgfpathlineto{\pgfqpoint{9.868176in}{1.248845in}}%
\pgfpathlineto{\pgfqpoint{9.868611in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{9.868901in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{9.869046in}{1.247167in}}%
\pgfpathlineto{\pgfqpoint{9.869626in}{1.248244in}}%
\pgfpathlineto{\pgfqpoint{9.869771in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{9.870206in}{1.249037in}}%
\pgfpathlineto{\pgfqpoint{9.870641in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{9.870786in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{9.871657in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{9.872527in}{1.247231in}}%
\pgfpathlineto{\pgfqpoint{9.872672in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{9.873252in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{9.873542in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{9.874702in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{9.873977in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{9.874847in}{1.246927in}}%
\pgfpathlineto{\pgfqpoint{9.875137in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{9.875282in}{1.246397in}}%
\pgfpathlineto{\pgfqpoint{9.876007in}{1.247390in}}%
\pgfpathlineto{\pgfqpoint{9.876152in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{9.876587in}{1.246961in}}%
\pgfpathlineto{\pgfqpoint{9.876877in}{1.246939in}}%
\pgfpathlineto{\pgfqpoint{9.877167in}{1.246184in}}%
\pgfpathlineto{\pgfqpoint{9.877457in}{1.247439in}}%
\pgfpathlineto{\pgfqpoint{9.877602in}{1.248167in}}%
\pgfpathlineto{\pgfqpoint{9.877747in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{9.878617in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{9.879052in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{9.879777in}{1.246213in}}%
\pgfpathlineto{\pgfqpoint{9.880503in}{1.247980in}}%
\pgfpathlineto{\pgfqpoint{9.880793in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{9.881953in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{9.882388in}{1.245084in}}%
\pgfpathlineto{\pgfqpoint{9.883113in}{1.247346in}}%
\pgfpathlineto{\pgfqpoint{9.883548in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{9.884273in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{9.884418in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{9.884563in}{1.245936in}}%
\pgfpathlineto{\pgfqpoint{9.885433in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{9.886593in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{9.886738in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{9.887173in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{9.887898in}{1.245608in}}%
\pgfpathlineto{\pgfqpoint{9.888623in}{1.246957in}}%
\pgfpathlineto{\pgfqpoint{9.888769in}{1.245593in}}%
\pgfpathlineto{\pgfqpoint{9.888914in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{9.889494in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{9.889784in}{1.245346in}}%
\pgfpathlineto{\pgfqpoint{9.890364in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{9.890074in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{9.890799in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{9.891379in}{1.243861in}}%
\pgfpathlineto{\pgfqpoint{9.891524in}{1.246260in}}%
\pgfpathlineto{\pgfqpoint{9.891814in}{1.245748in}}%
\pgfpathlineto{\pgfqpoint{9.892394in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{9.892684in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{9.892829in}{1.245306in}}%
\pgfpathlineto{\pgfqpoint{9.893554in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{9.893264in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{9.893844in}{1.245221in}}%
\pgfpathlineto{\pgfqpoint{9.894424in}{1.246142in}}%
\pgfpathlineto{\pgfqpoint{9.894134in}{1.244289in}}%
\pgfpathlineto{\pgfqpoint{9.894859in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{9.895004in}{1.244846in}}%
\pgfpathlineto{\pgfqpoint{9.895294in}{1.246273in}}%
\pgfpathlineto{\pgfqpoint{9.895874in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{9.896454in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{9.896889in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{9.897615in}{1.243521in}}%
\pgfpathlineto{\pgfqpoint{9.898050in}{1.245284in}}%
\pgfpathlineto{\pgfqpoint{9.900515in}{1.244474in}}%
\pgfpathlineto{\pgfqpoint{9.900660in}{1.246137in}}%
\pgfpathlineto{\pgfqpoint{9.901240in}{1.244128in}}%
\pgfpathlineto{\pgfqpoint{9.901530in}{1.244497in}}%
\pgfpathlineto{\pgfqpoint{9.902545in}{1.243301in}}%
\pgfpathlineto{\pgfqpoint{9.902690in}{1.246230in}}%
\pgfpathlineto{\pgfqpoint{9.903705in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{9.903850in}{1.242875in}}%
\pgfpathlineto{\pgfqpoint{9.904285in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{9.904720in}{1.244461in}}%
\pgfpathlineto{\pgfqpoint{9.904865in}{1.245856in}}%
\pgfpathlineto{\pgfqpoint{9.905010in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{9.905590in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{9.905735in}{1.243012in}}%
\pgfpathlineto{\pgfqpoint{9.906316in}{1.244960in}}%
\pgfpathlineto{\pgfqpoint{9.906606in}{1.244461in}}%
\pgfpathlineto{\pgfqpoint{9.906751in}{1.244595in}}%
\pgfpathlineto{\pgfqpoint{9.907766in}{1.242580in}}%
\pgfpathlineto{\pgfqpoint{9.907911in}{1.242844in}}%
\pgfpathlineto{\pgfqpoint{9.908201in}{1.244780in}}%
\pgfpathlineto{\pgfqpoint{9.909071in}{1.244502in}}%
\pgfpathlineto{\pgfqpoint{9.909506in}{1.243111in}}%
\pgfpathlineto{\pgfqpoint{9.910086in}{1.244895in}}%
\pgfpathlineto{\pgfqpoint{9.910231in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{9.910811in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{9.911681in}{1.242712in}}%
\pgfpathlineto{\pgfqpoint{9.912261in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{9.912696in}{1.242795in}}%
\pgfpathlineto{\pgfqpoint{9.913711in}{1.242123in}}%
\pgfpathlineto{\pgfqpoint{9.913276in}{1.243581in}}%
\pgfpathlineto{\pgfqpoint{9.913856in}{1.242199in}}%
\pgfpathlineto{\pgfqpoint{9.914001in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{9.914436in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{9.915017in}{1.243005in}}%
\pgfpathlineto{\pgfqpoint{9.916612in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{9.917482in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{9.917772in}{1.242227in}}%
\pgfpathlineto{\pgfqpoint{9.919802in}{1.243511in}}%
\pgfpathlineto{\pgfqpoint{9.920672in}{1.241784in}}%
\pgfpathlineto{\pgfqpoint{9.920962in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{9.921542in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{9.921397in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{9.921977in}{1.242570in}}%
\pgfpathlineto{\pgfqpoint{9.922122in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{9.922847in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{9.922992in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{9.923428in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{9.924008in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{9.924153in}{1.240280in}}%
\pgfpathlineto{\pgfqpoint{9.924733in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{9.925023in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{9.925313in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{9.925748in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{9.925893in}{1.242033in}}%
\pgfpathlineto{\pgfqpoint{9.926763in}{1.240949in}}%
\pgfpathlineto{\pgfqpoint{9.926328in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{9.926908in}{1.241936in}}%
\pgfpathlineto{\pgfqpoint{9.927488in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{9.927198in}{1.242604in}}%
\pgfpathlineto{\pgfqpoint{9.927778in}{1.242161in}}%
\pgfpathlineto{\pgfqpoint{9.928793in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{9.928213in}{1.241635in}}%
\pgfpathlineto{\pgfqpoint{9.928938in}{1.242724in}}%
\pgfpathlineto{\pgfqpoint{9.930243in}{1.240205in}}%
\pgfpathlineto{\pgfqpoint{9.930533in}{1.242468in}}%
\pgfpathlineto{\pgfqpoint{9.931548in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{9.932419in}{1.242217in}}%
\pgfpathlineto{\pgfqpoint{9.932709in}{1.240073in}}%
\pgfpathlineto{\pgfqpoint{9.934304in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{9.934449in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{9.935464in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{9.935899in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{9.936479in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{9.936624in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{9.937494in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{9.937059in}{1.242666in}}%
\pgfpathlineto{\pgfqpoint{9.937639in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{9.937784in}{1.241967in}}%
\pgfpathlineto{\pgfqpoint{9.938074in}{1.240243in}}%
\pgfpathlineto{\pgfqpoint{9.938509in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{9.938799in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{9.938944in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{9.939234in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{9.939379in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{9.939959in}{1.239730in}}%
\pgfpathlineto{\pgfqpoint{9.940104in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{9.941845in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{9.941990in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{9.942570in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{9.943150in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{9.944455in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{9.944600in}{1.241042in}}%
\pgfpathlineto{\pgfqpoint{9.944745in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{9.945470in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{9.945760in}{1.238992in}}%
\pgfpathlineto{\pgfqpoint{9.946485in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{9.947935in}{1.239154in}}%
\pgfpathlineto{\pgfqpoint{9.948805in}{1.238249in}}%
\pgfpathlineto{\pgfqpoint{9.949095in}{1.240342in}}%
\pgfpathlineto{\pgfqpoint{9.949531in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{9.949966in}{1.240724in}}%
\pgfpathlineto{\pgfqpoint{9.950111in}{1.239569in}}%
\pgfpathlineto{\pgfqpoint{9.950836in}{1.238817in}}%
\pgfpathlineto{\pgfqpoint{9.950981in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{9.951706in}{1.240400in}}%
\pgfpathlineto{\pgfqpoint{9.952141in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{9.953446in}{1.240409in}}%
\pgfpathlineto{\pgfqpoint{9.953591in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{9.954461in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{9.954896in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{9.954751in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{9.955476in}{1.238615in}}%
\pgfpathlineto{\pgfqpoint{9.956636in}{1.238121in}}%
\pgfpathlineto{\pgfqpoint{9.957216in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{9.957796in}{1.238858in}}%
\pgfpathlineto{\pgfqpoint{9.957941in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{9.958377in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{9.958957in}{1.238247in}}%
\pgfpathlineto{\pgfqpoint{9.959102in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{9.959247in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{9.959827in}{1.238426in}}%
\pgfpathlineto{\pgfqpoint{9.959972in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{9.960697in}{1.237751in}}%
\pgfpathlineto{\pgfqpoint{9.961422in}{1.238833in}}%
\pgfpathlineto{\pgfqpoint{9.961567in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{9.962582in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{9.962727in}{1.237776in}}%
\pgfpathlineto{\pgfqpoint{9.963162in}{1.237128in}}%
\pgfpathlineto{\pgfqpoint{9.963597in}{1.238876in}}%
\pgfpathlineto{\pgfqpoint{9.964612in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{9.964757in}{1.238205in}}%
\pgfpathlineto{\pgfqpoint{9.965482in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{9.965627in}{1.237620in}}%
\pgfpathlineto{\pgfqpoint{9.965772in}{1.239392in}}%
\pgfpathlineto{\pgfqpoint{9.965917in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{9.966642in}{1.237702in}}%
\pgfpathlineto{\pgfqpoint{9.967223in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{9.966933in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{9.967368in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{9.967803in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{9.968528in}{1.239113in}}%
\pgfpathlineto{\pgfqpoint{9.969833in}{1.235829in}}%
\pgfpathlineto{\pgfqpoint{9.970848in}{1.238183in}}%
\pgfpathlineto{\pgfqpoint{9.970558in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{9.970993in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{9.971863in}{1.237487in}}%
\pgfpathlineto{\pgfqpoint{9.971718in}{1.236208in}}%
\pgfpathlineto{\pgfqpoint{9.972153in}{1.237195in}}%
\pgfpathlineto{\pgfqpoint{9.973313in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{9.973458in}{1.237413in}}%
\pgfpathlineto{\pgfqpoint{9.973748in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{9.973893in}{1.238107in}}%
\pgfpathlineto{\pgfqpoint{9.974908in}{1.235016in}}%
\pgfpathlineto{\pgfqpoint{9.975053in}{1.237115in}}%
\pgfpathlineto{\pgfqpoint{9.975779in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{9.976214in}{1.236414in}}%
\pgfpathlineto{\pgfqpoint{9.977084in}{1.237316in}}%
\pgfpathlineto{\pgfqpoint{9.976504in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{9.977229in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{9.978099in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{9.978389in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{9.978534in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{9.979404in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{9.979984in}{1.237578in}}%
\pgfpathlineto{\pgfqpoint{9.980564in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{9.980999in}{1.234712in}}%
\pgfpathlineto{\pgfqpoint{9.981724in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{9.982594in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{9.982884in}{1.235743in}}%
\pgfpathlineto{\pgfqpoint{9.983609in}{1.237008in}}%
\pgfpathlineto{\pgfqpoint{9.983174in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{9.984044in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{9.985350in}{1.234193in}}%
\pgfpathlineto{\pgfqpoint{9.986510in}{1.236002in}}%
\pgfpathlineto{\pgfqpoint{9.986655in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{9.987670in}{1.235052in}}%
\pgfpathlineto{\pgfqpoint{9.988540in}{1.235767in}}%
\pgfpathlineto{\pgfqpoint{9.988105in}{1.234850in}}%
\pgfpathlineto{\pgfqpoint{9.988830in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{9.989700in}{1.233196in}}%
\pgfpathlineto{\pgfqpoint{9.989265in}{1.235962in}}%
\pgfpathlineto{\pgfqpoint{9.989845in}{1.234117in}}%
\pgfpathlineto{\pgfqpoint{9.989990in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{9.990570in}{1.233422in}}%
\pgfpathlineto{\pgfqpoint{9.991005in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{9.991440in}{1.233207in}}%
\pgfpathlineto{\pgfqpoint{9.992165in}{1.233889in}}%
\pgfpathlineto{\pgfqpoint{9.992891in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{9.993471in}{1.235264in}}%
\pgfpathlineto{\pgfqpoint{9.994196in}{1.232923in}}%
\pgfpathlineto{\pgfqpoint{9.994486in}{1.234482in}}%
\pgfpathlineto{\pgfqpoint{9.994776in}{1.233545in}}%
\pgfpathlineto{\pgfqpoint{9.995646in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{9.996371in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{9.996806in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{9.996951in}{1.235015in}}%
\pgfpathlineto{\pgfqpoint{9.997821in}{1.234362in}}%
\pgfpathlineto{\pgfqpoint{9.998401in}{1.233603in}}%
\pgfpathlineto{\pgfqpoint{9.998836in}{1.234575in}}%
\pgfpathlineto{\pgfqpoint{9.998981in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{10.000286in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{9.999271in}{1.234357in}}%
\pgfpathlineto{\pgfqpoint{10.000431in}{1.233487in}}%
\pgfpathlineto{\pgfqpoint{10.001156in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{10.000866in}{1.232868in}}%
\pgfpathlineto{\pgfqpoint{10.001737in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{10.002462in}{1.232413in}}%
\pgfpathlineto{\pgfqpoint{10.002027in}{1.235170in}}%
\pgfpathlineto{\pgfqpoint{10.002752in}{1.234135in}}%
\pgfpathlineto{\pgfqpoint{10.003187in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{10.003332in}{1.233201in}}%
\pgfpathlineto{\pgfqpoint{10.004347in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{10.004492in}{1.232189in}}%
\pgfpathlineto{\pgfqpoint{10.004927in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{10.005507in}{1.233970in}}%
\pgfpathlineto{\pgfqpoint{10.006667in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{10.006812in}{1.234968in}}%
\pgfpathlineto{\pgfqpoint{10.007682in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{10.007827in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{10.008697in}{1.232018in}}%
\pgfpathlineto{\pgfqpoint{10.008117in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{10.008842in}{1.233039in}}%
\pgfpathlineto{\pgfqpoint{10.009132in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{10.009712in}{1.234562in}}%
\pgfpathlineto{\pgfqpoint{10.010293in}{1.231525in}}%
\pgfpathlineto{\pgfqpoint{10.010873in}{1.232008in}}%
\pgfpathlineto{\pgfqpoint{10.011018in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{10.011743in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{10.011888in}{1.232735in}}%
\pgfpathlineto{\pgfqpoint{10.012758in}{1.231359in}}%
\pgfpathlineto{\pgfqpoint{10.012178in}{1.232850in}}%
\pgfpathlineto{\pgfqpoint{10.013048in}{1.232306in}}%
\pgfpathlineto{\pgfqpoint{10.013773in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{10.013628in}{1.231538in}}%
\pgfpathlineto{\pgfqpoint{10.014063in}{1.231817in}}%
\pgfpathlineto{\pgfqpoint{10.014498in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{10.014933in}{1.232472in}}%
\pgfpathlineto{\pgfqpoint{10.016093in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{10.015223in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{10.016238in}{1.230918in}}%
\pgfpathlineto{\pgfqpoint{10.017253in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{10.018123in}{1.230972in}}%
\pgfpathlineto{\pgfqpoint{10.018413in}{1.231220in}}%
\pgfpathlineto{\pgfqpoint{10.018703in}{1.231995in}}%
\pgfpathlineto{\pgfqpoint{10.018994in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{10.019574in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{10.019864in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{10.020154in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{10.021024in}{1.230828in}}%
\pgfpathlineto{\pgfqpoint{10.020444in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{10.021169in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{10.021604in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{10.022184in}{1.232279in}}%
\pgfpathlineto{\pgfqpoint{10.023199in}{1.230271in}}%
\pgfpathlineto{\pgfqpoint{10.023344in}{1.231701in}}%
\pgfpathlineto{\pgfqpoint{10.023489in}{1.232291in}}%
\pgfpathlineto{\pgfqpoint{10.023634in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{10.024359in}{1.231539in}}%
\pgfpathlineto{\pgfqpoint{10.025229in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{10.024939in}{1.231725in}}%
\pgfpathlineto{\pgfqpoint{10.025519in}{1.231318in}}%
\pgfpathlineto{\pgfqpoint{10.027114in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{10.027259in}{1.230863in}}%
\pgfpathlineto{\pgfqpoint{10.027404in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{10.027840in}{1.229592in}}%
\pgfpathlineto{\pgfqpoint{10.028275in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{10.029000in}{1.229933in}}%
\pgfpathlineto{\pgfqpoint{10.028855in}{1.232028in}}%
\pgfpathlineto{\pgfqpoint{10.029435in}{1.230163in}}%
\pgfpathlineto{\pgfqpoint{10.030160in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{10.030450in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{10.031320in}{1.229732in}}%
\pgfpathlineto{\pgfqpoint{10.031610in}{1.230904in}}%
\pgfpathlineto{\pgfqpoint{10.032190in}{1.228360in}}%
\pgfpathlineto{\pgfqpoint{10.032770in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{10.033350in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{10.034365in}{1.228697in}}%
\pgfpathlineto{\pgfqpoint{10.035090in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{10.035525in}{1.229924in}}%
\pgfpathlineto{\pgfqpoint{10.036831in}{1.228615in}}%
\pgfpathlineto{\pgfqpoint{10.037266in}{1.228198in}}%
\pgfpathlineto{\pgfqpoint{10.037991in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{10.038136in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{10.038716in}{1.230888in}}%
\pgfpathlineto{\pgfqpoint{10.039006in}{1.229756in}}%
\pgfpathlineto{\pgfqpoint{10.039151in}{1.230251in}}%
\pgfpathlineto{\pgfqpoint{10.039441in}{1.228752in}}%
\pgfpathlineto{\pgfqpoint{10.040021in}{1.229547in}}%
\pgfpathlineto{\pgfqpoint{10.040456in}{1.229924in}}%
\pgfpathlineto{\pgfqpoint{10.040601in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{10.041616in}{1.228211in}}%
\pgfpathlineto{\pgfqpoint{10.042776in}{1.229403in}}%
\pgfpathlineto{\pgfqpoint{10.042921in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{10.043356in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{10.044226in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{10.044516in}{1.230275in}}%
\pgfpathlineto{\pgfqpoint{10.045387in}{1.228572in}}%
\pgfpathlineto{\pgfqpoint{10.046257in}{1.226967in}}%
\pgfpathlineto{\pgfqpoint{10.045677in}{1.228831in}}%
\pgfpathlineto{\pgfqpoint{10.046692in}{1.228211in}}%
\pgfpathlineto{\pgfqpoint{10.046982in}{1.229577in}}%
\pgfpathlineto{\pgfqpoint{10.047707in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{10.047852in}{1.229113in}}%
\pgfpathlineto{\pgfqpoint{10.048867in}{1.226382in}}%
\pgfpathlineto{\pgfqpoint{10.048722in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{10.049012in}{1.228940in}}%
\pgfpathlineto{\pgfqpoint{10.050027in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{10.050317in}{1.228067in}}%
\pgfpathlineto{\pgfqpoint{10.050462in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{10.051187in}{1.226967in}}%
\pgfpathlineto{\pgfqpoint{10.051767in}{1.229279in}}%
\pgfpathlineto{\pgfqpoint{10.052492in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{10.052637in}{1.226068in}}%
\pgfpathlineto{\pgfqpoint{10.053217in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{10.053507in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{10.053798in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{10.053943in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{10.054088in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{10.054668in}{1.228933in}}%
\pgfpathlineto{\pgfqpoint{10.054958in}{1.227904in}}%
\pgfpathlineto{\pgfqpoint{10.055828in}{1.226085in}}%
\pgfpathlineto{\pgfqpoint{10.055393in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{10.056263in}{1.227390in}}%
\pgfpathlineto{\pgfqpoint{10.056408in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{10.056843in}{1.226263in}}%
\pgfpathlineto{\pgfqpoint{10.057133in}{1.227188in}}%
\pgfpathlineto{\pgfqpoint{10.057568in}{1.226539in}}%
\pgfpathlineto{\pgfqpoint{10.057423in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{10.058003in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{10.058873in}{1.228478in}}%
\pgfpathlineto{\pgfqpoint{10.060178in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{10.060613in}{1.227688in}}%
\pgfpathlineto{\pgfqpoint{10.061338in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{10.061918in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{10.062208in}{1.226835in}}%
\pgfpathlineto{\pgfqpoint{10.062354in}{1.229058in}}%
\pgfpathlineto{\pgfqpoint{10.063079in}{1.225959in}}%
\pgfpathlineto{\pgfqpoint{10.063224in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{10.064094in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{10.064239in}{1.227222in}}%
\pgfpathlineto{\pgfqpoint{10.064384in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{10.065399in}{1.224952in}}%
\pgfpathlineto{\pgfqpoint{10.064674in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{10.065544in}{1.226321in}}%
\pgfpathlineto{\pgfqpoint{10.066414in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{10.067284in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{10.067429in}{1.224442in}}%
\pgfpathlineto{\pgfqpoint{10.068154in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{10.068589in}{1.225855in}}%
\pgfpathlineto{\pgfqpoint{10.068734in}{1.224937in}}%
\pgfpathlineto{\pgfqpoint{10.068879in}{1.227676in}}%
\pgfpathlineto{\pgfqpoint{10.069604in}{1.225439in}}%
\pgfpathlineto{\pgfqpoint{10.069894in}{1.226840in}}%
\pgfpathlineto{\pgfqpoint{10.070474in}{1.224815in}}%
\pgfpathlineto{\pgfqpoint{10.070619in}{1.224679in}}%
\pgfpathlineto{\pgfqpoint{10.070764in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{10.070909in}{1.226604in}}%
\pgfpathlineto{\pgfqpoint{10.071635in}{1.224787in}}%
\pgfpathlineto{\pgfqpoint{10.071780in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{10.072070in}{1.227273in}}%
\pgfpathlineto{\pgfqpoint{10.072940in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{10.073375in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{10.073810in}{1.226711in}}%
\pgfpathlineto{\pgfqpoint{10.074100in}{1.225503in}}%
\pgfpathlineto{\pgfqpoint{10.074535in}{1.224198in}}%
\pgfpathlineto{\pgfqpoint{10.074970in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{10.075115in}{1.224961in}}%
\pgfpathlineto{\pgfqpoint{10.075840in}{1.225874in}}%
\pgfpathlineto{\pgfqpoint{10.075695in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{10.076130in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{10.076565in}{1.224288in}}%
\pgfpathlineto{\pgfqpoint{10.076710in}{1.226538in}}%
\pgfpathlineto{\pgfqpoint{10.077145in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{10.077725in}{1.224318in}}%
\pgfpathlineto{\pgfqpoint{10.078160in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{10.078595in}{1.223842in}}%
\pgfpathlineto{\pgfqpoint{10.079320in}{1.224919in}}%
\pgfpathlineto{\pgfqpoint{10.079611in}{1.224161in}}%
\pgfpathlineto{\pgfqpoint{10.080626in}{1.226079in}}%
\pgfpathlineto{\pgfqpoint{10.081786in}{1.223659in}}%
\pgfpathlineto{\pgfqpoint{10.081931in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{10.082801in}{1.224798in}}%
\pgfpathlineto{\pgfqpoint{10.082946in}{1.223686in}}%
\pgfpathlineto{\pgfqpoint{10.083526in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{10.083816in}{1.225461in}}%
\pgfpathlineto{\pgfqpoint{10.084686in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{10.084976in}{1.224799in}}%
\pgfpathlineto{\pgfqpoint{10.085121in}{1.225574in}}%
\pgfpathlineto{\pgfqpoint{10.085266in}{1.223527in}}%
\pgfpathlineto{\pgfqpoint{10.085701in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{10.085991in}{1.223158in}}%
\pgfpathlineto{\pgfqpoint{10.086136in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{10.086281in}{1.223772in}}%
\pgfpathlineto{\pgfqpoint{10.086716in}{1.225956in}}%
\pgfpathlineto{\pgfqpoint{10.086861in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{10.087296in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{10.087441in}{1.223291in}}%
\pgfpathlineto{\pgfqpoint{10.088166in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{10.088457in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{10.089182in}{1.224991in}}%
\pgfpathlineto{\pgfqpoint{10.089472in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{10.090052in}{1.224633in}}%
\pgfpathlineto{\pgfqpoint{10.090632in}{1.224542in}}%
\pgfpathlineto{\pgfqpoint{10.091067in}{1.223113in}}%
\pgfpathlineto{\pgfqpoint{10.091792in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{10.091937in}{1.225162in}}%
\pgfpathlineto{\pgfqpoint{10.092227in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{10.092807in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{10.093242in}{1.223848in}}%
\pgfpathlineto{\pgfqpoint{10.093677in}{1.221792in}}%
\pgfpathlineto{\pgfqpoint{10.094837in}{1.224224in}}%
\pgfpathlineto{\pgfqpoint{10.095562in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{10.096142in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{10.096577in}{1.222623in}}%
\pgfpathlineto{\pgfqpoint{10.097013in}{1.223609in}}%
\pgfpathlineto{\pgfqpoint{10.098028in}{1.222325in}}%
\pgfpathlineto{\pgfqpoint{10.098463in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{10.099188in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{10.099623in}{1.223786in}}%
\pgfpathlineto{\pgfqpoint{10.100493in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{10.100928in}{1.222287in}}%
\pgfpathlineto{\pgfqpoint{10.101798in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{10.101653in}{1.222080in}}%
\pgfpathlineto{\pgfqpoint{10.102088in}{1.222410in}}%
\pgfpathlineto{\pgfqpoint{10.102378in}{1.221657in}}%
\pgfpathlineto{\pgfqpoint{10.102523in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{10.103248in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{10.103393in}{1.221357in}}%
\pgfpathlineto{\pgfqpoint{10.104408in}{1.223497in}}%
\pgfpathlineto{\pgfqpoint{10.105133in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{10.105568in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{10.106149in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{10.105859in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{10.106294in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{10.106439in}{1.223481in}}%
\pgfpathlineto{\pgfqpoint{10.107309in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{10.107599in}{1.220594in}}%
\pgfpathlineto{\pgfqpoint{10.108179in}{1.223207in}}%
\pgfpathlineto{\pgfqpoint{10.108469in}{1.222388in}}%
\pgfpathlineto{\pgfqpoint{10.108614in}{1.223032in}}%
\pgfpathlineto{\pgfqpoint{10.109339in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{10.109629in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{10.109774in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{10.109919in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{10.110644in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{10.111514in}{1.221714in}}%
\pgfpathlineto{\pgfqpoint{10.111659in}{1.223162in}}%
\pgfpathlineto{\pgfqpoint{10.112529in}{1.220723in}}%
\pgfpathlineto{\pgfqpoint{10.113109in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{10.113834in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{10.114850in}{1.220731in}}%
\pgfpathlineto{\pgfqpoint{10.114995in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{10.115430in}{1.221844in}}%
\pgfpathlineto{\pgfqpoint{10.115575in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{10.116155in}{1.222776in}}%
\pgfpathlineto{\pgfqpoint{10.116590in}{1.219696in}}%
\pgfpathlineto{\pgfqpoint{10.116735in}{1.221542in}}%
\pgfpathlineto{\pgfqpoint{10.117605in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{10.117750in}{1.219275in}}%
\pgfpathlineto{\pgfqpoint{10.118040in}{1.221870in}}%
\pgfpathlineto{\pgfqpoint{10.118185in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{10.118330in}{1.222370in}}%
\pgfpathlineto{\pgfqpoint{10.119345in}{1.220849in}}%
\pgfpathlineto{\pgfqpoint{10.119490in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{10.120215in}{1.219312in}}%
\pgfpathlineto{\pgfqpoint{10.120360in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{10.120940in}{1.221677in}}%
\pgfpathlineto{\pgfqpoint{10.121375in}{1.219667in}}%
\pgfpathlineto{\pgfqpoint{10.121810in}{1.221418in}}%
\pgfpathlineto{\pgfqpoint{10.122100in}{1.219296in}}%
\pgfpathlineto{\pgfqpoint{10.122535in}{1.220232in}}%
\pgfpathlineto{\pgfqpoint{10.122825in}{1.221737in}}%
\pgfpathlineto{\pgfqpoint{10.123406in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{10.123551in}{1.219976in}}%
\pgfpathlineto{\pgfqpoint{10.123841in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{10.123986in}{1.221795in}}%
\pgfpathlineto{\pgfqpoint{10.124131in}{1.218868in}}%
\pgfpathlineto{\pgfqpoint{10.124856in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{10.125291in}{1.219731in}}%
\pgfpathlineto{\pgfqpoint{10.126016in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{10.125726in}{1.218762in}}%
\pgfpathlineto{\pgfqpoint{10.126161in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{10.126306in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{10.127176in}{1.221277in}}%
\pgfpathlineto{\pgfqpoint{10.127321in}{1.219632in}}%
\pgfpathlineto{\pgfqpoint{10.127466in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{10.127611in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{10.128481in}{1.220116in}}%
\pgfpathlineto{\pgfqpoint{10.128916in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{10.128771in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{10.129496in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{10.130801in}{1.217585in}}%
\pgfpathlineto{\pgfqpoint{10.131817in}{1.220336in}}%
\pgfpathlineto{\pgfqpoint{10.131962in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{10.132977in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{10.133122in}{1.219126in}}%
\pgfpathlineto{\pgfqpoint{10.133557in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{10.134427in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{10.134862in}{1.218524in}}%
\pgfpathlineto{\pgfqpoint{10.135442in}{1.217268in}}%
\pgfpathlineto{\pgfqpoint{10.136022in}{1.220131in}}%
\pgfpathlineto{\pgfqpoint{10.136602in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{10.137182in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{10.139502in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{10.139792in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{10.139937in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{10.140663in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{10.140808in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{10.141823in}{1.219845in}}%
\pgfpathlineto{\pgfqpoint{10.141968in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{10.142258in}{1.219921in}}%
\pgfpathlineto{\pgfqpoint{10.143273in}{1.216500in}}%
\pgfpathlineto{\pgfqpoint{10.143708in}{1.219333in}}%
\pgfpathlineto{\pgfqpoint{10.144433in}{1.218894in}}%
\pgfpathlineto{\pgfqpoint{10.144868in}{1.216786in}}%
\pgfpathlineto{\pgfqpoint{10.145303in}{1.219005in}}%
\pgfpathlineto{\pgfqpoint{10.145593in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{10.146898in}{1.218719in}}%
\pgfpathlineto{\pgfqpoint{10.147623in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{10.148058in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{10.148348in}{1.216048in}}%
\pgfpathlineto{\pgfqpoint{10.149509in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{10.149944in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{10.150669in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{10.152554in}{1.217170in}}%
\pgfpathlineto{\pgfqpoint{10.152699in}{1.218434in}}%
\pgfpathlineto{\pgfqpoint{10.152844in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{10.153569in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{10.153859in}{1.214651in}}%
\pgfpathlineto{\pgfqpoint{10.154294in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{10.154729in}{1.216051in}}%
\pgfpathlineto{\pgfqpoint{10.155019in}{1.218158in}}%
\pgfpathlineto{\pgfqpoint{10.155599in}{1.215177in}}%
\pgfpathlineto{\pgfqpoint{10.155889in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{10.156179in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{10.156614in}{1.216080in}}%
\pgfpathlineto{\pgfqpoint{10.157049in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{10.157484in}{1.214846in}}%
\pgfpathlineto{\pgfqpoint{10.158210in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{10.158645in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{10.159225in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{10.159660in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{10.160675in}{1.214675in}}%
\pgfpathlineto{\pgfqpoint{10.160965in}{1.215546in}}%
\pgfpathlineto{\pgfqpoint{10.161545in}{1.216802in}}%
\pgfpathlineto{\pgfqpoint{10.161400in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{10.162125in}{1.216574in}}%
\pgfpathlineto{\pgfqpoint{10.163430in}{1.214692in}}%
\pgfpathlineto{\pgfqpoint{10.163575in}{1.215564in}}%
\pgfpathlineto{\pgfqpoint{10.163720in}{1.218019in}}%
\pgfpathlineto{\pgfqpoint{10.164590in}{1.214486in}}%
\pgfpathlineto{\pgfqpoint{10.164880in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{10.165605in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{10.165895in}{1.216397in}}%
\pgfpathlineto{\pgfqpoint{10.166621in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{10.166911in}{1.216874in}}%
\pgfpathlineto{\pgfqpoint{10.167781in}{1.215091in}}%
\pgfpathlineto{\pgfqpoint{10.168506in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{10.168216in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{10.168651in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{10.169376in}{1.215625in}}%
\pgfpathlineto{\pgfqpoint{10.169956in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{10.170101in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{10.170971in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{10.171841in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{10.171261in}{1.215526in}}%
\pgfpathlineto{\pgfqpoint{10.172131in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{10.172276in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{10.173146in}{1.215009in}}%
\pgfpathlineto{\pgfqpoint{10.174016in}{1.213276in}}%
\pgfpathlineto{\pgfqpoint{10.173871in}{1.215475in}}%
\pgfpathlineto{\pgfqpoint{10.174306in}{1.214374in}}%
\pgfpathlineto{\pgfqpoint{10.174451in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{10.175177in}{1.213808in}}%
\pgfpathlineto{\pgfqpoint{10.175322in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{10.176047in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{10.176192in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{10.176337in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{10.177207in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{10.177352in}{1.213541in}}%
\pgfpathlineto{\pgfqpoint{10.177642in}{1.214908in}}%
\pgfpathlineto{\pgfqpoint{10.178367in}{1.212640in}}%
\pgfpathlineto{\pgfqpoint{10.179092in}{1.216221in}}%
\pgfpathlineto{\pgfqpoint{10.179527in}{1.215686in}}%
\pgfpathlineto{\pgfqpoint{10.180107in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{10.180687in}{1.213142in}}%
\pgfpathlineto{\pgfqpoint{10.181412in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{10.181557in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{10.181702in}{1.211811in}}%
\pgfpathlineto{\pgfqpoint{10.182427in}{1.214142in}}%
\pgfpathlineto{\pgfqpoint{10.183152in}{1.211719in}}%
\pgfpathlineto{\pgfqpoint{10.183297in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{10.183733in}{1.212750in}}%
\pgfpathlineto{\pgfqpoint{10.184023in}{1.214767in}}%
\pgfpathlineto{\pgfqpoint{10.184603in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{10.184748in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{10.185183in}{1.213638in}}%
\pgfpathlineto{\pgfqpoint{10.185473in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{10.185618in}{1.215120in}}%
\pgfpathlineto{\pgfqpoint{10.186343in}{1.211750in}}%
\pgfpathlineto{\pgfqpoint{10.186633in}{1.214430in}}%
\pgfpathlineto{\pgfqpoint{10.187358in}{1.211734in}}%
\pgfpathlineto{\pgfqpoint{10.187648in}{1.214988in}}%
\pgfpathlineto{\pgfqpoint{10.187793in}{1.215091in}}%
\pgfpathlineto{\pgfqpoint{10.188663in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{10.188808in}{1.215326in}}%
\pgfpathlineto{\pgfqpoint{10.188953in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{10.189678in}{1.215507in}}%
\pgfpathlineto{\pgfqpoint{10.189243in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{10.190113in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{10.190258in}{1.211131in}}%
\pgfpathlineto{\pgfqpoint{10.190838in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{10.191128in}{1.212172in}}%
\pgfpathlineto{\pgfqpoint{10.191708in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{10.192143in}{1.214021in}}%
\pgfpathlineto{\pgfqpoint{10.192434in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{10.193304in}{1.212136in}}%
\pgfpathlineto{\pgfqpoint{10.193884in}{1.213497in}}%
\pgfpathlineto{\pgfqpoint{10.194899in}{1.210155in}}%
\pgfpathlineto{\pgfqpoint{10.194174in}{1.213529in}}%
\pgfpathlineto{\pgfqpoint{10.195044in}{1.211679in}}%
\pgfpathlineto{\pgfqpoint{10.195479in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{10.196059in}{1.210521in}}%
\pgfpathlineto{\pgfqpoint{10.196349in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{10.197219in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{10.196784in}{1.210831in}}%
\pgfpathlineto{\pgfqpoint{10.197654in}{1.212580in}}%
\pgfpathlineto{\pgfqpoint{10.198524in}{1.211131in}}%
\pgfpathlineto{\pgfqpoint{10.198669in}{1.213340in}}%
\pgfpathlineto{\pgfqpoint{10.199104in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{10.199684in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{10.200119in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{10.200844in}{1.209288in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{10.202150in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{10.203165in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{10.203020in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{10.203600in}{1.212105in}}%
\pgfpathlineto{\pgfqpoint{10.204180in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{10.204035in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{10.204905in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{10.205050in}{1.211690in}}%
\pgfpathlineto{\pgfqpoint{10.205195in}{1.209655in}}%
\pgfpathlineto{\pgfqpoint{10.205775in}{1.210801in}}%
\pgfpathlineto{\pgfqpoint{10.205920in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{10.206210in}{1.212239in}}%
\pgfpathlineto{\pgfqpoint{10.206790in}{1.211665in}}%
\pgfpathlineto{\pgfqpoint{10.207225in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{10.207950in}{1.211333in}}%
\pgfpathlineto{\pgfqpoint{10.208095in}{1.211801in}}%
\pgfpathlineto{\pgfqpoint{10.208385in}{1.209458in}}%
\pgfpathlineto{\pgfqpoint{10.208530in}{1.209582in}}%
\pgfpathlineto{\pgfqpoint{10.208675in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{10.209110in}{1.210928in}}%
\pgfpathlineto{\pgfqpoint{10.209255in}{1.210594in}}%
\pgfpathlineto{\pgfqpoint{10.209400in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{10.209836in}{1.210244in}}%
\pgfpathlineto{\pgfqpoint{10.210126in}{1.210663in}}%
\pgfpathlineto{\pgfqpoint{10.210271in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{10.210851in}{1.211343in}}%
\pgfpathlineto{\pgfqpoint{10.211141in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{10.213896in}{1.209552in}}%
\pgfpathlineto{\pgfqpoint{10.214041in}{1.209808in}}%
\pgfpathlineto{\pgfqpoint{10.215056in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{10.214766in}{1.208806in}}%
\pgfpathlineto{\pgfqpoint{10.215346in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{10.216361in}{1.209725in}}%
\pgfpathlineto{\pgfqpoint{10.216506in}{1.210583in}}%
\pgfpathlineto{\pgfqpoint{10.216796in}{1.211519in}}%
\pgfpathlineto{\pgfqpoint{10.217231in}{1.209662in}}%
\pgfpathlineto{\pgfqpoint{10.217521in}{1.211077in}}%
\pgfpathlineto{\pgfqpoint{10.218246in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{10.219117in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{10.219407in}{1.209423in}}%
\pgfpathlineto{\pgfqpoint{10.219697in}{1.209715in}}%
\pgfpathlineto{\pgfqpoint{10.220277in}{1.208278in}}%
\pgfpathlineto{\pgfqpoint{10.220567in}{1.211103in}}%
\pgfpathlineto{\pgfqpoint{10.220712in}{1.208194in}}%
\pgfpathlineto{\pgfqpoint{10.221292in}{1.209414in}}%
\pgfpathlineto{\pgfqpoint{10.221582in}{1.210083in}}%
\pgfpathlineto{\pgfqpoint{10.222017in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{10.222162in}{1.210608in}}%
\pgfpathlineto{\pgfqpoint{10.222742in}{1.207515in}}%
\pgfpathlineto{\pgfqpoint{10.223177in}{1.209487in}}%
\pgfpathlineto{\pgfqpoint{10.223612in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{10.224192in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{10.224917in}{1.207634in}}%
\pgfpathlineto{\pgfqpoint{10.225497in}{1.209615in}}%
\pgfpathlineto{\pgfqpoint{10.226367in}{1.209241in}}%
\pgfpathlineto{\pgfqpoint{10.226657in}{1.205867in}}%
\pgfpathlineto{\pgfqpoint{10.226947in}{1.209638in}}%
\pgfpathlineto{\pgfqpoint{10.227528in}{1.208674in}}%
\pgfpathlineto{\pgfqpoint{10.227673in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{10.227963in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{10.228543in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{10.228688in}{1.207562in}}%
\pgfpathlineto{\pgfqpoint{10.229413in}{1.209078in}}%
\pgfpathlineto{\pgfqpoint{10.229703in}{1.209409in}}%
\pgfpathlineto{\pgfqpoint{10.230718in}{1.206807in}}%
\pgfpathlineto{\pgfqpoint{10.230863in}{1.208678in}}%
\pgfpathlineto{\pgfqpoint{10.231878in}{1.206876in}}%
\pgfpathlineto{\pgfqpoint{10.231588in}{1.210052in}}%
\pgfpathlineto{\pgfqpoint{10.232023in}{1.207421in}}%
\pgfpathlineto{\pgfqpoint{10.232893in}{1.207124in}}%
\pgfpathlineto{\pgfqpoint{10.233183in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{10.234343in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{10.234778in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{10.235503in}{1.208598in}}%
\pgfpathlineto{\pgfqpoint{10.236084in}{1.206321in}}%
\pgfpathlineto{\pgfqpoint{10.236664in}{1.207344in}}%
\pgfpathlineto{\pgfqpoint{10.236809in}{1.209351in}}%
\pgfpathlineto{\pgfqpoint{10.237534in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{10.237679in}{1.207685in}}%
\pgfpathlineto{\pgfqpoint{10.238114in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{10.237969in}{1.208228in}}%
\pgfpathlineto{\pgfqpoint{10.238259in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{10.238404in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{10.238694in}{1.205383in}}%
\pgfpathlineto{\pgfqpoint{10.239274in}{1.208348in}}%
\pgfpathlineto{\pgfqpoint{10.240579in}{1.204815in}}%
\pgfpathlineto{\pgfqpoint{10.241304in}{1.208010in}}%
\pgfpathlineto{\pgfqpoint{10.241594in}{1.204409in}}%
\pgfpathlineto{\pgfqpoint{10.241739in}{1.205930in}}%
\pgfpathlineto{\pgfqpoint{10.243044in}{1.207759in}}%
\pgfpathlineto{\pgfqpoint{10.243189in}{1.207555in}}%
\pgfpathlineto{\pgfqpoint{10.243334in}{1.207976in}}%
\pgfpathlineto{\pgfqpoint{10.243624in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{10.243914in}{1.206723in}}%
\pgfpathlineto{\pgfqpoint{10.244204in}{1.204967in}}%
\pgfpathlineto{\pgfqpoint{10.244640in}{1.206329in}}%
\pgfpathlineto{\pgfqpoint{10.244785in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{10.245365in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{10.245655in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{10.245800in}{1.205141in}}%
\pgfpathlineto{\pgfqpoint{10.245945in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{10.246815in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{10.247395in}{1.207448in}}%
\pgfpathlineto{\pgfqpoint{10.247830in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{10.248700in}{1.204133in}}%
\pgfpathlineto{\pgfqpoint{10.248120in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{10.248990in}{1.206424in}}%
\pgfpathlineto{\pgfqpoint{10.249570in}{1.208132in}}%
\pgfpathlineto{\pgfqpoint{10.249280in}{1.205118in}}%
\pgfpathlineto{\pgfqpoint{10.250295in}{1.206653in}}%
\pgfpathlineto{\pgfqpoint{10.250730in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{10.251020in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{10.251455in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{10.252615in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{10.252905in}{1.203753in}}%
\pgfpathlineto{\pgfqpoint{10.253776in}{1.206611in}}%
\pgfpathlineto{\pgfqpoint{10.254791in}{1.205042in}}%
\pgfpathlineto{\pgfqpoint{10.255516in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{10.255081in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{10.255806in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{10.256241in}{1.203982in}}%
\pgfpathlineto{\pgfqpoint{10.256966in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{10.257111in}{1.205519in}}%
\pgfpathlineto{\pgfqpoint{10.257256in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{10.257401in}{1.204233in}}%
\pgfpathlineto{\pgfqpoint{10.258271in}{1.206263in}}%
\pgfpathlineto{\pgfqpoint{10.258706in}{1.203859in}}%
\pgfpathlineto{\pgfqpoint{10.259286in}{1.206076in}}%
\pgfpathlineto{\pgfqpoint{10.260156in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{10.259576in}{1.206752in}}%
\pgfpathlineto{\pgfqpoint{10.260591in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{10.261316in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{10.260881in}{1.203964in}}%
\pgfpathlineto{\pgfqpoint{10.261606in}{1.206126in}}%
\pgfpathlineto{\pgfqpoint{10.262187in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{10.262622in}{1.206255in}}%
\pgfpathlineto{\pgfqpoint{10.262767in}{1.205376in}}%
\pgfpathlineto{\pgfqpoint{10.263927in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{10.263057in}{1.205724in}}%
\pgfpathlineto{\pgfqpoint{10.264072in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{10.264362in}{1.205411in}}%
\pgfpathlineto{\pgfqpoint{10.264652in}{1.203768in}}%
\pgfpathlineto{\pgfqpoint{10.264942in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{10.265377in}{1.203309in}}%
\pgfpathlineto{\pgfqpoint{10.265812in}{1.205232in}}%
\pgfpathlineto{\pgfqpoint{10.266102in}{1.204288in}}%
\pgfpathlineto{\pgfqpoint{10.266682in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{10.266827in}{1.202723in}}%
\pgfpathlineto{\pgfqpoint{10.267697in}{1.206030in}}%
\pgfpathlineto{\pgfqpoint{10.267842in}{1.202919in}}%
\pgfpathlineto{\pgfqpoint{10.268567in}{1.205966in}}%
\pgfpathlineto{\pgfqpoint{10.269147in}{1.205088in}}%
\pgfpathlineto{\pgfqpoint{10.269872in}{1.202847in}}%
\pgfpathlineto{\pgfqpoint{10.270452in}{1.204163in}}%
\pgfpathlineto{\pgfqpoint{10.270598in}{1.205219in}}%
\pgfpathlineto{\pgfqpoint{10.271178in}{1.202737in}}%
\pgfpathlineto{\pgfqpoint{10.271613in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{10.271758in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{10.271903in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{10.272048in}{1.202230in}}%
\pgfpathlineto{\pgfqpoint{10.272628in}{1.205539in}}%
\pgfpathlineto{\pgfqpoint{10.272773in}{1.204695in}}%
\pgfpathlineto{\pgfqpoint{10.273063in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{10.273208in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{10.273498in}{1.202220in}}%
\pgfpathlineto{\pgfqpoint{10.273788in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{10.274368in}{1.203292in}}%
\pgfpathlineto{\pgfqpoint{10.274513in}{1.202886in}}%
\pgfpathlineto{\pgfqpoint{10.274803in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{10.275093in}{1.203706in}}%
\pgfpathlineto{\pgfqpoint{10.275238in}{1.205785in}}%
\pgfpathlineto{\pgfqpoint{10.275818in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{10.276108in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{10.276978in}{1.201952in}}%
\pgfpathlineto{\pgfqpoint{10.277123in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{10.277268in}{1.204176in}}%
\pgfpathlineto{\pgfqpoint{10.277558in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{10.277993in}{1.203734in}}%
\pgfpathlineto{\pgfqpoint{10.278573in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{10.279008in}{1.202417in}}%
\pgfpathlineto{\pgfqpoint{10.280024in}{1.204982in}}%
\pgfpathlineto{\pgfqpoint{10.279734in}{1.201675in}}%
\pgfpathlineto{\pgfqpoint{10.280169in}{1.203389in}}%
\pgfpathlineto{\pgfqpoint{10.280894in}{1.201102in}}%
\pgfpathlineto{\pgfqpoint{10.281619in}{1.201549in}}%
\pgfpathlineto{\pgfqpoint{10.282054in}{1.201375in}}%
\pgfpathlineto{\pgfqpoint{10.282634in}{1.204399in}}%
\pgfpathlineto{\pgfqpoint{10.283794in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{10.284084in}{1.204068in}}%
\pgfpathlineto{\pgfqpoint{10.284809in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{10.284954in}{1.200713in}}%
\pgfpathlineto{\pgfqpoint{10.285099in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{10.285824in}{1.201230in}}%
\pgfpathlineto{\pgfqpoint{10.285969in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{10.286694in}{1.201021in}}%
\pgfpathlineto{\pgfqpoint{10.286984in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{10.287129in}{1.199689in}}%
\pgfpathlineto{\pgfqpoint{10.288000in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{10.288145in}{1.203741in}}%
\pgfpathlineto{\pgfqpoint{10.288290in}{1.202068in}}%
\pgfpathlineto{\pgfqpoint{10.288580in}{1.201504in}}%
\pgfpathlineto{\pgfqpoint{10.288870in}{1.202770in}}%
\pgfpathlineto{\pgfqpoint{10.289015in}{1.203865in}}%
\pgfpathlineto{\pgfqpoint{10.289595in}{1.200817in}}%
\pgfpathlineto{\pgfqpoint{10.289740in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{10.290320in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{10.290465in}{1.201556in}}%
\pgfpathlineto{\pgfqpoint{10.290610in}{1.203817in}}%
\pgfpathlineto{\pgfqpoint{10.291190in}{1.200086in}}%
\pgfpathlineto{\pgfqpoint{10.291480in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{10.291770in}{1.202802in}}%
\pgfpathlineto{\pgfqpoint{10.292495in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{10.293510in}{1.202992in}}%
\pgfpathlineto{\pgfqpoint{10.293655in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{10.294670in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{10.294090in}{1.202154in}}%
\pgfpathlineto{\pgfqpoint{10.294815in}{1.201799in}}%
\pgfpathlineto{\pgfqpoint{10.295685in}{1.204090in}}%
\pgfpathlineto{\pgfqpoint{10.295830in}{1.202099in}}%
\pgfpathlineto{\pgfqpoint{10.296265in}{1.199515in}}%
\pgfpathlineto{\pgfqpoint{10.296846in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{10.298006in}{1.199644in}}%
\pgfpathlineto{\pgfqpoint{10.298151in}{1.200298in}}%
\pgfpathlineto{\pgfqpoint{10.299601in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{10.300036in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{10.300471in}{1.202302in}}%
\pgfpathlineto{\pgfqpoint{10.300761in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{10.301486in}{1.201398in}}%
\pgfpathlineto{\pgfqpoint{10.301631in}{1.201235in}}%
\pgfpathlineto{\pgfqpoint{10.301776in}{1.198275in}}%
\pgfpathlineto{\pgfqpoint{10.302646in}{1.202039in}}%
\pgfpathlineto{\pgfqpoint{10.303226in}{1.199741in}}%
\pgfpathlineto{\pgfqpoint{10.303806in}{1.199925in}}%
\pgfpathlineto{\pgfqpoint{10.303951in}{1.202821in}}%
\pgfpathlineto{\pgfqpoint{10.304676in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{10.304821in}{1.200413in}}%
\pgfpathlineto{\pgfqpoint{10.304966in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{10.305257in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{10.305837in}{1.200966in}}%
\pgfpathlineto{\pgfqpoint{10.306707in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{10.306127in}{1.201198in}}%
\pgfpathlineto{\pgfqpoint{10.306852in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{10.306997in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{10.307142in}{1.200382in}}%
\pgfpathlineto{\pgfqpoint{10.307432in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{10.308012in}{1.199066in}}%
\pgfpathlineto{\pgfqpoint{10.308157in}{1.202219in}}%
\pgfpathlineto{\pgfqpoint{10.308592in}{1.198591in}}%
\pgfpathlineto{\pgfqpoint{10.309027in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{10.309172in}{1.197684in}}%
\pgfpathlineto{\pgfqpoint{10.309317in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{10.310042in}{1.198859in}}%
\pgfpathlineto{\pgfqpoint{10.310767in}{1.200232in}}%
\pgfpathlineto{\pgfqpoint{10.311057in}{1.199912in}}%
\pgfpathlineto{\pgfqpoint{10.311202in}{1.197437in}}%
\pgfpathlineto{\pgfqpoint{10.311782in}{1.201772in}}%
\pgfpathlineto{\pgfqpoint{10.312072in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{10.312797in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{10.313522in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{10.313087in}{1.200971in}}%
\pgfpathlineto{\pgfqpoint{10.313958in}{1.199269in}}%
\pgfpathlineto{\pgfqpoint{10.314538in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{10.314973in}{1.201065in}}%
\pgfpathlineto{\pgfqpoint{10.315698in}{1.198470in}}%
\pgfpathlineto{\pgfqpoint{10.315988in}{1.201421in}}%
\pgfpathlineto{\pgfqpoint{10.316133in}{1.198685in}}%
\pgfpathlineto{\pgfqpoint{10.318018in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{10.318163in}{1.200300in}}%
\pgfpathlineto{\pgfqpoint{10.318308in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{10.318453in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{10.318888in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{10.318743in}{1.200204in}}%
\pgfpathlineto{\pgfqpoint{10.319468in}{1.197722in}}%
\pgfpathlineto{\pgfqpoint{10.320193in}{1.199918in}}%
\pgfpathlineto{\pgfqpoint{10.319903in}{1.197250in}}%
\pgfpathlineto{\pgfqpoint{10.320483in}{1.198699in}}%
\pgfpathlineto{\pgfqpoint{10.320628in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{10.321208in}{1.198948in}}%
\pgfpathlineto{\pgfqpoint{10.321498in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{10.322513in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{10.322949in}{1.196306in}}%
\pgfpathlineto{\pgfqpoint{10.323674in}{1.199243in}}%
\pgfpathlineto{\pgfqpoint{10.323819in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{10.324834in}{1.196884in}}%
\pgfpathlineto{\pgfqpoint{10.325124in}{1.199401in}}%
\pgfpathlineto{\pgfqpoint{10.325994in}{1.197610in}}%
\pgfpathlineto{\pgfqpoint{10.326574in}{1.198747in}}%
\pgfpathlineto{\pgfqpoint{10.326719in}{1.197371in}}%
\pgfpathlineto{\pgfqpoint{10.327009in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{10.327589in}{1.196619in}}%
\pgfpathlineto{\pgfqpoint{10.327299in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{10.328169in}{1.197860in}}%
\pgfpathlineto{\pgfqpoint{10.329039in}{1.196692in}}%
\pgfpathlineto{\pgfqpoint{10.328459in}{1.198366in}}%
\pgfpathlineto{\pgfqpoint{10.329329in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{10.329474in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{10.329619in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{10.329764in}{1.196857in}}%
\pgfpathlineto{\pgfqpoint{10.329909in}{1.195357in}}%
\pgfpathlineto{\pgfqpoint{10.330489in}{1.199361in}}%
\pgfpathlineto{\pgfqpoint{10.330779in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{10.331069in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{10.331505in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{10.332375in}{1.195796in}}%
\pgfpathlineto{\pgfqpoint{10.332665in}{1.197659in}}%
\pgfpathlineto{\pgfqpoint{10.332810in}{1.195896in}}%
\pgfpathlineto{\pgfqpoint{10.333245in}{1.198243in}}%
\pgfpathlineto{\pgfqpoint{10.333825in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{10.334115in}{1.199739in}}%
\pgfpathlineto{\pgfqpoint{10.334695in}{1.196180in}}%
\pgfpathlineto{\pgfqpoint{10.334985in}{1.197386in}}%
\pgfpathlineto{\pgfqpoint{10.335855in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{10.335565in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{10.336435in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{10.336725in}{1.194592in}}%
\pgfpathlineto{\pgfqpoint{10.337450in}{1.198670in}}%
\pgfpathlineto{\pgfqpoint{10.337885in}{1.194846in}}%
\pgfpathlineto{\pgfqpoint{10.338610in}{1.195785in}}%
\pgfpathlineto{\pgfqpoint{10.338900in}{1.197924in}}%
\pgfpathlineto{\pgfqpoint{10.339190in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{10.339480in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{10.339770in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{10.339915in}{1.196543in}}%
\pgfpathlineto{\pgfqpoint{10.340061in}{1.196405in}}%
\pgfpathlineto{\pgfqpoint{10.340496in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{10.340931in}{1.195560in}}%
\pgfpathlineto{\pgfqpoint{10.341076in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{10.341656in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{10.342236in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{10.342381in}{1.197458in}}%
\pgfpathlineto{\pgfqpoint{10.342961in}{1.195109in}}%
\pgfpathlineto{\pgfqpoint{10.343396in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{10.344266in}{1.195216in}}%
\pgfpathlineto{\pgfqpoint{10.344556in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{10.345281in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{10.345426in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{10.345571in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{10.345861in}{1.194766in}}%
\pgfpathlineto{\pgfqpoint{10.346151in}{1.195197in}}%
\pgfpathlineto{\pgfqpoint{10.346296in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{10.346586in}{1.196840in}}%
\pgfpathlineto{\pgfqpoint{10.347021in}{1.195952in}}%
\pgfpathlineto{\pgfqpoint{10.347166in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{10.347891in}{1.194867in}}%
\pgfpathlineto{\pgfqpoint{10.348181in}{1.196519in}}%
\pgfpathlineto{\pgfqpoint{10.349052in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{10.348471in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{10.349342in}{1.195477in}}%
\pgfpathlineto{\pgfqpoint{10.349487in}{1.197149in}}%
\pgfpathlineto{\pgfqpoint{10.349632in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{10.350357in}{1.195895in}}%
\pgfpathlineto{\pgfqpoint{10.350502in}{1.193791in}}%
\pgfpathlineto{\pgfqpoint{10.351082in}{1.196761in}}%
\pgfpathlineto{\pgfqpoint{10.351517in}{1.194429in}}%
\pgfpathlineto{\pgfqpoint{10.351662in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{10.351807in}{1.194917in}}%
\pgfpathlineto{\pgfqpoint{10.351952in}{1.194918in}}%
\pgfpathlineto{\pgfqpoint{10.352387in}{1.197208in}}%
\pgfpathlineto{\pgfqpoint{10.352677in}{1.194390in}}%
\pgfpathlineto{\pgfqpoint{10.352967in}{1.195520in}}%
\pgfpathlineto{\pgfqpoint{10.353982in}{1.193872in}}%
\pgfpathlineto{\pgfqpoint{10.355142in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{10.355722in}{1.193497in}}%
\pgfpathlineto{\pgfqpoint{10.356157in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{10.356302in}{1.195062in}}%
\pgfpathlineto{\pgfqpoint{10.356882in}{1.194312in}}%
\pgfpathlineto{\pgfqpoint{10.357172in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{10.357318in}{1.192987in}}%
\pgfpathlineto{\pgfqpoint{10.357463in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{10.358188in}{1.194463in}}%
\pgfpathlineto{\pgfqpoint{10.358333in}{1.195476in}}%
\pgfpathlineto{\pgfqpoint{10.358913in}{1.192757in}}%
\pgfpathlineto{\pgfqpoint{10.359203in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{10.359928in}{1.193072in}}%
\pgfpathlineto{\pgfqpoint{10.360508in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{10.362393in}{1.193125in}}%
\pgfpathlineto{\pgfqpoint{10.362973in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{10.363553in}{1.195057in}}%
\pgfpathlineto{\pgfqpoint{10.363698in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{10.364713in}{1.193513in}}%
\pgfpathlineto{\pgfqpoint{10.365148in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{10.365293in}{1.192269in}}%
\pgfpathlineto{\pgfqpoint{10.365873in}{1.194916in}}%
\pgfpathlineto{\pgfqpoint{10.366019in}{1.194198in}}%
\pgfpathlineto{\pgfqpoint{10.366744in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{10.367179in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{10.367904in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{10.368339in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{10.369209in}{1.195083in}}%
\pgfpathlineto{\pgfqpoint{10.369354in}{1.193362in}}%
\pgfpathlineto{\pgfqpoint{10.369789in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{10.369934in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{10.370369in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{10.371094in}{1.192633in}}%
\pgfpathlineto{\pgfqpoint{10.371384in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{10.372109in}{1.191778in}}%
\pgfpathlineto{\pgfqpoint{10.372544in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{10.373124in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{10.372834in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{10.373704in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{10.373849in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{10.374574in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{10.374865in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{10.375155in}{1.190878in}}%
\pgfpathlineto{\pgfqpoint{10.376025in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{10.376605in}{1.194006in}}%
\pgfpathlineto{\pgfqpoint{10.376895in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{10.377475in}{1.189640in}}%
\pgfpathlineto{\pgfqpoint{10.377330in}{1.192952in}}%
\pgfpathlineto{\pgfqpoint{10.377910in}{1.190449in}}%
\pgfpathlineto{\pgfqpoint{10.378635in}{1.193210in}}%
\pgfpathlineto{\pgfqpoint{10.378925in}{1.193043in}}%
\pgfpathlineto{\pgfqpoint{10.379070in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{10.379505in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{10.380085in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{10.380520in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{10.380665in}{1.192114in}}%
\pgfpathlineto{\pgfqpoint{10.381100in}{1.192085in}}%
\pgfpathlineto{\pgfqpoint{10.381825in}{1.193959in}}%
\pgfpathlineto{\pgfqpoint{10.381970in}{1.191866in}}%
\pgfpathlineto{\pgfqpoint{10.382115in}{1.192269in}}%
\pgfpathlineto{\pgfqpoint{10.382550in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{10.382840in}{1.192603in}}%
\pgfpathlineto{\pgfqpoint{10.382985in}{1.191628in}}%
\pgfpathlineto{\pgfqpoint{10.383130in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{10.383275in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{10.384001in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{10.384436in}{1.191911in}}%
\pgfpathlineto{\pgfqpoint{10.384871in}{1.189771in}}%
\pgfpathlineto{\pgfqpoint{10.385161in}{1.192269in}}%
\pgfpathlineto{\pgfqpoint{10.385596in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{10.385741in}{1.191419in}}%
\pgfpathlineto{\pgfqpoint{10.385886in}{1.190937in}}%
\pgfpathlineto{\pgfqpoint{10.386031in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{10.386611in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{10.387046in}{1.192036in}}%
\pgfpathlineto{\pgfqpoint{10.387191in}{1.190737in}}%
\pgfpathlineto{\pgfqpoint{10.387626in}{1.191939in}}%
\pgfpathlineto{\pgfqpoint{10.387916in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{10.388061in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{10.388351in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{10.389076in}{1.191283in}}%
\pgfpathlineto{\pgfqpoint{10.389366in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{10.389656in}{1.192078in}}%
\pgfpathlineto{\pgfqpoint{10.389801in}{1.191142in}}%
\pgfpathlineto{\pgfqpoint{10.389946in}{1.193109in}}%
\pgfpathlineto{\pgfqpoint{10.390381in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{10.390671in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{10.391106in}{1.188905in}}%
\pgfpathlineto{\pgfqpoint{10.390961in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{10.391831in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{10.391976in}{1.192374in}}%
\pgfpathlineto{\pgfqpoint{10.392847in}{1.190815in}}%
\pgfpathlineto{\pgfqpoint{10.393282in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{10.393572in}{1.190904in}}%
\pgfpathlineto{\pgfqpoint{10.393862in}{1.188964in}}%
\pgfpathlineto{\pgfqpoint{10.394007in}{1.192397in}}%
\pgfpathlineto{\pgfqpoint{10.394877in}{1.190028in}}%
\pgfpathlineto{\pgfqpoint{10.395022in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{10.395167in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{10.395457in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{10.396037in}{1.190949in}}%
\pgfpathlineto{\pgfqpoint{10.396182in}{1.188919in}}%
\pgfpathlineto{\pgfqpoint{10.397197in}{1.189620in}}%
\pgfpathlineto{\pgfqpoint{10.397342in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{10.397487in}{1.190820in}}%
\pgfpathlineto{\pgfqpoint{10.397632in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{10.397777in}{1.192238in}}%
\pgfpathlineto{\pgfqpoint{10.398502in}{1.188422in}}%
\pgfpathlineto{\pgfqpoint{10.398647in}{1.189253in}}%
\pgfpathlineto{\pgfqpoint{10.399227in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{10.399807in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{10.401113in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{10.401548in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{10.402273in}{1.189332in}}%
\pgfpathlineto{\pgfqpoint{10.402418in}{1.191600in}}%
\pgfpathlineto{\pgfqpoint{10.403433in}{1.190247in}}%
\pgfpathlineto{\pgfqpoint{10.403723in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{10.404593in}{1.188155in}}%
\pgfpathlineto{\pgfqpoint{10.405173in}{1.190827in}}%
\pgfpathlineto{\pgfqpoint{10.405608in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{10.405753in}{1.189010in}}%
\pgfpathlineto{\pgfqpoint{10.406768in}{1.190425in}}%
\pgfpathlineto{\pgfqpoint{10.406333in}{1.188509in}}%
\pgfpathlineto{\pgfqpoint{10.406913in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{10.407493in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{10.408218in}{1.188886in}}%
\pgfpathlineto{\pgfqpoint{10.408943in}{1.187265in}}%
\pgfpathlineto{\pgfqpoint{10.408653in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{10.409379in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{10.409524in}{1.189851in}}%
\pgfpathlineto{\pgfqpoint{10.409669in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{10.410394in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{10.411554in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{10.411699in}{1.189986in}}%
\pgfpathlineto{\pgfqpoint{10.412569in}{1.188074in}}%
\pgfpathlineto{\pgfqpoint{10.413004in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{10.413149in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{10.413729in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{10.413874in}{1.186242in}}%
\pgfpathlineto{\pgfqpoint{10.414744in}{1.187813in}}%
\pgfpathlineto{\pgfqpoint{10.415179in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{10.415324in}{1.186697in}}%
\pgfpathlineto{\pgfqpoint{10.415904in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{10.416629in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{10.416194in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{10.416774in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{10.416919in}{1.190281in}}%
\pgfpathlineto{\pgfqpoint{10.417209in}{1.186760in}}%
\pgfpathlineto{\pgfqpoint{10.417499in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{10.418225in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{10.418370in}{1.186867in}}%
\pgfpathlineto{\pgfqpoint{10.419385in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{10.419240in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{10.419530in}{1.187666in}}%
\pgfpathlineto{\pgfqpoint{10.420255in}{1.189250in}}%
\pgfpathlineto{\pgfqpoint{10.420110in}{1.187204in}}%
\pgfpathlineto{\pgfqpoint{10.420690in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{10.420835in}{1.188227in}}%
\pgfpathlineto{\pgfqpoint{10.420980in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{10.421705in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{10.421995in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{10.423010in}{1.189367in}}%
\pgfpathlineto{\pgfqpoint{10.423155in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{10.423445in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{10.424315in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{10.425040in}{1.188335in}}%
\pgfpathlineto{\pgfqpoint{10.424750in}{1.186595in}}%
\pgfpathlineto{\pgfqpoint{10.425185in}{1.186515in}}%
\pgfpathlineto{\pgfqpoint{10.426055in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{10.425475in}{1.185716in}}%
\pgfpathlineto{\pgfqpoint{10.426345in}{1.186237in}}%
\pgfpathlineto{\pgfqpoint{10.427216in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{10.427651in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{10.428086in}{1.188445in}}%
\pgfpathlineto{\pgfqpoint{10.428666in}{1.187851in}}%
\pgfpathlineto{\pgfqpoint{10.428956in}{1.184746in}}%
\pgfpathlineto{\pgfqpoint{10.429681in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{10.429826in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{10.430116in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{10.430841in}{1.185539in}}%
\pgfpathlineto{\pgfqpoint{10.431421in}{1.184726in}}%
\pgfpathlineto{\pgfqpoint{10.431131in}{1.186721in}}%
\pgfpathlineto{\pgfqpoint{10.431566in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{10.431711in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{10.432436in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{10.432581in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{10.432871in}{1.185077in}}%
\pgfpathlineto{\pgfqpoint{10.433016in}{1.186851in}}%
\pgfpathlineto{\pgfqpoint{10.433306in}{1.186310in}}%
\pgfpathlineto{\pgfqpoint{10.433596in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{10.434176in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{10.434031in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{10.434611in}{1.185967in}}%
\pgfpathlineto{\pgfqpoint{10.434901in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{10.435627in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{10.435772in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{10.436642in}{1.185851in}}%
\pgfpathlineto{\pgfqpoint{10.436787in}{1.186991in}}%
\pgfpathlineto{\pgfqpoint{10.436932in}{1.184698in}}%
\pgfpathlineto{\pgfqpoint{10.437512in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{10.437947in}{1.187630in}}%
\pgfpathlineto{\pgfqpoint{10.438672in}{1.184284in}}%
\pgfpathlineto{\pgfqpoint{10.439252in}{1.186546in}}%
\pgfpathlineto{\pgfqpoint{10.439542in}{1.183307in}}%
\pgfpathlineto{\pgfqpoint{10.439832in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{10.439977in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{10.440412in}{1.186204in}}%
\pgfpathlineto{\pgfqpoint{10.440702in}{1.185526in}}%
\pgfpathlineto{\pgfqpoint{10.440847in}{1.187556in}}%
\pgfpathlineto{\pgfqpoint{10.441572in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{10.441717in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{10.442152in}{1.184839in}}%
\pgfpathlineto{\pgfqpoint{10.442732in}{1.186654in}}%
\pgfpathlineto{\pgfqpoint{10.443457in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{10.444037in}{1.184200in}}%
\pgfpathlineto{\pgfqpoint{10.444183in}{1.184417in}}%
\pgfpathlineto{\pgfqpoint{10.444618in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{10.445198in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{10.445923in}{1.187277in}}%
\pgfpathlineto{\pgfqpoint{10.446213in}{1.182642in}}%
\pgfpathlineto{\pgfqpoint{10.446793in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{10.446503in}{1.182338in}}%
\pgfpathlineto{\pgfqpoint{10.447373in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{10.448388in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{10.448533in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{10.449693in}{1.186410in}}%
\pgfpathlineto{\pgfqpoint{10.450998in}{1.182604in}}%
\pgfpathlineto{\pgfqpoint{10.451143in}{1.186252in}}%
\pgfpathlineto{\pgfqpoint{10.452013in}{1.186007in}}%
\pgfpathlineto{\pgfqpoint{10.452739in}{1.182853in}}%
\pgfpathlineto{\pgfqpoint{10.453174in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{10.453899in}{1.185956in}}%
\pgfpathlineto{\pgfqpoint{10.454189in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{10.454334in}{1.182421in}}%
\pgfpathlineto{\pgfqpoint{10.454624in}{1.185380in}}%
\pgfpathlineto{\pgfqpoint{10.455204in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{10.455784in}{1.185445in}}%
\pgfpathlineto{\pgfqpoint{10.455494in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{10.456074in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{10.456944in}{1.182447in}}%
\pgfpathlineto{\pgfqpoint{10.456509in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{10.457089in}{1.184313in}}%
\pgfpathlineto{\pgfqpoint{10.457669in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{10.457524in}{1.182721in}}%
\pgfpathlineto{\pgfqpoint{10.457959in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{10.458104in}{1.182759in}}%
\pgfpathlineto{\pgfqpoint{10.458539in}{1.184850in}}%
\pgfpathlineto{\pgfqpoint{10.458974in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{10.459554in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{10.459699in}{1.184174in}}%
\pgfpathlineto{\pgfqpoint{10.460569in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{10.460859in}{1.183036in}}%
\pgfpathlineto{\pgfqpoint{10.462890in}{1.184455in}}%
\pgfpathlineto{\pgfqpoint{10.461149in}{1.182232in}}%
\pgfpathlineto{\pgfqpoint{10.463035in}{1.184180in}}%
\pgfpathlineto{\pgfqpoint{10.464195in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{10.464920in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{10.464775in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{10.465355in}{1.183756in}}%
\pgfpathlineto{\pgfqpoint{10.466225in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{10.466515in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{10.467385in}{1.184115in}}%
\pgfpathlineto{\pgfqpoint{10.466805in}{1.182121in}}%
\pgfpathlineto{\pgfqpoint{10.467675in}{1.183975in}}%
\pgfpathlineto{\pgfqpoint{10.467820in}{1.181037in}}%
\pgfpathlineto{\pgfqpoint{10.468835in}{1.182357in}}%
\pgfpathlineto{\pgfqpoint{10.469560in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{10.469415in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{10.469850in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{10.469995in}{1.180757in}}%
\pgfpathlineto{\pgfqpoint{10.471011in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{10.471736in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{10.471881in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{10.472026in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{10.472316in}{1.179783in}}%
\pgfpathlineto{\pgfqpoint{10.472751in}{1.183148in}}%
\pgfpathlineto{\pgfqpoint{10.473186in}{1.180266in}}%
\pgfpathlineto{\pgfqpoint{10.474201in}{1.183152in}}%
\pgfpathlineto{\pgfqpoint{10.473911in}{1.180094in}}%
\pgfpathlineto{\pgfqpoint{10.474346in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{10.474491in}{1.179836in}}%
\pgfpathlineto{\pgfqpoint{10.475216in}{1.183077in}}%
\pgfpathlineto{\pgfqpoint{10.475361in}{1.181667in}}%
\pgfpathlineto{\pgfqpoint{10.475506in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{10.476086in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{10.476231in}{1.180718in}}%
\pgfpathlineto{\pgfqpoint{10.476376in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{10.476666in}{1.181993in}}%
\pgfpathlineto{\pgfqpoint{10.476811in}{1.183677in}}%
\pgfpathlineto{\pgfqpoint{10.477246in}{1.180020in}}%
\pgfpathlineto{\pgfqpoint{10.477536in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{10.478116in}{1.180236in}}%
\pgfpathlineto{\pgfqpoint{10.478261in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{10.478551in}{1.181721in}}%
\pgfpathlineto{\pgfqpoint{10.479132in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{10.478987in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{10.479277in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{10.479712in}{1.180022in}}%
\pgfpathlineto{\pgfqpoint{10.480582in}{1.180512in}}%
\pgfpathlineto{\pgfqpoint{10.481162in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{10.481307in}{1.180209in}}%
\pgfpathlineto{\pgfqpoint{10.481742in}{1.181089in}}%
\pgfpathlineto{\pgfqpoint{10.482612in}{1.179809in}}%
\pgfpathlineto{\pgfqpoint{10.482177in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{10.482757in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{10.483192in}{1.179684in}}%
\pgfpathlineto{\pgfqpoint{10.483772in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{10.483917in}{1.179709in}}%
\pgfpathlineto{\pgfqpoint{10.484062in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{10.484932in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{10.485802in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{10.485222in}{1.179782in}}%
\pgfpathlineto{\pgfqpoint{10.485947in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{10.486237in}{1.179309in}}%
\pgfpathlineto{\pgfqpoint{10.486962in}{1.181622in}}%
\pgfpathlineto{\pgfqpoint{10.487107in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{10.487397in}{1.179243in}}%
\pgfpathlineto{\pgfqpoint{10.487833in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{10.489428in}{1.179423in}}%
\pgfpathlineto{\pgfqpoint{10.490153in}{1.181364in}}%
\pgfpathlineto{\pgfqpoint{10.489718in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{10.490588in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{10.490878in}{1.178584in}}%
\pgfpathlineto{\pgfqpoint{10.491748in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{10.491893in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{10.492183in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{10.492763in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{10.492908in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{10.493053in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{10.493198in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{10.493923in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{10.494068in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{10.494358in}{1.179592in}}%
\pgfpathlineto{\pgfqpoint{10.495373in}{1.182058in}}%
\pgfpathlineto{\pgfqpoint{10.494938in}{1.178196in}}%
\pgfpathlineto{\pgfqpoint{10.495518in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{10.496679in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{10.496969in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{10.497259in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{10.498129in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{10.498564in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{10.498709in}{1.178751in}}%
\pgfpathlineto{\pgfqpoint{10.499144in}{1.180248in}}%
\pgfpathlineto{\pgfqpoint{10.499434in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{10.499724in}{1.178470in}}%
\pgfpathlineto{\pgfqpoint{10.500014in}{1.177446in}}%
\pgfpathlineto{\pgfqpoint{10.500159in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{10.500304in}{1.180727in}}%
\pgfpathlineto{\pgfqpoint{10.501174in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{10.502189in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{10.502624in}{1.178629in}}%
\pgfpathlineto{\pgfqpoint{10.503494in}{1.179481in}}%
\pgfpathlineto{\pgfqpoint{10.503639in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{10.504945in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{10.505525in}{1.175854in}}%
\pgfpathlineto{\pgfqpoint{10.506105in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{10.507120in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{10.507265in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{10.507990in}{1.180477in}}%
\pgfpathlineto{\pgfqpoint{10.508280in}{1.178351in}}%
\pgfpathlineto{\pgfqpoint{10.508570in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{10.509295in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{10.509730in}{1.178285in}}%
\pgfpathlineto{\pgfqpoint{10.509585in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{10.509875in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{10.510165in}{1.176211in}}%
\pgfpathlineto{\pgfqpoint{10.510600in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{10.510745in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{10.511470in}{1.179644in}}%
\pgfpathlineto{\pgfqpoint{10.511180in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{10.511760in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{10.511905in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{10.512630in}{1.179476in}}%
\pgfpathlineto{\pgfqpoint{10.512775in}{1.176046in}}%
\pgfpathlineto{\pgfqpoint{10.513646in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{10.513355in}{1.175799in}}%
\pgfpathlineto{\pgfqpoint{10.513936in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{10.514371in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{10.514806in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{10.515096in}{1.176092in}}%
\pgfpathlineto{\pgfqpoint{10.515386in}{1.178388in}}%
\pgfpathlineto{\pgfqpoint{10.515531in}{1.175088in}}%
\pgfpathlineto{\pgfqpoint{10.516256in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{10.516981in}{1.174381in}}%
\pgfpathlineto{\pgfqpoint{10.516546in}{1.177951in}}%
\pgfpathlineto{\pgfqpoint{10.517271in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{10.517416in}{1.179355in}}%
\pgfpathlineto{\pgfqpoint{10.518141in}{1.175077in}}%
\pgfpathlineto{\pgfqpoint{10.518431in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{10.519301in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{10.519446in}{1.176032in}}%
\pgfpathlineto{\pgfqpoint{10.519591in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{10.519736in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{10.520461in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{10.520751in}{1.178015in}}%
\pgfpathlineto{\pgfqpoint{10.520896in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{10.521766in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{10.521911in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{10.522492in}{1.173857in}}%
\pgfpathlineto{\pgfqpoint{10.522782in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{10.523072in}{1.173939in}}%
\pgfpathlineto{\pgfqpoint{10.523217in}{1.175235in}}%
\pgfpathlineto{\pgfqpoint{10.523652in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{10.523797in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{10.524377in}{1.176107in}}%
\pgfpathlineto{\pgfqpoint{10.524667in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{10.524812in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{10.524957in}{1.175801in}}%
\pgfpathlineto{\pgfqpoint{10.525102in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{10.525247in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{10.525972in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{10.527132in}{1.176978in}}%
\pgfpathlineto{\pgfqpoint{10.527277in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{10.528292in}{1.174740in}}%
\pgfpathlineto{\pgfqpoint{10.529162in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{10.529017in}{1.173569in}}%
\pgfpathlineto{\pgfqpoint{10.529307in}{1.175840in}}%
\pgfpathlineto{\pgfqpoint{10.529887in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{10.529597in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{10.530467in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{10.530612in}{1.176645in}}%
\pgfpathlineto{\pgfqpoint{10.530903in}{1.173534in}}%
\pgfpathlineto{\pgfqpoint{10.531483in}{1.174551in}}%
\pgfpathlineto{\pgfqpoint{10.532498in}{1.176061in}}%
\pgfpathlineto{\pgfqpoint{10.532788in}{1.175003in}}%
\pgfpathlineto{\pgfqpoint{10.533513in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{10.533658in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{10.534093in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{10.533948in}{1.174714in}}%
\pgfpathlineto{\pgfqpoint{10.534238in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{10.535108in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{10.535253in}{1.174845in}}%
\pgfpathlineto{\pgfqpoint{10.535398in}{1.175512in}}%
\pgfpathlineto{\pgfqpoint{10.535833in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{10.535978in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{10.536123in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{10.536413in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{10.536993in}{1.174538in}}%
\pgfpathlineto{\pgfqpoint{10.537718in}{1.175269in}}%
\pgfpathlineto{\pgfqpoint{10.537428in}{1.173370in}}%
\pgfpathlineto{\pgfqpoint{10.538008in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{10.538298in}{1.172611in}}%
\pgfpathlineto{\pgfqpoint{10.538588in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{10.539168in}{1.173885in}}%
\pgfpathlineto{\pgfqpoint{10.539894in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{10.539749in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{10.540329in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{10.541344in}{1.172536in}}%
\pgfpathlineto{\pgfqpoint{10.541489in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{10.542504in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{10.543664in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{10.544244in}{1.176007in}}%
\pgfpathlineto{\pgfqpoint{10.544679in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{10.545549in}{1.171583in}}%
\pgfpathlineto{\pgfqpoint{10.545839in}{1.172079in}}%
\pgfpathlineto{\pgfqpoint{10.546419in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{10.546854in}{1.174639in}}%
\pgfpathlineto{\pgfqpoint{10.546999in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{10.548014in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{10.548595in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{10.548740in}{1.171291in}}%
\pgfpathlineto{\pgfqpoint{10.549030in}{1.173207in}}%
\pgfpathlineto{\pgfqpoint{10.549610in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{10.549755in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{10.549900in}{1.174156in}}%
\pgfpathlineto{\pgfqpoint{10.550335in}{1.172965in}}%
\pgfpathlineto{\pgfqpoint{10.550480in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{10.551350in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{10.551495in}{1.169720in}}%
\pgfpathlineto{\pgfqpoint{10.551640in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{10.552655in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{10.552800in}{1.172932in}}%
\pgfpathlineto{\pgfqpoint{10.553090in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{10.553380in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{10.553525in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{10.554105in}{1.172927in}}%
\pgfpathlineto{\pgfqpoint{10.554250in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{10.554395in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{10.554975in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{10.555120in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{10.555265in}{1.169937in}}%
\pgfpathlineto{\pgfqpoint{10.555555in}{1.173381in}}%
\pgfpathlineto{\pgfqpoint{10.556280in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{10.557151in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{10.557441in}{1.173772in}}%
\pgfpathlineto{\pgfqpoint{10.557731in}{1.170914in}}%
\pgfpathlineto{\pgfqpoint{10.558746in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{10.559036in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{10.559326in}{1.171284in}}%
\pgfpathlineto{\pgfqpoint{10.559471in}{1.169612in}}%
\pgfpathlineto{\pgfqpoint{10.560196in}{1.172009in}}%
\pgfpathlineto{\pgfqpoint{10.560341in}{1.170213in}}%
\pgfpathlineto{\pgfqpoint{10.561356in}{1.173484in}}%
\pgfpathlineto{\pgfqpoint{10.561066in}{1.169761in}}%
\pgfpathlineto{\pgfqpoint{10.561501in}{1.173195in}}%
\pgfpathlineto{\pgfqpoint{10.562661in}{1.169974in}}%
\pgfpathlineto{\pgfqpoint{10.562806in}{1.173220in}}%
\pgfpathlineto{\pgfqpoint{10.562951in}{1.169835in}}%
\pgfpathlineto{\pgfqpoint{10.563676in}{1.170732in}}%
\pgfpathlineto{\pgfqpoint{10.563821in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{10.564691in}{1.172895in}}%
\pgfpathlineto{\pgfqpoint{10.564401in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{10.564836in}{1.170988in}}%
\pgfpathlineto{\pgfqpoint{10.565562in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{10.565271in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{10.565852in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{10.566287in}{1.173080in}}%
\pgfpathlineto{\pgfqpoint{10.566142in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{10.567012in}{1.171459in}}%
\pgfpathlineto{\pgfqpoint{10.567157in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{10.567302in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{10.568172in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{10.568897in}{1.175294in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.168178in}}%
\pgfpathlineto{\pgfqpoint{10.569187in}{1.170130in}}%
\pgfpathlineto{\pgfqpoint{10.569332in}{1.170077in}}%
\pgfpathlineto{\pgfqpoint{10.569477in}{1.172054in}}%
\pgfpathlineto{\pgfqpoint{10.570347in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{10.570492in}{1.171177in}}%
\pgfpathlineto{\pgfqpoint{10.571507in}{1.168569in}}%
\pgfpathlineto{\pgfqpoint{10.571652in}{1.169816in}}%
\pgfpathlineto{\pgfqpoint{10.572232in}{1.171872in}}%
\pgfpathlineto{\pgfqpoint{10.572522in}{1.169785in}}%
\pgfpathlineto{\pgfqpoint{10.572957in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{10.573102in}{1.173760in}}%
\pgfpathlineto{\pgfqpoint{10.573972in}{1.171932in}}%
\pgfpathlineto{\pgfqpoint{10.575133in}{1.168060in}}%
\pgfpathlineto{\pgfqpoint{10.575423in}{1.169472in}}%
\pgfpathlineto{\pgfqpoint{10.575568in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{10.575713in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{10.576728in}{1.170764in}}%
\pgfpathlineto{\pgfqpoint{10.576873in}{1.167041in}}%
\pgfpathlineto{\pgfqpoint{10.577163in}{1.171513in}}%
\pgfpathlineto{\pgfqpoint{10.577743in}{1.169644in}}%
\pgfpathlineto{\pgfqpoint{10.577888in}{1.172195in}}%
\pgfpathlineto{\pgfqpoint{10.578468in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{10.578758in}{1.169943in}}%
\pgfpathlineto{\pgfqpoint{10.579338in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{10.579628in}{1.170352in}}%
\pgfpathlineto{\pgfqpoint{10.579773in}{1.170147in}}%
\pgfpathlineto{\pgfqpoint{10.579918in}{1.171711in}}%
\pgfpathlineto{\pgfqpoint{10.580498in}{1.167098in}}%
\pgfpathlineto{\pgfqpoint{10.580643in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{10.581658in}{1.166436in}}%
\pgfpathlineto{\pgfqpoint{10.581078in}{1.170307in}}%
\pgfpathlineto{\pgfqpoint{10.581803in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{10.583109in}{1.171857in}}%
\pgfpathlineto{\pgfqpoint{10.583544in}{1.168348in}}%
\pgfpathlineto{\pgfqpoint{10.584269in}{1.169600in}}%
\pgfpathlineto{\pgfqpoint{10.584704in}{1.170507in}}%
\pgfpathlineto{\pgfqpoint{10.584849in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{10.584994in}{1.168603in}}%
\pgfpathlineto{\pgfqpoint{10.585139in}{1.168946in}}%
\pgfpathlineto{\pgfqpoint{10.585284in}{1.171307in}}%
\pgfpathlineto{\pgfqpoint{10.585719in}{1.167790in}}%
\pgfpathlineto{\pgfqpoint{10.586154in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{10.587024in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{10.586879in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{10.587314in}{1.169720in}}%
\pgfpathlineto{\pgfqpoint{10.588474in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{10.588619in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{10.589489in}{1.168265in}}%
\pgfpathlineto{\pgfqpoint{10.590069in}{1.166699in}}%
\pgfpathlineto{\pgfqpoint{10.590214in}{1.169484in}}%
\pgfpathlineto{\pgfqpoint{10.590359in}{1.168239in}}%
\pgfpathlineto{\pgfqpoint{10.590504in}{1.170326in}}%
\pgfpathlineto{\pgfqpoint{10.590649in}{1.166722in}}%
\pgfpathlineto{\pgfqpoint{10.591229in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{10.591665in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{10.592245in}{1.166479in}}%
\pgfpathlineto{\pgfqpoint{10.592535in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{10.593405in}{1.168301in}}%
\pgfpathlineto{\pgfqpoint{10.593840in}{1.169232in}}%
\pgfpathlineto{\pgfqpoint{10.594420in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{10.595000in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{10.594855in}{1.166401in}}%
\pgfpathlineto{\pgfqpoint{10.595435in}{1.167379in}}%
\pgfpathlineto{\pgfqpoint{10.596305in}{1.164607in}}%
\pgfpathlineto{\pgfqpoint{10.595870in}{1.169132in}}%
\pgfpathlineto{\pgfqpoint{10.596450in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{10.597320in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{10.597755in}{1.169954in}}%
\pgfpathlineto{\pgfqpoint{10.599060in}{1.165606in}}%
\pgfpathlineto{\pgfqpoint{10.599205in}{1.164790in}}%
\pgfpathlineto{\pgfqpoint{10.599350in}{1.168490in}}%
\pgfpathlineto{\pgfqpoint{10.600075in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{10.600220in}{1.168941in}}%
\pgfpathlineto{\pgfqpoint{10.601091in}{1.167481in}}%
\pgfpathlineto{\pgfqpoint{10.601816in}{1.168242in}}%
\pgfpathlineto{\pgfqpoint{10.602251in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{10.602686in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{10.603121in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{10.603266in}{1.164522in}}%
\pgfpathlineto{\pgfqpoint{10.603846in}{1.168968in}}%
\pgfpathlineto{\pgfqpoint{10.603991in}{1.167194in}}%
\pgfpathlineto{\pgfqpoint{10.604136in}{1.169294in}}%
\pgfpathlineto{\pgfqpoint{10.604861in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{10.605006in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{10.605586in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{10.606166in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{10.606311in}{1.168578in}}%
\pgfpathlineto{\pgfqpoint{10.606456in}{1.163620in}}%
\pgfpathlineto{\pgfqpoint{10.607326in}{1.168050in}}%
\pgfpathlineto{\pgfqpoint{10.607906in}{1.164814in}}%
\pgfpathlineto{\pgfqpoint{10.608341in}{1.165876in}}%
\pgfpathlineto{\pgfqpoint{10.608631in}{1.169363in}}%
\pgfpathlineto{\pgfqpoint{10.609067in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{10.609212in}{1.166031in}}%
\pgfpathlineto{\pgfqpoint{10.609357in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{10.609647in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{10.610227in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{10.610372in}{1.166295in}}%
\pgfpathlineto{\pgfqpoint{10.610662in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{10.610807in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{10.610952in}{1.167995in}}%
\pgfpathlineto{\pgfqpoint{10.611242in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{10.611387in}{1.166787in}}%
\pgfpathlineto{\pgfqpoint{10.612402in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{10.613127in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{10.613562in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{10.613997in}{1.167852in}}%
\pgfpathlineto{\pgfqpoint{10.614722in}{1.167172in}}%
\pgfpathlineto{\pgfqpoint{10.615882in}{1.163527in}}%
\pgfpathlineto{\pgfqpoint{10.616027in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{10.616317in}{1.166927in}}%
\pgfpathlineto{\pgfqpoint{10.616897in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{10.617187in}{1.165961in}}%
\pgfpathlineto{\pgfqpoint{10.617913in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{10.617623in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{10.618203in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{10.618783in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{10.619073in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{10.619363in}{1.165819in}}%
\pgfpathlineto{\pgfqpoint{10.620233in}{1.167387in}}%
\pgfpathlineto{\pgfqpoint{10.620378in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{10.621103in}{1.166540in}}%
\pgfpathlineto{\pgfqpoint{10.621538in}{1.166264in}}%
\pgfpathlineto{\pgfqpoint{10.622988in}{1.162334in}}%
\pgfpathlineto{\pgfqpoint{10.623568in}{1.164622in}}%
\pgfpathlineto{\pgfqpoint{10.623713in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{10.624438in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{10.624583in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{10.624728in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{10.625453in}{1.166078in}}%
\pgfpathlineto{\pgfqpoint{10.625598in}{1.164283in}}%
\pgfpathlineto{\pgfqpoint{10.625743in}{1.166941in}}%
\pgfpathlineto{\pgfqpoint{10.626614in}{1.162767in}}%
\pgfpathlineto{\pgfqpoint{10.627774in}{1.165530in}}%
\pgfpathlineto{\pgfqpoint{10.627919in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{10.628499in}{1.161863in}}%
\pgfpathlineto{\pgfqpoint{10.628934in}{1.163487in}}%
\pgfpathlineto{\pgfqpoint{10.629659in}{1.165335in}}%
\pgfpathlineto{\pgfqpoint{10.629514in}{1.161973in}}%
\pgfpathlineto{\pgfqpoint{10.630094in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{10.630964in}{1.163081in}}%
\pgfpathlineto{\pgfqpoint{10.631109in}{1.166236in}}%
\pgfpathlineto{\pgfqpoint{10.631979in}{1.161318in}}%
\pgfpathlineto{\pgfqpoint{10.632124in}{1.165048in}}%
\pgfpathlineto{\pgfqpoint{10.632704in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{10.632559in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{10.632994in}{1.163848in}}%
\pgfpathlineto{\pgfqpoint{10.633574in}{1.163722in}}%
\pgfpathlineto{\pgfqpoint{10.633719in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{10.634299in}{1.161791in}}%
\pgfpathlineto{\pgfqpoint{10.634589in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{10.634734in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{10.634879in}{1.165441in}}%
\pgfpathlineto{\pgfqpoint{10.635750in}{1.162872in}}%
\pgfpathlineto{\pgfqpoint{10.635895in}{1.164811in}}%
\pgfpathlineto{\pgfqpoint{10.636765in}{1.162003in}}%
\pgfpathlineto{\pgfqpoint{10.636910in}{1.164416in}}%
\pgfpathlineto{\pgfqpoint{10.637635in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{10.637925in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{10.638070in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{10.638940in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{10.640390in}{1.163074in}}%
\pgfpathlineto{\pgfqpoint{10.640535in}{1.161772in}}%
\pgfpathlineto{\pgfqpoint{10.640680in}{1.164133in}}%
\pgfpathlineto{\pgfqpoint{10.641260in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{10.641695in}{1.165132in}}%
\pgfpathlineto{\pgfqpoint{10.641550in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{10.642420in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{10.643871in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{10.644451in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{10.644596in}{1.160150in}}%
\pgfpathlineto{\pgfqpoint{10.645031in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{10.645611in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{10.646191in}{1.160771in}}%
\pgfpathlineto{\pgfqpoint{10.647061in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{10.647206in}{1.164224in}}%
\pgfpathlineto{\pgfqpoint{10.648221in}{1.159877in}}%
\pgfpathlineto{\pgfqpoint{10.648366in}{1.161900in}}%
\pgfpathlineto{\pgfqpoint{10.648511in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{10.648656in}{1.163688in}}%
\pgfpathlineto{\pgfqpoint{10.649381in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{10.649526in}{1.164726in}}%
\pgfpathlineto{\pgfqpoint{10.649816in}{1.160793in}}%
\pgfpathlineto{\pgfqpoint{10.650396in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{10.651701in}{1.160636in}}%
\pgfpathlineto{\pgfqpoint{10.651846in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{10.652427in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{10.653007in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{10.654312in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{10.654457in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{10.654602in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{10.655037in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{10.655327in}{1.162719in}}%
\pgfpathlineto{\pgfqpoint{10.655762in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{10.656197in}{1.162151in}}%
\pgfpathlineto{\pgfqpoint{10.656342in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{10.656632in}{1.162640in}}%
\pgfpathlineto{\pgfqpoint{10.657502in}{1.159294in}}%
\pgfpathlineto{\pgfqpoint{10.657357in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{10.657792in}{1.160952in}}%
\pgfpathlineto{\pgfqpoint{10.658517in}{1.162963in}}%
\pgfpathlineto{\pgfqpoint{10.658082in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{10.659097in}{1.161651in}}%
\pgfpathlineto{\pgfqpoint{10.659677in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{10.660402in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{10.660837in}{1.160813in}}%
\pgfpathlineto{\pgfqpoint{10.661128in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{10.661273in}{1.163030in}}%
\pgfpathlineto{\pgfqpoint{10.661853in}{1.160289in}}%
\pgfpathlineto{\pgfqpoint{10.662723in}{1.163086in}}%
\pgfpathlineto{\pgfqpoint{10.662143in}{1.159511in}}%
\pgfpathlineto{\pgfqpoint{10.663013in}{1.162629in}}%
\pgfpathlineto{\pgfqpoint{10.663448in}{1.159219in}}%
\pgfpathlineto{\pgfqpoint{10.664318in}{1.159601in}}%
\pgfpathlineto{\pgfqpoint{10.664608in}{1.161284in}}%
\pgfpathlineto{\pgfqpoint{10.665188in}{1.158416in}}%
\pgfpathlineto{\pgfqpoint{10.665333in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{10.665478in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{10.665768in}{1.162465in}}%
\pgfpathlineto{\pgfqpoint{10.666638in}{1.159541in}}%
\pgfpathlineto{\pgfqpoint{10.667073in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{10.666928in}{1.157691in}}%
\pgfpathlineto{\pgfqpoint{10.667218in}{1.159241in}}%
\pgfpathlineto{\pgfqpoint{10.667363in}{1.158302in}}%
\pgfpathlineto{\pgfqpoint{10.667508in}{1.160022in}}%
\pgfpathlineto{\pgfqpoint{10.667943in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{10.668088in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{10.668523in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{10.668958in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{10.669393in}{1.158197in}}%
\pgfpathlineto{\pgfqpoint{10.669974in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{10.670409in}{1.158428in}}%
\pgfpathlineto{\pgfqpoint{10.670844in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{10.671134in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{10.671714in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{10.671859in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{10.672584in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{10.672294in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{10.672874in}{1.158675in}}%
\pgfpathlineto{\pgfqpoint{10.673019in}{1.157855in}}%
\pgfpathlineto{\pgfqpoint{10.673309in}{1.159637in}}%
\pgfpathlineto{\pgfqpoint{10.673744in}{1.158465in}}%
\pgfpathlineto{\pgfqpoint{10.674469in}{1.161129in}}%
\pgfpathlineto{\pgfqpoint{10.674614in}{1.157319in}}%
\pgfpathlineto{\pgfqpoint{10.674759in}{1.158209in}}%
\pgfpathlineto{\pgfqpoint{10.674904in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{10.675774in}{1.160244in}}%
\pgfpathlineto{\pgfqpoint{10.675484in}{1.156717in}}%
\pgfpathlineto{\pgfqpoint{10.675919in}{1.159119in}}%
\pgfpathlineto{\pgfqpoint{10.676064in}{1.156303in}}%
\pgfpathlineto{\pgfqpoint{10.676789in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{10.676934in}{1.159747in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{10.677224in}{1.160447in}}%
\pgfpathlineto{\pgfqpoint{10.678239in}{1.158097in}}%
\pgfpathlineto{\pgfqpoint{10.678675in}{1.161114in}}%
\pgfpathlineto{\pgfqpoint{10.678530in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{10.679110in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{10.679255in}{1.157070in}}%
\pgfpathlineto{\pgfqpoint{10.679980in}{1.159032in}}%
\pgfpathlineto{\pgfqpoint{10.680125in}{1.160625in}}%
\pgfpathlineto{\pgfqpoint{10.680270in}{1.156198in}}%
\pgfpathlineto{\pgfqpoint{10.680850in}{1.158039in}}%
\pgfpathlineto{\pgfqpoint{10.681430in}{1.157309in}}%
\pgfpathlineto{\pgfqpoint{10.681285in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{10.681865in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{10.682300in}{1.159379in}}%
\pgfpathlineto{\pgfqpoint{10.682590in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{10.683025in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{10.683460in}{1.160839in}}%
\pgfpathlineto{\pgfqpoint{10.683315in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{10.684185in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{10.684330in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{10.684620in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{10.685200in}{1.158342in}}%
\pgfpathlineto{\pgfqpoint{10.685780in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{10.686505in}{1.155414in}}%
\pgfpathlineto{\pgfqpoint{10.687521in}{1.160288in}}%
\pgfpathlineto{\pgfqpoint{10.686940in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{10.687666in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{10.688536in}{1.159011in}}%
\pgfpathlineto{\pgfqpoint{10.688681in}{1.157566in}}%
\pgfpathlineto{\pgfqpoint{10.688971in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{10.689261in}{1.159193in}}%
\pgfpathlineto{\pgfqpoint{10.689551in}{1.158118in}}%
\pgfpathlineto{\pgfqpoint{10.689696in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{10.689841in}{1.154961in}}%
\pgfpathlineto{\pgfqpoint{10.690566in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{10.690711in}{1.158018in}}%
\pgfpathlineto{\pgfqpoint{10.690856in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{10.691001in}{1.156301in}}%
\pgfpathlineto{\pgfqpoint{10.691291in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{10.691726in}{1.154389in}}%
\pgfpathlineto{\pgfqpoint{10.691581in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{10.692451in}{1.156459in}}%
\pgfpathlineto{\pgfqpoint{10.692596in}{1.158499in}}%
\pgfpathlineto{\pgfqpoint{10.692741in}{1.154825in}}%
\pgfpathlineto{\pgfqpoint{10.693466in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{10.693901in}{1.154231in}}%
\pgfpathlineto{\pgfqpoint{10.694191in}{1.158214in}}%
\pgfpathlineto{\pgfqpoint{10.694336in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{10.694481in}{1.160005in}}%
\pgfpathlineto{\pgfqpoint{10.694626in}{1.156103in}}%
\pgfpathlineto{\pgfqpoint{10.695351in}{1.158958in}}%
\pgfpathlineto{\pgfqpoint{10.696077in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{10.696512in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{10.696802in}{1.155681in}}%
\pgfpathlineto{\pgfqpoint{10.697092in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{10.697527in}{1.157745in}}%
\pgfpathlineto{\pgfqpoint{10.697672in}{1.158762in}}%
\pgfpathlineto{\pgfqpoint{10.697962in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{10.698252in}{1.155022in}}%
\pgfpathlineto{\pgfqpoint{10.698397in}{1.153951in}}%
\pgfpathlineto{\pgfqpoint{10.698542in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{10.698832in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{10.698977in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{10.699267in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{10.699847in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{10.700862in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{10.701152in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{10.701297in}{1.154525in}}%
\pgfpathlineto{\pgfqpoint{10.702022in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{10.702747in}{1.156188in}}%
\pgfpathlineto{\pgfqpoint{10.702892in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{10.703182in}{1.158615in}}%
\pgfpathlineto{\pgfqpoint{10.703907in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{10.704778in}{1.157644in}}%
\pgfpathlineto{\pgfqpoint{10.704923in}{1.154302in}}%
\pgfpathlineto{\pgfqpoint{10.705213in}{1.156559in}}%
\pgfpathlineto{\pgfqpoint{10.705793in}{1.157147in}}%
\pgfpathlineto{\pgfqpoint{10.706228in}{1.152903in}}%
\pgfpathlineto{\pgfqpoint{10.706663in}{1.158782in}}%
\pgfpathlineto{\pgfqpoint{10.706953in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{10.707388in}{1.157211in}}%
\pgfpathlineto{\pgfqpoint{10.707823in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{10.708548in}{1.153880in}}%
\pgfpathlineto{\pgfqpoint{10.708983in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{10.709563in}{1.155191in}}%
\pgfpathlineto{\pgfqpoint{10.709708in}{1.151593in}}%
\pgfpathlineto{\pgfqpoint{10.710433in}{1.157021in}}%
\pgfpathlineto{\pgfqpoint{10.710578in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{10.711158in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{10.711593in}{1.155490in}}%
\pgfpathlineto{\pgfqpoint{10.711738in}{1.158305in}}%
\pgfpathlineto{\pgfqpoint{10.712608in}{1.153747in}}%
\pgfpathlineto{\pgfqpoint{10.713043in}{1.156655in}}%
\pgfpathlineto{\pgfqpoint{10.713189in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{10.713624in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{10.713769in}{1.153292in}}%
\pgfpathlineto{\pgfqpoint{10.713914in}{1.156160in}}%
\pgfpathlineto{\pgfqpoint{10.714929in}{1.154389in}}%
\pgfpathlineto{\pgfqpoint{10.715509in}{1.153356in}}%
\pgfpathlineto{\pgfqpoint{10.715944in}{1.155403in}}%
\pgfpathlineto{\pgfqpoint{10.717104in}{1.152624in}}%
\pgfpathlineto{\pgfqpoint{10.717249in}{1.157378in}}%
\pgfpathlineto{\pgfqpoint{10.718119in}{1.155330in}}%
\pgfpathlineto{\pgfqpoint{10.719279in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{10.719424in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{10.720439in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{10.720874in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{10.721164in}{1.153112in}}%
\pgfpathlineto{\pgfqpoint{10.721309in}{1.157223in}}%
\pgfpathlineto{\pgfqpoint{10.722180in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{10.722615in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{10.722470in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{10.723340in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{10.723485in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{10.723920in}{1.152025in}}%
\pgfpathlineto{\pgfqpoint{10.724355in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{10.725080in}{1.152442in}}%
\pgfpathlineto{\pgfqpoint{10.724935in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{10.725370in}{1.153918in}}%
\pgfpathlineto{\pgfqpoint{10.725515in}{1.154846in}}%
\pgfpathlineto{\pgfqpoint{10.725660in}{1.152230in}}%
\pgfpathlineto{\pgfqpoint{10.726095in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{10.726385in}{1.155589in}}%
\pgfpathlineto{\pgfqpoint{10.727255in}{1.151057in}}%
\pgfpathlineto{\pgfqpoint{10.727980in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{10.728560in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{10.728995in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{10.729140in}{1.155179in}}%
\pgfpathlineto{\pgfqpoint{10.729285in}{1.152278in}}%
\pgfpathlineto{\pgfqpoint{10.729430in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{10.729575in}{1.151930in}}%
\pgfpathlineto{\pgfqpoint{10.729720in}{1.155404in}}%
\pgfpathlineto{\pgfqpoint{10.730591in}{1.152378in}}%
\pgfpathlineto{\pgfqpoint{10.730881in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{10.731026in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{10.731316in}{1.152704in}}%
\pgfpathlineto{\pgfqpoint{10.731606in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{10.732041in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{10.732331in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{10.732911in}{1.152030in}}%
\pgfpathlineto{\pgfqpoint{10.732621in}{1.155534in}}%
\pgfpathlineto{\pgfqpoint{10.733346in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{10.734216in}{1.150595in}}%
\pgfpathlineto{\pgfqpoint{10.734651in}{1.154842in}}%
\pgfpathlineto{\pgfqpoint{10.735086in}{1.151912in}}%
\pgfpathlineto{\pgfqpoint{10.735811in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{10.736101in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{10.736826in}{1.154772in}}%
\pgfpathlineto{\pgfqpoint{10.737406in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{10.737696in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{10.737986in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{10.738131in}{1.155279in}}%
\pgfpathlineto{\pgfqpoint{10.739147in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{10.740162in}{1.150128in}}%
\pgfpathlineto{\pgfqpoint{10.740307in}{1.151711in}}%
\pgfpathlineto{\pgfqpoint{10.740452in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{10.740742in}{1.149785in}}%
\pgfpathlineto{\pgfqpoint{10.741177in}{1.152933in}}%
\pgfpathlineto{\pgfqpoint{10.741467in}{1.153862in}}%
\pgfpathlineto{\pgfqpoint{10.742337in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{10.742482in}{1.153042in}}%
\pgfpathlineto{\pgfqpoint{10.743497in}{1.152725in}}%
\pgfpathlineto{\pgfqpoint{10.744222in}{1.154345in}}%
\pgfpathlineto{\pgfqpoint{10.744657in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{10.745672in}{1.153859in}}%
\pgfpathlineto{\pgfqpoint{10.745817in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{10.746832in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{10.747702in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{10.747557in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{10.747848in}{1.152793in}}%
\pgfpathlineto{\pgfqpoint{10.747993in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{10.749008in}{1.150812in}}%
\pgfpathlineto{\pgfqpoint{10.749153in}{1.153062in}}%
\pgfpathlineto{\pgfqpoint{10.749298in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{10.750023in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{10.750748in}{1.153486in}}%
\pgfpathlineto{\pgfqpoint{10.751328in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{10.752198in}{1.148149in}}%
\pgfpathlineto{\pgfqpoint{10.752633in}{1.153472in}}%
\pgfpathlineto{\pgfqpoint{10.754083in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{10.754953in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{10.755243in}{1.150670in}}%
\pgfpathlineto{\pgfqpoint{10.755678in}{1.151702in}}%
\pgfpathlineto{\pgfqpoint{10.756403in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{10.756839in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{10.757564in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{10.757999in}{1.147421in}}%
\pgfpathlineto{\pgfqpoint{10.758869in}{1.147756in}}%
\pgfpathlineto{\pgfqpoint{10.760029in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{10.759159in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{10.760319in}{1.151700in}}%
\pgfpathlineto{\pgfqpoint{10.761044in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{10.761479in}{1.150233in}}%
\pgfpathlineto{\pgfqpoint{10.762204in}{1.150943in}}%
\pgfpathlineto{\pgfqpoint{10.762639in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{10.763074in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{10.763364in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{10.763654in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{10.764524in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{10.764234in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{10.764669in}{1.148733in}}%
\pgfpathlineto{\pgfqpoint{10.765104in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{10.765685in}{1.151281in}}%
\pgfpathlineto{\pgfqpoint{10.765830in}{1.148123in}}%
\pgfpathlineto{\pgfqpoint{10.766845in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{10.767135in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{10.767280in}{1.150225in}}%
\pgfpathlineto{\pgfqpoint{10.767425in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{10.767570in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{10.767715in}{1.145867in}}%
\pgfpathlineto{\pgfqpoint{10.768295in}{1.148132in}}%
\pgfpathlineto{\pgfqpoint{10.768440in}{1.146499in}}%
\pgfpathlineto{\pgfqpoint{10.768730in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{10.769310in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{10.769745in}{1.150295in}}%
\pgfpathlineto{\pgfqpoint{10.769890in}{1.147474in}}%
\pgfpathlineto{\pgfqpoint{10.770615in}{1.150727in}}%
\pgfpathlineto{\pgfqpoint{10.770905in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{10.771485in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{10.771775in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{10.772935in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{10.773225in}{1.148880in}}%
\pgfpathlineto{\pgfqpoint{10.773660in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{10.774241in}{1.145477in}}%
\pgfpathlineto{\pgfqpoint{10.775256in}{1.149680in}}%
\pgfpathlineto{\pgfqpoint{10.775401in}{1.148097in}}%
\pgfpathlineto{\pgfqpoint{10.775691in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{10.775981in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{10.776416in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{10.776561in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{10.776851in}{1.146552in}}%
\pgfpathlineto{\pgfqpoint{10.776996in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{10.777866in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{10.778011in}{1.147385in}}%
\pgfpathlineto{\pgfqpoint{10.778881in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{10.778591in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{10.779026in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{10.779171in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{10.779461in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{10.779606in}{1.150619in}}%
\pgfpathlineto{\pgfqpoint{10.780186in}{1.145847in}}%
\pgfpathlineto{\pgfqpoint{10.780476in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{10.780621in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{10.780766in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{10.781491in}{1.147888in}}%
\pgfpathlineto{\pgfqpoint{10.781636in}{1.148483in}}%
\pgfpathlineto{\pgfqpoint{10.781926in}{1.145963in}}%
\pgfpathlineto{\pgfqpoint{10.782216in}{1.147441in}}%
\pgfpathlineto{\pgfqpoint{10.782797in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{10.783522in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{10.784102in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{10.784682in}{1.147830in}}%
\pgfpathlineto{\pgfqpoint{10.784827in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{10.785697in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{10.785842in}{1.145602in}}%
\pgfpathlineto{\pgfqpoint{10.785987in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{10.786132in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{10.787147in}{1.147413in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{10.787437in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{10.787872in}{1.148288in}}%
\pgfpathlineto{\pgfqpoint{10.788017in}{1.149766in}}%
\pgfpathlineto{\pgfqpoint{10.788307in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{10.788887in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{10.789177in}{1.145871in}}%
\pgfpathlineto{\pgfqpoint{10.789612in}{1.148222in}}%
\pgfpathlineto{\pgfqpoint{10.790047in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{10.790337in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{10.790482in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{10.790772in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{10.791643in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{10.791788in}{1.145359in}}%
\pgfpathlineto{\pgfqpoint{10.792078in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{10.792223in}{1.144882in}}%
\pgfpathlineto{\pgfqpoint{10.792948in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{10.793528in}{1.145229in}}%
\pgfpathlineto{\pgfqpoint{10.793963in}{1.145429in}}%
\pgfpathlineto{\pgfqpoint{10.794543in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{10.794253in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{10.794978in}{1.146247in}}%
\pgfpathlineto{\pgfqpoint{10.795268in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{10.795413in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{10.795558in}{1.148589in}}%
\pgfpathlineto{\pgfqpoint{10.795848in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{10.796283in}{1.147189in}}%
\pgfpathlineto{\pgfqpoint{10.797153in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{10.796863in}{1.148441in}}%
\pgfpathlineto{\pgfqpoint{10.797298in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{10.797443in}{1.148213in}}%
\pgfpathlineto{\pgfqpoint{10.798023in}{1.143851in}}%
\pgfpathlineto{\pgfqpoint{10.798458in}{1.146710in}}%
\pgfpathlineto{\pgfqpoint{10.799038in}{1.147038in}}%
\pgfpathlineto{\pgfqpoint{10.799618in}{1.141967in}}%
\pgfpathlineto{\pgfqpoint{10.800054in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{10.800779in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{10.801649in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{10.801794in}{1.144115in}}%
\pgfpathlineto{\pgfqpoint{10.801939in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{10.802084in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{10.802229in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{10.802664in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{10.802809in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{10.802954in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{10.803679in}{1.145793in}}%
\pgfpathlineto{\pgfqpoint{10.804984in}{1.143055in}}%
\pgfpathlineto{\pgfqpoint{10.804259in}{1.146775in}}%
\pgfpathlineto{\pgfqpoint{10.805274in}{1.144897in}}%
\pgfpathlineto{\pgfqpoint{10.805419in}{1.148109in}}%
\pgfpathlineto{\pgfqpoint{10.805709in}{1.143115in}}%
\pgfpathlineto{\pgfqpoint{10.806289in}{1.144627in}}%
\pgfpathlineto{\pgfqpoint{10.806434in}{1.143164in}}%
\pgfpathlineto{\pgfqpoint{10.807014in}{1.146611in}}%
\pgfpathlineto{\pgfqpoint{10.807449in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{10.808029in}{1.146502in}}%
\pgfpathlineto{\pgfqpoint{10.808319in}{1.145099in}}%
\pgfpathlineto{\pgfqpoint{10.808464in}{1.142799in}}%
\pgfpathlineto{\pgfqpoint{10.809045in}{1.148250in}}%
\pgfpathlineto{\pgfqpoint{10.809335in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{10.809480in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{10.809625in}{1.145317in}}%
\pgfpathlineto{\pgfqpoint{10.809770in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{10.810205in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{10.810640in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{10.811075in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{10.811655in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{10.812090in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{10.812670in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{10.813395in}{1.147308in}}%
\pgfpathlineto{\pgfqpoint{10.813540in}{1.141883in}}%
\pgfpathlineto{\pgfqpoint{10.813830in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{10.814555in}{1.145770in}}%
\pgfpathlineto{\pgfqpoint{10.814410in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{10.814845in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{10.815280in}{1.143413in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.144892in}}%
\pgfpathlineto{\pgfqpoint{10.816730in}{1.140835in}}%
\pgfpathlineto{\pgfqpoint{10.816875in}{1.142685in}}%
\pgfpathlineto{\pgfqpoint{10.817020in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{10.817165in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{10.817601in}{1.141582in}}%
\pgfpathlineto{\pgfqpoint{10.818181in}{1.145368in}}%
\pgfpathlineto{\pgfqpoint{10.818906in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{10.819051in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{10.819341in}{1.143701in}}%
\pgfpathlineto{\pgfqpoint{10.819776in}{1.141410in}}%
\pgfpathlineto{\pgfqpoint{10.819921in}{1.145229in}}%
\pgfpathlineto{\pgfqpoint{10.820066in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{10.820501in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{10.820936in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{10.821081in}{1.144461in}}%
\pgfpathlineto{\pgfqpoint{10.821371in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{10.822096in}{1.142906in}}%
\pgfpathlineto{\pgfqpoint{10.822966in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{10.822676in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{10.823111in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{10.823256in}{1.139767in}}%
\pgfpathlineto{\pgfqpoint{10.823546in}{1.144769in}}%
\pgfpathlineto{\pgfqpoint{10.823981in}{1.140879in}}%
\pgfpathlineto{\pgfqpoint{10.824126in}{1.145514in}}%
\pgfpathlineto{\pgfqpoint{10.825141in}{1.142887in}}%
\pgfpathlineto{\pgfqpoint{10.825286in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{10.825867in}{1.144452in}}%
\pgfpathlineto{\pgfqpoint{10.826012in}{1.146400in}}%
\pgfpathlineto{\pgfqpoint{10.826157in}{1.143556in}}%
\pgfpathlineto{\pgfqpoint{10.826592in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{10.826737in}{1.140527in}}%
\pgfpathlineto{\pgfqpoint{10.827607in}{1.143116in}}%
\pgfpathlineto{\pgfqpoint{10.827752in}{1.144056in}}%
\pgfpathlineto{\pgfqpoint{10.828332in}{1.141184in}}%
\pgfpathlineto{\pgfqpoint{10.828477in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{10.829057in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{10.829637in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{10.829782in}{1.142987in}}%
\pgfpathlineto{\pgfqpoint{10.830072in}{1.141630in}}%
\pgfpathlineto{\pgfqpoint{10.830362in}{1.142168in}}%
\pgfpathlineto{\pgfqpoint{10.830507in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{10.830942in}{1.145674in}}%
\pgfpathlineto{\pgfqpoint{10.831522in}{1.140303in}}%
\pgfpathlineto{\pgfqpoint{10.832247in}{1.144428in}}%
\pgfpathlineto{\pgfqpoint{10.832392in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{10.832537in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{10.832682in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{10.833117in}{1.142874in}}%
\pgfpathlineto{\pgfqpoint{10.833552in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{10.833987in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{10.833842in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{10.834277in}{1.140621in}}%
\pgfpathlineto{\pgfqpoint{10.834713in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{10.835583in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{10.836308in}{1.140254in}}%
\pgfpathlineto{\pgfqpoint{10.836598in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{10.836743in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{10.837468in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{10.837033in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{10.837758in}{1.141559in}}%
\pgfpathlineto{\pgfqpoint{10.838048in}{1.143553in}}%
\pgfpathlineto{\pgfqpoint{10.838193in}{1.140728in}}%
\pgfpathlineto{\pgfqpoint{10.838773in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{10.839643in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{10.839788in}{1.140540in}}%
\pgfpathlineto{\pgfqpoint{10.840658in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{10.840948in}{1.142705in}}%
\pgfpathlineto{\pgfqpoint{10.841093in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{10.841238in}{1.141795in}}%
\pgfpathlineto{\pgfqpoint{10.841383in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{10.841963in}{1.142576in}}%
\pgfpathlineto{\pgfqpoint{10.842253in}{1.141595in}}%
\pgfpathlineto{\pgfqpoint{10.842833in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{10.843849in}{1.140767in}}%
\pgfpathlineto{\pgfqpoint{10.844139in}{1.138602in}}%
\pgfpathlineto{\pgfqpoint{10.844719in}{1.144371in}}%
\pgfpathlineto{\pgfqpoint{10.845009in}{1.138392in}}%
\pgfpathlineto{\pgfqpoint{10.845879in}{1.140835in}}%
\pgfpathlineto{\pgfqpoint{10.846024in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{10.846604in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{10.846749in}{1.139626in}}%
\pgfpathlineto{\pgfqpoint{10.846894in}{1.139307in}}%
\pgfpathlineto{\pgfqpoint{10.847039in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{10.847184in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{10.847329in}{1.142687in}}%
\pgfpathlineto{\pgfqpoint{10.848054in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{10.848344in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{10.848489in}{1.138622in}}%
\pgfpathlineto{\pgfqpoint{10.848779in}{1.143848in}}%
\pgfpathlineto{\pgfqpoint{10.849504in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{10.849939in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{10.850084in}{1.143722in}}%
\pgfpathlineto{\pgfqpoint{10.850229in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{10.850809in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{10.850954in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{10.851534in}{1.142352in}}%
\pgfpathlineto{\pgfqpoint{10.851970in}{1.139530in}}%
\pgfpathlineto{\pgfqpoint{10.852115in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{10.852985in}{1.143643in}}%
\pgfpathlineto{\pgfqpoint{10.852405in}{1.138577in}}%
\pgfpathlineto{\pgfqpoint{10.853275in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{10.853565in}{1.142263in}}%
\pgfpathlineto{\pgfqpoint{10.854000in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{10.854290in}{1.140517in}}%
\pgfpathlineto{\pgfqpoint{10.854725in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{10.855015in}{1.141593in}}%
\pgfpathlineto{\pgfqpoint{10.855160in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{10.855305in}{1.142508in}}%
\pgfpathlineto{\pgfqpoint{10.856175in}{1.137970in}}%
\pgfpathlineto{\pgfqpoint{10.856320in}{1.136110in}}%
\pgfpathlineto{\pgfqpoint{10.856465in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{10.856900in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{10.857045in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{10.857190in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{10.857915in}{1.140829in}}%
\pgfpathlineto{\pgfqpoint{10.858495in}{1.138287in}}%
\pgfpathlineto{\pgfqpoint{10.858350in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{10.859075in}{1.139873in}}%
\pgfpathlineto{\pgfqpoint{10.859800in}{1.137310in}}%
\pgfpathlineto{\pgfqpoint{10.859365in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{10.860235in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{10.860961in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{10.861396in}{1.140831in}}%
\pgfpathlineto{\pgfqpoint{10.862266in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{10.862556in}{1.137707in}}%
\pgfpathlineto{\pgfqpoint{10.863426in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{10.862846in}{1.137218in}}%
\pgfpathlineto{\pgfqpoint{10.863716in}{1.140540in}}%
\pgfpathlineto{\pgfqpoint{10.864441in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{10.864876in}{1.137198in}}%
\pgfpathlineto{\pgfqpoint{10.865166in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{10.865601in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{10.865746in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{10.866181in}{1.139564in}}%
\pgfpathlineto{\pgfqpoint{10.866616in}{1.137613in}}%
\pgfpathlineto{\pgfqpoint{10.866761in}{1.140014in}}%
\pgfpathlineto{\pgfqpoint{10.866906in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{10.867631in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{10.868356in}{1.135265in}}%
\pgfpathlineto{\pgfqpoint{10.867921in}{1.140179in}}%
\pgfpathlineto{\pgfqpoint{10.868501in}{1.136400in}}%
\pgfpathlineto{\pgfqpoint{10.868646in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{10.869372in}{1.136203in}}%
\pgfpathlineto{\pgfqpoint{10.869662in}{1.137729in}}%
\pgfpathlineto{\pgfqpoint{10.870532in}{1.135196in}}%
\pgfpathlineto{\pgfqpoint{10.870677in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{10.871547in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{10.871837in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{10.872707in}{1.139568in}}%
\pgfpathlineto{\pgfqpoint{10.872997in}{1.137709in}}%
\pgfpathlineto{\pgfqpoint{10.873722in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{10.873577in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{10.873867in}{1.136081in}}%
\pgfpathlineto{\pgfqpoint{10.874012in}{1.139860in}}%
\pgfpathlineto{\pgfqpoint{10.874157in}{1.134962in}}%
\pgfpathlineto{\pgfqpoint{10.874882in}{1.136077in}}%
\pgfpathlineto{\pgfqpoint{10.875027in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{10.875172in}{1.140842in}}%
\pgfpathlineto{\pgfqpoint{10.876042in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{10.876332in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{10.877057in}{1.135829in}}%
\pgfpathlineto{\pgfqpoint{10.877347in}{1.140415in}}%
\pgfpathlineto{\pgfqpoint{10.878218in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{10.878363in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{10.878508in}{1.133726in}}%
\pgfpathlineto{\pgfqpoint{10.879233in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{10.879523in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{10.879813in}{1.135714in}}%
\pgfpathlineto{\pgfqpoint{10.880103in}{1.136537in}}%
\pgfpathlineto{\pgfqpoint{10.880248in}{1.134820in}}%
\pgfpathlineto{\pgfqpoint{10.880828in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{10.881118in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{10.881553in}{1.139207in}}%
\pgfpathlineto{\pgfqpoint{10.881698in}{1.135323in}}%
\pgfpathlineto{\pgfqpoint{10.882278in}{1.137866in}}%
\pgfpathlineto{\pgfqpoint{10.882713in}{1.135112in}}%
\pgfpathlineto{\pgfqpoint{10.882568in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{10.883438in}{1.137323in}}%
\pgfpathlineto{\pgfqpoint{10.883583in}{1.138960in}}%
\pgfpathlineto{\pgfqpoint{10.884163in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{10.884453in}{1.138015in}}%
\pgfpathlineto{\pgfqpoint{10.884743in}{1.134098in}}%
\pgfpathlineto{\pgfqpoint{10.885033in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{10.885758in}{1.134620in}}%
\pgfpathlineto{\pgfqpoint{10.886048in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{10.886774in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{10.887499in}{1.133074in}}%
\pgfpathlineto{\pgfqpoint{10.887934in}{1.136570in}}%
\pgfpathlineto{\pgfqpoint{10.888224in}{1.133585in}}%
\pgfpathlineto{\pgfqpoint{10.888659in}{1.136840in}}%
\pgfpathlineto{\pgfqpoint{10.888949in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{10.889239in}{1.136206in}}%
\pgfpathlineto{\pgfqpoint{10.889529in}{1.134073in}}%
\pgfpathlineto{\pgfqpoint{10.890109in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{10.890254in}{1.136414in}}%
\pgfpathlineto{\pgfqpoint{10.890834in}{1.137397in}}%
\pgfpathlineto{\pgfqpoint{10.890689in}{1.133289in}}%
\pgfpathlineto{\pgfqpoint{10.890979in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{10.891704in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{10.892574in}{1.135768in}}%
\pgfpathlineto{\pgfqpoint{10.893154in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{10.893589in}{1.135534in}}%
\pgfpathlineto{\pgfqpoint{10.894459in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{10.894604in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{10.895039in}{1.137620in}}%
\pgfpathlineto{\pgfqpoint{10.895620in}{1.133222in}}%
\pgfpathlineto{\pgfqpoint{10.896345in}{1.136866in}}%
\pgfpathlineto{\pgfqpoint{10.896490in}{1.132135in}}%
\pgfpathlineto{\pgfqpoint{10.896925in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{10.897505in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{10.897940in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{10.898085in}{1.135665in}}%
\pgfpathlineto{\pgfqpoint{10.899100in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{10.900115in}{1.130442in}}%
\pgfpathlineto{\pgfqpoint{10.899680in}{1.136154in}}%
\pgfpathlineto{\pgfqpoint{10.900260in}{1.134262in}}%
\pgfpathlineto{\pgfqpoint{10.900985in}{1.132813in}}%
\pgfpathlineto{\pgfqpoint{10.901275in}{1.136976in}}%
\pgfpathlineto{\pgfqpoint{10.901855in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{10.902290in}{1.133326in}}%
\pgfpathlineto{\pgfqpoint{10.902435in}{1.137269in}}%
\pgfpathlineto{\pgfqpoint{10.903450in}{1.136420in}}%
\pgfpathlineto{\pgfqpoint{10.903740in}{1.137257in}}%
\pgfpathlineto{\pgfqpoint{10.904756in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{10.905771in}{1.136983in}}%
\pgfpathlineto{\pgfqpoint{10.906061in}{1.135470in}}%
\pgfpathlineto{\pgfqpoint{10.906641in}{1.131354in}}%
\pgfpathlineto{\pgfqpoint{10.907366in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{10.907801in}{1.134870in}}%
\pgfpathlineto{\pgfqpoint{10.907946in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{10.908961in}{1.136035in}}%
\pgfpathlineto{\pgfqpoint{10.909251in}{1.130454in}}%
\pgfpathlineto{\pgfqpoint{10.910121in}{1.133102in}}%
\pgfpathlineto{\pgfqpoint{10.910266in}{1.136646in}}%
\pgfpathlineto{\pgfqpoint{10.910846in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{10.911136in}{1.132753in}}%
\pgfpathlineto{\pgfqpoint{10.911571in}{1.134924in}}%
\pgfpathlineto{\pgfqpoint{10.911716in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{10.912006in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{10.912732in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{10.913022in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{10.913892in}{1.130766in}}%
\pgfpathlineto{\pgfqpoint{10.914182in}{1.133212in}}%
\pgfpathlineto{\pgfqpoint{10.914472in}{1.137071in}}%
\pgfpathlineto{\pgfqpoint{10.914617in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{10.915052in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{10.915197in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{10.915342in}{1.134945in}}%
\pgfpathlineto{\pgfqpoint{10.916212in}{1.131581in}}%
\pgfpathlineto{\pgfqpoint{10.917227in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{10.916937in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{10.917517in}{1.133387in}}%
\pgfpathlineto{\pgfqpoint{10.917662in}{1.133167in}}%
\pgfpathlineto{\pgfqpoint{10.918387in}{1.131122in}}%
\pgfpathlineto{\pgfqpoint{10.918967in}{1.136275in}}%
\pgfpathlineto{\pgfqpoint{10.919112in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{10.920127in}{1.132074in}}%
\pgfpathlineto{\pgfqpoint{10.920417in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{10.920852in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{10.921578in}{1.134810in}}%
\pgfpathlineto{\pgfqpoint{10.922013in}{1.132530in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{10.922303in}{1.133092in}}%
\pgfpathlineto{\pgfqpoint{10.922883in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{10.923753in}{1.131787in}}%
\pgfpathlineto{\pgfqpoint{10.924043in}{1.135579in}}%
\pgfpathlineto{\pgfqpoint{10.924478in}{1.130417in}}%
\pgfpathlineto{\pgfqpoint{10.925203in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{10.925928in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{10.925493in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{10.926218in}{1.132029in}}%
\pgfpathlineto{\pgfqpoint{10.927088in}{1.129409in}}%
\pgfpathlineto{\pgfqpoint{10.926798in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{10.927378in}{1.131571in}}%
\pgfpathlineto{\pgfqpoint{10.928103in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{10.928248in}{1.129164in}}%
\pgfpathlineto{\pgfqpoint{10.928393in}{1.135899in}}%
\pgfpathlineto{\pgfqpoint{10.929408in}{1.133682in}}%
\pgfpathlineto{\pgfqpoint{10.929843in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{10.930424in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{10.930569in}{1.130311in}}%
\pgfpathlineto{\pgfqpoint{10.931439in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{10.930859in}{1.128706in}}%
\pgfpathlineto{\pgfqpoint{10.931729in}{1.131701in}}%
\pgfpathlineto{\pgfqpoint{10.932019in}{1.129796in}}%
\pgfpathlineto{\pgfqpoint{10.932309in}{1.132436in}}%
\pgfpathlineto{\pgfqpoint{10.932744in}{1.130913in}}%
\pgfpathlineto{\pgfqpoint{10.932889in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{10.933034in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{10.933759in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{10.934194in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{10.934774in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{10.935064in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{10.935934in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{10.936224in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{10.936369in}{1.128653in}}%
\pgfpathlineto{\pgfqpoint{10.937094in}{1.131057in}}%
\pgfpathlineto{\pgfqpoint{10.937674in}{1.128955in}}%
\pgfpathlineto{\pgfqpoint{10.937529in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{10.938399in}{1.129396in}}%
\pgfpathlineto{\pgfqpoint{10.939270in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{10.939125in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{10.939560in}{1.129751in}}%
\pgfpathlineto{\pgfqpoint{10.940140in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{10.939850in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{10.940575in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{10.941445in}{1.128531in}}%
\pgfpathlineto{\pgfqpoint{10.941735in}{1.130272in}}%
\pgfpathlineto{\pgfqpoint{10.941880in}{1.133222in}}%
\pgfpathlineto{\pgfqpoint{10.942460in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{10.942750in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{10.943330in}{1.129954in}}%
\pgfpathlineto{\pgfqpoint{10.943475in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{10.944345in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{10.944490in}{1.131528in}}%
\pgfpathlineto{\pgfqpoint{10.945360in}{1.132040in}}%
\pgfpathlineto{\pgfqpoint{10.945505in}{1.128185in}}%
\pgfpathlineto{\pgfqpoint{10.945650in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{10.946665in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{10.946810in}{1.131124in}}%
\pgfpathlineto{\pgfqpoint{10.946955in}{1.127699in}}%
\pgfpathlineto{\pgfqpoint{10.947826in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{10.948406in}{1.131677in}}%
\pgfpathlineto{\pgfqpoint{10.948261in}{1.126281in}}%
\pgfpathlineto{\pgfqpoint{10.948841in}{1.129745in}}%
\pgfpathlineto{\pgfqpoint{10.948986in}{1.129592in}}%
\pgfpathlineto{\pgfqpoint{10.949276in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{10.949421in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{10.950001in}{1.128986in}}%
\pgfpathlineto{\pgfqpoint{10.950726in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{10.950581in}{1.128405in}}%
\pgfpathlineto{\pgfqpoint{10.950871in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{10.951016in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{10.951451in}{1.132878in}}%
\pgfpathlineto{\pgfqpoint{10.951886in}{1.128185in}}%
\pgfpathlineto{\pgfqpoint{10.952176in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{10.952901in}{1.131824in}}%
\pgfpathlineto{\pgfqpoint{10.953916in}{1.126383in}}%
\pgfpathlineto{\pgfqpoint{10.954061in}{1.129779in}}%
\pgfpathlineto{\pgfqpoint{10.954496in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{10.955076in}{1.129253in}}%
\pgfpathlineto{\pgfqpoint{10.955946in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{10.955801in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{10.956092in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{10.956527in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{10.956382in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{10.956672in}{1.127980in}}%
\pgfpathlineto{\pgfqpoint{10.956817in}{1.125700in}}%
\pgfpathlineto{\pgfqpoint{10.957252in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{10.957832in}{1.126443in}}%
\pgfpathlineto{\pgfqpoint{10.958557in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{10.958702in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{10.959137in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{10.959427in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{10.959572in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{10.959717in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{10.960297in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{10.960007in}{1.129780in}}%
\pgfpathlineto{\pgfqpoint{10.960877in}{1.128290in}}%
\pgfpathlineto{\pgfqpoint{10.961022in}{1.128264in}}%
\pgfpathlineto{\pgfqpoint{10.961167in}{1.129168in}}%
\pgfpathlineto{\pgfqpoint{10.961312in}{1.129547in}}%
\pgfpathlineto{\pgfqpoint{10.961457in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{10.961602in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{10.961892in}{1.129555in}}%
\pgfpathlineto{\pgfqpoint{10.962327in}{1.128013in}}%
\pgfpathlineto{\pgfqpoint{10.962472in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{10.962907in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{10.963197in}{1.128871in}}%
\pgfpathlineto{\pgfqpoint{10.964067in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{10.964212in}{1.126119in}}%
\pgfpathlineto{\pgfqpoint{10.964502in}{1.130013in}}%
\pgfpathlineto{\pgfqpoint{10.964793in}{1.125484in}}%
\pgfpathlineto{\pgfqpoint{10.965373in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{10.965663in}{1.133203in}}%
\pgfpathlineto{\pgfqpoint{10.966098in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{10.966533in}{1.128605in}}%
\pgfpathlineto{\pgfqpoint{10.966678in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{10.966968in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{10.967838in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{10.968273in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{10.968708in}{1.126215in}}%
\pgfpathlineto{\pgfqpoint{10.968998in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{10.969143in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{10.970013in}{1.126575in}}%
\pgfpathlineto{\pgfqpoint{10.970303in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{10.971028in}{1.130078in}}%
\pgfpathlineto{\pgfqpoint{10.971753in}{1.124667in}}%
\pgfpathlineto{\pgfqpoint{10.972333in}{1.124934in}}%
\pgfpathlineto{\pgfqpoint{10.973203in}{1.128991in}}%
\pgfpathlineto{\pgfqpoint{10.973348in}{1.123859in}}%
\pgfpathlineto{\pgfqpoint{10.973494in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{10.973639in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{10.973929in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{10.974509in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{10.974799in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{10.974944in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{10.975669in}{1.127413in}}%
\pgfpathlineto{\pgfqpoint{10.976104in}{1.124866in}}%
\pgfpathlineto{\pgfqpoint{10.975959in}{1.128546in}}%
\pgfpathlineto{\pgfqpoint{10.976829in}{1.125295in}}%
\pgfpathlineto{\pgfqpoint{10.977409in}{1.127904in}}%
\pgfpathlineto{\pgfqpoint{10.977989in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{10.978134in}{1.126880in}}%
\pgfpathlineto{\pgfqpoint{10.978279in}{1.123332in}}%
\pgfpathlineto{\pgfqpoint{10.979004in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{10.979149in}{1.126432in}}%
\pgfpathlineto{\pgfqpoint{10.979439in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{10.980019in}{1.125755in}}%
\pgfpathlineto{\pgfqpoint{10.980309in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{10.980744in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{10.980889in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{10.981469in}{1.124509in}}%
\pgfpathlineto{\pgfqpoint{10.981904in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{10.982050in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{10.982775in}{1.127805in}}%
\pgfpathlineto{\pgfqpoint{10.983500in}{1.123063in}}%
\pgfpathlineto{\pgfqpoint{10.983790in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{10.983935in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{10.984950in}{1.123969in}}%
\pgfpathlineto{\pgfqpoint{10.984370in}{1.127920in}}%
\pgfpathlineto{\pgfqpoint{10.985095in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{10.985820in}{1.128654in}}%
\pgfpathlineto{\pgfqpoint{10.986110in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{10.986980in}{1.127067in}}%
\pgfpathlineto{\pgfqpoint{10.986400in}{1.123977in}}%
\pgfpathlineto{\pgfqpoint{10.987125in}{1.125012in}}%
\pgfpathlineto{\pgfqpoint{10.987270in}{1.123525in}}%
\pgfpathlineto{\pgfqpoint{10.987850in}{1.128450in}}%
\pgfpathlineto{\pgfqpoint{10.988575in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{10.989155in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{10.989300in}{1.127760in}}%
\pgfpathlineto{\pgfqpoint{10.990315in}{1.127190in}}%
\pgfpathlineto{\pgfqpoint{10.990896in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{10.991476in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{10.991766in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{10.992491in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{10.993216in}{1.123228in}}%
\pgfpathlineto{\pgfqpoint{10.993651in}{1.126426in}}%
\pgfpathlineto{\pgfqpoint{10.994086in}{1.121042in}}%
\pgfpathlineto{\pgfqpoint{10.994666in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{10.995536in}{1.126053in}}%
\pgfpathlineto{\pgfqpoint{10.995246in}{1.123708in}}%
\pgfpathlineto{\pgfqpoint{10.995681in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{10.996551in}{1.123419in}}%
\pgfpathlineto{\pgfqpoint{10.996696in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{10.997276in}{1.126984in}}%
\pgfpathlineto{\pgfqpoint{10.997421in}{1.121995in}}%
\pgfpathlineto{\pgfqpoint{10.997711in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{10.998001in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{10.998291in}{1.122275in}}%
\pgfpathlineto{\pgfqpoint{10.998436in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{10.998871in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{10.999306in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{10.999887in}{1.121761in}}%
\pgfpathlineto{\pgfqpoint{11.000467in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{11.001337in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{11.001192in}{1.120845in}}%
\pgfpathlineto{\pgfqpoint{11.001627in}{1.124998in}}%
\pgfpathlineto{\pgfqpoint{11.002062in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{11.002207in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{11.002352in}{1.119446in}}%
\pgfpathlineto{\pgfqpoint{11.003222in}{1.121623in}}%
\pgfpathlineto{\pgfqpoint{11.004092in}{1.126288in}}%
\pgfpathlineto{\pgfqpoint{11.004237in}{1.123009in}}%
\pgfpathlineto{\pgfqpoint{11.004817in}{1.121646in}}%
\pgfpathlineto{\pgfqpoint{11.004527in}{1.123289in}}%
\pgfpathlineto{\pgfqpoint{11.004962in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{11.005107in}{1.125350in}}%
\pgfpathlineto{\pgfqpoint{11.005252in}{1.121571in}}%
\pgfpathlineto{\pgfqpoint{11.005977in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{11.006122in}{1.121831in}}%
\pgfpathlineto{\pgfqpoint{11.006847in}{1.126293in}}%
\pgfpathlineto{\pgfqpoint{11.007137in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{11.007572in}{1.123568in}}%
\pgfpathlineto{\pgfqpoint{11.007862in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{11.008007in}{1.123075in}}%
\pgfpathlineto{\pgfqpoint{11.008298in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{11.008733in}{1.121830in}}%
\pgfpathlineto{\pgfqpoint{11.009458in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{11.009748in}{1.123154in}}%
\pgfpathlineto{\pgfqpoint{11.010038in}{1.123753in}}%
\pgfpathlineto{\pgfqpoint{11.010763in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{11.011488in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{11.011923in}{1.124445in}}%
\pgfpathlineto{\pgfqpoint{11.012068in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{11.012793in}{1.126436in}}%
\pgfpathlineto{\pgfqpoint{11.013083in}{1.121899in}}%
\pgfpathlineto{\pgfqpoint{11.013808in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{11.013953in}{1.123631in}}%
\pgfpathlineto{\pgfqpoint{11.014098in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{11.014243in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{11.014388in}{1.120094in}}%
\pgfpathlineto{\pgfqpoint{11.015113in}{1.120513in}}%
\pgfpathlineto{\pgfqpoint{11.015403in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{11.015548in}{1.120036in}}%
\pgfpathlineto{\pgfqpoint{11.016273in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{11.016418in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{11.016708in}{1.120732in}}%
\pgfpathlineto{\pgfqpoint{11.016854in}{1.120849in}}%
\pgfpathlineto{\pgfqpoint{11.016999in}{1.119678in}}%
\pgfpathlineto{\pgfqpoint{11.017289in}{1.123610in}}%
\pgfpathlineto{\pgfqpoint{11.018014in}{1.120008in}}%
\pgfpathlineto{\pgfqpoint{11.018594in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{11.018449in}{1.119746in}}%
\pgfpathlineto{\pgfqpoint{11.019609in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{11.020189in}{1.124666in}}%
\pgfpathlineto{\pgfqpoint{11.020769in}{1.120112in}}%
\pgfpathlineto{\pgfqpoint{11.021639in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{11.022074in}{1.121271in}}%
\pgfpathlineto{\pgfqpoint{11.022219in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{11.022364in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{11.022799in}{1.124679in}}%
\pgfpathlineto{\pgfqpoint{11.023234in}{1.121428in}}%
\pgfpathlineto{\pgfqpoint{11.023524in}{1.124235in}}%
\pgfpathlineto{\pgfqpoint{11.023669in}{1.120887in}}%
\pgfpathlineto{\pgfqpoint{11.023814in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{11.023959in}{1.117564in}}%
\pgfpathlineto{\pgfqpoint{11.024104in}{1.124524in}}%
\pgfpathlineto{\pgfqpoint{11.024829in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{11.025555in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{11.025409in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{11.026135in}{1.120076in}}%
\pgfpathlineto{\pgfqpoint{11.026860in}{1.117769in}}%
\pgfpathlineto{\pgfqpoint{11.027440in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{11.028020in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{11.027730in}{1.124542in}}%
\pgfpathlineto{\pgfqpoint{11.028745in}{1.118142in}}%
\pgfpathlineto{\pgfqpoint{11.029615in}{1.117394in}}%
\pgfpathlineto{\pgfqpoint{11.029760in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{11.030195in}{1.116462in}}%
\pgfpathlineto{\pgfqpoint{11.030920in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{11.031065in}{1.120860in}}%
\pgfpathlineto{\pgfqpoint{11.031210in}{1.117165in}}%
\pgfpathlineto{\pgfqpoint{11.031355in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{11.032225in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{11.032660in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{11.033240in}{1.122495in}}%
\pgfpathlineto{\pgfqpoint{11.033530in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{11.034256in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{11.034401in}{1.122742in}}%
\pgfpathlineto{\pgfqpoint{11.034836in}{1.117654in}}%
\pgfpathlineto{\pgfqpoint{11.035271in}{1.120969in}}%
\pgfpathlineto{\pgfqpoint{11.035561in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{11.036141in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{11.036286in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{11.036431in}{1.121993in}}%
\pgfpathlineto{\pgfqpoint{11.037301in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{11.037446in}{1.119279in}}%
\pgfpathlineto{\pgfqpoint{11.037736in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{11.037881in}{1.118358in}}%
\pgfpathlineto{\pgfqpoint{11.038461in}{1.119564in}}%
\pgfpathlineto{\pgfqpoint{11.038896in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{11.039331in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{11.040346in}{1.121855in}}%
\pgfpathlineto{\pgfqpoint{11.040201in}{1.116964in}}%
\pgfpathlineto{\pgfqpoint{11.040491in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{11.041506in}{1.115359in}}%
\pgfpathlineto{\pgfqpoint{11.040781in}{1.121172in}}%
\pgfpathlineto{\pgfqpoint{11.041796in}{1.117944in}}%
\pgfpathlineto{\pgfqpoint{11.041941in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{11.042231in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{11.042957in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{11.043392in}{1.118622in}}%
\pgfpathlineto{\pgfqpoint{11.043537in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{11.043682in}{1.116630in}}%
\pgfpathlineto{\pgfqpoint{11.044407in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{11.045132in}{1.119945in}}%
\pgfpathlineto{\pgfqpoint{11.044987in}{1.115337in}}%
\pgfpathlineto{\pgfqpoint{11.045422in}{1.117739in}}%
\pgfpathlineto{\pgfqpoint{11.045567in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{11.045712in}{1.120237in}}%
\pgfpathlineto{\pgfqpoint{11.046582in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{11.046727in}{1.119068in}}%
\pgfpathlineto{\pgfqpoint{11.047162in}{1.120826in}}%
\pgfpathlineto{\pgfqpoint{11.047017in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{11.047597in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{11.047742in}{1.114101in}}%
\pgfpathlineto{\pgfqpoint{11.048467in}{1.121181in}}%
\pgfpathlineto{\pgfqpoint{11.048612in}{1.117496in}}%
\pgfpathlineto{\pgfqpoint{11.048757in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{11.049772in}{1.119690in}}%
\pgfpathlineto{\pgfqpoint{11.050062in}{1.117017in}}%
\pgfpathlineto{\pgfqpoint{11.050497in}{1.113660in}}%
\pgfpathlineto{\pgfqpoint{11.050642in}{1.118290in}}%
\pgfpathlineto{\pgfqpoint{11.051077in}{1.117603in}}%
\pgfpathlineto{\pgfqpoint{11.051367in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{11.051658in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{11.051948in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{11.052818in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{11.053108in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{11.053543in}{1.120917in}}%
\pgfpathlineto{\pgfqpoint{11.054268in}{1.119173in}}%
\pgfpathlineto{\pgfqpoint{11.054993in}{1.116405in}}%
\pgfpathlineto{\pgfqpoint{11.055428in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{11.056153in}{1.119066in}}%
\pgfpathlineto{\pgfqpoint{11.055863in}{1.115906in}}%
\pgfpathlineto{\pgfqpoint{11.056298in}{1.116483in}}%
\pgfpathlineto{\pgfqpoint{11.056443in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{11.056588in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{11.057313in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{11.058183in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{11.057893in}{1.115701in}}%
\pgfpathlineto{\pgfqpoint{11.058473in}{1.117459in}}%
\pgfpathlineto{\pgfqpoint{11.059343in}{1.114918in}}%
\pgfpathlineto{\pgfqpoint{11.059198in}{1.118898in}}%
\pgfpathlineto{\pgfqpoint{11.059633in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{11.060214in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{11.060649in}{1.118393in}}%
\pgfpathlineto{\pgfqpoint{11.061519in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{11.061229in}{1.119048in}}%
\pgfpathlineto{\pgfqpoint{11.061664in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{11.061809in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{11.062099in}{1.115996in}}%
\pgfpathlineto{\pgfqpoint{11.062534in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{11.063114in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{11.063259in}{1.119000in}}%
\pgfpathlineto{\pgfqpoint{11.063839in}{1.115089in}}%
\pgfpathlineto{\pgfqpoint{11.064709in}{1.120045in}}%
\pgfpathlineto{\pgfqpoint{11.064419in}{1.114691in}}%
\pgfpathlineto{\pgfqpoint{11.064854in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{11.065144in}{1.114245in}}%
\pgfpathlineto{\pgfqpoint{11.065289in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{11.065434in}{1.114102in}}%
\pgfpathlineto{\pgfqpoint{11.066159in}{1.114541in}}%
\pgfpathlineto{\pgfqpoint{11.066884in}{1.113695in}}%
\pgfpathlineto{\pgfqpoint{11.067174in}{1.116535in}}%
\pgfpathlineto{\pgfqpoint{11.067319in}{1.114885in}}%
\pgfpathlineto{\pgfqpoint{11.067609in}{1.120473in}}%
\pgfpathlineto{\pgfqpoint{11.068044in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{11.068334in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{11.069205in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{11.070075in}{1.113404in}}%
\pgfpathlineto{\pgfqpoint{11.070365in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{11.071090in}{1.114046in}}%
\pgfpathlineto{\pgfqpoint{11.071525in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{11.071670in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{11.072250in}{1.119941in}}%
\pgfpathlineto{\pgfqpoint{11.072830in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{11.073845in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{11.074280in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{11.074570in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{11.075295in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{11.076020in}{1.111956in}}%
\pgfpathlineto{\pgfqpoint{11.076455in}{1.115855in}}%
\pgfpathlineto{\pgfqpoint{11.077035in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{11.077180in}{1.113056in}}%
\pgfpathlineto{\pgfqpoint{11.078051in}{1.113613in}}%
\pgfpathlineto{\pgfqpoint{11.078921in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{11.078486in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{11.079066in}{1.116811in}}%
\pgfpathlineto{\pgfqpoint{11.079501in}{1.111916in}}%
\pgfpathlineto{\pgfqpoint{11.080081in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{11.080661in}{1.113281in}}%
\pgfpathlineto{\pgfqpoint{11.081241in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{11.081386in}{1.116169in}}%
\pgfpathlineto{\pgfqpoint{11.081821in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{11.082111in}{1.113198in}}%
\pgfpathlineto{\pgfqpoint{11.082691in}{1.116812in}}%
\pgfpathlineto{\pgfqpoint{11.083271in}{1.111428in}}%
\pgfpathlineto{\pgfqpoint{11.084286in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{11.084431in}{1.115973in}}%
\pgfpathlineto{\pgfqpoint{11.085156in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{11.085301in}{1.117124in}}%
\pgfpathlineto{\pgfqpoint{11.085591in}{1.113587in}}%
\pgfpathlineto{\pgfqpoint{11.086317in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{11.085881in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{11.086462in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{11.087042in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{11.087187in}{1.110707in}}%
\pgfpathlineto{\pgfqpoint{11.087767in}{1.116174in}}%
\pgfpathlineto{\pgfqpoint{11.088492in}{1.115709in}}%
\pgfpathlineto{\pgfqpoint{11.089652in}{1.113147in}}%
\pgfpathlineto{\pgfqpoint{11.090232in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{11.090377in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{11.090522in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{11.090667in}{1.117883in}}%
\pgfpathlineto{\pgfqpoint{11.091537in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{11.092262in}{1.116708in}}%
\pgfpathlineto{\pgfqpoint{11.092842in}{1.114520in}}%
\pgfpathlineto{\pgfqpoint{11.093422in}{1.112985in}}%
\pgfpathlineto{\pgfqpoint{11.093567in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{11.093712in}{1.114142in}}%
\pgfpathlineto{\pgfqpoint{11.093857in}{1.115635in}}%
\pgfpathlineto{\pgfqpoint{11.094437in}{1.111411in}}%
\pgfpathlineto{\pgfqpoint{11.094727in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{11.095598in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{11.095308in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{11.095743in}{1.112899in}}%
\pgfpathlineto{\pgfqpoint{11.096178in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{11.096323in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{11.096758in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{11.097048in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{11.097193in}{1.114102in}}%
\pgfpathlineto{\pgfqpoint{11.097773in}{1.111370in}}%
\pgfpathlineto{\pgfqpoint{11.097918in}{1.110190in}}%
\pgfpathlineto{\pgfqpoint{11.098208in}{1.115952in}}%
\pgfpathlineto{\pgfqpoint{11.098498in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{11.098643in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{11.099368in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{11.099513in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{11.100093in}{1.108986in}}%
\pgfpathlineto{\pgfqpoint{11.100383in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{11.100528in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{11.100963in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{11.101398in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{11.101543in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{11.101688in}{1.110192in}}%
\pgfpathlineto{\pgfqpoint{11.102703in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{11.102848in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{11.103574in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{11.103719in}{1.108914in}}%
\pgfpathlineto{\pgfqpoint{11.104009in}{1.112569in}}%
\pgfpathlineto{\pgfqpoint{11.104154in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{11.104589in}{1.112842in}}%
\pgfpathlineto{\pgfqpoint{11.105314in}{1.108577in}}%
\pgfpathlineto{\pgfqpoint{11.105749in}{1.117138in}}%
\pgfpathlineto{\pgfqpoint{11.106909in}{1.109178in}}%
\pgfpathlineto{\pgfqpoint{11.107054in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{11.107779in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{11.108069in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{11.108214in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{11.108504in}{1.108495in}}%
\pgfpathlineto{\pgfqpoint{11.108794in}{1.109927in}}%
\pgfpathlineto{\pgfqpoint{11.108939in}{1.105292in}}%
\pgfpathlineto{\pgfqpoint{11.109374in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{11.109809in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{11.109954in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{11.110099in}{1.110678in}}%
\pgfpathlineto{\pgfqpoint{11.110824in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{11.111839in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{11.112129in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{11.112855in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{11.113290in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{11.114015in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{11.114740in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{11.115175in}{1.114088in}}%
\pgfpathlineto{\pgfqpoint{11.115900in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{11.116045in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{11.116480in}{1.112754in}}%
\pgfpathlineto{\pgfqpoint{11.116625in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{11.116915in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{11.117640in}{1.113811in}}%
\pgfpathlineto{\pgfqpoint{11.118075in}{1.109195in}}%
\pgfpathlineto{\pgfqpoint{11.118800in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{11.118945in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{11.119380in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{11.119670in}{1.114796in}}%
\pgfpathlineto{\pgfqpoint{11.119815in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{11.120685in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{11.120830in}{1.112228in}}%
\pgfpathlineto{\pgfqpoint{11.120976in}{1.107301in}}%
\pgfpathlineto{\pgfqpoint{11.121701in}{1.114328in}}%
\pgfpathlineto{\pgfqpoint{11.121991in}{1.110262in}}%
\pgfpathlineto{\pgfqpoint{11.122281in}{1.110521in}}%
\pgfpathlineto{\pgfqpoint{11.122426in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{11.122571in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{11.123441in}{1.109536in}}%
\pgfpathlineto{\pgfqpoint{11.124021in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{11.124456in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{11.124891in}{1.106447in}}%
\pgfpathlineto{\pgfqpoint{11.125616in}{1.109464in}}%
\pgfpathlineto{\pgfqpoint{11.125761in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{11.126341in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{11.126921in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{11.127066in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{11.127356in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{11.127936in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{11.128516in}{1.113064in}}%
\pgfpathlineto{\pgfqpoint{11.128371in}{1.105525in}}%
\pgfpathlineto{\pgfqpoint{11.128806in}{1.109178in}}%
\pgfpathlineto{\pgfqpoint{11.129531in}{1.106838in}}%
\pgfpathlineto{\pgfqpoint{11.129386in}{1.112554in}}%
\pgfpathlineto{\pgfqpoint{11.129677in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{11.130112in}{1.106844in}}%
\pgfpathlineto{\pgfqpoint{11.131127in}{1.108733in}}%
\pgfpathlineto{\pgfqpoint{11.131272in}{1.110726in}}%
\pgfpathlineto{\pgfqpoint{11.131997in}{1.107240in}}%
\pgfpathlineto{\pgfqpoint{11.132142in}{1.110408in}}%
\pgfpathlineto{\pgfqpoint{11.132867in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{11.132432in}{1.110421in}}%
\pgfpathlineto{\pgfqpoint{11.133157in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{11.133447in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{11.133737in}{1.106801in}}%
\pgfpathlineto{\pgfqpoint{11.133882in}{1.107260in}}%
\pgfpathlineto{\pgfqpoint{11.134027in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{11.134462in}{1.110844in}}%
\pgfpathlineto{\pgfqpoint{11.134752in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{11.135622in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{11.136202in}{1.104937in}}%
\pgfpathlineto{\pgfqpoint{11.136782in}{1.109802in}}%
\pgfpathlineto{\pgfqpoint{11.136927in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{11.137072in}{1.108353in}}%
\pgfpathlineto{\pgfqpoint{11.137217in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{11.137797in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{11.138378in}{1.105828in}}%
\pgfpathlineto{\pgfqpoint{11.139248in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{11.139828in}{1.108886in}}%
\pgfpathlineto{\pgfqpoint{11.139973in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{11.140408in}{1.110547in}}%
\pgfpathlineto{\pgfqpoint{11.140698in}{1.110289in}}%
\pgfpathlineto{\pgfqpoint{11.140843in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{11.141423in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{11.141568in}{1.107331in}}%
\pgfpathlineto{\pgfqpoint{11.141713in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{11.142438in}{1.109929in}}%
\pgfpathlineto{\pgfqpoint{11.142583in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{11.142728in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{11.142873in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{11.143308in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{11.143743in}{1.110859in}}%
\pgfpathlineto{\pgfqpoint{11.144033in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{11.144178in}{1.104081in}}%
\pgfpathlineto{\pgfqpoint{11.144468in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{11.144758in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{11.145048in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{11.145918in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{11.146063in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{11.146353in}{1.109208in}}%
\pgfpathlineto{\pgfqpoint{11.146643in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{11.147514in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{11.147224in}{1.105288in}}%
\pgfpathlineto{\pgfqpoint{11.147804in}{1.108282in}}%
\pgfpathlineto{\pgfqpoint{11.148819in}{1.102892in}}%
\pgfpathlineto{\pgfqpoint{11.148964in}{1.103769in}}%
\pgfpathlineto{\pgfqpoint{11.149834in}{1.109657in}}%
\pgfpathlineto{\pgfqpoint{11.150124in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{11.150994in}{1.104023in}}%
\pgfpathlineto{\pgfqpoint{11.151139in}{1.108730in}}%
\pgfpathlineto{\pgfqpoint{11.151284in}{1.108721in}}%
\pgfpathlineto{\pgfqpoint{11.151429in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{11.152299in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{11.152444in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{11.152734in}{1.105443in}}%
\pgfpathlineto{\pgfqpoint{11.153314in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{11.154039in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{11.153604in}{1.108151in}}%
\pgfpathlineto{\pgfqpoint{11.154329in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{11.154474in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{11.155199in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{11.155344in}{1.107981in}}%
\pgfpathlineto{\pgfqpoint{11.156215in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{11.155635in}{1.108974in}}%
\pgfpathlineto{\pgfqpoint{11.156360in}{1.107546in}}%
\pgfpathlineto{\pgfqpoint{11.156795in}{1.110326in}}%
\pgfpathlineto{\pgfqpoint{11.157230in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{11.157665in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{11.157955in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{11.158390in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{11.159115in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{11.159550in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{11.159985in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{11.160275in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{11.160420in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{11.160565in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{11.160855in}{1.105347in}}%
\pgfpathlineto{\pgfqpoint{11.161000in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{11.161145in}{1.104526in}}%
\pgfpathlineto{\pgfqpoint{11.161290in}{1.108009in}}%
\pgfpathlineto{\pgfqpoint{11.162160in}{1.105311in}}%
\pgfpathlineto{\pgfqpoint{11.162305in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{11.163030in}{1.102176in}}%
\pgfpathlineto{\pgfqpoint{11.163175in}{1.103254in}}%
\pgfpathlineto{\pgfqpoint{11.163465in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{11.164481in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{11.165206in}{1.102181in}}%
\pgfpathlineto{\pgfqpoint{11.165641in}{1.105303in}}%
\pgfpathlineto{\pgfqpoint{11.166366in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{11.166656in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{11.166801in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{11.167091in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{11.167236in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{11.167381in}{1.104322in}}%
\pgfpathlineto{\pgfqpoint{11.167961in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{11.167671in}{1.102723in}}%
\pgfpathlineto{\pgfqpoint{11.168541in}{1.105156in}}%
\pgfpathlineto{\pgfqpoint{11.169121in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{11.169266in}{1.103399in}}%
\pgfpathlineto{\pgfqpoint{11.169556in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{11.170426in}{1.108487in}}%
\pgfpathlineto{\pgfqpoint{11.170861in}{1.101651in}}%
\pgfpathlineto{\pgfqpoint{11.171151in}{1.107594in}}%
\pgfpathlineto{\pgfqpoint{11.171441in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{11.172166in}{1.105605in}}%
\pgfpathlineto{\pgfqpoint{11.172456in}{1.103082in}}%
\pgfpathlineto{\pgfqpoint{11.173182in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{11.173327in}{1.108007in}}%
\pgfpathlineto{\pgfqpoint{11.173617in}{1.101437in}}%
\pgfpathlineto{\pgfqpoint{11.173762in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{11.173907in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{11.174487in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{11.174632in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{11.174777in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{11.175357in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{11.175647in}{1.104886in}}%
\pgfpathlineto{\pgfqpoint{11.176227in}{1.101199in}}%
\pgfpathlineto{\pgfqpoint{11.176082in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{11.176517in}{1.103205in}}%
\pgfpathlineto{\pgfqpoint{11.176662in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{11.176952in}{1.103118in}}%
\pgfpathlineto{\pgfqpoint{11.177532in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{11.178112in}{1.102538in}}%
\pgfpathlineto{\pgfqpoint{11.178257in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{11.178547in}{1.104356in}}%
\pgfpathlineto{\pgfqpoint{11.178692in}{1.106822in}}%
\pgfpathlineto{\pgfqpoint{11.179417in}{1.102233in}}%
\pgfpathlineto{\pgfqpoint{11.179562in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{11.180142in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{11.180287in}{1.106541in}}%
\pgfpathlineto{\pgfqpoint{11.181012in}{1.098978in}}%
\pgfpathlineto{\pgfqpoint{11.181157in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{11.181302in}{1.099959in}}%
\pgfpathlineto{\pgfqpoint{11.181738in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{11.182173in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{11.182318in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{11.183188in}{1.105500in}}%
\pgfpathlineto{\pgfqpoint{11.184203in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{11.183913in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{11.184348in}{1.103539in}}%
\pgfpathlineto{\pgfqpoint{11.185218in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{11.185653in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{11.186378in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{11.186813in}{1.101314in}}%
\pgfpathlineto{\pgfqpoint{11.188553in}{1.107779in}}%
\pgfpathlineto{\pgfqpoint{11.187248in}{1.099263in}}%
\pgfpathlineto{\pgfqpoint{11.188698in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{11.189423in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{11.188988in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{11.189713in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{11.189858in}{1.105647in}}%
\pgfpathlineto{\pgfqpoint{11.190729in}{1.105246in}}%
\pgfpathlineto{\pgfqpoint{11.191599in}{1.097698in}}%
\pgfpathlineto{\pgfqpoint{11.191889in}{1.103301in}}%
\pgfpathlineto{\pgfqpoint{11.192179in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{11.192759in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{11.192904in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{11.193919in}{1.103621in}}%
\pgfpathlineto{\pgfqpoint{11.194064in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{11.194354in}{1.097691in}}%
\pgfpathlineto{\pgfqpoint{11.194934in}{1.104143in}}%
\pgfpathlineto{\pgfqpoint{11.195949in}{1.097698in}}%
\pgfpathlineto{\pgfqpoint{11.196529in}{1.105218in}}%
\pgfpathlineto{\pgfqpoint{11.197109in}{1.103449in}}%
\pgfpathlineto{\pgfqpoint{11.197254in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{11.198124in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{11.198269in}{1.104719in}}%
\pgfpathlineto{\pgfqpoint{11.198849in}{1.100370in}}%
\pgfpathlineto{\pgfqpoint{11.199140in}{1.104179in}}%
\pgfpathlineto{\pgfqpoint{11.199285in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{11.200155in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{11.200300in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{11.201170in}{1.100415in}}%
\pgfpathlineto{\pgfqpoint{11.201605in}{1.096403in}}%
\pgfpathlineto{\pgfqpoint{11.201460in}{1.104071in}}%
\pgfpathlineto{\pgfqpoint{11.202185in}{1.100045in}}%
\pgfpathlineto{\pgfqpoint{11.202330in}{1.104504in}}%
\pgfpathlineto{\pgfqpoint{11.202910in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{11.203200in}{1.102998in}}%
\pgfpathlineto{\pgfqpoint{11.204215in}{1.097760in}}%
\pgfpathlineto{\pgfqpoint{11.203635in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{11.204360in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{11.204505in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{11.204940in}{1.095754in}}%
\pgfpathlineto{\pgfqpoint{11.205375in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{11.206390in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{11.206680in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{11.206970in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{11.207696in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{11.208566in}{1.102424in}}%
\pgfpathlineto{\pgfqpoint{11.208711in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{11.208856in}{1.097721in}}%
\pgfpathlineto{\pgfqpoint{11.209001in}{1.103415in}}%
\pgfpathlineto{\pgfqpoint{11.209726in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{11.210306in}{1.096965in}}%
\pgfpathlineto{\pgfqpoint{11.211031in}{1.105134in}}%
\pgfpathlineto{\pgfqpoint{11.212191in}{1.096399in}}%
\pgfpathlineto{\pgfqpoint{11.212336in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{11.212916in}{1.104794in}}%
\pgfpathlineto{\pgfqpoint{11.213206in}{1.097214in}}%
\pgfpathlineto{\pgfqpoint{11.213351in}{1.097856in}}%
\pgfpathlineto{\pgfqpoint{11.213641in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{11.213786in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{11.214511in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{11.214656in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{11.215091in}{1.102462in}}%
\pgfpathlineto{\pgfqpoint{11.216687in}{1.096931in}}%
\pgfpathlineto{\pgfqpoint{11.215526in}{1.103485in}}%
\pgfpathlineto{\pgfqpoint{11.216832in}{1.099405in}}%
\pgfpathlineto{\pgfqpoint{11.217557in}{1.101165in}}%
\pgfpathlineto{\pgfqpoint{11.217267in}{1.096856in}}%
\pgfpathlineto{\pgfqpoint{11.217847in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{11.218137in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{11.218282in}{1.099495in}}%
\pgfpathlineto{\pgfqpoint{11.218427in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{11.218572in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{11.218862in}{1.096328in}}%
\pgfpathlineto{\pgfqpoint{11.219297in}{1.101992in}}%
\pgfpathlineto{\pgfqpoint{11.219587in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{11.220022in}{1.101955in}}%
\pgfpathlineto{\pgfqpoint{11.220602in}{1.099839in}}%
\pgfpathlineto{\pgfqpoint{11.220892in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{11.221182in}{1.102930in}}%
\pgfpathlineto{\pgfqpoint{11.221617in}{1.097563in}}%
\pgfpathlineto{\pgfqpoint{11.222632in}{1.102826in}}%
\pgfpathlineto{\pgfqpoint{11.223792in}{1.096644in}}%
\pgfpathlineto{\pgfqpoint{11.224227in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{11.224662in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{11.224952in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{11.225098in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{11.225533in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{11.225968in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{11.226113in}{1.101586in}}%
\pgfpathlineto{\pgfqpoint{11.226693in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{11.226983in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{11.227563in}{1.100407in}}%
\pgfpathlineto{\pgfqpoint{11.227853in}{1.097791in}}%
\pgfpathlineto{\pgfqpoint{11.227998in}{1.093743in}}%
\pgfpathlineto{\pgfqpoint{11.228288in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{11.228868in}{1.096963in}}%
\pgfpathlineto{\pgfqpoint{11.229883in}{1.101329in}}%
\pgfpathlineto{\pgfqpoint{11.230028in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{11.231043in}{1.095745in}}%
\pgfpathlineto{\pgfqpoint{11.231188in}{1.095874in}}%
\pgfpathlineto{\pgfqpoint{11.231478in}{1.099423in}}%
\pgfpathlineto{\pgfqpoint{11.231623in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{11.232348in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{11.232638in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{11.233653in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{11.233799in}{1.100042in}}%
\pgfpathlineto{\pgfqpoint{11.234814in}{1.095868in}}%
\pgfpathlineto{\pgfqpoint{11.234959in}{1.099870in}}%
\pgfpathlineto{\pgfqpoint{11.235394in}{1.095102in}}%
\pgfpathlineto{\pgfqpoint{11.235829in}{1.097793in}}%
\pgfpathlineto{\pgfqpoint{11.235974in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{11.236119in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{11.236844in}{1.098862in}}%
\pgfpathlineto{\pgfqpoint{11.237569in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{11.237134in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{11.238004in}{1.096168in}}%
\pgfpathlineto{\pgfqpoint{11.238584in}{1.096972in}}%
\pgfpathlineto{\pgfqpoint{11.238729in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{11.238874in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{11.239019in}{1.092026in}}%
\pgfpathlineto{\pgfqpoint{11.239599in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{11.239889in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{11.240179in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{11.241049in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{11.241919in}{1.099882in}}%
\pgfpathlineto{\pgfqpoint{11.241484in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{11.242209in}{1.098540in}}%
\pgfpathlineto{\pgfqpoint{11.242354in}{1.091443in}}%
\pgfpathlineto{\pgfqpoint{11.242790in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{11.243225in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{11.244095in}{1.101079in}}%
\pgfpathlineto{\pgfqpoint{11.243660in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{11.244385in}{1.097819in}}%
\pgfpathlineto{\pgfqpoint{11.245255in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{11.244675in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{11.245545in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{11.246560in}{1.099729in}}%
\pgfpathlineto{\pgfqpoint{11.246850in}{1.098756in}}%
\pgfpathlineto{\pgfqpoint{11.247720in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{11.247140in}{1.099225in}}%
\pgfpathlineto{\pgfqpoint{11.248010in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{11.248590in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{11.248300in}{1.093368in}}%
\pgfpathlineto{\pgfqpoint{11.248735in}{1.094446in}}%
\pgfpathlineto{\pgfqpoint{11.248880in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{11.249025in}{1.098528in}}%
\pgfpathlineto{\pgfqpoint{11.249315in}{1.093477in}}%
\pgfpathlineto{\pgfqpoint{11.249895in}{1.096362in}}%
\pgfpathlineto{\pgfqpoint{11.250040in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{11.250765in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{11.250910in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{11.251636in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{11.251926in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{11.253086in}{1.101201in}}%
\pgfpathlineto{\pgfqpoint{11.253376in}{1.093614in}}%
\pgfpathlineto{\pgfqpoint{11.254391in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{11.254971in}{1.089345in}}%
\pgfpathlineto{\pgfqpoint{11.254681in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{11.255551in}{1.092688in}}%
\pgfpathlineto{\pgfqpoint{11.256566in}{1.098578in}}%
\pgfpathlineto{\pgfqpoint{11.257726in}{1.089986in}}%
\pgfpathlineto{\pgfqpoint{11.258886in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{11.259031in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{11.260337in}{1.091633in}}%
\pgfpathlineto{\pgfqpoint{11.259611in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{11.260627in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{11.261352in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{11.261642in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{11.261787in}{1.089804in}}%
\pgfpathlineto{\pgfqpoint{11.262077in}{1.098898in}}%
\pgfpathlineto{\pgfqpoint{11.262802in}{1.090277in}}%
\pgfpathlineto{\pgfqpoint{11.263527in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{11.264107in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{11.265412in}{1.092063in}}%
\pgfpathlineto{\pgfqpoint{11.265847in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{11.265992in}{1.090061in}}%
\pgfpathlineto{\pgfqpoint{11.266862in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{11.267007in}{1.090667in}}%
\pgfpathlineto{\pgfqpoint{11.267587in}{1.096461in}}%
\pgfpathlineto{\pgfqpoint{11.267877in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{11.268312in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{11.268167in}{1.091897in}}%
\pgfpathlineto{\pgfqpoint{11.268893in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{11.269328in}{1.095306in}}%
\pgfpathlineto{\pgfqpoint{11.269183in}{1.091835in}}%
\pgfpathlineto{\pgfqpoint{11.270198in}{1.093971in}}%
\pgfpathlineto{\pgfqpoint{11.270923in}{1.090723in}}%
\pgfpathlineto{\pgfqpoint{11.270778in}{1.098054in}}%
\pgfpathlineto{\pgfqpoint{11.271068in}{1.095589in}}%
\pgfpathlineto{\pgfqpoint{11.271213in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{11.271503in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{11.272518in}{1.090273in}}%
\pgfpathlineto{\pgfqpoint{11.272083in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{11.272663in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{11.273243in}{1.095899in}}%
\pgfpathlineto{\pgfqpoint{11.273678in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{11.274258in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{11.274113in}{1.090510in}}%
\pgfpathlineto{\pgfqpoint{11.274548in}{1.094959in}}%
\pgfpathlineto{\pgfqpoint{11.274693in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{11.275708in}{1.091105in}}%
\pgfpathlineto{\pgfqpoint{11.276143in}{1.098575in}}%
\pgfpathlineto{\pgfqpoint{11.276723in}{1.092280in}}%
\pgfpathlineto{\pgfqpoint{11.276868in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{11.277013in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{11.277159in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{11.277304in}{1.096620in}}%
\pgfpathlineto{\pgfqpoint{11.278029in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{11.278174in}{1.087765in}}%
\pgfpathlineto{\pgfqpoint{11.278464in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{11.279189in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{11.280494in}{1.097950in}}%
\pgfpathlineto{\pgfqpoint{11.281219in}{1.099846in}}%
\pgfpathlineto{\pgfqpoint{11.281654in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{11.282669in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{11.282814in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{11.284264in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{11.284699in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{11.285424in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{11.285860in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{11.286005in}{1.095449in}}%
\pgfpathlineto{\pgfqpoint{11.286440in}{1.090115in}}%
\pgfpathlineto{\pgfqpoint{11.286585in}{1.095147in}}%
\pgfpathlineto{\pgfqpoint{11.287165in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{11.287310in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{11.287455in}{1.084426in}}%
\pgfpathlineto{\pgfqpoint{11.288325in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{11.288470in}{1.088819in}}%
\pgfpathlineto{\pgfqpoint{11.288615in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{11.289630in}{1.092380in}}%
\pgfpathlineto{\pgfqpoint{11.290210in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{11.290065in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{11.290645in}{1.092453in}}%
\pgfpathlineto{\pgfqpoint{11.291080in}{1.089787in}}%
\pgfpathlineto{\pgfqpoint{11.291370in}{1.093124in}}%
\pgfpathlineto{\pgfqpoint{11.292240in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{11.291950in}{1.097654in}}%
\pgfpathlineto{\pgfqpoint{11.292530in}{1.089464in}}%
\pgfpathlineto{\pgfqpoint{11.292965in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{11.293400in}{1.089019in}}%
\pgfpathlineto{\pgfqpoint{11.293545in}{1.092990in}}%
\pgfpathlineto{\pgfqpoint{11.293690in}{1.090105in}}%
\pgfpathlineto{\pgfqpoint{11.294561in}{1.090363in}}%
\pgfpathlineto{\pgfqpoint{11.294706in}{1.093287in}}%
\pgfpathlineto{\pgfqpoint{11.294996in}{1.087330in}}%
\pgfpathlineto{\pgfqpoint{11.295576in}{1.090376in}}%
\pgfpathlineto{\pgfqpoint{11.296011in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{11.296446in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{11.296591in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{11.297171in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{11.297751in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{11.298911in}{1.088083in}}%
\pgfpathlineto{\pgfqpoint{11.299056in}{1.092777in}}%
\pgfpathlineto{\pgfqpoint{11.299201in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{11.299926in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{11.300506in}{1.086168in}}%
\pgfpathlineto{\pgfqpoint{11.300216in}{1.090796in}}%
\pgfpathlineto{\pgfqpoint{11.301086in}{1.088603in}}%
\pgfpathlineto{\pgfqpoint{11.301811in}{1.087642in}}%
\pgfpathlineto{\pgfqpoint{11.302246in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{11.302826in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{11.303407in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{11.303552in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{11.303697in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{11.304132in}{1.085271in}}%
\pgfpathlineto{\pgfqpoint{11.304567in}{1.088264in}}%
\pgfpathlineto{\pgfqpoint{11.304712in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{11.305292in}{1.087192in}}%
\pgfpathlineto{\pgfqpoint{11.305582in}{1.089789in}}%
\pgfpathlineto{\pgfqpoint{11.306162in}{1.088668in}}%
\pgfpathlineto{\pgfqpoint{11.306017in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{11.306452in}{1.089920in}}%
\pgfpathlineto{\pgfqpoint{11.306597in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{11.306887in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{11.307467in}{1.091162in}}%
\pgfpathlineto{\pgfqpoint{11.307902in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{11.308192in}{1.093288in}}%
\pgfpathlineto{\pgfqpoint{11.308627in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{11.308772in}{1.093804in}}%
\pgfpathlineto{\pgfqpoint{11.308917in}{1.085972in}}%
\pgfpathlineto{\pgfqpoint{11.309497in}{1.090556in}}%
\pgfpathlineto{\pgfqpoint{11.310367in}{1.084813in}}%
\pgfpathlineto{\pgfqpoint{11.309932in}{1.091351in}}%
\pgfpathlineto{\pgfqpoint{11.310657in}{1.087836in}}%
\pgfpathlineto{\pgfqpoint{11.310947in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{11.311527in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{11.311818in}{1.091637in}}%
\pgfpathlineto{\pgfqpoint{11.312543in}{1.084419in}}%
\pgfpathlineto{\pgfqpoint{11.312978in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{11.313703in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{11.313413in}{1.086624in}}%
\pgfpathlineto{\pgfqpoint{11.314138in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{11.314283in}{1.089775in}}%
\pgfpathlineto{\pgfqpoint{11.314428in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{11.314573in}{1.093680in}}%
\pgfpathlineto{\pgfqpoint{11.315153in}{1.084704in}}%
\pgfpathlineto{\pgfqpoint{11.315298in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{11.315443in}{1.087596in}}%
\pgfpathlineto{\pgfqpoint{11.315588in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{11.316023in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{11.316458in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{11.316748in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{11.317473in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{11.318198in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{11.318633in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{11.319358in}{1.089288in}}%
\pgfpathlineto{\pgfqpoint{11.319503in}{1.085493in}}%
\pgfpathlineto{\pgfqpoint{11.319793in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{11.320083in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{11.320373in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{11.321244in}{1.090469in}}%
\pgfpathlineto{\pgfqpoint{11.321534in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{11.322259in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{11.322549in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{11.323854in}{1.091370in}}%
\pgfpathlineto{\pgfqpoint{11.324579in}{1.084577in}}%
\pgfpathlineto{\pgfqpoint{11.324869in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{11.325014in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{11.325884in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{11.326464in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{11.327189in}{1.087472in}}%
\pgfpathlineto{\pgfqpoint{11.328349in}{1.091194in}}%
\pgfpathlineto{\pgfqpoint{11.327479in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{11.328494in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{11.329510in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{11.329655in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{11.330815in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{11.331105in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{11.331250in}{1.083979in}}%
\pgfpathlineto{\pgfqpoint{11.331395in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{11.331975in}{1.087660in}}%
\pgfpathlineto{\pgfqpoint{11.332120in}{1.091839in}}%
\pgfpathlineto{\pgfqpoint{11.332410in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{11.332990in}{1.087478in}}%
\pgfpathlineto{\pgfqpoint{11.333715in}{1.085743in}}%
\pgfpathlineto{\pgfqpoint{11.333860in}{1.087150in}}%
\pgfpathlineto{\pgfqpoint{11.334005in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{11.334585in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{11.335020in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{11.335455in}{1.086175in}}%
\pgfpathlineto{\pgfqpoint{11.335890in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{11.336325in}{1.088491in}}%
\pgfpathlineto{\pgfqpoint{11.336470in}{1.087109in}}%
\pgfpathlineto{\pgfqpoint{11.336760in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{11.336905in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{11.337050in}{1.090293in}}%
\pgfpathlineto{\pgfqpoint{11.337921in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{11.338066in}{1.088297in}}%
\pgfpathlineto{\pgfqpoint{11.338211in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{11.338791in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{11.339371in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{11.340241in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{11.340531in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{11.340821in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{11.341401in}{1.085316in}}%
\pgfpathlineto{\pgfqpoint{11.341546in}{1.087892in}}%
\pgfpathlineto{\pgfqpoint{11.342126in}{1.079160in}}%
\pgfpathlineto{\pgfqpoint{11.342416in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{11.342561in}{1.083808in}}%
\pgfpathlineto{\pgfqpoint{11.343286in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{11.343431in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{11.343721in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{11.344446in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{11.344156in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{11.344881in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{11.345461in}{1.089795in}}%
\pgfpathlineto{\pgfqpoint{11.345171in}{1.081808in}}%
\pgfpathlineto{\pgfqpoint{11.345606in}{1.086833in}}%
\pgfpathlineto{\pgfqpoint{11.345751in}{1.081414in}}%
\pgfpathlineto{\pgfqpoint{11.346186in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{11.346767in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{11.347202in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{11.347347in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{11.347782in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{11.348072in}{1.088406in}}%
\pgfpathlineto{\pgfqpoint{11.348362in}{1.082354in}}%
\pgfpathlineto{\pgfqpoint{11.348652in}{1.085673in}}%
\pgfpathlineto{\pgfqpoint{11.348797in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{11.349522in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{11.349812in}{1.083613in}}%
\pgfpathlineto{\pgfqpoint{11.349957in}{1.090138in}}%
\pgfpathlineto{\pgfqpoint{11.350247in}{1.082167in}}%
\pgfpathlineto{\pgfqpoint{11.350827in}{1.084699in}}%
\pgfpathlineto{\pgfqpoint{11.350972in}{1.084740in}}%
\pgfpathlineto{\pgfqpoint{11.351552in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{11.351407in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{11.351987in}{1.083932in}}%
\pgfpathlineto{\pgfqpoint{11.352277in}{1.085249in}}%
\pgfpathlineto{\pgfqpoint{11.352422in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{11.352567in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{11.352712in}{1.078996in}}%
\pgfpathlineto{\pgfqpoint{11.352857in}{1.088940in}}%
\pgfpathlineto{\pgfqpoint{11.353582in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{11.353727in}{1.085159in}}%
\pgfpathlineto{\pgfqpoint{11.353872in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{11.354597in}{1.085003in}}%
\pgfpathlineto{\pgfqpoint{11.355613in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{11.355323in}{1.089501in}}%
\pgfpathlineto{\pgfqpoint{11.355758in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{11.356048in}{1.089067in}}%
\pgfpathlineto{\pgfqpoint{11.356628in}{1.081974in}}%
\pgfpathlineto{\pgfqpoint{11.356773in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{11.357208in}{1.085999in}}%
\pgfpathlineto{\pgfqpoint{11.357498in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{11.357933in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{11.358078in}{1.078954in}}%
\pgfpathlineto{\pgfqpoint{11.359093in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{11.359238in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{11.359963in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{11.360108in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{11.360543in}{1.084005in}}%
\pgfpathlineto{\pgfqpoint{11.360688in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{11.360833in}{1.085878in}}%
\pgfpathlineto{\pgfqpoint{11.361123in}{1.079508in}}%
\pgfpathlineto{\pgfqpoint{11.361848in}{1.083329in}}%
\pgfpathlineto{\pgfqpoint{11.361993in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{11.362863in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{11.363008in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{11.363588in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{11.363879in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{11.364604in}{1.084443in}}%
\pgfpathlineto{\pgfqpoint{11.365184in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{11.366054in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{11.365619in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{11.366344in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{11.366779in}{1.085026in}}%
\pgfpathlineto{\pgfqpoint{11.367504in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{11.367649in}{1.079501in}}%
\pgfpathlineto{\pgfqpoint{11.368084in}{1.084742in}}%
\pgfpathlineto{\pgfqpoint{11.368664in}{1.079699in}}%
\pgfpathlineto{\pgfqpoint{11.368954in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{11.370259in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{11.370404in}{1.081736in}}%
\pgfpathlineto{\pgfqpoint{11.371129in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{11.371419in}{1.082903in}}%
\pgfpathlineto{\pgfqpoint{11.371564in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{11.371709in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{11.372289in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{11.372580in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{11.373740in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{11.375045in}{1.077145in}}%
\pgfpathlineto{\pgfqpoint{11.375480in}{1.084741in}}%
\pgfpathlineto{\pgfqpoint{11.376060in}{1.083227in}}%
\pgfpathlineto{\pgfqpoint{11.376205in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{11.376930in}{1.083482in}}%
\pgfpathlineto{\pgfqpoint{11.377075in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{11.377510in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{11.378235in}{1.080164in}}%
\pgfpathlineto{\pgfqpoint{11.378670in}{1.078181in}}%
\pgfpathlineto{\pgfqpoint{11.378960in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{11.379105in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{11.379975in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{11.381716in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{11.381861in}{1.080675in}}%
\pgfpathlineto{\pgfqpoint{11.382006in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{11.382151in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{11.382296in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{11.382876in}{1.080754in}}%
\pgfpathlineto{\pgfqpoint{11.383166in}{1.082513in}}%
\pgfpathlineto{\pgfqpoint{11.383891in}{1.076379in}}%
\pgfpathlineto{\pgfqpoint{11.384471in}{1.078556in}}%
\pgfpathlineto{\pgfqpoint{11.385196in}{1.081943in}}%
\pgfpathlineto{\pgfqpoint{11.385051in}{1.077398in}}%
\pgfpathlineto{\pgfqpoint{11.385486in}{1.080092in}}%
\pgfpathlineto{\pgfqpoint{11.386356in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{11.385921in}{1.085161in}}%
\pgfpathlineto{\pgfqpoint{11.386501in}{1.080991in}}%
\pgfpathlineto{\pgfqpoint{11.386791in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{11.387081in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{11.387661in}{1.082295in}}%
\pgfpathlineto{\pgfqpoint{11.388386in}{1.074512in}}%
\pgfpathlineto{\pgfqpoint{11.388241in}{1.082541in}}%
\pgfpathlineto{\pgfqpoint{11.388966in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{11.390127in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{11.390272in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{11.390852in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{11.391287in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{11.391432in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{11.391722in}{1.078323in}}%
\pgfpathlineto{\pgfqpoint{11.392302in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{11.392592in}{1.076585in}}%
\pgfpathlineto{\pgfqpoint{11.393462in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{11.393607in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{11.394042in}{1.075675in}}%
\pgfpathlineto{\pgfqpoint{11.394622in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{11.395202in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{11.395637in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{11.395927in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{11.396652in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{11.396797in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{11.397522in}{1.079538in}}%
\pgfpathlineto{\pgfqpoint{11.397812in}{1.083773in}}%
\pgfpathlineto{\pgfqpoint{11.398537in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{11.398973in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{11.399843in}{1.076818in}}%
\pgfpathlineto{\pgfqpoint{11.400133in}{1.082170in}}%
\pgfpathlineto{\pgfqpoint{11.400568in}{1.074986in}}%
\pgfpathlineto{\pgfqpoint{11.401148in}{1.084092in}}%
\pgfpathlineto{\pgfqpoint{11.401293in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{11.401728in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{11.402598in}{1.080663in}}%
\pgfpathlineto{\pgfqpoint{11.402888in}{1.076339in}}%
\pgfpathlineto{\pgfqpoint{11.403323in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{11.403613in}{1.079661in}}%
\pgfpathlineto{\pgfqpoint{11.403903in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{11.404483in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{11.404628in}{1.076721in}}%
\pgfpathlineto{\pgfqpoint{11.405353in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{11.405643in}{1.079493in}}%
\pgfpathlineto{\pgfqpoint{11.405788in}{1.076081in}}%
\pgfpathlineto{\pgfqpoint{11.406513in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{11.406658in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{11.407674in}{1.082224in}}%
\pgfpathlineto{\pgfqpoint{11.407384in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{11.407819in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{11.409124in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{11.408109in}{1.080316in}}%
\pgfpathlineto{\pgfqpoint{11.409269in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{11.409849in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{11.409994in}{1.075484in}}%
\pgfpathlineto{\pgfqpoint{11.410139in}{1.078084in}}%
\pgfpathlineto{\pgfqpoint{11.410284in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{11.410864in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{11.411299in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{11.411734in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{11.412314in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{11.412459in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{11.412604in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{11.413329in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{11.414199in}{1.080980in}}%
\pgfpathlineto{\pgfqpoint{11.413764in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{11.414489in}{1.077651in}}%
\pgfpathlineto{\pgfqpoint{11.415214in}{1.073035in}}%
\pgfpathlineto{\pgfqpoint{11.414779in}{1.078759in}}%
\pgfpathlineto{\pgfqpoint{11.415504in}{1.077111in}}%
\pgfpathlineto{\pgfqpoint{11.415940in}{1.081765in}}%
\pgfpathlineto{\pgfqpoint{11.416085in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{11.416230in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{11.416955in}{1.079637in}}%
\pgfpathlineto{\pgfqpoint{11.417245in}{1.074953in}}%
\pgfpathlineto{\pgfqpoint{11.417535in}{1.075323in}}%
\pgfpathlineto{\pgfqpoint{11.418550in}{1.074733in}}%
\pgfpathlineto{\pgfqpoint{11.418840in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{11.419275in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{11.420000in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{11.420725in}{1.079844in}}%
\pgfpathlineto{\pgfqpoint{11.421595in}{1.078526in}}%
\pgfpathlineto{\pgfqpoint{11.422030in}{1.075447in}}%
\pgfpathlineto{\pgfqpoint{11.422175in}{1.080848in}}%
\pgfpathlineto{\pgfqpoint{11.422900in}{1.075678in}}%
\pgfpathlineto{\pgfqpoint{11.423335in}{1.072561in}}%
\pgfpathlineto{\pgfqpoint{11.423915in}{1.080106in}}%
\pgfpathlineto{\pgfqpoint{11.424205in}{1.074047in}}%
\pgfpathlineto{\pgfqpoint{11.424931in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{11.425511in}{1.079979in}}%
\pgfpathlineto{\pgfqpoint{11.425221in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{11.425946in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{11.426091in}{1.072686in}}%
\pgfpathlineto{\pgfqpoint{11.426236in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{11.426961in}{1.074934in}}%
\pgfpathlineto{\pgfqpoint{11.427541in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{11.427396in}{1.071300in}}%
\pgfpathlineto{\pgfqpoint{11.428266in}{1.077008in}}%
\pgfpathlineto{\pgfqpoint{11.429426in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{11.429136in}{1.077947in}}%
\pgfpathlineto{\pgfqpoint{11.429571in}{1.074734in}}%
\pgfpathlineto{\pgfqpoint{11.429861in}{1.080337in}}%
\pgfpathlineto{\pgfqpoint{11.430441in}{1.073126in}}%
\pgfpathlineto{\pgfqpoint{11.430586in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{11.431311in}{1.077564in}}%
\pgfpathlineto{\pgfqpoint{11.431601in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{11.431891in}{1.076606in}}%
\pgfpathlineto{\pgfqpoint{11.432761in}{1.075336in}}%
\pgfpathlineto{\pgfqpoint{11.433051in}{1.077201in}}%
\pgfpathlineto{\pgfqpoint{11.433632in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{11.433777in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{11.433922in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{11.434792in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{11.435227in}{1.073151in}}%
\pgfpathlineto{\pgfqpoint{11.435517in}{1.076288in}}%
\pgfpathlineto{\pgfqpoint{11.435662in}{1.072359in}}%
\pgfpathlineto{\pgfqpoint{11.435807in}{1.079325in}}%
\pgfpathlineto{\pgfqpoint{11.436532in}{1.078546in}}%
\pgfpathlineto{\pgfqpoint{11.436967in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{11.437692in}{1.073170in}}%
\pgfpathlineto{\pgfqpoint{11.438127in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{11.438997in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{11.440012in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{11.440157in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{11.440882in}{1.069278in}}%
\pgfpathlineto{\pgfqpoint{11.441172in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{11.441462in}{1.073862in}}%
\pgfpathlineto{\pgfqpoint{11.442333in}{1.080283in}}%
\pgfpathlineto{\pgfqpoint{11.443203in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{11.443493in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{11.444218in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{11.443783in}{1.077115in}}%
\pgfpathlineto{\pgfqpoint{11.444363in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{11.444798in}{1.070143in}}%
\pgfpathlineto{\pgfqpoint{11.445378in}{1.070769in}}%
\pgfpathlineto{\pgfqpoint{11.446103in}{1.077221in}}%
\pgfpathlineto{\pgfqpoint{11.446393in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{11.446538in}{1.076144in}}%
\pgfpathlineto{\pgfqpoint{11.447118in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{11.447553in}{1.076987in}}%
\pgfpathlineto{\pgfqpoint{11.447843in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{11.447988in}{1.070653in}}%
\pgfpathlineto{\pgfqpoint{11.448133in}{1.074189in}}%
\pgfpathlineto{\pgfqpoint{11.448278in}{1.071380in}}%
\pgfpathlineto{\pgfqpoint{11.449148in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{11.448713in}{1.070026in}}%
\pgfpathlineto{\pgfqpoint{11.449293in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{11.449873in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{11.450018in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{11.450163in}{1.077781in}}%
\pgfpathlineto{\pgfqpoint{11.450744in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{11.451179in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{11.452484in}{1.070186in}}%
\pgfpathlineto{\pgfqpoint{11.453064in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{11.452919in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{11.453354in}{1.070601in}}%
\pgfpathlineto{\pgfqpoint{11.454224in}{1.077456in}}%
\pgfpathlineto{\pgfqpoint{11.454079in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{11.454514in}{1.072575in}}%
\pgfpathlineto{\pgfqpoint{11.454659in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{11.455094in}{1.065329in}}%
\pgfpathlineto{\pgfqpoint{11.454949in}{1.074780in}}%
\pgfpathlineto{\pgfqpoint{11.455674in}{1.072662in}}%
\pgfpathlineto{\pgfqpoint{11.456109in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{11.456399in}{1.069935in}}%
\pgfpathlineto{\pgfqpoint{11.456544in}{1.075636in}}%
\pgfpathlineto{\pgfqpoint{11.456689in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{11.457269in}{1.069189in}}%
\pgfpathlineto{\pgfqpoint{11.457414in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{11.457994in}{1.076065in}}%
\pgfpathlineto{\pgfqpoint{11.458139in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{11.458574in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{11.459009in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{11.459299in}{1.071293in}}%
\pgfpathlineto{\pgfqpoint{11.459445in}{1.078894in}}%
\pgfpathlineto{\pgfqpoint{11.459590in}{1.071006in}}%
\pgfpathlineto{\pgfqpoint{11.460315in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{11.460460in}{1.071163in}}%
\pgfpathlineto{\pgfqpoint{11.461185in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{11.461620in}{1.074655in}}%
\pgfpathlineto{\pgfqpoint{11.461765in}{1.067750in}}%
\pgfpathlineto{\pgfqpoint{11.462780in}{1.068547in}}%
\pgfpathlineto{\pgfqpoint{11.463505in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{11.463070in}{1.062230in}}%
\pgfpathlineto{\pgfqpoint{11.463795in}{1.070862in}}%
\pgfpathlineto{\pgfqpoint{11.464520in}{1.067691in}}%
\pgfpathlineto{\pgfqpoint{11.464375in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{11.464810in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{11.465680in}{1.076672in}}%
\pgfpathlineto{\pgfqpoint{11.465535in}{1.067333in}}%
\pgfpathlineto{\pgfqpoint{11.465970in}{1.074361in}}%
\pgfpathlineto{\pgfqpoint{11.466405in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{11.467275in}{1.070617in}}%
\pgfpathlineto{\pgfqpoint{11.467420in}{1.075146in}}%
\pgfpathlineto{\pgfqpoint{11.467855in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{11.468291in}{1.072358in}}%
\pgfpathlineto{\pgfqpoint{11.468726in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{11.468581in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{11.469161in}{1.073805in}}%
\pgfpathlineto{\pgfqpoint{11.469306in}{1.075336in}}%
\pgfpathlineto{\pgfqpoint{11.469741in}{1.073037in}}%
\pgfpathlineto{\pgfqpoint{11.470756in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{11.470901in}{1.067091in}}%
\pgfpathlineto{\pgfqpoint{11.471771in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{11.471916in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{11.472496in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{11.472786in}{1.073151in}}%
\pgfpathlineto{\pgfqpoint{11.473076in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{11.473801in}{1.065584in}}%
\pgfpathlineto{\pgfqpoint{11.473366in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{11.474091in}{1.071426in}}%
\pgfpathlineto{\pgfqpoint{11.474236in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{11.474381in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{11.474961in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{11.475106in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{11.475251in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{11.476121in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{11.476847in}{1.071124in}}%
\pgfpathlineto{\pgfqpoint{11.476702in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{11.477137in}{1.067403in}}%
\pgfpathlineto{\pgfqpoint{11.477717in}{1.063851in}}%
\pgfpathlineto{\pgfqpoint{11.477427in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{11.477862in}{1.069328in}}%
\pgfpathlineto{\pgfqpoint{11.478442in}{1.074910in}}%
\pgfpathlineto{\pgfqpoint{11.478297in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{11.479022in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{11.479457in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{11.479312in}{1.074447in}}%
\pgfpathlineto{\pgfqpoint{11.480472in}{1.067238in}}%
\pgfpathlineto{\pgfqpoint{11.480617in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{11.481197in}{1.072036in}}%
\pgfpathlineto{\pgfqpoint{11.481342in}{1.072582in}}%
\pgfpathlineto{\pgfqpoint{11.482212in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{11.482502in}{1.065394in}}%
\pgfpathlineto{\pgfqpoint{11.483372in}{1.073268in}}%
\pgfpathlineto{\pgfqpoint{11.483662in}{1.073175in}}%
\pgfpathlineto{\pgfqpoint{11.484967in}{1.064846in}}%
\pgfpathlineto{\pgfqpoint{11.485403in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{11.486128in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{11.486708in}{1.073587in}}%
\pgfpathlineto{\pgfqpoint{11.487288in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{11.487723in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{11.488303in}{1.068428in}}%
\pgfpathlineto{\pgfqpoint{11.488448in}{1.065867in}}%
\pgfpathlineto{\pgfqpoint{11.488593in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{11.489173in}{1.072323in}}%
\pgfpathlineto{\pgfqpoint{11.489318in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{11.489608in}{1.064314in}}%
\pgfpathlineto{\pgfqpoint{11.490043in}{1.071849in}}%
\pgfpathlineto{\pgfqpoint{11.490188in}{1.065683in}}%
\pgfpathlineto{\pgfqpoint{11.491058in}{1.066974in}}%
\pgfpathlineto{\pgfqpoint{11.491203in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{11.491348in}{1.065835in}}%
\pgfpathlineto{\pgfqpoint{11.492073in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{11.492218in}{1.066931in}}%
\pgfpathlineto{\pgfqpoint{11.492943in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{11.493088in}{1.070598in}}%
\pgfpathlineto{\pgfqpoint{11.493233in}{1.064284in}}%
\pgfpathlineto{\pgfqpoint{11.493523in}{1.072672in}}%
\pgfpathlineto{\pgfqpoint{11.494249in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{11.494974in}{1.069517in}}%
\pgfpathlineto{\pgfqpoint{11.494829in}{1.063913in}}%
\pgfpathlineto{\pgfqpoint{11.495409in}{1.068707in}}%
\pgfpathlineto{\pgfqpoint{11.495554in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{11.495699in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{11.496134in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{11.496279in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{11.496714in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{11.497149in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{11.497294in}{1.063419in}}%
\pgfpathlineto{\pgfqpoint{11.498019in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{11.498164in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{11.499034in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{11.498454in}{1.061959in}}%
\pgfpathlineto{\pgfqpoint{11.499324in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{11.499614in}{1.071969in}}%
\pgfpathlineto{\pgfqpoint{11.499904in}{1.069728in}}%
\pgfpathlineto{\pgfqpoint{11.500194in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{11.500629in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{11.501064in}{1.064653in}}%
\pgfpathlineto{\pgfqpoint{11.502224in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{11.503095in}{1.064654in}}%
\pgfpathlineto{\pgfqpoint{11.502659in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{11.503385in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{11.503530in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{11.503965in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{11.504110in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{11.504255in}{1.073599in}}%
\pgfpathlineto{\pgfqpoint{11.504835in}{1.064453in}}%
\pgfpathlineto{\pgfqpoint{11.505125in}{1.064475in}}%
\pgfpathlineto{\pgfqpoint{11.505705in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{11.506140in}{1.070539in}}%
\pgfpathlineto{\pgfqpoint{11.507155in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{11.507300in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{11.507880in}{1.070307in}}%
\pgfpathlineto{\pgfqpoint{11.508025in}{1.060211in}}%
\pgfpathlineto{\pgfqpoint{11.508170in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{11.509040in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{11.510055in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{11.509475in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{11.510490in}{1.069251in}}%
\pgfpathlineto{\pgfqpoint{11.510780in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{11.511651in}{1.066769in}}%
\pgfpathlineto{\pgfqpoint{11.511941in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{11.512521in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{11.512231in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{11.512956in}{1.067221in}}%
\pgfpathlineto{\pgfqpoint{11.513101in}{1.066132in}}%
\pgfpathlineto{\pgfqpoint{11.513246in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{11.513391in}{1.074233in}}%
\pgfpathlineto{\pgfqpoint{11.513536in}{1.063990in}}%
\pgfpathlineto{\pgfqpoint{11.513971in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{11.514841in}{1.067502in}}%
\pgfpathlineto{\pgfqpoint{11.514986in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{11.516291in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{11.517451in}{1.063809in}}%
\pgfpathlineto{\pgfqpoint{11.517596in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{11.518176in}{1.062420in}}%
\pgfpathlineto{\pgfqpoint{11.518466in}{1.062811in}}%
\pgfpathlineto{\pgfqpoint{11.518611in}{1.062763in}}%
\pgfpathlineto{\pgfqpoint{11.518901in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{11.519916in}{1.067206in}}%
\pgfpathlineto{\pgfqpoint{11.520207in}{1.068075in}}%
\pgfpathlineto{\pgfqpoint{11.520932in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{11.521512in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{11.522092in}{1.065369in}}%
\pgfpathlineto{\pgfqpoint{11.522382in}{1.061092in}}%
\pgfpathlineto{\pgfqpoint{11.522962in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{11.523252in}{1.062852in}}%
\pgfpathlineto{\pgfqpoint{11.523397in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{11.523542in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{11.523977in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{11.524992in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{11.525282in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{11.525717in}{1.061517in}}%
\pgfpathlineto{\pgfqpoint{11.526442in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{11.527167in}{1.060832in}}%
\pgfpathlineto{\pgfqpoint{11.526732in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{11.527312in}{1.064300in}}%
\pgfpathlineto{\pgfqpoint{11.528182in}{1.067869in}}%
\pgfpathlineto{\pgfqpoint{11.527602in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{11.528327in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{11.529343in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{11.529053in}{1.069278in}}%
\pgfpathlineto{\pgfqpoint{11.529488in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{11.529778in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{11.529923in}{1.061873in}}%
\pgfpathlineto{\pgfqpoint{11.530648in}{1.068320in}}%
\pgfpathlineto{\pgfqpoint{11.532098in}{1.058043in}}%
\pgfpathlineto{\pgfqpoint{11.533403in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{11.533548in}{1.064902in}}%
\pgfpathlineto{\pgfqpoint{11.533693in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{11.533838in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{11.534708in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{11.534418in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{11.534853in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{11.535723in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{11.536158in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{11.536303in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{11.537318in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{11.537609in}{1.068369in}}%
\pgfpathlineto{\pgfqpoint{11.538044in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{11.538189in}{1.066478in}}%
\pgfpathlineto{\pgfqpoint{11.538769in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{11.539059in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{11.539929in}{1.059826in}}%
\pgfpathlineto{\pgfqpoint{11.540074in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{11.540509in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{11.540944in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{11.541089in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{11.541234in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{11.541959in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{11.542249in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{11.542394in}{1.065108in}}%
\pgfpathlineto{\pgfqpoint{11.542684in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{11.542974in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{11.543119in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{11.544134in}{1.060755in}}%
\pgfpathlineto{\pgfqpoint{11.544714in}{1.067317in}}%
\pgfpathlineto{\pgfqpoint{11.545149in}{1.065245in}}%
\pgfpathlineto{\pgfqpoint{11.545729in}{1.056430in}}%
\pgfpathlineto{\pgfqpoint{11.546019in}{1.066167in}}%
\pgfpathlineto{\pgfqpoint{11.546165in}{1.060169in}}%
\pgfpathlineto{\pgfqpoint{11.546310in}{1.064063in}}%
\pgfpathlineto{\pgfqpoint{11.546600in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{11.547180in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{11.547905in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{11.547615in}{1.059280in}}%
\pgfpathlineto{\pgfqpoint{11.548050in}{1.062561in}}%
\pgfpathlineto{\pgfqpoint{11.548195in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{11.548340in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{11.549065in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{11.550370in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{11.550805in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{11.551530in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{11.551675in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{11.551820in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{11.552400in}{1.057180in}}%
\pgfpathlineto{\pgfqpoint{11.552835in}{1.064356in}}%
\pgfpathlineto{\pgfqpoint{11.552980in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{11.553125in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{11.553415in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{11.553850in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{11.554575in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{11.554720in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{11.554866in}{1.056796in}}%
\pgfpathlineto{\pgfqpoint{11.555011in}{1.062736in}}%
\pgfpathlineto{\pgfqpoint{11.555591in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{11.555736in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{11.556026in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{11.556461in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{11.556606in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{11.556751in}{1.064936in}}%
\pgfpathlineto{\pgfqpoint{11.557476in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{11.558201in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{11.558491in}{1.058842in}}%
\pgfpathlineto{\pgfqpoint{11.558636in}{1.060756in}}%
\pgfpathlineto{\pgfqpoint{11.558781in}{1.060904in}}%
\pgfpathlineto{\pgfqpoint{11.558926in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{11.559506in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{11.559796in}{1.061842in}}%
\pgfpathlineto{\pgfqpoint{11.559941in}{1.056350in}}%
\pgfpathlineto{\pgfqpoint{11.560666in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{11.560956in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{11.561681in}{1.066051in}}%
\pgfpathlineto{\pgfqpoint{11.561971in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{11.562116in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{11.562696in}{1.061422in}}%
\pgfpathlineto{\pgfqpoint{11.562841in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{11.563276in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{11.563131in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{11.564002in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{11.564582in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{11.565162in}{1.060101in}}%
\pgfpathlineto{\pgfqpoint{11.565307in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{11.565452in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{11.565887in}{1.060928in}}%
\pgfpathlineto{\pgfqpoint{11.566322in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{11.566467in}{1.064014in}}%
\pgfpathlineto{\pgfqpoint{11.566902in}{1.058645in}}%
\pgfpathlineto{\pgfqpoint{11.567047in}{1.063106in}}%
\pgfpathlineto{\pgfqpoint{11.567482in}{1.057217in}}%
\pgfpathlineto{\pgfqpoint{11.567772in}{1.059859in}}%
\pgfpathlineto{\pgfqpoint{11.567917in}{1.054898in}}%
\pgfpathlineto{\pgfqpoint{11.568062in}{1.063860in}}%
\pgfpathlineto{\pgfqpoint{11.568787in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{11.569802in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{11.569077in}{1.052425in}}%
\pgfpathlineto{\pgfqpoint{11.569947in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{11.570962in}{1.060173in}}%
\pgfpathlineto{\pgfqpoint{11.571687in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{11.571252in}{1.056456in}}%
\pgfpathlineto{\pgfqpoint{11.571832in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{11.571977in}{1.056313in}}%
\pgfpathlineto{\pgfqpoint{11.572123in}{1.057678in}}%
\pgfpathlineto{\pgfqpoint{11.572558in}{1.064541in}}%
\pgfpathlineto{\pgfqpoint{11.572993in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{11.573138in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{11.573718in}{1.061656in}}%
\pgfpathlineto{\pgfqpoint{11.574298in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{11.575168in}{1.063391in}}%
\pgfpathlineto{\pgfqpoint{11.575458in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{11.576328in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{11.576618in}{1.052907in}}%
\pgfpathlineto{\pgfqpoint{11.577923in}{1.064952in}}%
\pgfpathlineto{\pgfqpoint{11.578068in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{11.579083in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{11.579663in}{1.052907in}}%
\pgfpathlineto{\pgfqpoint{11.580388in}{1.064183in}}%
\pgfpathlineto{\pgfqpoint{11.580969in}{1.067791in}}%
\pgfpathlineto{\pgfqpoint{11.581694in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{11.581839in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{11.582564in}{1.057518in}}%
\pgfpathlineto{\pgfqpoint{11.582709in}{1.049349in}}%
\pgfpathlineto{\pgfqpoint{11.582999in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{11.583579in}{1.060860in}}%
\pgfpathlineto{\pgfqpoint{11.584159in}{1.053638in}}%
\pgfpathlineto{\pgfqpoint{11.584304in}{1.061763in}}%
\pgfpathlineto{\pgfqpoint{11.584739in}{1.056798in}}%
\pgfpathlineto{\pgfqpoint{11.584884in}{1.052990in}}%
\pgfpathlineto{\pgfqpoint{11.585174in}{1.061564in}}%
\pgfpathlineto{\pgfqpoint{11.585754in}{1.055327in}}%
\pgfpathlineto{\pgfqpoint{11.586624in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{11.587059in}{1.064464in}}%
\pgfpathlineto{\pgfqpoint{11.587494in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{11.588219in}{1.055566in}}%
\pgfpathlineto{\pgfqpoint{11.588509in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{11.588654in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{11.589234in}{1.057667in}}%
\pgfpathlineto{\pgfqpoint{11.589525in}{1.050894in}}%
\pgfpathlineto{\pgfqpoint{11.589960in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{11.590105in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{11.590685in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{11.590975in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{11.591120in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{11.591265in}{1.054438in}}%
\pgfpathlineto{\pgfqpoint{11.591700in}{1.054896in}}%
\pgfpathlineto{\pgfqpoint{11.591845in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{11.592135in}{1.061240in}}%
\pgfpathlineto{\pgfqpoint{11.592280in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{11.592570in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{11.593005in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{11.593730in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{11.593295in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{11.594165in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{11.594890in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{11.595180in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{11.595325in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{11.595470in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{11.596195in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{11.596630in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{11.596920in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{11.597210in}{1.059249in}}%
\pgfpathlineto{\pgfqpoint{11.598226in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{11.597500in}{1.061925in}}%
\pgfpathlineto{\pgfqpoint{11.598371in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{11.598516in}{1.060526in}}%
\pgfpathlineto{\pgfqpoint{11.599096in}{1.051019in}}%
\pgfpathlineto{\pgfqpoint{11.599531in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{11.599676in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{11.599966in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{11.600836in}{1.059899in}}%
\pgfpathlineto{\pgfqpoint{11.601561in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{11.601706in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{11.602431in}{1.050655in}}%
\pgfpathlineto{\pgfqpoint{11.602721in}{1.060074in}}%
\pgfpathlineto{\pgfqpoint{11.603011in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{11.603736in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{11.603881in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{11.604751in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{11.604896in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{11.605186in}{1.058487in}}%
\pgfpathlineto{\pgfqpoint{11.605331in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{11.605476in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{11.606201in}{1.062574in}}%
\pgfpathlineto{\pgfqpoint{11.606346in}{1.058545in}}%
\pgfpathlineto{\pgfqpoint{11.606636in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{11.607507in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{11.607942in}{1.062837in}}%
\pgfpathlineto{\pgfqpoint{11.608232in}{1.051564in}}%
\pgfpathlineto{\pgfqpoint{11.608377in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{11.608522in}{1.046185in}}%
\pgfpathlineto{\pgfqpoint{11.609392in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{11.610262in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{11.610552in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{11.610697in}{1.055220in}}%
\pgfpathlineto{\pgfqpoint{11.610842in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{11.611567in}{1.050609in}}%
\pgfpathlineto{\pgfqpoint{11.611712in}{1.057769in}}%
\pgfpathlineto{\pgfqpoint{11.612147in}{1.050220in}}%
\pgfpathlineto{\pgfqpoint{11.612872in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{11.613017in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{11.613162in}{1.049081in}}%
\pgfpathlineto{\pgfqpoint{11.613887in}{1.058368in}}%
\pgfpathlineto{\pgfqpoint{11.614032in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{11.614612in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{11.614757in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{11.614902in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{11.615628in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{11.615773in}{1.055196in}}%
\pgfpathlineto{\pgfqpoint{11.616063in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{11.616643in}{1.057990in}}%
\pgfpathlineto{\pgfqpoint{11.616788in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{11.617368in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{11.617803in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{11.618238in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{11.618963in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{11.619108in}{1.060283in}}%
\pgfpathlineto{\pgfqpoint{11.619978in}{1.049924in}}%
\pgfpathlineto{\pgfqpoint{11.620123in}{1.058069in}}%
\pgfpathlineto{\pgfqpoint{11.620558in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{11.620848in}{1.060644in}}%
\pgfpathlineto{\pgfqpoint{11.621283in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{11.622298in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{11.623458in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{11.623748in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{11.624329in}{1.052284in}}%
\pgfpathlineto{\pgfqpoint{11.624619in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{11.625344in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{11.625054in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{11.625634in}{1.055450in}}%
\pgfpathlineto{\pgfqpoint{11.626069in}{1.057544in}}%
\pgfpathlineto{\pgfqpoint{11.626794in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{11.627809in}{1.057206in}}%
\pgfpathlineto{\pgfqpoint{11.628099in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{11.628824in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{11.628389in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{11.629259in}{1.050245in}}%
\pgfpathlineto{\pgfqpoint{11.629984in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{11.629549in}{1.049568in}}%
\pgfpathlineto{\pgfqpoint{11.630274in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{11.630419in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{11.630999in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{11.631434in}{1.050891in}}%
\pgfpathlineto{\pgfqpoint{11.631579in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{11.631724in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{11.632449in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{11.632594in}{1.050705in}}%
\pgfpathlineto{\pgfqpoint{11.633465in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{11.633755in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{11.634335in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{11.634915in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{11.635785in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{11.635205in}{1.051727in}}%
\pgfpathlineto{\pgfqpoint{11.636075in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{11.636655in}{1.044430in}}%
\pgfpathlineto{\pgfqpoint{11.636800in}{1.055877in}}%
\pgfpathlineto{\pgfqpoint{11.637525in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{11.638540in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{11.639120in}{1.061166in}}%
\pgfpathlineto{\pgfqpoint{11.639265in}{1.047864in}}%
\pgfpathlineto{\pgfqpoint{11.639700in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{11.639845in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{11.639990in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{11.640135in}{1.045991in}}%
\pgfpathlineto{\pgfqpoint{11.641005in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{11.641731in}{1.047000in}}%
\pgfpathlineto{\pgfqpoint{11.642166in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{11.642746in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{11.643326in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{11.643616in}{1.047631in}}%
\pgfpathlineto{\pgfqpoint{11.643761in}{1.049128in}}%
\pgfpathlineto{\pgfqpoint{11.643906in}{1.059190in}}%
\pgfpathlineto{\pgfqpoint{11.644631in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{11.644921in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{11.645936in}{1.055518in}}%
\pgfpathlineto{\pgfqpoint{11.646081in}{1.047379in}}%
\pgfpathlineto{\pgfqpoint{11.646516in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{11.646806in}{1.047110in}}%
\pgfpathlineto{\pgfqpoint{11.647241in}{1.051351in}}%
\pgfpathlineto{\pgfqpoint{11.647676in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{11.647966in}{1.054935in}}%
\pgfpathlineto{\pgfqpoint{11.648256in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{11.648546in}{1.057234in}}%
\pgfpathlineto{\pgfqpoint{11.648981in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{11.649126in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{11.649271in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{11.650287in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{11.651157in}{1.059064in}}%
\pgfpathlineto{\pgfqpoint{11.650867in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{11.651592in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{11.651882in}{1.043671in}}%
\pgfpathlineto{\pgfqpoint{11.652317in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{11.652607in}{1.049559in}}%
\pgfpathlineto{\pgfqpoint{11.652752in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{11.653187in}{1.047003in}}%
\pgfpathlineto{\pgfqpoint{11.653622in}{1.050946in}}%
\pgfpathlineto{\pgfqpoint{11.653767in}{1.044154in}}%
\pgfpathlineto{\pgfqpoint{11.654492in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{11.654637in}{1.050498in}}%
\pgfpathlineto{\pgfqpoint{11.654927in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{11.655362in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{11.656232in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{11.656522in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{11.656667in}{1.053496in}}%
\pgfpathlineto{\pgfqpoint{11.657102in}{1.047988in}}%
\pgfpathlineto{\pgfqpoint{11.657247in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{11.657392in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{11.657972in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{11.658552in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{11.658988in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{11.659133in}{1.047245in}}%
\pgfpathlineto{\pgfqpoint{11.659423in}{1.054945in}}%
\pgfpathlineto{\pgfqpoint{11.660148in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{11.660873in}{1.046806in}}%
\pgfpathlineto{\pgfqpoint{11.660583in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{11.661018in}{1.052984in}}%
\pgfpathlineto{\pgfqpoint{11.661163in}{1.053193in}}%
\pgfpathlineto{\pgfqpoint{11.661743in}{1.046892in}}%
\pgfpathlineto{\pgfqpoint{11.662033in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{11.662178in}{1.049383in}}%
\pgfpathlineto{\pgfqpoint{11.662323in}{1.053918in}}%
\pgfpathlineto{\pgfqpoint{11.663048in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{11.663483in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{11.664353in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{11.664643in}{1.044917in}}%
\pgfpathlineto{\pgfqpoint{11.664788in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{11.665803in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{11.665948in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{11.666528in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{11.666673in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{11.666963in}{1.047562in}}%
\pgfpathlineto{\pgfqpoint{11.667689in}{1.052047in}}%
\pgfpathlineto{\pgfqpoint{11.667398in}{1.046240in}}%
\pgfpathlineto{\pgfqpoint{11.667979in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{11.668124in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{11.668994in}{1.049343in}}%
\pgfpathlineto{\pgfqpoint{11.669139in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{11.669284in}{1.049827in}}%
\pgfpathlineto{\pgfqpoint{11.669429in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{11.669864in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{11.670009in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{11.670879in}{1.042993in}}%
\pgfpathlineto{\pgfqpoint{11.671024in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{11.672184in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{11.672329in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{11.673054in}{1.052227in}}%
\pgfpathlineto{\pgfqpoint{11.673199in}{1.045499in}}%
\pgfpathlineto{\pgfqpoint{11.673344in}{1.041886in}}%
\pgfpathlineto{\pgfqpoint{11.673489in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{11.674069in}{1.047551in}}%
\pgfpathlineto{\pgfqpoint{11.674359in}{1.053324in}}%
\pgfpathlineto{\pgfqpoint{11.674794in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{11.675229in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{11.675664in}{1.044167in}}%
\pgfpathlineto{\pgfqpoint{11.676245in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{11.677115in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{11.677260in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{11.677405in}{1.053645in}}%
\pgfpathlineto{\pgfqpoint{11.678130in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{11.678275in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{11.679000in}{1.045147in}}%
\pgfpathlineto{\pgfqpoint{11.679145in}{1.052432in}}%
\pgfpathlineto{\pgfqpoint{11.679580in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{11.680015in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{11.680160in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{11.681175in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{11.681900in}{1.051201in}}%
\pgfpathlineto{\pgfqpoint{11.681755in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{11.682045in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{11.682335in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{11.682480in}{1.052076in}}%
\pgfpathlineto{\pgfqpoint{11.683205in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{11.684075in}{1.052161in}}%
\pgfpathlineto{\pgfqpoint{11.683640in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{11.684365in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{11.684800in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{11.685091in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{11.685236in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{11.685816in}{1.050399in}}%
\pgfpathlineto{\pgfqpoint{11.686251in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{11.686686in}{1.050473in}}%
\pgfpathlineto{\pgfqpoint{11.687121in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{11.687846in}{1.052032in}}%
\pgfpathlineto{\pgfqpoint{11.688136in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{11.688281in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{11.688861in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{11.689441in}{1.045583in}}%
\pgfpathlineto{\pgfqpoint{11.690311in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{11.690166in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{11.690891in}{1.047605in}}%
\pgfpathlineto{\pgfqpoint{11.691326in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{11.691471in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{11.691761in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{11.692051in}{1.051678in}}%
\pgfpathlineto{\pgfqpoint{11.692486in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{11.693066in}{1.053327in}}%
\pgfpathlineto{\pgfqpoint{11.693501in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{11.693647in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{11.693792in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{11.694372in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{11.694517in}{1.052829in}}%
\pgfpathlineto{\pgfqpoint{11.694807in}{1.044810in}}%
\pgfpathlineto{\pgfqpoint{11.695097in}{1.046519in}}%
\pgfpathlineto{\pgfqpoint{11.695387in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{11.696112in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{11.697127in}{1.049328in}}%
\pgfpathlineto{\pgfqpoint{11.697272in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{11.697562in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{11.698142in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{11.698287in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{11.698722in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{11.699302in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{11.699737in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{11.700027in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{11.700462in}{1.049892in}}%
\pgfpathlineto{\pgfqpoint{11.700897in}{1.046310in}}%
\pgfpathlineto{\pgfqpoint{11.701187in}{1.045842in}}%
\pgfpathlineto{\pgfqpoint{11.701332in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{11.701477in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{11.702057in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{11.702348in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{11.702638in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{11.702783in}{1.041882in}}%
\pgfpathlineto{\pgfqpoint{11.703363in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{11.704233in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{11.703798in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{11.704523in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{11.705538in}{1.049332in}}%
\pgfpathlineto{\pgfqpoint{11.704958in}{1.039685in}}%
\pgfpathlineto{\pgfqpoint{11.705683in}{1.045908in}}%
\pgfpathlineto{\pgfqpoint{11.705828in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{11.706118in}{1.047320in}}%
\pgfpathlineto{\pgfqpoint{11.706698in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{11.706843in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{11.707568in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{11.707713in}{1.043341in}}%
\pgfpathlineto{\pgfqpoint{11.708003in}{1.044145in}}%
\pgfpathlineto{\pgfqpoint{11.708293in}{1.042314in}}%
\pgfpathlineto{\pgfqpoint{11.708438in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{11.709018in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{11.709308in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{11.709598in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{11.709888in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{11.710323in}{1.045190in}}%
\pgfpathlineto{\pgfqpoint{11.710468in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{11.710758in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{11.711049in}{1.043526in}}%
\pgfpathlineto{\pgfqpoint{11.711774in}{1.047799in}}%
\pgfpathlineto{\pgfqpoint{11.712064in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{11.713079in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{11.712644in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{11.713369in}{1.045659in}}%
\pgfpathlineto{\pgfqpoint{11.714239in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{11.714384in}{1.046915in}}%
\pgfpathlineto{\pgfqpoint{11.714529in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{11.714674in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{11.715544in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{11.715689in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{11.716269in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{11.715979in}{1.048202in}}%
\pgfpathlineto{\pgfqpoint{11.716849in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{11.717429in}{1.036408in}}%
\pgfpathlineto{\pgfqpoint{11.718009in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{11.718154in}{1.040324in}}%
\pgfpathlineto{\pgfqpoint{11.719169in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{11.719314in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{11.719750in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{11.720040in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{11.720765in}{1.038631in}}%
\pgfpathlineto{\pgfqpoint{11.721200in}{1.051364in}}%
\pgfpathlineto{\pgfqpoint{11.721635in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{11.722505in}{1.041311in}}%
\pgfpathlineto{\pgfqpoint{11.722650in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{11.722795in}{1.047143in}}%
\pgfpathlineto{\pgfqpoint{11.723085in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{11.723665in}{1.041842in}}%
\pgfpathlineto{\pgfqpoint{11.724100in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{11.724970in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{11.725840in}{1.047974in}}%
\pgfpathlineto{\pgfqpoint{11.726130in}{1.040439in}}%
\pgfpathlineto{\pgfqpoint{11.726275in}{1.040633in}}%
\pgfpathlineto{\pgfqpoint{11.727145in}{1.044614in}}%
\pgfpathlineto{\pgfqpoint{11.726710in}{1.040370in}}%
\pgfpathlineto{\pgfqpoint{11.727290in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{11.727870in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{11.727725in}{1.044025in}}%
\pgfpathlineto{\pgfqpoint{11.728306in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{11.728886in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{11.729321in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{11.729756in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{11.729611in}{1.048188in}}%
\pgfpathlineto{\pgfqpoint{11.730481in}{1.042140in}}%
\pgfpathlineto{\pgfqpoint{11.730771in}{1.038665in}}%
\pgfpathlineto{\pgfqpoint{11.731641in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{11.732366in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{11.732801in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{11.733091in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{11.733236in}{1.038718in}}%
\pgfpathlineto{\pgfqpoint{11.733526in}{1.043204in}}%
\pgfpathlineto{\pgfqpoint{11.733671in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{11.733961in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{11.734541in}{1.044345in}}%
\pgfpathlineto{\pgfqpoint{11.734831in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{11.734976in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{11.735991in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{11.736571in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{11.737152in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{11.737297in}{1.041996in}}%
\pgfpathlineto{\pgfqpoint{11.737442in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{11.737587in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{11.738167in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{11.739037in}{1.037105in}}%
\pgfpathlineto{\pgfqpoint{11.738747in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{11.739327in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{11.739472in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{11.739762in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{11.739907in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{11.740632in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{11.740777in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{11.741647in}{1.046608in}}%
\pgfpathlineto{\pgfqpoint{11.741067in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{11.741792in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{11.742227in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{11.742372in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{11.742807in}{1.039066in}}%
\pgfpathlineto{\pgfqpoint{11.743387in}{1.047221in}}%
\pgfpathlineto{\pgfqpoint{11.743677in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{11.743822in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{11.744402in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{11.744547in}{1.043082in}}%
\pgfpathlineto{\pgfqpoint{11.745562in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{11.745708in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{11.745998in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{11.746433in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{11.746723in}{1.035142in}}%
\pgfpathlineto{\pgfqpoint{11.747593in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{11.747738in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{11.748318in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{11.748753in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{11.748898in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{11.749913in}{1.043066in}}%
\pgfpathlineto{\pgfqpoint{11.750493in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{11.750203in}{1.044843in}}%
\pgfpathlineto{\pgfqpoint{11.751073in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{11.751218in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{11.751363in}{1.032267in}}%
\pgfpathlineto{\pgfqpoint{11.752088in}{1.040886in}}%
\pgfpathlineto{\pgfqpoint{11.752958in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{11.752523in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{11.753103in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{11.753683in}{1.045690in}}%
\pgfpathlineto{\pgfqpoint{11.753393in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{11.754118in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{11.754263in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{11.755134in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{11.755424in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{11.755859in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{11.756294in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{11.756439in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{11.756729in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{11.757309in}{1.036800in}}%
\pgfpathlineto{\pgfqpoint{11.758034in}{1.041519in}}%
\pgfpathlineto{\pgfqpoint{11.758179in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{11.758324in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{11.758759in}{1.041111in}}%
\pgfpathlineto{\pgfqpoint{11.759049in}{1.039146in}}%
\pgfpathlineto{\pgfqpoint{11.759194in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{11.759629in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{11.760064in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{11.760499in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{11.761514in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{11.761659in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{11.762384in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{11.762674in}{1.032048in}}%
\pgfpathlineto{\pgfqpoint{11.763400in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{11.763835in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{11.763980in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{11.764560in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{11.764705in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{11.764850in}{1.041049in}}%
\pgfpathlineto{\pgfqpoint{11.765430in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{11.765865in}{1.032071in}}%
\pgfpathlineto{\pgfqpoint{11.766445in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{11.766590in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{11.766735in}{1.047391in}}%
\pgfpathlineto{\pgfqpoint{11.767605in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{11.768475in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{11.768765in}{1.029700in}}%
\pgfpathlineto{\pgfqpoint{11.769925in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{11.770940in}{1.031838in}}%
\pgfpathlineto{\pgfqpoint{11.771520in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{11.772246in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{11.771956in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{11.772536in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{11.772681in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{11.773261in}{1.037109in}}%
\pgfpathlineto{\pgfqpoint{11.773841in}{1.042437in}}%
\pgfpathlineto{\pgfqpoint{11.773696in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{11.774276in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{11.775001in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{11.775291in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{11.775436in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{11.776016in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{11.776161in}{1.037196in}}%
\pgfpathlineto{\pgfqpoint{11.777031in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{11.776741in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{11.777321in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{11.777901in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{11.778771in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{11.778916in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{11.779061in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{11.779206in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{11.780076in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{11.780221in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{11.780512in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{11.781092in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{11.781382in}{1.035683in}}%
\pgfpathlineto{\pgfqpoint{11.781672in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{11.781817in}{1.024656in}}%
\pgfpathlineto{\pgfqpoint{11.782252in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{11.782687in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{11.782832in}{1.039835in}}%
\pgfpathlineto{\pgfqpoint{11.783847in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{11.784137in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{11.784282in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{11.785152in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{11.785007in}{1.034656in}}%
\pgfpathlineto{\pgfqpoint{11.785442in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{11.785587in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{11.785732in}{1.041448in}}%
\pgfpathlineto{\pgfqpoint{11.786457in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{11.787182in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{11.787327in}{1.040739in}}%
\pgfpathlineto{\pgfqpoint{11.788342in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{11.788487in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{11.789213in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{11.789068in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{11.789938in}{1.036207in}}%
\pgfpathlineto{\pgfqpoint{11.790083in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{11.790228in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{11.790663in}{1.040662in}}%
\pgfpathlineto{\pgfqpoint{11.791098in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{11.791243in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{11.791388in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{11.791533in}{1.036248in}}%
\pgfpathlineto{\pgfqpoint{11.792403in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{11.792258in}{1.039046in}}%
\pgfpathlineto{\pgfqpoint{11.792548in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{11.792983in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{11.793128in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{11.793418in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{11.794143in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{11.793998in}{1.036165in}}%
\pgfpathlineto{\pgfqpoint{11.794288in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{11.795013in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{11.794578in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{11.795303in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{11.796463in}{1.039825in}}%
\pgfpathlineto{\pgfqpoint{11.795883in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{11.796753in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{11.797769in}{1.028629in}}%
\pgfpathlineto{\pgfqpoint{11.798349in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{11.798929in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{11.799074in}{1.039596in}}%
\pgfpathlineto{\pgfqpoint{11.799654in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{11.800234in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{11.800524in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{11.800669in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{11.801249in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{11.801104in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{11.801684in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{11.801829in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{11.802119in}{1.028334in}}%
\pgfpathlineto{\pgfqpoint{11.802699in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{11.803424in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{11.802989in}{1.036374in}}%
\pgfpathlineto{\pgfqpoint{11.803859in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{11.804149in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{11.804874in}{1.040258in}}%
\pgfpathlineto{\pgfqpoint{11.805164in}{1.023314in}}%
\pgfpathlineto{\pgfqpoint{11.806034in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{11.806905in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{11.807195in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{11.807920in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{11.808210in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{11.808355in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{11.808645in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{11.809225in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{11.809370in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{11.809950in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{11.810095in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{11.810530in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{11.810820in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{11.811690in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{11.812125in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{11.812270in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{11.812705in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{11.813140in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{11.813285in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{11.813865in}{1.038579in}}%
\pgfpathlineto{\pgfqpoint{11.814155in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{11.814590in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{11.814735in}{1.026141in}}%
\pgfpathlineto{\pgfqpoint{11.815316in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{11.815751in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{11.816331in}{1.026338in}}%
\pgfpathlineto{\pgfqpoint{11.816621in}{1.041329in}}%
\pgfpathlineto{\pgfqpoint{11.817636in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{11.818216in}{1.029000in}}%
\pgfpathlineto{\pgfqpoint{11.819231in}{1.032328in}}%
\pgfpathlineto{\pgfqpoint{11.819521in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{11.819811in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{11.819956in}{1.025978in}}%
\pgfpathlineto{\pgfqpoint{11.820391in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{11.820826in}{1.027670in}}%
\pgfpathlineto{\pgfqpoint{11.820971in}{1.036485in}}%
\pgfpathlineto{\pgfqpoint{11.821551in}{1.024992in}}%
\pgfpathlineto{\pgfqpoint{11.821841in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{11.823001in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{11.823146in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{11.823291in}{1.032902in}}%
\pgfpathlineto{\pgfqpoint{11.823436in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{11.823581in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{11.824162in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{11.824017in}{1.037285in}}%
\pgfpathlineto{\pgfqpoint{11.824742in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{11.825612in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{11.825757in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{11.826482in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{11.826772in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{11.826917in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{11.827787in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{11.827932in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{11.828077in}{1.030435in}}%
\pgfpathlineto{\pgfqpoint{11.828512in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{11.828657in}{1.034140in}}%
\pgfpathlineto{\pgfqpoint{11.828802in}{1.027016in}}%
\pgfpathlineto{\pgfqpoint{11.828947in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{11.829237in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{11.830107in}{1.030962in}}%
\pgfpathlineto{\pgfqpoint{11.830832in}{1.025835in}}%
\pgfpathlineto{\pgfqpoint{11.830977in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{11.831267in}{1.028108in}}%
\pgfpathlineto{\pgfqpoint{11.832282in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{11.832573in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{11.833588in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{11.833733in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{11.834313in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{11.834603in}{1.022859in}}%
\pgfpathlineto{\pgfqpoint{11.834748in}{1.031970in}}%
\pgfpathlineto{\pgfqpoint{11.834893in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{11.835763in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{11.837068in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{11.837358in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{11.837648in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{11.838228in}{1.036203in}}%
\pgfpathlineto{\pgfqpoint{11.838953in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{11.839243in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{11.839533in}{1.035196in}}%
\pgfpathlineto{\pgfqpoint{11.839823in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{11.839968in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{11.840983in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{11.841129in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{11.841854in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{11.841709in}{1.023719in}}%
\pgfpathlineto{\pgfqpoint{11.842289in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{11.843014in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{11.842579in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{11.843304in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{11.843449in}{1.033084in}}%
\pgfpathlineto{\pgfqpoint{11.844174in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{11.844319in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{11.844609in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{11.844754in}{1.024948in}}%
\pgfpathlineto{\pgfqpoint{11.844899in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{11.845334in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{11.845624in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{11.846349in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{11.845914in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{11.846494in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{11.846639in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{11.846784in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{11.847654in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{11.848814in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{11.849104in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{11.850120in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{11.849539in}{1.032906in}}%
\pgfpathlineto{\pgfqpoint{11.850410in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{11.850555in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{11.851425in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{11.852295in}{1.035955in}}%
\pgfpathlineto{\pgfqpoint{11.852585in}{1.019411in}}%
\pgfpathlineto{\pgfqpoint{11.853600in}{1.030111in}}%
\pgfpathlineto{\pgfqpoint{11.853745in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{11.853890in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{11.854180in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{11.855340in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{11.856210in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{11.856355in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{11.857080in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{11.857225in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{11.857515in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{11.858095in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{11.857950in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{11.858821in}{1.030905in}}%
\pgfpathlineto{\pgfqpoint{11.859546in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{11.859836in}{1.028061in}}%
\pgfpathlineto{\pgfqpoint{11.860126in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{11.860416in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{11.860996in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{11.861721in}{1.023398in}}%
\pgfpathlineto{\pgfqpoint{11.862156in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{11.863026in}{1.041310in}}%
\pgfpathlineto{\pgfqpoint{11.862881in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{11.863171in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{11.863316in}{1.023187in}}%
\pgfpathlineto{\pgfqpoint{11.864186in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{11.864476in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{11.864766in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{11.865636in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{11.866361in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{11.866651in}{1.021752in}}%
\pgfpathlineto{\pgfqpoint{11.866796in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{11.867086in}{1.018857in}}%
\pgfpathlineto{\pgfqpoint{11.867522in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{11.867667in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{11.867957in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{11.868827in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{11.869117in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{11.869987in}{1.021776in}}%
\pgfpathlineto{\pgfqpoint{11.870567in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{11.870277in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{11.871147in}{1.025907in}}%
\pgfpathlineto{\pgfqpoint{11.872162in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{11.872017in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{11.872307in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{11.872452in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{11.872742in}{1.020107in}}%
\pgfpathlineto{\pgfqpoint{11.873612in}{1.026551in}}%
\pgfpathlineto{\pgfqpoint{11.873757in}{1.030075in}}%
\pgfpathlineto{\pgfqpoint{11.874337in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{11.874772in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{11.875642in}{1.021014in}}%
\pgfpathlineto{\pgfqpoint{11.875207in}{1.030079in}}%
\pgfpathlineto{\pgfqpoint{11.875933in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{11.876223in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{11.876513in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{11.876948in}{1.026471in}}%
\pgfpathlineto{\pgfqpoint{11.877528in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{11.877238in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{11.877673in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{11.877963in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{11.878253in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{11.878833in}{1.023907in}}%
\pgfpathlineto{\pgfqpoint{11.878978in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{11.879558in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{11.879848in}{1.030718in}}%
\pgfpathlineto{\pgfqpoint{11.880428in}{1.018146in}}%
\pgfpathlineto{\pgfqpoint{11.881008in}{1.024338in}}%
\pgfpathlineto{\pgfqpoint{11.881588in}{1.018916in}}%
\pgfpathlineto{\pgfqpoint{11.882168in}{1.028887in}}%
\pgfpathlineto{\pgfqpoint{11.882893in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{11.883183in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{11.883618in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{11.884198in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{11.884779in}{1.016661in}}%
\pgfpathlineto{\pgfqpoint{11.885359in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{11.885504in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{11.886084in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{11.886519in}{1.034103in}}%
\pgfpathlineto{\pgfqpoint{11.887099in}{1.016736in}}%
\pgfpathlineto{\pgfqpoint{11.887679in}{1.021835in}}%
\pgfpathlineto{\pgfqpoint{11.888259in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{11.888694in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{11.889129in}{1.015385in}}%
\pgfpathlineto{\pgfqpoint{11.888984in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{11.889709in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{11.890289in}{1.021595in}}%
\pgfpathlineto{\pgfqpoint{11.890579in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{11.890724in}{1.015106in}}%
\pgfpathlineto{\pgfqpoint{11.890869in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{11.891739in}{1.022394in}}%
\pgfpathlineto{\pgfqpoint{11.892464in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{11.892174in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{11.892609in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{11.892899in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{11.893480in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{11.894205in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{11.894495in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{11.895075in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{11.896090in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{11.896235in}{1.014530in}}%
\pgfpathlineto{\pgfqpoint{11.896380in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{11.897250in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{11.897975in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{11.898120in}{1.019522in}}%
\pgfpathlineto{\pgfqpoint{11.898265in}{1.019072in}}%
\pgfpathlineto{\pgfqpoint{11.899425in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{11.899570in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{11.899860in}{1.016784in}}%
\pgfpathlineto{\pgfqpoint{11.900295in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{11.900875in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{11.900730in}{1.015887in}}%
\pgfpathlineto{\pgfqpoint{11.901455in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{11.902036in}{1.033301in}}%
\pgfpathlineto{\pgfqpoint{11.901745in}{1.022096in}}%
\pgfpathlineto{\pgfqpoint{11.902471in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{11.903341in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{11.903631in}{1.022864in}}%
\pgfpathlineto{\pgfqpoint{11.903776in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{11.904356in}{1.018180in}}%
\pgfpathlineto{\pgfqpoint{11.904791in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{11.905516in}{1.011957in}}%
\pgfpathlineto{\pgfqpoint{11.905806in}{1.028718in}}%
\pgfpathlineto{\pgfqpoint{11.905951in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{11.906531in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{11.906821in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{11.907401in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{11.907981in}{1.016575in}}%
\pgfpathlineto{\pgfqpoint{11.908126in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{11.908271in}{1.028324in}}%
\pgfpathlineto{\pgfqpoint{11.908416in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{11.908996in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{11.909141in}{1.015785in}}%
\pgfpathlineto{\pgfqpoint{11.909431in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{11.909866in}{1.022765in}}%
\pgfpathlineto{\pgfqpoint{11.910301in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{11.910156in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{11.910882in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{11.911172in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{11.911462in}{1.023961in}}%
\pgfpathlineto{\pgfqpoint{11.911607in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{11.911897in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{11.912042in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{11.912912in}{1.026233in}}%
\pgfpathlineto{\pgfqpoint{11.913347in}{1.014933in}}%
\pgfpathlineto{\pgfqpoint{11.913927in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{11.914072in}{1.026608in}}%
\pgfpathlineto{\pgfqpoint{11.914507in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{11.914652in}{1.020657in}}%
\pgfpathlineto{\pgfqpoint{11.915087in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{11.914942in}{1.024852in}}%
\pgfpathlineto{\pgfqpoint{11.915667in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{11.915957in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{11.916247in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{11.916972in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{11.917262in}{1.010567in}}%
\pgfpathlineto{\pgfqpoint{11.918422in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{11.919293in}{1.017742in}}%
\pgfpathlineto{\pgfqpoint{11.919002in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{11.919583in}{1.022540in}}%
\pgfpathlineto{\pgfqpoint{11.919728in}{1.022591in}}%
\pgfpathlineto{\pgfqpoint{11.921178in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{11.921323in}{1.013214in}}%
\pgfpathlineto{\pgfqpoint{11.922628in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{11.923208in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{11.922918in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{11.923788in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{11.924078in}{1.025128in}}%
\pgfpathlineto{\pgfqpoint{11.924513in}{1.015005in}}%
\pgfpathlineto{\pgfqpoint{11.924948in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{11.925963in}{1.015526in}}%
\pgfpathlineto{\pgfqpoint{11.925383in}{1.022543in}}%
\pgfpathlineto{\pgfqpoint{11.926108in}{1.016045in}}%
\pgfpathlineto{\pgfqpoint{11.926253in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{11.926833in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{11.927123in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{11.928139in}{1.012724in}}%
\pgfpathlineto{\pgfqpoint{11.927413in}{1.024121in}}%
\pgfpathlineto{\pgfqpoint{11.928284in}{1.013492in}}%
\pgfpathlineto{\pgfqpoint{11.928574in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{11.928719in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{11.929154in}{1.009180in}}%
\pgfpathlineto{\pgfqpoint{11.929734in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{11.930314in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{11.930169in}{1.024865in}}%
\pgfpathlineto{\pgfqpoint{11.931039in}{1.019360in}}%
\pgfpathlineto{\pgfqpoint{11.931184in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{11.931619in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{11.932199in}{1.018979in}}%
\pgfpathlineto{\pgfqpoint{11.932344in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{11.933069in}{1.009997in}}%
\pgfpathlineto{\pgfqpoint{11.933359in}{1.024360in}}%
\pgfpathlineto{\pgfqpoint{11.933649in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{11.934374in}{1.016702in}}%
\pgfpathlineto{\pgfqpoint{11.934519in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{11.934809in}{1.016355in}}%
\pgfpathlineto{\pgfqpoint{11.935389in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{11.935679in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{11.936114in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{11.936404in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{11.936695in}{1.018585in}}%
\pgfpathlineto{\pgfqpoint{11.936840in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{11.937565in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{11.937710in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{11.937855in}{1.019652in}}%
\pgfpathlineto{\pgfqpoint{11.938290in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{11.938435in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{11.938870in}{1.020003in}}%
\pgfpathlineto{\pgfqpoint{11.939015in}{1.021675in}}%
\pgfpathlineto{\pgfqpoint{11.939160in}{1.008666in}}%
\pgfpathlineto{\pgfqpoint{11.940175in}{1.016486in}}%
\pgfpathlineto{\pgfqpoint{11.940755in}{1.010902in}}%
\pgfpathlineto{\pgfqpoint{11.940900in}{1.022624in}}%
\pgfpathlineto{\pgfqpoint{11.941190in}{1.013184in}}%
\pgfpathlineto{\pgfqpoint{11.942060in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{11.942495in}{1.026998in}}%
\pgfpathlineto{\pgfqpoint{11.943945in}{1.009338in}}%
\pgfpathlineto{\pgfqpoint{11.944670in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{11.945105in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{11.945396in}{1.009810in}}%
\pgfpathlineto{\pgfqpoint{11.945541in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{11.946121in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{11.946991in}{1.011112in}}%
\pgfpathlineto{\pgfqpoint{11.946556in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{11.947281in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{11.947426in}{1.025441in}}%
\pgfpathlineto{\pgfqpoint{11.947861in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{11.948441in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{11.949021in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{11.949601in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{11.949891in}{1.021008in}}%
\pgfpathlineto{\pgfqpoint{11.950471in}{1.012952in}}%
\pgfpathlineto{\pgfqpoint{11.950761in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{11.951631in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{11.951486in}{1.022264in}}%
\pgfpathlineto{\pgfqpoint{11.951776in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{11.952066in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{11.952791in}{1.007957in}}%
\pgfpathlineto{\pgfqpoint{11.952936in}{1.015346in}}%
\pgfpathlineto{\pgfqpoint{11.953952in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{11.954097in}{1.017588in}}%
\pgfpathlineto{\pgfqpoint{11.954822in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{11.955112in}{1.020453in}}%
\pgfpathlineto{\pgfqpoint{11.955257in}{1.013484in}}%
\pgfpathlineto{\pgfqpoint{11.955692in}{1.006342in}}%
\pgfpathlineto{\pgfqpoint{11.955547in}{1.020188in}}%
\pgfpathlineto{\pgfqpoint{11.956127in}{1.009287in}}%
\pgfpathlineto{\pgfqpoint{11.957142in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{11.957287in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{11.957432in}{1.018340in}}%
\pgfpathlineto{\pgfqpoint{11.957867in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{11.958157in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{11.958592in}{1.015769in}}%
\pgfpathlineto{\pgfqpoint{11.958882in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{11.959027in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{11.959172in}{1.026882in}}%
\pgfpathlineto{\pgfqpoint{11.960042in}{1.010375in}}%
\pgfpathlineto{\pgfqpoint{11.960187in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{11.961057in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{11.961202in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{11.961492in}{1.022894in}}%
\pgfpathlineto{\pgfqpoint{11.962217in}{1.013875in}}%
\pgfpathlineto{\pgfqpoint{11.962362in}{1.014732in}}%
\pgfpathlineto{\pgfqpoint{11.962507in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{11.963088in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{11.963233in}{1.008078in}}%
\pgfpathlineto{\pgfqpoint{11.963813in}{1.025144in}}%
\pgfpathlineto{\pgfqpoint{11.964393in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{11.964828in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{11.965263in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{11.966133in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{11.966278in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{11.967293in}{1.005972in}}%
\pgfpathlineto{\pgfqpoint{11.967438in}{1.021844in}}%
\pgfpathlineto{\pgfqpoint{11.968453in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{11.969178in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{11.969758in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{11.970048in}{1.009251in}}%
\pgfpathlineto{\pgfqpoint{11.970193in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{11.970338in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{11.971063in}{1.013953in}}%
\pgfpathlineto{\pgfqpoint{11.971208in}{1.014521in}}%
\pgfpathlineto{\pgfqpoint{11.971499in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{11.972224in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{11.972949in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{11.973384in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{11.974109in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{11.973819in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{11.974254in}{1.016932in}}%
\pgfpathlineto{\pgfqpoint{11.975124in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{11.974689in}{1.012499in}}%
\pgfpathlineto{\pgfqpoint{11.975269in}{1.016492in}}%
\pgfpathlineto{\pgfqpoint{11.975849in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{11.975994in}{1.021625in}}%
\pgfpathlineto{\pgfqpoint{11.976284in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{11.976429in}{1.017430in}}%
\pgfpathlineto{\pgfqpoint{11.977154in}{1.005733in}}%
\pgfpathlineto{\pgfqpoint{11.976719in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{11.977444in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{11.978459in}{1.005785in}}%
\pgfpathlineto{\pgfqpoint{11.977879in}{1.020280in}}%
\pgfpathlineto{\pgfqpoint{11.978604in}{1.010911in}}%
\pgfpathlineto{\pgfqpoint{11.979184in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{11.979619in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{11.979764in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{11.979909in}{1.012590in}}%
\pgfpathlineto{\pgfqpoint{11.980200in}{1.011795in}}%
\pgfpathlineto{\pgfqpoint{11.980345in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{11.980635in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{11.981215in}{1.016793in}}%
\pgfpathlineto{\pgfqpoint{11.981505in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{11.982375in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{11.982955in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{11.983825in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{11.983680in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{11.983970in}{1.013577in}}%
\pgfpathlineto{\pgfqpoint{11.984550in}{1.006428in}}%
\pgfpathlineto{\pgfqpoint{11.985130in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{11.985275in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{11.985710in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{11.986145in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{11.986290in}{1.002895in}}%
\pgfpathlineto{\pgfqpoint{11.987015in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{11.987160in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{11.987740in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{11.987450in}{1.005818in}}%
\pgfpathlineto{\pgfqpoint{11.988175in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{11.988901in}{1.017270in}}%
\pgfpathlineto{\pgfqpoint{11.989191in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{11.989336in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{11.990206in}{1.005429in}}%
\pgfpathlineto{\pgfqpoint{11.991366in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{11.991511in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{11.992236in}{1.016453in}}%
\pgfpathlineto{\pgfqpoint{11.992816in}{1.005543in}}%
\pgfpathlineto{\pgfqpoint{11.993686in}{1.017514in}}%
\pgfpathlineto{\pgfqpoint{11.993976in}{1.010374in}}%
\pgfpathlineto{\pgfqpoint{11.994411in}{1.004824in}}%
\pgfpathlineto{\pgfqpoint{11.994991in}{1.015770in}}%
\pgfpathlineto{\pgfqpoint{11.995136in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{11.995281in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{11.996006in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{11.996876in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{11.996296in}{1.020350in}}%
\pgfpathlineto{\pgfqpoint{11.997457in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{11.997602in}{1.014472in}}%
\pgfpathlineto{\pgfqpoint{11.998327in}{1.004941in}}%
\pgfpathlineto{\pgfqpoint{11.998472in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{11.998907in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{11.999632in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{12.000647in}{1.017419in}}%
\pgfpathlineto{\pgfqpoint{12.000067in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{12.000792in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{12.001372in}{1.014075in}}%
\pgfpathlineto{\pgfqpoint{12.001082in}{1.005270in}}%
\pgfpathlineto{\pgfqpoint{12.001807in}{1.005721in}}%
\pgfpathlineto{\pgfqpoint{12.001952in}{1.005983in}}%
\pgfpathlineto{\pgfqpoint{12.002822in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{12.003112in}{1.014174in}}%
\pgfpathlineto{\pgfqpoint{12.003402in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{12.004272in}{1.005896in}}%
\pgfpathlineto{\pgfqpoint{12.004997in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{12.004562in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{12.005577in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{12.005722in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{12.005867in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{12.006013in}{1.018582in}}%
\pgfpathlineto{\pgfqpoint{12.006303in}{0.998843in}}%
\pgfpathlineto{\pgfqpoint{12.006883in}{1.009997in}}%
\pgfpathlineto{\pgfqpoint{12.007028in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{12.007608in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{12.008043in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{12.008188in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{12.008623in}{1.020658in}}%
\pgfpathlineto{\pgfqpoint{12.008768in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{12.008913in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{12.009638in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{12.009783in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{12.010073in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{12.010363in}{1.015511in}}%
\pgfpathlineto{\pgfqpoint{12.010943in}{1.009960in}}%
\pgfpathlineto{\pgfqpoint{12.011813in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{12.011958in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{12.012683in}{1.003791in}}%
\pgfpathlineto{\pgfqpoint{12.013118in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{12.013843in}{1.014480in}}%
\pgfpathlineto{\pgfqpoint{12.013988in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{12.014133in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{12.014859in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{12.015004in}{1.015438in}}%
\pgfpathlineto{\pgfqpoint{12.015149in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{12.015294in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{12.015439in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{12.015729in}{1.018044in}}%
\pgfpathlineto{\pgfqpoint{12.016309in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{12.016454in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{12.017179in}{1.004445in}}%
\pgfpathlineto{\pgfqpoint{12.017324in}{1.006091in}}%
\pgfpathlineto{\pgfqpoint{12.017904in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{12.017759in}{1.005719in}}%
\pgfpathlineto{\pgfqpoint{12.018774in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{12.019789in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{12.019934in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{12.020514in}{1.014493in}}%
\pgfpathlineto{\pgfqpoint{12.020659in}{1.003134in}}%
\pgfpathlineto{\pgfqpoint{12.020949in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{12.021239in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{12.021819in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{12.021964in}{1.015050in}}%
\pgfpathlineto{\pgfqpoint{12.022979in}{1.007317in}}%
\pgfpathlineto{\pgfqpoint{12.023269in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{12.023995in}{1.011320in}}%
\pgfpathlineto{\pgfqpoint{12.024285in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{12.025155in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{12.025445in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{12.026315in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{12.026895in}{1.003039in}}%
\pgfpathlineto{\pgfqpoint{12.027620in}{1.016351in}}%
\pgfpathlineto{\pgfqpoint{12.028490in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{12.028780in}{1.004612in}}%
\pgfpathlineto{\pgfqpoint{12.028925in}{1.013459in}}%
\pgfpathlineto{\pgfqpoint{12.029360in}{1.002054in}}%
\pgfpathlineto{\pgfqpoint{12.029940in}{1.013113in}}%
\pgfpathlineto{\pgfqpoint{12.030955in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{12.031100in}{1.006726in}}%
\pgfpathlineto{\pgfqpoint{12.031245in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{12.031390in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{12.031970in}{1.008284in}}%
\pgfpathlineto{\pgfqpoint{12.032116in}{1.000905in}}%
\pgfpathlineto{\pgfqpoint{12.032551in}{1.018466in}}%
\pgfpathlineto{\pgfqpoint{12.032986in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{12.033131in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{12.033421in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{12.033711in}{1.002469in}}%
\pgfpathlineto{\pgfqpoint{12.034871in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{12.035741in}{0.998886in}}%
\pgfpathlineto{\pgfqpoint{12.035886in}{1.010536in}}%
\pgfpathlineto{\pgfqpoint{12.036466in}{1.017535in}}%
\pgfpathlineto{\pgfqpoint{12.036321in}{1.004487in}}%
\pgfpathlineto{\pgfqpoint{12.036611in}{1.009226in}}%
\pgfpathlineto{\pgfqpoint{12.037191in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{12.036901in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{12.037626in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{12.037771in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{12.038351in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{12.038641in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{12.038786in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{12.039656in}{0.997787in}}%
\pgfpathlineto{\pgfqpoint{12.039801in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{12.040671in}{1.008859in}}%
\pgfpathlineto{\pgfqpoint{12.040817in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{12.041687in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{12.041832in}{1.015795in}}%
\pgfpathlineto{\pgfqpoint{12.042122in}{1.002982in}}%
\pgfpathlineto{\pgfqpoint{12.042702in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{12.043427in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{12.042992in}{1.016467in}}%
\pgfpathlineto{\pgfqpoint{12.043717in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{12.044732in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{12.044297in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{12.044877in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{12.046327in}{0.998931in}}%
\pgfpathlineto{\pgfqpoint{12.045457in}{1.011430in}}%
\pgfpathlineto{\pgfqpoint{12.046472in}{1.002283in}}%
\pgfpathlineto{\pgfqpoint{12.047342in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{12.046907in}{0.999623in}}%
\pgfpathlineto{\pgfqpoint{12.047487in}{1.007812in}}%
\pgfpathlineto{\pgfqpoint{12.048357in}{0.999334in}}%
\pgfpathlineto{\pgfqpoint{12.047777in}{1.009859in}}%
\pgfpathlineto{\pgfqpoint{12.048647in}{1.002816in}}%
\pgfpathlineto{\pgfqpoint{12.049373in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{12.049663in}{1.006578in}}%
\pgfpathlineto{\pgfqpoint{12.050388in}{1.015467in}}%
\pgfpathlineto{\pgfqpoint{12.050968in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{12.051403in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{12.051548in}{0.994804in}}%
\pgfpathlineto{\pgfqpoint{12.052273in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{12.052998in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{12.053433in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{12.054158in}{1.011631in}}%
\pgfpathlineto{\pgfqpoint{12.053868in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{12.054593in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{12.055608in}{0.996402in}}%
\pgfpathlineto{\pgfqpoint{12.055753in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{12.056043in}{0.994291in}}%
\pgfpathlineto{\pgfqpoint{12.056913in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{12.058074in}{0.996843in}}%
\pgfpathlineto{\pgfqpoint{12.058509in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{12.059234in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{12.059959in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{12.060249in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{12.061554in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{12.063149in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{12.063294in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{12.064019in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{12.064164in}{0.997844in}}%
\pgfpathlineto{\pgfqpoint{12.064744in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{12.064599in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{12.065469in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{12.065614in}{0.994180in}}%
\pgfpathlineto{\pgfqpoint{12.066194in}{1.007493in}}%
\pgfpathlineto{\pgfqpoint{12.066484in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{12.067500in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{12.067210in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{12.067645in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{12.068225in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{12.068515in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{12.068660in}{1.003851in}}%
\pgfpathlineto{\pgfqpoint{12.069240in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{12.069095in}{1.005736in}}%
\pgfpathlineto{\pgfqpoint{12.069530in}{0.999419in}}%
\pgfpathlineto{\pgfqpoint{12.070400in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{12.070545in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{12.071270in}{1.006860in}}%
\pgfpathlineto{\pgfqpoint{12.071705in}{0.994862in}}%
\pgfpathlineto{\pgfqpoint{12.072430in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{12.072720in}{0.996094in}}%
\pgfpathlineto{\pgfqpoint{12.073735in}{1.008002in}}%
\pgfpathlineto{\pgfqpoint{12.073155in}{0.995747in}}%
\pgfpathlineto{\pgfqpoint{12.074025in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{12.074315in}{0.994700in}}%
\pgfpathlineto{\pgfqpoint{12.075040in}{1.000357in}}%
\pgfpathlineto{\pgfqpoint{12.075621in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{12.075476in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{12.076056in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{12.076636in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{12.076781in}{1.011034in}}%
\pgfpathlineto{\pgfqpoint{12.076926in}{0.995223in}}%
\pgfpathlineto{\pgfqpoint{12.077071in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{12.078086in}{1.004232in}}%
\pgfpathlineto{\pgfqpoint{12.078376in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{12.078666in}{1.007263in}}%
\pgfpathlineto{\pgfqpoint{12.078811in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{12.078956in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{12.079681in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{12.080116in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{12.080551in}{0.998183in}}%
\pgfpathlineto{\pgfqpoint{12.081421in}{1.006288in}}%
\pgfpathlineto{\pgfqpoint{12.080841in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{12.081566in}{0.997527in}}%
\pgfpathlineto{\pgfqpoint{12.081711in}{0.998137in}}%
\pgfpathlineto{\pgfqpoint{12.081856in}{0.995291in}}%
\pgfpathlineto{\pgfqpoint{12.082726in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{12.082436in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{12.083016in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{12.083161in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{12.083306in}{0.999113in}}%
\pgfpathlineto{\pgfqpoint{12.084031in}{1.004850in}}%
\pgfpathlineto{\pgfqpoint{12.084322in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{12.085482in}{0.993066in}}%
\pgfpathlineto{\pgfqpoint{12.085627in}{1.008462in}}%
\pgfpathlineto{\pgfqpoint{12.086497in}{0.999958in}}%
\pgfpathlineto{\pgfqpoint{12.087222in}{1.005765in}}%
\pgfpathlineto{\pgfqpoint{12.087512in}{0.995240in}}%
\pgfpathlineto{\pgfqpoint{12.087657in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{12.087947in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{12.088672in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{12.088817in}{0.995715in}}%
\pgfpathlineto{\pgfqpoint{12.088962in}{1.006116in}}%
\pgfpathlineto{\pgfqpoint{12.089687in}{1.000011in}}%
\pgfpathlineto{\pgfqpoint{12.090122in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{12.090412in}{1.004914in}}%
\pgfpathlineto{\pgfqpoint{12.090702in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{12.091717in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{12.092007in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{12.092878in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{12.093023in}{1.000662in}}%
\pgfpathlineto{\pgfqpoint{12.093168in}{1.006063in}}%
\pgfpathlineto{\pgfqpoint{12.093603in}{0.998324in}}%
\pgfpathlineto{\pgfqpoint{12.094038in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{12.094183in}{0.993085in}}%
\pgfpathlineto{\pgfqpoint{12.094328in}{1.007884in}}%
\pgfpathlineto{\pgfqpoint{12.094908in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{12.095053in}{1.008533in}}%
\pgfpathlineto{\pgfqpoint{12.095633in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{12.095923in}{0.995455in}}%
\pgfpathlineto{\pgfqpoint{12.096503in}{1.005297in}}%
\pgfpathlineto{\pgfqpoint{12.096648in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{12.096793in}{0.986302in}}%
\pgfpathlineto{\pgfqpoint{12.096938in}{1.012965in}}%
\pgfpathlineto{\pgfqpoint{12.097518in}{1.002274in}}%
\pgfpathlineto{\pgfqpoint{12.097808in}{1.002815in}}%
\pgfpathlineto{\pgfqpoint{12.097953in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{12.098533in}{1.006724in}}%
\pgfpathlineto{\pgfqpoint{12.098968in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{12.099693in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{12.099838in}{0.992377in}}%
\pgfpathlineto{\pgfqpoint{12.100273in}{0.999409in}}%
\pgfpathlineto{\pgfqpoint{12.101143in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{12.101288in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{12.101433in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{12.102594in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{12.102159in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{12.102739in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{12.103754in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{12.104624in}{1.007133in}}%
\pgfpathlineto{\pgfqpoint{12.104189in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{12.104914in}{0.999282in}}%
\pgfpathlineto{\pgfqpoint{12.105059in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{12.105204in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{12.105349in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{12.106074in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{12.106509in}{0.995687in}}%
\pgfpathlineto{\pgfqpoint{12.106654in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{12.107379in}{0.992893in}}%
\pgfpathlineto{\pgfqpoint{12.107524in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{12.107669in}{0.990123in}}%
\pgfpathlineto{\pgfqpoint{12.108539in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{12.109554in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{12.109119in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{12.109699in}{0.996808in}}%
\pgfpathlineto{\pgfqpoint{12.109844in}{1.004311in}}%
\pgfpathlineto{\pgfqpoint{12.110570in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{12.110715in}{0.997003in}}%
\pgfpathlineto{\pgfqpoint{12.111295in}{1.003951in}}%
\pgfpathlineto{\pgfqpoint{12.111585in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{12.112310in}{1.010079in}}%
\pgfpathlineto{\pgfqpoint{12.112600in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{12.112745in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{12.112890in}{0.985995in}}%
\pgfpathlineto{\pgfqpoint{12.113760in}{1.001866in}}%
\pgfpathlineto{\pgfqpoint{12.113905in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{12.114050in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{12.114340in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{12.115210in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{12.116225in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{12.116370in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{12.116950in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{12.117240in}{0.998123in}}%
\pgfpathlineto{\pgfqpoint{12.117385in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{12.117965in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{12.118255in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{12.118400in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{12.119416in}{0.995429in}}%
\pgfpathlineto{\pgfqpoint{12.119561in}{0.996368in}}%
\pgfpathlineto{\pgfqpoint{12.119851in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{12.120721in}{0.985284in}}%
\pgfpathlineto{\pgfqpoint{12.120141in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{12.120866in}{0.992755in}}%
\pgfpathlineto{\pgfqpoint{12.121011in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{12.121301in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{12.121881in}{0.992930in}}%
\pgfpathlineto{\pgfqpoint{12.122026in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{12.122316in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{12.122461in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{12.123331in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{12.123186in}{0.992582in}}%
\pgfpathlineto{\pgfqpoint{12.123766in}{1.002972in}}%
\pgfpathlineto{\pgfqpoint{12.124201in}{0.989443in}}%
\pgfpathlineto{\pgfqpoint{12.124346in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{12.125071in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{12.126086in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{12.125651in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{12.126231in}{0.998468in}}%
\pgfpathlineto{\pgfqpoint{12.126376in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{12.126521in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{12.126956in}{1.001686in}}%
\pgfpathlineto{\pgfqpoint{12.127682in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{12.127827in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{12.128842in}{0.996837in}}%
\pgfpathlineto{\pgfqpoint{12.129132in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{12.129567in}{0.999693in}}%
\pgfpathlineto{\pgfqpoint{12.129712in}{0.999027in}}%
\pgfpathlineto{\pgfqpoint{12.129857in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{12.130292in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{12.130437in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{12.130582in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{12.130872in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{12.131017in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{12.131742in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{12.131887in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{12.132322in}{0.987605in}}%
\pgfpathlineto{\pgfqpoint{12.132467in}{1.005805in}}%
\pgfpathlineto{\pgfqpoint{12.132902in}{0.995058in}}%
\pgfpathlineto{\pgfqpoint{12.133047in}{0.995108in}}%
\pgfpathlineto{\pgfqpoint{12.133917in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{12.133627in}{0.982973in}}%
\pgfpathlineto{\pgfqpoint{12.134062in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{12.134207in}{0.984273in}}%
\pgfpathlineto{\pgfqpoint{12.134497in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{12.135077in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{12.135657in}{0.998886in}}%
\pgfpathlineto{\pgfqpoint{12.136383in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{12.137108in}{0.984563in}}%
\pgfpathlineto{\pgfqpoint{12.136963in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{12.137253in}{0.992439in}}%
\pgfpathlineto{\pgfqpoint{12.137398in}{1.003896in}}%
\pgfpathlineto{\pgfqpoint{12.137833in}{0.983160in}}%
\pgfpathlineto{\pgfqpoint{12.138268in}{0.990167in}}%
\pgfpathlineto{\pgfqpoint{12.138703in}{0.998084in}}%
\pgfpathlineto{\pgfqpoint{12.138558in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{12.139428in}{0.997841in}}%
\pgfpathlineto{\pgfqpoint{12.139573in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{12.139863in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{12.140443in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{12.140733in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{12.140878in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{12.141313in}{0.993413in}}%
\pgfpathlineto{\pgfqpoint{12.141458in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{12.142038in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{12.142328in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{12.142473in}{0.990987in}}%
\pgfpathlineto{\pgfqpoint{12.143198in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{12.143633in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{12.144793in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{12.144939in}{1.002343in}}%
\pgfpathlineto{\pgfqpoint{12.145374in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{12.145954in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{12.147114in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{12.147984in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{12.148274in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{12.148564in}{0.990658in}}%
\pgfpathlineto{\pgfqpoint{12.149434in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{12.149579in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{12.149724in}{0.984143in}}%
\pgfpathlineto{\pgfqpoint{12.150449in}{0.993307in}}%
\pgfpathlineto{\pgfqpoint{12.150884in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{12.151464in}{0.987664in}}%
\pgfpathlineto{\pgfqpoint{12.151754in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{12.151899in}{0.986910in}}%
\pgfpathlineto{\pgfqpoint{12.152624in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{12.153059in}{0.984428in}}%
\pgfpathlineto{\pgfqpoint{12.153494in}{1.000978in}}%
\pgfpathlineto{\pgfqpoint{12.153785in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{12.154075in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{12.154220in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{12.154510in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{12.154655in}{0.981827in}}%
\pgfpathlineto{\pgfqpoint{12.154800in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{12.155525in}{0.987647in}}%
\pgfpathlineto{\pgfqpoint{12.155815in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{12.156685in}{0.998415in}}%
\pgfpathlineto{\pgfqpoint{12.157700in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{12.157845in}{0.993218in}}%
\pgfpathlineto{\pgfqpoint{12.158135in}{0.985493in}}%
\pgfpathlineto{\pgfqpoint{12.158425in}{0.996171in}}%
\pgfpathlineto{\pgfqpoint{12.158570in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{12.159150in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{12.159295in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{12.159440in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{12.160455in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{12.161325in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{12.161615in}{0.993599in}}%
\pgfpathlineto{\pgfqpoint{12.161760in}{0.980389in}}%
\pgfpathlineto{\pgfqpoint{12.162050in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{12.162631in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{12.163211in}{0.997972in}}%
\pgfpathlineto{\pgfqpoint{12.163791in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{12.164226in}{0.986412in}}%
\pgfpathlineto{\pgfqpoint{12.165096in}{1.005635in}}%
\pgfpathlineto{\pgfqpoint{12.166111in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{12.166256in}{0.994386in}}%
\pgfpathlineto{\pgfqpoint{12.166836in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{12.166691in}{0.994985in}}%
\pgfpathlineto{\pgfqpoint{12.167416in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{12.167561in}{0.997062in}}%
\pgfpathlineto{\pgfqpoint{12.167996in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{12.168431in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{12.169011in}{0.998386in}}%
\pgfpathlineto{\pgfqpoint{12.169156in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{12.169446in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{12.170026in}{0.998951in}}%
\pgfpathlineto{\pgfqpoint{12.171477in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{12.172347in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{12.172492in}{0.980681in}}%
\pgfpathlineto{\pgfqpoint{12.172927in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{12.173507in}{0.988696in}}%
\pgfpathlineto{\pgfqpoint{12.174232in}{0.998340in}}%
\pgfpathlineto{\pgfqpoint{12.174522in}{0.994534in}}%
\pgfpathlineto{\pgfqpoint{12.174812in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{12.174957in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{12.175537in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{12.175682in}{0.995711in}}%
\pgfpathlineto{\pgfqpoint{12.176407in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{12.176697in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{12.177277in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{12.177132in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{12.177712in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{12.177857in}{0.982378in}}%
\pgfpathlineto{\pgfqpoint{12.178437in}{0.994240in}}%
\pgfpathlineto{\pgfqpoint{12.178727in}{0.986776in}}%
\pgfpathlineto{\pgfqpoint{12.179017in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{12.179888in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{12.180033in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{12.180178in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{12.180903in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{12.180613in}{0.994570in}}%
\pgfpathlineto{\pgfqpoint{12.181193in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{12.181483in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{12.182063in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{12.182208in}{0.987013in}}%
\pgfpathlineto{\pgfqpoint{12.182353in}{0.987748in}}%
\pgfpathlineto{\pgfqpoint{12.182498in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{12.182788in}{0.983623in}}%
\pgfpathlineto{\pgfqpoint{12.183513in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{12.184093in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{12.184238in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{12.184528in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{12.185108in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{12.185398in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{12.185543in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{12.185978in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{12.186558in}{0.978985in}}%
\pgfpathlineto{\pgfqpoint{12.187718in}{0.993252in}}%
\pgfpathlineto{\pgfqpoint{12.187863in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{12.188299in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{12.188879in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{12.189314in}{0.983012in}}%
\pgfpathlineto{\pgfqpoint{12.189894in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{12.190039in}{0.984217in}}%
\pgfpathlineto{\pgfqpoint{12.191199in}{0.998536in}}%
\pgfpathlineto{\pgfqpoint{12.190619in}{0.979708in}}%
\pgfpathlineto{\pgfqpoint{12.191344in}{0.993225in}}%
\pgfpathlineto{\pgfqpoint{12.191634in}{0.981510in}}%
\pgfpathlineto{\pgfqpoint{12.191779in}{0.993428in}}%
\pgfpathlineto{\pgfqpoint{12.192359in}{0.983860in}}%
\pgfpathlineto{\pgfqpoint{12.193084in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{12.193519in}{0.999264in}}%
\pgfpathlineto{\pgfqpoint{12.194969in}{0.973995in}}%
\pgfpathlineto{\pgfqpoint{12.195259in}{0.997506in}}%
\pgfpathlineto{\pgfqpoint{12.196129in}{0.985691in}}%
\pgfpathlineto{\pgfqpoint{12.196854in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{12.197145in}{0.984084in}}%
\pgfpathlineto{\pgfqpoint{12.197290in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{12.198305in}{0.996408in}}%
\pgfpathlineto{\pgfqpoint{12.198450in}{0.978694in}}%
\pgfpathlineto{\pgfqpoint{12.199465in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{12.200190in}{0.990814in}}%
\pgfpathlineto{\pgfqpoint{12.200915in}{0.984124in}}%
\pgfpathlineto{\pgfqpoint{12.200770in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{12.201205in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{12.201495in}{0.996688in}}%
\pgfpathlineto{\pgfqpoint{12.201930in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{12.202365in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{12.203670in}{0.972081in}}%
\pgfpathlineto{\pgfqpoint{12.203090in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{12.203815in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{12.203960in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{12.204105in}{0.983848in}}%
\pgfpathlineto{\pgfqpoint{12.204830in}{0.995563in}}%
\pgfpathlineto{\pgfqpoint{12.205555in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{12.206136in}{0.984574in}}%
\pgfpathlineto{\pgfqpoint{12.206281in}{0.992008in}}%
\pgfpathlineto{\pgfqpoint{12.206861in}{0.983506in}}%
\pgfpathlineto{\pgfqpoint{12.207151in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{12.207296in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{12.207876in}{0.996212in}}%
\pgfpathlineto{\pgfqpoint{12.208166in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{12.208311in}{0.991741in}}%
\pgfpathlineto{\pgfqpoint{12.209036in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{12.209471in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{12.210196in}{0.994136in}}%
\pgfpathlineto{\pgfqpoint{12.209761in}{0.975194in}}%
\pgfpathlineto{\pgfqpoint{12.210341in}{0.994053in}}%
\pgfpathlineto{\pgfqpoint{12.210486in}{0.974224in}}%
\pgfpathlineto{\pgfqpoint{12.211501in}{0.984095in}}%
\pgfpathlineto{\pgfqpoint{12.211646in}{0.978634in}}%
\pgfpathlineto{\pgfqpoint{12.212081in}{0.991869in}}%
\pgfpathlineto{\pgfqpoint{12.212371in}{0.979445in}}%
\pgfpathlineto{\pgfqpoint{12.212516in}{0.990928in}}%
\pgfpathlineto{\pgfqpoint{12.213096in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{12.213531in}{0.988506in}}%
\pgfpathlineto{\pgfqpoint{12.213676in}{0.989416in}}%
\pgfpathlineto{\pgfqpoint{12.214111in}{0.974283in}}%
\pgfpathlineto{\pgfqpoint{12.214547in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{12.214837in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{12.214982in}{0.995086in}}%
\pgfpathlineto{\pgfqpoint{12.215852in}{0.979971in}}%
\pgfpathlineto{\pgfqpoint{12.215997in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{12.216287in}{0.997568in}}%
\pgfpathlineto{\pgfqpoint{12.216577in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{12.217012in}{0.987423in}}%
\pgfpathlineto{\pgfqpoint{12.217157in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{12.218172in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{12.219477in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{12.218752in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{12.219912in}{0.984851in}}%
\pgfpathlineto{\pgfqpoint{12.220637in}{0.975246in}}%
\pgfpathlineto{\pgfqpoint{12.220782in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{12.220927in}{0.978993in}}%
\pgfpathlineto{\pgfqpoint{12.221507in}{0.995230in}}%
\pgfpathlineto{\pgfqpoint{12.222087in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{12.222232in}{0.983767in}}%
\pgfpathlineto{\pgfqpoint{12.222377in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{12.222667in}{0.987723in}}%
\pgfpathlineto{\pgfqpoint{12.223248in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{12.223538in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{12.224118in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{12.224263in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{12.224408in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{12.224553in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{12.224698in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{12.224843in}{0.976111in}}%
\pgfpathlineto{\pgfqpoint{12.225568in}{0.984324in}}%
\pgfpathlineto{\pgfqpoint{12.225713in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{12.225858in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{12.226728in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{12.227018in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{12.227308in}{0.977608in}}%
\pgfpathlineto{\pgfqpoint{12.227453in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{12.227743in}{0.974296in}}%
\pgfpathlineto{\pgfqpoint{12.228468in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{12.229193in}{0.976972in}}%
\pgfpathlineto{\pgfqpoint{12.229483in}{0.986796in}}%
\pgfpathlineto{\pgfqpoint{12.230208in}{0.979877in}}%
\pgfpathlineto{\pgfqpoint{12.229773in}{0.993087in}}%
\pgfpathlineto{\pgfqpoint{12.230353in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{12.230498in}{0.991187in}}%
\pgfpathlineto{\pgfqpoint{12.231078in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{12.231223in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{12.231949in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{12.231513in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{12.232384in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{12.233109in}{0.992271in}}%
\pgfpathlineto{\pgfqpoint{12.233254in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{12.233399in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{12.234124in}{0.996357in}}%
\pgfpathlineto{\pgfqpoint{12.234414in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{12.234559in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{12.235429in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{12.236009in}{0.986628in}}%
\pgfpathlineto{\pgfqpoint{12.236444in}{0.986414in}}%
\pgfpathlineto{\pgfqpoint{12.236589in}{0.969739in}}%
\pgfpathlineto{\pgfqpoint{12.237459in}{0.984061in}}%
\pgfpathlineto{\pgfqpoint{12.237604in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{12.237894in}{0.974880in}}%
\pgfpathlineto{\pgfqpoint{12.238474in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{12.239199in}{0.990093in}}%
\pgfpathlineto{\pgfqpoint{12.239489in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{12.239634in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{12.240650in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{12.241230in}{0.987988in}}%
\pgfpathlineto{\pgfqpoint{12.240940in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{12.241375in}{0.982235in}}%
\pgfpathlineto{\pgfqpoint{12.241520in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{12.242100in}{0.983485in}}%
\pgfpathlineto{\pgfqpoint{12.242390in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{12.242535in}{0.994910in}}%
\pgfpathlineto{\pgfqpoint{12.242970in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{12.243550in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{12.244565in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{12.244420in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{12.244710in}{0.984723in}}%
\pgfpathlineto{\pgfqpoint{12.244855in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{12.245000in}{0.982083in}}%
\pgfpathlineto{\pgfqpoint{12.245145in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{12.246015in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{12.246160in}{0.985571in}}%
\pgfpathlineto{\pgfqpoint{12.246450in}{0.988630in}}%
\pgfpathlineto{\pgfqpoint{12.246595in}{0.978085in}}%
\pgfpathlineto{\pgfqpoint{12.247030in}{0.987996in}}%
\pgfpathlineto{\pgfqpoint{12.247320in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{12.247900in}{0.988088in}}%
\pgfpathlineto{\pgfqpoint{12.248045in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{12.248190in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{12.248335in}{0.980639in}}%
\pgfpathlineto{\pgfqpoint{12.248480in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{12.249061in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{12.249206in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{12.249351in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{12.250076in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{12.250221in}{0.977952in}}%
\pgfpathlineto{\pgfqpoint{12.250511in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{12.250656in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{12.250801in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{12.251236in}{0.969823in}}%
\pgfpathlineto{\pgfqpoint{12.251671in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{12.251816in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{12.252541in}{0.989744in}}%
\pgfpathlineto{\pgfqpoint{12.252686in}{0.991146in}}%
\pgfpathlineto{\pgfqpoint{12.253556in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{12.253701in}{0.984634in}}%
\pgfpathlineto{\pgfqpoint{12.253991in}{0.990731in}}%
\pgfpathlineto{\pgfqpoint{12.254281in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{12.254571in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{12.255441in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{12.254861in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{12.255731in}{0.983480in}}%
\pgfpathlineto{\pgfqpoint{12.255876in}{0.984151in}}%
\pgfpathlineto{\pgfqpoint{12.256021in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{12.256166in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{12.256746in}{0.982893in}}%
\pgfpathlineto{\pgfqpoint{12.257181in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{12.257907in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{12.258342in}{0.983155in}}%
\pgfpathlineto{\pgfqpoint{12.258487in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{12.258777in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{12.259212in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{12.259792in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{12.259502in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{12.260082in}{0.984504in}}%
\pgfpathlineto{\pgfqpoint{12.260227in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{12.260807in}{0.973057in}}%
\pgfpathlineto{\pgfqpoint{12.260952in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{12.261967in}{0.985172in}}%
\pgfpathlineto{\pgfqpoint{12.262257in}{0.967249in}}%
\pgfpathlineto{\pgfqpoint{12.262402in}{0.990237in}}%
\pgfpathlineto{\pgfqpoint{12.263417in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{12.264432in}{0.987070in}}%
\pgfpathlineto{\pgfqpoint{12.264577in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{12.265157in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{12.265447in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{12.266027in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{12.266172in}{0.985231in}}%
\pgfpathlineto{\pgfqpoint{12.266463in}{0.986610in}}%
\pgfpathlineto{\pgfqpoint{12.267478in}{0.971547in}}%
\pgfpathlineto{\pgfqpoint{12.267043in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{12.267623in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{12.267768in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{12.267913in}{0.986277in}}%
\pgfpathlineto{\pgfqpoint{12.268493in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{12.268783in}{0.974867in}}%
\pgfpathlineto{\pgfqpoint{12.268928in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{12.269798in}{0.969869in}}%
\pgfpathlineto{\pgfqpoint{12.269943in}{0.985355in}}%
\pgfpathlineto{\pgfqpoint{12.270523in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{12.270668in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{12.271103in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{12.271828in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{12.271683in}{0.985043in}}%
\pgfpathlineto{\pgfqpoint{12.272408in}{0.973611in}}%
\pgfpathlineto{\pgfqpoint{12.272553in}{0.974790in}}%
\pgfpathlineto{\pgfqpoint{12.272843in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{12.273568in}{0.986115in}}%
\pgfpathlineto{\pgfqpoint{12.273858in}{0.967782in}}%
\pgfpathlineto{\pgfqpoint{12.274728in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{12.275164in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{12.276034in}{0.983497in}}%
\pgfpathlineto{\pgfqpoint{12.276759in}{0.990110in}}%
\pgfpathlineto{\pgfqpoint{12.277339in}{0.969980in}}%
\pgfpathlineto{\pgfqpoint{12.277629in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{12.278064in}{0.967359in}}%
\pgfpathlineto{\pgfqpoint{12.278354in}{0.979134in}}%
\pgfpathlineto{\pgfqpoint{12.278499in}{0.970428in}}%
\pgfpathlineto{\pgfqpoint{12.279224in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{12.279514in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{12.280239in}{0.982373in}}%
\pgfpathlineto{\pgfqpoint{12.279949in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{12.280384in}{0.979456in}}%
\pgfpathlineto{\pgfqpoint{12.280529in}{0.967501in}}%
\pgfpathlineto{\pgfqpoint{12.281399in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{12.281544in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{12.281689in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{12.281834in}{0.985137in}}%
\pgfpathlineto{\pgfqpoint{12.281979in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{12.282124in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{12.282994in}{0.990763in}}%
\pgfpathlineto{\pgfqpoint{12.283139in}{0.970787in}}%
\pgfpathlineto{\pgfqpoint{12.284010in}{0.990227in}}%
\pgfpathlineto{\pgfqpoint{12.284300in}{0.976493in}}%
\pgfpathlineto{\pgfqpoint{12.284590in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{12.284735in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{12.285605in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{12.286620in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{12.287055in}{0.981672in}}%
\pgfpathlineto{\pgfqpoint{12.288360in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{12.289375in}{0.967503in}}%
\pgfpathlineto{\pgfqpoint{12.289520in}{0.983760in}}%
\pgfpathlineto{\pgfqpoint{12.289955in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{12.290680in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{12.291405in}{0.982058in}}%
\pgfpathlineto{\pgfqpoint{12.290970in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{12.291695in}{0.976594in}}%
\pgfpathlineto{\pgfqpoint{12.292130in}{0.968377in}}%
\pgfpathlineto{\pgfqpoint{12.292421in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{12.292566in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{12.293146in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{12.293001in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{12.293581in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{12.294161in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{12.294451in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{12.294596in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{12.294741in}{0.987206in}}%
\pgfpathlineto{\pgfqpoint{12.295176in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{12.295466in}{0.976926in}}%
\pgfpathlineto{\pgfqpoint{12.296191in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{12.296046in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{12.296481in}{0.971778in}}%
\pgfpathlineto{\pgfqpoint{12.296626in}{0.982404in}}%
\pgfpathlineto{\pgfqpoint{12.296916in}{0.970611in}}%
\pgfpathlineto{\pgfqpoint{12.297496in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{12.297641in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{12.297931in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{12.298511in}{0.982289in}}%
\pgfpathlineto{\pgfqpoint{12.299671in}{0.962894in}}%
\pgfpathlineto{\pgfqpoint{12.299961in}{0.984983in}}%
\pgfpathlineto{\pgfqpoint{12.300831in}{0.972263in}}%
\pgfpathlineto{\pgfqpoint{12.300976in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{12.301122in}{0.966473in}}%
\pgfpathlineto{\pgfqpoint{12.301557in}{0.978330in}}%
\pgfpathlineto{\pgfqpoint{12.301702in}{0.968744in}}%
\pgfpathlineto{\pgfqpoint{12.301847in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{12.302862in}{0.976879in}}%
\pgfpathlineto{\pgfqpoint{12.303442in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{12.303297in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{12.304022in}{0.970885in}}%
\pgfpathlineto{\pgfqpoint{12.304602in}{0.981521in}}%
\pgfpathlineto{\pgfqpoint{12.304457in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{12.305182in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{12.306052in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{12.305762in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{12.306342in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{12.306777in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{12.307067in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{12.307357in}{0.967045in}}%
\pgfpathlineto{\pgfqpoint{12.307937in}{0.981914in}}%
\pgfpathlineto{\pgfqpoint{12.308372in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{12.308807in}{0.960784in}}%
\pgfpathlineto{\pgfqpoint{12.308952in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{12.309242in}{0.986321in}}%
\pgfpathlineto{\pgfqpoint{12.309968in}{0.967617in}}%
\pgfpathlineto{\pgfqpoint{12.310113in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{12.310258in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{12.310983in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{12.311418in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{12.311708in}{0.962635in}}%
\pgfpathlineto{\pgfqpoint{12.312288in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{12.313013in}{0.974688in}}%
\pgfpathlineto{\pgfqpoint{12.312578in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{12.313303in}{0.980399in}}%
\pgfpathlineto{\pgfqpoint{12.313448in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{12.313883in}{0.964270in}}%
\pgfpathlineto{\pgfqpoint{12.314318in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{12.315043in}{0.985208in}}%
\pgfpathlineto{\pgfqpoint{12.315478in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{12.316348in}{0.982891in}}%
\pgfpathlineto{\pgfqpoint{12.315768in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{12.316493in}{0.976693in}}%
\pgfpathlineto{\pgfqpoint{12.316638in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{12.316928in}{0.978480in}}%
\pgfpathlineto{\pgfqpoint{12.317508in}{0.978113in}}%
\pgfpathlineto{\pgfqpoint{12.317798in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{12.318088in}{0.980065in}}%
\pgfpathlineto{\pgfqpoint{12.318233in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{12.318379in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{12.318669in}{0.973084in}}%
\pgfpathlineto{\pgfqpoint{12.318959in}{0.966043in}}%
\pgfpathlineto{\pgfqpoint{12.319104in}{0.979048in}}%
\pgfpathlineto{\pgfqpoint{12.319539in}{0.969659in}}%
\pgfpathlineto{\pgfqpoint{12.319684in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{12.320119in}{0.957649in}}%
\pgfpathlineto{\pgfqpoint{12.320699in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{12.320989in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{12.321134in}{0.967629in}}%
\pgfpathlineto{\pgfqpoint{12.322149in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{12.322004in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{12.322294in}{0.973975in}}%
\pgfpathlineto{\pgfqpoint{12.322584in}{0.976278in}}%
\pgfpathlineto{\pgfqpoint{12.322729in}{0.969701in}}%
\pgfpathlineto{\pgfqpoint{12.322874in}{0.957129in}}%
\pgfpathlineto{\pgfqpoint{12.323599in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{12.323744in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{12.324469in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{12.324614in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{12.324759in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{12.324904in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{12.325049in}{0.973983in}}%
\pgfpathlineto{\pgfqpoint{12.325194in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{12.326064in}{0.969556in}}%
\pgfpathlineto{\pgfqpoint{12.326209in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{12.326354in}{0.970957in}}%
\pgfpathlineto{\pgfqpoint{12.326499in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{12.326789in}{0.960859in}}%
\pgfpathlineto{\pgfqpoint{12.327515in}{0.975787in}}%
\pgfpathlineto{\pgfqpoint{12.327660in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{12.328240in}{0.971385in}}%
\pgfpathlineto{\pgfqpoint{12.328095in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{12.328675in}{0.976242in}}%
\pgfpathlineto{\pgfqpoint{12.328820in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{12.329400in}{0.960233in}}%
\pgfpathlineto{\pgfqpoint{12.329545in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{12.329835in}{0.954587in}}%
\pgfpathlineto{\pgfqpoint{12.329980in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{12.330560in}{0.971433in}}%
\pgfpathlineto{\pgfqpoint{12.330995in}{0.966076in}}%
\pgfpathlineto{\pgfqpoint{12.331140in}{0.977243in}}%
\pgfpathlineto{\pgfqpoint{12.331720in}{0.962606in}}%
\pgfpathlineto{\pgfqpoint{12.332010in}{0.983367in}}%
\pgfpathlineto{\pgfqpoint{12.332155in}{0.982624in}}%
\pgfpathlineto{\pgfqpoint{12.332300in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{12.332735in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{12.333460in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{12.333605in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{12.333750in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{12.334475in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{12.334620in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{12.334910in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{12.335635in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{12.335781in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{12.337086in}{0.958907in}}%
\pgfpathlineto{\pgfqpoint{12.338101in}{0.984157in}}%
\pgfpathlineto{\pgfqpoint{12.338391in}{0.972911in}}%
\pgfpathlineto{\pgfqpoint{12.338681in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{12.339116in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{12.339406in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{12.339551in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{12.339986in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{12.340421in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{12.340711in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{12.341726in}{0.957923in}}%
\pgfpathlineto{\pgfqpoint{12.342306in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{12.342741in}{0.960380in}}%
\pgfpathlineto{\pgfqpoint{12.342886in}{0.956115in}}%
\pgfpathlineto{\pgfqpoint{12.343176in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{12.343321in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{12.343611in}{0.965284in}}%
\pgfpathlineto{\pgfqpoint{12.344046in}{0.976449in}}%
\pgfpathlineto{\pgfqpoint{12.344627in}{0.985303in}}%
\pgfpathlineto{\pgfqpoint{12.345207in}{0.963004in}}%
\pgfpathlineto{\pgfqpoint{12.345497in}{0.976653in}}%
\pgfpathlineto{\pgfqpoint{12.345642in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{12.346222in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{12.346512in}{0.959702in}}%
\pgfpathlineto{\pgfqpoint{12.347382in}{0.969014in}}%
\pgfpathlineto{\pgfqpoint{12.347672in}{0.968276in}}%
\pgfpathlineto{\pgfqpoint{12.348252in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{12.349267in}{0.959048in}}%
\pgfpathlineto{\pgfqpoint{12.349412in}{0.972105in}}%
\pgfpathlineto{\pgfqpoint{12.350427in}{0.974447in}}%
\pgfpathlineto{\pgfqpoint{12.350717in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{12.351732in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{12.351442in}{0.956236in}}%
\pgfpathlineto{\pgfqpoint{12.351877in}{0.976725in}}%
\pgfpathlineto{\pgfqpoint{12.352747in}{0.957381in}}%
\pgfpathlineto{\pgfqpoint{12.352892in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{12.354053in}{0.951454in}}%
\pgfpathlineto{\pgfqpoint{12.354488in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{12.355213in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{12.355358in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{12.355503in}{0.966024in}}%
\pgfpathlineto{\pgfqpoint{12.355938in}{0.975535in}}%
\pgfpathlineto{\pgfqpoint{12.356518in}{0.964586in}}%
\pgfpathlineto{\pgfqpoint{12.356663in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{12.356953in}{0.957460in}}%
\pgfpathlineto{\pgfqpoint{12.357388in}{0.964713in}}%
\pgfpathlineto{\pgfqpoint{12.357678in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{12.358548in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{12.359273in}{0.958427in}}%
\pgfpathlineto{\pgfqpoint{12.359708in}{0.969380in}}%
\pgfpathlineto{\pgfqpoint{12.359998in}{0.975280in}}%
\pgfpathlineto{\pgfqpoint{12.360433in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{12.360578in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{12.360868in}{0.957850in}}%
\pgfpathlineto{\pgfqpoint{12.361158in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{12.362174in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{12.361593in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{12.362319in}{0.974821in}}%
\pgfpathlineto{\pgfqpoint{12.362899in}{0.954798in}}%
\pgfpathlineto{\pgfqpoint{12.363479in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{12.364784in}{0.976353in}}%
\pgfpathlineto{\pgfqpoint{12.365364in}{0.953948in}}%
\pgfpathlineto{\pgfqpoint{12.365944in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{12.366669in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{12.366814in}{0.958068in}}%
\pgfpathlineto{\pgfqpoint{12.366959in}{0.965241in}}%
\pgfpathlineto{\pgfqpoint{12.367249in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{12.367394in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{12.367974in}{0.964922in}}%
\pgfpathlineto{\pgfqpoint{12.368264in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{12.368989in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{12.369424in}{0.965375in}}%
\pgfpathlineto{\pgfqpoint{12.369714in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{12.369859in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{12.370004in}{0.962592in}}%
\pgfpathlineto{\pgfqpoint{12.370440in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{12.371165in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{12.372470in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{12.372615in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{12.373630in}{0.969308in}}%
\pgfpathlineto{\pgfqpoint{12.373775in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{12.374065in}{0.974639in}}%
\pgfpathlineto{\pgfqpoint{12.374500in}{0.971076in}}%
\pgfpathlineto{\pgfqpoint{12.374790in}{0.985355in}}%
\pgfpathlineto{\pgfqpoint{12.375080in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{12.375370in}{0.970263in}}%
\pgfpathlineto{\pgfqpoint{12.375950in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{12.376675in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{12.376820in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{12.376965in}{0.957715in}}%
\pgfpathlineto{\pgfqpoint{12.377110in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{12.377255in}{0.953898in}}%
\pgfpathlineto{\pgfqpoint{12.378125in}{0.967507in}}%
\pgfpathlineto{\pgfqpoint{12.378850in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{12.378415in}{0.978473in}}%
\pgfpathlineto{\pgfqpoint{12.379141in}{0.962098in}}%
\pgfpathlineto{\pgfqpoint{12.380011in}{0.979798in}}%
\pgfpathlineto{\pgfqpoint{12.380156in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{12.380591in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{12.380446in}{0.965579in}}%
\pgfpathlineto{\pgfqpoint{12.380881in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{12.381316in}{0.972480in}}%
\pgfpathlineto{\pgfqpoint{12.381606in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{12.382186in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{12.382621in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{12.383346in}{0.964135in}}%
\pgfpathlineto{\pgfqpoint{12.384071in}{0.975691in}}%
\pgfpathlineto{\pgfqpoint{12.384361in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{12.384941in}{0.974249in}}%
\pgfpathlineto{\pgfqpoint{12.385521in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{12.386536in}{0.972342in}}%
\pgfpathlineto{\pgfqpoint{12.386681in}{0.965185in}}%
\pgfpathlineto{\pgfqpoint{12.386826in}{0.952537in}}%
\pgfpathlineto{\pgfqpoint{12.387406in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{12.387842in}{0.956346in}}%
\pgfpathlineto{\pgfqpoint{12.388712in}{0.969332in}}%
\pgfpathlineto{\pgfqpoint{12.388132in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{12.389147in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{12.389727in}{0.974704in}}%
\pgfpathlineto{\pgfqpoint{12.390307in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{12.390887in}{0.974054in}}%
\pgfpathlineto{\pgfqpoint{12.391467in}{0.961720in}}%
\pgfpathlineto{\pgfqpoint{12.391612in}{0.944399in}}%
\pgfpathlineto{\pgfqpoint{12.392192in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{12.392627in}{0.953775in}}%
\pgfpathlineto{\pgfqpoint{12.393787in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{12.393932in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{12.394512in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{12.394367in}{0.963745in}}%
\pgfpathlineto{\pgfqpoint{12.394947in}{0.967875in}}%
\pgfpathlineto{\pgfqpoint{12.395237in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{12.396107in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{12.396688in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{12.396397in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{12.397123in}{0.969109in}}%
\pgfpathlineto{\pgfqpoint{12.397268in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{12.398138in}{0.960551in}}%
\pgfpathlineto{\pgfqpoint{12.398718in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{12.399153in}{0.960160in}}%
\pgfpathlineto{\pgfqpoint{12.399298in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{12.399588in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{12.399733in}{0.973046in}}%
\pgfpathlineto{\pgfqpoint{12.400603in}{0.952104in}}%
\pgfpathlineto{\pgfqpoint{12.401038in}{0.954729in}}%
\pgfpathlineto{\pgfqpoint{12.401763in}{0.972715in}}%
\pgfpathlineto{\pgfqpoint{12.402053in}{0.962985in}}%
\pgfpathlineto{\pgfqpoint{12.402633in}{0.970142in}}%
\pgfpathlineto{\pgfqpoint{12.403358in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{12.403648in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{12.404518in}{0.964564in}}%
\pgfpathlineto{\pgfqpoint{12.405389in}{0.958721in}}%
\pgfpathlineto{\pgfqpoint{12.404808in}{0.968032in}}%
\pgfpathlineto{\pgfqpoint{12.405534in}{0.964193in}}%
\pgfpathlineto{\pgfqpoint{12.405679in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{12.406114in}{0.961496in}}%
\pgfpathlineto{\pgfqpoint{12.406549in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{12.406694in}{0.962382in}}%
\pgfpathlineto{\pgfqpoint{12.407709in}{0.950091in}}%
\pgfpathlineto{\pgfqpoint{12.407129in}{0.965212in}}%
\pgfpathlineto{\pgfqpoint{12.407854in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{12.408579in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{12.409594in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{12.410754in}{0.951670in}}%
\pgfpathlineto{\pgfqpoint{12.410899in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{12.411044in}{0.963160in}}%
\pgfpathlineto{\pgfqpoint{12.411479in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{12.412059in}{0.949659in}}%
\pgfpathlineto{\pgfqpoint{12.412929in}{0.975640in}}%
\pgfpathlineto{\pgfqpoint{12.413364in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{12.413509in}{0.949206in}}%
\pgfpathlineto{\pgfqpoint{12.414525in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{12.415540in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{12.415830in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{12.416120in}{0.952133in}}%
\pgfpathlineto{\pgfqpoint{12.416265in}{0.965180in}}%
\pgfpathlineto{\pgfqpoint{12.416410in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{12.416700in}{0.944282in}}%
\pgfpathlineto{\pgfqpoint{12.417135in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{12.417715in}{0.974977in}}%
\pgfpathlineto{\pgfqpoint{12.418295in}{0.954851in}}%
\pgfpathlineto{\pgfqpoint{12.419310in}{0.966874in}}%
\pgfpathlineto{\pgfqpoint{12.418585in}{0.952195in}}%
\pgfpathlineto{\pgfqpoint{12.419455in}{0.957152in}}%
\pgfpathlineto{\pgfqpoint{12.420470in}{0.951804in}}%
\pgfpathlineto{\pgfqpoint{12.420180in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{12.420615in}{0.953414in}}%
\pgfpathlineto{\pgfqpoint{12.421920in}{0.971605in}}%
\pgfpathlineto{\pgfqpoint{12.422501in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{12.423081in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{12.423371in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{12.423516in}{0.960269in}}%
\pgfpathlineto{\pgfqpoint{12.424241in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{12.424096in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{12.424531in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{12.424676in}{0.977512in}}%
\pgfpathlineto{\pgfqpoint{12.425256in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{12.425546in}{0.959520in}}%
\pgfpathlineto{\pgfqpoint{12.425691in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{12.426706in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{12.426561in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{12.426851in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{12.426996in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{12.427576in}{0.979747in}}%
\pgfpathlineto{\pgfqpoint{12.428011in}{0.956052in}}%
\pgfpathlineto{\pgfqpoint{12.428736in}{0.969415in}}%
\pgfpathlineto{\pgfqpoint{12.428591in}{0.943156in}}%
\pgfpathlineto{\pgfqpoint{12.428881in}{0.966937in}}%
\pgfpathlineto{\pgfqpoint{12.429026in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{12.429896in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{12.430041in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{12.430476in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{12.430621in}{0.969437in}}%
\pgfpathlineto{\pgfqpoint{12.430766in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{12.431637in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{12.432217in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{12.432797in}{0.973647in}}%
\pgfpathlineto{\pgfqpoint{12.433087in}{0.952002in}}%
\pgfpathlineto{\pgfqpoint{12.433957in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{12.434827in}{0.945808in}}%
\pgfpathlineto{\pgfqpoint{12.435117in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{12.435262in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{12.435842in}{0.947825in}}%
\pgfpathlineto{\pgfqpoint{12.436132in}{0.965889in}}%
\pgfpathlineto{\pgfqpoint{12.437147in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{12.436857in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{12.437437in}{0.960696in}}%
\pgfpathlineto{\pgfqpoint{12.437582in}{0.968384in}}%
\pgfpathlineto{\pgfqpoint{12.438162in}{0.948603in}}%
\pgfpathlineto{\pgfqpoint{12.438307in}{0.965753in}}%
\pgfpathlineto{\pgfqpoint{12.439032in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{12.438742in}{0.970098in}}%
\pgfpathlineto{\pgfqpoint{12.439322in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{12.439467in}{0.972313in}}%
\pgfpathlineto{\pgfqpoint{12.439903in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{12.440193in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{12.440628in}{0.947807in}}%
\pgfpathlineto{\pgfqpoint{12.441498in}{0.956927in}}%
\pgfpathlineto{\pgfqpoint{12.441643in}{0.970892in}}%
\pgfpathlineto{\pgfqpoint{12.441933in}{0.942985in}}%
\pgfpathlineto{\pgfqpoint{12.442513in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{12.442803in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{12.443673in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{12.444108in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{12.443963in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{12.444398in}{0.962618in}}%
\pgfpathlineto{\pgfqpoint{12.444543in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{12.444688in}{0.961218in}}%
\pgfpathlineto{\pgfqpoint{12.444833in}{0.962538in}}%
\pgfpathlineto{\pgfqpoint{12.445703in}{0.948400in}}%
\pgfpathlineto{\pgfqpoint{12.445123in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{12.445848in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{12.446718in}{0.966049in}}%
\pgfpathlineto{\pgfqpoint{12.446863in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{12.447008in}{0.955946in}}%
\pgfpathlineto{\pgfqpoint{12.447153in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{12.447298in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{12.448023in}{0.954448in}}%
\pgfpathlineto{\pgfqpoint{12.448168in}{0.969626in}}%
\pgfpathlineto{\pgfqpoint{12.448604in}{0.950775in}}%
\pgfpathlineto{\pgfqpoint{12.449039in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{12.449184in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{12.449329in}{0.965440in}}%
\pgfpathlineto{\pgfqpoint{12.449764in}{0.947872in}}%
\pgfpathlineto{\pgfqpoint{12.450054in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{12.450779in}{0.944145in}}%
\pgfpathlineto{\pgfqpoint{12.450924in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{12.451069in}{0.965955in}}%
\pgfpathlineto{\pgfqpoint{12.451649in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{12.451794in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{12.451939in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{12.452374in}{0.949686in}}%
\pgfpathlineto{\pgfqpoint{12.453099in}{0.966023in}}%
\pgfpathlineto{\pgfqpoint{12.453534in}{0.962803in}}%
\pgfpathlineto{\pgfqpoint{12.454114in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{12.454404in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{12.454549in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{12.454694in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{12.455419in}{0.945490in}}%
\pgfpathlineto{\pgfqpoint{12.456144in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{12.456579in}{0.974006in}}%
\pgfpathlineto{\pgfqpoint{12.457305in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{12.457740in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{12.457885in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{12.458030in}{0.952012in}}%
\pgfpathlineto{\pgfqpoint{12.458175in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{12.458320in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{12.459045in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{12.459190in}{0.957355in}}%
\pgfpathlineto{\pgfqpoint{12.459770in}{0.943441in}}%
\pgfpathlineto{\pgfqpoint{12.460060in}{0.976249in}}%
\pgfpathlineto{\pgfqpoint{12.460205in}{0.944843in}}%
\pgfpathlineto{\pgfqpoint{12.461220in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{12.461365in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{12.462090in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{12.462235in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{12.462960in}{0.940757in}}%
\pgfpathlineto{\pgfqpoint{12.463105in}{0.950402in}}%
\pgfpathlineto{\pgfqpoint{12.463685in}{0.969739in}}%
\pgfpathlineto{\pgfqpoint{12.464120in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{12.464265in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{12.464700in}{0.960091in}}%
\pgfpathlineto{\pgfqpoint{12.465280in}{0.952367in}}%
\pgfpathlineto{\pgfqpoint{12.466006in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{12.466441in}{0.976032in}}%
\pgfpathlineto{\pgfqpoint{12.467891in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{12.469051in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{12.469486in}{0.951163in}}%
\pgfpathlineto{\pgfqpoint{12.469631in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{12.469776in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{12.469921in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{12.470501in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{12.470646in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{12.470791in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{12.470936in}{0.940178in}}%
\pgfpathlineto{\pgfqpoint{12.471951in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{12.472241in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{12.472386in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{12.472821in}{0.956860in}}%
\pgfpathlineto{\pgfqpoint{12.472966in}{0.959235in}}%
\pgfpathlineto{\pgfqpoint{12.473111in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{12.473256in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{12.473981in}{0.961172in}}%
\pgfpathlineto{\pgfqpoint{12.474126in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{12.474852in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{12.475432in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{12.475577in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{12.476447in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{12.476592in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{12.476737in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{12.477027in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{12.477317in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{12.477462in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{12.477607in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{12.478332in}{0.958763in}}%
\pgfpathlineto{\pgfqpoint{12.478477in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{12.478622in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{12.479202in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{12.479492in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{12.479782in}{0.940962in}}%
\pgfpathlineto{\pgfqpoint{12.480507in}{0.950090in}}%
\pgfpathlineto{\pgfqpoint{12.481087in}{0.966858in}}%
\pgfpathlineto{\pgfqpoint{12.481667in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{12.481812in}{0.961324in}}%
\pgfpathlineto{\pgfqpoint{12.481957in}{0.953493in}}%
\pgfpathlineto{\pgfqpoint{12.482102in}{0.952394in}}%
\pgfpathlineto{\pgfqpoint{12.482247in}{0.953551in}}%
\pgfpathlineto{\pgfqpoint{12.482392in}{0.967220in}}%
\pgfpathlineto{\pgfqpoint{12.483117in}{0.937685in}}%
\pgfpathlineto{\pgfqpoint{12.483408in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{12.484568in}{0.940075in}}%
\pgfpathlineto{\pgfqpoint{12.484423in}{0.967339in}}%
\pgfpathlineto{\pgfqpoint{12.484713in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{12.485003in}{0.962177in}}%
\pgfpathlineto{\pgfqpoint{12.485873in}{0.952899in}}%
\pgfpathlineto{\pgfqpoint{12.486743in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{12.486888in}{0.955828in}}%
\pgfpathlineto{\pgfqpoint{12.487033in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{12.487178in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{12.487323in}{0.967155in}}%
\pgfpathlineto{\pgfqpoint{12.487613in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{12.488048in}{0.957820in}}%
\pgfpathlineto{\pgfqpoint{12.488918in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{12.488483in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{12.489208in}{0.949795in}}%
\pgfpathlineto{\pgfqpoint{12.489353in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{12.490223in}{0.943623in}}%
\pgfpathlineto{\pgfqpoint{12.490368in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{12.491528in}{0.969804in}}%
\pgfpathlineto{\pgfqpoint{12.491673in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{12.492399in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{12.492979in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{12.493124in}{0.956446in}}%
\pgfpathlineto{\pgfqpoint{12.493849in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{12.493994in}{0.953815in}}%
\pgfpathlineto{\pgfqpoint{12.494139in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{12.494719in}{0.955165in}}%
\pgfpathlineto{\pgfqpoint{12.495154in}{0.950500in}}%
\pgfpathlineto{\pgfqpoint{12.495734in}{0.939156in}}%
\pgfpathlineto{\pgfqpoint{12.495589in}{0.959201in}}%
\pgfpathlineto{\pgfqpoint{12.496169in}{0.951888in}}%
\pgfpathlineto{\pgfqpoint{12.496749in}{0.947875in}}%
\pgfpathlineto{\pgfqpoint{12.496459in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{12.496894in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{12.497184in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{12.497329in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{12.497909in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{12.498344in}{0.956274in}}%
\pgfpathlineto{\pgfqpoint{12.499214in}{0.971446in}}%
\pgfpathlineto{\pgfqpoint{12.498924in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{12.499504in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{12.500229in}{0.934836in}}%
\pgfpathlineto{\pgfqpoint{12.499794in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{12.500665in}{0.937133in}}%
\pgfpathlineto{\pgfqpoint{12.500810in}{0.957058in}}%
\pgfpathlineto{\pgfqpoint{12.501535in}{0.933136in}}%
\pgfpathlineto{\pgfqpoint{12.501825in}{0.947052in}}%
\pgfpathlineto{\pgfqpoint{12.502260in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{12.502115in}{0.955387in}}%
\pgfpathlineto{\pgfqpoint{12.502840in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{12.503130in}{0.960831in}}%
\pgfpathlineto{\pgfqpoint{12.503710in}{0.957301in}}%
\pgfpathlineto{\pgfqpoint{12.503855in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{12.504145in}{0.959972in}}%
\pgfpathlineto{\pgfqpoint{12.504725in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{12.505015in}{0.959703in}}%
\pgfpathlineto{\pgfqpoint{12.505160in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{12.505305in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{12.506320in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{12.506610in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{12.507045in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{12.507190in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{12.507335in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{12.508350in}{0.940685in}}%
\pgfpathlineto{\pgfqpoint{12.508060in}{0.965232in}}%
\pgfpathlineto{\pgfqpoint{12.508495in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{12.508785in}{0.942773in}}%
\pgfpathlineto{\pgfqpoint{12.508930in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{12.509075in}{0.962808in}}%
\pgfpathlineto{\pgfqpoint{12.510091in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{12.510526in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{12.511106in}{0.948137in}}%
\pgfpathlineto{\pgfqpoint{12.511251in}{0.966360in}}%
\pgfpathlineto{\pgfqpoint{12.511396in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{12.512266in}{0.957322in}}%
\pgfpathlineto{\pgfqpoint{12.512991in}{0.940280in}}%
\pgfpathlineto{\pgfqpoint{12.513426in}{0.953395in}}%
\pgfpathlineto{\pgfqpoint{12.513861in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{12.514006in}{0.960305in}}%
\pgfpathlineto{\pgfqpoint{12.514441in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{12.514876in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{12.515311in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{12.515891in}{0.932437in}}%
\pgfpathlineto{\pgfqpoint{12.515601in}{0.958335in}}%
\pgfpathlineto{\pgfqpoint{12.516471in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{12.516616in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{12.516761in}{0.964148in}}%
\pgfpathlineto{\pgfqpoint{12.517486in}{0.941395in}}%
\pgfpathlineto{\pgfqpoint{12.517631in}{0.943124in}}%
\pgfpathlineto{\pgfqpoint{12.517776in}{0.934597in}}%
\pgfpathlineto{\pgfqpoint{12.518502in}{0.956725in}}%
\pgfpathlineto{\pgfqpoint{12.518647in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{12.518792in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{12.519082in}{0.931966in}}%
\pgfpathlineto{\pgfqpoint{12.519807in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{12.519952in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{12.520097in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{12.520242in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{12.521112in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{12.521837in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{12.521547in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{12.522417in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{12.522707in}{0.938679in}}%
\pgfpathlineto{\pgfqpoint{12.522852in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{12.523287in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{12.524447in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{12.523722in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{12.524592in}{0.962532in}}%
\pgfpathlineto{\pgfqpoint{12.524882in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{12.525897in}{0.932562in}}%
\pgfpathlineto{\pgfqpoint{12.526913in}{0.959258in}}%
\pgfpathlineto{\pgfqpoint{12.527203in}{0.953119in}}%
\pgfpathlineto{\pgfqpoint{12.527638in}{0.945274in}}%
\pgfpathlineto{\pgfqpoint{12.527783in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{12.528218in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{12.528363in}{0.959909in}}%
\pgfpathlineto{\pgfqpoint{12.528653in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{12.529088in}{0.934700in}}%
\pgfpathlineto{\pgfqpoint{12.529233in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{12.529668in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{12.530973in}{0.951664in}}%
\pgfpathlineto{\pgfqpoint{12.531408in}{0.933567in}}%
\pgfpathlineto{\pgfqpoint{12.531698in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{12.531843in}{0.965313in}}%
\pgfpathlineto{\pgfqpoint{12.532133in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{12.532858in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{12.533728in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{12.534018in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{12.534308in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{12.535178in}{0.956011in}}%
\pgfpathlineto{\pgfqpoint{12.535469in}{0.958993in}}%
\pgfpathlineto{\pgfqpoint{12.535614in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{12.535759in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{12.535904in}{0.938753in}}%
\pgfpathlineto{\pgfqpoint{12.536484in}{0.964545in}}%
\pgfpathlineto{\pgfqpoint{12.536774in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{12.537644in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{12.538079in}{0.956195in}}%
\pgfpathlineto{\pgfqpoint{12.538949in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{12.539239in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{12.539384in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{12.540109in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{12.540689in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{12.540834in}{0.931128in}}%
\pgfpathlineto{\pgfqpoint{12.541414in}{0.953025in}}%
\pgfpathlineto{\pgfqpoint{12.541994in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{12.542139in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{12.542284in}{0.938601in}}%
\pgfpathlineto{\pgfqpoint{12.542429in}{0.943519in}}%
\pgfpathlineto{\pgfqpoint{12.543009in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{12.543154in}{0.937788in}}%
\pgfpathlineto{\pgfqpoint{12.543444in}{0.956427in}}%
\pgfpathlineto{\pgfqpoint{12.543879in}{0.932479in}}%
\pgfpathlineto{\pgfqpoint{12.544315in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{12.544460in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{12.545330in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{12.545910in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{12.546200in}{0.952437in}}%
\pgfpathlineto{\pgfqpoint{12.546345in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{12.546635in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{12.547070in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{12.547215in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{12.547795in}{0.953450in}}%
\pgfpathlineto{\pgfqpoint{12.548375in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{12.549245in}{0.942835in}}%
\pgfpathlineto{\pgfqpoint{12.549390in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{12.549535in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{12.549680in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{12.550115in}{0.959138in}}%
\pgfpathlineto{\pgfqpoint{12.550840in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{12.551710in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{12.552000in}{0.945057in}}%
\pgfpathlineto{\pgfqpoint{12.552726in}{0.928082in}}%
\pgfpathlineto{\pgfqpoint{12.552435in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{12.553161in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{12.553886in}{0.953851in}}%
\pgfpathlineto{\pgfqpoint{12.554321in}{0.953337in}}%
\pgfpathlineto{\pgfqpoint{12.554611in}{0.936833in}}%
\pgfpathlineto{\pgfqpoint{12.554756in}{0.953766in}}%
\pgfpathlineto{\pgfqpoint{12.555481in}{0.945265in}}%
\pgfpathlineto{\pgfqpoint{12.555626in}{0.954124in}}%
\pgfpathlineto{\pgfqpoint{12.556206in}{0.928639in}}%
\pgfpathlineto{\pgfqpoint{12.556351in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{12.556786in}{0.928472in}}%
\pgfpathlineto{\pgfqpoint{12.557076in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{12.557366in}{0.937532in}}%
\pgfpathlineto{\pgfqpoint{12.557656in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{12.558236in}{0.957632in}}%
\pgfpathlineto{\pgfqpoint{12.558671in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{12.559106in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{12.559831in}{0.937127in}}%
\pgfpathlineto{\pgfqpoint{12.559976in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{12.560266in}{0.954764in}}%
\pgfpathlineto{\pgfqpoint{12.560411in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{12.560556in}{0.954305in}}%
\pgfpathlineto{\pgfqpoint{12.561136in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{12.561281in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{12.562007in}{0.952470in}}%
\pgfpathlineto{\pgfqpoint{12.562152in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{12.562297in}{0.945408in}}%
\pgfpathlineto{\pgfqpoint{12.562442in}{0.936459in}}%
\pgfpathlineto{\pgfqpoint{12.562587in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{12.562732in}{0.928137in}}%
\pgfpathlineto{\pgfqpoint{12.563312in}{0.951442in}}%
\pgfpathlineto{\pgfqpoint{12.563602in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{12.565052in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{12.564182in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{12.565197in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{12.565342in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{12.566067in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{12.566357in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{12.566502in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{12.566792in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{12.566937in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{12.567517in}{0.959639in}}%
\pgfpathlineto{\pgfqpoint{12.567807in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{12.568387in}{0.932636in}}%
\pgfpathlineto{\pgfqpoint{12.569112in}{0.951166in}}%
\pgfpathlineto{\pgfqpoint{12.569402in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{12.569547in}{0.957043in}}%
\pgfpathlineto{\pgfqpoint{12.569982in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{12.570128in}{0.953397in}}%
\pgfpathlineto{\pgfqpoint{12.570853in}{0.935182in}}%
\pgfpathlineto{\pgfqpoint{12.570998in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{12.571433in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{12.571723in}{0.937758in}}%
\pgfpathlineto{\pgfqpoint{12.572013in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{12.572738in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{12.572883in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{12.573028in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{12.573173in}{0.954981in}}%
\pgfpathlineto{\pgfqpoint{12.574043in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{12.574768in}{0.956438in}}%
\pgfpathlineto{\pgfqpoint{12.574478in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{12.575203in}{0.941383in}}%
\pgfpathlineto{\pgfqpoint{12.575638in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{12.576073in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{12.576218in}{0.942950in}}%
\pgfpathlineto{\pgfqpoint{12.576363in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{12.576798in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{12.577233in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{12.577958in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{12.578248in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{12.578393in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{12.579554in}{0.923721in}}%
\pgfpathlineto{\pgfqpoint{12.579699in}{0.932759in}}%
\pgfpathlineto{\pgfqpoint{12.579844in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{12.580569in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{12.580714in}{0.942008in}}%
\pgfpathlineto{\pgfqpoint{12.581004in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{12.581294in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{12.581729in}{0.939264in}}%
\pgfpathlineto{\pgfqpoint{12.581874in}{0.940266in}}%
\pgfpathlineto{\pgfqpoint{12.582164in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{12.582744in}{0.955407in}}%
\pgfpathlineto{\pgfqpoint{12.582889in}{0.927508in}}%
\pgfpathlineto{\pgfqpoint{12.583759in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{12.584629in}{0.959707in}}%
\pgfpathlineto{\pgfqpoint{12.584774in}{0.936473in}}%
\pgfpathlineto{\pgfqpoint{12.584919in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{12.585064in}{0.955450in}}%
\pgfpathlineto{\pgfqpoint{12.585209in}{0.953759in}}%
\pgfpathlineto{\pgfqpoint{12.585934in}{0.925450in}}%
\pgfpathlineto{\pgfqpoint{12.586079in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{12.586369in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{12.586659in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{12.587239in}{0.937420in}}%
\pgfpathlineto{\pgfqpoint{12.587385in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{12.587965in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{12.588400in}{0.950067in}}%
\pgfpathlineto{\pgfqpoint{12.589415in}{0.929003in}}%
\pgfpathlineto{\pgfqpoint{12.589125in}{0.963101in}}%
\pgfpathlineto{\pgfqpoint{12.589560in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{12.589705in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{12.590140in}{0.934899in}}%
\pgfpathlineto{\pgfqpoint{12.590575in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{12.591300in}{0.923352in}}%
\pgfpathlineto{\pgfqpoint{12.592025in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{12.592460in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{12.592605in}{0.932913in}}%
\pgfpathlineto{\pgfqpoint{12.592750in}{0.945627in}}%
\pgfpathlineto{\pgfqpoint{12.592895in}{0.958631in}}%
\pgfpathlineto{\pgfqpoint{12.593620in}{0.929648in}}%
\pgfpathlineto{\pgfqpoint{12.593765in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{12.593910in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{12.594345in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{12.594780in}{0.936262in}}%
\pgfpathlineto{\pgfqpoint{12.595215in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{12.595650in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{12.595795in}{0.926657in}}%
\pgfpathlineto{\pgfqpoint{12.596086in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{12.596956in}{0.953678in}}%
\pgfpathlineto{\pgfqpoint{12.597246in}{0.922287in}}%
\pgfpathlineto{\pgfqpoint{12.597971in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{12.598696in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{12.598841in}{0.930657in}}%
\pgfpathlineto{\pgfqpoint{12.598986in}{0.957938in}}%
\pgfpathlineto{\pgfqpoint{12.600001in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{12.600726in}{0.931303in}}%
\pgfpathlineto{\pgfqpoint{12.600291in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{12.601161in}{0.942848in}}%
\pgfpathlineto{\pgfqpoint{12.602176in}{0.927274in}}%
\pgfpathlineto{\pgfqpoint{12.602031in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{12.602466in}{0.935229in}}%
\pgfpathlineto{\pgfqpoint{12.603046in}{0.944707in}}%
\pgfpathlineto{\pgfqpoint{12.602756in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{12.603481in}{0.940821in}}%
\pgfpathlineto{\pgfqpoint{12.603626in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{12.604206in}{0.959015in}}%
\pgfpathlineto{\pgfqpoint{12.604496in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{12.604787in}{0.922677in}}%
\pgfpathlineto{\pgfqpoint{12.605657in}{0.943154in}}%
\pgfpathlineto{\pgfqpoint{12.606382in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{12.606817in}{0.919989in}}%
\pgfpathlineto{\pgfqpoint{12.606962in}{0.953438in}}%
\pgfpathlineto{\pgfqpoint{12.607977in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{12.608267in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{12.609137in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{12.609427in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{12.610442in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{12.611602in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{12.612037in}{0.953490in}}%
\pgfpathlineto{\pgfqpoint{12.612907in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{12.613778in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{12.614068in}{0.941500in}}%
\pgfpathlineto{\pgfqpoint{12.614213in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{12.614358in}{0.958978in}}%
\pgfpathlineto{\pgfqpoint{12.614938in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{12.615083in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{12.615373in}{0.951099in}}%
\pgfpathlineto{\pgfqpoint{12.616098in}{0.926635in}}%
\pgfpathlineto{\pgfqpoint{12.616823in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{12.617403in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{12.618853in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{12.620013in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{12.620303in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{12.621028in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{12.621318in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{12.621463in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{12.621608in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{12.621753in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{12.622624in}{0.942456in}}%
\pgfpathlineto{\pgfqpoint{12.623059in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{12.623639in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{12.623784in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{12.623929in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{12.624074in}{0.918029in}}%
\pgfpathlineto{\pgfqpoint{12.624799in}{0.928117in}}%
\pgfpathlineto{\pgfqpoint{12.625089in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{12.625234in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{12.626104in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{12.625814in}{0.928702in}}%
\pgfpathlineto{\pgfqpoint{12.626249in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{12.626394in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{12.626539in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{12.626684in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{12.627409in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{12.628134in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{12.628424in}{0.928988in}}%
\pgfpathlineto{\pgfqpoint{12.629149in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{12.628714in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{12.629584in}{0.938771in}}%
\pgfpathlineto{\pgfqpoint{12.629874in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{12.630164in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{12.630744in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{12.631470in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{12.631035in}{0.923137in}}%
\pgfpathlineto{\pgfqpoint{12.631905in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{12.632050in}{0.927980in}}%
\pgfpathlineto{\pgfqpoint{12.632775in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{12.632920in}{0.947558in}}%
\pgfpathlineto{\pgfqpoint{12.633065in}{0.950627in}}%
\pgfpathlineto{\pgfqpoint{12.633355in}{0.936228in}}%
\pgfpathlineto{\pgfqpoint{12.633500in}{0.944813in}}%
\pgfpathlineto{\pgfqpoint{12.634370in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{12.633935in}{0.958038in}}%
\pgfpathlineto{\pgfqpoint{12.634660in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{12.634805in}{0.954474in}}%
\pgfpathlineto{\pgfqpoint{12.635530in}{0.922389in}}%
\pgfpathlineto{\pgfqpoint{12.635675in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{12.635820in}{0.934098in}}%
\pgfpathlineto{\pgfqpoint{12.636255in}{0.930744in}}%
\pgfpathlineto{\pgfqpoint{12.636545in}{0.945196in}}%
\pgfpathlineto{\pgfqpoint{12.636980in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{12.637415in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{12.637995in}{0.918730in}}%
\pgfpathlineto{\pgfqpoint{12.638430in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{12.638575in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{12.638720in}{0.933198in}}%
\pgfpathlineto{\pgfqpoint{12.639010in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{12.639446in}{0.943049in}}%
\pgfpathlineto{\pgfqpoint{12.639591in}{0.950849in}}%
\pgfpathlineto{\pgfqpoint{12.640316in}{0.932209in}}%
\pgfpathlineto{\pgfqpoint{12.640461in}{0.942974in}}%
\pgfpathlineto{\pgfqpoint{12.640751in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{12.641621in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{12.641766in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{12.641911in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{12.642491in}{0.956559in}}%
\pgfpathlineto{\pgfqpoint{12.642636in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{12.643796in}{0.916556in}}%
\pgfpathlineto{\pgfqpoint{12.643941in}{0.947312in}}%
\pgfpathlineto{\pgfqpoint{12.644811in}{0.922271in}}%
\pgfpathlineto{\pgfqpoint{12.645101in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{12.645246in}{0.957617in}}%
\pgfpathlineto{\pgfqpoint{12.645971in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{12.646261in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{12.646406in}{0.946139in}}%
\pgfpathlineto{\pgfqpoint{12.646551in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{12.647131in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{12.647421in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{12.647566in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{12.647711in}{0.948993in}}%
\pgfpathlineto{\pgfqpoint{12.648437in}{0.933755in}}%
\pgfpathlineto{\pgfqpoint{12.648727in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{12.648872in}{0.936741in}}%
\pgfpathlineto{\pgfqpoint{12.649307in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{12.649452in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{12.649742in}{0.916472in}}%
\pgfpathlineto{\pgfqpoint{12.650177in}{0.925107in}}%
\pgfpathlineto{\pgfqpoint{12.650322in}{0.920348in}}%
\pgfpathlineto{\pgfqpoint{12.650757in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{12.650902in}{0.940898in}}%
\pgfpathlineto{\pgfqpoint{12.651047in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{12.651337in}{0.930121in}}%
\pgfpathlineto{\pgfqpoint{12.651772in}{0.935123in}}%
\pgfpathlineto{\pgfqpoint{12.651917in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{12.652787in}{0.949087in}}%
\pgfpathlineto{\pgfqpoint{12.654092in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{12.654237in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{12.655397in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{12.655542in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{12.656557in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{12.656702in}{0.922247in}}%
\pgfpathlineto{\pgfqpoint{12.656848in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{12.657573in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{12.657718in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{12.658008in}{0.916562in}}%
\pgfpathlineto{\pgfqpoint{12.658733in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{12.659313in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{12.659748in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{12.660473in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{12.660908in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{12.661343in}{0.937535in}}%
\pgfpathlineto{\pgfqpoint{12.661198in}{0.919853in}}%
\pgfpathlineto{\pgfqpoint{12.661923in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{12.662648in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{12.662213in}{0.946492in}}%
\pgfpathlineto{\pgfqpoint{12.662938in}{0.921798in}}%
\pgfpathlineto{\pgfqpoint{12.663083in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{12.663953in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{12.664678in}{0.943403in}}%
\pgfpathlineto{\pgfqpoint{12.664968in}{0.911568in}}%
\pgfpathlineto{\pgfqpoint{12.666274in}{0.946635in}}%
\pgfpathlineto{\pgfqpoint{12.667289in}{0.913641in}}%
\pgfpathlineto{\pgfqpoint{12.667434in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{12.667869in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{12.668449in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{12.669319in}{0.938356in}}%
\pgfpathlineto{\pgfqpoint{12.669464in}{0.917993in}}%
\pgfpathlineto{\pgfqpoint{12.670334in}{0.941807in}}%
\pgfpathlineto{\pgfqpoint{12.669899in}{0.912343in}}%
\pgfpathlineto{\pgfqpoint{12.670479in}{0.940604in}}%
\pgfpathlineto{\pgfqpoint{12.670914in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{12.671784in}{0.912733in}}%
\pgfpathlineto{\pgfqpoint{12.672509in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{12.673089in}{0.934145in}}%
\pgfpathlineto{\pgfqpoint{12.673814in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{12.673379in}{0.945430in}}%
\pgfpathlineto{\pgfqpoint{12.674104in}{0.920930in}}%
\pgfpathlineto{\pgfqpoint{12.674250in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{12.674540in}{0.912521in}}%
\pgfpathlineto{\pgfqpoint{12.675265in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{12.676135in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{12.675555in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{12.676280in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{12.677150in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{12.677005in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{12.677295in}{0.933218in}}%
\pgfpathlineto{\pgfqpoint{12.677875in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{12.678020in}{0.925360in}}%
\pgfpathlineto{\pgfqpoint{12.678165in}{0.942487in}}%
\pgfpathlineto{\pgfqpoint{12.678310in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{12.678890in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{12.679035in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{12.679470in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{12.679905in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{12.680050in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{12.680195in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{12.680485in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{12.680630in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{12.680775in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{12.680920in}{0.889431in}}%
\pgfpathlineto{\pgfqpoint{12.681645in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{12.681790in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{12.681935in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{12.682660in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{12.682805in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{12.682951in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{12.683096in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{12.683821in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{12.683966in}{0.931326in}}%
\pgfpathlineto{\pgfqpoint{12.684546in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{12.684691in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{12.684836in}{0.929052in}}%
\pgfpathlineto{\pgfqpoint{12.685416in}{0.935558in}}%
\pgfpathlineto{\pgfqpoint{12.685851in}{0.916537in}}%
\pgfpathlineto{\pgfqpoint{12.686576in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{12.687011in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{12.687301in}{0.918461in}}%
\pgfpathlineto{\pgfqpoint{12.688316in}{0.925566in}}%
\pgfpathlineto{\pgfqpoint{12.688461in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{12.688606in}{0.935242in}}%
\pgfpathlineto{\pgfqpoint{12.688751in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{12.689331in}{0.921945in}}%
\pgfpathlineto{\pgfqpoint{12.689476in}{0.930606in}}%
\pgfpathlineto{\pgfqpoint{12.690056in}{0.908393in}}%
\pgfpathlineto{\pgfqpoint{12.690346in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{12.690491in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{12.691507in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{12.690926in}{0.914548in}}%
\pgfpathlineto{\pgfqpoint{12.691652in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{12.691942in}{0.922337in}}%
\pgfpathlineto{\pgfqpoint{12.692087in}{0.937988in}}%
\pgfpathlineto{\pgfqpoint{12.692812in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{12.693247in}{0.914248in}}%
\pgfpathlineto{\pgfqpoint{12.693537in}{0.924844in}}%
\pgfpathlineto{\pgfqpoint{12.694552in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{12.693972in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{12.694697in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{12.695132in}{0.922264in}}%
\pgfpathlineto{\pgfqpoint{12.695277in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{12.695567in}{0.955267in}}%
\pgfpathlineto{\pgfqpoint{12.695712in}{0.928123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180734in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.180734in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180734in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180734in}{5.375127in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.370801in, y=5.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.496778in, y=5.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 2.44442224371324e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_CPU_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624332in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624332in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867647in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110963in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110963in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867647in,y=0.592809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.620213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=1.567452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.079148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201581in, y=4.026386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.538082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201581in, y=6.485321in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.074702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.239319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.381918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.507698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.360426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.793423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.100639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.338935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.533636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.698254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.840852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.966633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.819361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.252358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.559574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.797869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.992571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.157189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.299787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.425568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059220in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time (hours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110963in}{3.988472in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{4.726749in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{5.466949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110963in}{3.988472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{4.726749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624332in}{5.466949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110963in}{3.984632in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{4.725326in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{5.464922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110963in}{3.984632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{4.725326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624332in}{5.464922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110963in}{3.453610in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{4.193700in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{4.933631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110963in}{3.453610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{4.193700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624332in}{4.933631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110963in}{3.258913in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{3.998890in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{4.739680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110963in}{3.258913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{3.998890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624332in}{4.739680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110963in}{3.236883in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{3.977050in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{4.716935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110963in}{3.236883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867647in}{3.977050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624332in}{4.716935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624332in}{4.524240in}}%
\pgfpathlineto{\pgfqpoint{2.867647in}{3.784027in}}%
\pgfpathlineto{\pgfqpoint{4.110963in}{3.043814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235294in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862299in,y=6.732784in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867647in,y=7.123333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fixed \(\displaystyle \Delta x = 2^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597222in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{3.316488in}{0.949444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344265in}{0.949444in}}{\pgfqpoint{3.344265in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{3.344265in}{2.190342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344265in}{2.218120in}}{\pgfqpoint{3.316488in}{2.218120in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{2.218120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.569444in}{2.218120in}}{\pgfqpoint{1.569444in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{1.569444in}{0.977222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.569444in}{0.949444in}}{\pgfqpoint{1.597222in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{0.949444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{2.105653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763889in}{2.105653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013889in,y=2.057041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{1.901795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763889in}{1.901795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013889in,y=1.853184in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{1.697938in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.697938in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{1.697938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763889in}{1.697938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013889in,y=1.649327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{1.490215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763889in}{1.490215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013889in,y=1.441604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{1.286358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763889in}{1.286358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013889in,y=1.237747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upwind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625000in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{1.082501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013889in,y=1.033890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A line with slope 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906684in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906684in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393316in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.393316in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.592809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.620213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397128in, y=1.567452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{4.079148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.483934in, y=4.026386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{6.538082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.483934in, y=6.485321in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.074702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.239319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.381918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{1.507698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{2.360426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{2.793423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{3.100639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{3.338935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{3.533636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{3.698254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{3.840852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{3.966633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{4.819361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{5.252358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{5.559574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{5.797869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{5.992571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{6.157189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{6.299787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782353in}{6.425568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.393316in}{3.336838in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{4.724717in}}%
\pgfpathlineto{\pgfqpoint{4.906684in}{6.160839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393316in}{3.336838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{4.724717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906684in}{6.160839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.393316in}{3.333504in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{4.724097in}}%
\pgfpathlineto{\pgfqpoint{4.906684in}{6.160827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393316in}{3.333504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{4.724097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906684in}{6.160827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.393316in}{2.955317in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{4.193903in}}%
\pgfpathlineto{\pgfqpoint{4.906684in}{5.535049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393316in}{2.955317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{4.193903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906684in}{5.535049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.393316in}{2.618029in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.998772in}}%
\pgfpathlineto{\pgfqpoint{4.906684in}{5.428513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393316in}{2.618029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{3.998772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906684in}{5.428513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.393316in}{2.578031in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.977549in}}%
\pgfpathlineto{\pgfqpoint{4.906684in}{5.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.393316in}{2.578031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150000in}{3.977549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906684in}{5.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.782353in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906684in}{5.099129in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.618703in}}%
\pgfpathlineto{\pgfqpoint{7.393316in}{2.138277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517647in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782353in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144652in,y=6.732784in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=7.123333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fixed \(\displaystyle \Delta t = 2^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879575in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{6.598841in}{0.949444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.626618in}{0.949444in}}{\pgfqpoint{6.626618in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{6.626618in}{2.190342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.626618in}{2.218120in}}{\pgfqpoint{6.598841in}{2.218120in}}%
\pgfpathlineto{\pgfqpoint{4.879575in}{2.218120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.851797in}{2.218120in}}{\pgfqpoint{4.851797in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{4.851797in}{0.977222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.851797in}{0.949444in}}{\pgfqpoint{4.879575in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{4.879575in}{0.949444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.907353in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{5.046242in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{5.185131in}{2.105653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046242in}{2.105653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296242in,y=2.057041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.907353in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{5.046242in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{5.185131in}{1.901795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046242in}{1.901795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296242in,y=1.853184in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.907353in}{1.697938in}}%
\pgfpathlineto{\pgfqpoint{5.046242in}{1.697938in}}%
\pgfpathlineto{\pgfqpoint{5.185131in}{1.697938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046242in}{1.697938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296242in,y=1.649327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.907353in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{5.046242in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{5.185131in}{1.490215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046242in}{1.490215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296242in,y=1.441604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.907353in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{5.046242in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{5.185131in}{1.286358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046242in}{1.286358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296242in,y=1.237747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upwind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907353in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{5.046242in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{5.185131in}{1.082501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296242in,y=1.033890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A line with slope 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189037in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.189037in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432353in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.432353in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675668in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.675668in,y=0.782778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.432353in,y=0.592809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t = 2\Delta x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{1.620213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.679481in, y=1.567452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{4.079148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.766287in, y=4.026386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{6.538082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.766287in, y=6.485321in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{1.074702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{1.239319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{1.381918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{1.507698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{2.360426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{2.793423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{3.100639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{3.338935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{3.533636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{3.698254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{3.840852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{3.966633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{4.819361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{5.252358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{5.559574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{5.797869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{5.992571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{6.157189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{6.299787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064706in}{6.425568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.675668in}{2.598116in}}%
\pgfpathlineto{\pgfqpoint{9.432353in}{4.726595in}}%
\pgfpathlineto{\pgfqpoint{8.189037in}{6.902439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675668in}{2.598116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432353in}{4.726595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189037in}{6.902439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.675668in}{2.591590in}}%
\pgfpathlineto{\pgfqpoint{9.432353in}{4.723437in}}%
\pgfpathlineto{\pgfqpoint{8.189037in}{6.900381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675668in}{2.591590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432353in}{4.723437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189037in}{6.900381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.675668in}{2.213531in}}%
\pgfpathlineto{\pgfqpoint{9.432353in}{4.193308in}}%
\pgfpathlineto{\pgfqpoint{8.189037in}{6.274032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675668in}{2.213531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432353in}{4.193308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189037in}{6.274032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.675668in}{1.878934in}}%
\pgfpathlineto{\pgfqpoint{9.432353in}{3.998004in}}%
\pgfpathlineto{\pgfqpoint{8.189037in}{6.167427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675668in}{1.878934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432353in}{3.998004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189037in}{6.167427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.675668in}{1.855229in}}%
\pgfpathlineto{\pgfqpoint{9.432353in}{3.977096in}}%
\pgfpathlineto{\pgfqpoint{8.189037in}{6.157735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.675668in}{1.855229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432353in}{3.977096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.189037in}{6.157735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.064706in}{0.880000in}}{\pgfqpoint{2.735294in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.189037in}{5.637694in}}%
\pgfpathlineto{\pgfqpoint{9.432353in}{3.417055in}}%
\pgfpathlineto{\pgfqpoint{10.675668in}{1.196416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064706in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.427005in,y=6.732784in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.432353in,y=7.123333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fixed Courant number of 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161928in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{9.881194in}{0.949444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.908971in}{0.949444in}}{\pgfqpoint{9.908971in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{9.908971in}{2.190342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.908971in}{2.218120in}}{\pgfqpoint{9.881194in}{2.218120in}}%
\pgfpathlineto{\pgfqpoint{8.161928in}{2.218120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134150in}{2.218120in}}{\pgfqpoint{8.134150in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{8.134150in}{0.977222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134150in}{0.949444in}}{\pgfqpoint{8.161928in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{8.161928in}{0.949444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.189706in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{8.328595in}{2.105653in}}%
\pgfpathlineto{\pgfqpoint{8.467484in}{2.105653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328595in}{2.105653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578595in,y=2.057041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.189706in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{8.328595in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{8.467484in}{1.901795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328595in}{1.901795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578595in,y=1.853184in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.189706in}{1.697938in}}%
\pgfpathlineto{\pgfqpoint{8.328595in}{1.697938in}}%
\pgfpathlineto{\pgfqpoint{8.467484in}{1.697938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328595in}{1.697938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578595in,y=1.649327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.189706in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{8.328595in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{8.467484in}{1.490215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328595in}{1.490215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578595in,y=1.441604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.189706in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{8.328595in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{8.467484in}{1.286358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.328595in}{1.286358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578595in,y=1.237747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upwind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.189706in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{8.328595in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{8.467484in}{1.082501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578595in,y=1.033890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A line with slope 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_Fig3_WeaklyNonlinear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555518in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{7.900292in}}%
\pgfpathlineto{\pgfqpoint{0.555518in}{7.900292in}}%
\pgfpathlineto{\pgfqpoint{0.555518in}{0.517038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033968in}{5.576370in}}%
\pgfpathlineto{\pgfqpoint{3.700785in}{4.535172in}}%
\pgfpathlineto{\pgfqpoint{3.725949in}{4.539077in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{4.441026in}}%
\pgfpathlineto{\pgfqpoint{3.660871in}{4.559902in}}%
\pgfpathlineto{\pgfqpoint{3.679092in}{4.542114in}}%
\pgfpathlineto{\pgfqpoint{4.012276in}{5.583312in}}%
\pgfpathlineto{\pgfqpoint{4.033968in}{5.576370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.451520in}{7.236145in}}%
\pgfpathlineto{\pgfqpoint{8.949241in}{6.189730in}}%
\pgfpathlineto{\pgfqpoint{8.974702in}{6.190141in}}%
\pgfpathlineto{\pgfqpoint{8.894622in}{6.102258in}}%
\pgfpathlineto{\pgfqpoint{8.913102in}{6.219709in}}%
\pgfpathlineto{\pgfqpoint{8.928707in}{6.199586in}}%
\pgfpathlineto{\pgfqpoint{9.430987in}{7.246001in}}%
\pgfpathlineto{\pgfqpoint{9.451520in}{7.236145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772243in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772243in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855870in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855870in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939496in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939496in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023122in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.023122in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106748in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106748in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190375in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190375in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274001in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.274001in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357627in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.357627in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441253in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.441253in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.524880in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.524880in,y=0.419816in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.756924in,y=0.216407in,,top]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle q_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{0.517038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361094in, y=0.459001in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{1.044414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361094in, y=0.986376in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{1.571789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361094in, y=1.513751in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{2.099164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361094in, y=2.041127in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{2.626540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361094in, y=2.568502in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{3.153915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=3.095877in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{3.681290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=3.623253in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{4.208665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=4.150628in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{4.736041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=4.678003in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{5.263416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=5.205378in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{5.790791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=5.732754in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{6.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=6.260129in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{6.845542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=6.787504in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{7.372917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=7.314879in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555518in}{7.900292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263892in, y=7.842255in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in,y=4.208665in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \max(u) - \min(u)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.524880in}{7.465173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416517in}{7.444903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.308154in}{7.424165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.199792in}{7.402882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.091429in}{7.380992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.983066in}{7.358451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.874704in}{7.335236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.766341in}{7.311342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.657979in}{7.286780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.549616in}{7.261570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.441253in}{7.235743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332891in}{7.209341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.224528in}{7.182421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.116165in}{7.155053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.007803in}{7.127329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.899440in}{7.099351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791078in}{7.071223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.682715in}{7.043037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.574352in}{7.014863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.465990in}{6.986742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.357627in}{6.958691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.249264in}{6.930706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.140902in}{6.902770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.032539in}{6.874854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.924177in}{6.846919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.815814in}{6.818913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707451in}{6.790766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599089in}{6.762385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490726in}{6.733649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.382363in}{6.704418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274001in}{6.674550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.165638in}{6.643954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.057276in}{6.593610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948913in}{6.563362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.840550in}{6.532472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732188in}{6.501078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623825in}{6.469320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515462in}{6.437321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407100in}{6.405175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298737in}{6.372940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190375in}{6.340633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082012in}{6.308222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973649in}{6.275616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865287in}{6.242666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756924in}{6.209188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648561in}{6.175013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540199in}{6.140082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431836in}{6.104487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323474in}{6.068452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215111in}{6.032232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106748in}{5.996037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998386in}{5.959995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890023in}{5.924162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781660in}{5.888536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673298in}{5.853077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564935in}{5.817717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456573in}{5.782358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348210in}{5.746874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239847in}{5.711101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131485in}{5.674834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023122in}{5.637820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914760in}{5.599768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806397in}{5.560355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698034in}{5.519233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589672in}{5.476045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481309in}{5.430440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372946in}{5.382182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264584in}{5.331332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156221in}{5.278383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047859in}{5.224106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939496in}{5.169194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831133in}{5.114026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722771in}{5.058655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614408in}{5.002893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506045in}{4.946388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397683in}{4.815237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289320in}{4.758100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180958in}{4.698745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072595in}{4.636186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964232in}{4.569086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855870in}{4.495659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747507in}{4.413683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639144in}{4.321164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530782in}{4.216325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422419in}{4.099111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314057in}{3.971130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205694in}{3.834041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097331in}{3.688591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215111in}{0.549999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106748in}{0.563184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998386in}{0.576368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890023in}{0.589553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781660in}{0.602737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673298in}{0.615921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564935in}{0.629106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456573in}{0.642290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348210in}{0.655474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239847in}{0.668659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131485in}{0.681843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023122in}{0.695028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914760in}{0.708212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806397in}{0.734581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698034in}{0.747765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589672in}{0.760950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481309in}{0.774134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372946in}{0.800503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264584in}{0.813687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156221in}{0.826871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047859in}{0.853240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939496in}{0.866425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831133in}{0.892793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722771in}{0.905978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614408in}{0.932347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506045in}{0.958715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397683in}{0.971900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289320in}{0.998268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180958in}{1.024637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072595in}{1.051006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964232in}{1.077375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855870in}{1.103743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747507in}{1.130112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639144in}{1.156481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530782in}{1.196034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555518in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{5.280129in}{0.517038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555518in}{0.517038in}}{\pgfqpoint{10.402812in}{7.383254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.366819in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{0.517038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555518in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{0.555518in}{7.900292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.958330in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{7.900292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555518in}{0.517038in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{0.517038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555518in}{7.900292in}}%
\pgfpathlineto{\pgfqpoint{10.958330in}{7.900292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{3.802586in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{3.802586in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{6.017563in}}%
\pgfpathlineto{\pgfqpoint{7.317346in}{6.017563in}}%
\pgfpathlineto{\pgfqpoint{7.317346in}{3.802586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.459202in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.459202in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.742915in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.742915in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026628in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.026628in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.310342in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310342in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.594055in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.594055in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.877768in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.877768in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.161481in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.161481in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.445194in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445194in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.728907in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.728907in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.012620in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.012620in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.296333in}{3.802586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.296333in,y=3.705364in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.877768in,y=3.515396in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{3.903246in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{3.903246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{3.903246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999244in, y=3.850484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{4.108718in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{4.108718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{4.108718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999244in, y=4.055957in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{4.314191in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{4.314191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{4.314191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999244in, y=4.261429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{4.519663in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{4.519663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{4.519663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999244in, y=4.466902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{4.725136in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{4.725136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{4.725136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=4.672374in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{4.930609in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{4.930609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{4.930609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=4.877847in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{5.136081in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{5.136081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{5.136081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=5.083320in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{5.341554in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{5.341554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{5.341554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=5.288792in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{5.547026in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{5.547026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{5.547026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=5.494265in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{5.752499in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{5.752499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{5.752499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=5.699738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{5.957972in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{5.957972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.317346in}{5.957972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910879in, y=5.905210in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.855323in,y=4.910075in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.317346in}{3.802586in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459202in}{3.903269in}}%
\pgfpathlineto{\pgfqpoint{7.632090in}{3.904343in}}%
\pgfpathlineto{\pgfqpoint{7.669771in}{3.906670in}}%
\pgfpathlineto{\pgfqpoint{7.691936in}{3.909934in}}%
\pgfpathlineto{\pgfqpoint{7.709668in}{3.914671in}}%
\pgfpathlineto{\pgfqpoint{7.722967in}{3.920318in}}%
\pgfpathlineto{\pgfqpoint{7.734049in}{3.927105in}}%
\pgfpathlineto{\pgfqpoint{7.745132in}{3.936589in}}%
\pgfpathlineto{\pgfqpoint{7.753998in}{3.946827in}}%
\pgfpathlineto{\pgfqpoint{7.762864in}{3.960207in}}%
\pgfpathlineto{\pgfqpoint{7.771730in}{3.977697in}}%
\pgfpathlineto{\pgfqpoint{7.780596in}{4.000555in}}%
\pgfpathlineto{\pgfqpoint{7.789462in}{4.030432in}}%
\pgfpathlineto{\pgfqpoint{7.798328in}{4.069436in}}%
\pgfpathlineto{\pgfqpoint{7.804978in}{4.102120in}}%
\pgfpathlineto{\pgfqpoint{7.807194in}{4.107833in}}%
\pgfpathlineto{\pgfqpoint{7.809411in}{4.109702in}}%
\pgfpathlineto{\pgfqpoint{7.811627in}{4.109855in}}%
\pgfpathlineto{\pgfqpoint{7.813844in}{4.108826in}}%
\pgfpathlineto{\pgfqpoint{7.816060in}{4.105654in}}%
\pgfpathlineto{\pgfqpoint{7.820493in}{4.091586in}}%
\pgfpathlineto{\pgfqpoint{7.827143in}{4.068889in}}%
\pgfpathlineto{\pgfqpoint{7.829359in}{4.065365in}}%
\pgfpathlineto{\pgfqpoint{7.833792in}{4.063984in}}%
\pgfpathlineto{\pgfqpoint{7.836009in}{4.065325in}}%
\pgfpathlineto{\pgfqpoint{7.838225in}{4.070369in}}%
\pgfpathlineto{\pgfqpoint{7.842658in}{4.091699in}}%
\pgfpathlineto{\pgfqpoint{7.851524in}{4.149491in}}%
\pgfpathlineto{\pgfqpoint{7.860390in}{4.225096in}}%
\pgfpathlineto{\pgfqpoint{7.869256in}{4.323914in}}%
\pgfpathlineto{\pgfqpoint{7.878122in}{4.453073in}}%
\pgfpathlineto{\pgfqpoint{7.886988in}{4.621650in}}%
\pgfpathlineto{\pgfqpoint{7.891421in}{4.699510in}}%
\pgfpathlineto{\pgfqpoint{7.893638in}{4.707873in}}%
\pgfpathlineto{\pgfqpoint{7.895855in}{4.699753in}}%
\pgfpathlineto{\pgfqpoint{7.900288in}{4.620390in}}%
\pgfpathlineto{\pgfqpoint{7.909154in}{4.451992in}}%
\pgfpathlineto{\pgfqpoint{7.918020in}{4.323087in}}%
\pgfpathlineto{\pgfqpoint{7.926886in}{4.224765in}}%
\pgfpathlineto{\pgfqpoint{7.929102in}{4.210246in}}%
\pgfpathlineto{\pgfqpoint{7.931319in}{4.206420in}}%
\pgfpathlineto{\pgfqpoint{7.933535in}{4.213876in}}%
\pgfpathlineto{\pgfqpoint{7.937968in}{4.254714in}}%
\pgfpathlineto{\pgfqpoint{7.946834in}{4.362624in}}%
\pgfpathlineto{\pgfqpoint{7.955700in}{4.503667in}}%
\pgfpathlineto{\pgfqpoint{7.964566in}{4.688015in}}%
\pgfpathlineto{\pgfqpoint{7.973432in}{4.928964in}}%
\pgfpathlineto{\pgfqpoint{7.984515in}{5.291661in}}%
\pgfpathlineto{\pgfqpoint{7.986731in}{5.277565in}}%
\pgfpathlineto{\pgfqpoint{7.991164in}{5.129595in}}%
\pgfpathlineto{\pgfqpoint{8.000030in}{4.841517in}}%
\pgfpathlineto{\pgfqpoint{8.008896in}{4.621111in}}%
\pgfpathlineto{\pgfqpoint{8.017762in}{4.452479in}}%
\pgfpathlineto{\pgfqpoint{8.024412in}{4.353545in}}%
\pgfpathlineto{\pgfqpoint{8.026628in}{4.339096in}}%
\pgfpathlineto{\pgfqpoint{8.028845in}{4.350241in}}%
\pgfpathlineto{\pgfqpoint{8.035495in}{4.445594in}}%
\pgfpathlineto{\pgfqpoint{8.044361in}{4.612112in}}%
\pgfpathlineto{\pgfqpoint{8.053227in}{4.829755in}}%
\pgfpathlineto{\pgfqpoint{8.062093in}{5.114222in}}%
\pgfpathlineto{\pgfqpoint{8.070959in}{5.486030in}}%
\pgfpathlineto{\pgfqpoint{8.077608in}{5.765371in}}%
\pgfpathlineto{\pgfqpoint{8.079825in}{5.705120in}}%
\pgfpathlineto{\pgfqpoint{8.088691in}{5.282796in}}%
\pgfpathlineto{\pgfqpoint{8.097557in}{4.958730in}}%
\pgfpathlineto{\pgfqpoint{8.106423in}{4.710789in}}%
\pgfpathlineto{\pgfqpoint{8.115289in}{4.521091in}}%
\pgfpathlineto{\pgfqpoint{8.119722in}{4.444236in}}%
\pgfpathlineto{\pgfqpoint{8.121938in}{4.426289in}}%
\pgfpathlineto{\pgfqpoint{8.124155in}{4.441997in}}%
\pgfpathlineto{\pgfqpoint{8.130804in}{4.559574in}}%
\pgfpathlineto{\pgfqpoint{8.139670in}{4.761087in}}%
\pgfpathlineto{\pgfqpoint{8.148536in}{5.024471in}}%
\pgfpathlineto{\pgfqpoint{8.157402in}{5.368721in}}%
\pgfpathlineto{\pgfqpoint{8.168485in}{5.916882in}}%
\pgfpathlineto{\pgfqpoint{8.170702in}{5.916882in}}%
\pgfpathlineto{\pgfqpoint{8.177351in}{5.578657in}}%
\pgfpathlineto{\pgfqpoint{8.186217in}{5.185091in}}%
\pgfpathlineto{\pgfqpoint{8.195083in}{4.883976in}}%
\pgfpathlineto{\pgfqpoint{8.203949in}{4.653596in}}%
\pgfpathlineto{\pgfqpoint{8.212815in}{4.477336in}}%
\pgfpathlineto{\pgfqpoint{8.215032in}{4.441997in}}%
\pgfpathlineto{\pgfqpoint{8.217248in}{4.426289in}}%
\pgfpathlineto{\pgfqpoint{8.219465in}{4.444236in}}%
\pgfpathlineto{\pgfqpoint{8.228331in}{4.609601in}}%
\pgfpathlineto{\pgfqpoint{8.237197in}{4.826473in}}%
\pgfpathlineto{\pgfqpoint{8.246063in}{5.109933in}}%
\pgfpathlineto{\pgfqpoint{8.254929in}{5.480423in}}%
\pgfpathlineto{\pgfqpoint{8.261578in}{5.765371in}}%
\pgfpathlineto{\pgfqpoint{8.263795in}{5.709378in}}%
\pgfpathlineto{\pgfqpoint{8.272661in}{5.287700in}}%
\pgfpathlineto{\pgfqpoint{8.281527in}{4.962482in}}%
\pgfpathlineto{\pgfqpoint{8.290393in}{4.713660in}}%
\pgfpathlineto{\pgfqpoint{8.299259in}{4.523288in}}%
\pgfpathlineto{\pgfqpoint{8.308125in}{4.377649in}}%
\pgfpathlineto{\pgfqpoint{8.310342in}{4.350241in}}%
\pgfpathlineto{\pgfqpoint{8.312558in}{4.339096in}}%
\pgfpathlineto{\pgfqpoint{8.314775in}{4.353545in}}%
\pgfpathlineto{\pgfqpoint{8.321424in}{4.452479in}}%
\pgfpathlineto{\pgfqpoint{8.330290in}{4.621111in}}%
\pgfpathlineto{\pgfqpoint{8.339156in}{4.841517in}}%
\pgfpathlineto{\pgfqpoint{8.348022in}{5.129595in}}%
\pgfpathlineto{\pgfqpoint{8.352455in}{5.277565in}}%
\pgfpathlineto{\pgfqpoint{8.354672in}{5.291661in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{5.242588in}}%
\pgfpathlineto{\pgfqpoint{8.365754in}{4.928964in}}%
\pgfpathlineto{\pgfqpoint{8.374620in}{4.688015in}}%
\pgfpathlineto{\pgfqpoint{8.383486in}{4.503667in}}%
\pgfpathlineto{\pgfqpoint{8.392352in}{4.362624in}}%
\pgfpathlineto{\pgfqpoint{8.401218in}{4.254714in}}%
\pgfpathlineto{\pgfqpoint{8.405651in}{4.213876in}}%
\pgfpathlineto{\pgfqpoint{8.407868in}{4.206420in}}%
\pgfpathlineto{\pgfqpoint{8.410084in}{4.210246in}}%
\pgfpathlineto{\pgfqpoint{8.412301in}{4.224765in}}%
\pgfpathlineto{\pgfqpoint{8.421167in}{4.323087in}}%
\pgfpathlineto{\pgfqpoint{8.430033in}{4.451992in}}%
\pgfpathlineto{\pgfqpoint{8.438899in}{4.620390in}}%
\pgfpathlineto{\pgfqpoint{8.443332in}{4.699753in}}%
\pgfpathlineto{\pgfqpoint{8.445549in}{4.707873in}}%
\pgfpathlineto{\pgfqpoint{8.447765in}{4.699510in}}%
\pgfpathlineto{\pgfqpoint{8.452198in}{4.621650in}}%
\pgfpathlineto{\pgfqpoint{8.461064in}{4.453073in}}%
\pgfpathlineto{\pgfqpoint{8.469930in}{4.323914in}}%
\pgfpathlineto{\pgfqpoint{8.478796in}{4.225096in}}%
\pgfpathlineto{\pgfqpoint{8.487662in}{4.149491in}}%
\pgfpathlineto{\pgfqpoint{8.496528in}{4.091699in}}%
\pgfpathlineto{\pgfqpoint{8.500961in}{4.070369in}}%
\pgfpathlineto{\pgfqpoint{8.503178in}{4.065325in}}%
\pgfpathlineto{\pgfqpoint{8.505394in}{4.063984in}}%
\pgfpathlineto{\pgfqpoint{8.507611in}{4.064066in}}%
\pgfpathlineto{\pgfqpoint{8.509827in}{4.065365in}}%
\pgfpathlineto{\pgfqpoint{8.512044in}{4.068889in}}%
\pgfpathlineto{\pgfqpoint{8.516477in}{4.082954in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{4.105654in}}%
\pgfpathlineto{\pgfqpoint{8.525343in}{4.108826in}}%
\pgfpathlineto{\pgfqpoint{8.529776in}{4.109702in}}%
\pgfpathlineto{\pgfqpoint{8.531992in}{4.107833in}}%
\pgfpathlineto{\pgfqpoint{8.534209in}{4.102120in}}%
\pgfpathlineto{\pgfqpoint{8.556374in}{4.007292in}}%
\pgfpathlineto{\pgfqpoint{8.565240in}{3.982851in}}%
\pgfpathlineto{\pgfqpoint{8.574106in}{3.964151in}}%
\pgfpathlineto{\pgfqpoint{8.582972in}{3.949844in}}%
\pgfpathlineto{\pgfqpoint{8.594055in}{3.936589in}}%
\pgfpathlineto{\pgfqpoint{8.605137in}{3.927105in}}%
\pgfpathlineto{\pgfqpoint{8.616220in}{3.920318in}}%
\pgfpathlineto{\pgfqpoint{8.629519in}{3.914671in}}%
\pgfpathlineto{\pgfqpoint{8.645034in}{3.910397in}}%
\pgfpathlineto{\pgfqpoint{8.664983in}{3.907160in}}%
\pgfpathlineto{\pgfqpoint{8.693797in}{3.904885in}}%
\pgfpathlineto{\pgfqpoint{8.742561in}{3.903622in}}%
\pgfpathlineto{\pgfqpoint{8.875551in}{3.903269in}}%
\pgfpathlineto{\pgfqpoint{10.296333in}{3.903269in}}%
\pgfpathlineto{\pgfqpoint{10.296333in}{3.903269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{3.802586in}}%
\pgfpathlineto{\pgfqpoint{7.317346in}{6.017563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438189in}{3.802586in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{6.017563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{3.802586in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{3.802586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317346in}{6.017563in}}%
\pgfpathlineto{\pgfqpoint{10.438189in}{6.017563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.445194in,y=5.878944in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b): \(\displaystyle q_a = 1.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{4.393247in}}%
\pgfpathlineto{\pgfqpoint{2.219968in}{4.393247in}}%
\pgfpathlineto{\pgfqpoint{2.219968in}{2.178271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361825in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361825in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645538in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645538in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929251in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929251in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212964in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212964in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496677in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.496677in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780390in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780390in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064103in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064103in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347816in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347816in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631529in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631529in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915242in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915242in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198955in}{2.178271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198955in,y=2.081048in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780390in,y=1.891080in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.278826in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{2.278826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{2.278826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034381in, y=2.226065in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.486203in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{2.486203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{2.486203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034381in, y=2.433441in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.693579in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{2.693579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{2.693579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034381in, y=2.640818in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.900956in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{2.900956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{2.900956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034381in, y=2.848195in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{3.108333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{3.108333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034381in, y=3.055571in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{3.315709in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{3.315709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{3.315709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946015in, y=3.262948in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{3.523086in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{3.523086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{3.523086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946015in, y=3.470325in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{3.730463in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{3.730463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{3.730463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946015in, y=3.677701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{3.937839in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{3.937839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{3.937839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946015in, y=3.885078in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{4.145216in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{4.145216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{4.145216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946015in, y=4.092455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{4.352593in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{4.352593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219968in}{4.352593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946015in, y=4.299831in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890460in,y=3.285759in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219968in}{2.178271in}}{\pgfqpoint{3.120844in}{2.214976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361825in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{2.395072in}{2.283129in}}%
\pgfpathlineto{\pgfqpoint{2.417237in}{2.287147in}}%
\pgfpathlineto{\pgfqpoint{2.434969in}{2.292799in}}%
\pgfpathlineto{\pgfqpoint{2.448268in}{2.299131in}}%
\pgfpathlineto{\pgfqpoint{2.459351in}{2.306577in}}%
\pgfpathlineto{\pgfqpoint{2.470434in}{2.317145in}}%
\pgfpathlineto{\pgfqpoint{2.479300in}{2.328677in}}%
\pgfpathlineto{\pgfqpoint{2.488166in}{2.343760in}}%
\pgfpathlineto{\pgfqpoint{2.497032in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{2.514764in}{2.405588in}}%
\pgfpathlineto{\pgfqpoint{2.519197in}{2.408531in}}%
\pgfpathlineto{\pgfqpoint{2.525846in}{2.409050in}}%
\pgfpathlineto{\pgfqpoint{2.532496in}{2.407041in}}%
\pgfpathlineto{\pgfqpoint{2.543578in}{2.401650in}}%
\pgfpathlineto{\pgfqpoint{2.550228in}{2.401658in}}%
\pgfpathlineto{\pgfqpoint{2.552444in}{2.402620in}}%
\pgfpathlineto{\pgfqpoint{2.554661in}{2.404931in}}%
\pgfpathlineto{\pgfqpoint{2.559094in}{2.416110in}}%
\pgfpathlineto{\pgfqpoint{2.565743in}{2.444847in}}%
\pgfpathlineto{\pgfqpoint{2.574609in}{2.495642in}}%
\pgfpathlineto{\pgfqpoint{2.583475in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{2.592341in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{2.603424in}{2.769130in}}%
\pgfpathlineto{\pgfqpoint{2.605641in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{2.607857in}{2.779911in}}%
\pgfpathlineto{\pgfqpoint{2.610074in}{2.779516in}}%
\pgfpathlineto{\pgfqpoint{2.612290in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{2.614507in}{2.762153in}}%
\pgfpathlineto{\pgfqpoint{2.621156in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{2.630022in}{2.589155in}}%
\pgfpathlineto{\pgfqpoint{2.638888in}{2.517666in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{2.506692in}}%
\pgfpathlineto{\pgfqpoint{2.643321in}{2.501979in}}%
\pgfpathlineto{\pgfqpoint{2.645538in}{2.501290in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{2.503059in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{2.510519in}}%
\pgfpathlineto{\pgfqpoint{2.654404in}{2.540955in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{2.621390in}}%
\pgfpathlineto{\pgfqpoint{2.672136in}{2.726567in}}%
\pgfpathlineto{\pgfqpoint{2.681002in}{2.864037in}}%
\pgfpathlineto{\pgfqpoint{2.689868in}{3.043712in}}%
\pgfpathlineto{\pgfqpoint{2.698734in}{3.236976in}}%
\pgfpathlineto{\pgfqpoint{2.700950in}{3.241772in}}%
\pgfpathlineto{\pgfqpoint{2.703167in}{3.227029in}}%
\pgfpathlineto{\pgfqpoint{2.707600in}{3.127435in}}%
\pgfpathlineto{\pgfqpoint{2.716466in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{2.725332in}{2.775627in}}%
\pgfpathlineto{\pgfqpoint{2.734198in}{2.658959in}}%
\pgfpathlineto{\pgfqpoint{2.738631in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{2.740848in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{2.622018in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{2.663421in}}%
\pgfpathlineto{\pgfqpoint{2.756363in}{2.781484in}}%
\pgfpathlineto{\pgfqpoint{2.765229in}{2.935815in}}%
\pgfpathlineto{\pgfqpoint{2.774095in}{3.137531in}}%
\pgfpathlineto{\pgfqpoint{2.782961in}{3.401180in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{3.696335in}}%
\pgfpathlineto{\pgfqpoint{2.794044in}{3.695653in}}%
\pgfpathlineto{\pgfqpoint{2.796260in}{3.645320in}}%
\pgfpathlineto{\pgfqpoint{2.807343in}{3.258655in}}%
\pgfpathlineto{\pgfqpoint{2.816209in}{3.028486in}}%
\pgfpathlineto{\pgfqpoint{2.825075in}{2.852386in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{2.748387in}}%
\pgfpathlineto{\pgfqpoint{2.833941in}{2.728224in}}%
\pgfpathlineto{\pgfqpoint{2.836157in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{2.838374in}{2.738656in}}%
\pgfpathlineto{\pgfqpoint{2.845023in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{2.853889in}{3.010341in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{2.871621in}{3.528495in}}%
\pgfpathlineto{\pgfqpoint{2.880488in}{3.912162in}}%
\pgfpathlineto{\pgfqpoint{2.884921in}{4.078977in}}%
\pgfpathlineto{\pgfqpoint{2.887137in}{4.047530in}}%
\pgfpathlineto{\pgfqpoint{2.907086in}{3.261230in}}%
\pgfpathlineto{\pgfqpoint{2.915952in}{3.030457in}}%
\pgfpathlineto{\pgfqpoint{2.924818in}{2.853897in}}%
\pgfpathlineto{\pgfqpoint{2.929251in}{2.798233in}}%
\pgfpathlineto{\pgfqpoint{2.931467in}{2.802938in}}%
\pgfpathlineto{\pgfqpoint{2.933684in}{2.827678in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{2.995994in}}%
\pgfpathlineto{\pgfqpoint{2.951416in}{3.216187in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{3.503986in}}%
\pgfpathlineto{\pgfqpoint{2.969148in}{3.880147in}}%
\pgfpathlineto{\pgfqpoint{2.978014in}{4.292566in}}%
\pgfpathlineto{\pgfqpoint{2.980230in}{4.238354in}}%
\pgfpathlineto{\pgfqpoint{2.991313in}{3.688636in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.357462in}}%
\pgfpathlineto{\pgfqpoint{3.009045in}{3.104083in}}%
\pgfpathlineto{\pgfqpoint{3.017911in}{2.910224in}}%
\pgfpathlineto{\pgfqpoint{3.022344in}{2.834155in}}%
\pgfpathlineto{\pgfqpoint{3.024561in}{2.818695in}}%
\pgfpathlineto{\pgfqpoint{3.026777in}{2.834155in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{2.953936in}}%
\pgfpathlineto{\pgfqpoint{3.042293in}{3.161216in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{3.432137in}}%
\pgfpathlineto{\pgfqpoint{3.060025in}{3.786239in}}%
\pgfpathlineto{\pgfqpoint{3.071107in}{4.292566in}}%
\pgfpathlineto{\pgfqpoint{3.073324in}{4.231138in}}%
\pgfpathlineto{\pgfqpoint{3.084406in}{3.679495in}}%
\pgfpathlineto{\pgfqpoint{3.093272in}{3.350468in}}%
\pgfpathlineto{\pgfqpoint{3.102138in}{3.098732in}}%
\pgfpathlineto{\pgfqpoint{3.111004in}{2.906130in}}%
\pgfpathlineto{\pgfqpoint{3.117654in}{2.802938in}}%
\pgfpathlineto{\pgfqpoint{3.119870in}{2.798233in}}%
\pgfpathlineto{\pgfqpoint{3.122087in}{2.817361in}}%
\pgfpathlineto{\pgfqpoint{3.130953in}{2.981790in}}%
\pgfpathlineto{\pgfqpoint{3.139819in}{3.197621in}}%
\pgfpathlineto{\pgfqpoint{3.148685in}{3.479720in}}%
\pgfpathlineto{\pgfqpoint{3.157551in}{3.848430in}}%
\pgfpathlineto{\pgfqpoint{3.161984in}{4.047530in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{4.078977in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{4.021296in}}%
\pgfpathlineto{\pgfqpoint{3.177500in}{3.528495in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{3.195232in}{3.010341in}}%
\pgfpathlineto{\pgfqpoint{3.204098in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{3.210747in}{2.738656in}}%
\pgfpathlineto{\pgfqpoint{3.212964in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{3.215180in}{2.728224in}}%
\pgfpathlineto{\pgfqpoint{3.217397in}{2.748387in}}%
\pgfpathlineto{\pgfqpoint{3.226263in}{2.892094in}}%
\pgfpathlineto{\pgfqpoint{3.235129in}{3.080386in}}%
\pgfpathlineto{\pgfqpoint{3.243995in}{3.326489in}}%
\pgfpathlineto{\pgfqpoint{3.255077in}{3.695653in}}%
\pgfpathlineto{\pgfqpoint{3.257294in}{3.696335in}}%
\pgfpathlineto{\pgfqpoint{3.259510in}{3.647261in}}%
\pgfpathlineto{\pgfqpoint{3.270593in}{3.260545in}}%
\pgfpathlineto{\pgfqpoint{3.279459in}{3.029932in}}%
\pgfpathlineto{\pgfqpoint{3.288325in}{2.853492in}}%
\pgfpathlineto{\pgfqpoint{3.297191in}{2.718499in}}%
\pgfpathlineto{\pgfqpoint{3.303841in}{2.638928in}}%
\pgfpathlineto{\pgfqpoint{3.306057in}{2.622018in}}%
\pgfpathlineto{\pgfqpoint{3.308274in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{3.310490in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{3.312707in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{3.319356in}{2.713376in}}%
\pgfpathlineto{\pgfqpoint{3.328222in}{2.846796in}}%
\pgfpathlineto{\pgfqpoint{3.337088in}{3.021180in}}%
\pgfpathlineto{\pgfqpoint{3.345954in}{3.227029in}}%
\pgfpathlineto{\pgfqpoint{3.348171in}{3.241772in}}%
\pgfpathlineto{\pgfqpoint{3.350387in}{3.236976in}}%
\pgfpathlineto{\pgfqpoint{3.352604in}{3.206498in}}%
\pgfpathlineto{\pgfqpoint{3.365903in}{2.904552in}}%
\pgfpathlineto{\pgfqpoint{3.374769in}{2.757564in}}%
\pgfpathlineto{\pgfqpoint{3.383635in}{2.645105in}}%
\pgfpathlineto{\pgfqpoint{3.392501in}{2.559068in}}%
\pgfpathlineto{\pgfqpoint{3.399150in}{2.510519in}}%
\pgfpathlineto{\pgfqpoint{3.401367in}{2.503059in}}%
\pgfpathlineto{\pgfqpoint{3.403583in}{2.501290in}}%
\pgfpathlineto{\pgfqpoint{3.405800in}{2.501979in}}%
\pgfpathlineto{\pgfqpoint{3.408016in}{2.506692in}}%
\pgfpathlineto{\pgfqpoint{3.412449in}{2.533033in}}%
\pgfpathlineto{\pgfqpoint{3.421316in}{2.610614in}}%
\pgfpathlineto{\pgfqpoint{3.430182in}{2.711633in}}%
\pgfpathlineto{\pgfqpoint{3.434615in}{2.762153in}}%
\pgfpathlineto{\pgfqpoint{3.436831in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{3.439048in}{2.779516in}}%
\pgfpathlineto{\pgfqpoint{3.441264in}{2.779911in}}%
\pgfpathlineto{\pgfqpoint{3.443481in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{2.769130in}}%
\pgfpathlineto{\pgfqpoint{3.450130in}{2.727612in}}%
\pgfpathlineto{\pgfqpoint{3.461213in}{2.602706in}}%
\pgfpathlineto{\pgfqpoint{3.470079in}{2.526681in}}%
\pgfpathlineto{\pgfqpoint{3.478945in}{2.468507in}}%
\pgfpathlineto{\pgfqpoint{3.487811in}{2.424590in}}%
\pgfpathlineto{\pgfqpoint{3.492244in}{2.409377in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{2.402620in}}%
\pgfpathlineto{\pgfqpoint{3.501110in}{2.401340in}}%
\pgfpathlineto{\pgfqpoint{3.507759in}{2.402264in}}%
\pgfpathlineto{\pgfqpoint{3.525491in}{2.409153in}}%
\pgfpathlineto{\pgfqpoint{3.529924in}{2.408531in}}%
\pgfpathlineto{\pgfqpoint{3.534357in}{2.405588in}}%
\pgfpathlineto{\pgfqpoint{3.538790in}{2.398141in}}%
\pgfpathlineto{\pgfqpoint{3.549873in}{2.368846in}}%
\pgfpathlineto{\pgfqpoint{3.560956in}{2.343760in}}%
\pgfpathlineto{\pgfqpoint{3.569822in}{2.328677in}}%
\pgfpathlineto{\pgfqpoint{3.578688in}{2.317145in}}%
\pgfpathlineto{\pgfqpoint{3.589770in}{2.306577in}}%
\pgfpathlineto{\pgfqpoint{3.600853in}{2.299131in}}%
\pgfpathlineto{\pgfqpoint{3.614152in}{2.292799in}}%
\pgfpathlineto{\pgfqpoint{3.629667in}{2.287712in}}%
\pgfpathlineto{\pgfqpoint{3.649616in}{2.283736in}}%
\pgfpathlineto{\pgfqpoint{3.676214in}{2.281062in}}%
\pgfpathlineto{\pgfqpoint{3.718328in}{2.279508in}}%
\pgfpathlineto{\pgfqpoint{3.809204in}{2.278976in}}%
\pgfpathlineto{\pgfqpoint{5.141326in}{2.279171in}}%
\pgfpathlineto{\pgfqpoint{5.198955in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{5.198955in}{2.280448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{2.219968in}{4.393247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340812in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{4.393247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{2.178271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219968in}{4.393247in}}%
\pgfpathlineto{\pgfqpoint{5.340812in}{4.393247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347816in,y=4.248904in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a): \(\displaystyle q_a = 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667324in}{6.600336in}}%
\pgfpathlineto{\pgfqpoint{4.766882in}{6.600336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798826in}{6.600336in}}{\pgfqpoint{4.798826in}{6.632281in}}%
\pgfpathlineto{\pgfqpoint{4.798826in}{7.788487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.798826in}{7.820431in}}{\pgfqpoint{4.766882in}{7.820431in}}%
\pgfpathlineto{\pgfqpoint{0.667324in}{7.820431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635379in}{7.820431in}}{\pgfqpoint{0.635379in}{7.788487in}}%
\pgfpathlineto{\pgfqpoint{0.635379in}{6.632281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635379in}{6.600336in}}{\pgfqpoint{0.667324in}{6.600336in}}%
\pgfpathlineto{\pgfqpoint{0.667324in}{6.600336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858990in}{7.691094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146490in,y=7.635191in,left,base]{\color{textcolor}\sffamily\fontsize{11.500000}{13.800000}\selectfont Numerical stable (Odd symmetric solutions)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858990in}{7.456658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146490in,y=7.400755in,left,base]{\color{textcolor}\sffamily\fontsize{11.500000}{13.800000}\selectfont Numerical stable (Even symmetric solutions)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858990in}{7.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146490in,y=7.166320in,left,base]{\color{textcolor}\sffamily\fontsize{11.500000}{13.800000}\selectfont Numerical unstable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699268in}{6.987787in}}%
\pgfpathlineto{\pgfqpoint{0.858990in}{6.987787in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{6.987787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146490in,y=6.931884in,left,base]{\color{textcolor}\sffamily\fontsize{11.500000}{13.800000}\selectfont Analytical stable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699268in}{6.753351in}}%
\pgfpathlineto{\pgfqpoint{0.858990in}{6.753351in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{6.753351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146490in,y=6.697448in,left,base]{\color{textcolor}\sffamily\fontsize{11.500000}{13.800000}\selectfont Analytical unstable}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_ODD_EVEN_NON.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804075in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804075in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136015in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136015in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467955in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467955in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799895in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799895in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131835in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131835in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463775in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795715in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795715in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127656in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127656in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459596in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459596in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791536in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791536in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123476in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123476in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.703465in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.703465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.703465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=0.650704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.196084in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{1.196084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.196084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.143323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{1.688703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.688703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.635941in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.181321in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.181321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.181321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.128560in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.673940in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.673940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.673940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.621178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.166559in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.166559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.166559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.113797in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.659177in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.659177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.659177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.606416in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.151796in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{4.151796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.151796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.099034in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.644414in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{4.644414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.644414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.591653in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.137033in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.137033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.137033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.084272in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.629652in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.629652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.629652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.576890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=3.105821in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804075in}{0.703523in}}%
\pgfpathlineto{\pgfqpoint{0.933739in}{0.704732in}}%
\pgfpathlineto{\pgfqpoint{0.975232in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{1.001165in}{0.710685in}}%
\pgfpathlineto{\pgfqpoint{1.021911in}{0.715799in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{1.050437in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{1.063404in}{0.739459in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{1.084150in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{1.094523in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{1.104896in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.115269in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{1.125642in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{1.146389in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{1.156762in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{1.159355in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.161948in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{1.087132in}}%
\pgfpathlineto{\pgfqpoint{1.167135in}{1.079613in}}%
\pgfpathlineto{\pgfqpoint{1.172321in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{1.177508in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{1.012524in}}%
\pgfpathlineto{\pgfqpoint{1.182694in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{1.187881in}{1.011602in}}%
\pgfpathlineto{\pgfqpoint{1.190474in}{1.022530in}}%
\pgfpathlineto{\pgfqpoint{1.195661in}{1.065114in}}%
\pgfpathlineto{\pgfqpoint{1.203441in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{1.211221in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{1.219000in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{1.226780in}{1.510909in}}%
\pgfpathlineto{\pgfqpoint{1.234560in}{1.690487in}}%
\pgfpathlineto{\pgfqpoint{1.242340in}{1.910004in}}%
\pgfpathlineto{\pgfqpoint{1.255306in}{2.324376in}}%
\pgfpathlineto{\pgfqpoint{1.257900in}{2.328019in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{2.281389in}}%
\pgfpathlineto{\pgfqpoint{1.276053in}{1.766951in}}%
\pgfpathlineto{\pgfqpoint{1.286426in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{1.294206in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{1.296799in}{1.331198in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{1.301985in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.307172in}{1.414097in}}%
\pgfpathlineto{\pgfqpoint{1.314952in}{1.572143in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.765339in}}%
\pgfpathlineto{\pgfqpoint{1.330512in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{1.338291in}{2.290190in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{3.074458in}}%
\pgfpathlineto{\pgfqpoint{1.361631in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{3.632026in}}%
\pgfpathlineto{\pgfqpoint{1.366817in}{3.526676in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{2.863980in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{2.356460in}}%
\pgfpathlineto{\pgfqpoint{1.397937in}{1.968160in}}%
\pgfpathlineto{\pgfqpoint{1.408310in}{1.671409in}}%
\pgfpathlineto{\pgfqpoint{1.410903in}{1.637927in}}%
\pgfpathlineto{\pgfqpoint{1.413497in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{1.421276in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{2.137886in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{2.456905in}}%
\pgfpathlineto{\pgfqpoint{1.444616in}{2.846875in}}%
\pgfpathlineto{\pgfqpoint{1.452396in}{3.323575in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{3.906295in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{4.807417in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{4.748985in}}%
\pgfpathlineto{\pgfqpoint{1.486108in}{3.612376in}}%
\pgfpathlineto{\pgfqpoint{1.496482in}{2.929053in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{2.406246in}}%
\pgfpathlineto{\pgfqpoint{1.517228in}{2.006251in}}%
\pgfpathlineto{\pgfqpoint{1.519821in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.522414in}{1.881174in}}%
\pgfpathlineto{\pgfqpoint{1.525008in}{1.921285in}}%
\pgfpathlineto{\pgfqpoint{1.532787in}{2.191774in}}%
\pgfpathlineto{\pgfqpoint{1.540567in}{2.522778in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{2.927398in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{3.422007in}}%
\pgfpathlineto{\pgfqpoint{1.563907in}{4.026618in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{4.765696in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{5.508137in}}%
\pgfpathlineto{\pgfqpoint{1.582060in}{5.358076in}}%
\pgfpathlineto{\pgfqpoint{1.592433in}{4.264976in}}%
\pgfpathlineto{\pgfqpoint{1.602806in}{3.428352in}}%
\pgfpathlineto{\pgfqpoint{1.613179in}{2.788257in}}%
\pgfpathlineto{\pgfqpoint{1.623552in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{2.008438in}}%
\pgfpathlineto{\pgfqpoint{1.633925in}{1.964898in}}%
\pgfpathlineto{\pgfqpoint{1.636519in}{2.008438in}}%
\pgfpathlineto{\pgfqpoint{1.644299in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{1.652078in}{2.653271in}}%
\pgfpathlineto{\pgfqpoint{1.659858in}{3.086913in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{3.616999in}}%
\pgfpathlineto{\pgfqpoint{1.675418in}{4.264976in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{5.057067in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{5.358076in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{5.508137in}}%
\pgfpathlineto{\pgfqpoint{1.690978in}{5.347548in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{4.256682in}}%
\pgfpathlineto{\pgfqpoint{1.711724in}{3.422007in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{2.783402in}}%
\pgfpathlineto{\pgfqpoint{1.732470in}{2.294810in}}%
\pgfpathlineto{\pgfqpoint{1.742843in}{1.921285in}}%
\pgfpathlineto{\pgfqpoint{1.745437in}{1.881174in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.922084in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{2.192881in}}%
\pgfpathlineto{\pgfqpoint{1.763590in}{2.524131in}}%
\pgfpathlineto{\pgfqpoint{1.771369in}{2.929053in}}%
\pgfpathlineto{\pgfqpoint{1.779149in}{3.424029in}}%
\pgfpathlineto{\pgfqpoint{1.786929in}{4.029090in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{4.748985in}}%
\pgfpathlineto{\pgfqpoint{1.797302in}{4.807417in}}%
\pgfpathlineto{\pgfqpoint{1.802489in}{4.365114in}}%
\pgfpathlineto{\pgfqpoint{1.812862in}{3.504967in}}%
\pgfpathlineto{\pgfqpoint{1.823235in}{2.846875in}}%
\pgfpathlineto{\pgfqpoint{1.833608in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{1.843981in}{1.958147in}}%
\pgfpathlineto{\pgfqpoint{1.854354in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{1.637927in}}%
\pgfpathlineto{\pgfqpoint{1.859541in}{1.671409in}}%
\pgfpathlineto{\pgfqpoint{1.867321in}{1.886273in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{2.470898in}}%
\pgfpathlineto{\pgfqpoint{1.890660in}{2.863980in}}%
\pgfpathlineto{\pgfqpoint{1.898440in}{3.344484in}}%
\pgfpathlineto{\pgfqpoint{1.903627in}{3.632026in}}%
\pgfpathlineto{\pgfqpoint{1.906220in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{1.924373in}{2.517495in}}%
\pgfpathlineto{\pgfqpoint{1.934746in}{2.091367in}}%
\pgfpathlineto{\pgfqpoint{1.945119in}{1.765339in}}%
\pgfpathlineto{\pgfqpoint{1.955492in}{1.515898in}}%
\pgfpathlineto{\pgfqpoint{1.963272in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.965865in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.968459in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{1.971052in}{1.331198in}}%
\pgfpathlineto{\pgfqpoint{1.976239in}{1.415176in}}%
\pgfpathlineto{\pgfqpoint{1.984018in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{1.991798in}{1.766951in}}%
\pgfpathlineto{\pgfqpoint{1.999578in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{2.009951in}{2.328019in}}%
\pgfpathlineto{\pgfqpoint{2.012545in}{2.324376in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.271794in}}%
\pgfpathlineto{\pgfqpoint{2.028104in}{1.831882in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{1.566809in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{2.059224in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{2.069597in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{1.022530in}}%
\pgfpathlineto{\pgfqpoint{2.079970in}{1.011602in}}%
\pgfpathlineto{\pgfqpoint{2.082563in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{2.085156in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{2.087750in}{1.012524in}}%
\pgfpathlineto{\pgfqpoint{2.090343in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{2.103309in}{1.087132in}}%
\pgfpathlineto{\pgfqpoint{2.105903in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{2.108496in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{1.073182in}}%
\pgfpathlineto{\pgfqpoint{2.131835in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{2.142209in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{2.152582in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{2.162955in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{0.783833in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{2.204447in}{0.739459in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{2.230380in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{2.245940in}{0.715799in}}%
\pgfpathlineto{\pgfqpoint{2.264093in}{0.711185in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{0.707692in}}%
\pgfpathlineto{\pgfqpoint{2.321145in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{2.375604in}{0.703899in}}%
\pgfpathlineto{\pgfqpoint{2.513048in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{4.123476in}{0.703523in}}%
\pgfpathlineto{\pgfqpoint{4.123476in}{0.703523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289446in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957506in,y=5.492813in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=5.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont an even symmetric solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138518in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138518in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470458in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470458in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802398in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802398in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134338in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134338in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466278in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.466278in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798218in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130158in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130158in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462098in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.462098in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794038in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.794038in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125978in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.125978in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.457918in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.457918in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.703483in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.703483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{0.703483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=0.650722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{1.190219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{1.190219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=1.137458in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{1.676955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{1.676955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=1.624193in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{2.163691in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{2.163691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{2.163691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=2.110929in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{2.650427in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{2.650427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{2.650427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=2.597665in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{3.137163in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.137163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{3.137163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=3.084401in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{3.623899in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.623899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{3.623899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=3.571137in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{4.110635in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{4.110635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{4.110635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=4.057873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{4.597371in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{4.597371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{4.597371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=4.544609in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.084107in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.084107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{5.084107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=5.031345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.570843in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.570843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{5.570843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=5.518081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510525in,y=3.105821in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138518in}{0.703520in}}%
\pgfpathlineto{\pgfqpoint{5.275962in}{0.704674in}}%
\pgfpathlineto{\pgfqpoint{5.317454in}{0.706958in}}%
\pgfpathlineto{\pgfqpoint{5.343387in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{5.364133in}{0.715076in}}%
\pgfpathlineto{\pgfqpoint{5.379693in}{0.720807in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{5.405626in}{0.737317in}}%
\pgfpathlineto{\pgfqpoint{5.415999in}{0.747705in}}%
\pgfpathlineto{\pgfqpoint{5.426372in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{5.436745in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.447118in}{0.802206in}}%
\pgfpathlineto{\pgfqpoint{5.457491in}{0.831804in}}%
\pgfpathlineto{\pgfqpoint{5.465271in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{5.473051in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{5.483424in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{5.491204in}{1.008425in}}%
\pgfpathlineto{\pgfqpoint{5.498984in}{1.076245in}}%
\pgfpathlineto{\pgfqpoint{5.506764in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{5.514543in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{5.522323in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{5.530103in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{5.537883in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{5.540476in}{1.716188in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{1.712032in}}%
\pgfpathlineto{\pgfqpoint{5.545663in}{1.679876in}}%
\pgfpathlineto{\pgfqpoint{5.558629in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{5.569002in}{1.241698in}}%
\pgfpathlineto{\pgfqpoint{5.574189in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{5.576782in}{1.156518in}}%
\pgfpathlineto{\pgfqpoint{5.579375in}{1.154086in}}%
\pgfpathlineto{\pgfqpoint{5.581969in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{5.589749in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{5.597528in}{1.396807in}}%
\pgfpathlineto{\pgfqpoint{5.605308in}{1.551004in}}%
\pgfpathlineto{\pgfqpoint{5.613088in}{1.739495in}}%
\pgfpathlineto{\pgfqpoint{5.620868in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{5.628648in}{2.251564in}}%
\pgfpathlineto{\pgfqpoint{5.636428in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{5.644208in}{2.966629in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{2.970265in}}%
\pgfpathlineto{\pgfqpoint{5.649394in}{2.873760in}}%
\pgfpathlineto{\pgfqpoint{5.659767in}{2.364093in}}%
\pgfpathlineto{\pgfqpoint{5.670140in}{1.974004in}}%
\pgfpathlineto{\pgfqpoint{5.680513in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{5.688293in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{5.690887in}{1.471527in}}%
\pgfpathlineto{\pgfqpoint{5.693480in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{5.701260in}{1.669469in}}%
\pgfpathlineto{\pgfqpoint{5.709040in}{1.884307in}}%
\pgfpathlineto{\pgfqpoint{5.716819in}{2.146926in}}%
\pgfpathlineto{\pgfqpoint{5.724599in}{2.467952in}}%
\pgfpathlineto{\pgfqpoint{5.732379in}{2.860375in}}%
\pgfpathlineto{\pgfqpoint{5.740159in}{3.340073in}}%
\pgfpathlineto{\pgfqpoint{5.747939in}{3.926458in}}%
\pgfpathlineto{\pgfqpoint{5.750532in}{4.149068in}}%
\pgfpathlineto{\pgfqpoint{5.753125in}{4.261568in}}%
\pgfpathlineto{\pgfqpoint{5.755719in}{4.144331in}}%
\pgfpathlineto{\pgfqpoint{5.766092in}{3.336180in}}%
\pgfpathlineto{\pgfqpoint{5.776465in}{2.717741in}}%
\pgfpathlineto{\pgfqpoint{5.786838in}{2.244578in}}%
\pgfpathlineto{\pgfqpoint{5.797211in}{1.882564in}}%
\pgfpathlineto{\pgfqpoint{5.799804in}{1.806349in}}%
\pgfpathlineto{\pgfqpoint{5.802398in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{5.804991in}{1.807535in}}%
\pgfpathlineto{\pgfqpoint{5.812771in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{5.820551in}{2.353147in}}%
\pgfpathlineto{\pgfqpoint{5.828330in}{2.720037in}}%
\pgfpathlineto{\pgfqpoint{5.836110in}{3.168525in}}%
\pgfpathlineto{\pgfqpoint{5.843890in}{3.716757in}}%
\pgfpathlineto{\pgfqpoint{5.851670in}{4.386918in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{5.185888in}}%
\pgfpathlineto{\pgfqpoint{5.862043in}{5.177022in}}%
\pgfpathlineto{\pgfqpoint{5.872416in}{4.134385in}}%
\pgfpathlineto{\pgfqpoint{5.882789in}{3.328442in}}%
\pgfpathlineto{\pgfqpoint{5.893163in}{2.711821in}}%
\pgfpathlineto{\pgfqpoint{5.903536in}{2.240048in}}%
\pgfpathlineto{\pgfqpoint{5.911315in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{5.913909in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{5.919095in}{2.096916in}}%
\pgfpathlineto{\pgfqpoint{5.926875in}{2.406819in}}%
\pgfpathlineto{\pgfqpoint{5.934655in}{2.785646in}}%
\pgfpathlineto{\pgfqpoint{5.942435in}{3.248725in}}%
\pgfpathlineto{\pgfqpoint{5.950215in}{3.814794in}}%
\pgfpathlineto{\pgfqpoint{5.957995in}{4.506758in}}%
\pgfpathlineto{\pgfqpoint{5.968368in}{5.508137in}}%
\pgfpathlineto{\pgfqpoint{5.970961in}{5.352604in}}%
\pgfpathlineto{\pgfqpoint{5.981334in}{4.260503in}}%
\pgfpathlineto{\pgfqpoint{5.991707in}{3.424934in}}%
\pgfpathlineto{\pgfqpoint{6.002080in}{2.785646in}}%
\pgfpathlineto{\pgfqpoint{6.012453in}{2.296531in}}%
\pgfpathlineto{\pgfqpoint{6.020233in}{2.006694in}}%
\pgfpathlineto{\pgfqpoint{6.022827in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{6.025420in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{2.240048in}}%
\pgfpathlineto{\pgfqpoint{6.040980in}{2.581785in}}%
\pgfpathlineto{\pgfqpoint{6.048759in}{2.999524in}}%
\pgfpathlineto{\pgfqpoint{6.056539in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{6.064319in}{4.134385in}}%
\pgfpathlineto{\pgfqpoint{6.074692in}{5.177022in}}%
\pgfpathlineto{\pgfqpoint{6.077285in}{5.185888in}}%
\pgfpathlineto{\pgfqpoint{6.090252in}{3.925368in}}%
\pgfpathlineto{\pgfqpoint{6.100625in}{3.168525in}}%
\pgfpathlineto{\pgfqpoint{6.110998in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{6.121371in}{2.146438in}}%
\pgfpathlineto{\pgfqpoint{6.131744in}{1.807535in}}%
\pgfpathlineto{\pgfqpoint{6.134338in}{1.770120in}}%
\pgfpathlineto{\pgfqpoint{6.136931in}{1.806349in}}%
\pgfpathlineto{\pgfqpoint{6.144711in}{2.051472in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{2.351269in}}%
\pgfpathlineto{\pgfqpoint{6.160270in}{2.717741in}}%
\pgfpathlineto{\pgfqpoint{6.168050in}{3.165717in}}%
\pgfpathlineto{\pgfqpoint{6.175830in}{3.713325in}}%
\pgfpathlineto{\pgfqpoint{6.183610in}{4.261568in}}%
\pgfpathlineto{\pgfqpoint{6.186203in}{4.149068in}}%
\pgfpathlineto{\pgfqpoint{6.196576in}{3.340073in}}%
\pgfpathlineto{\pgfqpoint{6.206950in}{2.720720in}}%
\pgfpathlineto{\pgfqpoint{6.217323in}{2.246857in}}%
\pgfpathlineto{\pgfqpoint{6.227696in}{1.884307in}}%
\pgfpathlineto{\pgfqpoint{6.238069in}{1.606923in}}%
\pgfpathlineto{\pgfqpoint{6.243255in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{6.245849in}{1.471527in}}%
\pgfpathlineto{\pgfqpoint{6.248442in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{6.256222in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{6.264002in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{6.271782in}{2.156012in}}%
\pgfpathlineto{\pgfqpoint{6.279561in}{2.479058in}}%
\pgfpathlineto{\pgfqpoint{6.289935in}{2.970265in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.966629in}}%
\pgfpathlineto{\pgfqpoint{6.297714in}{2.726871in}}%
\pgfpathlineto{\pgfqpoint{6.308088in}{2.251564in}}%
\pgfpathlineto{\pgfqpoint{6.318461in}{1.887909in}}%
\pgfpathlineto{\pgfqpoint{6.328834in}{1.609679in}}%
\pgfpathlineto{\pgfqpoint{6.339207in}{1.396807in}}%
\pgfpathlineto{\pgfqpoint{6.349580in}{1.233941in}}%
\pgfpathlineto{\pgfqpoint{6.354767in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{6.357360in}{1.154086in}}%
\pgfpathlineto{\pgfqpoint{6.359953in}{1.156518in}}%
\pgfpathlineto{\pgfqpoint{6.362546in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{6.370326in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{6.378106in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{6.388479in}{1.622586in}}%
\pgfpathlineto{\pgfqpoint{6.391073in}{1.679876in}}%
\pgfpathlineto{\pgfqpoint{6.393666in}{1.712032in}}%
\pgfpathlineto{\pgfqpoint{6.396259in}{1.716188in}}%
\pgfpathlineto{\pgfqpoint{6.398852in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{6.404039in}{1.593278in}}%
\pgfpathlineto{\pgfqpoint{6.414412in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{6.424785in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{6.435158in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{6.445531in}{1.008425in}}%
\pgfpathlineto{\pgfqpoint{6.455905in}{0.936792in}}%
\pgfpathlineto{\pgfqpoint{6.466278in}{0.881988in}}%
\pgfpathlineto{\pgfqpoint{6.476651in}{0.840385in}}%
\pgfpathlineto{\pgfqpoint{6.487024in}{0.808999in}}%
\pgfpathlineto{\pgfqpoint{6.497397in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{6.507770in}{0.765284in}}%
\pgfpathlineto{\pgfqpoint{6.518143in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{6.528516in}{0.739659in}}%
\pgfpathlineto{\pgfqpoint{6.541483in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{6.554449in}{0.722006in}}%
\pgfpathlineto{\pgfqpoint{6.570009in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{6.588162in}{0.711242in}}%
\pgfpathlineto{\pgfqpoint{6.611501in}{0.707731in}}%
\pgfpathlineto{\pgfqpoint{6.645214in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{6.699673in}{0.703919in}}%
\pgfpathlineto{\pgfqpoint{6.837117in}{0.703507in}}%
\pgfpathlineto{\pgfqpoint{8.457918in}{0.703520in}}%
\pgfpathlineto{\pgfqpoint{8.457918in}{0.703520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.623888in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.291948in,y=5.457648in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=5.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont an odd symmetric solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.472960in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.472960in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804900in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.804900in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.136840in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136840in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.468780in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.468780in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800720in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800720in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132660in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.464600in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.464600in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.796540in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.796540in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128480in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.128480in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.460420in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.460420in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.792360in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.792360in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.703491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{0.703491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=0.650729in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.185512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{1.185512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=1.132751in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{1.667533in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.667533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{1.667533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=1.614772in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.149555in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.149555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.149555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=2.096793in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.631576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.631576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=2.578814in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{3.113597in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.113597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{3.113597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=3.060836in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 33.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{3.595618in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.595618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{3.595618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=3.542857in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{4.077640in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.077640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{4.077640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=4.024878in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{4.559661in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.559661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{4.559661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=4.506899in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.041682in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.041682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{5.041682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=4.988920in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 59.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.523703in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.523703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{5.523703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=5.470942in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 66.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.844967in,y=3.105821in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{5.285096in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.472960in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{9.581878in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{9.623370in}{0.707455in}}%
\pgfpathlineto{\pgfqpoint{9.649303in}{0.711233in}}%
\pgfpathlineto{\pgfqpoint{9.667456in}{0.715860in}}%
\pgfpathlineto{\pgfqpoint{9.683016in}{0.721974in}}%
\pgfpathlineto{\pgfqpoint{9.695982in}{0.729321in}}%
\pgfpathlineto{\pgfqpoint{9.708948in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{9.719322in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{9.729695in}{0.765158in}}%
\pgfpathlineto{\pgfqpoint{9.740068in}{0.784092in}}%
\pgfpathlineto{\pgfqpoint{9.750441in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{9.760814in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{9.771187in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{9.781560in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{9.789340in}{0.991031in}}%
\pgfpathlineto{\pgfqpoint{9.797120in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{9.804900in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{9.812680in}{1.228712in}}%
\pgfpathlineto{\pgfqpoint{9.825646in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{9.828239in}{1.404842in}}%
\pgfpathlineto{\pgfqpoint{9.830833in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{9.841206in}{1.220735in}}%
\pgfpathlineto{\pgfqpoint{9.851579in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{9.854172in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{9.856766in}{1.061674in}}%
\pgfpathlineto{\pgfqpoint{9.859359in}{1.065627in}}%
\pgfpathlineto{\pgfqpoint{9.861952in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{9.869732in}{1.167754in}}%
\pgfpathlineto{\pgfqpoint{9.877512in}{1.271008in}}%
\pgfpathlineto{\pgfqpoint{9.885292in}{1.397225in}}%
\pgfpathlineto{\pgfqpoint{9.893071in}{1.551513in}}%
\pgfpathlineto{\pgfqpoint{9.900851in}{1.740116in}}%
\pgfpathlineto{\pgfqpoint{9.908631in}{1.970664in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{2.252487in}}%
\pgfpathlineto{\pgfqpoint{9.926784in}{2.664576in}}%
\pgfpathlineto{\pgfqpoint{9.929377in}{2.607378in}}%
\pgfpathlineto{\pgfqpoint{9.939751in}{2.161689in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{1.819148in}}%
\pgfpathlineto{\pgfqpoint{9.960497in}{1.557072in}}%
\pgfpathlineto{\pgfqpoint{9.968277in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{9.970870in}{1.377937in}}%
\pgfpathlineto{\pgfqpoint{9.973463in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{9.981243in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{9.989023in}{1.745220in}}%
\pgfpathlineto{\pgfqpoint{9.996803in}{1.976903in}}%
\pgfpathlineto{\pgfqpoint{10.004583in}{2.260114in}}%
\pgfpathlineto{\pgfqpoint{10.012362in}{2.606311in}}%
\pgfpathlineto{\pgfqpoint{10.020142in}{3.029503in}}%
\pgfpathlineto{\pgfqpoint{10.027922in}{3.546815in}}%
\pgfpathlineto{\pgfqpoint{10.033109in}{3.926437in}}%
\pgfpathlineto{\pgfqpoint{10.035702in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{10.046075in}{3.150537in}}%
\pgfpathlineto{\pgfqpoint{10.056448in}{2.575708in}}%
\pgfpathlineto{\pgfqpoint{10.066821in}{2.135911in}}%
\pgfpathlineto{\pgfqpoint{10.077194in}{1.799426in}}%
\pgfpathlineto{\pgfqpoint{10.079788in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{10.082381in}{1.692354in}}%
\pgfpathlineto{\pgfqpoint{10.084974in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{10.092754in}{1.951814in}}%
\pgfpathlineto{\pgfqpoint{10.100534in}{2.229445in}}%
\pgfpathlineto{\pgfqpoint{10.108314in}{2.568821in}}%
\pgfpathlineto{\pgfqpoint{10.116094in}{2.983676in}}%
\pgfpathlineto{\pgfqpoint{10.123873in}{3.490795in}}%
\pgfpathlineto{\pgfqpoint{10.131653in}{4.110700in}}%
\pgfpathlineto{\pgfqpoint{10.142026in}{4.994724in}}%
\pgfpathlineto{\pgfqpoint{10.144620in}{4.843126in}}%
\pgfpathlineto{\pgfqpoint{10.154993in}{3.870697in}}%
\pgfpathlineto{\pgfqpoint{10.165366in}{3.126698in}}%
\pgfpathlineto{\pgfqpoint{10.175739in}{2.557469in}}%
\pgfpathlineto{\pgfqpoint{10.186112in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{10.191299in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{10.193892in}{1.911883in}}%
\pgfpathlineto{\pgfqpoint{10.196485in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{2.243369in}}%
\pgfpathlineto{\pgfqpoint{10.212045in}{2.585842in}}%
\pgfpathlineto{\pgfqpoint{10.219825in}{3.004482in}}%
\pgfpathlineto{\pgfqpoint{10.227605in}{3.516229in}}%
\pgfpathlineto{\pgfqpoint{10.235385in}{4.141790in}}%
\pgfpathlineto{\pgfqpoint{10.243164in}{4.906477in}}%
\pgfpathlineto{\pgfqpoint{10.248351in}{5.508137in}}%
\pgfpathlineto{\pgfqpoint{10.250944in}{5.507919in}}%
\pgfpathlineto{\pgfqpoint{10.261317in}{4.379481in}}%
\pgfpathlineto{\pgfqpoint{10.271691in}{3.515965in}}%
\pgfpathlineto{\pgfqpoint{10.282064in}{2.855295in}}%
\pgfpathlineto{\pgfqpoint{10.292437in}{2.349821in}}%
\pgfpathlineto{\pgfqpoint{10.302810in}{1.963373in}}%
\pgfpathlineto{\pgfqpoint{10.305403in}{1.963408in}}%
\pgfpathlineto{\pgfqpoint{10.313183in}{2.243304in}}%
\pgfpathlineto{\pgfqpoint{10.320963in}{2.585763in}}%
\pgfpathlineto{\pgfqpoint{10.328743in}{3.004386in}}%
\pgfpathlineto{\pgfqpoint{10.336523in}{3.516112in}}%
\pgfpathlineto{\pgfqpoint{10.344302in}{4.141646in}}%
\pgfpathlineto{\pgfqpoint{10.352082in}{4.906302in}}%
\pgfpathlineto{\pgfqpoint{10.354676in}{5.197266in}}%
\pgfpathlineto{\pgfqpoint{10.357269in}{5.359872in}}%
\pgfpathlineto{\pgfqpoint{10.359862in}{5.220986in}}%
\pgfpathlineto{\pgfqpoint{10.370235in}{4.159795in}}%
\pgfpathlineto{\pgfqpoint{10.380608in}{3.347885in}}%
\pgfpathlineto{\pgfqpoint{10.390981in}{2.726698in}}%
\pgfpathlineto{\pgfqpoint{10.401355in}{2.251432in}}%
\pgfpathlineto{\pgfqpoint{10.411728in}{1.887810in}}%
\pgfpathlineto{\pgfqpoint{10.414321in}{1.837215in}}%
\pgfpathlineto{\pgfqpoint{10.416914in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{10.424694in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{10.432474in}{2.439248in}}%
\pgfpathlineto{\pgfqpoint{10.440254in}{2.825286in}}%
\pgfpathlineto{\pgfqpoint{10.448034in}{3.297179in}}%
\pgfpathlineto{\pgfqpoint{10.455813in}{3.874022in}}%
\pgfpathlineto{\pgfqpoint{10.463593in}{4.577666in}}%
\pgfpathlineto{\pgfqpoint{10.466187in}{4.577844in}}%
\pgfpathlineto{\pgfqpoint{10.476560in}{3.669017in}}%
\pgfpathlineto{\pgfqpoint{10.486933in}{2.972394in}}%
\pgfpathlineto{\pgfqpoint{10.497306in}{2.439413in}}%
\pgfpathlineto{\pgfqpoint{10.507679in}{2.031633in}}%
\pgfpathlineto{\pgfqpoint{10.518052in}{1.719643in}}%
\pgfpathlineto{\pgfqpoint{10.523239in}{1.592319in}}%
\pgfpathlineto{\pgfqpoint{10.525832in}{1.562922in}}%
\pgfpathlineto{\pgfqpoint{10.528425in}{1.593018in}}%
\pgfpathlineto{\pgfqpoint{10.536205in}{1.790849in}}%
\pgfpathlineto{\pgfqpoint{10.543985in}{2.032680in}}%
\pgfpathlineto{\pgfqpoint{10.551765in}{2.328296in}}%
\pgfpathlineto{\pgfqpoint{10.559545in}{2.689657in}}%
\pgfpathlineto{\pgfqpoint{10.567325in}{3.131385in}}%
\pgfpathlineto{\pgfqpoint{10.569918in}{3.299432in}}%
\pgfpathlineto{\pgfqpoint{10.572511in}{3.385272in}}%
\pgfpathlineto{\pgfqpoint{10.575104in}{3.297532in}}%
\pgfpathlineto{\pgfqpoint{10.585478in}{2.688193in}}%
\pgfpathlineto{\pgfqpoint{10.595851in}{2.221973in}}%
\pgfpathlineto{\pgfqpoint{10.606224in}{1.865271in}}%
\pgfpathlineto{\pgfqpoint{10.616597in}{1.592360in}}%
\pgfpathlineto{\pgfqpoint{10.626970in}{1.383559in}}%
\pgfpathlineto{\pgfqpoint{10.634750in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{10.637343in}{1.238424in}}%
\pgfpathlineto{\pgfqpoint{10.639936in}{1.251911in}}%
\pgfpathlineto{\pgfqpoint{10.647716in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{10.655496in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{10.663276in}{1.701637in}}%
\pgfpathlineto{\pgfqpoint{10.671056in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{10.676242in}{2.094524in}}%
\pgfpathlineto{\pgfqpoint{10.678836in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{10.681429in}{2.101071in}}%
\pgfpathlineto{\pgfqpoint{10.696989in}{1.645185in}}%
\pgfpathlineto{\pgfqpoint{10.707362in}{1.423974in}}%
\pgfpathlineto{\pgfqpoint{10.717735in}{1.254727in}}%
\pgfpathlineto{\pgfqpoint{10.728108in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{10.738481in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{10.748854in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{10.751448in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{10.754041in}{0.930575in}}%
\pgfpathlineto{\pgfqpoint{10.756634in}{0.929944in}}%
\pgfpathlineto{\pgfqpoint{10.759227in}{0.931125in}}%
\pgfpathlineto{\pgfqpoint{10.767007in}{0.940286in}}%
\pgfpathlineto{\pgfqpoint{10.769601in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{10.774787in}{0.932589in}}%
\pgfpathlineto{\pgfqpoint{10.790347in}{0.858206in}}%
\pgfpathlineto{\pgfqpoint{10.800720in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{10.811093in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{10.821466in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{10.831839in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{10.842212in}{0.744051in}}%
\pgfpathlineto{\pgfqpoint{10.852586in}{0.734523in}}%
\pgfpathlineto{\pgfqpoint{10.865552in}{0.725696in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{0.719380in}}%
\pgfpathlineto{\pgfqpoint{10.894078in}{0.714124in}}%
\pgfpathlineto{\pgfqpoint{10.914824in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{10.940757in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{10.979656in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{11.049675in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{11.316783in}{0.703507in}}%
\pgfpathlineto{\pgfqpoint{12.792360in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{12.792360in}{0.703573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.748369in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.748369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.626390in,y=5.450670in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=5.831702in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont a non-symmetric solution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_all_schemes_7_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.130395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.393816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.474868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.393816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.414079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.535658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.535658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.150658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.414079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.596447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.414079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.495132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.535658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.535658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.535658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.515395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.474868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.596447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.596447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.616711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.657237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.839605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.981447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.082763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.933816in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.933816in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.001711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.812237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.812237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.690658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.616711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.738289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{2.933816in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.933816in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.933816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{2.812237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.812237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.501184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.501184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.812237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.169868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.169868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.974342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.528553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.710921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{2.528553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.068553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{3.501184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.501184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.501184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{4.169868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.169868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.230658in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.230658in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.169868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.480921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.460658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.460658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.460658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.460658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.460658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.460658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.460658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.541711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{4.230658in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.230658in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.230658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{5.466711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{5.466711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.541711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.109079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.858816in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.858816in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.838553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.250921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{4.858816in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.858816in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.879079in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.879079in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.858816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.960132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{5.466711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{5.466711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{5.466711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.798026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.798026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{4.879079in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.879079in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.939868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.939868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.879079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.175921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{4.939868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.939868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.939868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{6.682500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.960132in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.960132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.411974in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.411974in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.371447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.798026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.541711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.979342in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.979342in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.938816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.568026in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.568026in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.324868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.411974in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.411974in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.411974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.669342in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.669342in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{7.979342in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.979342in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.979342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.472763in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.472763in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.452500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.568026in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.568026in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.568026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.277237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.953026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.973289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.932763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.034079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.953026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.669342in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.669342in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.669342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.161711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.709868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.709868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.689605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.472763in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.472763in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.472763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.973289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.953026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.115132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.993553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.689605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.689605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.513289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.709868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.709868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.851711in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.851711in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.709868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.168816in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.168816in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.986447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.094868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.135395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.953026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.851711in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.851711in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.851711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.634868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.634868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.594342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.168816in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.168816in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.168816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.094868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.115132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.094868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.973289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.634868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.634868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.655132in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.655132in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.634868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.196184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.391711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.175921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.135395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.115132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.993553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.500132in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.500132in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.479868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.655132in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.655132in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.675395in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.675395in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.655132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.432237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.196184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.297500in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.297500in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.135395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{7.047237in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{7.047237in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.763553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.675395in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.675395in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.675395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.500132in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.500132in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.500132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.452500in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.493026in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.493026in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.452500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.277237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.297500in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.297500in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.297500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{7.047237in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{7.047237in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{7.047237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.236711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.520395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.695658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.493026in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.493026in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.493026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.338026in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.338026in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.317763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.398816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.743289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.743289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.723026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.540658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.196184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.736184in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.736184in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.715921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.540658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.513289in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.513289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.338026in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.338026in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.338026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.419079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.743289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.743289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.743289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.560921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.236711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.736184in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.736184in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.756447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.756447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.736184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.398816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.763553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.682500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.601447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.756447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.756447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.776711in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.776711in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.756447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.419079in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.419079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.783816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{7.026974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.723026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.621711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.776711in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.776711in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.776711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.439342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.763553in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.763553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.817237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.459605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.986447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.783816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.108026in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.108026in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.026974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.837500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.601447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{7.006711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{7.108026in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.108026in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.128289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.128289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.108026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.878026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.804079in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.804079in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.621711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{7.026974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{7.026974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.966184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{7.128289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.128289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.128289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.898289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.804079in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.804079in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.804079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.695658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.695658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.999605in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.999605in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.959079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.824342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{7.715921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{7.715921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.999605in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.999605in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.999605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.040132in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.040132in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.019868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{7.006711in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{7.006711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{8.040132in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.040132in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.040132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501791in, y=0.652298in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upwind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105363in, y=0.463835in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563356in, y=0.768672in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485016in, y=0.763857in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948109in, y=0.497518in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Center}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085782in, y=0.617418in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.545000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.038041in, y=0.630269in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_LW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.662405in, y=0.451696in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Minmod}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.405000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.496203in, y=0.396154in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Superbee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.335000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.815179in, y=0.622843in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.047238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.505263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.452502in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.910526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.857765in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.315789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=2.263028in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.721053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=2.668291in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.126316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.073554in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.531579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.478817in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.936842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.884081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.342105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=4.289344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.747368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=4.694607in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.152632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.099870in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.557895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.505133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 130}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.963158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.910396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.368421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=6.315660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.773684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=6.720923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.178947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.126186in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 170}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.584211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.531449in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.989474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.936712in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{8.394737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=8.341975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082126in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L^1\)-norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718312in}{8.485032in}}%
\pgfpathlineto{\pgfqpoint{10.581688in}{8.485032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.609466in}{8.485032in}}{\pgfqpoint{10.609466in}{8.512809in}}%
\pgfpathlineto{\pgfqpoint{10.609466in}{8.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.609466in}{8.730556in}}{\pgfqpoint{10.581688in}{8.730556in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{8.730556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690534in}{8.730556in}}{\pgfqpoint{1.690534in}{8.702778in}}%
\pgfpathlineto{\pgfqpoint{1.690534in}{8.512809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690534in}{8.485032in}}{\pgfqpoint{1.718312in}{8.485032in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{8.485032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746090in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134979in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont odd symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121809in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{4.121809in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{4.121809in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510697in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont even symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577348in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{6.855126in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{6.855126in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{6.577348in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{6.577348in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966237in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.958763in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{9.236541in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{9.236541in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{8.958763in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{8.958763in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.347652in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-convergence}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_all_schemes_7_5_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.654950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.678050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.747350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.793550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{1.770450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{1.678050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{1.747350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{1.747350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.885950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{1.885950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{1.885950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{1.909050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{1.955250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{2.163150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{2.347950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{2.440350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{3.433650in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{3.433650in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{2.347950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.225750in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.225750in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.133350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{3.040950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{3.040950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{1.909050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.047650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{3.433650in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{3.433650in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{3.433650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{3.225750in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.225750in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.757050in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.757050in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.225750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{3.456750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.156450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{3.040950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{3.040950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{3.040950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.948550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.202650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.202650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.179550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.994750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.994750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.971650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{3.110250in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{3.110250in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{2.971650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{3.202650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.202650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.202650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{2.994750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{2.994750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{2.994750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{3.110250in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{3.110250in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{3.110250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{3.133350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{4.704150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{3.757050in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.757050in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.757050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{4.796550in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{4.796550in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{4.750350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{4.034250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{3.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{3.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{3.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{3.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{3.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{3.988050in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{3.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{3.941850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{4.796550in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{4.796550in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{4.796550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{4.103550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{4.750350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{5.581950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{5.466450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{5.466450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{5.466450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{5.512650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{5.466450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{5.466450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{5.466450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{7.660950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{7.660950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{4.912050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.251850in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.251850in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{5.535750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{6.321150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{5.535750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.251850in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.251850in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.251850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{7.591650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.321150in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.344250in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.344250in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.321150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{7.614750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{7.660950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{7.660950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.023850in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.023850in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{7.660950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{7.684050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.023850in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.023850in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.023850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.746650in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.746650in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.723550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.205650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.046950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{8.746650in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.746650in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.954550in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.954550in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.746650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.344250in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.344250in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.644550in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.644550in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.344250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{8.469450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.159450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.136350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.159450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.806250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.136350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.159450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.070050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.644550in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.644550in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.667650in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.667650in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.644550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{8.954550in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.954550in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.954550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{8.492550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.829350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.139350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{8.977650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.182550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.182550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.182550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.159450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.159450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.182550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.182550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.667650in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.667650in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.667650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{8.538750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.416550in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.416550in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.370350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.070050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.205650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.205650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.205650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.898650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.205650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.205650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.205650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.416550in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.416550in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.439650in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.439650in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.416550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.116250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.806250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.760050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.760050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.760050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{6.991050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.783150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.806250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.439650in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.439650in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.485850in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.485850in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.439650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.499250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.301050in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.301050in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.208650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.944850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.783150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.783150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.783150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.060350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.829350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.829350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.485850in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.485850in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.508950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.508950in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.485850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{9.301050in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.301050in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.324150in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.324150in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.301050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.522350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.829350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.829350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.875550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.508950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.508950in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.532050in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.532050in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.508950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.568550in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.568550in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.545450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{9.324150in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.324150in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{9.324150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{6.991050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.898650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.222050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.532050in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.532050in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.555150in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.555150in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.532050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{7.568550in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{7.568550in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{7.568550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.014150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.944850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.337550in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.337550in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.268250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.944850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.555150in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.555150in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.624450in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.624450in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.555150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.337550in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.337550in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.337550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{6.991050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{9.624450in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.624450in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{9.624450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.106550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.014150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.014150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.360650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.037250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.106550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.129650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.060350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.037250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.406850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.129650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.429950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.175850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.429950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.129650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.106550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.799550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.406850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.891950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.453050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.198950in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.198950in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.845750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.707150in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.707150in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.429950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{7.984350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.938150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.938150in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.198950in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.198950in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.198950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.707150in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.707150in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.707150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{7.961250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{7.938150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{7.938150in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{7.938150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.222050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{8.007450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.730250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.591650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.891950in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.891950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.614750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{8.446350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{8.446350in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{7.961250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{8.446350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{8.446350in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{8.446350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.961250in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.961250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{8.469450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{7.984350in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{7.984350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.142371in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.950619in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.868144in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.826907in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.977423in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.785670in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.936186in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.744433in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703196in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{7.894948in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{7.703196in}{8.030550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.853711in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.661959in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.620722in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.771237in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.579485in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.354650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.654950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{1.747350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.654950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.678050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.816650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.816650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.377750in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.377750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.678050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{1.885950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.678050in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.678050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.770450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{1.816650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.816650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.816650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.793550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{1.747350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.885950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{1.885950in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{1.885950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{1.909050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{1.862850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{1.955250in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{1.955250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{2.163150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{2.163150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.232450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{2.324850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{2.371050in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{2.371050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{2.440350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{2.347950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{3.271950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{3.271950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.394150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.394150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{3.133350in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{3.133350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{1.909050in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{1.909050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{2.047650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{3.410550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{3.271950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{3.271950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{4.057350in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{4.057350in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{3.271950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{4.819650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{4.819650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{3.456750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{2.948550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{3.156450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{2.948550in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{2.948550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{2.925450in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{2.925450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{4.704150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{4.057350in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{4.057350in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{4.057350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{4.819650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{4.819650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{4.888950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{4.888950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{4.819650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{4.034250in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{4.034250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{4.011150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{4.011150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{4.011150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{4.011150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{4.011150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{4.011150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{4.011150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{4.103550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{4.888950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{4.888950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{4.888950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{6.298050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{6.298050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{4.103550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{4.080450in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{4.080450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{4.750350in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{4.750350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.581950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.605050in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.605050in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.581950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{5.512650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{5.512650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{5.512650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{5.512650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{5.512650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{5.512650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{4.912050in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{4.912050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{5.605050in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.605050in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.628150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.628150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.605050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{5.720550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{6.298050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{6.298050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{6.298050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{5.535750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{5.535750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{5.628150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.628150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.697450in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.697450in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.628150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.106550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{5.697450in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.697450in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.697450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{7.684050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{5.720550in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{5.720550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.469450in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.515650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.515650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.469450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{5.535750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{5.535750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.103550in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{4.103550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{5.558850in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{5.558850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.116250in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.162450in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.162450in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.116250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.136350in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.413550in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.413550in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.136350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.515650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.515650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.515650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.228750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.228750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{9.162450in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.162450in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.162450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.584950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.584950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.561850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{6.413550in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.413550in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.413550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.222050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{6.875550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.829350in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.829350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{6.944850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{6.944850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.529050in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.529050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.370350in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{9.370350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.575250in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.575250in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.552150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.584950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.584950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.584950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.875550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.037250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.898650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.552150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.552150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.631150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{6.575250in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.575250in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.736950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.736950in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.575250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.238450in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.238450in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.030550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{6.991050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.014150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.060350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.967950in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.967950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.852450in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.852450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{6.736950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{6.736950in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{6.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.723550in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.769750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.769750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.723550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.238450in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.238450in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.238450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.014150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.037250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.014150in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.014150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{6.991050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.875550in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.875550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.769750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.769750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.792850in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.792850in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.769750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.129650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.492550in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.492550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.106550in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.106550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.060350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.037250in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.037250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.083450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.083450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.898650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.898650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.453050in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.476150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.476150in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.453050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.792850in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.792850in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.815950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.815950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.792850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.538750in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.538750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.129650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.245150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.245150in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.060350in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.060350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{8.099850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{8.099850in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{7.776450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.921750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.921750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.815950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.815950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.815950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{7.476150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.476150in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.476150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.561850in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.608050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.608050in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.561850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.222050in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.222050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.245150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.245150in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.245150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.152750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.152750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{8.099850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{8.099850in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{8.099850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.175850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{6.991050in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{6.991050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.499250in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.499250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.839050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.608050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.608050in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.608050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.268250in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.291350in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.291350in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.268250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.360650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.753350in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.753350in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.730250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.522350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.129650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.129650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.885250in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.885250in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.862150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{7.522350in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{7.522350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{8.631150in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{8.631150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.291350in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.291350in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.291350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.383750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.753350in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.753350in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.753350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.545450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.545450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.175850in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.175850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.885250in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.885250in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.908350in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.908350in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.885250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.360650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.360650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.776450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.684050in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.684050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.591650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.908350in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.908350in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.931450in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.931450in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.908350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.383750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.383750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.799550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{8.076750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.730250in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.730250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.614750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.931450in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.931450in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.931450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.406850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.406850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.776450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.776450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{8.977650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.000750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.000750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{8.977650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.429950in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.429950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{8.030550in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{8.030550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.799550in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.799550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.169150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.169150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.076750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.000750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.000750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.000750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.591650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.591650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{8.053650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{8.169150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.169150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.192250in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.192250in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.169150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.046950in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.046950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.614750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.822650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.822650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.614750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{8.076750in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{8.076750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{8.007450in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{8.007450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{8.192250in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.192250in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.192250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.070050in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.070050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.822650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.822650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.822650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.839050in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.839050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.139350in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.185550in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.185550in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.139350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.845750in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.845750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{8.862150in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{8.862150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.185550in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.185550in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.185550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{7.868850in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{7.868850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.208650in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.231750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.231750in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.208650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{8.053650in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{8.053650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.931443in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{1.739691in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.890206in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.698454in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657216in}{9.231750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.231750in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.636000in}}%
\pgfpathlineto{\pgfqpoint{3.657216in}{9.231750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.807732in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.615979in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.766495in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{5.574742in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.725258in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{6.533505in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.684021in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{7.492268in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.642784in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{8.451031in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{9.409794in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.560309in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{10.368557in}{0.396000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931443in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468234in, y=0.872298in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upwind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890206in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100569in, y=0.683835in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848969in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587325in, y=0.988672in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807732in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537748in, y=0.983857in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766495in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029604in, y=0.717518in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Center}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.725258in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196040in, y=0.837418in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.684021in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177062in, y=0.850269in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_LW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642784in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.830188in, y=0.671696in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Minmod}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601546in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.692750in, y=0.616154in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Superbee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.560309in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.040489in, y=0.842843in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.267238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.782000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.729238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.244000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=2.191238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.706000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=2.653238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.115238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.577238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.092000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=4.039238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.554000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=4.501238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.016000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=4.963238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.478000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.425238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.887238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.402000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=6.349238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 130}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=6.811238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.326000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.273238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.788000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.735238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{8.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=8.197238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 170}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{8.712000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=8.659238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{9.174000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=9.121238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{9.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=9.583238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082126in,y=5.940000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L^1\)-norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.320000in}}{\pgfqpoint{9.300000in}{9.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643814in}{1.377750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643814in}{1.793550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643814in}{3.433650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602577in}{1.689600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602577in}{3.237300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602577in}{5.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520103in}{2.960100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520103in}{3.133350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478866in}{5.501100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478866in}{6.182550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437629in}{1.678050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437629in}{5.501100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437629in}{6.171000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396392in}{5.501100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396392in}{6.182550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.355155in}{1.678050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.355155in}{1.770450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.355155in}{2.347950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.355155in}{3.202650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313918in}{3.006300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313918in}{5.501100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313918in}{6.159450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.272680in}{1.701150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.272680in}{1.816650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.272680in}{2.994750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.272680in}{5.501100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.272680in}{6.182550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{10.560000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{10.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739691in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969794in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698454in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928557in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657216in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887320in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615979in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846082in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574742in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.804845in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.533505in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763608in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.492268in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.722371in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.451031in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.681134in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.409794in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.639897in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.368557in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.598660in,y=9.774600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718312in}{10.245032in}}%
\pgfpathlineto{\pgfqpoint{10.581688in}{10.245032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.609466in}{10.245032in}}{\pgfqpoint{10.609466in}{10.272809in}}%
\pgfpathlineto{\pgfqpoint{10.609466in}{10.462778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.609466in}{10.490556in}}{\pgfqpoint{10.581688in}{10.490556in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{10.490556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690534in}{10.490556in}}{\pgfqpoint{1.690534in}{10.462778in}}%
\pgfpathlineto{\pgfqpoint{1.690534in}{10.272809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690534in}{10.245032in}}{\pgfqpoint{1.718312in}{10.245032in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{10.245032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746090in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{10.329477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134979in,y=10.329477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont odd symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121809in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{4.121809in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{4.121809in}{10.329477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510697in,y=10.329477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont even symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577348in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{6.855126in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{6.855126in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{6.577348in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{6.577348in}{10.329477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966237in,y=10.329477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.958763in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{9.236541in}{10.329477in}}%
\pgfpathlineto{\pgfqpoint{9.236541in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{8.958763in}{10.426699in}}%
\pgfpathlineto{\pgfqpoint{8.958763in}{10.329477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.347652in,y=10.329477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-convergence}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_all_schemes_7_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.393816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.414079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.474868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.515395in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.515395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.495132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.414079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.474868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.434342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.474868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.596447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{1.596447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{1.596447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{1.616711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.576184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.576184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.657237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.839605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{1.900395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.001711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.021974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.082763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.954079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.954079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.001711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.771711in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.771711in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.042237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.042237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.690658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{2.609605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{2.609605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{1.616711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{1.738289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{2.954079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.954079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{2.954079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{2.771711in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{2.771711in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.237763in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.237763in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{2.771711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{2.974342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.974342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.710921in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.731184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.731184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.710921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{2.609605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{2.609605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{2.609605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.508289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.528553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.731184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.731184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.751447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.751447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.731184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.569079in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.569079in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.548816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.548816in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.548816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{2.751447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{2.751447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{2.751447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{2.569079in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{2.569079in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{2.569079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.670395in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.670395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{2.690658in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{2.690658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.068553in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.068553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{3.237763in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.237763in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.399868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.399868in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.237763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.149605in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.149605in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.109079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.480921in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.480921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.440395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.440395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.440395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.440395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.440395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.440395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{3.399868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{3.399868in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{3.399868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{4.149605in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.149605in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.149605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{3.541711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{3.541711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{3.521447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{3.521447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.109079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.109079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{4.838553in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{4.838553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.737237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.737237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.737237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.777763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.777763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{4.737237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.737237in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.737237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{4.250921in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{6.662237in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{6.662237in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{4.250921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.405921in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.426184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.426184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.405921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{4.798026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{5.486974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.798026in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.798026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.426184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.426184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.426184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.601447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.486974in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.507237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.507237in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.486974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{6.621711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{6.662237in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{6.662237in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.857763in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.857763in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{6.662237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{6.682500in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{6.682500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{4.818289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{4.818289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{7.857763in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.857763in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.857763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.594342in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.614605in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.614605in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.594342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.385658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.878026in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.878026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.614605in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.614605in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.796974in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.796974in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.614605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.507237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.507237in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.770658in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.770658in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.507237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.371447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.345132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.324868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.345132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.912500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.324868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.324868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.345132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.898289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.770658in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.770658in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.790921in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.790921in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.770658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.796974in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.796974in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.796974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.391711in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.391711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.932763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{7.959079in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{7.959079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.817237in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.817237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.365395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.365395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.365395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.345132in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.345132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.365395in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.365395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{5.790921in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{5.790921in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{5.790921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{7.432237in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{7.432237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.953026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.161711in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.202237in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.202237in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.161711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.898289in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.898289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.385658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.385658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.385658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{5.993553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.385658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.385658in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.385658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.202237in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.202237in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.222500in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.222500in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.202237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{7.938816in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{7.938816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{5.912500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.871974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.871974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.871974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.892237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.912500in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.912500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.222500in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.222500in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.263026in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.263026in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.222500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.520395in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.520395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.019868in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.100921in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.100921in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.019868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.034079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.892237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.892237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.135395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.932763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.932763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.263026in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.263026in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.283289in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.283289in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.263026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{8.100921in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.100921in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.121184in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.121184in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.100921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.540658in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.540658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.932763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{5.932763in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{5.932763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{5.953026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{5.953026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{5.973289in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{5.973289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.283289in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.283289in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.303553in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.303553in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.283289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.560921in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.581184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.581184in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.560921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{8.121184in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.121184in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{8.121184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{5.993553in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{5.993553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.277237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.303553in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.303553in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.323816in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.323816in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.303553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{6.581184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{6.581184in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{6.581184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.094868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.013816in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.013816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.034079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.317763in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.378553in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.378553in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.317763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.034079in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.034079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.323816in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.323816in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.384605in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.384605in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.323816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.378553in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.378553in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.378553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.054342in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.054342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.074605in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.074605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{8.384605in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.384605in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{8.384605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.175921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.094868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.094868in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.094868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.398816in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.398816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.115132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.175921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.196184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.135395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.135395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.115132in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.115132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.439342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.196184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.155658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.155658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.459605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.236711in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.236711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.459605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.196184in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.196184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.175921in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.175921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.783816in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.783816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.439342in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.439342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.864868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.479868in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.479868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.216447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.256974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.256974in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.216447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.824342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.459605in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.702763in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.702763in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.459605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{6.945921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.905395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.905395in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.256974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.256974in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.256974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.702763in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.702763in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.702763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{6.925658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{6.905395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{6.905395in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{6.905395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.277237in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.277237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{6.966184in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{6.966184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.723026in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.723026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.601447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.601447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.864868in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.864868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.621711in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.621711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{7.351184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{7.351184in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{6.925658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.844605in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.844605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{7.351184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{7.351184in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{7.351184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.925658in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.925658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{7.371447in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{7.371447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.945921in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.945921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{4.522500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.917500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.847500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{6.986447in}}%
\pgfpathlineto{\pgfqpoint{7.777500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{8.394737in}}%
\pgfpathlineto{\pgfqpoint{7.312500in}{6.986447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.707500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{8.242500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.637500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{9.172500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.100000in}}{\pgfqpoint{9.300000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.567500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathlineto{\pgfqpoint{10.102500in}{0.289474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501791in, y=0.652298in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upwind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105363in, y=0.463835in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563356in, y=0.768672in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485016in, y=0.763857in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.948109in, y=0.497518in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Center}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085782in, y=0.617418in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.545000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.038041in, y=0.630269in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_LW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.662405in, y=0.451696in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Minmod}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.405000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.496203in, y=0.396154in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Superbee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.335000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.815179in, y=0.622843in, left, base,rotate=30.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.047238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.505263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.452502in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.910526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=1.857765in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.315789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=2.263028in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.721053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=2.668291in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.126316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.073554in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.531579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.478817in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.936842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226047in, y=3.884081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.342105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=4.289344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.747368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=4.694607in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.152632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.099870in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.557895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.505133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 130}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.963158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=5.910396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.368421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=6.315660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.773684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=6.720923in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.178947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.126186in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 170}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.584211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.531449in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.989474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=7.936712in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{8.394737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137682in, y=8.341975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082126in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L^1\)-norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718312in}{8.485032in}}%
\pgfpathlineto{\pgfqpoint{10.581688in}{8.485032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.609466in}{8.485032in}}{\pgfqpoint{10.609466in}{8.512809in}}%
\pgfpathlineto{\pgfqpoint{10.609466in}{8.702778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.609466in}{8.730556in}}{\pgfqpoint{10.581688in}{8.730556in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{8.730556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690534in}{8.730556in}}{\pgfqpoint{1.690534in}{8.702778in}}%
\pgfpathlineto{\pgfqpoint{1.690534in}{8.512809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690534in}{8.485032in}}{\pgfqpoint{1.718312in}{8.485032in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{8.485032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746090in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{1.746090in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134979in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont odd symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121809in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{4.121809in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{4.121809in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510697in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont even symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577348in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{6.855126in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{6.855126in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{6.577348in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{6.577348in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.966237in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-symmetric solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.958763in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{9.236541in}{8.569477in}}%
\pgfpathlineto{\pgfqpoint{9.236541in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{8.958763in}{8.666699in}}%
\pgfpathlineto{\pgfqpoint{8.958763in}{8.569477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.347652in,y=8.569477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont non-convergence}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_different_initial_conditions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.963273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804075in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804075in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136015in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136015in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467955in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467955in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799895in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799895in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131835in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131835in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463775in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795715in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795715in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127656in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127656in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459596in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459596in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791536in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791536in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123476in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123476in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=3.676083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.175876in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{4.175876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.123114in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.459346in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{4.459346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.459346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.406584in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.742816in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{4.742816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.742816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.690054in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.026286in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.026286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.026286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.973524in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.309756in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.309756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.309756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=5.256994in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.593226in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.593226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.593226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=5.540464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.876696in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{5.876696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.876696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=5.823934in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.160166in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{6.160166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.160166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=6.107404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.443636in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{6.443636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.443636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=6.390874in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264448in,y=5.262511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804075in}{5.262511in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{5.538239in}}%
\pgfpathlineto{\pgfqpoint{0.995978in}{5.682177in}}%
\pgfpathlineto{\pgfqpoint{1.053030in}{5.798730in}}%
\pgfpathlineto{\pgfqpoint{1.102303in}{5.894410in}}%
\pgfpathlineto{\pgfqpoint{1.146389in}{5.975386in}}%
\pgfpathlineto{\pgfqpoint{1.187881in}{6.047076in}}%
\pgfpathlineto{\pgfqpoint{1.226780in}{6.109900in}}%
\pgfpathlineto{\pgfqpoint{1.263086in}{6.164400in}}%
\pgfpathlineto{\pgfqpoint{1.296799in}{6.211199in}}%
\pgfpathlineto{\pgfqpoint{1.330512in}{6.254137in}}%
\pgfpathlineto{\pgfqpoint{1.361631in}{6.290192in}}%
\pgfpathlineto{\pgfqpoint{1.390157in}{6.320114in}}%
\pgfpathlineto{\pgfqpoint{1.418683in}{6.346954in}}%
\pgfpathlineto{\pgfqpoint{1.447209in}{6.370632in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{6.389356in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{6.405366in}}%
\pgfpathlineto{\pgfqpoint{1.525008in}{6.418623in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{6.428173in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{6.435449in}}%
\pgfpathlineto{\pgfqpoint{1.595026in}{6.440435in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{6.443123in}}%
\pgfpathlineto{\pgfqpoint{1.641705in}{6.443508in}}%
\pgfpathlineto{\pgfqpoint{1.665045in}{6.441587in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{6.437366in}}%
\pgfpathlineto{\pgfqpoint{1.711724in}{6.430852in}}%
\pgfpathlineto{\pgfqpoint{1.735063in}{6.422058in}}%
\pgfpathlineto{\pgfqpoint{1.758403in}{6.411001in}}%
\pgfpathlineto{\pgfqpoint{1.784336in}{6.396088in}}%
\pgfpathlineto{\pgfqpoint{1.810269in}{6.378445in}}%
\pgfpathlineto{\pgfqpoint{1.836201in}{6.358113in}}%
\pgfpathlineto{\pgfqpoint{1.864727in}{6.332701in}}%
\pgfpathlineto{\pgfqpoint{1.893254in}{6.304170in}}%
\pgfpathlineto{\pgfqpoint{1.921780in}{6.272602in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{6.234811in}}%
\pgfpathlineto{\pgfqpoint{1.986612in}{6.190068in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{6.141550in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{6.085303in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{6.020736in}}%
\pgfpathlineto{\pgfqpoint{2.137022in}{5.947344in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{5.864750in}}%
\pgfpathlineto{\pgfqpoint{2.230380in}{5.767507in}}%
\pgfpathlineto{\pgfqpoint{2.284839in}{5.654956in}}%
\pgfpathlineto{\pgfqpoint{2.349671in}{5.515637in}}%
\pgfpathlineto{\pgfqpoint{2.440436in}{5.314674in}}%
\pgfpathlineto{\pgfqpoint{2.593440in}{4.975521in}}%
\pgfpathlineto{\pgfqpoint{2.660865in}{4.832026in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{4.721132in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{4.625721in}}%
\pgfpathlineto{\pgfqpoint{2.808682in}{4.545022in}}%
\pgfpathlineto{\pgfqpoint{2.850174in}{4.473621in}}%
\pgfpathlineto{\pgfqpoint{2.889074in}{4.411093in}}%
\pgfpathlineto{\pgfqpoint{2.925380in}{4.356889in}}%
\pgfpathlineto{\pgfqpoint{2.959092in}{4.310380in}}%
\pgfpathlineto{\pgfqpoint{2.992805in}{4.267747in}}%
\pgfpathlineto{\pgfqpoint{3.023924in}{4.231984in}}%
\pgfpathlineto{\pgfqpoint{3.052450in}{4.202339in}}%
\pgfpathlineto{\pgfqpoint{3.080976in}{4.175784in}}%
\pgfpathlineto{\pgfqpoint{3.109503in}{4.152396in}}%
\pgfpathlineto{\pgfqpoint{3.135435in}{4.133941in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{4.118205in}}%
\pgfpathlineto{\pgfqpoint{3.187301in}{4.105226in}}%
\pgfpathlineto{\pgfqpoint{3.210641in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{3.233980in}{4.088906in}}%
\pgfpathlineto{\pgfqpoint{3.257320in}{4.084174in}}%
\pgfpathlineto{\pgfqpoint{3.280659in}{4.081742in}}%
\pgfpathlineto{\pgfqpoint{3.303999in}{4.081613in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{4.083790in}}%
\pgfpathlineto{\pgfqpoint{3.350678in}{4.088266in}}%
\pgfpathlineto{\pgfqpoint{3.374017in}{4.095035in}}%
\pgfpathlineto{\pgfqpoint{3.397357in}{4.104081in}}%
\pgfpathlineto{\pgfqpoint{3.420696in}{4.115388in}}%
\pgfpathlineto{\pgfqpoint{3.446629in}{4.130575in}}%
\pgfpathlineto{\pgfqpoint{3.472562in}{4.148490in}}%
\pgfpathlineto{\pgfqpoint{3.498495in}{4.169088in}}%
\pgfpathlineto{\pgfqpoint{3.527021in}{4.194786in}}%
\pgfpathlineto{\pgfqpoint{3.555547in}{4.223597in}}%
\pgfpathlineto{\pgfqpoint{3.584073in}{4.255436in}}%
\pgfpathlineto{\pgfqpoint{3.615192in}{4.293514in}}%
\pgfpathlineto{\pgfqpoint{3.648905in}{4.338554in}}%
\pgfpathlineto{\pgfqpoint{3.682618in}{4.387355in}}%
\pgfpathlineto{\pgfqpoint{3.718924in}{4.443888in}}%
\pgfpathlineto{\pgfqpoint{3.757823in}{4.508740in}}%
\pgfpathlineto{\pgfqpoint{3.799315in}{4.582409in}}%
\pgfpathlineto{\pgfqpoint{3.843401in}{4.665266in}}%
\pgfpathlineto{\pgfqpoint{3.892674in}{4.762762in}}%
\pgfpathlineto{\pgfqpoint{3.947132in}{4.875539in}}%
\pgfpathlineto{\pgfqpoint{4.011964in}{5.015051in}}%
\pgfpathlineto{\pgfqpoint{4.102729in}{5.216140in}}%
\pgfpathlineto{\pgfqpoint{4.123476in}{5.262511in}}%
\pgfpathlineto{\pgfqpoint{4.123476in}{5.262511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289446in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.963273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957506in,y=6.349146in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356476in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at initial time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867338in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 4.5,  min = 2.0, \(\displaystyle L^1\) norm = 32.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804075in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804075in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136015in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136015in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467955in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467955in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799895in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799895in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131835in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131835in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463775in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795715in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795715in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127656in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127656in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459596in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459596in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791536in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791536in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123476in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123476in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.463775in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.581361in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.581361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.581361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=0.528600in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.822573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.822573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=0.769811in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{1.063785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.063785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.011023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.304997in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{1.304997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.304997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.252235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.546209in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{1.546209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.546209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.493447in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.787420in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{1.787420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.787420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.734659in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.028632in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.028632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.028632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.975871in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.269844in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.269844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.269844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.217083in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.511056in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.511056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.511056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.458295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.752268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.752268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.699507in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.993480in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{2.993480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.993480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.940718in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.762511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804075in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{0.957079in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{1.001165in}{0.584984in}}%
\pgfpathlineto{\pgfqpoint{1.027098in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{1.047844in}{0.593450in}}%
\pgfpathlineto{\pgfqpoint{1.063404in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{1.076370in}{0.606606in}}%
\pgfpathlineto{\pgfqpoint{1.089336in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{1.099709in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{1.110083in}{0.641631in}}%
\pgfpathlineto{\pgfqpoint{1.120456in}{0.660136in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{1.141202in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{1.156762in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{1.161948in}{0.768560in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{0.767318in}}%
\pgfpathlineto{\pgfqpoint{1.167135in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{1.180101in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{1.185288in}{0.735969in}}%
\pgfpathlineto{\pgfqpoint{1.187881in}{0.737070in}}%
\pgfpathlineto{\pgfqpoint{1.190474in}{0.741548in}}%
\pgfpathlineto{\pgfqpoint{1.195661in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{1.203441in}{0.801712in}}%
\pgfpathlineto{\pgfqpoint{1.211221in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.219000in}{0.910624in}}%
\pgfpathlineto{\pgfqpoint{1.226780in}{0.983853in}}%
\pgfpathlineto{\pgfqpoint{1.234560in}{1.073369in}}%
\pgfpathlineto{\pgfqpoint{1.242340in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{1.255306in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{1.257900in}{1.376270in}}%
\pgfpathlineto{\pgfqpoint{1.260493in}{1.355358in}}%
\pgfpathlineto{\pgfqpoint{1.278646in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{1.289019in}{0.955910in}}%
\pgfpathlineto{\pgfqpoint{1.296799in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{1.301985in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{1.307172in}{0.933523in}}%
\pgfpathlineto{\pgfqpoint{1.314952in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{1.107585in}}%
\pgfpathlineto{\pgfqpoint{1.330512in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{1.338291in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.542560in}}%
\pgfpathlineto{\pgfqpoint{1.353851in}{1.756334in}}%
\pgfpathlineto{\pgfqpoint{1.361631in}{1.996775in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{2.019906in}}%
\pgfpathlineto{\pgfqpoint{1.366817in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.644833in}}%
\pgfpathlineto{\pgfqpoint{1.387564in}{1.395016in}}%
\pgfpathlineto{\pgfqpoint{1.397937in}{1.203882in}}%
\pgfpathlineto{\pgfqpoint{1.408310in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{1.410903in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{1.413497in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{1.421276in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.436836in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{1.444616in}{1.635455in}}%
\pgfpathlineto{\pgfqpoint{1.452396in}{1.869889in}}%
\pgfpathlineto{\pgfqpoint{1.460176in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{2.591789in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{2.563634in}}%
\pgfpathlineto{\pgfqpoint{1.488702in}{1.920048in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{1.364984in}}%
\pgfpathlineto{\pgfqpoint{1.519821in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{1.522414in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{1.525008in}{1.180627in}}%
\pgfpathlineto{\pgfqpoint{1.532787in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{1.540567in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{1.563907in}{2.215659in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{2.579132in}}%
\pgfpathlineto{\pgfqpoint{1.579467in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{1.582060in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{1.592433in}{2.333013in}}%
\pgfpathlineto{\pgfqpoint{1.602806in}{1.921538in}}%
\pgfpathlineto{\pgfqpoint{1.613179in}{1.606721in}}%
\pgfpathlineto{\pgfqpoint{1.623552in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{1.223343in}}%
\pgfpathlineto{\pgfqpoint{1.633925in}{1.202088in}}%
\pgfpathlineto{\pgfqpoint{1.636519in}{1.223343in}}%
\pgfpathlineto{\pgfqpoint{1.644299in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{1.652078in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{1.659858in}{1.753608in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.014319in}}%
\pgfpathlineto{\pgfqpoint{1.675418in}{2.333013in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{2.722585in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{1.688384in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{1.690978in}{2.865136in}}%
\pgfpathlineto{\pgfqpoint{1.701351in}{2.328803in}}%
\pgfpathlineto{\pgfqpoint{1.711724in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.604256in}}%
\pgfpathlineto{\pgfqpoint{1.732470in}{1.363971in}}%
\pgfpathlineto{\pgfqpoint{1.742843in}{1.180627in}}%
\pgfpathlineto{\pgfqpoint{1.745437in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{1.748030in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.314246in}}%
\pgfpathlineto{\pgfqpoint{1.763590in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{1.771369in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{1.779149in}{1.920048in}}%
\pgfpathlineto{\pgfqpoint{1.786929in}{2.217776in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{2.563634in}}%
\pgfpathlineto{\pgfqpoint{1.797302in}{2.591789in}}%
\pgfpathlineto{\pgfqpoint{1.799895in}{2.506719in}}%
\pgfpathlineto{\pgfqpoint{1.810269in}{2.054476in}}%
\pgfpathlineto{\pgfqpoint{1.820642in}{1.708431in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{1.841388in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{1.851761in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.854354in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{1.859541in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{1.867321in}{1.163575in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{1.293061in}}%
\pgfpathlineto{\pgfqpoint{1.882880in}{1.451346in}}%
\pgfpathlineto{\pgfqpoint{1.890660in}{1.644833in}}%
\pgfpathlineto{\pgfqpoint{1.903627in}{2.019906in}}%
\pgfpathlineto{\pgfqpoint{1.906220in}{1.996775in}}%
\pgfpathlineto{\pgfqpoint{1.929560in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{1.939933in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{1.950306in}{1.041647in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{0.933523in}}%
\pgfpathlineto{\pgfqpoint{1.965865in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{1.968459in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{1.971052in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{1.976239in}{0.931662in}}%
\pgfpathlineto{\pgfqpoint{1.984018in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{1.991798in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{1.999578in}{1.221213in}}%
\pgfpathlineto{\pgfqpoint{2.007358in}{1.355358in}}%
\pgfpathlineto{\pgfqpoint{2.009951in}{1.376270in}}%
\pgfpathlineto{\pgfqpoint{2.012545in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.356834in}}%
\pgfpathlineto{\pgfqpoint{2.035884in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{2.046257in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{2.067003in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{2.074783in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{0.741548in}}%
\pgfpathlineto{\pgfqpoint{2.079970in}{0.737070in}}%
\pgfpathlineto{\pgfqpoint{2.082563in}{0.735969in}}%
\pgfpathlineto{\pgfqpoint{2.085156in}{0.736107in}}%
\pgfpathlineto{\pgfqpoint{2.087750in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{2.090343in}{0.740534in}}%
\pgfpathlineto{\pgfqpoint{2.095530in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{0.764151in}}%
\pgfpathlineto{\pgfqpoint{2.103309in}{0.767318in}}%
\pgfpathlineto{\pgfqpoint{2.108496in}{0.768675in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{2.113683in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{0.745552in}}%
\pgfpathlineto{\pgfqpoint{2.129242in}{0.707220in}}%
\pgfpathlineto{\pgfqpoint{2.139615in}{0.677655in}}%
\pgfpathlineto{\pgfqpoint{2.149988in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{2.160362in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{2.170735in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{2.207041in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{2.222600in}{0.592667in}}%
\pgfpathlineto{\pgfqpoint{2.240753in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{2.264093in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{2.297805in}{0.582984in}}%
\pgfpathlineto{\pgfqpoint{2.354858in}{0.581733in}}%
\pgfpathlineto{\pgfqpoint{2.510455in}{0.581388in}}%
\pgfpathlineto{\pgfqpoint{4.123476in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{4.123476in}{0.581394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289446in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{4.289446in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957506in,y=2.837859in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951731in, y=3.331702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at stop time T* = 4732}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121572in, y=3.145081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.26425590657284e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{3.963273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138518in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138518in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470458in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470458in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802398in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802398in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134338in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134338in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466278in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.466278in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798218in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130158in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130158in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462098in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.462098in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794038in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.794038in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125978in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.125978in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.457918in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.457918in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=3.676083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{4.175876in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{4.175876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{4.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=4.123114in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{4.459346in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{4.459346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{4.459346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=4.406584in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{4.742816in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{4.742816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{4.742816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=4.690054in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.026286in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.026286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{5.026286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=4.973524in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.309756in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.309756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{5.309756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=5.256994in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.593226in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.593226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{5.593226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=5.540464in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{5.876696in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{5.876696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{5.876696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=5.823934in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{6.160166in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{6.160166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{6.160166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=6.107404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{6.443636in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{6.443636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{6.443636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=6.390874in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598890in,y=5.262511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138518in}{5.262511in}}%
\pgfpathlineto{\pgfqpoint{5.216316in}{5.605373in}}%
\pgfpathlineto{\pgfqpoint{5.257809in}{5.777965in}}%
\pgfpathlineto{\pgfqpoint{5.291521in}{5.909036in}}%
\pgfpathlineto{\pgfqpoint{5.320047in}{6.011808in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{6.097692in}}%
\pgfpathlineto{\pgfqpoint{5.369320in}{6.168132in}}%
\pgfpathlineto{\pgfqpoint{5.392659in}{6.231507in}}%
\pgfpathlineto{\pgfqpoint{5.413405in}{6.281508in}}%
\pgfpathlineto{\pgfqpoint{5.431558in}{6.320114in}}%
\pgfpathlineto{\pgfqpoint{5.449711in}{6.353728in}}%
\pgfpathlineto{\pgfqpoint{5.465271in}{6.378445in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{6.399291in}}%
\pgfpathlineto{\pgfqpoint{5.496390in}{6.416193in}}%
\pgfpathlineto{\pgfqpoint{5.509357in}{6.427224in}}%
\pgfpathlineto{\pgfqpoint{5.522323in}{6.435449in}}%
\pgfpathlineto{\pgfqpoint{5.535290in}{6.440848in}}%
\pgfpathlineto{\pgfqpoint{5.548256in}{6.443408in}}%
\pgfpathlineto{\pgfqpoint{5.558629in}{6.443408in}}%
\pgfpathlineto{\pgfqpoint{5.569002in}{6.441587in}}%
\pgfpathlineto{\pgfqpoint{5.581969in}{6.436755in}}%
\pgfpathlineto{\pgfqpoint{5.594935in}{6.429094in}}%
\pgfpathlineto{\pgfqpoint{5.607902in}{6.418623in}}%
\pgfpathlineto{\pgfqpoint{5.620868in}{6.405366in}}%
\pgfpathlineto{\pgfqpoint{5.636428in}{6.385827in}}%
\pgfpathlineto{\pgfqpoint{5.651987in}{6.362392in}}%
\pgfpathlineto{\pgfqpoint{5.667547in}{6.335141in}}%
\pgfpathlineto{\pgfqpoint{5.685700in}{6.298654in}}%
\pgfpathlineto{\pgfqpoint{5.703853in}{6.257274in}}%
\pgfpathlineto{\pgfqpoint{5.724599in}{6.204246in}}%
\pgfpathlineto{\pgfqpoint{5.747939in}{6.137667in}}%
\pgfpathlineto{\pgfqpoint{5.771278in}{6.064259in}}%
\pgfpathlineto{\pgfqpoint{5.797211in}{5.975386in}}%
\pgfpathlineto{\pgfqpoint{5.825737in}{5.869730in}}%
\pgfpathlineto{\pgfqpoint{5.859450in}{5.735845in}}%
\pgfpathlineto{\pgfqpoint{5.898349in}{5.571940in}}%
\pgfpathlineto{\pgfqpoint{5.952808in}{5.332044in}}%
\pgfpathlineto{\pgfqpoint{6.048759in}{4.908569in}}%
\pgfpathlineto{\pgfqpoint{6.090252in}{4.736649in}}%
\pgfpathlineto{\pgfqpoint{6.123965in}{4.606313in}}%
\pgfpathlineto{\pgfqpoint{6.152491in}{4.504286in}}%
\pgfpathlineto{\pgfqpoint{6.178423in}{4.419170in}}%
\pgfpathlineto{\pgfqpoint{6.201763in}{4.349489in}}%
\pgfpathlineto{\pgfqpoint{6.225103in}{4.286931in}}%
\pgfpathlineto{\pgfqpoint{6.245849in}{4.237699in}}%
\pgfpathlineto{\pgfqpoint{6.264002in}{4.199796in}}%
\pgfpathlineto{\pgfqpoint{6.282155in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{6.297714in}{4.142832in}}%
\pgfpathlineto{\pgfqpoint{6.313274in}{4.122638in}}%
\pgfpathlineto{\pgfqpoint{6.328834in}{4.106399in}}%
\pgfpathlineto{\pgfqpoint{6.341800in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{6.354767in}{4.088266in}}%
\pgfpathlineto{\pgfqpoint{6.367733in}{4.083434in}}%
\pgfpathlineto{\pgfqpoint{6.380699in}{4.081443in}}%
\pgfpathlineto{\pgfqpoint{6.391073in}{4.081898in}}%
\pgfpathlineto{\pgfqpoint{6.401446in}{4.084174in}}%
\pgfpathlineto{\pgfqpoint{6.414412in}{4.089573in}}%
\pgfpathlineto{\pgfqpoint{6.427378in}{4.097798in}}%
\pgfpathlineto{\pgfqpoint{6.440345in}{4.108828in}}%
\pgfpathlineto{\pgfqpoint{6.453311in}{4.122638in}}%
\pgfpathlineto{\pgfqpoint{6.468871in}{4.142832in}}%
\pgfpathlineto{\pgfqpoint{6.484431in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{6.499990in}{4.194786in}}%
\pgfpathlineto{\pgfqpoint{6.518143in}{4.231984in}}%
\pgfpathlineto{\pgfqpoint{6.536296in}{4.274046in}}%
\pgfpathlineto{\pgfqpoint{6.557043in}{4.327819in}}%
\pgfpathlineto{\pgfqpoint{6.580382in}{4.395184in}}%
\pgfpathlineto{\pgfqpoint{6.603722in}{4.469316in}}%
\pgfpathlineto{\pgfqpoint{6.629654in}{4.558915in}}%
\pgfpathlineto{\pgfqpoint{6.658181in}{4.665266in}}%
\pgfpathlineto{\pgfqpoint{6.691893in}{4.799823in}}%
\pgfpathlineto{\pgfqpoint{6.733386in}{4.975521in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{5.239321in}}%
\pgfpathlineto{\pgfqpoint{6.876016in}{5.605373in}}%
\pgfpathlineto{\pgfqpoint{6.917509in}{5.777965in}}%
\pgfpathlineto{\pgfqpoint{6.951221in}{5.909036in}}%
\pgfpathlineto{\pgfqpoint{6.979747in}{6.011808in}}%
\pgfpathlineto{\pgfqpoint{7.005680in}{6.097692in}}%
\pgfpathlineto{\pgfqpoint{7.029020in}{6.168132in}}%
\pgfpathlineto{\pgfqpoint{7.052359in}{6.231507in}}%
\pgfpathlineto{\pgfqpoint{7.073106in}{6.281508in}}%
\pgfpathlineto{\pgfqpoint{7.091259in}{6.320114in}}%
\pgfpathlineto{\pgfqpoint{7.109411in}{6.353728in}}%
\pgfpathlineto{\pgfqpoint{7.124971in}{6.378445in}}%
\pgfpathlineto{\pgfqpoint{7.140531in}{6.399291in}}%
\pgfpathlineto{\pgfqpoint{7.156091in}{6.416193in}}%
\pgfpathlineto{\pgfqpoint{7.169057in}{6.427224in}}%
\pgfpathlineto{\pgfqpoint{7.182023in}{6.435449in}}%
\pgfpathlineto{\pgfqpoint{7.194990in}{6.440848in}}%
\pgfpathlineto{\pgfqpoint{7.207956in}{6.443408in}}%
\pgfpathlineto{\pgfqpoint{7.218329in}{6.443408in}}%
\pgfpathlineto{\pgfqpoint{7.228702in}{6.441587in}}%
\pgfpathlineto{\pgfqpoint{7.241669in}{6.436755in}}%
\pgfpathlineto{\pgfqpoint{7.254635in}{6.429094in}}%
\pgfpathlineto{\pgfqpoint{7.267602in}{6.418623in}}%
\pgfpathlineto{\pgfqpoint{7.280568in}{6.405366in}}%
\pgfpathlineto{\pgfqpoint{7.296128in}{6.385827in}}%
\pgfpathlineto{\pgfqpoint{7.311687in}{6.362392in}}%
\pgfpathlineto{\pgfqpoint{7.327247in}{6.335141in}}%
\pgfpathlineto{\pgfqpoint{7.345400in}{6.298654in}}%
\pgfpathlineto{\pgfqpoint{7.363553in}{6.257274in}}%
\pgfpathlineto{\pgfqpoint{7.384299in}{6.204246in}}%
\pgfpathlineto{\pgfqpoint{7.407639in}{6.137667in}}%
\pgfpathlineto{\pgfqpoint{7.430978in}{6.064259in}}%
\pgfpathlineto{\pgfqpoint{7.456911in}{5.975386in}}%
\pgfpathlineto{\pgfqpoint{7.485437in}{5.869730in}}%
\pgfpathlineto{\pgfqpoint{7.519150in}{5.735845in}}%
\pgfpathlineto{\pgfqpoint{7.558049in}{5.571940in}}%
\pgfpathlineto{\pgfqpoint{7.612508in}{5.332044in}}%
\pgfpathlineto{\pgfqpoint{7.708459in}{4.908569in}}%
\pgfpathlineto{\pgfqpoint{7.749952in}{4.736649in}}%
\pgfpathlineto{\pgfqpoint{7.783665in}{4.606313in}}%
\pgfpathlineto{\pgfqpoint{7.812191in}{4.504286in}}%
\pgfpathlineto{\pgfqpoint{7.838124in}{4.419170in}}%
\pgfpathlineto{\pgfqpoint{7.861463in}{4.349489in}}%
\pgfpathlineto{\pgfqpoint{7.884803in}{4.286931in}}%
\pgfpathlineto{\pgfqpoint{7.905549in}{4.237699in}}%
\pgfpathlineto{\pgfqpoint{7.923702in}{4.199796in}}%
\pgfpathlineto{\pgfqpoint{7.941855in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{7.957414in}{4.142832in}}%
\pgfpathlineto{\pgfqpoint{7.972974in}{4.122638in}}%
\pgfpathlineto{\pgfqpoint{7.988534in}{4.106399in}}%
\pgfpathlineto{\pgfqpoint{8.001500in}{4.095927in}}%
\pgfpathlineto{\pgfqpoint{8.014467in}{4.088266in}}%
\pgfpathlineto{\pgfqpoint{8.027433in}{4.083434in}}%
\pgfpathlineto{\pgfqpoint{8.040399in}{4.081443in}}%
\pgfpathlineto{\pgfqpoint{8.050773in}{4.081898in}}%
\pgfpathlineto{\pgfqpoint{8.061146in}{4.084174in}}%
\pgfpathlineto{\pgfqpoint{8.074112in}{4.089573in}}%
\pgfpathlineto{\pgfqpoint{8.087079in}{4.097798in}}%
\pgfpathlineto{\pgfqpoint{8.100045in}{4.108828in}}%
\pgfpathlineto{\pgfqpoint{8.113011in}{4.122638in}}%
\pgfpathlineto{\pgfqpoint{8.128571in}{4.142832in}}%
\pgfpathlineto{\pgfqpoint{8.144131in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{8.159690in}{4.194786in}}%
\pgfpathlineto{\pgfqpoint{8.177843in}{4.231984in}}%
\pgfpathlineto{\pgfqpoint{8.195996in}{4.274046in}}%
\pgfpathlineto{\pgfqpoint{8.216743in}{4.327819in}}%
\pgfpathlineto{\pgfqpoint{8.240082in}{4.395184in}}%
\pgfpathlineto{\pgfqpoint{8.263422in}{4.469316in}}%
\pgfpathlineto{\pgfqpoint{8.289354in}{4.558915in}}%
\pgfpathlineto{\pgfqpoint{8.317881in}{4.665266in}}%
\pgfpathlineto{\pgfqpoint{8.351593in}{4.799823in}}%
\pgfpathlineto{\pgfqpoint{8.393086in}{4.975521in}}%
\pgfpathlineto{\pgfqpoint{8.452731in}{5.239321in}}%
\pgfpathlineto{\pgfqpoint{8.457918in}{5.262511in}}%
\pgfpathlineto{\pgfqpoint{8.457918in}{5.262511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.623888in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.963273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.291948in,y=6.349146in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690918in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at initial time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201780in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 4.5,  min = 2.0, \(\displaystyle L^1\) norm = 32.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138518in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138518in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470458in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470458in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802398in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802398in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134338in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134338in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466278in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.466278in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798218in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130158in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.130158in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.462098in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.462098in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794038in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.794038in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.125978in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.125978in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.457918in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.457918in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798218in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.581236in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.581236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{0.581236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=0.528474in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.830471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{0.830471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=0.777709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{1.079706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{1.079706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=1.026945in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{1.328941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{1.328941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=1.276180in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{1.578177in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{1.578177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{1.578177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=1.525415in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{1.827412in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{1.827412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{1.827412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=1.774650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{2.076647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{2.076647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654446in, y=2.023885in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{2.325882in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{2.325882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{2.325882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=2.273121in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{2.575117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{2.575117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=2.522356in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{2.824353in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{2.824353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972548in}{2.824353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566081in, y=2.771591in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510525in,y=1.762511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.972548in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138518in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{5.151484in}{0.856766in}}%
\pgfpathlineto{\pgfqpoint{5.156671in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{5.159264in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{5.161857in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{5.164450in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{5.167044in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{5.169637in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{5.174824in}{0.876095in}}%
\pgfpathlineto{\pgfqpoint{5.182603in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{5.190383in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{5.198163in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{5.205943in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{5.213723in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{5.224096in}{1.608133in}}%
\pgfpathlineto{\pgfqpoint{5.226689in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{5.229282in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{5.231876in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{5.234469in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{5.242249in}{1.438363in}}%
\pgfpathlineto{\pgfqpoint{5.252622in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{5.262995in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{5.270775in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{5.273368in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{5.275962in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{5.278555in}{0.993657in}}%
\pgfpathlineto{\pgfqpoint{5.281148in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.288928in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{5.296708in}{1.224141in}}%
\pgfpathlineto{\pgfqpoint{5.304488in}{1.367125in}}%
\pgfpathlineto{\pgfqpoint{5.312267in}{1.541909in}}%
\pgfpathlineto{\pgfqpoint{5.320047in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{5.327827in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{5.333014in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{5.335607in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{5.338200in}{2.276165in}}%
\pgfpathlineto{\pgfqpoint{5.340794in}{2.235382in}}%
\pgfpathlineto{\pgfqpoint{5.358947in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{5.369320in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{5.379693in}{1.194548in}}%
\pgfpathlineto{\pgfqpoint{5.382286in}{1.156552in}}%
\pgfpathlineto{\pgfqpoint{5.384879in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{5.387473in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{5.390066in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{5.395252in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{5.403032in}{1.358178in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.530972in}}%
\pgfpathlineto{\pgfqpoint{5.418592in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{5.426372in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{5.434152in}{2.316023in}}%
\pgfpathlineto{\pgfqpoint{5.444525in}{2.755827in}}%
\pgfpathlineto{\pgfqpoint{5.447118in}{2.739003in}}%
\pgfpathlineto{\pgfqpoint{5.449711in}{2.650273in}}%
\pgfpathlineto{\pgfqpoint{5.460085in}{2.165766in}}%
\pgfpathlineto{\pgfqpoint{5.470458in}{1.793549in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{1.508768in}}%
\pgfpathlineto{\pgfqpoint{5.491204in}{1.290911in}}%
\pgfpathlineto{\pgfqpoint{5.493797in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{5.496390in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{5.498984in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{5.501577in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{5.509357in}{1.381239in}}%
\pgfpathlineto{\pgfqpoint{5.517137in}{1.559161in}}%
\pgfpathlineto{\pgfqpoint{5.524917in}{1.776655in}}%
\pgfpathlineto{\pgfqpoint{5.532696in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{5.540476in}{2.367513in}}%
\pgfpathlineto{\pgfqpoint{5.553443in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{5.556036in}{2.890428in}}%
\pgfpathlineto{\pgfqpoint{5.574189in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{5.584562in}{1.699254in}}%
\pgfpathlineto{\pgfqpoint{5.594935in}{1.436623in}}%
\pgfpathlineto{\pgfqpoint{5.602715in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{5.605308in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{5.607902in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{5.610495in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{5.613088in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{5.620868in}{1.392544in}}%
\pgfpathlineto{\pgfqpoint{5.628648in}{1.572981in}}%
\pgfpathlineto{\pgfqpoint{5.636428in}{1.793549in}}%
\pgfpathlineto{\pgfqpoint{5.644208in}{2.063170in}}%
\pgfpathlineto{\pgfqpoint{5.651987in}{2.392756in}}%
\pgfpathlineto{\pgfqpoint{5.659767in}{2.739003in}}%
\pgfpathlineto{\pgfqpoint{5.662360in}{2.755827in}}%
\pgfpathlineto{\pgfqpoint{5.664954in}{2.690920in}}%
\pgfpathlineto{\pgfqpoint{5.677920in}{2.098647in}}%
\pgfpathlineto{\pgfqpoint{5.688293in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{5.698666in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{5.709040in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{5.716819in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{5.719413in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{5.722006in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{5.724599in}{1.156552in}}%
\pgfpathlineto{\pgfqpoint{5.732379in}{1.282337in}}%
\pgfpathlineto{\pgfqpoint{5.740159in}{1.438264in}}%
\pgfpathlineto{\pgfqpoint{5.747939in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{5.755719in}{1.861866in}}%
\pgfpathlineto{\pgfqpoint{5.768685in}{2.276165in}}%
\pgfpathlineto{\pgfqpoint{5.771278in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{5.773872in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{5.786838in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{5.797211in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{5.807584in}{1.268650in}}%
\pgfpathlineto{\pgfqpoint{5.817957in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{5.825737in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.828330in}{0.993657in}}%
\pgfpathlineto{\pgfqpoint{5.830924in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{5.833517in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{5.836110in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{5.841297in}{1.050609in}}%
\pgfpathlineto{\pgfqpoint{5.849077in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{5.856857in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{5.867230in}{1.497392in}}%
\pgfpathlineto{\pgfqpoint{5.872416in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{5.875010in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{5.877603in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{5.880196in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{5.882789in}{1.608133in}}%
\pgfpathlineto{\pgfqpoint{5.890569in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{5.900942in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{5.911315in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{5.921689in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{5.932062in}{0.876095in}}%
\pgfpathlineto{\pgfqpoint{5.937248in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{5.939842in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{5.942435in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{5.945028in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{5.947621in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{5.950215in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{5.952808in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{5.957995in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{5.973554in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{5.976148in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{5.978741in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{5.981334in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{5.983927in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{5.986521in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{5.989114in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{5.991707in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{5.996894in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{6.012453in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{6.022827in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{6.043573in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{6.051353in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{6.059133in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{6.069506in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{6.108405in}{0.608779in}}%
\pgfpathlineto{\pgfqpoint{6.121371in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{6.136931in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{6.155084in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{6.178423in}{0.585786in}}%
\pgfpathlineto{\pgfqpoint{6.209543in}{0.583283in}}%
\pgfpathlineto{\pgfqpoint{6.258815in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{6.370326in}{0.581387in}}%
\pgfpathlineto{\pgfqpoint{6.536296in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{6.577789in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{6.603722in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{6.624468in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{6.640028in}{0.598504in}}%
\pgfpathlineto{\pgfqpoint{6.652994in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{6.665960in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{6.678927in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{6.712639in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{6.720419in}{0.682898in}}%
\pgfpathlineto{\pgfqpoint{6.728199in}{0.704591in}}%
\pgfpathlineto{\pgfqpoint{6.735979in}{0.731716in}}%
\pgfpathlineto{\pgfqpoint{6.746352in}{0.777686in}}%
\pgfpathlineto{\pgfqpoint{6.756725in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{6.767098in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{6.774878in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{6.777471in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{6.780065in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{6.782658in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{6.785251in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{6.787845in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{6.790438in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{6.793031in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{6.798218in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{6.811184in}{0.856766in}}%
\pgfpathlineto{\pgfqpoint{6.816371in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{6.818964in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{6.821557in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{6.824151in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{6.826744in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{6.829337in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{6.834524in}{0.876095in}}%
\pgfpathlineto{\pgfqpoint{6.842303in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{6.850083in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{6.857863in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{6.865643in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{6.873423in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{6.883796in}{1.608133in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{6.888983in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{6.891576in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{6.894169in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{6.901949in}{1.438363in}}%
\pgfpathlineto{\pgfqpoint{6.912322in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{6.922695in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{6.930475in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{6.933068in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{6.935662in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{6.938255in}{0.993657in}}%
\pgfpathlineto{\pgfqpoint{6.940848in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{6.948628in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{6.956408in}{1.224141in}}%
\pgfpathlineto{\pgfqpoint{6.964188in}{1.367125in}}%
\pgfpathlineto{\pgfqpoint{6.971968in}{1.541909in}}%
\pgfpathlineto{\pgfqpoint{6.979747in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{6.987527in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{6.992714in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{6.995307in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{6.997900in}{2.276165in}}%
\pgfpathlineto{\pgfqpoint{7.000494in}{2.235382in}}%
\pgfpathlineto{\pgfqpoint{7.018647in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{7.029020in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{7.039393in}{1.194548in}}%
\pgfpathlineto{\pgfqpoint{7.041986in}{1.156552in}}%
\pgfpathlineto{\pgfqpoint{7.044579in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{7.047173in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{7.049766in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{7.054953in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{7.062732in}{1.358178in}}%
\pgfpathlineto{\pgfqpoint{7.070512in}{1.530972in}}%
\pgfpathlineto{\pgfqpoint{7.078292in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{7.086072in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{7.093852in}{2.316023in}}%
\pgfpathlineto{\pgfqpoint{7.104225in}{2.755827in}}%
\pgfpathlineto{\pgfqpoint{7.106818in}{2.739003in}}%
\pgfpathlineto{\pgfqpoint{7.109411in}{2.650273in}}%
\pgfpathlineto{\pgfqpoint{7.119785in}{2.165766in}}%
\pgfpathlineto{\pgfqpoint{7.130158in}{1.793549in}}%
\pgfpathlineto{\pgfqpoint{7.140531in}{1.508768in}}%
\pgfpathlineto{\pgfqpoint{7.150904in}{1.290911in}}%
\pgfpathlineto{\pgfqpoint{7.153497in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{7.156091in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{7.158684in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{7.161277in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{7.169057in}{1.381239in}}%
\pgfpathlineto{\pgfqpoint{7.176837in}{1.559161in}}%
\pgfpathlineto{\pgfqpoint{7.184617in}{1.776655in}}%
\pgfpathlineto{\pgfqpoint{7.192396in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{7.200176in}{2.367513in}}%
\pgfpathlineto{\pgfqpoint{7.213143in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{7.215736in}{2.890428in}}%
\pgfpathlineto{\pgfqpoint{7.233889in}{2.042520in}}%
\pgfpathlineto{\pgfqpoint{7.244262in}{1.699254in}}%
\pgfpathlineto{\pgfqpoint{7.254635in}{1.436623in}}%
\pgfpathlineto{\pgfqpoint{7.262415in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{7.265008in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{7.267602in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{7.270195in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{7.272788in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{7.280568in}{1.392544in}}%
\pgfpathlineto{\pgfqpoint{7.288348in}{1.572981in}}%
\pgfpathlineto{\pgfqpoint{7.296128in}{1.793549in}}%
\pgfpathlineto{\pgfqpoint{7.303908in}{2.063170in}}%
\pgfpathlineto{\pgfqpoint{7.311687in}{2.392756in}}%
\pgfpathlineto{\pgfqpoint{7.319467in}{2.739003in}}%
\pgfpathlineto{\pgfqpoint{7.322061in}{2.755827in}}%
\pgfpathlineto{\pgfqpoint{7.324654in}{2.690920in}}%
\pgfpathlineto{\pgfqpoint{7.337620in}{2.098647in}}%
\pgfpathlineto{\pgfqpoint{7.347993in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{7.358366in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{7.368740in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{7.376519in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{7.379113in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{7.381706in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{7.384299in}{1.156552in}}%
\pgfpathlineto{\pgfqpoint{7.392079in}{1.282337in}}%
\pgfpathlineto{\pgfqpoint{7.399859in}{1.438264in}}%
\pgfpathlineto{\pgfqpoint{7.407639in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{7.415419in}{1.861866in}}%
\pgfpathlineto{\pgfqpoint{7.428385in}{2.276165in}}%
\pgfpathlineto{\pgfqpoint{7.430978in}{2.269934in}}%
\pgfpathlineto{\pgfqpoint{7.433572in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{7.446538in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{7.456911in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{7.467284in}{1.268650in}}%
\pgfpathlineto{\pgfqpoint{7.477657in}{1.107172in}}%
\pgfpathlineto{\pgfqpoint{7.485437in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{7.488031in}{0.993657in}}%
\pgfpathlineto{\pgfqpoint{7.490624in}{0.987286in}}%
\pgfpathlineto{\pgfqpoint{7.493217in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{7.495810in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{7.500997in}{1.050609in}}%
\pgfpathlineto{\pgfqpoint{7.508777in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{7.516557in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{7.526930in}{1.497392in}}%
\pgfpathlineto{\pgfqpoint{7.532116in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{7.534710in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{7.537303in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{7.539896in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{7.542489in}{1.608133in}}%
\pgfpathlineto{\pgfqpoint{7.550269in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{7.560642in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{7.571016in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{7.581389in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{7.591762in}{0.876095in}}%
\pgfpathlineto{\pgfqpoint{7.596948in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{7.599542in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{7.602135in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{7.604728in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{7.607321in}{0.835232in}}%
\pgfpathlineto{\pgfqpoint{7.609915in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{7.612508in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{7.617695in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{7.633254in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{7.635848in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{7.638441in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{7.641034in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{7.643627in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{7.646221in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{7.648814in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{7.651407in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{7.656594in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{7.672154in}{0.821133in}}%
\pgfpathlineto{\pgfqpoint{7.682527in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{7.692900in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{7.703273in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{7.711053in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{7.718833in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{7.729206in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{7.768105in}{0.608779in}}%
\pgfpathlineto{\pgfqpoint{7.781071in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{7.796631in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{7.814784in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{7.838124in}{0.585786in}}%
\pgfpathlineto{\pgfqpoint{7.869243in}{0.583283in}}%
\pgfpathlineto{\pgfqpoint{7.918515in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{8.030026in}{0.581387in}}%
\pgfpathlineto{\pgfqpoint{8.195996in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{8.237489in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{8.263422in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{8.284168in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{8.299728in}{0.598504in}}%
\pgfpathlineto{\pgfqpoint{8.312694in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{8.325660in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{8.338627in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{8.372339in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{8.380119in}{0.682898in}}%
\pgfpathlineto{\pgfqpoint{8.387899in}{0.704591in}}%
\pgfpathlineto{\pgfqpoint{8.395679in}{0.731716in}}%
\pgfpathlineto{\pgfqpoint{8.406052in}{0.777686in}}%
\pgfpathlineto{\pgfqpoint{8.416425in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{8.426798in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{8.434578in}{0.967649in}}%
\pgfpathlineto{\pgfqpoint{8.437172in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{8.439765in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{8.442358in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{8.444951in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{8.447545in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{8.450138in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{8.452731in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{8.457918in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{8.457918in}{0.945242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.972548in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.623888in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972548in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{8.623888in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.291948in,y=2.871084in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339193in, y=3.331702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at stop time T* = 734}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.562052in, y=3.145081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.329600458351e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{3.963273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.472960in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.472960in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804900in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.804900in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.136840in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136840in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.468780in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.468780in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800720in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800720in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132660in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.464600in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.464600in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.796540in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.796540in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128480in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.128480in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.460420in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.460420in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.792360in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.792360in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=3.676083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{4.171217in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.171217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{4.171217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=4.118455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{4.465883in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.465883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{4.465883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=4.413122in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{4.760550in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.760550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{4.760550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=4.707789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.055217in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.055217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{5.055217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=5.002455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.349884in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.349884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{5.349884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=5.297122in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.644550in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.644550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{5.644550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=5.591789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{5.939217in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.939217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{5.939217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=5.886456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{6.233884in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.233884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{6.233884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=6.181122in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{6.528551in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.528551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{6.528551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=6.475789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.933333in,y=5.262511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{3.963273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.472960in}{5.588773in}}%
\pgfpathlineto{\pgfqpoint{9.475553in}{6.014774in}}%
\pgfpathlineto{\pgfqpoint{9.478146in}{5.434844in}}%
\pgfpathlineto{\pgfqpoint{9.480740in}{5.427789in}}%
\pgfpathlineto{\pgfqpoint{9.483333in}{5.094192in}}%
\pgfpathlineto{\pgfqpoint{9.485926in}{5.431246in}}%
\pgfpathlineto{\pgfqpoint{9.488520in}{5.151211in}}%
\pgfpathlineto{\pgfqpoint{9.491113in}{6.367005in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{4.391219in}}%
\pgfpathlineto{\pgfqpoint{9.501486in}{5.228835in}}%
\pgfpathlineto{\pgfqpoint{9.506673in}{4.365941in}}%
\pgfpathlineto{\pgfqpoint{9.509266in}{5.567423in}}%
\pgfpathlineto{\pgfqpoint{9.511859in}{5.733005in}}%
\pgfpathlineto{\pgfqpoint{9.514452in}{5.188641in}}%
\pgfpathlineto{\pgfqpoint{9.519639in}{5.873357in}}%
\pgfpathlineto{\pgfqpoint{9.522232in}{5.379196in}}%
\pgfpathlineto{\pgfqpoint{9.524825in}{5.665004in}}%
\pgfpathlineto{\pgfqpoint{9.527419in}{5.658987in}}%
\pgfpathlineto{\pgfqpoint{9.530012in}{4.853583in}}%
\pgfpathlineto{\pgfqpoint{9.532605in}{6.193061in}}%
\pgfpathlineto{\pgfqpoint{9.537792in}{4.824457in}}%
\pgfpathlineto{\pgfqpoint{9.540385in}{5.123286in}}%
\pgfpathlineto{\pgfqpoint{9.542978in}{5.594366in}}%
\pgfpathlineto{\pgfqpoint{9.545572in}{4.176366in}}%
\pgfpathlineto{\pgfqpoint{9.548165in}{4.712418in}}%
\pgfpathlineto{\pgfqpoint{9.553352in}{6.225446in}}%
\pgfpathlineto{\pgfqpoint{9.555945in}{5.063107in}}%
\pgfpathlineto{\pgfqpoint{9.558538in}{5.467082in}}%
\pgfpathlineto{\pgfqpoint{9.561131in}{5.522091in}}%
\pgfpathlineto{\pgfqpoint{9.563725in}{4.773917in}}%
\pgfpathlineto{\pgfqpoint{9.566318in}{5.754403in}}%
\pgfpathlineto{\pgfqpoint{9.568911in}{6.100992in}}%
\pgfpathlineto{\pgfqpoint{9.571505in}{5.328800in}}%
\pgfpathlineto{\pgfqpoint{9.574098in}{5.293440in}}%
\pgfpathlineto{\pgfqpoint{9.576691in}{5.121315in}}%
\pgfpathlineto{\pgfqpoint{9.579284in}{5.693882in}}%
\pgfpathlineto{\pgfqpoint{9.581878in}{5.496650in}}%
\pgfpathlineto{\pgfqpoint{9.584471in}{5.450980in}}%
\pgfpathlineto{\pgfqpoint{9.587064in}{5.346237in}}%
\pgfpathlineto{\pgfqpoint{9.589658in}{5.970045in}}%
\pgfpathlineto{\pgfqpoint{9.592251in}{5.934282in}}%
\pgfpathlineto{\pgfqpoint{9.597437in}{5.562539in}}%
\pgfpathlineto{\pgfqpoint{9.600031in}{6.031534in}}%
\pgfpathlineto{\pgfqpoint{9.602624in}{4.930371in}}%
\pgfpathlineto{\pgfqpoint{9.605217in}{6.369407in}}%
\pgfpathlineto{\pgfqpoint{9.607810in}{5.336037in}}%
\pgfpathlineto{\pgfqpoint{9.610404in}{5.390442in}}%
\pgfpathlineto{\pgfqpoint{9.612997in}{5.178800in}}%
\pgfpathlineto{\pgfqpoint{9.615590in}{5.415521in}}%
\pgfpathlineto{\pgfqpoint{9.618184in}{4.899461in}}%
\pgfpathlineto{\pgfqpoint{9.620777in}{4.642398in}}%
\pgfpathlineto{\pgfqpoint{9.623370in}{5.267555in}}%
\pgfpathlineto{\pgfqpoint{9.625963in}{5.394588in}}%
\pgfpathlineto{\pgfqpoint{9.628557in}{4.354458in}}%
\pgfpathlineto{\pgfqpoint{9.633743in}{6.430028in}}%
\pgfpathlineto{\pgfqpoint{9.636337in}{5.383811in}}%
\pgfpathlineto{\pgfqpoint{9.638930in}{5.446184in}}%
\pgfpathlineto{\pgfqpoint{9.641523in}{4.719324in}}%
\pgfpathlineto{\pgfqpoint{9.644116in}{5.090701in}}%
\pgfpathlineto{\pgfqpoint{9.649303in}{5.201255in}}%
\pgfpathlineto{\pgfqpoint{9.651896in}{5.189258in}}%
\pgfpathlineto{\pgfqpoint{9.654490in}{5.331017in}}%
\pgfpathlineto{\pgfqpoint{9.657083in}{4.777853in}}%
\pgfpathlineto{\pgfqpoint{9.659676in}{4.584085in}}%
\pgfpathlineto{\pgfqpoint{9.662269in}{5.952050in}}%
\pgfpathlineto{\pgfqpoint{9.664863in}{6.066868in}}%
\pgfpathlineto{\pgfqpoint{9.667456in}{5.790893in}}%
\pgfpathlineto{\pgfqpoint{9.670049in}{4.353398in}}%
\pgfpathlineto{\pgfqpoint{9.672643in}{4.807749in}}%
\pgfpathlineto{\pgfqpoint{9.675236in}{4.410095in}}%
\pgfpathlineto{\pgfqpoint{9.677829in}{5.645898in}}%
\pgfpathlineto{\pgfqpoint{9.680422in}{5.704588in}}%
\pgfpathlineto{\pgfqpoint{9.683016in}{4.330516in}}%
\pgfpathlineto{\pgfqpoint{9.685609in}{5.551635in}}%
\pgfpathlineto{\pgfqpoint{9.688202in}{5.319710in}}%
\pgfpathlineto{\pgfqpoint{9.690796in}{5.364441in}}%
\pgfpathlineto{\pgfqpoint{9.693389in}{5.230628in}}%
\pgfpathlineto{\pgfqpoint{9.695982in}{5.211428in}}%
\pgfpathlineto{\pgfqpoint{9.698575in}{5.023619in}}%
\pgfpathlineto{\pgfqpoint{9.701169in}{4.754192in}}%
\pgfpathlineto{\pgfqpoint{9.703762in}{6.200392in}}%
\pgfpathlineto{\pgfqpoint{9.706355in}{5.192213in}}%
\pgfpathlineto{\pgfqpoint{9.708948in}{5.340069in}}%
\pgfpathlineto{\pgfqpoint{9.711542in}{5.039290in}}%
\pgfpathlineto{\pgfqpoint{9.714135in}{5.654498in}}%
\pgfpathlineto{\pgfqpoint{9.716728in}{5.664838in}}%
\pgfpathlineto{\pgfqpoint{9.719322in}{5.858902in}}%
\pgfpathlineto{\pgfqpoint{9.721915in}{5.763300in}}%
\pgfpathlineto{\pgfqpoint{9.724508in}{5.034619in}}%
\pgfpathlineto{\pgfqpoint{9.727101in}{6.232184in}}%
\pgfpathlineto{\pgfqpoint{9.729695in}{6.165508in}}%
\pgfpathlineto{\pgfqpoint{9.732288in}{6.188757in}}%
\pgfpathlineto{\pgfqpoint{9.734881in}{6.389765in}}%
\pgfpathlineto{\pgfqpoint{9.737475in}{5.502299in}}%
\pgfpathlineto{\pgfqpoint{9.740068in}{5.293381in}}%
\pgfpathlineto{\pgfqpoint{9.742661in}{5.258959in}}%
\pgfpathlineto{\pgfqpoint{9.747848in}{5.127185in}}%
\pgfpathlineto{\pgfqpoint{9.750441in}{5.322243in}}%
\pgfpathlineto{\pgfqpoint{9.753034in}{4.760802in}}%
\pgfpathlineto{\pgfqpoint{9.758221in}{5.147041in}}%
\pgfpathlineto{\pgfqpoint{9.760814in}{5.892748in}}%
\pgfpathlineto{\pgfqpoint{9.763407in}{5.087322in}}%
\pgfpathlineto{\pgfqpoint{9.766001in}{5.095180in}}%
\pgfpathlineto{\pgfqpoint{9.768594in}{5.379379in}}%
\pgfpathlineto{\pgfqpoint{9.771187in}{5.786034in}}%
\pgfpathlineto{\pgfqpoint{9.773781in}{5.526727in}}%
\pgfpathlineto{\pgfqpoint{9.776374in}{4.610448in}}%
\pgfpathlineto{\pgfqpoint{9.778967in}{5.231310in}}%
\pgfpathlineto{\pgfqpoint{9.784154in}{5.495285in}}%
\pgfpathlineto{\pgfqpoint{9.786747in}{5.039123in}}%
\pgfpathlineto{\pgfqpoint{9.789340in}{5.171418in}}%
\pgfpathlineto{\pgfqpoint{9.791933in}{4.886627in}}%
\pgfpathlineto{\pgfqpoint{9.794527in}{5.435788in}}%
\pgfpathlineto{\pgfqpoint{9.797120in}{5.683320in}}%
\pgfpathlineto{\pgfqpoint{9.799713in}{4.725851in}}%
\pgfpathlineto{\pgfqpoint{9.802307in}{5.590852in}}%
\pgfpathlineto{\pgfqpoint{9.807493in}{5.230361in}}%
\pgfpathlineto{\pgfqpoint{9.810086in}{6.044402in}}%
\pgfpathlineto{\pgfqpoint{9.812680in}{5.190758in}}%
\pgfpathlineto{\pgfqpoint{9.815273in}{4.834321in}}%
\pgfpathlineto{\pgfqpoint{9.817866in}{5.470060in}}%
\pgfpathlineto{\pgfqpoint{9.823053in}{4.653582in}}%
\pgfpathlineto{\pgfqpoint{9.825646in}{5.509374in}}%
\pgfpathlineto{\pgfqpoint{9.828239in}{5.245933in}}%
\pgfpathlineto{\pgfqpoint{9.830833in}{5.379530in}}%
\pgfpathlineto{\pgfqpoint{9.833426in}{4.710694in}}%
\pgfpathlineto{\pgfqpoint{9.836019in}{5.285968in}}%
\pgfpathlineto{\pgfqpoint{9.838613in}{5.495830in}}%
\pgfpathlineto{\pgfqpoint{9.841206in}{4.839985in}}%
\pgfpathlineto{\pgfqpoint{9.843799in}{6.378230in}}%
\pgfpathlineto{\pgfqpoint{9.846392in}{5.870396in}}%
\pgfpathlineto{\pgfqpoint{9.848986in}{5.063724in}}%
\pgfpathlineto{\pgfqpoint{9.851579in}{5.494891in}}%
\pgfpathlineto{\pgfqpoint{9.854172in}{6.355832in}}%
\pgfpathlineto{\pgfqpoint{9.856766in}{5.381149in}}%
\pgfpathlineto{\pgfqpoint{9.859359in}{5.720303in}}%
\pgfpathlineto{\pgfqpoint{9.861952in}{5.549055in}}%
\pgfpathlineto{\pgfqpoint{9.864545in}{6.262886in}}%
\pgfpathlineto{\pgfqpoint{9.869732in}{4.609126in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{5.739062in}}%
\pgfpathlineto{\pgfqpoint{9.874918in}{5.684581in}}%
\pgfpathlineto{\pgfqpoint{9.877512in}{5.039293in}}%
\pgfpathlineto{\pgfqpoint{9.880105in}{5.134531in}}%
\pgfpathlineto{\pgfqpoint{9.882698in}{5.136997in}}%
\pgfpathlineto{\pgfqpoint{9.885292in}{5.418063in}}%
\pgfpathlineto{\pgfqpoint{9.887885in}{5.991257in}}%
\pgfpathlineto{\pgfqpoint{9.890478in}{4.564318in}}%
\pgfpathlineto{\pgfqpoint{9.893071in}{4.833952in}}%
\pgfpathlineto{\pgfqpoint{9.895665in}{4.685264in}}%
\pgfpathlineto{\pgfqpoint{9.898258in}{5.615946in}}%
\pgfpathlineto{\pgfqpoint{9.900851in}{5.952207in}}%
\pgfpathlineto{\pgfqpoint{9.903445in}{6.104912in}}%
\pgfpathlineto{\pgfqpoint{9.906038in}{5.093335in}}%
\pgfpathlineto{\pgfqpoint{9.908631in}{5.366039in}}%
\pgfpathlineto{\pgfqpoint{9.911224in}{5.138447in}}%
\pgfpathlineto{\pgfqpoint{9.913818in}{4.347740in}}%
\pgfpathlineto{\pgfqpoint{9.916411in}{5.000035in}}%
\pgfpathlineto{\pgfqpoint{9.919004in}{4.873343in}}%
\pgfpathlineto{\pgfqpoint{9.921598in}{4.591773in}}%
\pgfpathlineto{\pgfqpoint{9.924191in}{5.745010in}}%
\pgfpathlineto{\pgfqpoint{9.926784in}{5.115417in}}%
\pgfpathlineto{\pgfqpoint{9.929377in}{5.817083in}}%
\pgfpathlineto{\pgfqpoint{9.931971in}{4.864542in}}%
\pgfpathlineto{\pgfqpoint{9.934564in}{5.925346in}}%
\pgfpathlineto{\pgfqpoint{9.937157in}{4.963819in}}%
\pgfpathlineto{\pgfqpoint{9.942344in}{5.576197in}}%
\pgfpathlineto{\pgfqpoint{9.944937in}{4.773246in}}%
\pgfpathlineto{\pgfqpoint{9.947530in}{5.752612in}}%
\pgfpathlineto{\pgfqpoint{9.950124in}{5.697452in}}%
\pgfpathlineto{\pgfqpoint{9.952717in}{5.342069in}}%
\pgfpathlineto{\pgfqpoint{9.955310in}{4.583991in}}%
\pgfpathlineto{\pgfqpoint{9.957903in}{5.985465in}}%
\pgfpathlineto{\pgfqpoint{9.960497in}{4.574353in}}%
\pgfpathlineto{\pgfqpoint{9.963090in}{6.020914in}}%
\pgfpathlineto{\pgfqpoint{9.965683in}{4.684756in}}%
\pgfpathlineto{\pgfqpoint{9.968277in}{6.153312in}}%
\pgfpathlineto{\pgfqpoint{9.970870in}{4.913749in}}%
\pgfpathlineto{\pgfqpoint{9.973463in}{5.250557in}}%
\pgfpathlineto{\pgfqpoint{9.976056in}{4.665342in}}%
\pgfpathlineto{\pgfqpoint{9.978650in}{5.250290in}}%
\pgfpathlineto{\pgfqpoint{9.981243in}{5.228085in}}%
\pgfpathlineto{\pgfqpoint{9.983836in}{4.201826in}}%
\pgfpathlineto{\pgfqpoint{9.986430in}{5.593701in}}%
\pgfpathlineto{\pgfqpoint{9.989023in}{5.466076in}}%
\pgfpathlineto{\pgfqpoint{9.991616in}{4.943180in}}%
\pgfpathlineto{\pgfqpoint{9.994209in}{5.434028in}}%
\pgfpathlineto{\pgfqpoint{9.996803in}{5.247932in}}%
\pgfpathlineto{\pgfqpoint{9.999396in}{5.537744in}}%
\pgfpathlineto{\pgfqpoint{10.001989in}{4.866636in}}%
\pgfpathlineto{\pgfqpoint{10.004583in}{5.467107in}}%
\pgfpathlineto{\pgfqpoint{10.007176in}{5.564894in}}%
\pgfpathlineto{\pgfqpoint{10.009769in}{5.378693in}}%
\pgfpathlineto{\pgfqpoint{10.012362in}{4.280400in}}%
\pgfpathlineto{\pgfqpoint{10.014956in}{5.415419in}}%
\pgfpathlineto{\pgfqpoint{10.017549in}{4.941309in}}%
\pgfpathlineto{\pgfqpoint{10.020142in}{5.445157in}}%
\pgfpathlineto{\pgfqpoint{10.022736in}{5.589878in}}%
\pgfpathlineto{\pgfqpoint{10.025329in}{5.496185in}}%
\pgfpathlineto{\pgfqpoint{10.027922in}{4.926881in}}%
\pgfpathlineto{\pgfqpoint{10.033109in}{5.868089in}}%
\pgfpathlineto{\pgfqpoint{10.035702in}{4.722693in}}%
\pgfpathlineto{\pgfqpoint{10.038295in}{5.068063in}}%
\pgfpathlineto{\pgfqpoint{10.040888in}{5.035987in}}%
\pgfpathlineto{\pgfqpoint{10.043482in}{5.916778in}}%
\pgfpathlineto{\pgfqpoint{10.046075in}{4.811552in}}%
\pgfpathlineto{\pgfqpoint{10.048668in}{4.993419in}}%
\pgfpathlineto{\pgfqpoint{10.051262in}{4.830219in}}%
\pgfpathlineto{\pgfqpoint{10.053855in}{4.917178in}}%
\pgfpathlineto{\pgfqpoint{10.056448in}{4.772800in}}%
\pgfpathlineto{\pgfqpoint{10.059041in}{5.009030in}}%
\pgfpathlineto{\pgfqpoint{10.061635in}{5.353341in}}%
\pgfpathlineto{\pgfqpoint{10.064228in}{5.190400in}}%
\pgfpathlineto{\pgfqpoint{10.066821in}{5.880170in}}%
\pgfpathlineto{\pgfqpoint{10.069415in}{5.909470in}}%
\pgfpathlineto{\pgfqpoint{10.074601in}{4.873375in}}%
\pgfpathlineto{\pgfqpoint{10.077194in}{5.763485in}}%
\pgfpathlineto{\pgfqpoint{10.079788in}{5.621394in}}%
\pgfpathlineto{\pgfqpoint{10.082381in}{5.201597in}}%
\pgfpathlineto{\pgfqpoint{10.084974in}{5.400249in}}%
\pgfpathlineto{\pgfqpoint{10.087568in}{5.889749in}}%
\pgfpathlineto{\pgfqpoint{10.090161in}{4.301077in}}%
\pgfpathlineto{\pgfqpoint{10.092754in}{4.992947in}}%
\pgfpathlineto{\pgfqpoint{10.095347in}{5.063289in}}%
\pgfpathlineto{\pgfqpoint{10.097941in}{5.629979in}}%
\pgfpathlineto{\pgfqpoint{10.100534in}{4.081386in}}%
\pgfpathlineto{\pgfqpoint{10.103127in}{4.768910in}}%
\pgfpathlineto{\pgfqpoint{10.105721in}{5.930529in}}%
\pgfpathlineto{\pgfqpoint{10.108314in}{4.714528in}}%
\pgfpathlineto{\pgfqpoint{10.110907in}{5.971569in}}%
\pgfpathlineto{\pgfqpoint{10.113500in}{5.259684in}}%
\pgfpathlineto{\pgfqpoint{10.116094in}{5.388287in}}%
\pgfpathlineto{\pgfqpoint{10.118687in}{4.884065in}}%
\pgfpathlineto{\pgfqpoint{10.121280in}{5.920323in}}%
\pgfpathlineto{\pgfqpoint{10.123873in}{5.417757in}}%
\pgfpathlineto{\pgfqpoint{10.126467in}{5.424272in}}%
\pgfpathlineto{\pgfqpoint{10.131653in}{6.125157in}}%
\pgfpathlineto{\pgfqpoint{10.134247in}{5.496842in}}%
\pgfpathlineto{\pgfqpoint{10.136840in}{5.896077in}}%
\pgfpathlineto{\pgfqpoint{10.139433in}{5.358448in}}%
\pgfpathlineto{\pgfqpoint{10.142026in}{6.207824in}}%
\pgfpathlineto{\pgfqpoint{10.144620in}{5.802487in}}%
\pgfpathlineto{\pgfqpoint{10.147213in}{6.101899in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{5.620478in}}%
\pgfpathlineto{\pgfqpoint{10.152400in}{5.869806in}}%
\pgfpathlineto{\pgfqpoint{10.154993in}{5.788317in}}%
\pgfpathlineto{\pgfqpoint{10.157586in}{6.001013in}}%
\pgfpathlineto{\pgfqpoint{10.160179in}{5.137679in}}%
\pgfpathlineto{\pgfqpoint{10.162773in}{4.855726in}}%
\pgfpathlineto{\pgfqpoint{10.165366in}{6.111813in}}%
\pgfpathlineto{\pgfqpoint{10.167959in}{5.960624in}}%
\pgfpathlineto{\pgfqpoint{10.170553in}{5.330808in}}%
\pgfpathlineto{\pgfqpoint{10.173146in}{5.598509in}}%
\pgfpathlineto{\pgfqpoint{10.175739in}{4.916353in}}%
\pgfpathlineto{\pgfqpoint{10.178332in}{4.824376in}}%
\pgfpathlineto{\pgfqpoint{10.180926in}{5.569731in}}%
\pgfpathlineto{\pgfqpoint{10.183519in}{5.727620in}}%
\pgfpathlineto{\pgfqpoint{10.186112in}{4.812679in}}%
\pgfpathlineto{\pgfqpoint{10.188706in}{4.759137in}}%
\pgfpathlineto{\pgfqpoint{10.191299in}{5.545112in}}%
\pgfpathlineto{\pgfqpoint{10.193892in}{5.411001in}}%
\pgfpathlineto{\pgfqpoint{10.196485in}{4.756940in}}%
\pgfpathlineto{\pgfqpoint{10.201672in}{4.975477in}}%
\pgfpathlineto{\pgfqpoint{10.204265in}{5.775515in}}%
\pgfpathlineto{\pgfqpoint{10.206858in}{5.336900in}}%
\pgfpathlineto{\pgfqpoint{10.209452in}{5.880930in}}%
\pgfpathlineto{\pgfqpoint{10.212045in}{4.236269in}}%
\pgfpathlineto{\pgfqpoint{10.214638in}{5.593040in}}%
\pgfpathlineto{\pgfqpoint{10.217232in}{4.616151in}}%
\pgfpathlineto{\pgfqpoint{10.219825in}{5.980662in}}%
\pgfpathlineto{\pgfqpoint{10.222418in}{5.547299in}}%
\pgfpathlineto{\pgfqpoint{10.225011in}{5.655782in}}%
\pgfpathlineto{\pgfqpoint{10.227605in}{6.407704in}}%
\pgfpathlineto{\pgfqpoint{10.230198in}{6.118595in}}%
\pgfpathlineto{\pgfqpoint{10.232791in}{5.141544in}}%
\pgfpathlineto{\pgfqpoint{10.235385in}{4.928372in}}%
\pgfpathlineto{\pgfqpoint{10.240571in}{6.346342in}}%
\pgfpathlineto{\pgfqpoint{10.243164in}{4.860988in}}%
\pgfpathlineto{\pgfqpoint{10.245758in}{5.971964in}}%
\pgfpathlineto{\pgfqpoint{10.248351in}{5.500123in}}%
\pgfpathlineto{\pgfqpoint{10.250944in}{6.191056in}}%
\pgfpathlineto{\pgfqpoint{10.253538in}{4.974459in}}%
\pgfpathlineto{\pgfqpoint{10.256131in}{5.442253in}}%
\pgfpathlineto{\pgfqpoint{10.258724in}{5.071417in}}%
\pgfpathlineto{\pgfqpoint{10.261317in}{5.101953in}}%
\pgfpathlineto{\pgfqpoint{10.263911in}{6.001100in}}%
\pgfpathlineto{\pgfqpoint{10.266504in}{5.076376in}}%
\pgfpathlineto{\pgfqpoint{10.269097in}{5.270337in}}%
\pgfpathlineto{\pgfqpoint{10.271691in}{4.775969in}}%
\pgfpathlineto{\pgfqpoint{10.274284in}{5.594472in}}%
\pgfpathlineto{\pgfqpoint{10.276877in}{5.635826in}}%
\pgfpathlineto{\pgfqpoint{10.279470in}{4.833888in}}%
\pgfpathlineto{\pgfqpoint{10.282064in}{5.062882in}}%
\pgfpathlineto{\pgfqpoint{10.284657in}{4.518374in}}%
\pgfpathlineto{\pgfqpoint{10.289843in}{5.757644in}}%
\pgfpathlineto{\pgfqpoint{10.292437in}{6.308127in}}%
\pgfpathlineto{\pgfqpoint{10.295030in}{4.835501in}}%
\pgfpathlineto{\pgfqpoint{10.297623in}{5.648175in}}%
\pgfpathlineto{\pgfqpoint{10.300217in}{6.043199in}}%
\pgfpathlineto{\pgfqpoint{10.302810in}{4.623316in}}%
\pgfpathlineto{\pgfqpoint{10.305403in}{5.605547in}}%
\pgfpathlineto{\pgfqpoint{10.307996in}{6.095230in}}%
\pgfpathlineto{\pgfqpoint{10.310590in}{4.992346in}}%
\pgfpathlineto{\pgfqpoint{10.318370in}{6.090487in}}%
\pgfpathlineto{\pgfqpoint{10.320963in}{4.645569in}}%
\pgfpathlineto{\pgfqpoint{10.323556in}{4.527447in}}%
\pgfpathlineto{\pgfqpoint{10.326149in}{5.058119in}}%
\pgfpathlineto{\pgfqpoint{10.328743in}{4.507899in}}%
\pgfpathlineto{\pgfqpoint{10.331336in}{5.252632in}}%
\pgfpathlineto{\pgfqpoint{10.333929in}{4.417771in}}%
\pgfpathlineto{\pgfqpoint{10.336523in}{5.436311in}}%
\pgfpathlineto{\pgfqpoint{10.339116in}{5.320512in}}%
\pgfpathlineto{\pgfqpoint{10.341709in}{4.913757in}}%
\pgfpathlineto{\pgfqpoint{10.344302in}{5.165934in}}%
\pgfpathlineto{\pgfqpoint{10.346896in}{4.968981in}}%
\pgfpathlineto{\pgfqpoint{10.349489in}{5.492870in}}%
\pgfpathlineto{\pgfqpoint{10.354676in}{4.645826in}}%
\pgfpathlineto{\pgfqpoint{10.357269in}{5.997274in}}%
\pgfpathlineto{\pgfqpoint{10.359862in}{5.735839in}}%
\pgfpathlineto{\pgfqpoint{10.362455in}{4.759586in}}%
\pgfpathlineto{\pgfqpoint{10.365049in}{5.132246in}}%
\pgfpathlineto{\pgfqpoint{10.367642in}{5.334418in}}%
\pgfpathlineto{\pgfqpoint{10.370235in}{5.958929in}}%
\pgfpathlineto{\pgfqpoint{10.372828in}{4.553854in}}%
\pgfpathlineto{\pgfqpoint{10.375422in}{6.000644in}}%
\pgfpathlineto{\pgfqpoint{10.383202in}{5.362667in}}%
\pgfpathlineto{\pgfqpoint{10.385795in}{5.298850in}}%
\pgfpathlineto{\pgfqpoint{10.390981in}{4.390657in}}%
\pgfpathlineto{\pgfqpoint{10.393575in}{4.539942in}}%
\pgfpathlineto{\pgfqpoint{10.396168in}{4.867577in}}%
\pgfpathlineto{\pgfqpoint{10.398761in}{6.326035in}}%
\pgfpathlineto{\pgfqpoint{10.401355in}{5.277742in}}%
\pgfpathlineto{\pgfqpoint{10.403948in}{4.964385in}}%
\pgfpathlineto{\pgfqpoint{10.406541in}{5.001009in}}%
\pgfpathlineto{\pgfqpoint{10.409134in}{5.375593in}}%
\pgfpathlineto{\pgfqpoint{10.411728in}{6.211313in}}%
\pgfpathlineto{\pgfqpoint{10.414321in}{5.434321in}}%
\pgfpathlineto{\pgfqpoint{10.416914in}{5.245072in}}%
\pgfpathlineto{\pgfqpoint{10.419508in}{5.175240in}}%
\pgfpathlineto{\pgfqpoint{10.422101in}{4.754197in}}%
\pgfpathlineto{\pgfqpoint{10.424694in}{5.643401in}}%
\pgfpathlineto{\pgfqpoint{10.427287in}{4.967238in}}%
\pgfpathlineto{\pgfqpoint{10.429881in}{4.942450in}}%
\pgfpathlineto{\pgfqpoint{10.432474in}{5.699847in}}%
\pgfpathlineto{\pgfqpoint{10.435067in}{4.947616in}}%
\pgfpathlineto{\pgfqpoint{10.437661in}{5.345069in}}%
\pgfpathlineto{\pgfqpoint{10.440254in}{5.268522in}}%
\pgfpathlineto{\pgfqpoint{10.442847in}{5.229175in}}%
\pgfpathlineto{\pgfqpoint{10.445440in}{5.130480in}}%
\pgfpathlineto{\pgfqpoint{10.448034in}{5.857169in}}%
\pgfpathlineto{\pgfqpoint{10.450627in}{5.287804in}}%
\pgfpathlineto{\pgfqpoint{10.453220in}{5.760981in}}%
\pgfpathlineto{\pgfqpoint{10.455813in}{4.694788in}}%
\pgfpathlineto{\pgfqpoint{10.458407in}{4.794459in}}%
\pgfpathlineto{\pgfqpoint{10.461000in}{5.916164in}}%
\pgfpathlineto{\pgfqpoint{10.463593in}{5.733397in}}%
\pgfpathlineto{\pgfqpoint{10.466187in}{6.154942in}}%
\pgfpathlineto{\pgfqpoint{10.471373in}{4.156211in}}%
\pgfpathlineto{\pgfqpoint{10.479153in}{5.702938in}}%
\pgfpathlineto{\pgfqpoint{10.481746in}{4.743028in}}%
\pgfpathlineto{\pgfqpoint{10.484340in}{4.901293in}}%
\pgfpathlineto{\pgfqpoint{10.486933in}{5.259980in}}%
\pgfpathlineto{\pgfqpoint{10.489526in}{4.477264in}}%
\pgfpathlineto{\pgfqpoint{10.492119in}{5.696849in}}%
\pgfpathlineto{\pgfqpoint{10.494713in}{5.367593in}}%
\pgfpathlineto{\pgfqpoint{10.497306in}{5.341981in}}%
\pgfpathlineto{\pgfqpoint{10.499899in}{5.587126in}}%
\pgfpathlineto{\pgfqpoint{10.502493in}{5.036168in}}%
\pgfpathlineto{\pgfqpoint{10.507679in}{6.118840in}}%
\pgfpathlineto{\pgfqpoint{10.510272in}{5.158407in}}%
\pgfpathlineto{\pgfqpoint{10.512866in}{5.359602in}}%
\pgfpathlineto{\pgfqpoint{10.515459in}{4.704339in}}%
\pgfpathlineto{\pgfqpoint{10.518052in}{5.183870in}}%
\pgfpathlineto{\pgfqpoint{10.523239in}{5.437074in}}%
\pgfpathlineto{\pgfqpoint{10.525832in}{5.125867in}}%
\pgfpathlineto{\pgfqpoint{10.528425in}{6.315386in}}%
\pgfpathlineto{\pgfqpoint{10.531019in}{5.342521in}}%
\pgfpathlineto{\pgfqpoint{10.533612in}{5.166837in}}%
\pgfpathlineto{\pgfqpoint{10.536205in}{5.273776in}}%
\pgfpathlineto{\pgfqpoint{10.541392in}{4.636866in}}%
\pgfpathlineto{\pgfqpoint{10.546578in}{5.294808in}}%
\pgfpathlineto{\pgfqpoint{10.549172in}{5.047006in}}%
\pgfpathlineto{\pgfqpoint{10.551765in}{5.542903in}}%
\pgfpathlineto{\pgfqpoint{10.554358in}{5.614550in}}%
\pgfpathlineto{\pgfqpoint{10.559545in}{4.752202in}}%
\pgfpathlineto{\pgfqpoint{10.562138in}{4.823002in}}%
\pgfpathlineto{\pgfqpoint{10.564731in}{4.825391in}}%
\pgfpathlineto{\pgfqpoint{10.567325in}{4.984012in}}%
\pgfpathlineto{\pgfqpoint{10.572511in}{4.795138in}}%
\pgfpathlineto{\pgfqpoint{10.575104in}{5.134329in}}%
\pgfpathlineto{\pgfqpoint{10.577698in}{5.878576in}}%
\pgfpathlineto{\pgfqpoint{10.580291in}{6.255277in}}%
\pgfpathlineto{\pgfqpoint{10.582884in}{4.207874in}}%
\pgfpathlineto{\pgfqpoint{10.585478in}{4.937606in}}%
\pgfpathlineto{\pgfqpoint{10.588071in}{5.346680in}}%
\pgfpathlineto{\pgfqpoint{10.590664in}{5.281358in}}%
\pgfpathlineto{\pgfqpoint{10.593257in}{5.716681in}}%
\pgfpathlineto{\pgfqpoint{10.595851in}{5.234507in}}%
\pgfpathlineto{\pgfqpoint{10.598444in}{5.792012in}}%
\pgfpathlineto{\pgfqpoint{10.601037in}{5.476685in}}%
\pgfpathlineto{\pgfqpoint{10.603631in}{5.501446in}}%
\pgfpathlineto{\pgfqpoint{10.606224in}{4.661565in}}%
\pgfpathlineto{\pgfqpoint{10.611410in}{6.137452in}}%
\pgfpathlineto{\pgfqpoint{10.614004in}{6.136562in}}%
\pgfpathlineto{\pgfqpoint{10.619190in}{5.473640in}}%
\pgfpathlineto{\pgfqpoint{10.621784in}{5.400485in}}%
\pgfpathlineto{\pgfqpoint{10.624377in}{4.934056in}}%
\pgfpathlineto{\pgfqpoint{10.626970in}{5.737434in}}%
\pgfpathlineto{\pgfqpoint{10.629563in}{4.420385in}}%
\pgfpathlineto{\pgfqpoint{10.634750in}{6.012384in}}%
\pgfpathlineto{\pgfqpoint{10.639936in}{4.586900in}}%
\pgfpathlineto{\pgfqpoint{10.642530in}{5.289313in}}%
\pgfpathlineto{\pgfqpoint{10.647716in}{4.671487in}}%
\pgfpathlineto{\pgfqpoint{10.650310in}{6.043141in}}%
\pgfpathlineto{\pgfqpoint{10.652903in}{4.967839in}}%
\pgfpathlineto{\pgfqpoint{10.655496in}{6.178403in}}%
\pgfpathlineto{\pgfqpoint{10.658089in}{4.609190in}}%
\pgfpathlineto{\pgfqpoint{10.660683in}{5.553114in}}%
\pgfpathlineto{\pgfqpoint{10.663276in}{5.431239in}}%
\pgfpathlineto{\pgfqpoint{10.665869in}{5.673226in}}%
\pgfpathlineto{\pgfqpoint{10.668463in}{6.093367in}}%
\pgfpathlineto{\pgfqpoint{10.671056in}{5.057370in}}%
\pgfpathlineto{\pgfqpoint{10.676242in}{5.961558in}}%
\pgfpathlineto{\pgfqpoint{10.678836in}{4.516275in}}%
\pgfpathlineto{\pgfqpoint{10.681429in}{5.365514in}}%
\pgfpathlineto{\pgfqpoint{10.684022in}{4.734487in}}%
\pgfpathlineto{\pgfqpoint{10.686616in}{5.081925in}}%
\pgfpathlineto{\pgfqpoint{10.689209in}{4.991628in}}%
\pgfpathlineto{\pgfqpoint{10.691802in}{5.540375in}}%
\pgfpathlineto{\pgfqpoint{10.694395in}{4.946896in}}%
\pgfpathlineto{\pgfqpoint{10.696989in}{5.982813in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{5.012947in}}%
\pgfpathlineto{\pgfqpoint{10.702175in}{4.891220in}}%
\pgfpathlineto{\pgfqpoint{10.704769in}{4.893002in}}%
\pgfpathlineto{\pgfqpoint{10.707362in}{5.710541in}}%
\pgfpathlineto{\pgfqpoint{10.709955in}{5.983517in}}%
\pgfpathlineto{\pgfqpoint{10.715142in}{4.707568in}}%
\pgfpathlineto{\pgfqpoint{10.717735in}{5.083201in}}%
\pgfpathlineto{\pgfqpoint{10.720328in}{4.597561in}}%
\pgfpathlineto{\pgfqpoint{10.722921in}{5.582669in}}%
\pgfpathlineto{\pgfqpoint{10.725515in}{4.905860in}}%
\pgfpathlineto{\pgfqpoint{10.728108in}{5.291262in}}%
\pgfpathlineto{\pgfqpoint{10.730701in}{4.659564in}}%
\pgfpathlineto{\pgfqpoint{10.733295in}{5.182414in}}%
\pgfpathlineto{\pgfqpoint{10.738481in}{5.715783in}}%
\pgfpathlineto{\pgfqpoint{10.741074in}{4.343281in}}%
\pgfpathlineto{\pgfqpoint{10.743668in}{6.202912in}}%
\pgfpathlineto{\pgfqpoint{10.746261in}{5.269132in}}%
\pgfpathlineto{\pgfqpoint{10.748854in}{5.548112in}}%
\pgfpathlineto{\pgfqpoint{10.751448in}{5.551267in}}%
\pgfpathlineto{\pgfqpoint{10.754041in}{5.662207in}}%
\pgfpathlineto{\pgfqpoint{10.756634in}{6.042633in}}%
\pgfpathlineto{\pgfqpoint{10.759227in}{4.808139in}}%
\pgfpathlineto{\pgfqpoint{10.761821in}{5.291805in}}%
\pgfpathlineto{\pgfqpoint{10.764414in}{5.297703in}}%
\pgfpathlineto{\pgfqpoint{10.767007in}{5.153084in}}%
\pgfpathlineto{\pgfqpoint{10.769601in}{5.420613in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{5.518285in}}%
\pgfpathlineto{\pgfqpoint{10.774787in}{4.744568in}}%
\pgfpathlineto{\pgfqpoint{10.777380in}{4.638159in}}%
\pgfpathlineto{\pgfqpoint{10.779974in}{5.469552in}}%
\pgfpathlineto{\pgfqpoint{10.785160in}{4.770960in}}%
\pgfpathlineto{\pgfqpoint{10.787754in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.790347in}{4.556722in}}%
\pgfpathlineto{\pgfqpoint{10.792940in}{5.182506in}}%
\pgfpathlineto{\pgfqpoint{10.795533in}{6.363606in}}%
\pgfpathlineto{\pgfqpoint{10.798127in}{5.062020in}}%
\pgfpathlineto{\pgfqpoint{10.800720in}{4.735237in}}%
\pgfpathlineto{\pgfqpoint{10.803313in}{5.660235in}}%
\pgfpathlineto{\pgfqpoint{10.805906in}{5.876950in}}%
\pgfpathlineto{\pgfqpoint{10.808500in}{4.719587in}}%
\pgfpathlineto{\pgfqpoint{10.811093in}{4.723649in}}%
\pgfpathlineto{\pgfqpoint{10.813686in}{5.998273in}}%
\pgfpathlineto{\pgfqpoint{10.816280in}{5.274158in}}%
\pgfpathlineto{\pgfqpoint{10.818873in}{5.254029in}}%
\pgfpathlineto{\pgfqpoint{10.821466in}{4.943331in}}%
\pgfpathlineto{\pgfqpoint{10.824059in}{5.286079in}}%
\pgfpathlineto{\pgfqpoint{10.826653in}{6.178696in}}%
\pgfpathlineto{\pgfqpoint{10.829246in}{5.358824in}}%
\pgfpathlineto{\pgfqpoint{10.831839in}{4.163336in}}%
\pgfpathlineto{\pgfqpoint{10.834433in}{6.279808in}}%
\pgfpathlineto{\pgfqpoint{10.837026in}{4.636374in}}%
\pgfpathlineto{\pgfqpoint{10.839619in}{4.568592in}}%
\pgfpathlineto{\pgfqpoint{10.842212in}{5.793335in}}%
\pgfpathlineto{\pgfqpoint{10.844806in}{4.730011in}}%
\pgfpathlineto{\pgfqpoint{10.847399in}{5.139829in}}%
\pgfpathlineto{\pgfqpoint{10.849992in}{5.837753in}}%
\pgfpathlineto{\pgfqpoint{10.852586in}{5.012931in}}%
\pgfpathlineto{\pgfqpoint{10.855179in}{5.884933in}}%
\pgfpathlineto{\pgfqpoint{10.857772in}{5.342361in}}%
\pgfpathlineto{\pgfqpoint{10.860365in}{5.128482in}}%
\pgfpathlineto{\pgfqpoint{10.862959in}{5.655710in}}%
\pgfpathlineto{\pgfqpoint{10.865552in}{5.325444in}}%
\pgfpathlineto{\pgfqpoint{10.868145in}{6.254143in}}%
\pgfpathlineto{\pgfqpoint{10.870739in}{5.439728in}}%
\pgfpathlineto{\pgfqpoint{10.873332in}{5.323281in}}%
\pgfpathlineto{\pgfqpoint{10.875925in}{6.269883in}}%
\pgfpathlineto{\pgfqpoint{10.878518in}{4.703490in}}%
\pgfpathlineto{\pgfqpoint{10.881112in}{4.656726in}}%
\pgfpathlineto{\pgfqpoint{10.883705in}{5.164985in}}%
\pgfpathlineto{\pgfqpoint{10.886298in}{5.037014in}}%
\pgfpathlineto{\pgfqpoint{10.888891in}{5.389575in}}%
\pgfpathlineto{\pgfqpoint{10.894078in}{5.580697in}}%
\pgfpathlineto{\pgfqpoint{10.896671in}{6.015056in}}%
\pgfpathlineto{\pgfqpoint{10.899265in}{5.387551in}}%
\pgfpathlineto{\pgfqpoint{10.901858in}{5.306433in}}%
\pgfpathlineto{\pgfqpoint{10.904451in}{5.655781in}}%
\pgfpathlineto{\pgfqpoint{10.907044in}{4.519794in}}%
\pgfpathlineto{\pgfqpoint{10.909638in}{5.413827in}}%
\pgfpathlineto{\pgfqpoint{10.912231in}{5.197308in}}%
\pgfpathlineto{\pgfqpoint{10.914824in}{4.548962in}}%
\pgfpathlineto{\pgfqpoint{10.917418in}{6.022224in}}%
\pgfpathlineto{\pgfqpoint{10.920011in}{5.175570in}}%
\pgfpathlineto{\pgfqpoint{10.922604in}{5.074737in}}%
\pgfpathlineto{\pgfqpoint{10.925197in}{5.391148in}}%
\pgfpathlineto{\pgfqpoint{10.927791in}{5.970829in}}%
\pgfpathlineto{\pgfqpoint{10.930384in}{5.084201in}}%
\pgfpathlineto{\pgfqpoint{10.932977in}{5.280911in}}%
\pgfpathlineto{\pgfqpoint{10.935571in}{4.485392in}}%
\pgfpathlineto{\pgfqpoint{10.938164in}{5.685638in}}%
\pgfpathlineto{\pgfqpoint{10.940757in}{5.309409in}}%
\pgfpathlineto{\pgfqpoint{10.943350in}{6.241665in}}%
\pgfpathlineto{\pgfqpoint{10.945944in}{5.721631in}}%
\pgfpathlineto{\pgfqpoint{10.948537in}{4.517240in}}%
\pgfpathlineto{\pgfqpoint{10.951130in}{4.818664in}}%
\pgfpathlineto{\pgfqpoint{10.953724in}{5.970249in}}%
\pgfpathlineto{\pgfqpoint{10.956317in}{5.279421in}}%
\pgfpathlineto{\pgfqpoint{10.958910in}{5.173317in}}%
\pgfpathlineto{\pgfqpoint{10.961503in}{5.541327in}}%
\pgfpathlineto{\pgfqpoint{10.964097in}{4.893228in}}%
\pgfpathlineto{\pgfqpoint{10.966690in}{5.685266in}}%
\pgfpathlineto{\pgfqpoint{10.969283in}{5.810880in}}%
\pgfpathlineto{\pgfqpoint{10.971876in}{5.198542in}}%
\pgfpathlineto{\pgfqpoint{10.974470in}{5.532047in}}%
\pgfpathlineto{\pgfqpoint{10.979656in}{4.882337in}}%
\pgfpathlineto{\pgfqpoint{10.982250in}{5.079661in}}%
\pgfpathlineto{\pgfqpoint{10.984843in}{4.402166in}}%
\pgfpathlineto{\pgfqpoint{10.987436in}{4.755365in}}%
\pgfpathlineto{\pgfqpoint{10.990029in}{4.806654in}}%
\pgfpathlineto{\pgfqpoint{10.992623in}{5.187192in}}%
\pgfpathlineto{\pgfqpoint{10.995216in}{4.267116in}}%
\pgfpathlineto{\pgfqpoint{10.997809in}{5.639279in}}%
\pgfpathlineto{\pgfqpoint{11.000403in}{5.019286in}}%
\pgfpathlineto{\pgfqpoint{11.002996in}{5.013947in}}%
\pgfpathlineto{\pgfqpoint{11.005589in}{6.210763in}}%
\pgfpathlineto{\pgfqpoint{11.008182in}{4.874253in}}%
\pgfpathlineto{\pgfqpoint{11.010776in}{5.566361in}}%
\pgfpathlineto{\pgfqpoint{11.013369in}{4.755560in}}%
\pgfpathlineto{\pgfqpoint{11.015962in}{6.309967in}}%
\pgfpathlineto{\pgfqpoint{11.018556in}{5.185998in}}%
\pgfpathlineto{\pgfqpoint{11.021149in}{4.677977in}}%
\pgfpathlineto{\pgfqpoint{11.023742in}{5.186210in}}%
\pgfpathlineto{\pgfqpoint{11.026335in}{5.164632in}}%
\pgfpathlineto{\pgfqpoint{11.028929in}{5.780565in}}%
\pgfpathlineto{\pgfqpoint{11.031522in}{6.068843in}}%
\pgfpathlineto{\pgfqpoint{11.034115in}{6.073649in}}%
\pgfpathlineto{\pgfqpoint{11.039302in}{5.101852in}}%
\pgfpathlineto{\pgfqpoint{11.041895in}{5.763438in}}%
\pgfpathlineto{\pgfqpoint{11.044488in}{5.789313in}}%
\pgfpathlineto{\pgfqpoint{11.047082in}{4.912693in}}%
\pgfpathlineto{\pgfqpoint{11.049675in}{5.637970in}}%
\pgfpathlineto{\pgfqpoint{11.052268in}{4.834043in}}%
\pgfpathlineto{\pgfqpoint{11.054861in}{5.675146in}}%
\pgfpathlineto{\pgfqpoint{11.057455in}{5.732213in}}%
\pgfpathlineto{\pgfqpoint{11.060048in}{5.206218in}}%
\pgfpathlineto{\pgfqpoint{11.062641in}{5.224485in}}%
\pgfpathlineto{\pgfqpoint{11.065235in}{4.815792in}}%
\pgfpathlineto{\pgfqpoint{11.067828in}{5.659464in}}%
\pgfpathlineto{\pgfqpoint{11.070421in}{5.685864in}}%
\pgfpathlineto{\pgfqpoint{11.073014in}{4.434018in}}%
\pgfpathlineto{\pgfqpoint{11.075608in}{6.161949in}}%
\pgfpathlineto{\pgfqpoint{11.078201in}{5.114566in}}%
\pgfpathlineto{\pgfqpoint{11.083388in}{4.249503in}}%
\pgfpathlineto{\pgfqpoint{11.085981in}{5.722109in}}%
\pgfpathlineto{\pgfqpoint{11.088574in}{5.165652in}}%
\pgfpathlineto{\pgfqpoint{11.091167in}{6.194490in}}%
\pgfpathlineto{\pgfqpoint{11.093761in}{5.851291in}}%
\pgfpathlineto{\pgfqpoint{11.098947in}{4.372905in}}%
\pgfpathlineto{\pgfqpoint{11.101541in}{6.091376in}}%
\pgfpathlineto{\pgfqpoint{11.104134in}{4.937715in}}%
\pgfpathlineto{\pgfqpoint{11.109320in}{5.601208in}}%
\pgfpathlineto{\pgfqpoint{11.111914in}{6.423170in}}%
\pgfpathlineto{\pgfqpoint{11.114507in}{5.627247in}}%
\pgfpathlineto{\pgfqpoint{11.117100in}{5.326757in}}%
\pgfpathlineto{\pgfqpoint{11.119694in}{4.263268in}}%
\pgfpathlineto{\pgfqpoint{11.122287in}{4.489723in}}%
\pgfpathlineto{\pgfqpoint{11.124880in}{4.443933in}}%
\pgfpathlineto{\pgfqpoint{11.127473in}{5.455984in}}%
\pgfpathlineto{\pgfqpoint{11.130067in}{5.669593in}}%
\pgfpathlineto{\pgfqpoint{11.132660in}{4.934740in}}%
\pgfpathlineto{\pgfqpoint{11.135253in}{5.162236in}}%
\pgfpathlineto{\pgfqpoint{11.137846in}{4.746515in}}%
\pgfpathlineto{\pgfqpoint{11.140440in}{5.949192in}}%
\pgfpathlineto{\pgfqpoint{11.143033in}{5.685770in}}%
\pgfpathlineto{\pgfqpoint{11.145626in}{4.614964in}}%
\pgfpathlineto{\pgfqpoint{11.148220in}{4.353992in}}%
\pgfpathlineto{\pgfqpoint{11.150813in}{4.865472in}}%
\pgfpathlineto{\pgfqpoint{11.153406in}{4.349080in}}%
\pgfpathlineto{\pgfqpoint{11.155999in}{6.232184in}}%
\pgfpathlineto{\pgfqpoint{11.158593in}{5.332216in}}%
\pgfpathlineto{\pgfqpoint{11.161186in}{4.943145in}}%
\pgfpathlineto{\pgfqpoint{11.163779in}{5.561461in}}%
\pgfpathlineto{\pgfqpoint{11.166373in}{5.359231in}}%
\pgfpathlineto{\pgfqpoint{11.168966in}{5.549902in}}%
\pgfpathlineto{\pgfqpoint{11.171559in}{4.310046in}}%
\pgfpathlineto{\pgfqpoint{11.174152in}{5.419613in}}%
\pgfpathlineto{\pgfqpoint{11.176746in}{5.986230in}}%
\pgfpathlineto{\pgfqpoint{11.181932in}{5.101702in}}%
\pgfpathlineto{\pgfqpoint{11.184526in}{5.692235in}}%
\pgfpathlineto{\pgfqpoint{11.187119in}{5.114074in}}%
\pgfpathlineto{\pgfqpoint{11.189712in}{5.258298in}}%
\pgfpathlineto{\pgfqpoint{11.194899in}{4.569948in}}%
\pgfpathlineto{\pgfqpoint{11.197492in}{4.608676in}}%
\pgfpathlineto{\pgfqpoint{11.200085in}{4.518611in}}%
\pgfpathlineto{\pgfqpoint{11.202679in}{6.277341in}}%
\pgfpathlineto{\pgfqpoint{11.205272in}{5.492138in}}%
\pgfpathlineto{\pgfqpoint{11.207865in}{5.195200in}}%
\pgfpathlineto{\pgfqpoint{11.210458in}{5.535300in}}%
\pgfpathlineto{\pgfqpoint{11.213052in}{5.624365in}}%
\pgfpathlineto{\pgfqpoint{11.215645in}{5.530768in}}%
\pgfpathlineto{\pgfqpoint{11.218238in}{5.218723in}}%
\pgfpathlineto{\pgfqpoint{11.220831in}{5.188144in}}%
\pgfpathlineto{\pgfqpoint{11.223425in}{5.207767in}}%
\pgfpathlineto{\pgfqpoint{11.226018in}{4.134772in}}%
\pgfpathlineto{\pgfqpoint{11.231205in}{5.626848in}}%
\pgfpathlineto{\pgfqpoint{11.233798in}{4.325910in}}%
\pgfpathlineto{\pgfqpoint{11.236391in}{5.196294in}}%
\pgfpathlineto{\pgfqpoint{11.238984in}{5.424420in}}%
\pgfpathlineto{\pgfqpoint{11.241578in}{5.039645in}}%
\pgfpathlineto{\pgfqpoint{11.244171in}{5.120437in}}%
\pgfpathlineto{\pgfqpoint{11.246764in}{4.980458in}}%
\pgfpathlineto{\pgfqpoint{11.249358in}{5.671506in}}%
\pgfpathlineto{\pgfqpoint{11.251951in}{5.146344in}}%
\pgfpathlineto{\pgfqpoint{11.254544in}{4.340574in}}%
\pgfpathlineto{\pgfqpoint{11.257137in}{5.776371in}}%
\pgfpathlineto{\pgfqpoint{11.259731in}{5.866225in}}%
\pgfpathlineto{\pgfqpoint{11.262324in}{5.205181in}}%
\pgfpathlineto{\pgfqpoint{11.264917in}{5.942576in}}%
\pgfpathlineto{\pgfqpoint{11.267511in}{5.493516in}}%
\pgfpathlineto{\pgfqpoint{11.272697in}{5.009902in}}%
\pgfpathlineto{\pgfqpoint{11.275290in}{5.414842in}}%
\pgfpathlineto{\pgfqpoint{11.277884in}{5.099997in}}%
\pgfpathlineto{\pgfqpoint{11.280477in}{5.246561in}}%
\pgfpathlineto{\pgfqpoint{11.283070in}{4.183148in}}%
\pgfpathlineto{\pgfqpoint{11.285664in}{5.996887in}}%
\pgfpathlineto{\pgfqpoint{11.288257in}{4.780317in}}%
\pgfpathlineto{\pgfqpoint{11.290850in}{5.004823in}}%
\pgfpathlineto{\pgfqpoint{11.293443in}{4.606390in}}%
\pgfpathlineto{\pgfqpoint{11.296037in}{5.929234in}}%
\pgfpathlineto{\pgfqpoint{11.298630in}{5.457932in}}%
\pgfpathlineto{\pgfqpoint{11.301223in}{5.444958in}}%
\pgfpathlineto{\pgfqpoint{11.303816in}{5.739357in}}%
\pgfpathlineto{\pgfqpoint{11.306410in}{5.328528in}}%
\pgfpathlineto{\pgfqpoint{11.309003in}{5.224301in}}%
\pgfpathlineto{\pgfqpoint{11.311596in}{5.223141in}}%
\pgfpathlineto{\pgfqpoint{11.314190in}{5.552424in}}%
\pgfpathlineto{\pgfqpoint{11.316783in}{4.538081in}}%
\pgfpathlineto{\pgfqpoint{11.319376in}{5.574926in}}%
\pgfpathlineto{\pgfqpoint{11.321969in}{6.117524in}}%
\pgfpathlineto{\pgfqpoint{11.324563in}{5.477100in}}%
\pgfpathlineto{\pgfqpoint{11.327156in}{5.474918in}}%
\pgfpathlineto{\pgfqpoint{11.329749in}{5.424930in}}%
\pgfpathlineto{\pgfqpoint{11.332343in}{5.509540in}}%
\pgfpathlineto{\pgfqpoint{11.334936in}{5.150597in}}%
\pgfpathlineto{\pgfqpoint{11.337529in}{4.511764in}}%
\pgfpathlineto{\pgfqpoint{11.340122in}{6.104138in}}%
\pgfpathlineto{\pgfqpoint{11.342716in}{5.369325in}}%
\pgfpathlineto{\pgfqpoint{11.345309in}{5.441937in}}%
\pgfpathlineto{\pgfqpoint{11.347902in}{5.946272in}}%
\pgfpathlineto{\pgfqpoint{11.350496in}{4.182547in}}%
\pgfpathlineto{\pgfqpoint{11.355682in}{5.905078in}}%
\pgfpathlineto{\pgfqpoint{11.358275in}{5.712853in}}%
\pgfpathlineto{\pgfqpoint{11.360869in}{5.874085in}}%
\pgfpathlineto{\pgfqpoint{11.363462in}{5.335761in}}%
\pgfpathlineto{\pgfqpoint{11.366055in}{4.359136in}}%
\pgfpathlineto{\pgfqpoint{11.368649in}{4.478508in}}%
\pgfpathlineto{\pgfqpoint{11.371242in}{4.160323in}}%
\pgfpathlineto{\pgfqpoint{11.373835in}{5.140847in}}%
\pgfpathlineto{\pgfqpoint{11.376428in}{5.524504in}}%
\pgfpathlineto{\pgfqpoint{11.381615in}{4.934793in}}%
\pgfpathlineto{\pgfqpoint{11.384208in}{5.114264in}}%
\pgfpathlineto{\pgfqpoint{11.386802in}{5.409769in}}%
\pgfpathlineto{\pgfqpoint{11.389395in}{5.140650in}}%
\pgfpathlineto{\pgfqpoint{11.391988in}{5.099853in}}%
\pgfpathlineto{\pgfqpoint{11.394581in}{4.652748in}}%
\pgfpathlineto{\pgfqpoint{11.397175in}{6.228217in}}%
\pgfpathlineto{\pgfqpoint{11.399768in}{5.354840in}}%
\pgfpathlineto{\pgfqpoint{11.402361in}{5.065882in}}%
\pgfpathlineto{\pgfqpoint{11.404954in}{5.095613in}}%
\pgfpathlineto{\pgfqpoint{11.407548in}{5.598961in}}%
\pgfpathlineto{\pgfqpoint{11.410141in}{5.762323in}}%
\pgfpathlineto{\pgfqpoint{11.412734in}{4.887629in}}%
\pgfpathlineto{\pgfqpoint{11.415328in}{4.395665in}}%
\pgfpathlineto{\pgfqpoint{11.417921in}{5.881241in}}%
\pgfpathlineto{\pgfqpoint{11.420514in}{4.910681in}}%
\pgfpathlineto{\pgfqpoint{11.423107in}{5.580270in}}%
\pgfpathlineto{\pgfqpoint{11.425701in}{5.290446in}}%
\pgfpathlineto{\pgfqpoint{11.428294in}{5.183163in}}%
\pgfpathlineto{\pgfqpoint{11.430887in}{5.907816in}}%
\pgfpathlineto{\pgfqpoint{11.433481in}{5.895330in}}%
\pgfpathlineto{\pgfqpoint{11.438667in}{5.023847in}}%
\pgfpathlineto{\pgfqpoint{11.441260in}{5.867975in}}%
\pgfpathlineto{\pgfqpoint{11.443854in}{5.528753in}}%
\pgfpathlineto{\pgfqpoint{11.446447in}{4.840207in}}%
\pgfpathlineto{\pgfqpoint{11.449040in}{5.863170in}}%
\pgfpathlineto{\pgfqpoint{11.451634in}{4.984680in}}%
\pgfpathlineto{\pgfqpoint{11.454227in}{5.603381in}}%
\pgfpathlineto{\pgfqpoint{11.456820in}{5.260615in}}%
\pgfpathlineto{\pgfqpoint{11.459413in}{5.574158in}}%
\pgfpathlineto{\pgfqpoint{11.462007in}{5.170560in}}%
\pgfpathlineto{\pgfqpoint{11.464600in}{5.521701in}}%
\pgfpathlineto{\pgfqpoint{11.467193in}{6.242149in}}%
\pgfpathlineto{\pgfqpoint{11.469787in}{4.989785in}}%
\pgfpathlineto{\pgfqpoint{11.472380in}{5.085563in}}%
\pgfpathlineto{\pgfqpoint{11.474973in}{4.352655in}}%
\pgfpathlineto{\pgfqpoint{11.477566in}{5.878566in}}%
\pgfpathlineto{\pgfqpoint{11.482753in}{4.791690in}}%
\pgfpathlineto{\pgfqpoint{11.487939in}{6.063493in}}%
\pgfpathlineto{\pgfqpoint{11.493126in}{5.063907in}}%
\pgfpathlineto{\pgfqpoint{11.495719in}{5.753979in}}%
\pgfpathlineto{\pgfqpoint{11.498313in}{4.290017in}}%
\pgfpathlineto{\pgfqpoint{11.500906in}{5.821279in}}%
\pgfpathlineto{\pgfqpoint{11.503499in}{5.352468in}}%
\pgfpathlineto{\pgfqpoint{11.506092in}{5.247044in}}%
\pgfpathlineto{\pgfqpoint{11.508686in}{4.917749in}}%
\pgfpathlineto{\pgfqpoint{11.511279in}{5.386708in}}%
\pgfpathlineto{\pgfqpoint{11.513872in}{5.219626in}}%
\pgfpathlineto{\pgfqpoint{11.516466in}{5.799966in}}%
\pgfpathlineto{\pgfqpoint{11.519059in}{5.669103in}}%
\pgfpathlineto{\pgfqpoint{11.521652in}{5.714638in}}%
\pgfpathlineto{\pgfqpoint{11.526839in}{4.190373in}}%
\pgfpathlineto{\pgfqpoint{11.529432in}{4.380002in}}%
\pgfpathlineto{\pgfqpoint{11.532025in}{4.798883in}}%
\pgfpathlineto{\pgfqpoint{11.534619in}{5.011211in}}%
\pgfpathlineto{\pgfqpoint{11.537212in}{6.321671in}}%
\pgfpathlineto{\pgfqpoint{11.539805in}{4.750903in}}%
\pgfpathlineto{\pgfqpoint{11.542398in}{5.315044in}}%
\pgfpathlineto{\pgfqpoint{11.544992in}{5.128057in}}%
\pgfpathlineto{\pgfqpoint{11.547585in}{5.795670in}}%
\pgfpathlineto{\pgfqpoint{11.550178in}{4.896598in}}%
\pgfpathlineto{\pgfqpoint{11.552772in}{5.374579in}}%
\pgfpathlineto{\pgfqpoint{11.555365in}{6.247201in}}%
\pgfpathlineto{\pgfqpoint{11.557958in}{5.312099in}}%
\pgfpathlineto{\pgfqpoint{11.560551in}{5.153759in}}%
\pgfpathlineto{\pgfqpoint{11.563145in}{5.247001in}}%
\pgfpathlineto{\pgfqpoint{11.565738in}{5.191313in}}%
\pgfpathlineto{\pgfqpoint{11.568331in}{6.177337in}}%
\pgfpathlineto{\pgfqpoint{11.570924in}{4.513094in}}%
\pgfpathlineto{\pgfqpoint{11.573518in}{4.340685in}}%
\pgfpathlineto{\pgfqpoint{11.576111in}{4.398987in}}%
\pgfpathlineto{\pgfqpoint{11.578704in}{5.378771in}}%
\pgfpathlineto{\pgfqpoint{11.581298in}{5.675210in}}%
\pgfpathlineto{\pgfqpoint{11.583891in}{5.806499in}}%
\pgfpathlineto{\pgfqpoint{11.586484in}{5.353584in}}%
\pgfpathlineto{\pgfqpoint{11.589077in}{6.174533in}}%
\pgfpathlineto{\pgfqpoint{11.591671in}{5.654451in}}%
\pgfpathlineto{\pgfqpoint{11.594264in}{5.691867in}}%
\pgfpathlineto{\pgfqpoint{11.596857in}{4.365782in}}%
\pgfpathlineto{\pgfqpoint{11.599451in}{5.460082in}}%
\pgfpathlineto{\pgfqpoint{11.602044in}{4.900606in}}%
\pgfpathlineto{\pgfqpoint{11.604637in}{6.043851in}}%
\pgfpathlineto{\pgfqpoint{11.607230in}{5.469916in}}%
\pgfpathlineto{\pgfqpoint{11.609824in}{6.216473in}}%
\pgfpathlineto{\pgfqpoint{11.612417in}{4.839535in}}%
\pgfpathlineto{\pgfqpoint{11.615010in}{6.060553in}}%
\pgfpathlineto{\pgfqpoint{11.617604in}{5.317196in}}%
\pgfpathlineto{\pgfqpoint{11.620197in}{6.169428in}}%
\pgfpathlineto{\pgfqpoint{11.622790in}{5.003043in}}%
\pgfpathlineto{\pgfqpoint{11.625383in}{5.893355in}}%
\pgfpathlineto{\pgfqpoint{11.630570in}{4.704493in}}%
\pgfpathlineto{\pgfqpoint{11.635757in}{5.646230in}}%
\pgfpathlineto{\pgfqpoint{11.638350in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{11.640943in}{4.469909in}}%
\pgfpathlineto{\pgfqpoint{11.643536in}{5.911076in}}%
\pgfpathlineto{\pgfqpoint{11.646130in}{4.588215in}}%
\pgfpathlineto{\pgfqpoint{11.648723in}{5.604853in}}%
\pgfpathlineto{\pgfqpoint{11.651316in}{5.461685in}}%
\pgfpathlineto{\pgfqpoint{11.653909in}{5.459528in}}%
\pgfpathlineto{\pgfqpoint{11.656503in}{5.008370in}}%
\pgfpathlineto{\pgfqpoint{11.659096in}{5.831467in}}%
\pgfpathlineto{\pgfqpoint{11.661689in}{4.639034in}}%
\pgfpathlineto{\pgfqpoint{11.664283in}{6.023630in}}%
\pgfpathlineto{\pgfqpoint{11.666876in}{5.288820in}}%
\pgfpathlineto{\pgfqpoint{11.669469in}{5.470180in}}%
\pgfpathlineto{\pgfqpoint{11.672062in}{6.216208in}}%
\pgfpathlineto{\pgfqpoint{11.674656in}{5.715133in}}%
\pgfpathlineto{\pgfqpoint{11.677249in}{4.451896in}}%
\pgfpathlineto{\pgfqpoint{11.679842in}{4.610875in}}%
\pgfpathlineto{\pgfqpoint{11.682436in}{5.709435in}}%
\pgfpathlineto{\pgfqpoint{11.685029in}{4.761026in}}%
\pgfpathlineto{\pgfqpoint{11.687622in}{4.772848in}}%
\pgfpathlineto{\pgfqpoint{11.690215in}{5.200020in}}%
\pgfpathlineto{\pgfqpoint{11.692809in}{4.907949in}}%
\pgfpathlineto{\pgfqpoint{11.695402in}{5.854453in}}%
\pgfpathlineto{\pgfqpoint{11.700589in}{5.191801in}}%
\pgfpathlineto{\pgfqpoint{11.703182in}{4.162556in}}%
\pgfpathlineto{\pgfqpoint{11.710962in}{5.997927in}}%
\pgfpathlineto{\pgfqpoint{11.713555in}{6.328006in}}%
\pgfpathlineto{\pgfqpoint{11.716148in}{6.277736in}}%
\pgfpathlineto{\pgfqpoint{11.718742in}{4.568326in}}%
\pgfpathlineto{\pgfqpoint{11.721335in}{5.027168in}}%
\pgfpathlineto{\pgfqpoint{11.723928in}{4.280466in}}%
\pgfpathlineto{\pgfqpoint{11.726521in}{4.673092in}}%
\pgfpathlineto{\pgfqpoint{11.729115in}{5.479533in}}%
\pgfpathlineto{\pgfqpoint{11.731708in}{5.841084in}}%
\pgfpathlineto{\pgfqpoint{11.734301in}{4.630342in}}%
\pgfpathlineto{\pgfqpoint{11.739488in}{6.251361in}}%
\pgfpathlineto{\pgfqpoint{11.742081in}{5.662745in}}%
\pgfpathlineto{\pgfqpoint{11.744674in}{6.134177in}}%
\pgfpathlineto{\pgfqpoint{11.747268in}{5.190753in}}%
\pgfpathlineto{\pgfqpoint{11.749861in}{6.064504in}}%
\pgfpathlineto{\pgfqpoint{11.755047in}{5.771645in}}%
\pgfpathlineto{\pgfqpoint{11.757641in}{6.042316in}}%
\pgfpathlineto{\pgfqpoint{11.760234in}{5.914913in}}%
\pgfpathlineto{\pgfqpoint{11.762827in}{5.943191in}}%
\pgfpathlineto{\pgfqpoint{11.765421in}{6.183138in}}%
\pgfpathlineto{\pgfqpoint{11.768014in}{4.574152in}}%
\pgfpathlineto{\pgfqpoint{11.770607in}{5.814856in}}%
\pgfpathlineto{\pgfqpoint{11.773200in}{4.920059in}}%
\pgfpathlineto{\pgfqpoint{11.775794in}{4.980678in}}%
\pgfpathlineto{\pgfqpoint{11.778387in}{4.707177in}}%
\pgfpathlineto{\pgfqpoint{11.780980in}{5.468068in}}%
\pgfpathlineto{\pgfqpoint{11.783574in}{4.515859in}}%
\pgfpathlineto{\pgfqpoint{11.786167in}{4.933408in}}%
\pgfpathlineto{\pgfqpoint{11.788760in}{4.707734in}}%
\pgfpathlineto{\pgfqpoint{11.791353in}{6.220753in}}%
\pgfpathlineto{\pgfqpoint{11.793947in}{5.032548in}}%
\pgfpathlineto{\pgfqpoint{11.796540in}{5.612698in}}%
\pgfpathlineto{\pgfqpoint{11.799133in}{5.202273in}}%
\pgfpathlineto{\pgfqpoint{11.801727in}{5.014251in}}%
\pgfpathlineto{\pgfqpoint{11.804320in}{4.592893in}}%
\pgfpathlineto{\pgfqpoint{11.806913in}{4.631651in}}%
\pgfpathlineto{\pgfqpoint{11.809506in}{5.729965in}}%
\pgfpathlineto{\pgfqpoint{11.812100in}{4.907742in}}%
\pgfpathlineto{\pgfqpoint{11.814693in}{4.989388in}}%
\pgfpathlineto{\pgfqpoint{11.817286in}{5.297028in}}%
\pgfpathlineto{\pgfqpoint{11.819879in}{5.218141in}}%
\pgfpathlineto{\pgfqpoint{11.822473in}{5.391947in}}%
\pgfpathlineto{\pgfqpoint{11.825066in}{5.237245in}}%
\pgfpathlineto{\pgfqpoint{11.827659in}{5.993852in}}%
\pgfpathlineto{\pgfqpoint{11.830253in}{5.420949in}}%
\pgfpathlineto{\pgfqpoint{11.832846in}{5.856836in}}%
\pgfpathlineto{\pgfqpoint{11.835439in}{4.621351in}}%
\pgfpathlineto{\pgfqpoint{11.838032in}{5.626042in}}%
\pgfpathlineto{\pgfqpoint{11.840626in}{5.867048in}}%
\pgfpathlineto{\pgfqpoint{11.843219in}{5.066770in}}%
\pgfpathlineto{\pgfqpoint{11.845812in}{4.707587in}}%
\pgfpathlineto{\pgfqpoint{11.848406in}{6.180225in}}%
\pgfpathlineto{\pgfqpoint{11.850999in}{4.242611in}}%
\pgfpathlineto{\pgfqpoint{11.853592in}{5.185259in}}%
\pgfpathlineto{\pgfqpoint{11.856185in}{5.074070in}}%
\pgfpathlineto{\pgfqpoint{11.858779in}{5.481803in}}%
\pgfpathlineto{\pgfqpoint{11.861372in}{4.117287in}}%
\pgfpathlineto{\pgfqpoint{11.863965in}{5.351673in}}%
\pgfpathlineto{\pgfqpoint{11.866559in}{5.296788in}}%
\pgfpathlineto{\pgfqpoint{11.869152in}{5.852751in}}%
\pgfpathlineto{\pgfqpoint{11.871745in}{5.202256in}}%
\pgfpathlineto{\pgfqpoint{11.874338in}{5.268916in}}%
\pgfpathlineto{\pgfqpoint{11.876932in}{6.049024in}}%
\pgfpathlineto{\pgfqpoint{11.879525in}{4.972692in}}%
\pgfpathlineto{\pgfqpoint{11.882118in}{5.632934in}}%
\pgfpathlineto{\pgfqpoint{11.884712in}{5.245918in}}%
\pgfpathlineto{\pgfqpoint{11.887305in}{6.291122in}}%
\pgfpathlineto{\pgfqpoint{11.889898in}{6.103535in}}%
\pgfpathlineto{\pgfqpoint{11.892491in}{4.156237in}}%
\pgfpathlineto{\pgfqpoint{11.897678in}{5.868763in}}%
\pgfpathlineto{\pgfqpoint{11.900271in}{4.847980in}}%
\pgfpathlineto{\pgfqpoint{11.902864in}{5.544429in}}%
\pgfpathlineto{\pgfqpoint{11.905458in}{4.666043in}}%
\pgfpathlineto{\pgfqpoint{11.908051in}{4.415082in}}%
\pgfpathlineto{\pgfqpoint{11.910644in}{5.656636in}}%
\pgfpathlineto{\pgfqpoint{11.915831in}{4.766407in}}%
\pgfpathlineto{\pgfqpoint{11.918424in}{5.918192in}}%
\pgfpathlineto{\pgfqpoint{11.921017in}{5.933286in}}%
\pgfpathlineto{\pgfqpoint{11.923611in}{5.104022in}}%
\pgfpathlineto{\pgfqpoint{11.926204in}{5.989330in}}%
\pgfpathlineto{\pgfqpoint{11.928797in}{5.475252in}}%
\pgfpathlineto{\pgfqpoint{11.931391in}{6.026560in}}%
\pgfpathlineto{\pgfqpoint{11.933984in}{5.023785in}}%
\pgfpathlineto{\pgfqpoint{11.936577in}{5.415035in}}%
\pgfpathlineto{\pgfqpoint{11.939170in}{4.560654in}}%
\pgfpathlineto{\pgfqpoint{11.941764in}{4.976279in}}%
\pgfpathlineto{\pgfqpoint{11.944357in}{5.788129in}}%
\pgfpathlineto{\pgfqpoint{11.949544in}{4.258798in}}%
\pgfpathlineto{\pgfqpoint{11.952137in}{5.146010in}}%
\pgfpathlineto{\pgfqpoint{11.954730in}{4.496075in}}%
\pgfpathlineto{\pgfqpoint{11.957323in}{4.602073in}}%
\pgfpathlineto{\pgfqpoint{11.959917in}{4.976976in}}%
\pgfpathlineto{\pgfqpoint{11.962510in}{6.063075in}}%
\pgfpathlineto{\pgfqpoint{11.967697in}{5.573824in}}%
\pgfpathlineto{\pgfqpoint{11.970290in}{5.787397in}}%
\pgfpathlineto{\pgfqpoint{11.972883in}{5.016668in}}%
\pgfpathlineto{\pgfqpoint{11.975476in}{5.588042in}}%
\pgfpathlineto{\pgfqpoint{11.978070in}{4.573633in}}%
\pgfpathlineto{\pgfqpoint{11.980663in}{6.020180in}}%
\pgfpathlineto{\pgfqpoint{11.983256in}{4.351463in}}%
\pgfpathlineto{\pgfqpoint{11.985849in}{5.745473in}}%
\pgfpathlineto{\pgfqpoint{11.988443in}{4.881424in}}%
\pgfpathlineto{\pgfqpoint{11.993629in}{5.914592in}}%
\pgfpathlineto{\pgfqpoint{11.996223in}{5.265311in}}%
\pgfpathlineto{\pgfqpoint{11.998816in}{5.657326in}}%
\pgfpathlineto{\pgfqpoint{12.001409in}{5.149705in}}%
\pgfpathlineto{\pgfqpoint{12.004002in}{4.420968in}}%
\pgfpathlineto{\pgfqpoint{12.006596in}{5.414933in}}%
\pgfpathlineto{\pgfqpoint{12.009189in}{5.119351in}}%
\pgfpathlineto{\pgfqpoint{12.011782in}{4.465080in}}%
\pgfpathlineto{\pgfqpoint{12.014376in}{4.883416in}}%
\pgfpathlineto{\pgfqpoint{12.016969in}{5.893184in}}%
\pgfpathlineto{\pgfqpoint{12.019562in}{4.299501in}}%
\pgfpathlineto{\pgfqpoint{12.022155in}{5.560200in}}%
\pgfpathlineto{\pgfqpoint{12.024749in}{5.363798in}}%
\pgfpathlineto{\pgfqpoint{12.027342in}{5.827425in}}%
\pgfpathlineto{\pgfqpoint{12.029935in}{5.407626in}}%
\pgfpathlineto{\pgfqpoint{12.032529in}{5.598117in}}%
\pgfpathlineto{\pgfqpoint{12.035122in}{5.264232in}}%
\pgfpathlineto{\pgfqpoint{12.037715in}{5.936565in}}%
\pgfpathlineto{\pgfqpoint{12.040308in}{5.203398in}}%
\pgfpathlineto{\pgfqpoint{12.042902in}{5.511864in}}%
\pgfpathlineto{\pgfqpoint{12.045495in}{4.918125in}}%
\pgfpathlineto{\pgfqpoint{12.048088in}{6.172396in}}%
\pgfpathlineto{\pgfqpoint{12.050682in}{4.999032in}}%
\pgfpathlineto{\pgfqpoint{12.053275in}{5.498957in}}%
\pgfpathlineto{\pgfqpoint{12.055868in}{4.788280in}}%
\pgfpathlineto{\pgfqpoint{12.058461in}{4.664958in}}%
\pgfpathlineto{\pgfqpoint{12.061055in}{4.947631in}}%
\pgfpathlineto{\pgfqpoint{12.063648in}{5.519761in}}%
\pgfpathlineto{\pgfqpoint{12.066241in}{4.400735in}}%
\pgfpathlineto{\pgfqpoint{12.068834in}{4.654334in}}%
\pgfpathlineto{\pgfqpoint{12.071428in}{5.466041in}}%
\pgfpathlineto{\pgfqpoint{12.074021in}{5.228262in}}%
\pgfpathlineto{\pgfqpoint{12.076614in}{5.213561in}}%
\pgfpathlineto{\pgfqpoint{12.079208in}{5.749513in}}%
\pgfpathlineto{\pgfqpoint{12.081801in}{5.121001in}}%
\pgfpathlineto{\pgfqpoint{12.084394in}{5.366784in}}%
\pgfpathlineto{\pgfqpoint{12.086987in}{5.058078in}}%
\pgfpathlineto{\pgfqpoint{12.089581in}{5.402063in}}%
\pgfpathlineto{\pgfqpoint{12.092174in}{5.046560in}}%
\pgfpathlineto{\pgfqpoint{12.094767in}{5.265018in}}%
\pgfpathlineto{\pgfqpoint{12.097361in}{5.163064in}}%
\pgfpathlineto{\pgfqpoint{12.099954in}{4.248081in}}%
\pgfpathlineto{\pgfqpoint{12.102547in}{5.480593in}}%
\pgfpathlineto{\pgfqpoint{12.105140in}{5.747585in}}%
\pgfpathlineto{\pgfqpoint{12.107734in}{5.212710in}}%
\pgfpathlineto{\pgfqpoint{12.110327in}{5.015150in}}%
\pgfpathlineto{\pgfqpoint{12.112920in}{5.979830in}}%
\pgfpathlineto{\pgfqpoint{12.115514in}{4.278928in}}%
\pgfpathlineto{\pgfqpoint{12.118107in}{5.505920in}}%
\pgfpathlineto{\pgfqpoint{12.120700in}{5.708031in}}%
\pgfpathlineto{\pgfqpoint{12.123293in}{5.387499in}}%
\pgfpathlineto{\pgfqpoint{12.125887in}{5.991508in}}%
\pgfpathlineto{\pgfqpoint{12.128480in}{4.256121in}}%
\pgfpathlineto{\pgfqpoint{12.131073in}{5.828147in}}%
\pgfpathlineto{\pgfqpoint{12.133667in}{5.164495in}}%
\pgfpathlineto{\pgfqpoint{12.136260in}{5.690759in}}%
\pgfpathlineto{\pgfqpoint{12.138853in}{5.120822in}}%
\pgfpathlineto{\pgfqpoint{12.141446in}{5.763715in}}%
\pgfpathlineto{\pgfqpoint{12.146633in}{4.580426in}}%
\pgfpathlineto{\pgfqpoint{12.149226in}{6.010901in}}%
\pgfpathlineto{\pgfqpoint{12.151820in}{5.021287in}}%
\pgfpathlineto{\pgfqpoint{12.154413in}{5.164448in}}%
\pgfpathlineto{\pgfqpoint{12.157006in}{4.826247in}}%
\pgfpathlineto{\pgfqpoint{12.159599in}{4.654115in}}%
\pgfpathlineto{\pgfqpoint{12.162193in}{5.394972in}}%
\pgfpathlineto{\pgfqpoint{12.164786in}{5.706776in}}%
\pgfpathlineto{\pgfqpoint{12.167379in}{4.584873in}}%
\pgfpathlineto{\pgfqpoint{12.169972in}{5.649955in}}%
\pgfpathlineto{\pgfqpoint{12.172566in}{5.818816in}}%
\pgfpathlineto{\pgfqpoint{12.175159in}{5.603866in}}%
\pgfpathlineto{\pgfqpoint{12.177752in}{5.239691in}}%
\pgfpathlineto{\pgfqpoint{12.180346in}{5.546098in}}%
\pgfpathlineto{\pgfqpoint{12.182939in}{5.423786in}}%
\pgfpathlineto{\pgfqpoint{12.185532in}{5.384610in}}%
\pgfpathlineto{\pgfqpoint{12.188125in}{6.148554in}}%
\pgfpathlineto{\pgfqpoint{12.190719in}{6.153026in}}%
\pgfpathlineto{\pgfqpoint{12.193312in}{5.028367in}}%
\pgfpathlineto{\pgfqpoint{12.195905in}{4.567737in}}%
\pgfpathlineto{\pgfqpoint{12.198499in}{4.857746in}}%
\pgfpathlineto{\pgfqpoint{12.201092in}{5.714352in}}%
\pgfpathlineto{\pgfqpoint{12.203685in}{5.816705in}}%
\pgfpathlineto{\pgfqpoint{12.206278in}{4.509102in}}%
\pgfpathlineto{\pgfqpoint{12.208872in}{5.481707in}}%
\pgfpathlineto{\pgfqpoint{12.211465in}{4.912281in}}%
\pgfpathlineto{\pgfqpoint{12.214058in}{5.071189in}}%
\pgfpathlineto{\pgfqpoint{12.216652in}{4.452225in}}%
\pgfpathlineto{\pgfqpoint{12.219245in}{5.338518in}}%
\pgfpathlineto{\pgfqpoint{12.221838in}{4.184191in}}%
\pgfpathlineto{\pgfqpoint{12.224431in}{4.674246in}}%
\pgfpathlineto{\pgfqpoint{12.227025in}{6.091976in}}%
\pgfpathlineto{\pgfqpoint{12.229618in}{5.061993in}}%
\pgfpathlineto{\pgfqpoint{12.232211in}{6.090323in}}%
\pgfpathlineto{\pgfqpoint{12.234805in}{5.204602in}}%
\pgfpathlineto{\pgfqpoint{12.237398in}{5.270434in}}%
\pgfpathlineto{\pgfqpoint{12.239991in}{5.205373in}}%
\pgfpathlineto{\pgfqpoint{12.242584in}{5.640527in}}%
\pgfpathlineto{\pgfqpoint{12.245178in}{5.275819in}}%
\pgfpathlineto{\pgfqpoint{12.247771in}{5.521339in}}%
\pgfpathlineto{\pgfqpoint{12.250364in}{5.634146in}}%
\pgfpathlineto{\pgfqpoint{12.252957in}{4.927954in}}%
\pgfpathlineto{\pgfqpoint{12.255551in}{5.047449in}}%
\pgfpathlineto{\pgfqpoint{12.258144in}{5.113898in}}%
\pgfpathlineto{\pgfqpoint{12.260737in}{5.931741in}}%
\pgfpathlineto{\pgfqpoint{12.263331in}{5.245953in}}%
\pgfpathlineto{\pgfqpoint{12.268517in}{5.526470in}}%
\pgfpathlineto{\pgfqpoint{12.271110in}{5.225058in}}%
\pgfpathlineto{\pgfqpoint{12.273704in}{4.670163in}}%
\pgfpathlineto{\pgfqpoint{12.276297in}{5.144757in}}%
\pgfpathlineto{\pgfqpoint{12.278890in}{4.589691in}}%
\pgfpathlineto{\pgfqpoint{12.284077in}{5.469890in}}%
\pgfpathlineto{\pgfqpoint{12.286670in}{4.477529in}}%
\pgfpathlineto{\pgfqpoint{12.289263in}{5.154093in}}%
\pgfpathlineto{\pgfqpoint{12.291857in}{5.522531in}}%
\pgfpathlineto{\pgfqpoint{12.294450in}{4.914693in}}%
\pgfpathlineto{\pgfqpoint{12.297043in}{4.787687in}}%
\pgfpathlineto{\pgfqpoint{12.299637in}{5.053629in}}%
\pgfpathlineto{\pgfqpoint{12.302230in}{5.879918in}}%
\pgfpathlineto{\pgfqpoint{12.304823in}{4.195320in}}%
\pgfpathlineto{\pgfqpoint{12.307416in}{5.735195in}}%
\pgfpathlineto{\pgfqpoint{12.310010in}{5.879848in}}%
\pgfpathlineto{\pgfqpoint{12.312603in}{5.436264in}}%
\pgfpathlineto{\pgfqpoint{12.315196in}{5.487596in}}%
\pgfpathlineto{\pgfqpoint{12.317790in}{5.816069in}}%
\pgfpathlineto{\pgfqpoint{12.320383in}{5.028833in}}%
\pgfpathlineto{\pgfqpoint{12.322976in}{5.632965in}}%
\pgfpathlineto{\pgfqpoint{12.325569in}{5.235702in}}%
\pgfpathlineto{\pgfqpoint{12.328163in}{5.587635in}}%
\pgfpathlineto{\pgfqpoint{12.330756in}{5.547629in}}%
\pgfpathlineto{\pgfqpoint{12.333349in}{5.797303in}}%
\pgfpathlineto{\pgfqpoint{12.335942in}{4.550050in}}%
\pgfpathlineto{\pgfqpoint{12.338536in}{5.816372in}}%
\pgfpathlineto{\pgfqpoint{12.341129in}{5.402101in}}%
\pgfpathlineto{\pgfqpoint{12.343722in}{5.228723in}}%
\pgfpathlineto{\pgfqpoint{12.346316in}{5.866240in}}%
\pgfpathlineto{\pgfqpoint{12.348909in}{4.644671in}}%
\pgfpathlineto{\pgfqpoint{12.351502in}{6.021853in}}%
\pgfpathlineto{\pgfqpoint{12.354095in}{5.166004in}}%
\pgfpathlineto{\pgfqpoint{12.356689in}{5.987417in}}%
\pgfpathlineto{\pgfqpoint{12.359282in}{5.684418in}}%
\pgfpathlineto{\pgfqpoint{12.361875in}{4.691112in}}%
\pgfpathlineto{\pgfqpoint{12.364469in}{5.612656in}}%
\pgfpathlineto{\pgfqpoint{12.367062in}{5.525558in}}%
\pgfpathlineto{\pgfqpoint{12.369655in}{4.414292in}}%
\pgfpathlineto{\pgfqpoint{12.374842in}{5.633190in}}%
\pgfpathlineto{\pgfqpoint{12.377435in}{6.122047in}}%
\pgfpathlineto{\pgfqpoint{12.380028in}{5.887329in}}%
\pgfpathlineto{\pgfqpoint{12.382622in}{4.787979in}}%
\pgfpathlineto{\pgfqpoint{12.385215in}{5.219251in}}%
\pgfpathlineto{\pgfqpoint{12.387808in}{4.949874in}}%
\pgfpathlineto{\pgfqpoint{12.390401in}{5.270211in}}%
\pgfpathlineto{\pgfqpoint{12.392995in}{5.270318in}}%
\pgfpathlineto{\pgfqpoint{12.395588in}{5.351080in}}%
\pgfpathlineto{\pgfqpoint{12.398181in}{5.515970in}}%
\pgfpathlineto{\pgfqpoint{12.400775in}{5.143890in}}%
\pgfpathlineto{\pgfqpoint{12.403368in}{5.222784in}}%
\pgfpathlineto{\pgfqpoint{12.405961in}{5.459358in}}%
\pgfpathlineto{\pgfqpoint{12.408554in}{6.054520in}}%
\pgfpathlineto{\pgfqpoint{12.411148in}{5.919212in}}%
\pgfpathlineto{\pgfqpoint{12.416334in}{5.062975in}}%
\pgfpathlineto{\pgfqpoint{12.418927in}{4.644091in}}%
\pgfpathlineto{\pgfqpoint{12.421521in}{4.699027in}}%
\pgfpathlineto{\pgfqpoint{12.424114in}{4.936260in}}%
\pgfpathlineto{\pgfqpoint{12.426707in}{5.411749in}}%
\pgfpathlineto{\pgfqpoint{12.429301in}{5.107661in}}%
\pgfpathlineto{\pgfqpoint{12.431894in}{6.183321in}}%
\pgfpathlineto{\pgfqpoint{12.434487in}{6.443636in}}%
\pgfpathlineto{\pgfqpoint{12.437080in}{5.733396in}}%
\pgfpathlineto{\pgfqpoint{12.442267in}{5.036592in}}%
\pgfpathlineto{\pgfqpoint{12.444860in}{5.731515in}}%
\pgfpathlineto{\pgfqpoint{12.447454in}{5.508612in}}%
\pgfpathlineto{\pgfqpoint{12.450047in}{4.467282in}}%
\pgfpathlineto{\pgfqpoint{12.452640in}{5.890821in}}%
\pgfpathlineto{\pgfqpoint{12.455233in}{5.850130in}}%
\pgfpathlineto{\pgfqpoint{12.457827in}{5.508424in}}%
\pgfpathlineto{\pgfqpoint{12.460420in}{4.774004in}}%
\pgfpathlineto{\pgfqpoint{12.463013in}{5.251753in}}%
\pgfpathlineto{\pgfqpoint{12.465607in}{5.451190in}}%
\pgfpathlineto{\pgfqpoint{12.468200in}{4.921858in}}%
\pgfpathlineto{\pgfqpoint{12.470793in}{5.443145in}}%
\pgfpathlineto{\pgfqpoint{12.473386in}{5.034511in}}%
\pgfpathlineto{\pgfqpoint{12.475980in}{5.509483in}}%
\pgfpathlineto{\pgfqpoint{12.478573in}{5.488512in}}%
\pgfpathlineto{\pgfqpoint{12.481166in}{5.742876in}}%
\pgfpathlineto{\pgfqpoint{12.483760in}{5.709554in}}%
\pgfpathlineto{\pgfqpoint{12.486353in}{5.118737in}}%
\pgfpathlineto{\pgfqpoint{12.488946in}{4.902553in}}%
\pgfpathlineto{\pgfqpoint{12.491539in}{5.515893in}}%
\pgfpathlineto{\pgfqpoint{12.494133in}{4.789469in}}%
\pgfpathlineto{\pgfqpoint{12.496726in}{5.844852in}}%
\pgfpathlineto{\pgfqpoint{12.499319in}{5.957928in}}%
\pgfpathlineto{\pgfqpoint{12.501912in}{4.603026in}}%
\pgfpathlineto{\pgfqpoint{12.504506in}{5.654581in}}%
\pgfpathlineto{\pgfqpoint{12.507099in}{5.970865in}}%
\pgfpathlineto{\pgfqpoint{12.509692in}{4.710749in}}%
\pgfpathlineto{\pgfqpoint{12.512286in}{4.551521in}}%
\pgfpathlineto{\pgfqpoint{12.514879in}{4.942916in}}%
\pgfpathlineto{\pgfqpoint{12.517472in}{4.610850in}}%
\pgfpathlineto{\pgfqpoint{12.520065in}{5.107971in}}%
\pgfpathlineto{\pgfqpoint{12.522659in}{5.054215in}}%
\pgfpathlineto{\pgfqpoint{12.525252in}{5.925800in}}%
\pgfpathlineto{\pgfqpoint{12.527845in}{6.133373in}}%
\pgfpathlineto{\pgfqpoint{12.530439in}{5.084432in}}%
\pgfpathlineto{\pgfqpoint{12.533032in}{5.719410in}}%
\pgfpathlineto{\pgfqpoint{12.535625in}{5.885194in}}%
\pgfpathlineto{\pgfqpoint{12.545998in}{4.252179in}}%
\pgfpathlineto{\pgfqpoint{12.548592in}{5.381724in}}%
\pgfpathlineto{\pgfqpoint{12.551185in}{4.949707in}}%
\pgfpathlineto{\pgfqpoint{12.553778in}{5.261427in}}%
\pgfpathlineto{\pgfqpoint{12.556371in}{5.319710in}}%
\pgfpathlineto{\pgfqpoint{12.558965in}{4.421733in}}%
\pgfpathlineto{\pgfqpoint{12.561558in}{5.551464in}}%
\pgfpathlineto{\pgfqpoint{12.564151in}{5.342888in}}%
\pgfpathlineto{\pgfqpoint{12.566745in}{4.974361in}}%
\pgfpathlineto{\pgfqpoint{12.569338in}{5.175522in}}%
\pgfpathlineto{\pgfqpoint{12.571931in}{5.995431in}}%
\pgfpathlineto{\pgfqpoint{12.574524in}{5.258155in}}%
\pgfpathlineto{\pgfqpoint{12.577118in}{5.329098in}}%
\pgfpathlineto{\pgfqpoint{12.579711in}{5.365872in}}%
\pgfpathlineto{\pgfqpoint{12.582304in}{4.953373in}}%
\pgfpathlineto{\pgfqpoint{12.584897in}{5.187406in}}%
\pgfpathlineto{\pgfqpoint{12.587491in}{4.824275in}}%
\pgfpathlineto{\pgfqpoint{12.590084in}{5.949497in}}%
\pgfpathlineto{\pgfqpoint{12.592677in}{5.827836in}}%
\pgfpathlineto{\pgfqpoint{12.595271in}{4.992065in}}%
\pgfpathlineto{\pgfqpoint{12.597864in}{5.180884in}}%
\pgfpathlineto{\pgfqpoint{12.600457in}{5.672909in}}%
\pgfpathlineto{\pgfqpoint{12.603050in}{5.442985in}}%
\pgfpathlineto{\pgfqpoint{12.605644in}{5.079516in}}%
\pgfpathlineto{\pgfqpoint{12.608237in}{5.361962in}}%
\pgfpathlineto{\pgfqpoint{12.610830in}{4.573822in}}%
\pgfpathlineto{\pgfqpoint{12.616017in}{6.107921in}}%
\pgfpathlineto{\pgfqpoint{12.618610in}{4.685069in}}%
\pgfpathlineto{\pgfqpoint{12.621203in}{5.056551in}}%
\pgfpathlineto{\pgfqpoint{12.623797in}{5.632276in}}%
\pgfpathlineto{\pgfqpoint{12.626390in}{5.397232in}}%
\pgfpathlineto{\pgfqpoint{12.628983in}{6.138548in}}%
\pgfpathlineto{\pgfqpoint{12.631577in}{5.555994in}}%
\pgfpathlineto{\pgfqpoint{12.634170in}{5.427558in}}%
\pgfpathlineto{\pgfqpoint{12.636763in}{5.983835in}}%
\pgfpathlineto{\pgfqpoint{12.639356in}{5.287318in}}%
\pgfpathlineto{\pgfqpoint{12.644543in}{5.542446in}}%
\pgfpathlineto{\pgfqpoint{12.647136in}{5.245332in}}%
\pgfpathlineto{\pgfqpoint{12.649730in}{6.098485in}}%
\pgfpathlineto{\pgfqpoint{12.652323in}{5.131705in}}%
\pgfpathlineto{\pgfqpoint{12.657509in}{4.792789in}}%
\pgfpathlineto{\pgfqpoint{12.660103in}{5.583324in}}%
\pgfpathlineto{\pgfqpoint{12.662696in}{5.853342in}}%
\pgfpathlineto{\pgfqpoint{12.665289in}{4.190980in}}%
\pgfpathlineto{\pgfqpoint{12.667882in}{5.769834in}}%
\pgfpathlineto{\pgfqpoint{12.673069in}{5.165817in}}%
\pgfpathlineto{\pgfqpoint{12.675662in}{5.971569in}}%
\pgfpathlineto{\pgfqpoint{12.678256in}{5.600888in}}%
\pgfpathlineto{\pgfqpoint{12.680849in}{5.676301in}}%
\pgfpathlineto{\pgfqpoint{12.683442in}{6.086872in}}%
\pgfpathlineto{\pgfqpoint{12.686035in}{5.655029in}}%
\pgfpathlineto{\pgfqpoint{12.688629in}{4.993058in}}%
\pgfpathlineto{\pgfqpoint{12.691222in}{5.249041in}}%
\pgfpathlineto{\pgfqpoint{12.693815in}{5.969554in}}%
\pgfpathlineto{\pgfqpoint{12.696409in}{4.234293in}}%
\pgfpathlineto{\pgfqpoint{12.699002in}{5.212755in}}%
\pgfpathlineto{\pgfqpoint{12.701595in}{4.709365in}}%
\pgfpathlineto{\pgfqpoint{12.704188in}{5.130899in}}%
\pgfpathlineto{\pgfqpoint{12.706782in}{5.186575in}}%
\pgfpathlineto{\pgfqpoint{12.709375in}{5.783111in}}%
\pgfpathlineto{\pgfqpoint{12.711968in}{5.096465in}}%
\pgfpathlineto{\pgfqpoint{12.714562in}{5.646230in}}%
\pgfpathlineto{\pgfqpoint{12.717155in}{4.968485in}}%
\pgfpathlineto{\pgfqpoint{12.719748in}{5.196825in}}%
\pgfpathlineto{\pgfqpoint{12.722341in}{5.156382in}}%
\pgfpathlineto{\pgfqpoint{12.724935in}{4.733437in}}%
\pgfpathlineto{\pgfqpoint{12.727528in}{5.485806in}}%
\pgfpathlineto{\pgfqpoint{12.730121in}{5.434828in}}%
\pgfpathlineto{\pgfqpoint{12.732715in}{6.404496in}}%
\pgfpathlineto{\pgfqpoint{12.735308in}{5.058163in}}%
\pgfpathlineto{\pgfqpoint{12.737901in}{6.264407in}}%
\pgfpathlineto{\pgfqpoint{12.743088in}{5.434697in}}%
\pgfpathlineto{\pgfqpoint{12.745681in}{6.427355in}}%
\pgfpathlineto{\pgfqpoint{12.748274in}{4.683403in}}%
\pgfpathlineto{\pgfqpoint{12.750867in}{5.372737in}}%
\pgfpathlineto{\pgfqpoint{12.753461in}{4.801522in}}%
\pgfpathlineto{\pgfqpoint{12.756054in}{6.173363in}}%
\pgfpathlineto{\pgfqpoint{12.761241in}{4.512475in}}%
\pgfpathlineto{\pgfqpoint{12.763834in}{5.523790in}}%
\pgfpathlineto{\pgfqpoint{12.766427in}{5.201463in}}%
\pgfpathlineto{\pgfqpoint{12.771614in}{5.842127in}}%
\pgfpathlineto{\pgfqpoint{12.774207in}{4.910577in}}%
\pgfpathlineto{\pgfqpoint{12.776800in}{5.438835in}}%
\pgfpathlineto{\pgfqpoint{12.779394in}{5.268891in}}%
\pgfpathlineto{\pgfqpoint{12.781987in}{5.018661in}}%
\pgfpathlineto{\pgfqpoint{12.784580in}{5.003373in}}%
\pgfpathlineto{\pgfqpoint{12.787173in}{5.422542in}}%
\pgfpathlineto{\pgfqpoint{12.789767in}{5.298609in}}%
\pgfpathlineto{\pgfqpoint{12.792360in}{4.792105in}}%
\pgfpathlineto{\pgfqpoint{12.792360in}{4.792105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958330in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.963273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.626390in,y=6.381217in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.025360in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at initial time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.112069in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 4.4135,  min = 2.0085, \(\displaystyle L^1\) norm = 32.564}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.472960in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.472960in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804900in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.804900in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.136840in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136840in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.468780in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.468780in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800720in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800720in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132660in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.464600in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.464600in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.796540in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.796540in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128480in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.128480in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.460420in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.460420in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.792360in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.792360in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132660in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.581366in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.581366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{0.581366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=0.528605in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.821839in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.821839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{0.821839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=0.769077in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.062312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{1.062312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=1.009550in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.302784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{1.302784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988888in, y=1.250023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.543257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{1.543257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=1.490495in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{1.783730in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.783730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{1.783730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=1.730968in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.024202in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.024202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.024202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=1.971441in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.264675in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.264675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.264675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=2.211913in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.505147in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.505147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.505147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=2.452386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.745620in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.745620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.745620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=2.692859in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{2.986093in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.986093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306990in}{2.986093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.900523in, y=2.933331in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.844967in,y=1.762511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.306990in}{0.463273in}}{\pgfqpoint{3.651340in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.472960in}{1.634275in}}%
\pgfpathlineto{\pgfqpoint{9.480740in}{1.868445in}}%
\pgfpathlineto{\pgfqpoint{9.488520in}{2.154694in}}%
\pgfpathlineto{\pgfqpoint{9.496299in}{2.504607in}}%
\pgfpathlineto{\pgfqpoint{9.504079in}{2.853015in}}%
\pgfpathlineto{\pgfqpoint{9.506673in}{2.779940in}}%
\pgfpathlineto{\pgfqpoint{9.517046in}{2.263781in}}%
\pgfpathlineto{\pgfqpoint{9.527419in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{9.537792in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{9.548165in}{1.334853in}}%
\pgfpathlineto{\pgfqpoint{9.555945in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{9.558538in}{1.214173in}}%
\pgfpathlineto{\pgfqpoint{9.563725in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{9.571505in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{9.579284in}{1.650345in}}%
\pgfpathlineto{\pgfqpoint{9.587064in}{1.888089in}}%
\pgfpathlineto{\pgfqpoint{9.594844in}{2.178707in}}%
\pgfpathlineto{\pgfqpoint{9.602624in}{2.533961in}}%
\pgfpathlineto{\pgfqpoint{9.610404in}{2.943560in}}%
\pgfpathlineto{\pgfqpoint{9.612997in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{9.631150in}{2.075380in}}%
\pgfpathlineto{\pgfqpoint{9.641523in}{1.724426in}}%
\pgfpathlineto{\pgfqpoint{9.651896in}{1.455913in}}%
\pgfpathlineto{\pgfqpoint{9.662269in}{1.250476in}}%
\pgfpathlineto{\pgfqpoint{9.664863in}{1.207360in}}%
\pgfpathlineto{\pgfqpoint{9.667456in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{9.670049in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{9.677829in}{1.344872in}}%
\pgfpathlineto{\pgfqpoint{9.685609in}{1.514678in}}%
\pgfpathlineto{\pgfqpoint{9.693389in}{1.722249in}}%
\pgfpathlineto{\pgfqpoint{9.701169in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{9.708948in}{2.286152in}}%
\pgfpathlineto{\pgfqpoint{9.719322in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{9.721915in}{2.676814in}}%
\pgfpathlineto{\pgfqpoint{9.732288in}{2.186595in}}%
\pgfpathlineto{\pgfqpoint{9.742661in}{1.809515in}}%
\pgfpathlineto{\pgfqpoint{9.753034in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{9.763407in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{9.773781in}{1.131408in}}%
\pgfpathlineto{\pgfqpoint{9.776374in}{1.097788in}}%
\pgfpathlineto{\pgfqpoint{9.778967in}{1.083316in}}%
\pgfpathlineto{\pgfqpoint{9.781560in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{9.789340in}{1.216425in}}%
\pgfpathlineto{\pgfqpoint{9.797120in}{1.357664in}}%
\pgfpathlineto{\pgfqpoint{9.804900in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{9.812680in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{9.820460in}{1.999351in}}%
\pgfpathlineto{\pgfqpoint{9.825646in}{2.182867in}}%
\pgfpathlineto{\pgfqpoint{9.828239in}{2.209782in}}%
\pgfpathlineto{\pgfqpoint{9.830833in}{2.149937in}}%
\pgfpathlineto{\pgfqpoint{9.841206in}{1.781791in}}%
\pgfpathlineto{\pgfqpoint{9.851579in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{9.861952in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.118989in}}%
\pgfpathlineto{\pgfqpoint{9.882698in}{0.992698in}}%
\pgfpathlineto{\pgfqpoint{9.887885in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{9.890478in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{9.893071in}{0.946771in}}%
\pgfpathlineto{\pgfqpoint{9.898258in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{9.906038in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{9.913818in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{9.921598in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{9.934564in}{1.580339in}}%
\pgfpathlineto{\pgfqpoint{9.937157in}{1.564321in}}%
\pgfpathlineto{\pgfqpoint{9.942344in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{9.952717in}{1.251535in}}%
\pgfpathlineto{\pgfqpoint{9.963090in}{1.094108in}}%
\pgfpathlineto{\pgfqpoint{9.973463in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{9.983836in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{9.994209in}{0.811029in}}%
\pgfpathlineto{\pgfqpoint{9.999396in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{10.001989in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{10.004583in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{10.007176in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{10.009769in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{10.017549in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{10.033109in}{0.948204in}}%
\pgfpathlineto{\pgfqpoint{10.035702in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{10.038295in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{10.040888in}{0.945327in}}%
\pgfpathlineto{\pgfqpoint{10.046075in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{10.056448in}{0.834233in}}%
\pgfpathlineto{\pgfqpoint{10.066821in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{10.077194in}{0.729387in}}%
\pgfpathlineto{\pgfqpoint{10.087568in}{0.694616in}}%
\pgfpathlineto{\pgfqpoint{10.097941in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{10.108314in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{10.118687in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{10.129060in}{0.620218in}}%
\pgfpathlineto{\pgfqpoint{10.142026in}{0.609171in}}%
\pgfpathlineto{\pgfqpoint{10.154993in}{0.601262in}}%
\pgfpathlineto{\pgfqpoint{10.170553in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{10.188706in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{10.212045in}{0.585929in}}%
\pgfpathlineto{\pgfqpoint{10.243164in}{0.583410in}}%
\pgfpathlineto{\pgfqpoint{10.292437in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{10.406541in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{12.133667in}{0.581449in}}%
\pgfpathlineto{\pgfqpoint{12.242584in}{0.582743in}}%
\pgfpathlineto{\pgfqpoint{12.281484in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{12.307416in}{0.588706in}}%
\pgfpathlineto{\pgfqpoint{12.325569in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{12.341129in}{0.598890in}}%
\pgfpathlineto{\pgfqpoint{12.354095in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{12.367062in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{12.377435in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{12.387808in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{12.398181in}{0.657745in}}%
\pgfpathlineto{\pgfqpoint{12.408554in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{12.413741in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{12.426707in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{12.429301in}{0.686651in}}%
\pgfpathlineto{\pgfqpoint{12.434487in}{0.698552in}}%
\pgfpathlineto{\pgfqpoint{12.442267in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{12.452640in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{12.463013in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{12.470793in}{0.879875in}}%
\pgfpathlineto{\pgfqpoint{12.478573in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{12.486353in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{12.499319in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{12.501912in}{1.188809in}}%
\pgfpathlineto{\pgfqpoint{12.504506in}{1.187027in}}%
\pgfpathlineto{\pgfqpoint{12.507099in}{1.171727in}}%
\pgfpathlineto{\pgfqpoint{12.527845in}{0.931943in}}%
\pgfpathlineto{\pgfqpoint{12.538218in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{12.540812in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{12.543405in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{12.545998in}{0.846010in}}%
\pgfpathlineto{\pgfqpoint{12.551185in}{0.880754in}}%
\pgfpathlineto{\pgfqpoint{12.558965in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{12.566745in}{1.028729in}}%
\pgfpathlineto{\pgfqpoint{12.574524in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{12.582304in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{12.590084in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{12.597864in}{1.580254in}}%
\pgfpathlineto{\pgfqpoint{12.608237in}{1.834189in}}%
\pgfpathlineto{\pgfqpoint{12.610830in}{1.809342in}}%
\pgfpathlineto{\pgfqpoint{12.631577in}{1.309379in}}%
\pgfpathlineto{\pgfqpoint{12.641950in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{12.652323in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{12.654916in}{0.995824in}}%
\pgfpathlineto{\pgfqpoint{12.657509in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{12.665289in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{12.673069in}{1.215108in}}%
\pgfpathlineto{\pgfqpoint{12.680849in}{1.356054in}}%
\pgfpathlineto{\pgfqpoint{12.688629in}{1.528346in}}%
\pgfpathlineto{\pgfqpoint{12.696409in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{12.704188in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{12.714562in}{2.407988in}}%
\pgfpathlineto{\pgfqpoint{12.717155in}{2.428891in}}%
\pgfpathlineto{\pgfqpoint{12.719748in}{2.351598in}}%
\pgfpathlineto{\pgfqpoint{12.730121in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{12.740494in}{1.617642in}}%
\pgfpathlineto{\pgfqpoint{12.750867in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{12.761241in}{1.187970in}}%
\pgfpathlineto{\pgfqpoint{12.763834in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{12.766427in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{12.769020in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{12.776800in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{12.784580in}{1.442710in}}%
\pgfpathlineto{\pgfqpoint{12.792360in}{1.634275in}}%
\pgfpathlineto{\pgfqpoint{12.792360in}{1.634275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.306990in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.306990in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.626390in,y=2.830949in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.567596in, y=3.331702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at stop time T* = 34060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.790456in, y=3.145081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.18322872161393e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_non_convergence_15200_FSM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837903in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837903in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483998in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483998in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130093in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130093in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776188in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776188in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422284in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422284in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068379in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068379in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453464in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.456377in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838226in}{7.058095in}}%
\pgfpathlineto{\pgfqpoint{0.838872in}{7.193874in}}%
\pgfpathlineto{\pgfqpoint{0.839841in}{7.152000in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{7.119069in}}%
\pgfpathlineto{\pgfqpoint{0.845980in}{7.033009in}}%
\pgfpathlineto{\pgfqpoint{0.846303in}{7.033526in}}%
\pgfpathlineto{\pgfqpoint{0.846626in}{7.035807in}}%
\pgfpathlineto{\pgfqpoint{0.847595in}{7.009857in}}%
\pgfpathlineto{\pgfqpoint{0.848241in}{7.018991in}}%
\pgfpathlineto{\pgfqpoint{0.849534in}{6.999870in}}%
\pgfpathlineto{\pgfqpoint{0.851472in}{6.971657in}}%
\pgfpathlineto{\pgfqpoint{0.852441in}{6.967495in}}%
\pgfpathlineto{\pgfqpoint{0.852764in}{6.967715in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{6.969006in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{6.967411in}}%
\pgfpathlineto{\pgfqpoint{0.853734in}{6.965629in}}%
\pgfpathlineto{\pgfqpoint{0.854057in}{6.970253in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{6.965426in}}%
\pgfpathlineto{\pgfqpoint{0.855026in}{6.965110in}}%
\pgfpathlineto{\pgfqpoint{0.855349in}{6.965729in}}%
\pgfpathlineto{\pgfqpoint{0.856318in}{6.973332in}}%
\pgfpathlineto{\pgfqpoint{0.856964in}{6.969743in}}%
\pgfpathlineto{\pgfqpoint{0.857611in}{6.970873in}}%
\pgfpathlineto{\pgfqpoint{0.859226in}{6.984902in}}%
\pgfpathlineto{\pgfqpoint{0.859549in}{6.994358in}}%
\pgfpathlineto{\pgfqpoint{0.859872in}{6.991645in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{6.978739in}}%
\pgfpathlineto{\pgfqpoint{0.860841in}{6.986772in}}%
\pgfpathlineto{\pgfqpoint{0.861164in}{7.000220in}}%
\pgfpathlineto{\pgfqpoint{0.861811in}{6.982890in}}%
\pgfpathlineto{\pgfqpoint{0.862457in}{6.972909in}}%
\pgfpathlineto{\pgfqpoint{0.863103in}{6.977122in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{6.979897in}}%
\pgfpathlineto{\pgfqpoint{0.865041in}{7.011350in}}%
\pgfpathlineto{\pgfqpoint{0.865688in}{6.984324in}}%
\pgfpathlineto{\pgfqpoint{0.866011in}{6.992886in}}%
\pgfpathlineto{\pgfqpoint{0.866334in}{7.009977in}}%
\pgfpathlineto{\pgfqpoint{0.866657in}{6.994053in}}%
\pgfpathlineto{\pgfqpoint{0.867626in}{6.969160in}}%
\pgfpathlineto{\pgfqpoint{0.867949in}{6.970118in}}%
\pgfpathlineto{\pgfqpoint{0.868272in}{6.970296in}}%
\pgfpathlineto{\pgfqpoint{0.868595in}{6.969209in}}%
\pgfpathlineto{\pgfqpoint{0.868918in}{6.967842in}}%
\pgfpathlineto{\pgfqpoint{0.869241in}{6.972248in}}%
\pgfpathlineto{\pgfqpoint{0.870534in}{7.011936in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{6.948832in}}%
\pgfpathlineto{\pgfqpoint{0.873118in}{6.947929in}}%
\pgfpathlineto{\pgfqpoint{0.873765in}{6.954554in}}%
\pgfpathlineto{\pgfqpoint{0.874734in}{7.002881in}}%
\pgfpathlineto{\pgfqpoint{0.875380in}{6.983365in}}%
\pgfpathlineto{\pgfqpoint{0.877965in}{6.905837in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{6.897186in}}%
\pgfpathlineto{\pgfqpoint{0.885395in}{6.830052in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{6.827322in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{6.829981in}}%
\pgfpathlineto{\pgfqpoint{0.887334in}{6.877126in}}%
\pgfpathlineto{\pgfqpoint{0.888626in}{6.947094in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{6.920071in}}%
\pgfpathlineto{\pgfqpoint{0.889272in}{6.924504in}}%
\pgfpathlineto{\pgfqpoint{0.889595in}{6.914770in}}%
\pgfpathlineto{\pgfqpoint{0.889919in}{6.870656in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{6.916809in}}%
\pgfpathlineto{\pgfqpoint{0.890888in}{6.880827in}}%
\pgfpathlineto{\pgfqpoint{0.891211in}{6.869053in}}%
\pgfpathlineto{\pgfqpoint{0.891534in}{6.919562in}}%
\pgfpathlineto{\pgfqpoint{0.892180in}{6.909365in}}%
\pgfpathlineto{\pgfqpoint{0.894442in}{6.764768in}}%
\pgfpathlineto{\pgfqpoint{0.894765in}{6.768334in}}%
\pgfpathlineto{\pgfqpoint{0.895411in}{6.757723in}}%
\pgfpathlineto{\pgfqpoint{0.897996in}{6.679107in}}%
\pgfpathlineto{\pgfqpoint{0.898642in}{6.688803in}}%
\pgfpathlineto{\pgfqpoint{0.898965in}{6.680786in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{6.652284in}}%
\pgfpathlineto{\pgfqpoint{0.900257in}{6.666077in}}%
\pgfpathlineto{\pgfqpoint{0.901872in}{6.693079in}}%
\pgfpathlineto{\pgfqpoint{0.902842in}{6.799160in}}%
\pgfpathlineto{\pgfqpoint{0.903488in}{6.877566in}}%
\pgfpathlineto{\pgfqpoint{0.903811in}{6.802446in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{6.803962in}}%
\pgfpathlineto{\pgfqpoint{0.904457in}{6.802178in}}%
\pgfpathlineto{\pgfqpoint{0.906396in}{6.681619in}}%
\pgfpathlineto{\pgfqpoint{0.906719in}{6.683955in}}%
\pgfpathlineto{\pgfqpoint{0.908334in}{6.658284in}}%
\pgfpathlineto{\pgfqpoint{0.911565in}{6.646668in}}%
\pgfpathlineto{\pgfqpoint{0.917057in}{6.635763in}}%
\pgfpathlineto{\pgfqpoint{0.920288in}{6.634267in}}%
\pgfpathlineto{\pgfqpoint{0.933534in}{6.636283in}}%
\pgfpathlineto{\pgfqpoint{0.945811in}{6.637023in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{6.634915in}}%
\pgfpathlineto{\pgfqpoint{0.960996in}{6.629985in}}%
\pgfpathlineto{\pgfqpoint{0.971981in}{6.620381in}}%
\pgfpathlineto{\pgfqpoint{0.988135in}{6.603124in}}%
\pgfpathlineto{\pgfqpoint{1.007520in}{6.579018in}}%
\pgfpathlineto{\pgfqpoint{1.033689in}{6.542546in}}%
\pgfpathlineto{\pgfqpoint{1.078597in}{6.475554in}}%
\pgfpathlineto{\pgfqpoint{1.186829in}{6.309109in}}%
\pgfpathlineto{\pgfqpoint{1.287630in}{6.151728in}}%
\pgfpathlineto{\pgfqpoint{1.288276in}{6.154251in}}%
\pgfpathlineto{\pgfqpoint{1.288599in}{6.154880in}}%
\pgfpathlineto{\pgfqpoint{1.288922in}{6.154223in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{6.146231in}}%
\pgfpathlineto{\pgfqpoint{1.292153in}{6.151507in}}%
\pgfpathlineto{\pgfqpoint{1.292476in}{6.150354in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{6.141163in}}%
\pgfpathlineto{\pgfqpoint{1.295707in}{6.149096in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{6.147049in}}%
\pgfpathlineto{\pgfqpoint{1.297968in}{6.138379in}}%
\pgfpathlineto{\pgfqpoint{1.298292in}{6.136688in}}%
\pgfpathlineto{\pgfqpoint{1.299261in}{6.147996in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{6.144406in}}%
\pgfpathlineto{\pgfqpoint{1.300230in}{6.137855in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{6.142239in}}%
\pgfpathlineto{\pgfqpoint{1.300876in}{6.143492in}}%
\pgfpathlineto{\pgfqpoint{1.301845in}{6.133275in}}%
\pgfpathlineto{\pgfqpoint{1.302815in}{6.148689in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{6.142514in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{6.136800in}}%
\pgfpathlineto{\pgfqpoint{1.304107in}{6.144216in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{6.145683in}}%
\pgfpathlineto{\pgfqpoint{1.305076in}{6.130281in}}%
\pgfpathlineto{\pgfqpoint{1.305399in}{6.132381in}}%
\pgfpathlineto{\pgfqpoint{1.306045in}{6.152953in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{6.141899in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{6.135780in}}%
\pgfpathlineto{\pgfqpoint{1.307338in}{6.141170in}}%
\pgfpathlineto{\pgfqpoint{1.307984in}{6.150914in}}%
\pgfpathlineto{\pgfqpoint{1.308307in}{6.140955in}}%
\pgfpathlineto{\pgfqpoint{1.308630in}{6.127832in}}%
\pgfpathlineto{\pgfqpoint{1.308953in}{6.135703in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{6.160483in}}%
\pgfpathlineto{\pgfqpoint{1.309922in}{6.156500in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{6.137571in}}%
\pgfpathlineto{\pgfqpoint{1.310892in}{6.149778in}}%
\pgfpathlineto{\pgfqpoint{1.311215in}{6.159918in}}%
\pgfpathlineto{\pgfqpoint{1.311538in}{6.159167in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{6.127278in}}%
\pgfpathlineto{\pgfqpoint{1.312507in}{6.144391in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{6.171162in}}%
\pgfpathlineto{\pgfqpoint{1.313476in}{6.164053in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{6.143781in}}%
\pgfpathlineto{\pgfqpoint{1.314446in}{6.163563in}}%
\pgfpathlineto{\pgfqpoint{1.314769in}{6.173717in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{6.170543in}}%
\pgfpathlineto{\pgfqpoint{1.315738in}{6.134053in}}%
\pgfpathlineto{\pgfqpoint{1.316061in}{6.159427in}}%
\pgfpathlineto{\pgfqpoint{1.316707in}{6.184744in}}%
\pgfpathlineto{\pgfqpoint{1.317030in}{6.174430in}}%
\pgfpathlineto{\pgfqpoint{1.317353in}{6.157449in}}%
\pgfpathlineto{\pgfqpoint{1.317676in}{6.158554in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{6.190920in}}%
\pgfpathlineto{\pgfqpoint{1.318646in}{6.184720in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{6.148359in}}%
\pgfpathlineto{\pgfqpoint{1.319615in}{6.180581in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{6.201065in}}%
\pgfpathlineto{\pgfqpoint{1.320584in}{6.186208in}}%
\pgfpathlineto{\pgfqpoint{1.320907in}{6.169123in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{6.180100in}}%
\pgfpathlineto{\pgfqpoint{1.321876in}{6.210637in}}%
\pgfpathlineto{\pgfqpoint{1.322199in}{6.201120in}}%
\pgfpathlineto{\pgfqpoint{1.322846in}{6.168172in}}%
\pgfpathlineto{\pgfqpoint{1.323169in}{6.205184in}}%
\pgfpathlineto{\pgfqpoint{1.323492in}{6.220034in}}%
\pgfpathlineto{\pgfqpoint{1.324138in}{6.200357in}}%
\pgfpathlineto{\pgfqpoint{1.324461in}{6.184992in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{6.206007in}}%
\pgfpathlineto{\pgfqpoint{1.325430in}{6.232187in}}%
\pgfpathlineto{\pgfqpoint{1.325753in}{6.218662in}}%
\pgfpathlineto{\pgfqpoint{1.326076in}{6.191392in}}%
\pgfpathlineto{\pgfqpoint{1.326399in}{6.197435in}}%
\pgfpathlineto{\pgfqpoint{1.327046in}{6.243308in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{6.217439in}}%
\pgfpathlineto{\pgfqpoint{1.328015in}{6.204617in}}%
\pgfpathlineto{\pgfqpoint{1.328338in}{6.234469in}}%
\pgfpathlineto{\pgfqpoint{1.328984in}{6.254888in}}%
\pgfpathlineto{\pgfqpoint{1.329307in}{6.236732in}}%
\pgfpathlineto{\pgfqpoint{1.329630in}{6.211668in}}%
\pgfpathlineto{\pgfqpoint{1.329953in}{6.229751in}}%
\pgfpathlineto{\pgfqpoint{1.330600in}{6.268116in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{6.261932in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{6.227989in}}%
\pgfpathlineto{\pgfqpoint{1.331892in}{6.264051in}}%
\pgfpathlineto{\pgfqpoint{1.332215in}{6.279472in}}%
\pgfpathlineto{\pgfqpoint{1.332538in}{6.278925in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{6.234808in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{6.262607in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.293826in}}%
\pgfpathlineto{\pgfqpoint{1.334476in}{6.283100in}}%
\pgfpathlineto{\pgfqpoint{1.334800in}{6.257579in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{6.294023in}}%
\pgfpathlineto{\pgfqpoint{1.335769in}{6.306749in}}%
\pgfpathlineto{\pgfqpoint{1.336092in}{6.303029in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{6.259977in}}%
\pgfpathlineto{\pgfqpoint{1.337061in}{6.295544in}}%
\pgfpathlineto{\pgfqpoint{1.337707in}{6.319621in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{6.303477in}}%
\pgfpathlineto{\pgfqpoint{1.338353in}{6.280048in}}%
\pgfpathlineto{\pgfqpoint{1.338677in}{6.294315in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{6.333810in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{6.326299in}}%
\pgfpathlineto{\pgfqpoint{1.340292in}{6.287476in}}%
\pgfpathlineto{\pgfqpoint{1.340615in}{6.327978in}}%
\pgfpathlineto{\pgfqpoint{1.341261in}{6.344982in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{6.323501in}}%
\pgfpathlineto{\pgfqpoint{1.341907in}{6.303764in}}%
\pgfpathlineto{\pgfqpoint{1.342230in}{6.328451in}}%
\pgfpathlineto{\pgfqpoint{1.342877in}{6.360418in}}%
\pgfpathlineto{\pgfqpoint{1.343200in}{6.348543in}}%
\pgfpathlineto{\pgfqpoint{1.343523in}{6.320260in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{6.359530in}}%
\pgfpathlineto{\pgfqpoint{1.344492in}{6.372624in}}%
\pgfpathlineto{\pgfqpoint{1.344815in}{6.369608in}}%
\pgfpathlineto{\pgfqpoint{1.345461in}{6.328690in}}%
\pgfpathlineto{\pgfqpoint{1.345784in}{6.361700in}}%
\pgfpathlineto{\pgfqpoint{1.346430in}{6.386503in}}%
\pgfpathlineto{\pgfqpoint{1.346754in}{6.369623in}}%
\pgfpathlineto{\pgfqpoint{1.347077in}{6.344146in}}%
\pgfpathlineto{\pgfqpoint{1.347400in}{6.358824in}}%
\pgfpathlineto{\pgfqpoint{1.348046in}{6.400020in}}%
\pgfpathlineto{\pgfqpoint{1.348369in}{6.393223in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{6.355435in}}%
\pgfpathlineto{\pgfqpoint{1.349338in}{6.394149in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{6.411978in}}%
\pgfpathlineto{\pgfqpoint{1.350307in}{6.389947in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{6.368821in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{6.393941in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{6.426842in}}%
\pgfpathlineto{\pgfqpoint{1.351923in}{6.415753in}}%
\pgfpathlineto{\pgfqpoint{1.352246in}{6.388198in}}%
\pgfpathlineto{\pgfqpoint{1.352892in}{6.425828in}}%
\pgfpathlineto{\pgfqpoint{1.353215in}{6.439684in}}%
\pgfpathlineto{\pgfqpoint{1.353538in}{6.436711in}}%
\pgfpathlineto{\pgfqpoint{1.354184in}{6.394382in}}%
\pgfpathlineto{\pgfqpoint{1.354507in}{6.427810in}}%
\pgfpathlineto{\pgfqpoint{1.355154in}{6.453047in}}%
\pgfpathlineto{\pgfqpoint{1.355477in}{6.437038in}}%
\pgfpathlineto{\pgfqpoint{1.355800in}{6.411902in}}%
\pgfpathlineto{\pgfqpoint{1.356123in}{6.425007in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{6.467188in}}%
\pgfpathlineto{\pgfqpoint{1.357092in}{6.460438in}}%
\pgfpathlineto{\pgfqpoint{1.357738in}{6.421516in}}%
\pgfpathlineto{\pgfqpoint{1.358061in}{6.460610in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.359031in}{6.457450in}}%
\pgfpathlineto{\pgfqpoint{1.359354in}{6.436337in}}%
\pgfpathlineto{\pgfqpoint{1.359677in}{6.459942in}}%
\pgfpathlineto{\pgfqpoint{1.360323in}{6.494122in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{6.483074in}}%
\pgfpathlineto{\pgfqpoint{1.360969in}{6.454753in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{6.492371in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{6.505966in}}%
\pgfpathlineto{\pgfqpoint{1.362261in}{6.503393in}}%
\pgfpathlineto{\pgfqpoint{1.362908in}{6.461559in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{6.493664in}}%
\pgfpathlineto{\pgfqpoint{1.363877in}{6.520489in}}%
\pgfpathlineto{\pgfqpoint{1.364200in}{6.504468in}}%
\pgfpathlineto{\pgfqpoint{1.364523in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{1.364846in}{6.491728in}}%
\pgfpathlineto{\pgfqpoint{1.365492in}{6.533320in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{6.527170in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{6.487929in}}%
\pgfpathlineto{\pgfqpoint{1.366784in}{6.526464in}}%
\pgfpathlineto{\pgfqpoint{1.367431in}{6.546214in}}%
\pgfpathlineto{\pgfqpoint{1.367754in}{6.524859in}}%
\pgfpathlineto{\pgfqpoint{1.368077in}{6.503083in}}%
\pgfpathlineto{\pgfqpoint{1.368400in}{6.526871in}}%
\pgfpathlineto{\pgfqpoint{1.369046in}{6.560033in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{6.549909in}}%
\pgfpathlineto{\pgfqpoint{1.370015in}{6.519485in}}%
\pgfpathlineto{\pgfqpoint{1.370338in}{6.558286in}}%
\pgfpathlineto{\pgfqpoint{1.370661in}{6.573456in}}%
\pgfpathlineto{\pgfqpoint{1.370985in}{6.571244in}}%
\pgfpathlineto{\pgfqpoint{1.371631in}{6.528423in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{6.560641in}}%
\pgfpathlineto{\pgfqpoint{1.372600in}{6.586103in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{6.571542in}}%
\pgfpathlineto{\pgfqpoint{1.373246in}{6.545948in}}%
\pgfpathlineto{\pgfqpoint{1.373569in}{6.555066in}}%
\pgfpathlineto{\pgfqpoint{1.374215in}{6.601293in}}%
\pgfpathlineto{\pgfqpoint{1.374538in}{6.595306in}}%
\pgfpathlineto{\pgfqpoint{1.375185in}{6.555137in}}%
\pgfpathlineto{\pgfqpoint{1.375508in}{6.593192in}}%
\pgfpathlineto{\pgfqpoint{1.376154in}{6.611489in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{6.592220in}}%
\pgfpathlineto{\pgfqpoint{1.376800in}{6.570078in}}%
\pgfpathlineto{\pgfqpoint{1.377123in}{6.589411in}}%
\pgfpathlineto{\pgfqpoint{1.377769in}{6.628505in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{6.618302in}}%
\pgfpathlineto{\pgfqpoint{1.378738in}{6.587851in}}%
\pgfpathlineto{\pgfqpoint{1.379062in}{6.624348in}}%
\pgfpathlineto{\pgfqpoint{1.379385in}{6.637546in}}%
\pgfpathlineto{\pgfqpoint{1.379708in}{6.636089in}}%
\pgfpathlineto{\pgfqpoint{1.380354in}{6.594602in}}%
\pgfpathlineto{\pgfqpoint{1.380677in}{6.622101in}}%
\pgfpathlineto{\pgfqpoint{1.381323in}{6.655174in}}%
\pgfpathlineto{\pgfqpoint{1.381646in}{6.640224in}}%
\pgfpathlineto{\pgfqpoint{1.381969in}{6.612144in}}%
\pgfpathlineto{\pgfqpoint{1.382292in}{6.623137in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{6.663779in}}%
\pgfpathlineto{\pgfqpoint{1.383262in}{6.659697in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{6.619184in}}%
\pgfpathlineto{\pgfqpoint{1.384231in}{6.652744in}}%
\pgfpathlineto{\pgfqpoint{1.384877in}{6.681160in}}%
\pgfpathlineto{\pgfqpoint{1.385200in}{6.661221in}}%
\pgfpathlineto{\pgfqpoint{1.385523in}{6.635829in}}%
\pgfpathlineto{\pgfqpoint{1.385846in}{6.655904in}}%
\pgfpathlineto{\pgfqpoint{1.386492in}{6.688705in}}%
\pgfpathlineto{\pgfqpoint{1.386815in}{6.682412in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{6.643228in}}%
\pgfpathlineto{\pgfqpoint{1.387785in}{6.680545in}}%
\pgfpathlineto{\pgfqpoint{1.388431in}{6.706452in}}%
\pgfpathlineto{\pgfqpoint{1.388754in}{6.682628in}}%
\pgfpathlineto{\pgfqpoint{1.389077in}{6.659518in}}%
\pgfpathlineto{\pgfqpoint{1.389400in}{6.685022in}}%
\pgfpathlineto{\pgfqpoint{1.390046in}{6.712112in}}%
\pgfpathlineto{\pgfqpoint{1.390369in}{6.704417in}}%
\pgfpathlineto{\pgfqpoint{1.391015in}{6.665529in}}%
\pgfpathlineto{\pgfqpoint{1.391339in}{6.703452in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{6.731228in}}%
\pgfpathlineto{\pgfqpoint{1.392308in}{6.705784in}}%
\pgfpathlineto{\pgfqpoint{1.392631in}{6.682542in}}%
\pgfpathlineto{\pgfqpoint{1.392954in}{6.709054in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{6.733395in}}%
\pgfpathlineto{\pgfqpoint{1.393923in}{6.726019in}}%
\pgfpathlineto{\pgfqpoint{1.394569in}{6.685155in}}%
\pgfpathlineto{\pgfqpoint{1.394892in}{6.717051in}}%
\pgfpathlineto{\pgfqpoint{1.395539in}{6.755155in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{6.734063in}}%
\pgfpathlineto{\pgfqpoint{1.396185in}{6.704819in}}%
\pgfpathlineto{\pgfqpoint{1.396831in}{6.746068in}}%
\pgfpathlineto{\pgfqpoint{1.397154in}{6.751592in}}%
\pgfpathlineto{\pgfqpoint{1.397477in}{6.747427in}}%
\pgfpathlineto{\pgfqpoint{1.398123in}{6.705173in}}%
\pgfpathlineto{\pgfqpoint{1.398446in}{6.711074in}}%
\pgfpathlineto{\pgfqpoint{1.399092in}{6.772215in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{6.733466in}}%
\pgfpathlineto{\pgfqpoint{1.400062in}{6.723646in}}%
\pgfpathlineto{\pgfqpoint{1.401031in}{6.766910in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{6.753197in}}%
\pgfpathlineto{\pgfqpoint{1.402323in}{6.712053in}}%
\pgfpathlineto{\pgfqpoint{1.403293in}{6.791480in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{6.761210in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{6.736919in}}%
\pgfpathlineto{\pgfqpoint{1.404262in}{6.764502in}}%
\pgfpathlineto{\pgfqpoint{1.404908in}{6.779424in}}%
\pgfpathlineto{\pgfqpoint{1.405231in}{6.771222in}}%
\pgfpathlineto{\pgfqpoint{1.406523in}{6.697397in}}%
\pgfpathlineto{\pgfqpoint{1.406846in}{6.708163in}}%
\pgfpathlineto{\pgfqpoint{1.408139in}{6.884910in}}%
\pgfpathlineto{\pgfqpoint{1.408785in}{6.856111in}}%
\pgfpathlineto{\pgfqpoint{1.409431in}{6.797451in}}%
\pgfpathlineto{\pgfqpoint{1.410077in}{6.817898in}}%
\pgfpathlineto{\pgfqpoint{1.410400in}{6.812862in}}%
\pgfpathlineto{\pgfqpoint{1.410723in}{6.768897in}}%
\pgfpathlineto{\pgfqpoint{1.411370in}{6.807140in}}%
\pgfpathlineto{\pgfqpoint{1.411693in}{6.818131in}}%
\pgfpathlineto{\pgfqpoint{1.412016in}{6.814184in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{6.722173in}}%
\pgfpathlineto{\pgfqpoint{1.413954in}{6.736580in}}%
\pgfpathlineto{\pgfqpoint{1.415246in}{6.794905in}}%
\pgfpathlineto{\pgfqpoint{1.415570in}{6.767332in}}%
\pgfpathlineto{\pgfqpoint{1.415893in}{6.749861in}}%
\pgfpathlineto{\pgfqpoint{1.416216in}{6.785456in}}%
\pgfpathlineto{\pgfqpoint{1.416862in}{6.817002in}}%
\pgfpathlineto{\pgfqpoint{1.417185in}{6.800814in}}%
\pgfpathlineto{\pgfqpoint{1.419770in}{6.649358in}}%
\pgfpathlineto{\pgfqpoint{1.422677in}{6.643037in}}%
\pgfpathlineto{\pgfqpoint{1.451755in}{6.600820in}}%
\pgfpathlineto{\pgfqpoint{1.496016in}{6.541919in}}%
\pgfpathlineto{\pgfqpoint{1.601017in}{6.402886in}}%
\pgfpathlineto{\pgfqpoint{1.803589in}{6.129029in}}%
\pgfpathlineto{\pgfqpoint{1.875958in}{6.031608in}}%
\pgfpathlineto{\pgfqpoint{1.876282in}{6.032518in}}%
\pgfpathlineto{\pgfqpoint{1.876605in}{6.031905in}}%
\pgfpathlineto{\pgfqpoint{1.878220in}{6.028172in}}%
\pgfpathlineto{\pgfqpoint{1.879189in}{6.026977in}}%
\pgfpathlineto{\pgfqpoint{1.879835in}{6.030738in}}%
\pgfpathlineto{\pgfqpoint{1.880158in}{6.028515in}}%
\pgfpathlineto{\pgfqpoint{1.880805in}{6.024000in}}%
\pgfpathlineto{\pgfqpoint{1.881451in}{6.025851in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{6.022700in}}%
\pgfpathlineto{\pgfqpoint{1.882743in}{6.024270in}}%
\pgfpathlineto{\pgfqpoint{1.883389in}{6.030484in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{6.025221in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{6.020374in}}%
\pgfpathlineto{\pgfqpoint{1.884682in}{6.023709in}}%
\pgfpathlineto{\pgfqpoint{1.885005in}{6.026014in}}%
\pgfpathlineto{\pgfqpoint{1.885328in}{6.024431in}}%
\pgfpathlineto{\pgfqpoint{1.885974in}{6.018232in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{6.025874in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{6.032090in}}%
\pgfpathlineto{\pgfqpoint{1.886943in}{6.030904in}}%
\pgfpathlineto{\pgfqpoint{1.887589in}{6.016778in}}%
\pgfpathlineto{\pgfqpoint{1.888235in}{6.025727in}}%
\pgfpathlineto{\pgfqpoint{1.888559in}{6.030077in}}%
\pgfpathlineto{\pgfqpoint{1.888882in}{6.024687in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{6.015757in}}%
\pgfpathlineto{\pgfqpoint{1.889528in}{6.017815in}}%
\pgfpathlineto{\pgfqpoint{1.890174in}{6.035849in}}%
\pgfpathlineto{\pgfqpoint{1.890497in}{6.031513in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{6.014915in}}%
\pgfpathlineto{\pgfqpoint{1.891466in}{6.023037in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{6.034835in}}%
\pgfpathlineto{\pgfqpoint{1.892436in}{6.024171in}}%
\pgfpathlineto{\pgfqpoint{1.892759in}{6.011591in}}%
\pgfpathlineto{\pgfqpoint{1.893082in}{6.023487in}}%
\pgfpathlineto{\pgfqpoint{1.893728in}{6.040536in}}%
\pgfpathlineto{\pgfqpoint{1.894051in}{6.031747in}}%
\pgfpathlineto{\pgfqpoint{1.894374in}{6.014701in}}%
\pgfpathlineto{\pgfqpoint{1.895020in}{6.031468in}}%
\pgfpathlineto{\pgfqpoint{1.895343in}{6.042721in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{6.039890in}}%
\pgfpathlineto{\pgfqpoint{1.896312in}{6.011065in}}%
\pgfpathlineto{\pgfqpoint{1.896636in}{6.033339in}}%
\pgfpathlineto{\pgfqpoint{1.896959in}{6.046458in}}%
\pgfpathlineto{\pgfqpoint{1.897605in}{6.031103in}}%
\pgfpathlineto{\pgfqpoint{1.897928in}{6.012774in}}%
\pgfpathlineto{\pgfqpoint{1.898251in}{6.025303in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{6.052860in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{6.044689in}}%
\pgfpathlineto{\pgfqpoint{1.899866in}{6.019901in}}%
\pgfpathlineto{\pgfqpoint{1.900189in}{6.046914in}}%
\pgfpathlineto{\pgfqpoint{1.900513in}{6.058175in}}%
\pgfpathlineto{\pgfqpoint{1.900836in}{6.052511in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{6.017984in}}%
\pgfpathlineto{\pgfqpoint{1.901805in}{6.038598in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{6.063319in}}%
\pgfpathlineto{\pgfqpoint{1.902774in}{6.048538in}}%
\pgfpathlineto{\pgfqpoint{1.903097in}{6.019190in}}%
\pgfpathlineto{\pgfqpoint{1.903420in}{6.037220in}}%
\pgfpathlineto{\pgfqpoint{1.904066in}{6.070503in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{6.058391in}}%
\pgfpathlineto{\pgfqpoint{1.904713in}{6.024828in}}%
\pgfpathlineto{\pgfqpoint{1.905359in}{6.058875in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{6.075817in}}%
\pgfpathlineto{\pgfqpoint{1.906005in}{6.073609in}}%
\pgfpathlineto{\pgfqpoint{1.906651in}{6.026320in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{6.058365in}}%
\pgfpathlineto{\pgfqpoint{1.907620in}{6.082614in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{6.063264in}}%
\pgfpathlineto{\pgfqpoint{1.908266in}{6.025136in}}%
\pgfpathlineto{\pgfqpoint{1.908913in}{6.079948in}}%
\pgfpathlineto{\pgfqpoint{1.909236in}{6.091587in}}%
\pgfpathlineto{\pgfqpoint{1.909559in}{6.082700in}}%
\pgfpathlineto{\pgfqpoint{1.910205in}{6.043727in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{6.081611in}}%
\pgfpathlineto{\pgfqpoint{1.910851in}{6.098481in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{6.094259in}}%
\pgfpathlineto{\pgfqpoint{1.911820in}{6.039701in}}%
\pgfpathlineto{\pgfqpoint{1.912143in}{6.072803in}}%
\pgfpathlineto{\pgfqpoint{1.912790in}{6.106507in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{6.089861in}}%
\pgfpathlineto{\pgfqpoint{1.913436in}{6.048869in}}%
\pgfpathlineto{\pgfqpoint{1.914082in}{6.104746in}}%
\pgfpathlineto{\pgfqpoint{1.914405in}{6.115268in}}%
\pgfpathlineto{\pgfqpoint{1.914728in}{6.104700in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{6.061683in}}%
\pgfpathlineto{\pgfqpoint{1.915697in}{6.100370in}}%
\pgfpathlineto{\pgfqpoint{1.916020in}{6.121152in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{6.093934in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{6.063136in}}%
\pgfpathlineto{\pgfqpoint{1.917313in}{6.098210in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{6.131313in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{6.112891in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{6.066572in}}%
\pgfpathlineto{\pgfqpoint{1.919251in}{6.126253in}}%
\pgfpathlineto{\pgfqpoint{1.919574in}{6.140132in}}%
\pgfpathlineto{\pgfqpoint{1.919897in}{6.131379in}}%
\pgfpathlineto{\pgfqpoint{1.920543in}{6.085588in}}%
\pgfpathlineto{\pgfqpoint{1.920867in}{6.126772in}}%
\pgfpathlineto{\pgfqpoint{1.921190in}{6.147654in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{6.118255in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{6.084499in}}%
\pgfpathlineto{\pgfqpoint{1.922482in}{6.119015in}}%
\pgfpathlineto{\pgfqpoint{1.923128in}{6.157262in}}%
\pgfpathlineto{\pgfqpoint{1.923451in}{6.140690in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{6.094612in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{6.153492in}}%
\pgfpathlineto{\pgfqpoint{1.924743in}{6.167105in}}%
\pgfpathlineto{\pgfqpoint{1.925067in}{6.158132in}}%
\pgfpathlineto{\pgfqpoint{1.925713in}{6.109130in}}%
\pgfpathlineto{\pgfqpoint{1.926036in}{6.149885in}}%
\pgfpathlineto{\pgfqpoint{1.926359in}{6.173218in}}%
\pgfpathlineto{\pgfqpoint{1.927005in}{6.146975in}}%
\pgfpathlineto{\pgfqpoint{1.927328in}{6.111505in}}%
\pgfpathlineto{\pgfqpoint{1.927651in}{6.146923in}}%
\pgfpathlineto{\pgfqpoint{1.928297in}{6.184882in}}%
\pgfpathlineto{\pgfqpoint{1.928620in}{6.168154in}}%
\pgfpathlineto{\pgfqpoint{1.928944in}{6.119710in}}%
\pgfpathlineto{\pgfqpoint{1.929590in}{6.178110in}}%
\pgfpathlineto{\pgfqpoint{1.929913in}{6.193817in}}%
\pgfpathlineto{\pgfqpoint{1.930236in}{6.185892in}}%
\pgfpathlineto{\pgfqpoint{1.930882in}{6.136165in}}%
\pgfpathlineto{\pgfqpoint{1.931205in}{6.177747in}}%
\pgfpathlineto{\pgfqpoint{1.931528in}{6.200844in}}%
\pgfpathlineto{\pgfqpoint{1.932174in}{6.175013in}}%
\pgfpathlineto{\pgfqpoint{1.932497in}{6.136368in}}%
\pgfpathlineto{\pgfqpoint{1.932820in}{6.170824in}}%
\pgfpathlineto{\pgfqpoint{1.933467in}{6.212153in}}%
\pgfpathlineto{\pgfqpoint{1.933790in}{6.196775in}}%
\pgfpathlineto{\pgfqpoint{1.934113in}{6.149136in}}%
\pgfpathlineto{\pgfqpoint{1.934759in}{6.205851in}}%
\pgfpathlineto{\pgfqpoint{1.935082in}{6.221574in}}%
\pgfpathlineto{\pgfqpoint{1.935405in}{6.214170in}}%
\pgfpathlineto{\pgfqpoint{1.936051in}{6.161857in}}%
\pgfpathlineto{\pgfqpoint{1.936374in}{6.203082in}}%
\pgfpathlineto{\pgfqpoint{1.937021in}{6.228340in}}%
\pgfpathlineto{\pgfqpoint{1.937344in}{6.204139in}}%
\pgfpathlineto{\pgfqpoint{1.937667in}{6.164671in}}%
\pgfpathlineto{\pgfqpoint{1.937990in}{6.198624in}}%
\pgfpathlineto{\pgfqpoint{1.938636in}{6.240272in}}%
\pgfpathlineto{\pgfqpoint{1.938959in}{6.225235in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{6.177011in}}%
\pgfpathlineto{\pgfqpoint{1.939928in}{6.232065in}}%
\pgfpathlineto{\pgfqpoint{1.940251in}{6.249073in}}%
\pgfpathlineto{\pgfqpoint{1.940574in}{6.242422in}}%
\pgfpathlineto{\pgfqpoint{1.941221in}{6.189779in}}%
\pgfpathlineto{\pgfqpoint{1.941544in}{6.230668in}}%
\pgfpathlineto{\pgfqpoint{1.942190in}{6.256669in}}%
\pgfpathlineto{\pgfqpoint{1.942513in}{6.232936in}}%
\pgfpathlineto{\pgfqpoint{1.942836in}{6.191219in}}%
\pgfpathlineto{\pgfqpoint{1.943159in}{6.224071in}}%
\pgfpathlineto{\pgfqpoint{1.943805in}{6.268073in}}%
\pgfpathlineto{\pgfqpoint{1.944128in}{6.253896in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{6.206404in}}%
\pgfpathlineto{\pgfqpoint{1.945098in}{6.259527in}}%
\pgfpathlineto{\pgfqpoint{1.945421in}{6.276879in}}%
\pgfpathlineto{\pgfqpoint{1.945744in}{6.270782in}}%
\pgfpathlineto{\pgfqpoint{1.946390in}{6.216378in}}%
\pgfpathlineto{\pgfqpoint{1.946713in}{6.256969in}}%
\pgfpathlineto{\pgfqpoint{1.947359in}{6.284658in}}%
\pgfpathlineto{\pgfqpoint{1.947682in}{6.261940in}}%
\pgfpathlineto{\pgfqpoint{1.948005in}{6.219321in}}%
\pgfpathlineto{\pgfqpoint{1.948328in}{6.251322in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{6.296061in}}%
\pgfpathlineto{\pgfqpoint{1.949298in}{6.282423in}}%
\pgfpathlineto{\pgfqpoint{1.949621in}{6.235296in}}%
\pgfpathlineto{\pgfqpoint{1.950267in}{6.286358in}}%
\pgfpathlineto{\pgfqpoint{1.950590in}{6.304577in}}%
\pgfpathlineto{\pgfqpoint{1.950913in}{6.299137in}}%
\pgfpathlineto{\pgfqpoint{1.951559in}{6.244121in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{6.284231in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{6.312843in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{6.290798in}}%
\pgfpathlineto{\pgfqpoint{1.953175in}{6.246652in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{6.277284in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{6.324032in}}%
\pgfpathlineto{\pgfqpoint{1.954467in}{6.311060in}}%
\pgfpathlineto{\pgfqpoint{1.954790in}{6.264650in}}%
\pgfpathlineto{\pgfqpoint{1.955436in}{6.313670in}}%
\pgfpathlineto{\pgfqpoint{1.955759in}{6.332287in}}%
\pgfpathlineto{\pgfqpoint{1.956082in}{6.327416in}}%
\pgfpathlineto{\pgfqpoint{1.956728in}{6.271051in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{6.310803in}}%
\pgfpathlineto{\pgfqpoint{1.957698in}{6.341006in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{6.319725in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{6.274685in}}%
\pgfpathlineto{\pgfqpoint{1.958667in}{6.304263in}}%
\pgfpathlineto{\pgfqpoint{1.959313in}{6.351869in}}%
\pgfpathlineto{\pgfqpoint{1.959636in}{6.339538in}}%
\pgfpathlineto{\pgfqpoint{1.959959in}{6.294023in}}%
\pgfpathlineto{\pgfqpoint{1.960605in}{6.340654in}}%
\pgfpathlineto{\pgfqpoint{1.960928in}{6.360104in}}%
\pgfpathlineto{\pgfqpoint{1.961252in}{6.355847in}}%
\pgfpathlineto{\pgfqpoint{1.961898in}{6.298696in}}%
\pgfpathlineto{\pgfqpoint{1.962221in}{6.337931in}}%
\pgfpathlineto{\pgfqpoint{1.962867in}{6.369017in}}%
\pgfpathlineto{\pgfqpoint{1.963190in}{6.348550in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{6.302459in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{6.368104in}}%
\pgfpathlineto{\pgfqpoint{1.964482in}{6.379958in}}%
\pgfpathlineto{\pgfqpoint{1.964805in}{6.368193in}}%
\pgfpathlineto{\pgfqpoint{1.965128in}{6.323289in}}%
\pgfpathlineto{\pgfqpoint{1.965775in}{6.367886in}}%
\pgfpathlineto{\pgfqpoint{1.966098in}{6.387665in}}%
\pgfpathlineto{\pgfqpoint{1.966421in}{6.383987in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{6.325680in}}%
\pgfpathlineto{\pgfqpoint{1.967390in}{6.364485in}}%
\pgfpathlineto{\pgfqpoint{1.968036in}{6.397351in}}%
\pgfpathlineto{\pgfqpoint{1.968359in}{6.377435in}}%
\pgfpathlineto{\pgfqpoint{1.968682in}{6.330590in}}%
\pgfpathlineto{\pgfqpoint{1.969329in}{6.395350in}}%
\pgfpathlineto{\pgfqpoint{1.969652in}{6.407609in}}%
\pgfpathlineto{\pgfqpoint{1.969975in}{6.396551in}}%
\pgfpathlineto{\pgfqpoint{1.970621in}{6.352469in}}%
\pgfpathlineto{\pgfqpoint{1.970944in}{6.394865in}}%
\pgfpathlineto{\pgfqpoint{1.971267in}{6.415620in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{6.412541in}}%
\pgfpathlineto{\pgfqpoint{1.972236in}{6.353410in}}%
\pgfpathlineto{\pgfqpoint{1.972559in}{6.391637in}}%
\pgfpathlineto{\pgfqpoint{1.973205in}{6.425119in}}%
\pgfpathlineto{\pgfqpoint{1.973529in}{6.406178in}}%
\pgfpathlineto{\pgfqpoint{1.973852in}{6.358717in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{6.422663in}}%
\pgfpathlineto{\pgfqpoint{1.974821in}{6.435879in}}%
\pgfpathlineto{\pgfqpoint{1.975144in}{6.425303in}}%
\pgfpathlineto{\pgfqpoint{1.975790in}{6.380101in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{6.422093in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{6.442958in}}%
\pgfpathlineto{\pgfqpoint{1.976759in}{6.440434in}}%
\pgfpathlineto{\pgfqpoint{1.977406in}{6.380239in}}%
\pgfpathlineto{\pgfqpoint{1.977729in}{6.417959in}}%
\pgfpathlineto{\pgfqpoint{1.978375in}{6.453715in}}%
\pgfpathlineto{\pgfqpoint{1.978698in}{6.435081in}}%
\pgfpathlineto{\pgfqpoint{1.979021in}{6.386984in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{6.449826in}}%
\pgfpathlineto{\pgfqpoint{1.979990in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.980313in}{6.453431in}}%
\pgfpathlineto{\pgfqpoint{1.980959in}{6.406486in}}%
\pgfpathlineto{\pgfqpoint{1.981282in}{6.448933in}}%
\pgfpathlineto{\pgfqpoint{1.981606in}{6.471134in}}%
\pgfpathlineto{\pgfqpoint{1.982252in}{6.440768in}}%
\pgfpathlineto{\pgfqpoint{1.982575in}{6.408249in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{6.445361in}}%
\pgfpathlineto{\pgfqpoint{1.983544in}{6.481070in}}%
\pgfpathlineto{\pgfqpoint{1.983867in}{6.463667in}}%
\pgfpathlineto{\pgfqpoint{1.984190in}{6.415567in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{6.477133in}}%
\pgfpathlineto{\pgfqpoint{1.985159in}{6.491832in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{6.482441in}}%
\pgfpathlineto{\pgfqpoint{1.986129in}{6.434624in}}%
\pgfpathlineto{\pgfqpoint{1.986452in}{6.476273in}}%
\pgfpathlineto{\pgfqpoint{1.986775in}{6.498079in}}%
\pgfpathlineto{\pgfqpoint{1.987421in}{6.470183in}}%
\pgfpathlineto{\pgfqpoint{1.987744in}{6.434741in}}%
\pgfpathlineto{\pgfqpoint{1.988067in}{6.471080in}}%
\pgfpathlineto{\pgfqpoint{1.988713in}{6.510162in}}%
\pgfpathlineto{\pgfqpoint{1.989036in}{6.492709in}}%
\pgfpathlineto{\pgfqpoint{1.989359in}{6.443754in}}%
\pgfpathlineto{\pgfqpoint{1.990006in}{6.504202in}}%
\pgfpathlineto{\pgfqpoint{1.990329in}{6.518559in}}%
\pgfpathlineto{\pgfqpoint{1.990652in}{6.510104in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{6.460411in}}%
\pgfpathlineto{\pgfqpoint{1.991621in}{6.502726in}}%
\pgfpathlineto{\pgfqpoint{1.991944in}{6.526681in}}%
\pgfpathlineto{\pgfqpoint{1.992590in}{6.498997in}}%
\pgfpathlineto{\pgfqpoint{1.992913in}{6.463281in}}%
\pgfpathlineto{\pgfqpoint{1.993236in}{6.499135in}}%
\pgfpathlineto{\pgfqpoint{1.993883in}{6.536708in}}%
\pgfpathlineto{\pgfqpoint{1.994206in}{6.520961in}}%
\pgfpathlineto{\pgfqpoint{1.994529in}{6.473165in}}%
\pgfpathlineto{\pgfqpoint{1.995175in}{6.531405in}}%
\pgfpathlineto{\pgfqpoint{1.995498in}{6.547889in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{6.539712in}}%
\pgfpathlineto{\pgfqpoint{1.996467in}{6.489424in}}%
\pgfpathlineto{\pgfqpoint{1.996790in}{6.530384in}}%
\pgfpathlineto{\pgfqpoint{1.997113in}{6.552869in}}%
\pgfpathlineto{\pgfqpoint{1.997760in}{6.528457in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{6.489111in}}%
\pgfpathlineto{\pgfqpoint{1.998406in}{6.523444in}}%
\pgfpathlineto{\pgfqpoint{1.999052in}{6.566791in}}%
\pgfpathlineto{\pgfqpoint{1.999375in}{6.550420in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{6.500793in}}%
\pgfpathlineto{\pgfqpoint{2.000344in}{6.558347in}}%
\pgfpathlineto{\pgfqpoint{2.000667in}{6.573422in}}%
\pgfpathlineto{\pgfqpoint{2.000990in}{6.566392in}}%
\pgfpathlineto{\pgfqpoint{2.001637in}{6.513934in}}%
\pgfpathlineto{\pgfqpoint{2.001960in}{6.555832in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{6.583240in}}%
\pgfpathlineto{\pgfqpoint{2.002929in}{6.557220in}}%
\pgfpathlineto{\pgfqpoint{2.003252in}{6.518493in}}%
\pgfpathlineto{\pgfqpoint{2.003575in}{6.552884in}}%
\pgfpathlineto{\pgfqpoint{2.004221in}{6.591697in}}%
\pgfpathlineto{\pgfqpoint{2.004544in}{6.577922in}}%
\pgfpathlineto{\pgfqpoint{2.004867in}{6.532128in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{6.585099in}}%
\pgfpathlineto{\pgfqpoint{2.005837in}{6.604057in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{6.597309in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{6.544495in}}%
\pgfpathlineto{\pgfqpoint{2.007129in}{6.584163in}}%
\pgfpathlineto{\pgfqpoint{2.007775in}{6.607693in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{6.586622in}}%
\pgfpathlineto{\pgfqpoint{2.008421in}{6.543446in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{6.573700in}}%
\pgfpathlineto{\pgfqpoint{2.009390in}{6.623685in}}%
\pgfpathlineto{\pgfqpoint{2.009714in}{6.608471in}}%
\pgfpathlineto{\pgfqpoint{2.010037in}{6.558007in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{6.611733in}}%
\pgfpathlineto{\pgfqpoint{2.011006in}{6.627149in}}%
\pgfpathlineto{\pgfqpoint{2.011329in}{6.621844in}}%
\pgfpathlineto{\pgfqpoint{2.011975in}{6.566000in}}%
\pgfpathlineto{\pgfqpoint{2.012298in}{6.606696in}}%
\pgfpathlineto{\pgfqpoint{2.012944in}{6.640810in}}%
\pgfpathlineto{\pgfqpoint{2.013267in}{6.615844in}}%
\pgfpathlineto{\pgfqpoint{2.013590in}{6.573422in}}%
\pgfpathlineto{\pgfqpoint{2.013914in}{6.605846in}}%
\pgfpathlineto{\pgfqpoint{2.014560in}{6.645154in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{6.634122in}}%
\pgfpathlineto{\pgfqpoint{2.015529in}{6.590967in}}%
\pgfpathlineto{\pgfqpoint{2.015852in}{6.636321in}}%
\pgfpathlineto{\pgfqpoint{2.016175in}{6.659785in}}%
\pgfpathlineto{\pgfqpoint{2.016498in}{6.655548in}}%
\pgfpathlineto{\pgfqpoint{2.017144in}{6.598845in}}%
\pgfpathlineto{\pgfqpoint{2.017467in}{6.636221in}}%
\pgfpathlineto{\pgfqpoint{2.018114in}{6.660902in}}%
\pgfpathlineto{\pgfqpoint{2.018437in}{6.644425in}}%
\pgfpathlineto{\pgfqpoint{2.018760in}{6.599449in}}%
\pgfpathlineto{\pgfqpoint{2.019406in}{6.663564in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{6.680255in}}%
\pgfpathlineto{\pgfqpoint{2.020052in}{6.667525in}}%
\pgfpathlineto{\pgfqpoint{2.020375in}{6.616291in}}%
\pgfpathlineto{\pgfqpoint{2.021021in}{6.662159in}}%
\pgfpathlineto{\pgfqpoint{2.021344in}{6.677768in}}%
\pgfpathlineto{\pgfqpoint{2.021667in}{6.675034in}}%
\pgfpathlineto{\pgfqpoint{2.022314in}{6.614814in}}%
\pgfpathlineto{\pgfqpoint{2.022637in}{6.648997in}}%
\pgfpathlineto{\pgfqpoint{2.023283in}{6.698379in}}%
\pgfpathlineto{\pgfqpoint{2.023606in}{6.676373in}}%
\pgfpathlineto{\pgfqpoint{2.023929in}{6.626294in}}%
\pgfpathlineto{\pgfqpoint{2.024575in}{6.684579in}}%
\pgfpathlineto{\pgfqpoint{2.024898in}{6.694383in}}%
\pgfpathlineto{\pgfqpoint{2.025221in}{6.687799in}}%
\pgfpathlineto{\pgfqpoint{2.025868in}{6.634301in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{6.676632in}}%
\pgfpathlineto{\pgfqpoint{2.026837in}{6.714218in}}%
\pgfpathlineto{\pgfqpoint{2.027160in}{6.681922in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{2.027806in}{6.680868in}}%
\pgfpathlineto{\pgfqpoint{2.028452in}{6.708753in}}%
\pgfpathlineto{\pgfqpoint{2.028775in}{6.699418in}}%
\pgfpathlineto{\pgfqpoint{2.029421in}{6.652912in}}%
\pgfpathlineto{\pgfqpoint{2.029744in}{6.700050in}}%
\pgfpathlineto{\pgfqpoint{2.030068in}{6.730752in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{6.728181in}}%
\pgfpathlineto{\pgfqpoint{2.031037in}{6.669329in}}%
\pgfpathlineto{\pgfqpoint{2.031360in}{6.702129in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{6.721091in}}%
\pgfpathlineto{\pgfqpoint{2.032329in}{6.710116in}}%
\pgfpathlineto{\pgfqpoint{2.032975in}{6.669437in}}%
\pgfpathlineto{\pgfqpoint{2.033298in}{6.718947in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{6.747899in}}%
\pgfpathlineto{\pgfqpoint{2.033945in}{6.740736in}}%
\pgfpathlineto{\pgfqpoint{2.034591in}{6.687481in}}%
\pgfpathlineto{\pgfqpoint{2.034914in}{6.718361in}}%
\pgfpathlineto{\pgfqpoint{2.035237in}{6.731761in}}%
\pgfpathlineto{\pgfqpoint{2.035883in}{6.720102in}}%
\pgfpathlineto{\pgfqpoint{2.036529in}{6.681919in}}%
\pgfpathlineto{\pgfqpoint{2.036852in}{6.732581in}}%
\pgfpathlineto{\pgfqpoint{2.037175in}{6.761883in}}%
\pgfpathlineto{\pgfqpoint{2.037498in}{6.752630in}}%
\pgfpathlineto{\pgfqpoint{2.037821in}{6.695003in}}%
\pgfpathlineto{\pgfqpoint{2.038468in}{6.730029in}}%
\pgfpathlineto{\pgfqpoint{2.038791in}{6.741163in}}%
\pgfpathlineto{\pgfqpoint{2.039437in}{6.729307in}}%
\pgfpathlineto{\pgfqpoint{2.040083in}{6.689562in}}%
\pgfpathlineto{\pgfqpoint{2.040406in}{6.739977in}}%
\pgfpathlineto{\pgfqpoint{2.040729in}{6.772118in}}%
\pgfpathlineto{\pgfqpoint{2.041052in}{6.764234in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{6.705815in}}%
\pgfpathlineto{\pgfqpoint{2.042022in}{6.737529in}}%
\pgfpathlineto{\pgfqpoint{2.042345in}{6.747726in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{6.737274in}}%
\pgfpathlineto{\pgfqpoint{2.043637in}{6.693275in}}%
\pgfpathlineto{\pgfqpoint{2.043960in}{6.740838in}}%
\pgfpathlineto{\pgfqpoint{2.044283in}{6.777825in}}%
\pgfpathlineto{\pgfqpoint{2.044606in}{6.774788in}}%
\pgfpathlineto{\pgfqpoint{2.045252in}{6.715287in}}%
\pgfpathlineto{\pgfqpoint{2.045575in}{6.741268in}}%
\pgfpathlineto{\pgfqpoint{2.045898in}{6.751682in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{6.743516in}}%
\pgfpathlineto{\pgfqpoint{2.047191in}{6.694697in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{6.736054in}}%
\pgfpathlineto{\pgfqpoint{2.048160in}{6.782860in}}%
\pgfpathlineto{\pgfqpoint{2.048483in}{6.736751in}}%
\pgfpathlineto{\pgfqpoint{2.048806in}{6.715759in}}%
\pgfpathlineto{\pgfqpoint{2.049129in}{6.741723in}}%
\pgfpathlineto{\pgfqpoint{2.049775in}{6.754422in}}%
\pgfpathlineto{\pgfqpoint{2.050099in}{6.747845in}}%
\pgfpathlineto{\pgfqpoint{2.050745in}{6.695315in}}%
\pgfpathlineto{\pgfqpoint{2.051068in}{6.727159in}}%
\pgfpathlineto{\pgfqpoint{2.051714in}{6.787618in}}%
\pgfpathlineto{\pgfqpoint{2.052037in}{6.751096in}}%
\pgfpathlineto{\pgfqpoint{2.052360in}{6.713604in}}%
\pgfpathlineto{\pgfqpoint{2.053006in}{6.753411in}}%
\pgfpathlineto{\pgfqpoint{2.053329in}{6.755843in}}%
\pgfpathlineto{\pgfqpoint{2.053652in}{6.750524in}}%
\pgfpathlineto{\pgfqpoint{2.054299in}{6.696890in}}%
\pgfpathlineto{\pgfqpoint{2.054622in}{6.716911in}}%
\pgfpathlineto{\pgfqpoint{2.055268in}{6.789329in}}%
\pgfpathlineto{\pgfqpoint{2.055591in}{6.762066in}}%
\pgfpathlineto{\pgfqpoint{2.055914in}{6.710527in}}%
\pgfpathlineto{\pgfqpoint{2.056560in}{6.752209in}}%
\pgfpathlineto{\pgfqpoint{2.056883in}{6.756244in}}%
\pgfpathlineto{\pgfqpoint{2.057206in}{6.752067in}}%
\pgfpathlineto{\pgfqpoint{2.057852in}{6.700436in}}%
\pgfpathlineto{\pgfqpoint{2.058176in}{6.709193in}}%
\pgfpathlineto{\pgfqpoint{2.058822in}{6.788912in}}%
\pgfpathlineto{\pgfqpoint{2.059145in}{6.770122in}}%
\pgfpathlineto{\pgfqpoint{2.059468in}{6.708524in}}%
\pgfpathlineto{\pgfqpoint{2.060114in}{6.750376in}}%
\pgfpathlineto{\pgfqpoint{2.060437in}{6.756116in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{6.753060in}}%
\pgfpathlineto{\pgfqpoint{2.061729in}{6.703383in}}%
\pgfpathlineto{\pgfqpoint{2.062376in}{6.787141in}}%
\pgfpathlineto{\pgfqpoint{2.062699in}{6.776083in}}%
\pgfpathlineto{\pgfqpoint{2.063022in}{6.712618in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{6.748375in}}%
\pgfpathlineto{\pgfqpoint{2.063991in}{6.755731in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{6.753849in}}%
\pgfpathlineto{\pgfqpoint{2.065283in}{6.699509in}}%
\pgfpathlineto{\pgfqpoint{2.065606in}{6.747073in}}%
\pgfpathlineto{\pgfqpoint{2.065929in}{6.784443in}}%
\pgfpathlineto{\pgfqpoint{2.066253in}{6.780617in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{6.721723in}}%
\pgfpathlineto{\pgfqpoint{2.067222in}{6.746109in}}%
\pgfpathlineto{\pgfqpoint{2.067545in}{6.755182in}}%
\pgfpathlineto{\pgfqpoint{2.068191in}{6.745920in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{6.697011in}}%
\pgfpathlineto{\pgfqpoint{2.069160in}{6.738771in}}%
\pgfpathlineto{\pgfqpoint{2.069806in}{6.784106in}}%
\pgfpathlineto{\pgfqpoint{2.070129in}{6.735959in}}%
\pgfpathlineto{\pgfqpoint{2.070453in}{6.718022in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{6.743498in}}%
\pgfpathlineto{\pgfqpoint{2.071422in}{6.755100in}}%
\pgfpathlineto{\pgfqpoint{2.071745in}{6.747991in}}%
\pgfpathlineto{\pgfqpoint{2.072391in}{6.695641in}}%
\pgfpathlineto{\pgfqpoint{2.072714in}{6.729857in}}%
\pgfpathlineto{\pgfqpoint{2.073360in}{6.786688in}}%
\pgfpathlineto{\pgfqpoint{2.073683in}{6.747444in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{6.714495in}}%
\pgfpathlineto{\pgfqpoint{2.074653in}{6.753639in}}%
\pgfpathlineto{\pgfqpoint{2.074976in}{6.755661in}}%
\pgfpathlineto{\pgfqpoint{2.075622in}{6.730842in}}%
\pgfpathlineto{\pgfqpoint{2.075945in}{6.695878in}}%
\pgfpathlineto{\pgfqpoint{2.076268in}{6.720214in}}%
\pgfpathlineto{\pgfqpoint{2.076914in}{6.788280in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{6.757506in}}%
\pgfpathlineto{\pgfqpoint{2.077560in}{6.711150in}}%
\pgfpathlineto{\pgfqpoint{2.078206in}{6.752522in}}%
\pgfpathlineto{\pgfqpoint{2.078530in}{6.756048in}}%
\pgfpathlineto{\pgfqpoint{2.078853in}{6.751375in}}%
\pgfpathlineto{\pgfqpoint{2.079499in}{6.698313in}}%
\pgfpathlineto{\pgfqpoint{2.079822in}{6.712125in}}%
\pgfpathlineto{\pgfqpoint{2.080468in}{6.788821in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{6.766320in}}%
\pgfpathlineto{\pgfqpoint{2.081114in}{6.708763in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{6.751118in}}%
\pgfpathlineto{\pgfqpoint{2.082083in}{6.756258in}}%
\pgfpathlineto{\pgfqpoint{2.082406in}{6.752736in}}%
\pgfpathlineto{\pgfqpoint{2.083053in}{6.703535in}}%
\pgfpathlineto{\pgfqpoint{2.083376in}{6.705783in}}%
\pgfpathlineto{\pgfqpoint{2.084022in}{6.788185in}}%
\pgfpathlineto{\pgfqpoint{2.084345in}{6.773854in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{6.710054in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{6.749550in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{6.756303in}}%
\pgfpathlineto{\pgfqpoint{2.085960in}{6.754024in}}%
\pgfpathlineto{\pgfqpoint{2.086930in}{6.701180in}}%
\pgfpathlineto{\pgfqpoint{2.087576in}{6.786223in}}%
\pgfpathlineto{\pgfqpoint{2.087899in}{6.780064in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{6.719782in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{6.747605in}}%
\pgfpathlineto{\pgfqpoint{2.089191in}{6.756105in}}%
\pgfpathlineto{\pgfqpoint{2.089837in}{6.746197in}}%
\pgfpathlineto{\pgfqpoint{2.090483in}{6.698362in}}%
\pgfpathlineto{\pgfqpoint{2.090807in}{6.741353in}}%
\pgfpathlineto{\pgfqpoint{2.091453in}{6.784845in}}%
\pgfpathlineto{\pgfqpoint{2.091776in}{6.734796in}}%
\pgfpathlineto{\pgfqpoint{2.092099in}{6.719885in}}%
\pgfpathlineto{\pgfqpoint{2.092422in}{6.745034in}}%
\pgfpathlineto{\pgfqpoint{2.093068in}{6.756004in}}%
\pgfpathlineto{\pgfqpoint{2.093391in}{6.748837in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{6.696785in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{6.731124in}}%
\pgfpathlineto{\pgfqpoint{2.095007in}{6.788173in}}%
\pgfpathlineto{\pgfqpoint{2.095330in}{6.748618in}}%
\pgfpathlineto{\pgfqpoint{2.095653in}{6.715905in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{6.754700in}}%
\pgfpathlineto{\pgfqpoint{2.096622in}{6.756697in}}%
\pgfpathlineto{\pgfqpoint{2.097268in}{6.732424in}}%
\pgfpathlineto{\pgfqpoint{2.097591in}{6.697220in}}%
\pgfpathlineto{\pgfqpoint{2.097914in}{6.719989in}}%
\pgfpathlineto{\pgfqpoint{2.098560in}{6.789931in}}%
\pgfpathlineto{\pgfqpoint{2.098884in}{6.760264in}}%
\pgfpathlineto{\pgfqpoint{2.099207in}{6.712116in}}%
\pgfpathlineto{\pgfqpoint{2.099853in}{6.753377in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{6.757081in}}%
\pgfpathlineto{\pgfqpoint{2.100499in}{6.752688in}}%
\pgfpathlineto{\pgfqpoint{2.101145in}{6.700501in}}%
\pgfpathlineto{\pgfqpoint{2.101468in}{6.711157in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{6.790146in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{6.769968in}}%
\pgfpathlineto{\pgfqpoint{2.102761in}{6.709707in}}%
\pgfpathlineto{\pgfqpoint{2.103407in}{6.751645in}}%
\pgfpathlineto{\pgfqpoint{2.103730in}{6.757198in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{6.754107in}}%
\pgfpathlineto{\pgfqpoint{2.105022in}{6.704593in}}%
\pgfpathlineto{\pgfqpoint{2.105668in}{6.788756in}}%
\pgfpathlineto{\pgfqpoint{2.105991in}{6.777821in}}%
\pgfpathlineto{\pgfqpoint{2.106314in}{6.714160in}}%
\pgfpathlineto{\pgfqpoint{2.106961in}{6.749714in}}%
\pgfpathlineto{\pgfqpoint{2.107284in}{6.757078in}}%
\pgfpathlineto{\pgfqpoint{2.107607in}{6.755368in}}%
\pgfpathlineto{\pgfqpoint{2.108576in}{6.700451in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{6.746732in}}%
\pgfpathlineto{\pgfqpoint{2.109222in}{6.785703in}}%
\pgfpathlineto{\pgfqpoint{2.109545in}{6.783856in}}%
\pgfpathlineto{\pgfqpoint{2.110191in}{6.722771in}}%
\pgfpathlineto{\pgfqpoint{2.110514in}{6.747198in}}%
\pgfpathlineto{\pgfqpoint{2.110838in}{6.756616in}}%
\pgfpathlineto{\pgfqpoint{2.111484in}{6.748527in}}%
\pgfpathlineto{\pgfqpoint{2.112130in}{6.697980in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{6.735977in}}%
\pgfpathlineto{\pgfqpoint{2.113099in}{6.788087in}}%
\pgfpathlineto{\pgfqpoint{2.113422in}{6.744420in}}%
\pgfpathlineto{\pgfqpoint{2.113745in}{6.718356in}}%
\pgfpathlineto{\pgfqpoint{2.114391in}{6.755768in}}%
\pgfpathlineto{\pgfqpoint{2.114714in}{6.757139in}}%
\pgfpathlineto{\pgfqpoint{2.115361in}{6.731268in}}%
\pgfpathlineto{\pgfqpoint{2.115684in}{6.697544in}}%
\pgfpathlineto{\pgfqpoint{2.116007in}{6.723889in}}%
\pgfpathlineto{\pgfqpoint{2.116653in}{6.790493in}}%
\pgfpathlineto{\pgfqpoint{2.116976in}{6.757794in}}%
\pgfpathlineto{\pgfqpoint{2.117299in}{6.713991in}}%
\pgfpathlineto{\pgfqpoint{2.117945in}{6.754469in}}%
\pgfpathlineto{\pgfqpoint{2.118268in}{6.757625in}}%
\pgfpathlineto{\pgfqpoint{2.118591in}{6.752901in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{6.700108in}}%
\pgfpathlineto{\pgfqpoint{2.119561in}{6.713558in}}%
\pgfpathlineto{\pgfqpoint{2.120207in}{6.791073in}}%
\pgfpathlineto{\pgfqpoint{2.120530in}{6.768759in}}%
\pgfpathlineto{\pgfqpoint{2.120853in}{6.710789in}}%
\pgfpathlineto{\pgfqpoint{2.121499in}{6.752667in}}%
\pgfpathlineto{\pgfqpoint{2.121822in}{6.757759in}}%
\pgfpathlineto{\pgfqpoint{2.122145in}{6.754411in}}%
\pgfpathlineto{\pgfqpoint{2.123115in}{6.706048in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{6.789844in}}%
\pgfpathlineto{\pgfqpoint{2.124084in}{6.777502in}}%
\pgfpathlineto{\pgfqpoint{2.124407in}{6.713392in}}%
\pgfpathlineto{\pgfqpoint{2.125053in}{6.750618in}}%
\pgfpathlineto{\pgfqpoint{2.125376in}{6.757646in}}%
\pgfpathlineto{\pgfqpoint{2.125699in}{6.755754in}}%
\pgfpathlineto{\pgfqpoint{2.126668in}{6.701296in}}%
\pgfpathlineto{\pgfqpoint{2.126992in}{6.748191in}}%
\pgfpathlineto{\pgfqpoint{2.127315in}{6.786736in}}%
\pgfpathlineto{\pgfqpoint{2.127638in}{6.784134in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{6.723832in}}%
\pgfpathlineto{\pgfqpoint{2.128607in}{6.748005in}}%
\pgfpathlineto{\pgfqpoint{2.128930in}{6.757170in}}%
\pgfpathlineto{\pgfqpoint{2.129576in}{6.748887in}}%
\pgfpathlineto{\pgfqpoint{2.130222in}{6.698572in}}%
\pgfpathlineto{\pgfqpoint{2.130545in}{6.736815in}}%
\pgfpathlineto{\pgfqpoint{2.131192in}{6.788695in}}%
\pgfpathlineto{\pgfqpoint{2.131515in}{6.744613in}}%
\pgfpathlineto{\pgfqpoint{2.131838in}{6.719102in}}%
\pgfpathlineto{\pgfqpoint{2.132161in}{6.744487in}}%
\pgfpathlineto{\pgfqpoint{2.132807in}{6.757595in}}%
\pgfpathlineto{\pgfqpoint{2.133130in}{6.751466in}}%
\pgfpathlineto{\pgfqpoint{2.133776in}{6.698082in}}%
\pgfpathlineto{\pgfqpoint{2.134099in}{6.724017in}}%
\pgfpathlineto{\pgfqpoint{2.134745in}{6.791191in}}%
\pgfpathlineto{\pgfqpoint{2.135069in}{6.758744in}}%
\pgfpathlineto{\pgfqpoint{2.135392in}{6.714469in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{6.754877in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{6.758071in}}%
\pgfpathlineto{\pgfqpoint{2.136684in}{6.753438in}}%
\pgfpathlineto{\pgfqpoint{2.137330in}{6.700946in}}%
\pgfpathlineto{\pgfqpoint{2.137653in}{6.713306in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{6.791650in}}%
\pgfpathlineto{\pgfqpoint{2.138622in}{6.770141in}}%
\pgfpathlineto{\pgfqpoint{2.138945in}{6.711217in}}%
\pgfpathlineto{\pgfqpoint{2.139592in}{6.752933in}}%
\pgfpathlineto{\pgfqpoint{2.139915in}{6.758167in}}%
\pgfpathlineto{\pgfqpoint{2.140238in}{6.754975in}}%
\pgfpathlineto{\pgfqpoint{2.141207in}{6.705696in}}%
\pgfpathlineto{\pgfqpoint{2.141853in}{6.790101in}}%
\pgfpathlineto{\pgfqpoint{2.142176in}{6.779059in}}%
\pgfpathlineto{\pgfqpoint{2.142499in}{6.715145in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{6.750734in}}%
\pgfpathlineto{\pgfqpoint{2.143469in}{6.757990in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{6.756315in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{6.701125in}}%
\pgfpathlineto{\pgfqpoint{2.145084in}{6.746713in}}%
\pgfpathlineto{\pgfqpoint{2.145407in}{6.786495in}}%
\pgfpathlineto{\pgfqpoint{2.146053in}{6.731026in}}%
\pgfpathlineto{\pgfqpoint{2.146376in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.147022in}{6.757403in}}%
\pgfpathlineto{\pgfqpoint{2.147669in}{6.749828in}}%
\pgfpathlineto{\pgfqpoint{2.148315in}{6.698633in}}%
\pgfpathlineto{\pgfqpoint{2.148638in}{6.734526in}}%
\pgfpathlineto{\pgfqpoint{2.149284in}{6.789937in}}%
\pgfpathlineto{\pgfqpoint{2.149607in}{6.748415in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{6.718542in}}%
\pgfpathlineto{\pgfqpoint{2.150576in}{6.756357in}}%
\pgfpathlineto{\pgfqpoint{2.150899in}{6.758080in}}%
\pgfpathlineto{\pgfqpoint{2.151546in}{6.733776in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{6.698817in}}%
\pgfpathlineto{\pgfqpoint{2.152192in}{6.721206in}}%
\pgfpathlineto{\pgfqpoint{2.152838in}{6.791976in}}%
\pgfpathlineto{\pgfqpoint{2.153161in}{6.762386in}}%
\pgfpathlineto{\pgfqpoint{2.153484in}{6.713884in}}%
\pgfpathlineto{\pgfqpoint{2.154130in}{6.754751in}}%
\pgfpathlineto{\pgfqpoint{2.154453in}{6.758439in}}%
\pgfpathlineto{\pgfqpoint{2.154776in}{6.754214in}}%
\pgfpathlineto{\pgfqpoint{2.155423in}{6.702899in}}%
\pgfpathlineto{\pgfqpoint{2.155746in}{6.711105in}}%
\pgfpathlineto{\pgfqpoint{2.156392in}{6.791849in}}%
\pgfpathlineto{\pgfqpoint{2.156715in}{6.773458in}}%
\pgfpathlineto{\pgfqpoint{2.157038in}{6.711327in}}%
\pgfpathlineto{\pgfqpoint{2.157684in}{6.752633in}}%
\pgfpathlineto{\pgfqpoint{2.158007in}{6.758443in}}%
\pgfpathlineto{\pgfqpoint{2.158330in}{6.755728in}}%
\pgfpathlineto{\pgfqpoint{2.159300in}{6.704155in}}%
\pgfpathlineto{\pgfqpoint{2.159946in}{6.789536in}}%
\pgfpathlineto{\pgfqpoint{2.160269in}{6.781905in}}%
\pgfpathlineto{\pgfqpoint{2.160592in}{6.719735in}}%
\pgfpathlineto{\pgfqpoint{2.161238in}{6.750194in}}%
\pgfpathlineto{\pgfqpoint{2.161561in}{6.758133in}}%
\pgfpathlineto{\pgfqpoint{2.162207in}{6.748084in}}%
\pgfpathlineto{\pgfqpoint{2.162853in}{6.700305in}}%
\pgfpathlineto{\pgfqpoint{2.163176in}{6.742773in}}%
\pgfpathlineto{\pgfqpoint{2.163823in}{6.787844in}}%
\pgfpathlineto{\pgfqpoint{2.164146in}{6.738085in}}%
\pgfpathlineto{\pgfqpoint{2.164469in}{6.722040in}}%
\pgfpathlineto{\pgfqpoint{2.164792in}{6.746883in}}%
\pgfpathlineto{\pgfqpoint{2.165438in}{6.757898in}}%
\pgfpathlineto{\pgfqpoint{2.165761in}{6.751133in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{6.698600in}}%
\pgfpathlineto{\pgfqpoint{2.166730in}{6.729595in}}%
\pgfpathlineto{\pgfqpoint{2.167377in}{6.791384in}}%
\pgfpathlineto{\pgfqpoint{2.167700in}{6.754616in}}%
\pgfpathlineto{\pgfqpoint{2.168023in}{6.716939in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{6.756060in}}%
\pgfpathlineto{\pgfqpoint{2.168992in}{6.758535in}}%
\pgfpathlineto{\pgfqpoint{2.169315in}{6.753425in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{6.700267in}}%
\pgfpathlineto{\pgfqpoint{2.170284in}{6.716741in}}%
\pgfpathlineto{\pgfqpoint{2.170930in}{6.792538in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{6.767721in}}%
\pgfpathlineto{\pgfqpoint{2.171577in}{6.712712in}}%
\pgfpathlineto{\pgfqpoint{2.172223in}{6.754154in}}%
\pgfpathlineto{\pgfqpoint{2.172546in}{6.758712in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{6.755121in}}%
\pgfpathlineto{\pgfqpoint{2.173515in}{6.706479in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{6.707844in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{6.791410in}}%
\pgfpathlineto{\pgfqpoint{2.174807in}{6.777882in}}%
\pgfpathlineto{\pgfqpoint{2.175130in}{6.713546in}}%
\pgfpathlineto{\pgfqpoint{2.175777in}{6.751863in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{6.758578in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{6.756570in}}%
\pgfpathlineto{\pgfqpoint{2.177392in}{6.702312in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{6.749305in}}%
\pgfpathlineto{\pgfqpoint{2.178038in}{6.787979in}}%
\pgfpathlineto{\pgfqpoint{2.178361in}{6.785339in}}%
\pgfpathlineto{\pgfqpoint{2.179007in}{6.725030in}}%
\pgfpathlineto{\pgfqpoint{2.179330in}{6.748988in}}%
\pgfpathlineto{\pgfqpoint{2.179654in}{6.758030in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{6.749889in}}%
\pgfpathlineto{\pgfqpoint{2.180946in}{6.699364in}}%
\pgfpathlineto{\pgfqpoint{2.181269in}{6.736637in}}%
\pgfpathlineto{\pgfqpoint{2.181915in}{6.790212in}}%
\pgfpathlineto{\pgfqpoint{2.182238in}{6.747040in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{6.719757in}}%
\pgfpathlineto{\pgfqpoint{2.183207in}{6.756981in}}%
\pgfpathlineto{\pgfqpoint{2.183531in}{6.758467in}}%
\pgfpathlineto{\pgfqpoint{2.184177in}{6.733686in}}%
\pgfpathlineto{\pgfqpoint{2.184500in}{6.699190in}}%
\pgfpathlineto{\pgfqpoint{2.184823in}{6.722580in}}%
\pgfpathlineto{\pgfqpoint{2.185469in}{6.792553in}}%
\pgfpathlineto{\pgfqpoint{2.185792in}{6.762069in}}%
\pgfpathlineto{\pgfqpoint{2.186115in}{6.714756in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{6.755338in}}%
\pgfpathlineto{\pgfqpoint{2.187084in}{6.758860in}}%
\pgfpathlineto{\pgfqpoint{2.187407in}{6.754572in}}%
\pgfpathlineto{\pgfqpoint{2.188054in}{6.703173in}}%
\pgfpathlineto{\pgfqpoint{2.188377in}{6.711759in}}%
\pgfpathlineto{\pgfqpoint{2.189023in}{6.792477in}}%
\pgfpathlineto{\pgfqpoint{2.189346in}{6.773817in}}%
\pgfpathlineto{\pgfqpoint{2.189669in}{6.711867in}}%
\pgfpathlineto{\pgfqpoint{2.190315in}{6.753115in}}%
\pgfpathlineto{\pgfqpoint{2.190638in}{6.758850in}}%
\pgfpathlineto{\pgfqpoint{2.190961in}{6.756133in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{6.704473in}}%
\pgfpathlineto{\pgfqpoint{2.192577in}{6.790006in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{6.782639in}}%
\pgfpathlineto{\pgfqpoint{2.193223in}{6.720556in}}%
\pgfpathlineto{\pgfqpoint{2.193869in}{6.750550in}}%
\pgfpathlineto{\pgfqpoint{2.194192in}{6.758504in}}%
\pgfpathlineto{\pgfqpoint{2.194838in}{6.748642in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{6.700539in}}%
\pgfpathlineto{\pgfqpoint{2.195808in}{6.742368in}}%
\pgfpathlineto{\pgfqpoint{2.196454in}{6.788697in}}%
\pgfpathlineto{\pgfqpoint{2.196777in}{6.739750in}}%
\pgfpathlineto{\pgfqpoint{2.197100in}{6.722171in}}%
\pgfpathlineto{\pgfqpoint{2.197423in}{6.747034in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{6.758316in}}%
\pgfpathlineto{\pgfqpoint{2.198392in}{6.751735in}}%
\pgfpathlineto{\pgfqpoint{2.199038in}{6.698995in}}%
\pgfpathlineto{\pgfqpoint{2.199361in}{6.728472in}}%
\pgfpathlineto{\pgfqpoint{2.200008in}{6.792138in}}%
\pgfpathlineto{\pgfqpoint{2.200331in}{6.756626in}}%
\pgfpathlineto{\pgfqpoint{2.200654in}{6.716883in}}%
\pgfpathlineto{\pgfqpoint{2.201300in}{6.756239in}}%
\pgfpathlineto{\pgfqpoint{2.201623in}{6.758921in}}%
\pgfpathlineto{\pgfqpoint{2.201946in}{6.754018in}}%
\pgfpathlineto{\pgfqpoint{2.202592in}{6.701208in}}%
\pgfpathlineto{\pgfqpoint{2.202915in}{6.715605in}}%
\pgfpathlineto{\pgfqpoint{2.203561in}{6.792997in}}%
\pgfpathlineto{\pgfqpoint{2.203885in}{6.769832in}}%
\pgfpathlineto{\pgfqpoint{2.204208in}{6.712715in}}%
\pgfpathlineto{\pgfqpoint{2.204854in}{6.754169in}}%
\pgfpathlineto{\pgfqpoint{2.205177in}{6.759031in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{6.755694in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{6.706897in}}%
\pgfpathlineto{\pgfqpoint{2.207115in}{6.791401in}}%
\pgfpathlineto{\pgfqpoint{2.207438in}{6.779886in}}%
\pgfpathlineto{\pgfqpoint{2.207762in}{6.715650in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{6.751733in}}%
\pgfpathlineto{\pgfqpoint{2.208731in}{6.758819in}}%
\pgfpathlineto{\pgfqpoint{2.209054in}{6.757123in}}%
\pgfpathlineto{\pgfqpoint{2.210023in}{6.701850in}}%
\pgfpathlineto{\pgfqpoint{2.210346in}{6.747063in}}%
\pgfpathlineto{\pgfqpoint{2.210669in}{6.787345in}}%
\pgfpathlineto{\pgfqpoint{2.211315in}{6.732876in}}%
\pgfpathlineto{\pgfqpoint{2.211638in}{6.724287in}}%
\pgfpathlineto{\pgfqpoint{2.212608in}{6.758169in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{6.750887in}}%
\pgfpathlineto{\pgfqpoint{2.213577in}{6.699313in}}%
\pgfpathlineto{\pgfqpoint{2.213900in}{6.733571in}}%
\pgfpathlineto{\pgfqpoint{2.214546in}{6.791443in}}%
\pgfpathlineto{\pgfqpoint{2.214869in}{6.751461in}}%
\pgfpathlineto{\pgfqpoint{2.215192in}{6.718842in}}%
\pgfpathlineto{\pgfqpoint{2.215839in}{6.756919in}}%
\pgfpathlineto{\pgfqpoint{2.216162in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{2.216808in}{6.735759in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{6.700123in}}%
\pgfpathlineto{\pgfqpoint{2.217454in}{6.719361in}}%
\pgfpathlineto{\pgfqpoint{2.218100in}{6.793156in}}%
\pgfpathlineto{\pgfqpoint{2.218423in}{6.766003in}}%
\pgfpathlineto{\pgfqpoint{2.218746in}{6.713994in}}%
\pgfpathlineto{\pgfqpoint{2.219392in}{6.755035in}}%
\pgfpathlineto{\pgfqpoint{2.219715in}{6.759145in}}%
\pgfpathlineto{\pgfqpoint{2.220039in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{2.220685in}{6.705647in}}%
\pgfpathlineto{\pgfqpoint{2.221008in}{6.709425in}}%
\pgfpathlineto{\pgfqpoint{2.221654in}{6.792333in}}%
\pgfpathlineto{\pgfqpoint{2.221977in}{6.777168in}}%
\pgfpathlineto{\pgfqpoint{2.222300in}{6.713083in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{6.752666in}}%
\pgfpathlineto{\pgfqpoint{2.223269in}{6.759035in}}%
\pgfpathlineto{\pgfqpoint{2.223592in}{6.756827in}}%
\pgfpathlineto{\pgfqpoint{2.224562in}{6.703144in}}%
\pgfpathlineto{\pgfqpoint{2.224885in}{6.750938in}}%
\pgfpathlineto{\pgfqpoint{2.225208in}{6.788986in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{6.785299in}}%
\pgfpathlineto{\pgfqpoint{2.226177in}{6.726087in}}%
\pgfpathlineto{\pgfqpoint{2.226500in}{6.749756in}}%
\pgfpathlineto{\pgfqpoint{2.226823in}{6.758506in}}%
\pgfpathlineto{\pgfqpoint{2.227469in}{6.750057in}}%
\pgfpathlineto{\pgfqpoint{2.228116in}{6.699907in}}%
\pgfpathlineto{\pgfqpoint{2.228439in}{6.737819in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{6.790570in}}%
\pgfpathlineto{\pgfqpoint{2.229408in}{6.746566in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{6.720551in}}%
\pgfpathlineto{\pgfqpoint{2.230377in}{6.757436in}}%
\pgfpathlineto{\pgfqpoint{2.230700in}{6.758810in}}%
\pgfpathlineto{\pgfqpoint{2.231346in}{6.733893in}}%
\pgfpathlineto{\pgfqpoint{2.231669in}{6.699577in}}%
\pgfpathlineto{\pgfqpoint{2.231992in}{6.723163in}}%
\pgfpathlineto{\pgfqpoint{2.232639in}{6.793071in}}%
\pgfpathlineto{\pgfqpoint{2.232962in}{6.762362in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{6.715300in}}%
\pgfpathlineto{\pgfqpoint{2.233931in}{6.755737in}}%
\pgfpathlineto{\pgfqpoint{2.234254in}{6.759214in}}%
\pgfpathlineto{\pgfqpoint{2.234577in}{6.754940in}}%
\pgfpathlineto{\pgfqpoint{2.235223in}{6.703686in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{6.711910in}}%
\pgfpathlineto{\pgfqpoint{2.236193in}{6.792941in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{6.774551in}}%
\pgfpathlineto{\pgfqpoint{2.236839in}{6.712323in}}%
\pgfpathlineto{\pgfqpoint{2.237485in}{6.753415in}}%
\pgfpathlineto{\pgfqpoint{2.237808in}{6.759180in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{6.756530in}}%
\pgfpathlineto{\pgfqpoint{2.239100in}{6.704503in}}%
\pgfpathlineto{\pgfqpoint{2.239746in}{6.790231in}}%
\pgfpathlineto{\pgfqpoint{2.240069in}{6.783563in}}%
\pgfpathlineto{\pgfqpoint{2.240393in}{6.721929in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{6.750715in}}%
\pgfpathlineto{\pgfqpoint{2.241362in}{6.758783in}}%
\pgfpathlineto{\pgfqpoint{2.242008in}{6.749254in}}%
\pgfpathlineto{\pgfqpoint{2.242654in}{6.700614in}}%
\pgfpathlineto{\pgfqpoint{2.242977in}{6.741448in}}%
\pgfpathlineto{\pgfqpoint{2.243623in}{6.789602in}}%
\pgfpathlineto{\pgfqpoint{2.243946in}{6.741941in}}%
\pgfpathlineto{\pgfqpoint{2.244270in}{6.722058in}}%
\pgfpathlineto{\pgfqpoint{2.244593in}{6.746977in}}%
\pgfpathlineto{\pgfqpoint{2.245239in}{6.758698in}}%
\pgfpathlineto{\pgfqpoint{2.245562in}{6.752342in}}%
\pgfpathlineto{\pgfqpoint{2.246208in}{6.699381in}}%
\pgfpathlineto{\pgfqpoint{2.246531in}{6.726864in}}%
\pgfpathlineto{\pgfqpoint{2.247177in}{6.792822in}}%
\pgfpathlineto{\pgfqpoint{2.247500in}{6.758910in}}%
\pgfpathlineto{\pgfqpoint{2.247823in}{6.716585in}}%
\pgfpathlineto{\pgfqpoint{2.248470in}{6.756305in}}%
\pgfpathlineto{\pgfqpoint{2.248793in}{6.759246in}}%
\pgfpathlineto{\pgfqpoint{2.249116in}{6.754581in}}%
\pgfpathlineto{\pgfqpoint{2.249762in}{6.702303in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{6.714299in}}%
\pgfpathlineto{\pgfqpoint{2.250731in}{6.793309in}}%
\pgfpathlineto{\pgfqpoint{2.251054in}{6.772040in}}%
\pgfpathlineto{\pgfqpoint{2.251377in}{6.712703in}}%
\pgfpathlineto{\pgfqpoint{2.252023in}{6.754063in}}%
\pgfpathlineto{\pgfqpoint{2.252347in}{6.759286in}}%
\pgfpathlineto{\pgfqpoint{2.252670in}{6.756239in}}%
\pgfpathlineto{\pgfqpoint{2.253639in}{6.705941in}}%
\pgfpathlineto{\pgfqpoint{2.254285in}{6.791185in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{6.781845in}}%
\pgfpathlineto{\pgfqpoint{2.254931in}{6.718353in}}%
\pgfpathlineto{\pgfqpoint{2.255577in}{6.751488in}}%
\pgfpathlineto{\pgfqpoint{2.255900in}{6.758987in}}%
\pgfpathlineto{\pgfqpoint{2.256547in}{6.748494in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{6.701374in}}%
\pgfpathlineto{\pgfqpoint{2.257516in}{6.744552in}}%
\pgfpathlineto{\pgfqpoint{2.258162in}{6.788588in}}%
\pgfpathlineto{\pgfqpoint{2.258485in}{6.737605in}}%
\pgfpathlineto{\pgfqpoint{2.258808in}{6.723413in}}%
\pgfpathlineto{\pgfqpoint{2.259131in}{6.747998in}}%
\pgfpathlineto{\pgfqpoint{2.259777in}{6.758596in}}%
\pgfpathlineto{\pgfqpoint{2.260100in}{6.751805in}}%
\pgfpathlineto{\pgfqpoint{2.260747in}{6.699409in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{6.730265in}}%
\pgfpathlineto{\pgfqpoint{2.261716in}{6.792451in}}%
\pgfpathlineto{\pgfqpoint{2.262039in}{6.755661in}}%
\pgfpathlineto{\pgfqpoint{2.262362in}{6.717835in}}%
\pgfpathlineto{\pgfqpoint{2.263008in}{6.756761in}}%
\pgfpathlineto{\pgfqpoint{2.263331in}{6.759237in}}%
\pgfpathlineto{\pgfqpoint{2.263654in}{6.754224in}}%
\pgfpathlineto{\pgfqpoint{2.264300in}{6.701338in}}%
\pgfpathlineto{\pgfqpoint{2.264624in}{6.716579in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{6.793508in}}%
\pgfpathlineto{\pgfqpoint{2.265593in}{6.769637in}}%
\pgfpathlineto{\pgfqpoint{2.265916in}{6.713349in}}%
\pgfpathlineto{\pgfqpoint{2.266562in}{6.754652in}}%
\pgfpathlineto{\pgfqpoint{2.266885in}{6.759363in}}%
\pgfpathlineto{\pgfqpoint{2.267208in}{6.755963in}}%
\pgfpathlineto{\pgfqpoint{2.268177in}{6.707391in}}%
\pgfpathlineto{\pgfqpoint{2.268824in}{6.791914in}}%
\pgfpathlineto{\pgfqpoint{2.269147in}{6.780167in}}%
\pgfpathlineto{\pgfqpoint{2.269470in}{6.715820in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{6.752128in}}%
\pgfpathlineto{\pgfqpoint{2.270439in}{6.759139in}}%
\pgfpathlineto{\pgfqpoint{2.270762in}{6.757429in}}%
\pgfpathlineto{\pgfqpoint{2.271731in}{6.702143in}}%
\pgfpathlineto{\pgfqpoint{2.272054in}{6.747240in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{6.787688in}}%
\pgfpathlineto{\pgfqpoint{2.273024in}{6.733519in}}%
\pgfpathlineto{\pgfqpoint{2.273347in}{6.724612in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{6.758487in}}%
\pgfpathlineto{\pgfqpoint{2.274639in}{6.751284in}}%
\pgfpathlineto{\pgfqpoint{2.275285in}{6.699600in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{6.733233in}}%
\pgfpathlineto{\pgfqpoint{2.276254in}{6.792005in}}%
\pgfpathlineto{\pgfqpoint{2.276578in}{6.752580in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{6.718973in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{6.757137in}}%
\pgfpathlineto{\pgfqpoint{2.277870in}{6.759198in}}%
\pgfpathlineto{\pgfqpoint{2.278516in}{6.736493in}}%
\pgfpathlineto{\pgfqpoint{2.278839in}{6.700652in}}%
\pgfpathlineto{\pgfqpoint{2.279162in}{6.718764in}}%
\pgfpathlineto{\pgfqpoint{2.279808in}{6.793582in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{6.767343in}}%
\pgfpathlineto{\pgfqpoint{2.280454in}{6.714072in}}%
\pgfpathlineto{\pgfqpoint{2.281101in}{6.755146in}}%
\pgfpathlineto{\pgfqpoint{2.281424in}{6.759415in}}%
\pgfpathlineto{\pgfqpoint{2.281747in}{6.755717in}}%
\pgfpathlineto{\pgfqpoint{2.282393in}{6.706801in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{6.708868in}}%
\pgfpathlineto{\pgfqpoint{2.283362in}{6.792469in}}%
\pgfpathlineto{\pgfqpoint{2.283685in}{6.778536in}}%
\pgfpathlineto{\pgfqpoint{2.284008in}{6.714119in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{6.752672in}}%
\pgfpathlineto{\pgfqpoint{2.284978in}{6.759256in}}%
\pgfpathlineto{\pgfqpoint{2.285301in}{6.757237in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{6.702897in}}%
\pgfpathlineto{\pgfqpoint{2.286593in}{6.749589in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{6.788692in}}%
\pgfpathlineto{\pgfqpoint{2.287239in}{6.786524in}}%
\pgfpathlineto{\pgfqpoint{2.287885in}{6.725681in}}%
\pgfpathlineto{\pgfqpoint{2.288208in}{6.749564in}}%
\pgfpathlineto{\pgfqpoint{2.288531in}{6.758633in}}%
\pgfpathlineto{\pgfqpoint{2.289178in}{6.750777in}}%
\pgfpathlineto{\pgfqpoint{2.289824in}{6.699883in}}%
\pgfpathlineto{\pgfqpoint{2.290147in}{6.735844in}}%
\pgfpathlineto{\pgfqpoint{2.290793in}{6.791500in}}%
\pgfpathlineto{\pgfqpoint{2.291116in}{6.749642in}}%
\pgfpathlineto{\pgfqpoint{2.291439in}{6.720003in}}%
\pgfpathlineto{\pgfqpoint{2.292085in}{6.757444in}}%
\pgfpathlineto{\pgfqpoint{2.292408in}{6.759142in}}%
\pgfpathlineto{\pgfqpoint{2.293055in}{6.735363in}}%
\pgfpathlineto{\pgfqpoint{2.293378in}{6.700207in}}%
\pgfpathlineto{\pgfqpoint{2.293701in}{6.720930in}}%
\pgfpathlineto{\pgfqpoint{2.294347in}{6.793562in}}%
\pgfpathlineto{\pgfqpoint{2.294670in}{6.765152in}}%
\pgfpathlineto{\pgfqpoint{2.294993in}{6.714790in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{6.755570in}}%
\pgfpathlineto{\pgfqpoint{2.295962in}{6.759447in}}%
\pgfpathlineto{\pgfqpoint{2.296285in}{6.755483in}}%
\pgfpathlineto{\pgfqpoint{2.296932in}{6.705401in}}%
\pgfpathlineto{\pgfqpoint{2.297255in}{6.710313in}}%
\pgfpathlineto{\pgfqpoint{2.297901in}{6.792893in}}%
\pgfpathlineto{\pgfqpoint{2.298224in}{6.776954in}}%
\pgfpathlineto{\pgfqpoint{2.298547in}{6.713096in}}%
\pgfpathlineto{\pgfqpoint{2.299193in}{6.753140in}}%
\pgfpathlineto{\pgfqpoint{2.299516in}{6.759342in}}%
\pgfpathlineto{\pgfqpoint{2.299839in}{6.757050in}}%
\pgfpathlineto{\pgfqpoint{2.300809in}{6.703603in}}%
\pgfpathlineto{\pgfqpoint{2.301455in}{6.789531in}}%
\pgfpathlineto{\pgfqpoint{2.301778in}{6.785484in}}%
\pgfpathlineto{\pgfqpoint{2.302101in}{6.726454in}}%
\pgfpathlineto{\pgfqpoint{2.302747in}{6.750177in}}%
\pgfpathlineto{\pgfqpoint{2.303070in}{6.758809in}}%
\pgfpathlineto{\pgfqpoint{2.303716in}{6.750284in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{6.700224in}}%
\pgfpathlineto{\pgfqpoint{2.304685in}{6.738175in}}%
\pgfpathlineto{\pgfqpoint{2.305332in}{6.790950in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{6.746832in}}%
\pgfpathlineto{\pgfqpoint{2.305978in}{6.720925in}}%
\pgfpathlineto{\pgfqpoint{2.306624in}{6.757708in}}%
\pgfpathlineto{\pgfqpoint{2.306947in}{6.759074in}}%
\pgfpathlineto{\pgfqpoint{2.307593in}{6.734281in}}%
\pgfpathlineto{\pgfqpoint{2.307916in}{6.699901in}}%
\pgfpathlineto{\pgfqpoint{2.308239in}{6.723105in}}%
\pgfpathlineto{\pgfqpoint{2.308886in}{6.793473in}}%
\pgfpathlineto{\pgfqpoint{2.309209in}{6.763042in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{6.715535in}}%
\pgfpathlineto{\pgfqpoint{2.310178in}{6.755945in}}%
\pgfpathlineto{\pgfqpoint{2.310501in}{6.759466in}}%
\pgfpathlineto{\pgfqpoint{2.310824in}{6.755257in}}%
\pgfpathlineto{\pgfqpoint{2.311470in}{6.704281in}}%
\pgfpathlineto{\pgfqpoint{2.311793in}{6.711694in}}%
\pgfpathlineto{\pgfqpoint{2.312439in}{6.793213in}}%
\pgfpathlineto{\pgfqpoint{2.312762in}{6.775427in}}%
\pgfpathlineto{\pgfqpoint{2.313086in}{6.712674in}}%
\pgfpathlineto{\pgfqpoint{2.313732in}{6.753546in}}%
\pgfpathlineto{\pgfqpoint{2.314055in}{6.759405in}}%
\pgfpathlineto{\pgfqpoint{2.314378in}{6.756859in}}%
\pgfpathlineto{\pgfqpoint{2.315347in}{6.704349in}}%
\pgfpathlineto{\pgfqpoint{2.315993in}{6.790238in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{6.784461in}}%
\pgfpathlineto{\pgfqpoint{2.316639in}{6.723571in}}%
\pgfpathlineto{\pgfqpoint{2.317286in}{6.750715in}}%
\pgfpathlineto{\pgfqpoint{2.317609in}{6.758953in}}%
\pgfpathlineto{\pgfqpoint{2.318255in}{6.749802in}}%
\pgfpathlineto{\pgfqpoint{2.318901in}{6.700610in}}%
\pgfpathlineto{\pgfqpoint{2.319224in}{6.740301in}}%
\pgfpathlineto{\pgfqpoint{2.319870in}{6.790377in}}%
\pgfpathlineto{\pgfqpoint{2.320193in}{6.744122in}}%
\pgfpathlineto{\pgfqpoint{2.320516in}{6.721777in}}%
\pgfpathlineto{\pgfqpoint{2.320839in}{6.746774in}}%
\pgfpathlineto{\pgfqpoint{2.321486in}{6.758993in}}%
\pgfpathlineto{\pgfqpoint{2.321809in}{6.752850in}}%
\pgfpathlineto{\pgfqpoint{2.322455in}{6.699718in}}%
\pgfpathlineto{\pgfqpoint{2.322778in}{6.725205in}}%
\pgfpathlineto{\pgfqpoint{2.323424in}{6.793328in}}%
\pgfpathlineto{\pgfqpoint{2.323747in}{6.761006in}}%
\pgfpathlineto{\pgfqpoint{2.324070in}{6.716244in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{6.756274in}}%
\pgfpathlineto{\pgfqpoint{2.325040in}{6.759473in}}%
\pgfpathlineto{\pgfqpoint{2.325363in}{6.755034in}}%
\pgfpathlineto{\pgfqpoint{2.326009in}{6.703329in}}%
\pgfpathlineto{\pgfqpoint{2.326332in}{6.713080in}}%
\pgfpathlineto{\pgfqpoint{2.326978in}{6.793450in}}%
\pgfpathlineto{\pgfqpoint{2.327301in}{6.773932in}}%
\pgfpathlineto{\pgfqpoint{2.327624in}{6.712716in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{6.753910in}}%
\pgfpathlineto{\pgfqpoint{2.328593in}{6.759457in}}%
\pgfpathlineto{\pgfqpoint{2.328916in}{6.756674in}}%
\pgfpathlineto{\pgfqpoint{2.329886in}{6.705147in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{6.790839in}}%
\pgfpathlineto{\pgfqpoint{2.330855in}{6.783440in}}%
\pgfpathlineto{\pgfqpoint{2.331178in}{6.721158in}}%
\pgfpathlineto{\pgfqpoint{2.331824in}{6.751187in}}%
\pgfpathlineto{\pgfqpoint{2.332147in}{6.759073in}}%
\pgfpathlineto{\pgfqpoint{2.332793in}{6.749332in}}%
\pgfpathlineto{\pgfqpoint{2.333440in}{6.701002in}}%
\pgfpathlineto{\pgfqpoint{2.333763in}{6.742243in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{6.789779in}}%
\pgfpathlineto{\pgfqpoint{2.334732in}{6.741503in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{6.722587in}}%
\pgfpathlineto{\pgfqpoint{2.335378in}{6.747409in}}%
\pgfpathlineto{\pgfqpoint{2.336024in}{6.758908in}}%
\pgfpathlineto{\pgfqpoint{2.336347in}{6.752519in}}%
\pgfpathlineto{\pgfqpoint{2.336993in}{6.699634in}}%
\pgfpathlineto{\pgfqpoint{2.337317in}{6.727315in}}%
\pgfpathlineto{\pgfqpoint{2.337963in}{6.793137in}}%
\pgfpathlineto{\pgfqpoint{2.338286in}{6.759024in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{6.716958in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{6.756561in}}%
\pgfpathlineto{\pgfqpoint{2.339578in}{6.759467in}}%
\pgfpathlineto{\pgfqpoint{2.339901in}{6.754808in}}%
\pgfpathlineto{\pgfqpoint{2.340547in}{6.702594in}}%
\pgfpathlineto{\pgfqpoint{2.340870in}{6.714420in}}%
\pgfpathlineto{\pgfqpoint{2.341517in}{6.793616in}}%
\pgfpathlineto{\pgfqpoint{2.341840in}{6.772473in}}%
\pgfpathlineto{\pgfqpoint{2.342163in}{6.712969in}}%
\pgfpathlineto{\pgfqpoint{2.342809in}{6.754259in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{6.759495in}}%
\pgfpathlineto{\pgfqpoint{2.343455in}{6.756488in}}%
\pgfpathlineto{\pgfqpoint{2.344424in}{6.705943in}}%
\pgfpathlineto{\pgfqpoint{2.345070in}{6.791356in}}%
\pgfpathlineto{\pgfqpoint{2.345394in}{6.782423in}}%
\pgfpathlineto{\pgfqpoint{2.345717in}{6.719119in}}%
\pgfpathlineto{\pgfqpoint{2.346363in}{6.751608in}}%
\pgfpathlineto{\pgfqpoint{2.346686in}{6.759170in}}%
\pgfpathlineto{\pgfqpoint{2.347332in}{6.748877in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{6.701417in}}%
\pgfpathlineto{\pgfqpoint{2.348301in}{6.744025in}}%
\pgfpathlineto{\pgfqpoint{2.348947in}{6.789167in}}%
\pgfpathlineto{\pgfqpoint{2.349271in}{6.738969in}}%
\pgfpathlineto{\pgfqpoint{2.349594in}{6.723355in}}%
\pgfpathlineto{\pgfqpoint{2.349917in}{6.747984in}}%
\pgfpathlineto{\pgfqpoint{2.350563in}{6.758833in}}%
\pgfpathlineto{\pgfqpoint{2.350886in}{6.752189in}}%
\pgfpathlineto{\pgfqpoint{2.351532in}{6.699607in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{6.729307in}}%
\pgfpathlineto{\pgfqpoint{2.352501in}{6.792904in}}%
\pgfpathlineto{\pgfqpoint{2.352824in}{6.757101in}}%
\pgfpathlineto{\pgfqpoint{2.353147in}{6.717683in}}%
\pgfpathlineto{\pgfqpoint{2.353794in}{6.756814in}}%
\pgfpathlineto{\pgfqpoint{2.354117in}{6.759448in}}%
\pgfpathlineto{\pgfqpoint{2.354440in}{6.754583in}}%
\pgfpathlineto{\pgfqpoint{2.355086in}{6.701931in}}%
\pgfpathlineto{\pgfqpoint{2.355409in}{6.715738in}}%
\pgfpathlineto{\pgfqpoint{2.356055in}{6.793727in}}%
\pgfpathlineto{\pgfqpoint{2.356378in}{6.771033in}}%
\pgfpathlineto{\pgfqpoint{2.356701in}{6.713274in}}%
\pgfpathlineto{\pgfqpoint{2.357348in}{6.754595in}}%
\pgfpathlineto{\pgfqpoint{2.357671in}{6.759527in}}%
\pgfpathlineto{\pgfqpoint{2.357994in}{6.756307in}}%
\pgfpathlineto{\pgfqpoint{2.358963in}{6.706799in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{6.791800in}}%
\pgfpathlineto{\pgfqpoint{2.359932in}{6.781410in}}%
\pgfpathlineto{\pgfqpoint{2.360255in}{6.717404in}}%
\pgfpathlineto{\pgfqpoint{2.360901in}{6.751982in}}%
\pgfpathlineto{\pgfqpoint{2.361224in}{6.759249in}}%
\pgfpathlineto{\pgfqpoint{2.361548in}{6.757742in}}%
\pgfpathlineto{\pgfqpoint{2.362517in}{6.701855in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{6.745683in}}%
\pgfpathlineto{\pgfqpoint{2.363486in}{6.788543in}}%
\pgfpathlineto{\pgfqpoint{2.363809in}{6.736494in}}%
\pgfpathlineto{\pgfqpoint{2.364132in}{6.724070in}}%
\pgfpathlineto{\pgfqpoint{2.364455in}{6.748503in}}%
\pgfpathlineto{\pgfqpoint{2.365101in}{6.758757in}}%
\pgfpathlineto{\pgfqpoint{2.365425in}{6.751861in}}%
\pgfpathlineto{\pgfqpoint{2.366071in}{6.699665in}}%
\pgfpathlineto{\pgfqpoint{2.366394in}{6.731168in}}%
\pgfpathlineto{\pgfqpoint{2.367040in}{6.792639in}}%
\pgfpathlineto{\pgfqpoint{2.367363in}{6.755211in}}%
\pgfpathlineto{\pgfqpoint{2.367686in}{6.718350in}}%
\pgfpathlineto{\pgfqpoint{2.368332in}{6.757041in}}%
\pgfpathlineto{\pgfqpoint{2.368655in}{6.759418in}}%
\pgfpathlineto{\pgfqpoint{2.368978in}{6.754355in}}%
\pgfpathlineto{\pgfqpoint{2.369625in}{6.701441in}}%
\pgfpathlineto{\pgfqpoint{2.369948in}{6.717048in}}%
\pgfpathlineto{\pgfqpoint{2.370594in}{6.793793in}}%
\pgfpathlineto{\pgfqpoint{2.370917in}{6.769613in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{6.713683in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{6.754906in}}%
\pgfpathlineto{\pgfqpoint{2.372209in}{6.759551in}}%
\pgfpathlineto{\pgfqpoint{2.372532in}{6.756128in}}%
\pgfpathlineto{\pgfqpoint{2.373502in}{6.707621in}}%
\pgfpathlineto{\pgfqpoint{2.374148in}{6.792182in}}%
\pgfpathlineto{\pgfqpoint{2.374471in}{6.780395in}}%
\pgfpathlineto{\pgfqpoint{2.374794in}{6.716001in}}%
\pgfpathlineto{\pgfqpoint{2.375440in}{6.752330in}}%
\pgfpathlineto{\pgfqpoint{2.375763in}{6.759317in}}%
\pgfpathlineto{\pgfqpoint{2.376086in}{6.757613in}}%
\pgfpathlineto{\pgfqpoint{2.377055in}{6.702280in}}%
\pgfpathlineto{\pgfqpoint{2.377378in}{6.747237in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{6.787905in}}%
\pgfpathlineto{\pgfqpoint{2.378348in}{6.734052in}}%
\pgfpathlineto{\pgfqpoint{2.378671in}{6.724753in}}%
\pgfpathlineto{\pgfqpoint{2.379640in}{6.758674in}}%
\pgfpathlineto{\pgfqpoint{2.379963in}{6.751532in}}%
\pgfpathlineto{\pgfqpoint{2.380609in}{6.699756in}}%
\pgfpathlineto{\pgfqpoint{2.380932in}{6.732920in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{6.792345in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{6.753346in}}%
\pgfpathlineto{\pgfqpoint{2.382225in}{6.719006in}}%
\pgfpathlineto{\pgfqpoint{2.382871in}{6.757247in}}%
\pgfpathlineto{\pgfqpoint{2.383194in}{6.759377in}}%
\pgfpathlineto{\pgfqpoint{2.383517in}{6.754128in}}%
\pgfpathlineto{\pgfqpoint{2.384163in}{6.700992in}}%
\pgfpathlineto{\pgfqpoint{2.384486in}{6.718342in}}%
\pgfpathlineto{\pgfqpoint{2.385132in}{6.793818in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{6.768202in}}%
\pgfpathlineto{\pgfqpoint{2.385779in}{6.714081in}}%
\pgfpathlineto{\pgfqpoint{2.386425in}{6.755188in}}%
\pgfpathlineto{\pgfqpoint{2.386748in}{6.759567in}}%
\pgfpathlineto{\pgfqpoint{2.387071in}{6.755963in}}%
\pgfpathlineto{\pgfqpoint{2.387717in}{6.707557in}}%
\pgfpathlineto{\pgfqpoint{2.388040in}{6.708502in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{6.792511in}}%
\pgfpathlineto{\pgfqpoint{2.389009in}{6.779376in}}%
\pgfpathlineto{\pgfqpoint{2.389332in}{6.714847in}}%
\pgfpathlineto{\pgfqpoint{2.389979in}{6.752649in}}%
\pgfpathlineto{\pgfqpoint{2.390302in}{6.759375in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{6.757479in}}%
\pgfpathlineto{\pgfqpoint{2.391594in}{6.702725in}}%
\pgfpathlineto{\pgfqpoint{2.391917in}{6.748699in}}%
\pgfpathlineto{\pgfqpoint{2.392240in}{6.788458in}}%
\pgfpathlineto{\pgfqpoint{2.392886in}{6.731632in}}%
\pgfpathlineto{\pgfqpoint{2.393209in}{6.725395in}}%
\pgfpathlineto{\pgfqpoint{2.393856in}{6.758695in}}%
\pgfpathlineto{\pgfqpoint{2.394502in}{6.751203in}}%
\pgfpathlineto{\pgfqpoint{2.395148in}{6.699887in}}%
\pgfpathlineto{\pgfqpoint{2.395471in}{6.734576in}}%
\pgfpathlineto{\pgfqpoint{2.396117in}{6.792023in}}%
\pgfpathlineto{\pgfqpoint{2.396440in}{6.751493in}}%
\pgfpathlineto{\pgfqpoint{2.396763in}{6.719641in}}%
\pgfpathlineto{\pgfqpoint{2.397409in}{6.757432in}}%
\pgfpathlineto{\pgfqpoint{2.397732in}{6.759328in}}%
\pgfpathlineto{\pgfqpoint{2.398379in}{6.736232in}}%
\pgfpathlineto{\pgfqpoint{2.398702in}{6.700652in}}%
\pgfpathlineto{\pgfqpoint{2.399025in}{6.719653in}}%
\pgfpathlineto{\pgfqpoint{2.399671in}{6.793807in}}%
\pgfpathlineto{\pgfqpoint{2.399994in}{6.766797in}}%
\pgfpathlineto{\pgfqpoint{2.400317in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{2.400963in}{6.755451in}}%
\pgfpathlineto{\pgfqpoint{2.401286in}{6.759575in}}%
\pgfpathlineto{\pgfqpoint{2.401609in}{6.755799in}}%
\pgfpathlineto{\pgfqpoint{2.402256in}{6.706576in}}%
\pgfpathlineto{\pgfqpoint{2.402579in}{6.709375in}}%
\pgfpathlineto{\pgfqpoint{2.403225in}{6.792794in}}%
\pgfpathlineto{\pgfqpoint{2.403548in}{6.778355in}}%
\pgfpathlineto{\pgfqpoint{2.403871in}{6.713999in}}%
\pgfpathlineto{\pgfqpoint{2.404517in}{6.752947in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{6.759422in}}%
\pgfpathlineto{\pgfqpoint{2.405163in}{6.757345in}}%
\pgfpathlineto{\pgfqpoint{2.406133in}{6.703167in}}%
\pgfpathlineto{\pgfqpoint{2.406456in}{6.750087in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{6.789027in}}%
\pgfpathlineto{\pgfqpoint{2.407102in}{6.786575in}}%
\pgfpathlineto{\pgfqpoint{2.407748in}{6.726022in}}%
\pgfpathlineto{\pgfqpoint{2.408071in}{6.749820in}}%
\pgfpathlineto{\pgfqpoint{2.408394in}{6.758803in}}%
\pgfpathlineto{\pgfqpoint{2.409040in}{6.750871in}}%
\pgfpathlineto{\pgfqpoint{2.409686in}{6.700065in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{6.736153in}}%
\pgfpathlineto{\pgfqpoint{2.410656in}{6.791673in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{6.749642in}}%
\pgfpathlineto{\pgfqpoint{2.411302in}{6.720244in}}%
\pgfpathlineto{\pgfqpoint{2.411948in}{6.757600in}}%
\pgfpathlineto{\pgfqpoint{2.412271in}{6.759277in}}%
\pgfpathlineto{\pgfqpoint{2.412917in}{6.735508in}}%
\pgfpathlineto{\pgfqpoint{2.413240in}{6.700367in}}%
\pgfpathlineto{\pgfqpoint{2.413563in}{6.721014in}}%
\pgfpathlineto{\pgfqpoint{2.414210in}{6.793763in}}%
\pgfpathlineto{\pgfqpoint{2.414533in}{6.765396in}}%
\pgfpathlineto{\pgfqpoint{2.414856in}{6.714949in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{6.755698in}}%
\pgfpathlineto{\pgfqpoint{2.415825in}{6.759579in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{6.755635in}}%
\pgfpathlineto{\pgfqpoint{2.416794in}{6.705669in}}%
\pgfpathlineto{\pgfqpoint{2.417117in}{6.710291in}}%
\pgfpathlineto{\pgfqpoint{2.417763in}{6.793038in}}%
\pgfpathlineto{\pgfqpoint{2.418087in}{6.777323in}}%
\pgfpathlineto{\pgfqpoint{2.418410in}{6.713350in}}%
\pgfpathlineto{\pgfqpoint{2.419056in}{6.753227in}}%
\pgfpathlineto{\pgfqpoint{2.419379in}{6.759462in}}%
\pgfpathlineto{\pgfqpoint{2.419702in}{6.757210in}}%
\pgfpathlineto{\pgfqpoint{2.420671in}{6.703602in}}%
\pgfpathlineto{\pgfqpoint{2.421317in}{6.789549in}}%
\pgfpathlineto{\pgfqpoint{2.421640in}{6.785882in}}%
\pgfpathlineto{\pgfqpoint{2.422287in}{6.726622in}}%
\pgfpathlineto{\pgfqpoint{2.422610in}{6.750197in}}%
\pgfpathlineto{\pgfqpoint{2.422933in}{6.758901in}}%
\pgfpathlineto{\pgfqpoint{2.423579in}{6.750537in}}%
\pgfpathlineto{\pgfqpoint{2.424225in}{6.700260in}}%
\pgfpathlineto{\pgfqpoint{2.424548in}{6.737664in}}%
\pgfpathlineto{\pgfqpoint{2.425194in}{6.791298in}}%
\pgfpathlineto{\pgfqpoint{2.425517in}{6.747792in}}%
\pgfpathlineto{\pgfqpoint{2.425840in}{6.720828in}}%
\pgfpathlineto{\pgfqpoint{2.426487in}{6.757760in}}%
\pgfpathlineto{\pgfqpoint{2.426810in}{6.759219in}}%
\pgfpathlineto{\pgfqpoint{2.427456in}{6.734783in}}%
\pgfpathlineto{\pgfqpoint{2.427779in}{6.700124in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{6.722430in}}%
\pgfpathlineto{\pgfqpoint{2.428748in}{6.793690in}}%
\pgfpathlineto{\pgfqpoint{2.429071in}{6.763987in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{6.715428in}}%
\pgfpathlineto{\pgfqpoint{2.430040in}{6.755934in}}%
\pgfpathlineto{\pgfqpoint{2.430364in}{6.759579in}}%
\pgfpathlineto{\pgfqpoint{2.430687in}{6.755473in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{6.704882in}}%
\pgfpathlineto{\pgfqpoint{2.431656in}{6.711203in}}%
\pgfpathlineto{\pgfqpoint{2.432302in}{6.793247in}}%
\pgfpathlineto{\pgfqpoint{2.432625in}{6.776287in}}%
\pgfpathlineto{\pgfqpoint{2.432948in}{6.712946in}}%
\pgfpathlineto{\pgfqpoint{2.433594in}{6.753488in}}%
\pgfpathlineto{\pgfqpoint{2.433917in}{6.759492in}}%
\pgfpathlineto{\pgfqpoint{2.434241in}{6.757071in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{6.704048in}}%
\pgfpathlineto{\pgfqpoint{2.435856in}{6.790030in}}%
\pgfpathlineto{\pgfqpoint{2.436179in}{6.785179in}}%
\pgfpathlineto{\pgfqpoint{2.436502in}{6.725222in}}%
\pgfpathlineto{\pgfqpoint{2.437148in}{6.750555in}}%
\pgfpathlineto{\pgfqpoint{2.437471in}{6.758990in}}%
\pgfpathlineto{\pgfqpoint{2.438117in}{6.750197in}}%
\pgfpathlineto{\pgfqpoint{2.438764in}{6.700498in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{6.739128in}}%
\pgfpathlineto{\pgfqpoint{2.439733in}{6.790899in}}%
\pgfpathlineto{\pgfqpoint{2.440056in}{6.745930in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{6.721402in}}%
\pgfpathlineto{\pgfqpoint{2.440702in}{6.746463in}}%
\pgfpathlineto{\pgfqpoint{2.441348in}{6.759155in}}%
\pgfpathlineto{\pgfqpoint{2.441671in}{6.753185in}}%
\pgfpathlineto{\pgfqpoint{2.442318in}{6.699965in}}%
\pgfpathlineto{\pgfqpoint{2.442641in}{6.723852in}}%
\pgfpathlineto{\pgfqpoint{2.443287in}{6.793593in}}%
\pgfpathlineto{\pgfqpoint{2.443610in}{6.762567in}}%
\pgfpathlineto{\pgfqpoint{2.443933in}{6.715882in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{6.756157in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{6.759574in}}%
\pgfpathlineto{\pgfqpoint{2.445225in}{6.755305in}}%
\pgfpathlineto{\pgfqpoint{2.445871in}{6.704164in}}%
\pgfpathlineto{\pgfqpoint{2.446194in}{6.712124in}}%
\pgfpathlineto{\pgfqpoint{2.446841in}{6.793423in}}%
\pgfpathlineto{\pgfqpoint{2.447164in}{6.775237in}}%
\pgfpathlineto{\pgfqpoint{2.447487in}{6.712790in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{6.753737in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{6.759518in}}%
\pgfpathlineto{\pgfqpoint{2.448779in}{6.756927in}}%
\pgfpathlineto{\pgfqpoint{2.449748in}{6.704578in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{6.790473in}}%
\pgfpathlineto{\pgfqpoint{2.450718in}{6.784458in}}%
\pgfpathlineto{\pgfqpoint{2.451041in}{6.723305in}}%
\pgfpathlineto{\pgfqpoint{2.451687in}{6.750897in}}%
\pgfpathlineto{\pgfqpoint{2.452010in}{6.759071in}}%
\pgfpathlineto{\pgfqpoint{2.452656in}{6.749854in}}%
\pgfpathlineto{\pgfqpoint{2.453302in}{6.700747in}}%
\pgfpathlineto{\pgfqpoint{2.453625in}{6.740558in}}%
\pgfpathlineto{\pgfqpoint{2.454271in}{6.790479in}}%
\pgfpathlineto{\pgfqpoint{2.454595in}{6.744053in}}%
\pgfpathlineto{\pgfqpoint{2.454918in}{6.721963in}}%
\pgfpathlineto{\pgfqpoint{2.455241in}{6.746931in}}%
\pgfpathlineto{\pgfqpoint{2.455887in}{6.759084in}}%
\pgfpathlineto{\pgfqpoint{2.456210in}{6.752937in}}%
\pgfpathlineto{\pgfqpoint{2.456856in}{6.699824in}}%
\pgfpathlineto{\pgfqpoint{2.457179in}{6.725305in}}%
\pgfpathlineto{\pgfqpoint{2.457825in}{6.793468in}}%
\pgfpathlineto{\pgfqpoint{2.458148in}{6.761135in}}%
\pgfpathlineto{\pgfqpoint{2.458472in}{6.716368in}}%
\pgfpathlineto{\pgfqpoint{2.459118in}{6.756369in}}%
\pgfpathlineto{\pgfqpoint{2.459441in}{6.759566in}}%
\pgfpathlineto{\pgfqpoint{2.459764in}{6.755137in}}%
\pgfpathlineto{\pgfqpoint{2.460410in}{6.703486in}}%
\pgfpathlineto{\pgfqpoint{2.460733in}{6.713080in}}%
\pgfpathlineto{\pgfqpoint{2.461379in}{6.793567in}}%
\pgfpathlineto{\pgfqpoint{2.461702in}{6.774169in}}%
\pgfpathlineto{\pgfqpoint{2.462025in}{6.712821in}}%
\pgfpathlineto{\pgfqpoint{2.462672in}{6.753980in}}%
\pgfpathlineto{\pgfqpoint{2.462995in}{6.759542in}}%
\pgfpathlineto{\pgfqpoint{2.463318in}{6.756784in}}%
\pgfpathlineto{\pgfqpoint{2.464287in}{6.705132in}}%
\pgfpathlineto{\pgfqpoint{2.464933in}{6.790882in}}%
\pgfpathlineto{\pgfqpoint{2.465256in}{6.783715in}}%
\pgfpathlineto{\pgfqpoint{2.465579in}{6.721587in}}%
\pgfpathlineto{\pgfqpoint{2.466225in}{6.751217in}}%
\pgfpathlineto{\pgfqpoint{2.466549in}{6.759143in}}%
\pgfpathlineto{\pgfqpoint{2.467195in}{6.749506in}}%
\pgfpathlineto{\pgfqpoint{2.467841in}{6.701011in}}%
\pgfpathlineto{\pgfqpoint{2.468164in}{6.741942in}}%
\pgfpathlineto{\pgfqpoint{2.468810in}{6.790034in}}%
\pgfpathlineto{\pgfqpoint{2.469133in}{6.742160in}}%
\pgfpathlineto{\pgfqpoint{2.469456in}{6.722532in}}%
\pgfpathlineto{\pgfqpoint{2.469779in}{6.747375in}}%
\pgfpathlineto{\pgfqpoint{2.470425in}{6.759012in}}%
\pgfpathlineto{\pgfqpoint{2.470749in}{6.752687in}}%
\pgfpathlineto{\pgfqpoint{2.471395in}{6.699738in}}%
\pgfpathlineto{\pgfqpoint{2.471718in}{6.726820in}}%
\pgfpathlineto{\pgfqpoint{2.472364in}{6.793317in}}%
\pgfpathlineto{\pgfqpoint{2.472687in}{6.759683in}}%
\pgfpathlineto{\pgfqpoint{2.473010in}{6.716862in}}%
\pgfpathlineto{\pgfqpoint{2.473656in}{6.756568in}}%
\pgfpathlineto{\pgfqpoint{2.473979in}{6.759552in}}%
\pgfpathlineto{\pgfqpoint{2.474302in}{6.754961in}}%
\pgfpathlineto{\pgfqpoint{2.474949in}{6.702923in}}%
\pgfpathlineto{\pgfqpoint{2.475272in}{6.714035in}}%
\pgfpathlineto{\pgfqpoint{2.475918in}{6.793681in}}%
\pgfpathlineto{\pgfqpoint{2.476241in}{6.773086in}}%
\pgfpathlineto{\pgfqpoint{2.476564in}{6.712984in}}%
\pgfpathlineto{\pgfqpoint{2.477210in}{6.754219in}}%
\pgfpathlineto{\pgfqpoint{2.477533in}{6.759560in}}%
\pgfpathlineto{\pgfqpoint{2.477856in}{6.756637in}}%
\pgfpathlineto{\pgfqpoint{2.478826in}{6.705680in}}%
\pgfpathlineto{\pgfqpoint{2.479472in}{6.791261in}}%
\pgfpathlineto{\pgfqpoint{2.479795in}{6.782950in}}%
\pgfpathlineto{\pgfqpoint{2.480118in}{6.720001in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{6.751523in}}%
\pgfpathlineto{\pgfqpoint{2.481087in}{6.759206in}}%
\pgfpathlineto{\pgfqpoint{2.481733in}{6.749157in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{6.701309in}}%
\pgfpathlineto{\pgfqpoint{2.482703in}{6.743284in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{6.789566in}}%
\pgfpathlineto{\pgfqpoint{2.483672in}{6.740250in}}%
\pgfpathlineto{\pgfqpoint{2.483995in}{6.723091in}}%
\pgfpathlineto{\pgfqpoint{2.484318in}{6.747800in}}%
\pgfpathlineto{\pgfqpoint{2.484964in}{6.758942in}}%
\pgfpathlineto{\pgfqpoint{2.485287in}{6.752430in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{6.699696in}}%
\pgfpathlineto{\pgfqpoint{2.486256in}{6.728341in}}%
\pgfpathlineto{\pgfqpoint{2.486903in}{6.793139in}}%
\pgfpathlineto{\pgfqpoint{2.487226in}{6.758218in}}%
\pgfpathlineto{\pgfqpoint{2.487549in}{6.717402in}}%
\pgfpathlineto{\pgfqpoint{2.488195in}{6.756754in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{6.759530in}}%
\pgfpathlineto{\pgfqpoint{2.488841in}{6.754782in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{6.702380in}}%
\pgfpathlineto{\pgfqpoint{2.489810in}{6.715038in}}%
\pgfpathlineto{\pgfqpoint{2.490456in}{6.793766in}}%
\pgfpathlineto{\pgfqpoint{2.490780in}{6.771983in}}%
\pgfpathlineto{\pgfqpoint{2.491103in}{6.713175in}}%
\pgfpathlineto{\pgfqpoint{2.491749in}{6.754470in}}%
\pgfpathlineto{\pgfqpoint{2.492072in}{6.759577in}}%
\pgfpathlineto{\pgfqpoint{2.492395in}{6.756488in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{6.706316in}}%
\pgfpathlineto{\pgfqpoint{2.494010in}{6.791612in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{6.782167in}}%
\pgfpathlineto{\pgfqpoint{2.494656in}{6.718536in}}%
\pgfpathlineto{\pgfqpoint{2.495303in}{6.751813in}}%
\pgfpathlineto{\pgfqpoint{2.495626in}{6.759264in}}%
\pgfpathlineto{\pgfqpoint{2.496272in}{6.748802in}}%
\pgfpathlineto{\pgfqpoint{2.496918in}{6.701609in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{6.744593in}}%
\pgfpathlineto{\pgfqpoint{2.497887in}{6.789082in}}%
\pgfpathlineto{\pgfqpoint{2.498210in}{6.738322in}}%
\pgfpathlineto{\pgfqpoint{2.498533in}{6.723651in}}%
\pgfpathlineto{\pgfqpoint{2.498857in}{6.748211in}}%
\pgfpathlineto{\pgfqpoint{2.499503in}{6.758876in}}%
\pgfpathlineto{\pgfqpoint{2.499826in}{6.752168in}}%
\pgfpathlineto{\pgfqpoint{2.500472in}{6.699677in}}%
\pgfpathlineto{\pgfqpoint{2.500795in}{6.729825in}}%
\pgfpathlineto{\pgfqpoint{2.501441in}{6.792936in}}%
\pgfpathlineto{\pgfqpoint{2.501764in}{6.756735in}}%
\pgfpathlineto{\pgfqpoint{2.502087in}{6.717922in}}%
\pgfpathlineto{\pgfqpoint{2.502733in}{6.756932in}}%
\pgfpathlineto{\pgfqpoint{2.503057in}{6.759503in}}%
\pgfpathlineto{\pgfqpoint{2.503380in}{6.754598in}}%
\pgfpathlineto{\pgfqpoint{2.504026in}{6.701907in}}%
\pgfpathlineto{\pgfqpoint{2.504349in}{6.716035in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{6.793829in}}%
\pgfpathlineto{\pgfqpoint{2.505318in}{6.770856in}}%
\pgfpathlineto{\pgfqpoint{2.505641in}{6.713427in}}%
\pgfpathlineto{\pgfqpoint{2.506287in}{6.754715in}}%
\pgfpathlineto{\pgfqpoint{2.506610in}{6.759590in}}%
\pgfpathlineto{\pgfqpoint{2.506934in}{6.756338in}}%
\pgfpathlineto{\pgfqpoint{2.507903in}{6.706971in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{6.791934in}}%
\pgfpathlineto{\pgfqpoint{2.508872in}{6.781362in}}%
\pgfpathlineto{\pgfqpoint{2.509195in}{6.717279in}}%
\pgfpathlineto{\pgfqpoint{2.509841in}{6.752089in}}%
\pgfpathlineto{\pgfqpoint{2.510164in}{6.759314in}}%
\pgfpathlineto{\pgfqpoint{2.510487in}{6.757784in}}%
\pgfpathlineto{\pgfqpoint{2.511457in}{6.701952in}}%
\pgfpathlineto{\pgfqpoint{2.511780in}{6.745872in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{6.788574in}}%
\pgfpathlineto{\pgfqpoint{2.512749in}{6.736367in}}%
\pgfpathlineto{\pgfqpoint{2.513072in}{6.724197in}}%
\pgfpathlineto{\pgfqpoint{2.513395in}{6.748603in}}%
\pgfpathlineto{\pgfqpoint{2.514041in}{6.758807in}}%
\pgfpathlineto{\pgfqpoint{2.514364in}{6.751899in}}%
\pgfpathlineto{\pgfqpoint{2.515011in}{6.699728in}}%
\pgfpathlineto{\pgfqpoint{2.515334in}{6.731280in}}%
\pgfpathlineto{\pgfqpoint{2.515980in}{6.792709in}}%
\pgfpathlineto{\pgfqpoint{2.516303in}{6.755225in}}%
\pgfpathlineto{\pgfqpoint{2.516626in}{6.718440in}}%
\pgfpathlineto{\pgfqpoint{2.517272in}{6.757101in}}%
\pgfpathlineto{\pgfqpoint{2.517595in}{6.759469in}}%
\pgfpathlineto{\pgfqpoint{2.517918in}{6.754408in}}%
\pgfpathlineto{\pgfqpoint{2.518564in}{6.701505in}}%
\pgfpathlineto{\pgfqpoint{2.518887in}{6.717080in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{6.793867in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{6.769710in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{6.713744in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{6.754953in}}%
\pgfpathlineto{\pgfqpoint{2.521149in}{6.759600in}}%
\pgfpathlineto{\pgfqpoint{2.521472in}{6.756186in}}%
\pgfpathlineto{\pgfqpoint{2.522441in}{6.707617in}}%
\pgfpathlineto{\pgfqpoint{2.523088in}{6.792229in}}%
\pgfpathlineto{\pgfqpoint{2.523411in}{6.780532in}}%
\pgfpathlineto{\pgfqpoint{2.523734in}{6.716142in}}%
\pgfpathlineto{\pgfqpoint{2.524380in}{6.752360in}}%
\pgfpathlineto{\pgfqpoint{2.524703in}{6.759361in}}%
\pgfpathlineto{\pgfqpoint{2.525026in}{6.757672in}}%
\pgfpathlineto{\pgfqpoint{2.525995in}{6.702287in}}%
\pgfpathlineto{\pgfqpoint{2.526318in}{6.747125in}}%
\pgfpathlineto{\pgfqpoint{2.526964in}{6.788045in}}%
\pgfpathlineto{\pgfqpoint{2.527288in}{6.734376in}}%
\pgfpathlineto{\pgfqpoint{2.527611in}{6.724743in}}%
\pgfpathlineto{\pgfqpoint{2.528580in}{6.758731in}}%
\pgfpathlineto{\pgfqpoint{2.528903in}{6.751624in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{6.699791in}}%
\pgfpathlineto{\pgfqpoint{2.529872in}{6.732708in}}%
\pgfpathlineto{\pgfqpoint{2.530518in}{6.792460in}}%
\pgfpathlineto{\pgfqpoint{2.530841in}{6.753690in}}%
\pgfpathlineto{\pgfqpoint{2.531164in}{6.718966in}}%
\pgfpathlineto{\pgfqpoint{2.531811in}{6.757262in}}%
\pgfpathlineto{\pgfqpoint{2.532134in}{6.759429in}}%
\pgfpathlineto{\pgfqpoint{2.532457in}{6.754214in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{6.701117in}}%
\pgfpathlineto{\pgfqpoint{2.533426in}{6.718136in}}%
\pgfpathlineto{\pgfqpoint{2.534072in}{6.793880in}}%
\pgfpathlineto{\pgfqpoint{2.534395in}{6.768538in}}%
\pgfpathlineto{\pgfqpoint{2.534718in}{6.714052in}}%
\pgfpathlineto{\pgfqpoint{2.535365in}{6.755179in}}%
\pgfpathlineto{\pgfqpoint{2.535688in}{6.759607in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{6.756042in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{6.707835in}}%
\pgfpathlineto{\pgfqpoint{2.536980in}{6.708338in}}%
\pgfpathlineto{\pgfqpoint{2.537626in}{6.792497in}}%
\pgfpathlineto{\pgfqpoint{2.537949in}{6.779677in}}%
\pgfpathlineto{\pgfqpoint{2.538272in}{6.715134in}}%
\pgfpathlineto{\pgfqpoint{2.538918in}{6.752620in}}%
\pgfpathlineto{\pgfqpoint{2.539241in}{6.759403in}}%
\pgfpathlineto{\pgfqpoint{2.539565in}{6.757555in}}%
\pgfpathlineto{\pgfqpoint{2.540534in}{6.702644in}}%
\pgfpathlineto{\pgfqpoint{2.540857in}{6.748350in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{6.788347in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{6.732348in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{6.725273in}}%
\pgfpathlineto{\pgfqpoint{2.542795in}{6.758701in}}%
\pgfpathlineto{\pgfqpoint{2.543442in}{6.751342in}}%
\pgfpathlineto{\pgfqpoint{2.544088in}{6.699882in}}%
\pgfpathlineto{\pgfqpoint{2.544411in}{6.734106in}}%
\pgfpathlineto{\pgfqpoint{2.545057in}{6.792185in}}%
\pgfpathlineto{\pgfqpoint{2.545380in}{6.752125in}}%
\pgfpathlineto{\pgfqpoint{2.545703in}{6.719492in}}%
\pgfpathlineto{\pgfqpoint{2.546349in}{6.757415in}}%
\pgfpathlineto{\pgfqpoint{2.546672in}{6.759382in}}%
\pgfpathlineto{\pgfqpoint{2.547318in}{6.736518in}}%
\pgfpathlineto{\pgfqpoint{2.547642in}{6.700807in}}%
\pgfpathlineto{\pgfqpoint{2.547965in}{6.719231in}}%
\pgfpathlineto{\pgfqpoint{2.548611in}{6.793869in}}%
\pgfpathlineto{\pgfqpoint{2.548934in}{6.767340in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{6.714423in}}%
\pgfpathlineto{\pgfqpoint{2.549903in}{6.755399in}}%
\pgfpathlineto{\pgfqpoint{2.550226in}{6.759609in}}%
\pgfpathlineto{\pgfqpoint{2.550549in}{6.755896in}}%
\pgfpathlineto{\pgfqpoint{2.551195in}{6.706972in}}%
\pgfpathlineto{\pgfqpoint{2.551519in}{6.709081in}}%
\pgfpathlineto{\pgfqpoint{2.552165in}{6.792740in}}%
\pgfpathlineto{\pgfqpoint{2.552488in}{6.778802in}}%
\pgfpathlineto{\pgfqpoint{2.552811in}{6.714351in}}%
\pgfpathlineto{\pgfqpoint{2.553457in}{6.752871in}}%
\pgfpathlineto{\pgfqpoint{2.553780in}{6.759440in}}%
\pgfpathlineto{\pgfqpoint{2.554103in}{6.757433in}}%
\pgfpathlineto{\pgfqpoint{2.555072in}{6.703022in}}%
\pgfpathlineto{\pgfqpoint{2.555395in}{6.749548in}}%
\pgfpathlineto{\pgfqpoint{2.555719in}{6.788840in}}%
\pgfpathlineto{\pgfqpoint{2.556042in}{6.786911in}}%
\pgfpathlineto{\pgfqpoint{2.556688in}{6.725807in}}%
\pgfpathlineto{\pgfqpoint{2.557011in}{6.749689in}}%
\pgfpathlineto{\pgfqpoint{2.557334in}{6.758792in}}%
\pgfpathlineto{\pgfqpoint{2.557980in}{6.751052in}}%
\pgfpathlineto{\pgfqpoint{2.558626in}{6.700013in}}%
\pgfpathlineto{\pgfqpoint{2.558949in}{6.735481in}}%
\pgfpathlineto{\pgfqpoint{2.559596in}{6.791884in}}%
\pgfpathlineto{\pgfqpoint{2.559919in}{6.750526in}}%
\pgfpathlineto{\pgfqpoint{2.560242in}{6.720019in}}%
\pgfpathlineto{\pgfqpoint{2.560888in}{6.757557in}}%
\pgfpathlineto{\pgfqpoint{2.561211in}{6.759333in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{6.735886in}}%
\pgfpathlineto{\pgfqpoint{2.562180in}{6.700529in}}%
\pgfpathlineto{\pgfqpoint{2.562503in}{6.720372in}}%
\pgfpathlineto{\pgfqpoint{2.563149in}{6.793834in}}%
\pgfpathlineto{\pgfqpoint{2.563472in}{6.766122in}}%
\pgfpathlineto{\pgfqpoint{2.563796in}{6.714779in}}%
\pgfpathlineto{\pgfqpoint{2.564442in}{6.755612in}}%
\pgfpathlineto{\pgfqpoint{2.564765in}{6.759608in}}%
\pgfpathlineto{\pgfqpoint{2.565088in}{6.755748in}}%
\pgfpathlineto{\pgfqpoint{2.565734in}{6.706153in}}%
\pgfpathlineto{\pgfqpoint{2.566057in}{6.709843in}}%
\pgfpathlineto{\pgfqpoint{2.566703in}{6.792958in}}%
\pgfpathlineto{\pgfqpoint{2.567026in}{6.777901in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{6.713706in}}%
\pgfpathlineto{\pgfqpoint{2.567996in}{6.753114in}}%
\pgfpathlineto{\pgfqpoint{2.568319in}{6.759472in}}%
\pgfpathlineto{\pgfqpoint{2.568642in}{6.757311in}}%
\pgfpathlineto{\pgfqpoint{2.569611in}{6.703396in}}%
\pgfpathlineto{\pgfqpoint{2.569934in}{6.750724in}}%
\pgfpathlineto{\pgfqpoint{2.570257in}{6.789308in}}%
\pgfpathlineto{\pgfqpoint{2.570580in}{6.786305in}}%
\pgfpathlineto{\pgfqpoint{2.571226in}{6.726333in}}%
\pgfpathlineto{\pgfqpoint{2.571549in}{6.750024in}}%
\pgfpathlineto{\pgfqpoint{2.571873in}{6.758877in}}%
\pgfpathlineto{\pgfqpoint{2.572519in}{6.750755in}}%
\pgfpathlineto{\pgfqpoint{2.573165in}{6.700181in}}%
\pgfpathlineto{\pgfqpoint{2.573488in}{6.736830in}}%
\pgfpathlineto{\pgfqpoint{2.574134in}{6.791558in}}%
\pgfpathlineto{\pgfqpoint{2.574457in}{6.748895in}}%
\pgfpathlineto{\pgfqpoint{2.574780in}{6.720523in}}%
\pgfpathlineto{\pgfqpoint{2.575426in}{6.757696in}}%
\pgfpathlineto{\pgfqpoint{2.575750in}{6.759281in}}%
\pgfpathlineto{\pgfqpoint{2.576396in}{6.735243in}}%
\pgfpathlineto{\pgfqpoint{2.576719in}{6.700295in}}%
\pgfpathlineto{\pgfqpoint{2.577042in}{6.721601in}}%
\pgfpathlineto{\pgfqpoint{2.577688in}{6.793776in}}%
\pgfpathlineto{\pgfqpoint{2.578011in}{6.764876in}}%
\pgfpathlineto{\pgfqpoint{2.578334in}{6.715179in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{6.755820in}}%
\pgfpathlineto{\pgfqpoint{2.579303in}{6.759604in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{6.755600in}}%
\pgfpathlineto{\pgfqpoint{2.580273in}{6.705400in}}%
\pgfpathlineto{\pgfqpoint{2.580596in}{6.710655in}}%
\pgfpathlineto{\pgfqpoint{2.581242in}{6.793156in}}%
\pgfpathlineto{\pgfqpoint{2.581565in}{6.776976in}}%
\pgfpathlineto{\pgfqpoint{2.581888in}{6.713194in}}%
\pgfpathlineto{\pgfqpoint{2.582534in}{6.753351in}}%
\pgfpathlineto{\pgfqpoint{2.582857in}{6.759498in}}%
\pgfpathlineto{\pgfqpoint{2.583180in}{6.757185in}}%
\pgfpathlineto{\pgfqpoint{2.584150in}{6.703783in}}%
\pgfpathlineto{\pgfqpoint{2.584796in}{6.789752in}}%
\pgfpathlineto{\pgfqpoint{2.585119in}{6.785677in}}%
\pgfpathlineto{\pgfqpoint{2.585442in}{6.726560in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{6.750349in}}%
\pgfpathlineto{\pgfqpoint{2.586411in}{6.758957in}}%
\pgfpathlineto{\pgfqpoint{2.587057in}{6.750450in}}%
\pgfpathlineto{\pgfqpoint{2.587703in}{6.700360in}}%
\pgfpathlineto{\pgfqpoint{2.588027in}{6.738161in}}%
\pgfpathlineto{\pgfqpoint{2.588673in}{6.791206in}}%
\pgfpathlineto{\pgfqpoint{2.588996in}{6.747229in}}%
\pgfpathlineto{\pgfqpoint{2.589319in}{6.721042in}}%
\pgfpathlineto{\pgfqpoint{2.589965in}{6.757831in}}%
\pgfpathlineto{\pgfqpoint{2.590288in}{6.759222in}}%
\pgfpathlineto{\pgfqpoint{2.590934in}{6.734586in}}%
\pgfpathlineto{\pgfqpoint{2.591257in}{6.700098in}}%
\pgfpathlineto{\pgfqpoint{2.591580in}{6.722875in}}%
\pgfpathlineto{\pgfqpoint{2.592227in}{6.793697in}}%
\pgfpathlineto{\pgfqpoint{2.592550in}{6.763598in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{6.715594in}}%
\pgfpathlineto{\pgfqpoint{2.593519in}{6.756024in}}%
\pgfpathlineto{\pgfqpoint{2.593842in}{6.759600in}}%
\pgfpathlineto{\pgfqpoint{2.594165in}{6.755447in}}%
\pgfpathlineto{\pgfqpoint{2.594811in}{6.704703in}}%
\pgfpathlineto{\pgfqpoint{2.595134in}{6.711473in}}%
\pgfpathlineto{\pgfqpoint{2.595780in}{6.793328in}}%
\pgfpathlineto{\pgfqpoint{2.596104in}{6.776032in}}%
\pgfpathlineto{\pgfqpoint{2.596427in}{6.712913in}}%
\pgfpathlineto{\pgfqpoint{2.597073in}{6.753579in}}%
\pgfpathlineto{\pgfqpoint{2.597396in}{6.759520in}}%
\pgfpathlineto{\pgfqpoint{2.597719in}{6.757054in}}%
\pgfpathlineto{\pgfqpoint{2.598688in}{6.704195in}}%
\pgfpathlineto{\pgfqpoint{2.599334in}{6.790172in}}%
\pgfpathlineto{\pgfqpoint{2.599657in}{6.785030in}}%
\pgfpathlineto{\pgfqpoint{2.599981in}{6.724760in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{6.750664in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{6.759031in}}%
\pgfpathlineto{\pgfqpoint{2.601596in}{6.750136in}}%
\pgfpathlineto{\pgfqpoint{2.602242in}{6.700578in}}%
\pgfpathlineto{\pgfqpoint{2.602565in}{6.739481in}}%
\pgfpathlineto{\pgfqpoint{2.603211in}{6.790834in}}%
\pgfpathlineto{\pgfqpoint{2.603534in}{6.745524in}}%
\pgfpathlineto{\pgfqpoint{2.603857in}{6.721555in}}%
\pgfpathlineto{\pgfqpoint{2.604181in}{6.746594in}}%
\pgfpathlineto{\pgfqpoint{2.604827in}{6.759158in}}%
\pgfpathlineto{\pgfqpoint{2.605150in}{6.753150in}}%
\pgfpathlineto{\pgfqpoint{2.605796in}{6.699957in}}%
\pgfpathlineto{\pgfqpoint{2.606119in}{6.724178in}}%
\pgfpathlineto{\pgfqpoint{2.606765in}{6.793596in}}%
\pgfpathlineto{\pgfqpoint{2.607088in}{6.762294in}}%
\pgfpathlineto{\pgfqpoint{2.607411in}{6.716004in}}%
\pgfpathlineto{\pgfqpoint{2.608058in}{6.756221in}}%
\pgfpathlineto{\pgfqpoint{2.608381in}{6.759590in}}%
\pgfpathlineto{\pgfqpoint{2.608704in}{6.755290in}}%
\pgfpathlineto{\pgfqpoint{2.609350in}{6.704049in}}%
\pgfpathlineto{\pgfqpoint{2.609673in}{6.712326in}}%
\pgfpathlineto{\pgfqpoint{2.610319in}{6.793478in}}%
\pgfpathlineto{\pgfqpoint{2.610642in}{6.775060in}}%
\pgfpathlineto{\pgfqpoint{2.610965in}{6.712808in}}%
\pgfpathlineto{\pgfqpoint{2.611611in}{6.753802in}}%
\pgfpathlineto{\pgfqpoint{2.611934in}{6.759540in}}%
\pgfpathlineto{\pgfqpoint{2.612258in}{6.756919in}}%
\pgfpathlineto{\pgfqpoint{2.613227in}{6.704688in}}%
\pgfpathlineto{\pgfqpoint{2.613873in}{6.790569in}}%
\pgfpathlineto{\pgfqpoint{2.614196in}{6.784356in}}%
\pgfpathlineto{\pgfqpoint{2.614519in}{6.723009in}}%
\pgfpathlineto{\pgfqpoint{2.615165in}{6.750971in}}%
\pgfpathlineto{\pgfqpoint{2.615488in}{6.759100in}}%
\pgfpathlineto{\pgfqpoint{2.616135in}{6.749815in}}%
\pgfpathlineto{\pgfqpoint{2.616781in}{6.700802in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{6.740792in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{6.790436in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{6.743784in}}%
\pgfpathlineto{\pgfqpoint{2.618396in}{6.722070in}}%
\pgfpathlineto{\pgfqpoint{2.618719in}{6.747018in}}%
\pgfpathlineto{\pgfqpoint{2.619365in}{6.759089in}}%
\pgfpathlineto{\pgfqpoint{2.619688in}{6.752917in}}%
\pgfpathlineto{\pgfqpoint{2.620335in}{6.699824in}}%
\pgfpathlineto{\pgfqpoint{2.620658in}{6.725525in}}%
\pgfpathlineto{\pgfqpoint{2.621304in}{6.793471in}}%
\pgfpathlineto{\pgfqpoint{2.621627in}{6.760959in}}%
\pgfpathlineto{\pgfqpoint{2.621950in}{6.716455in}}%
\pgfpathlineto{\pgfqpoint{2.622596in}{6.756412in}}%
\pgfpathlineto{\pgfqpoint{2.622919in}{6.759579in}}%
\pgfpathlineto{\pgfqpoint{2.623242in}{6.755130in}}%
\pgfpathlineto{\pgfqpoint{2.623888in}{6.703425in}}%
\pgfpathlineto{\pgfqpoint{2.624212in}{6.713211in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{6.793604in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{6.774059in}}%
\pgfpathlineto{\pgfqpoint{2.625504in}{6.712858in}}%
\pgfpathlineto{\pgfqpoint{2.626150in}{6.754023in}}%
\pgfpathlineto{\pgfqpoint{2.626473in}{6.759559in}}%
\pgfpathlineto{\pgfqpoint{2.626796in}{6.756782in}}%
\pgfpathlineto{\pgfqpoint{2.627765in}{6.705205in}}%
\pgfpathlineto{\pgfqpoint{2.628412in}{6.790942in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{6.783656in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{6.721432in}}%
\pgfpathlineto{\pgfqpoint{2.629704in}{6.751265in}}%
\pgfpathlineto{\pgfqpoint{2.630027in}{6.759164in}}%
\pgfpathlineto{\pgfqpoint{2.630673in}{6.749487in}}%
\pgfpathlineto{\pgfqpoint{2.631319in}{6.701052in}}%
\pgfpathlineto{\pgfqpoint{2.631642in}{6.742079in}}%
\pgfpathlineto{\pgfqpoint{2.632289in}{6.790012in}}%
\pgfpathlineto{\pgfqpoint{2.632612in}{6.742006in}}%
\pgfpathlineto{\pgfqpoint{2.632935in}{6.722600in}}%
\pgfpathlineto{\pgfqpoint{2.633258in}{6.747428in}}%
\pgfpathlineto{\pgfqpoint{2.633904in}{6.759018in}}%
\pgfpathlineto{\pgfqpoint{2.634227in}{6.752679in}}%
\pgfpathlineto{\pgfqpoint{2.634873in}{6.699750in}}%
\pgfpathlineto{\pgfqpoint{2.635196in}{6.726951in}}%
\pgfpathlineto{\pgfqpoint{2.635842in}{6.793323in}}%
\pgfpathlineto{\pgfqpoint{2.636165in}{6.759590in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{6.716918in}}%
\pgfpathlineto{\pgfqpoint{2.637135in}{6.756595in}}%
\pgfpathlineto{\pgfqpoint{2.637458in}{6.759563in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{6.754961in}}%
\pgfpathlineto{\pgfqpoint{2.638427in}{6.702902in}}%
\pgfpathlineto{\pgfqpoint{2.638750in}{6.714110in}}%
\pgfpathlineto{\pgfqpoint{2.639396in}{6.793705in}}%
\pgfpathlineto{\pgfqpoint{2.639719in}{6.773036in}}%
\pgfpathlineto{\pgfqpoint{2.640042in}{6.713010in}}%
\pgfpathlineto{\pgfqpoint{2.640689in}{6.754247in}}%
\pgfpathlineto{\pgfqpoint{2.641012in}{6.759573in}}%
\pgfpathlineto{\pgfqpoint{2.641335in}{6.756641in}}%
\pgfpathlineto{\pgfqpoint{2.642304in}{6.705719in}}%
\pgfpathlineto{\pgfqpoint{2.642950in}{6.791295in}}%
\pgfpathlineto{\pgfqpoint{2.643273in}{6.782929in}}%
\pgfpathlineto{\pgfqpoint{2.643596in}{6.719944in}}%
\pgfpathlineto{\pgfqpoint{2.644242in}{6.751550in}}%
\pgfpathlineto{\pgfqpoint{2.644566in}{6.759221in}}%
\pgfpathlineto{\pgfqpoint{2.645212in}{6.749154in}}%
\pgfpathlineto{\pgfqpoint{2.645858in}{6.701333in}}%
\pgfpathlineto{\pgfqpoint{2.646181in}{6.743344in}}%
\pgfpathlineto{\pgfqpoint{2.646827in}{6.789566in}}%
\pgfpathlineto{\pgfqpoint{2.647150in}{6.740194in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{6.723127in}}%
\pgfpathlineto{\pgfqpoint{2.647796in}{6.747827in}}%
\pgfpathlineto{\pgfqpoint{2.648443in}{6.758950in}}%
\pgfpathlineto{\pgfqpoint{2.648766in}{6.752433in}}%
\pgfpathlineto{\pgfqpoint{2.649412in}{6.699707in}}%
\pgfpathlineto{\pgfqpoint{2.649735in}{6.728388in}}%
\pgfpathlineto{\pgfqpoint{2.650381in}{6.793150in}}%
\pgfpathlineto{\pgfqpoint{2.650704in}{6.758197in}}%
\pgfpathlineto{\pgfqpoint{2.651027in}{6.717429in}}%
\pgfpathlineto{\pgfqpoint{2.651673in}{6.756769in}}%
\pgfpathlineto{\pgfqpoint{2.651996in}{6.759540in}}%
\pgfpathlineto{\pgfqpoint{2.652319in}{6.754790in}}%
\pgfpathlineto{\pgfqpoint{2.652966in}{6.702384in}}%
\pgfpathlineto{\pgfqpoint{2.653289in}{6.715062in}}%
\pgfpathlineto{\pgfqpoint{2.653935in}{6.793782in}}%
\pgfpathlineto{\pgfqpoint{2.654258in}{6.771983in}}%
\pgfpathlineto{\pgfqpoint{2.654581in}{6.713191in}}%
\pgfpathlineto{\pgfqpoint{2.655227in}{6.754483in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{6.759587in}}%
\pgfpathlineto{\pgfqpoint{2.655873in}{6.756496in}}%
\pgfpathlineto{\pgfqpoint{2.656843in}{6.706327in}}%
\pgfpathlineto{\pgfqpoint{2.657489in}{6.791626in}}%
\pgfpathlineto{\pgfqpoint{2.657812in}{6.782180in}}%
\pgfpathlineto{\pgfqpoint{2.658135in}{6.718545in}}%
\pgfpathlineto{\pgfqpoint{2.658781in}{6.751823in}}%
\pgfpathlineto{\pgfqpoint{2.659104in}{6.759273in}}%
\pgfpathlineto{\pgfqpoint{2.659750in}{6.748813in}}%
\pgfpathlineto{\pgfqpoint{2.660396in}{6.701617in}}%
\pgfpathlineto{\pgfqpoint{2.660720in}{6.744592in}}%
\pgfpathlineto{\pgfqpoint{2.661366in}{6.789100in}}%
\pgfpathlineto{\pgfqpoint{2.661689in}{6.738350in}}%
\pgfpathlineto{\pgfqpoint{2.662012in}{6.723658in}}%
\pgfpathlineto{\pgfqpoint{2.662335in}{6.748217in}}%
\pgfpathlineto{\pgfqpoint{2.662981in}{6.758886in}}%
\pgfpathlineto{\pgfqpoint{2.663304in}{6.752181in}}%
\pgfpathlineto{\pgfqpoint{2.663950in}{6.699687in}}%
\pgfpathlineto{\pgfqpoint{2.664273in}{6.729806in}}%
\pgfpathlineto{\pgfqpoint{2.664920in}{6.792953in}}%
\pgfpathlineto{\pgfqpoint{2.665243in}{6.756774in}}%
\pgfpathlineto{\pgfqpoint{2.665566in}{6.717924in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{6.756937in}}%
\pgfpathlineto{\pgfqpoint{2.666535in}{6.759512in}}%
\pgfpathlineto{\pgfqpoint{2.666858in}{6.754611in}}%
\pgfpathlineto{\pgfqpoint{2.667504in}{6.701927in}}%
\pgfpathlineto{\pgfqpoint{2.667827in}{6.716015in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{6.793840in}}%
\pgfpathlineto{\pgfqpoint{2.668797in}{6.770900in}}%
\pgfpathlineto{\pgfqpoint{2.669120in}{6.713430in}}%
\pgfpathlineto{\pgfqpoint{2.669766in}{6.754717in}}%
\pgfpathlineto{\pgfqpoint{2.670089in}{6.759598in}}%
\pgfpathlineto{\pgfqpoint{2.670412in}{6.756351in}}%
\pgfpathlineto{\pgfqpoint{2.671381in}{6.706955in}}%
\pgfpathlineto{\pgfqpoint{2.672027in}{6.791934in}}%
\pgfpathlineto{\pgfqpoint{2.672350in}{6.781404in}}%
\pgfpathlineto{\pgfqpoint{2.672674in}{6.717334in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{6.752087in}}%
\pgfpathlineto{\pgfqpoint{2.673643in}{6.759320in}}%
\pgfpathlineto{\pgfqpoint{2.673966in}{6.757797in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{6.701944in}}%
\pgfpathlineto{\pgfqpoint{2.675258in}{6.745822in}}%
\pgfpathlineto{\pgfqpoint{2.675904in}{6.788610in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{6.736468in}}%
\pgfpathlineto{\pgfqpoint{2.676550in}{6.724182in}}%
\pgfpathlineto{\pgfqpoint{2.676874in}{6.748593in}}%
\pgfpathlineto{\pgfqpoint{2.677520in}{6.758818in}}%
\pgfpathlineto{\pgfqpoint{2.677843in}{6.751921in}}%
\pgfpathlineto{\pgfqpoint{2.678489in}{6.699733in}}%
\pgfpathlineto{\pgfqpoint{2.678812in}{6.731209in}}%
\pgfpathlineto{\pgfqpoint{2.679458in}{6.792733in}}%
\pgfpathlineto{\pgfqpoint{2.679781in}{6.755318in}}%
\pgfpathlineto{\pgfqpoint{2.680104in}{6.718420in}}%
\pgfpathlineto{\pgfqpoint{2.680750in}{6.757099in}}%
\pgfpathlineto{\pgfqpoint{2.681074in}{6.759478in}}%
\pgfpathlineto{\pgfqpoint{2.681397in}{6.754426in}}%
\pgfpathlineto{\pgfqpoint{2.682043in}{6.701538in}}%
\pgfpathlineto{\pgfqpoint{2.682366in}{6.717022in}}%
\pgfpathlineto{\pgfqpoint{2.683012in}{6.793875in}}%
\pgfpathlineto{\pgfqpoint{2.683335in}{6.769792in}}%
\pgfpathlineto{\pgfqpoint{2.683658in}{6.713733in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{6.754946in}}%
\pgfpathlineto{\pgfqpoint{2.684627in}{6.759606in}}%
\pgfpathlineto{\pgfqpoint{2.684951in}{6.756203in}}%
\pgfpathlineto{\pgfqpoint{2.685920in}{6.707574in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{6.792218in}}%
\pgfpathlineto{\pgfqpoint{2.686889in}{6.780600in}}%
\pgfpathlineto{\pgfqpoint{2.687212in}{6.716223in}}%
\pgfpathlineto{\pgfqpoint{2.687858in}{6.752348in}}%
\pgfpathlineto{\pgfqpoint{2.688181in}{6.759364in}}%
\pgfpathlineto{\pgfqpoint{2.688504in}{6.757687in}}%
\pgfpathlineto{\pgfqpoint{2.689474in}{6.702268in}}%
\pgfpathlineto{\pgfqpoint{2.689797in}{6.747035in}}%
\pgfpathlineto{\pgfqpoint{2.690443in}{6.788097in}}%
\pgfpathlineto{\pgfqpoint{2.690766in}{6.734540in}}%
\pgfpathlineto{\pgfqpoint{2.691089in}{6.724710in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{6.758743in}}%
\pgfpathlineto{\pgfqpoint{2.692381in}{6.751653in}}%
\pgfpathlineto{\pgfqpoint{2.693028in}{6.699792in}}%
\pgfpathlineto{\pgfqpoint{2.693351in}{6.732595in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{6.792490in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{6.753829in}}%
\pgfpathlineto{\pgfqpoint{2.694643in}{6.718929in}}%
\pgfpathlineto{\pgfqpoint{2.695289in}{6.757255in}}%
\pgfpathlineto{\pgfqpoint{2.695612in}{6.759438in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{6.754237in}}%
\pgfpathlineto{\pgfqpoint{2.696581in}{6.701153in}}%
\pgfpathlineto{\pgfqpoint{2.696904in}{6.718045in}}%
\pgfpathlineto{\pgfqpoint{2.697551in}{6.793888in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{6.768654in}}%
\pgfpathlineto{\pgfqpoint{2.698197in}{6.714031in}}%
\pgfpathlineto{\pgfqpoint{2.698843in}{6.755164in}}%
\pgfpathlineto{\pgfqpoint{2.699166in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{2.699489in}{6.756061in}}%
\pgfpathlineto{\pgfqpoint{2.700135in}{6.707926in}}%
\pgfpathlineto{\pgfqpoint{2.700458in}{6.708273in}}%
\pgfpathlineto{\pgfqpoint{2.701105in}{6.792480in}}%
\pgfpathlineto{\pgfqpoint{2.701428in}{6.779768in}}%
\pgfpathlineto{\pgfqpoint{2.701751in}{6.715233in}}%
\pgfpathlineto{\pgfqpoint{2.702397in}{6.752600in}}%
\pgfpathlineto{\pgfqpoint{2.702720in}{6.759405in}}%
\pgfpathlineto{\pgfqpoint{2.703043in}{6.757572in}}%
\pgfpathlineto{\pgfqpoint{2.704012in}{6.702611in}}%
\pgfpathlineto{\pgfqpoint{2.704335in}{6.748230in}}%
\pgfpathlineto{\pgfqpoint{2.704658in}{6.788302in}}%
\pgfpathlineto{\pgfqpoint{2.705305in}{6.732566in}}%
\pgfpathlineto{\pgfqpoint{2.705628in}{6.725226in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{6.758697in}}%
\pgfpathlineto{\pgfqpoint{2.706920in}{6.751378in}}%
\pgfpathlineto{\pgfqpoint{2.707566in}{6.699873in}}%
\pgfpathlineto{\pgfqpoint{2.707889in}{6.733959in}}%
\pgfpathlineto{\pgfqpoint{2.708535in}{6.792223in}}%
\pgfpathlineto{\pgfqpoint{2.708858in}{6.752304in}}%
\pgfpathlineto{\pgfqpoint{2.709182in}{6.719440in}}%
\pgfpathlineto{\pgfqpoint{2.709828in}{6.757404in}}%
\pgfpathlineto{\pgfqpoint{2.710151in}{6.759393in}}%
\pgfpathlineto{\pgfqpoint{2.710797in}{6.736594in}}%
\pgfpathlineto{\pgfqpoint{2.711120in}{6.700845in}}%
\pgfpathlineto{\pgfqpoint{2.711443in}{6.719109in}}%
\pgfpathlineto{\pgfqpoint{2.712089in}{6.793878in}}%
\pgfpathlineto{\pgfqpoint{2.712412in}{6.767485in}}%
\pgfpathlineto{\pgfqpoint{2.712735in}{6.714387in}}%
\pgfpathlineto{\pgfqpoint{2.713382in}{6.755379in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{2.714028in}{6.755917in}}%
\pgfpathlineto{\pgfqpoint{2.714674in}{6.707080in}}%
\pgfpathlineto{\pgfqpoint{2.714997in}{6.708997in}}%
\pgfpathlineto{\pgfqpoint{2.715643in}{6.792719in}}%
\pgfpathlineto{\pgfqpoint{2.715966in}{6.778915in}}%
\pgfpathlineto{\pgfqpoint{2.716289in}{6.714442in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{6.752846in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{6.759440in}}%
\pgfpathlineto{\pgfqpoint{2.717582in}{6.757452in}}%
\pgfpathlineto{\pgfqpoint{2.718551in}{6.702980in}}%
\pgfpathlineto{\pgfqpoint{2.718874in}{6.749405in}}%
\pgfpathlineto{\pgfqpoint{2.719197in}{6.788786in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{6.786991in}}%
\pgfpathlineto{\pgfqpoint{2.720166in}{6.725746in}}%
\pgfpathlineto{\pgfqpoint{2.720489in}{6.749651in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{6.758785in}}%
\pgfpathlineto{\pgfqpoint{2.721459in}{6.751093in}}%
\pgfpathlineto{\pgfqpoint{2.722105in}{6.699998in}}%
\pgfpathlineto{\pgfqpoint{2.722428in}{6.735308in}}%
\pgfpathlineto{\pgfqpoint{2.723074in}{6.791930in}}%
\pgfpathlineto{\pgfqpoint{2.723397in}{6.750741in}}%
\pgfpathlineto{\pgfqpoint{2.723720in}{6.719958in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{6.757544in}}%
\pgfpathlineto{\pgfqpoint{2.724689in}{6.759343in}}%
\pgfpathlineto{\pgfqpoint{2.725336in}{6.735975in}}%
\pgfpathlineto{\pgfqpoint{2.725659in}{6.700569in}}%
\pgfpathlineto{\pgfqpoint{2.725982in}{6.720219in}}%
\pgfpathlineto{\pgfqpoint{2.726628in}{6.793846in}}%
\pgfpathlineto{\pgfqpoint{2.726951in}{6.766292in}}%
\pgfpathlineto{\pgfqpoint{2.727274in}{6.714737in}}%
\pgfpathlineto{\pgfqpoint{2.727920in}{6.755587in}}%
\pgfpathlineto{\pgfqpoint{2.728243in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{6.755771in}}%
\pgfpathlineto{\pgfqpoint{2.729212in}{6.706271in}}%
\pgfpathlineto{\pgfqpoint{2.729536in}{6.709734in}}%
\pgfpathlineto{\pgfqpoint{2.730182in}{6.792934in}}%
\pgfpathlineto{\pgfqpoint{2.730505in}{6.778033in}}%
\pgfpathlineto{\pgfqpoint{2.730828in}{6.713793in}}%
\pgfpathlineto{\pgfqpoint{2.731474in}{6.753085in}}%
\pgfpathlineto{\pgfqpoint{2.731797in}{6.759471in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{6.757332in}}%
\pgfpathlineto{\pgfqpoint{2.733089in}{6.703346in}}%
\pgfpathlineto{\pgfqpoint{2.733413in}{6.750562in}}%
\pgfpathlineto{\pgfqpoint{2.733736in}{6.789248in}}%
\pgfpathlineto{\pgfqpoint{2.734059in}{6.786399in}}%
\pgfpathlineto{\pgfqpoint{2.734705in}{6.726262in}}%
\pgfpathlineto{\pgfqpoint{2.735028in}{6.749981in}}%
\pgfpathlineto{\pgfqpoint{2.735351in}{6.758868in}}%
\pgfpathlineto{\pgfqpoint{2.735997in}{6.750802in}}%
\pgfpathlineto{\pgfqpoint{2.736643in}{6.700160in}}%
\pgfpathlineto{\pgfqpoint{2.736966in}{6.736637in}}%
\pgfpathlineto{\pgfqpoint{2.737613in}{6.791612in}}%
\pgfpathlineto{\pgfqpoint{2.737936in}{6.749140in}}%
\pgfpathlineto{\pgfqpoint{2.738259in}{6.720453in}}%
\pgfpathlineto{\pgfqpoint{2.738905in}{6.757679in}}%
\pgfpathlineto{\pgfqpoint{2.739228in}{6.759292in}}%
\pgfpathlineto{\pgfqpoint{2.739874in}{6.735344in}}%
\pgfpathlineto{\pgfqpoint{2.740197in}{6.700334in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{6.721417in}}%
\pgfpathlineto{\pgfqpoint{2.741166in}{6.793790in}}%
\pgfpathlineto{\pgfqpoint{2.741490in}{6.765069in}}%
\pgfpathlineto{\pgfqpoint{2.741813in}{6.715119in}}%
\pgfpathlineto{\pgfqpoint{2.742459in}{6.755791in}}%
\pgfpathlineto{\pgfqpoint{2.742782in}{6.759608in}}%
\pgfpathlineto{\pgfqpoint{2.743105in}{6.755625in}}%
\pgfpathlineto{\pgfqpoint{2.743751in}{6.705513in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{6.710534in}}%
\pgfpathlineto{\pgfqpoint{2.744720in}{6.793131in}}%
\pgfpathlineto{\pgfqpoint{2.745043in}{6.777124in}}%
\pgfpathlineto{\pgfqpoint{2.745366in}{6.713269in}}%
\pgfpathlineto{\pgfqpoint{2.746013in}{6.753319in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{6.759497in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{6.757208in}}%
\pgfpathlineto{\pgfqpoint{2.747628in}{6.703724in}}%
\pgfpathlineto{\pgfqpoint{2.748274in}{6.789688in}}%
\pgfpathlineto{\pgfqpoint{2.748597in}{6.785781in}}%
\pgfpathlineto{\pgfqpoint{2.749243in}{6.726779in}}%
\pgfpathlineto{\pgfqpoint{2.749567in}{6.750301in}}%
\pgfpathlineto{\pgfqpoint{2.749890in}{6.758947in}}%
\pgfpathlineto{\pgfqpoint{2.750536in}{6.750502in}}%
\pgfpathlineto{\pgfqpoint{2.751182in}{6.700330in}}%
\pgfpathlineto{\pgfqpoint{2.751505in}{6.737952in}}%
\pgfpathlineto{\pgfqpoint{2.752151in}{6.791269in}}%
\pgfpathlineto{\pgfqpoint{2.752474in}{6.747503in}}%
\pgfpathlineto{\pgfqpoint{2.752797in}{6.720962in}}%
\pgfpathlineto{\pgfqpoint{2.753443in}{6.757813in}}%
\pgfpathlineto{\pgfqpoint{2.753767in}{6.759235in}}%
\pgfpathlineto{\pgfqpoint{2.754413in}{6.734697in}}%
\pgfpathlineto{\pgfqpoint{2.754736in}{6.700126in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{6.722667in}}%
\pgfpathlineto{\pgfqpoint{2.755705in}{6.793715in}}%
\pgfpathlineto{\pgfqpoint{2.756028in}{6.763813in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{6.715530in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{6.755993in}}%
\pgfpathlineto{\pgfqpoint{2.757320in}{6.759603in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{6.755475in}}%
\pgfpathlineto{\pgfqpoint{2.758290in}{6.704818in}}%
\pgfpathlineto{\pgfqpoint{2.758613in}{6.711339in}}%
\pgfpathlineto{\pgfqpoint{2.759259in}{6.793305in}}%
\pgfpathlineto{\pgfqpoint{2.759582in}{6.776195in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{6.712950in}}%
\pgfpathlineto{\pgfqpoint{2.760551in}{6.753544in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{6.759519in}}%
\pgfpathlineto{\pgfqpoint{2.761197in}{6.757079in}}%
\pgfpathlineto{\pgfqpoint{2.762167in}{6.704116in}}%
\pgfpathlineto{\pgfqpoint{2.762813in}{6.790106in}}%
\pgfpathlineto{\pgfqpoint{2.763136in}{6.785145in}}%
\pgfpathlineto{\pgfqpoint{2.763459in}{6.725063in}}%
\pgfpathlineto{\pgfqpoint{2.764105in}{6.750614in}}%
\pgfpathlineto{\pgfqpoint{2.764428in}{6.759021in}}%
\pgfpathlineto{\pgfqpoint{2.765074in}{6.750193in}}%
\pgfpathlineto{\pgfqpoint{2.765721in}{6.700542in}}%
\pgfpathlineto{\pgfqpoint{2.766044in}{6.739256in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{6.790903in}}%
\pgfpathlineto{\pgfqpoint{2.767013in}{6.745823in}}%
\pgfpathlineto{\pgfqpoint{2.767336in}{6.721471in}}%
\pgfpathlineto{\pgfqpoint{2.767659in}{6.746522in}}%
\pgfpathlineto{\pgfqpoint{2.768305in}{6.759172in}}%
\pgfpathlineto{\pgfqpoint{2.768628in}{6.753192in}}%
\pgfpathlineto{\pgfqpoint{2.769274in}{6.699982in}}%
\pgfpathlineto{\pgfqpoint{2.769597in}{6.723946in}}%
\pgfpathlineto{\pgfqpoint{2.770244in}{6.793619in}}%
\pgfpathlineto{\pgfqpoint{2.770567in}{6.762526in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{6.715931in}}%
\pgfpathlineto{\pgfqpoint{2.771536in}{6.756189in}}%
\pgfpathlineto{\pgfqpoint{2.771859in}{6.759594in}}%
\pgfpathlineto{\pgfqpoint{2.772182in}{6.755320in}}%
\pgfpathlineto{\pgfqpoint{2.772828in}{6.704166in}}%
\pgfpathlineto{\pgfqpoint{2.773151in}{6.712172in}}%
\pgfpathlineto{\pgfqpoint{2.773798in}{6.793456in}}%
\pgfpathlineto{\pgfqpoint{2.774121in}{6.775237in}}%
\pgfpathlineto{\pgfqpoint{2.774444in}{6.712816in}}%
\pgfpathlineto{\pgfqpoint{2.775090in}{6.753765in}}%
\pgfpathlineto{\pgfqpoint{2.775413in}{6.759539in}}%
\pgfpathlineto{\pgfqpoint{2.775736in}{6.756944in}}%
\pgfpathlineto{\pgfqpoint{2.776705in}{6.704602in}}%
\pgfpathlineto{\pgfqpoint{2.777351in}{6.790502in}}%
\pgfpathlineto{\pgfqpoint{2.777674in}{6.784482in}}%
\pgfpathlineto{\pgfqpoint{2.777998in}{6.723317in}}%
\pgfpathlineto{\pgfqpoint{2.778644in}{6.750919in}}%
\pgfpathlineto{\pgfqpoint{2.778967in}{6.759090in}}%
\pgfpathlineto{\pgfqpoint{2.779613in}{6.749876in}}%
\pgfpathlineto{\pgfqpoint{2.780259in}{6.700764in}}%
\pgfpathlineto{\pgfqpoint{2.780582in}{6.740558in}}%
\pgfpathlineto{\pgfqpoint{2.781228in}{6.790513in}}%
\pgfpathlineto{\pgfqpoint{2.781551in}{6.744104in}}%
\pgfpathlineto{\pgfqpoint{2.781875in}{6.721978in}}%
\pgfpathlineto{\pgfqpoint{2.782198in}{6.746945in}}%
\pgfpathlineto{\pgfqpoint{2.782844in}{6.759103in}}%
\pgfpathlineto{\pgfqpoint{2.783167in}{6.752962in}}%
\pgfpathlineto{\pgfqpoint{2.783813in}{6.699848in}}%
\pgfpathlineto{\pgfqpoint{2.784136in}{6.725273in}}%
\pgfpathlineto{\pgfqpoint{2.784782in}{6.793499in}}%
\pgfpathlineto{\pgfqpoint{2.785105in}{6.761208in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{6.716375in}}%
\pgfpathlineto{\pgfqpoint{2.786075in}{6.756380in}}%
\pgfpathlineto{\pgfqpoint{2.786398in}{6.759584in}}%
\pgfpathlineto{\pgfqpoint{2.786721in}{6.755162in}}%
\pgfpathlineto{\pgfqpoint{2.787367in}{6.703536in}}%
\pgfpathlineto{\pgfqpoint{2.787690in}{6.713048in}}%
\pgfpathlineto{\pgfqpoint{2.788336in}{6.793585in}}%
\pgfpathlineto{\pgfqpoint{2.788659in}{6.774249in}}%
\pgfpathlineto{\pgfqpoint{2.788982in}{6.712837in}}%
\pgfpathlineto{\pgfqpoint{2.789628in}{6.753984in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{6.759558in}}%
\pgfpathlineto{\pgfqpoint{2.790275in}{6.756810in}}%
\pgfpathlineto{\pgfqpoint{2.791244in}{6.705110in}}%
\pgfpathlineto{\pgfqpoint{2.791890in}{6.790876in}}%
\pgfpathlineto{\pgfqpoint{2.792213in}{6.783792in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{6.721723in}}%
\pgfpathlineto{\pgfqpoint{2.793182in}{6.751212in}}%
\pgfpathlineto{\pgfqpoint{2.793505in}{6.759154in}}%
\pgfpathlineto{\pgfqpoint{2.794152in}{6.749550in}}%
\pgfpathlineto{\pgfqpoint{2.794798in}{6.701002in}}%
\pgfpathlineto{\pgfqpoint{2.795121in}{6.741839in}}%
\pgfpathlineto{\pgfqpoint{2.795767in}{6.790097in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{6.742347in}}%
\pgfpathlineto{\pgfqpoint{2.796413in}{6.722503in}}%
\pgfpathlineto{\pgfqpoint{2.796736in}{6.747353in}}%
\pgfpathlineto{\pgfqpoint{2.797382in}{6.759034in}}%
\pgfpathlineto{\pgfqpoint{2.797705in}{6.752727in}}%
\pgfpathlineto{\pgfqpoint{2.798352in}{6.699759in}}%
\pgfpathlineto{\pgfqpoint{2.798675in}{6.726675in}}%
\pgfpathlineto{\pgfqpoint{2.799321in}{6.793355in}}%
\pgfpathlineto{\pgfqpoint{2.799644in}{6.759855in}}%
\pgfpathlineto{\pgfqpoint{2.799967in}{6.716827in}}%
\pgfpathlineto{\pgfqpoint{2.800613in}{6.756563in}}%
\pgfpathlineto{\pgfqpoint{2.800936in}{6.759568in}}%
\pgfpathlineto{\pgfqpoint{2.801259in}{6.754996in}}%
\pgfpathlineto{\pgfqpoint{2.801905in}{6.703002in}}%
\pgfpathlineto{\pgfqpoint{2.802229in}{6.713933in}}%
\pgfpathlineto{\pgfqpoint{2.802875in}{6.793689in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{6.773237in}}%
\pgfpathlineto{\pgfqpoint{2.803521in}{6.712980in}}%
\pgfpathlineto{\pgfqpoint{2.804167in}{6.754204in}}%
\pgfpathlineto{\pgfqpoint{2.804490in}{6.759572in}}%
\pgfpathlineto{\pgfqpoint{2.804813in}{6.756670in}}%
\pgfpathlineto{\pgfqpoint{2.805782in}{6.705621in}}%
\pgfpathlineto{\pgfqpoint{2.806429in}{6.791230in}}%
\pgfpathlineto{\pgfqpoint{2.806752in}{6.783074in}}%
\pgfpathlineto{\pgfqpoint{2.807075in}{6.720216in}}%
\pgfpathlineto{\pgfqpoint{2.807721in}{6.751496in}}%
\pgfpathlineto{\pgfqpoint{2.808044in}{6.759211in}}%
\pgfpathlineto{\pgfqpoint{2.808690in}{6.749221in}}%
\pgfpathlineto{\pgfqpoint{2.809336in}{6.701279in}}%
\pgfpathlineto{\pgfqpoint{2.809659in}{6.743100in}}%
\pgfpathlineto{\pgfqpoint{2.810306in}{6.789656in}}%
\pgfpathlineto{\pgfqpoint{2.810629in}{6.740552in}}%
\pgfpathlineto{\pgfqpoint{2.810952in}{6.723021in}}%
\pgfpathlineto{\pgfqpoint{2.811275in}{6.747751in}}%
\pgfpathlineto{\pgfqpoint{2.811921in}{6.758964in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{6.752484in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{6.699717in}}%
\pgfpathlineto{\pgfqpoint{2.813213in}{6.728108in}}%
\pgfpathlineto{\pgfqpoint{2.813859in}{6.793188in}}%
\pgfpathlineto{\pgfqpoint{2.814183in}{6.758474in}}%
\pgfpathlineto{\pgfqpoint{2.814506in}{6.717330in}}%
\pgfpathlineto{\pgfqpoint{2.815152in}{6.756737in}}%
\pgfpathlineto{\pgfqpoint{2.815475in}{6.759546in}}%
\pgfpathlineto{\pgfqpoint{2.815798in}{6.754825in}}%
\pgfpathlineto{\pgfqpoint{2.816444in}{6.702488in}}%
\pgfpathlineto{\pgfqpoint{2.816767in}{6.714874in}}%
\pgfpathlineto{\pgfqpoint{2.817413in}{6.793770in}}%
\pgfpathlineto{\pgfqpoint{2.817736in}{6.772196in}}%
\pgfpathlineto{\pgfqpoint{2.818059in}{6.713155in}}%
\pgfpathlineto{\pgfqpoint{2.818706in}{6.754438in}}%
\pgfpathlineto{\pgfqpoint{2.819029in}{6.759585in}}%
\pgfpathlineto{\pgfqpoint{2.819352in}{6.756526in}}%
\pgfpathlineto{\pgfqpoint{2.820321in}{6.706206in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{6.791563in}}%
\pgfpathlineto{\pgfqpoint{2.821290in}{6.782333in}}%
\pgfpathlineto{\pgfqpoint{2.821613in}{6.718827in}}%
\pgfpathlineto{\pgfqpoint{2.822260in}{6.751771in}}%
\pgfpathlineto{\pgfqpoint{2.822583in}{6.759264in}}%
\pgfpathlineto{\pgfqpoint{2.823229in}{6.748883in}}%
\pgfpathlineto{\pgfqpoint{2.823875in}{6.701558in}}%
\pgfpathlineto{\pgfqpoint{2.824198in}{6.744343in}}%
\pgfpathlineto{\pgfqpoint{2.824844in}{6.789197in}}%
\pgfpathlineto{\pgfqpoint{2.825167in}{6.738725in}}%
\pgfpathlineto{\pgfqpoint{2.825490in}{6.723555in}}%
\pgfpathlineto{\pgfqpoint{2.825813in}{6.748142in}}%
\pgfpathlineto{\pgfqpoint{2.826460in}{6.758900in}}%
\pgfpathlineto{\pgfqpoint{2.826783in}{6.752233in}}%
\pgfpathlineto{\pgfqpoint{2.827429in}{6.699690in}}%
\pgfpathlineto{\pgfqpoint{2.827752in}{6.729523in}}%
\pgfpathlineto{\pgfqpoint{2.828398in}{6.792996in}}%
\pgfpathlineto{\pgfqpoint{2.828721in}{6.757065in}}%
\pgfpathlineto{\pgfqpoint{2.829044in}{6.717828in}}%
\pgfpathlineto{\pgfqpoint{2.829690in}{6.756905in}}%
\pgfpathlineto{\pgfqpoint{2.830013in}{6.759519in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{6.754649in}}%
\pgfpathlineto{\pgfqpoint{2.830983in}{6.702005in}}%
\pgfpathlineto{\pgfqpoint{2.831306in}{6.715823in}}%
\pgfpathlineto{\pgfqpoint{2.831952in}{6.793831in}}%
\pgfpathlineto{\pgfqpoint{2.832275in}{6.771124in}}%
\pgfpathlineto{\pgfqpoint{2.832598in}{6.713372in}}%
\pgfpathlineto{\pgfqpoint{2.833244in}{6.754671in}}%
\pgfpathlineto{\pgfqpoint{2.833567in}{6.759597in}}%
\pgfpathlineto{\pgfqpoint{2.833890in}{6.756382in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{6.706829in}}%
\pgfpathlineto{\pgfqpoint{2.835506in}{6.791874in}}%
\pgfpathlineto{\pgfqpoint{2.835829in}{6.781566in}}%
\pgfpathlineto{\pgfqpoint{2.836152in}{6.717571in}}%
\pgfpathlineto{\pgfqpoint{2.836798in}{6.752035in}}%
\pgfpathlineto{\pgfqpoint{2.837121in}{6.759311in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{6.757819in}}%
\pgfpathlineto{\pgfqpoint{2.838413in}{6.701878in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{6.745572in}}%
\pgfpathlineto{\pgfqpoint{2.839383in}{6.788713in}}%
\pgfpathlineto{\pgfqpoint{2.839706in}{6.736858in}}%
\pgfpathlineto{\pgfqpoint{2.840029in}{6.724076in}}%
\pgfpathlineto{\pgfqpoint{2.840352in}{6.748518in}}%
\pgfpathlineto{\pgfqpoint{2.840998in}{6.758833in}}%
\pgfpathlineto{\pgfqpoint{2.841321in}{6.751976in}}%
\pgfpathlineto{\pgfqpoint{2.841967in}{6.699723in}}%
\pgfpathlineto{\pgfqpoint{2.842290in}{6.730922in}}%
\pgfpathlineto{\pgfqpoint{2.842937in}{6.792781in}}%
\pgfpathlineto{\pgfqpoint{2.843260in}{6.755622in}}%
\pgfpathlineto{\pgfqpoint{2.843583in}{6.718315in}}%
\pgfpathlineto{\pgfqpoint{2.844229in}{6.757067in}}%
\pgfpathlineto{\pgfqpoint{2.844552in}{6.759486in}}%
\pgfpathlineto{\pgfqpoint{2.844875in}{6.754465in}}%
\pgfpathlineto{\pgfqpoint{2.845521in}{6.701620in}}%
\pgfpathlineto{\pgfqpoint{2.845844in}{6.716812in}}%
\pgfpathlineto{\pgfqpoint{2.846490in}{6.793871in}}%
\pgfpathlineto{\pgfqpoint{2.846814in}{6.770024in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{6.713671in}}%
\pgfpathlineto{\pgfqpoint{2.847783in}{6.754900in}}%
\pgfpathlineto{\pgfqpoint{2.848106in}{6.759605in}}%
\pgfpathlineto{\pgfqpoint{2.848429in}{6.756235in}}%
\pgfpathlineto{\pgfqpoint{2.849398in}{6.707447in}}%
\pgfpathlineto{\pgfqpoint{2.850044in}{6.792162in}}%
\pgfpathlineto{\pgfqpoint{2.850367in}{6.780771in}}%
\pgfpathlineto{\pgfqpoint{2.850691in}{6.716434in}}%
\pgfpathlineto{\pgfqpoint{2.851337in}{6.752295in}}%
\pgfpathlineto{\pgfqpoint{2.851660in}{6.759356in}}%
\pgfpathlineto{\pgfqpoint{2.851983in}{6.757711in}}%
\pgfpathlineto{\pgfqpoint{2.852952in}{6.702201in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{6.746784in}}%
\pgfpathlineto{\pgfqpoint{2.853921in}{6.788207in}}%
\pgfpathlineto{\pgfqpoint{2.854244in}{6.734947in}}%
\pgfpathlineto{\pgfqpoint{2.854567in}{6.724602in}}%
\pgfpathlineto{\pgfqpoint{2.854891in}{6.748884in}}%
\pgfpathlineto{\pgfqpoint{2.855537in}{6.758760in}}%
\pgfpathlineto{\pgfqpoint{2.855860in}{6.751710in}}%
\pgfpathlineto{\pgfqpoint{2.856506in}{6.699780in}}%
\pgfpathlineto{\pgfqpoint{2.856829in}{6.732308in}}%
\pgfpathlineto{\pgfqpoint{2.857475in}{6.792544in}}%
\pgfpathlineto{\pgfqpoint{2.857798in}{6.754144in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{6.718824in}}%
\pgfpathlineto{\pgfqpoint{2.858768in}{6.757224in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{6.759448in}}%
\pgfpathlineto{\pgfqpoint{2.859414in}{6.754278in}}%
\pgfpathlineto{\pgfqpoint{2.860060in}{6.701226in}}%
\pgfpathlineto{\pgfqpoint{2.860383in}{6.717828in}}%
\pgfpathlineto{\pgfqpoint{2.861029in}{6.793888in}}%
\pgfpathlineto{\pgfqpoint{2.861352in}{6.768896in}}%
\pgfpathlineto{\pgfqpoint{2.861675in}{6.713969in}}%
\pgfpathlineto{\pgfqpoint{2.862321in}{6.755120in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{2.862968in}{6.756091in}}%
\pgfpathlineto{\pgfqpoint{2.863614in}{6.708111in}}%
\pgfpathlineto{\pgfqpoint{2.863937in}{6.708127in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{6.792428in}}%
\pgfpathlineto{\pgfqpoint{2.864906in}{6.779947in}}%
\pgfpathlineto{\pgfqpoint{2.865229in}{6.715429in}}%
\pgfpathlineto{\pgfqpoint{2.865875in}{6.752549in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{6.759397in}}%
\pgfpathlineto{\pgfqpoint{2.866521in}{6.757597in}}%
\pgfpathlineto{\pgfqpoint{2.867491in}{6.702535in}}%
\pgfpathlineto{\pgfqpoint{2.867814in}{6.747980in}}%
\pgfpathlineto{\pgfqpoint{2.868137in}{6.788198in}}%
\pgfpathlineto{\pgfqpoint{2.868783in}{6.732987in}}%
\pgfpathlineto{\pgfqpoint{2.869106in}{6.725118in}}%
\pgfpathlineto{\pgfqpoint{2.870075in}{6.758681in}}%
\pgfpathlineto{\pgfqpoint{2.870398in}{6.751437in}}%
\pgfpathlineto{\pgfqpoint{2.871045in}{6.699856in}}%
\pgfpathlineto{\pgfqpoint{2.871368in}{6.733672in}}%
\pgfpathlineto{\pgfqpoint{2.872014in}{6.792283in}}%
\pgfpathlineto{\pgfqpoint{2.872337in}{6.752631in}}%
\pgfpathlineto{\pgfqpoint{2.872660in}{6.719329in}}%
\pgfpathlineto{\pgfqpoint{2.873306in}{6.757373in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{6.759403in}}%
\pgfpathlineto{\pgfqpoint{2.874275in}{6.736724in}}%
\pgfpathlineto{\pgfqpoint{2.874598in}{6.700904in}}%
\pgfpathlineto{\pgfqpoint{2.874922in}{6.718882in}}%
\pgfpathlineto{\pgfqpoint{2.875568in}{6.793883in}}%
\pgfpathlineto{\pgfqpoint{2.875891in}{6.767736in}}%
\pgfpathlineto{\pgfqpoint{2.876214in}{6.714310in}}%
\pgfpathlineto{\pgfqpoint{2.876860in}{6.755334in}}%
\pgfpathlineto{\pgfqpoint{2.877183in}{6.759614in}}%
\pgfpathlineto{\pgfqpoint{2.877506in}{6.755948in}}%
\pgfpathlineto{\pgfqpoint{2.878152in}{6.707262in}}%
\pgfpathlineto{\pgfqpoint{2.878475in}{6.708843in}}%
\pgfpathlineto{\pgfqpoint{2.879122in}{6.792670in}}%
\pgfpathlineto{\pgfqpoint{2.879445in}{6.779100in}}%
\pgfpathlineto{\pgfqpoint{2.879768in}{6.714596in}}%
\pgfpathlineto{\pgfqpoint{2.880414in}{6.752795in}}%
\pgfpathlineto{\pgfqpoint{2.880737in}{6.759433in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{6.757478in}}%
\pgfpathlineto{\pgfqpoint{2.882029in}{6.702902in}}%
\pgfpathlineto{\pgfqpoint{2.882352in}{6.749155in}}%
\pgfpathlineto{\pgfqpoint{2.882675in}{6.788685in}}%
\pgfpathlineto{\pgfqpoint{2.882999in}{6.787115in}}%
\pgfpathlineto{\pgfqpoint{2.883645in}{6.725633in}}%
\pgfpathlineto{\pgfqpoint{2.883968in}{6.749579in}}%
\pgfpathlineto{\pgfqpoint{2.884291in}{6.758767in}}%
\pgfpathlineto{\pgfqpoint{2.884937in}{6.751155in}}%
\pgfpathlineto{\pgfqpoint{2.885583in}{6.699970in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{6.735022in}}%
\pgfpathlineto{\pgfqpoint{2.886552in}{6.791996in}}%
\pgfpathlineto{\pgfqpoint{2.886875in}{6.751079in}}%
\pgfpathlineto{\pgfqpoint{2.887199in}{6.719849in}}%
\pgfpathlineto{\pgfqpoint{2.887845in}{6.757515in}}%
\pgfpathlineto{\pgfqpoint{2.888168in}{6.759354in}}%
\pgfpathlineto{\pgfqpoint{2.888814in}{6.736109in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{6.700625in}}%
\pgfpathlineto{\pgfqpoint{2.889460in}{6.719978in}}%
\pgfpathlineto{\pgfqpoint{2.890106in}{6.793855in}}%
\pgfpathlineto{\pgfqpoint{2.890429in}{6.766551in}}%
\pgfpathlineto{\pgfqpoint{2.890752in}{6.714663in}}%
\pgfpathlineto{\pgfqpoint{2.891399in}{6.755543in}}%
\pgfpathlineto{\pgfqpoint{2.891722in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{2.892045in}{6.755804in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{6.706445in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{6.709567in}}%
\pgfpathlineto{\pgfqpoint{2.893660in}{6.792890in}}%
\pgfpathlineto{\pgfqpoint{2.893983in}{6.778226in}}%
\pgfpathlineto{\pgfqpoint{2.894306in}{6.713918in}}%
\pgfpathlineto{\pgfqpoint{2.894952in}{6.753035in}}%
\pgfpathlineto{\pgfqpoint{2.895276in}{6.759465in}}%
\pgfpathlineto{\pgfqpoint{2.895599in}{6.757359in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{6.703266in}}%
\pgfpathlineto{\pgfqpoint{2.896891in}{6.750315in}}%
\pgfpathlineto{\pgfqpoint{2.897214in}{6.789151in}}%
\pgfpathlineto{\pgfqpoint{2.897537in}{6.786529in}}%
\pgfpathlineto{\pgfqpoint{2.898183in}{6.726151in}}%
\pgfpathlineto{\pgfqpoint{2.898506in}{6.749911in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{6.758851in}}%
\pgfpathlineto{\pgfqpoint{2.899476in}{6.750866in}}%
\pgfpathlineto{\pgfqpoint{2.900122in}{6.700125in}}%
\pgfpathlineto{\pgfqpoint{2.900445in}{6.736352in}}%
\pgfpathlineto{\pgfqpoint{2.901091in}{6.791684in}}%
\pgfpathlineto{\pgfqpoint{2.901414in}{6.749489in}}%
\pgfpathlineto{\pgfqpoint{2.901737in}{6.720348in}}%
\pgfpathlineto{\pgfqpoint{2.902383in}{6.757650in}}%
\pgfpathlineto{\pgfqpoint{2.902706in}{6.759304in}}%
\pgfpathlineto{\pgfqpoint{2.903353in}{6.735482in}}%
\pgfpathlineto{\pgfqpoint{2.903676in}{6.700384in}}%
\pgfpathlineto{\pgfqpoint{2.903999in}{6.721151in}}%
\pgfpathlineto{\pgfqpoint{2.904645in}{6.793805in}}%
\pgfpathlineto{\pgfqpoint{2.904968in}{6.765337in}}%
\pgfpathlineto{\pgfqpoint{2.905291in}{6.715028in}}%
\pgfpathlineto{\pgfqpoint{2.905937in}{6.755748in}}%
\pgfpathlineto{\pgfqpoint{2.906260in}{6.759610in}}%
\pgfpathlineto{\pgfqpoint{2.906583in}{6.755657in}}%
\pgfpathlineto{\pgfqpoint{2.907230in}{6.705666in}}%
\pgfpathlineto{\pgfqpoint{2.907553in}{6.710362in}}%
\pgfpathlineto{\pgfqpoint{2.908199in}{6.793091in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{6.777323in}}%
\pgfpathlineto{\pgfqpoint{2.908845in}{6.713368in}}%
\pgfpathlineto{\pgfqpoint{2.909491in}{6.753269in}}%
\pgfpathlineto{\pgfqpoint{2.909814in}{6.759492in}}%
\pgfpathlineto{\pgfqpoint{2.910137in}{6.757236in}}%
\pgfpathlineto{\pgfqpoint{2.911106in}{6.703640in}}%
\pgfpathlineto{\pgfqpoint{2.911753in}{6.789594in}}%
\pgfpathlineto{\pgfqpoint{2.912076in}{6.785917in}}%
\pgfpathlineto{\pgfqpoint{2.912722in}{6.726666in}}%
\pgfpathlineto{\pgfqpoint{2.913045in}{6.750232in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{6.758931in}}%
\pgfpathlineto{\pgfqpoint{2.914014in}{6.750568in}}%
\pgfpathlineto{\pgfqpoint{2.914660in}{6.700287in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{6.737667in}}%
\pgfpathlineto{\pgfqpoint{2.915630in}{6.791346in}}%
\pgfpathlineto{\pgfqpoint{2.915953in}{6.747863in}}%
\pgfpathlineto{\pgfqpoint{2.916276in}{6.720853in}}%
\pgfpathlineto{\pgfqpoint{2.916922in}{6.757785in}}%
\pgfpathlineto{\pgfqpoint{2.917245in}{6.759248in}}%
\pgfpathlineto{\pgfqpoint{2.917891in}{6.734839in}}%
\pgfpathlineto{\pgfqpoint{2.918214in}{6.700163in}}%
\pgfpathlineto{\pgfqpoint{2.918537in}{6.722390in}}%
\pgfpathlineto{\pgfqpoint{2.919183in}{6.793733in}}%
\pgfpathlineto{\pgfqpoint{2.919507in}{6.764090in}}%
\pgfpathlineto{\pgfqpoint{2.919830in}{6.715441in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{6.755950in}}%
\pgfpathlineto{\pgfqpoint{2.920799in}{6.759605in}}%
\pgfpathlineto{\pgfqpoint{2.921122in}{6.755509in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{6.704962in}}%
\pgfpathlineto{\pgfqpoint{2.922091in}{6.711164in}}%
\pgfpathlineto{\pgfqpoint{2.922737in}{6.793269in}}%
\pgfpathlineto{\pgfqpoint{2.923060in}{6.776400in}}%
\pgfpathlineto{\pgfqpoint{2.923384in}{6.712996in}}%
\pgfpathlineto{\pgfqpoint{2.924030in}{6.753495in}}%
\pgfpathlineto{\pgfqpoint{2.924353in}{6.759514in}}%
\pgfpathlineto{\pgfqpoint{2.924676in}{6.757108in}}%
\pgfpathlineto{\pgfqpoint{2.925645in}{6.704031in}}%
\pgfpathlineto{\pgfqpoint{2.926291in}{6.790017in}}%
\pgfpathlineto{\pgfqpoint{2.926614in}{6.785286in}}%
\pgfpathlineto{\pgfqpoint{2.926937in}{6.725446in}}%
\pgfpathlineto{\pgfqpoint{2.927584in}{6.750546in}}%
\pgfpathlineto{\pgfqpoint{2.927907in}{6.759005in}}%
\pgfpathlineto{\pgfqpoint{2.928553in}{6.750261in}}%
\pgfpathlineto{\pgfqpoint{2.929199in}{6.700492in}}%
\pgfpathlineto{\pgfqpoint{2.929522in}{6.738972in}}%
\pgfpathlineto{\pgfqpoint{2.930168in}{6.790985in}}%
\pgfpathlineto{\pgfqpoint{2.930491in}{6.746194in}}%
\pgfpathlineto{\pgfqpoint{2.930814in}{6.721361in}}%
\pgfpathlineto{\pgfqpoint{2.931137in}{6.746427in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{6.759186in}}%
\pgfpathlineto{\pgfqpoint{2.932107in}{6.753242in}}%
\pgfpathlineto{\pgfqpoint{2.932753in}{6.700010in}}%
\pgfpathlineto{\pgfqpoint{2.933076in}{6.723663in}}%
\pgfpathlineto{\pgfqpoint{2.933722in}{6.793642in}}%
\pgfpathlineto{\pgfqpoint{2.934045in}{6.762810in}}%
\pgfpathlineto{\pgfqpoint{2.934368in}{6.715845in}}%
\pgfpathlineto{\pgfqpoint{2.935014in}{6.756147in}}%
\pgfpathlineto{\pgfqpoint{2.935337in}{6.759597in}}%
\pgfpathlineto{\pgfqpoint{2.935661in}{6.755354in}}%
\pgfpathlineto{\pgfqpoint{2.936307in}{6.704306in}}%
\pgfpathlineto{\pgfqpoint{2.936630in}{6.711982in}}%
\pgfpathlineto{\pgfqpoint{2.937276in}{6.793425in}}%
\pgfpathlineto{\pgfqpoint{2.937599in}{6.775450in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{6.712828in}}%
\pgfpathlineto{\pgfqpoint{2.938568in}{6.753717in}}%
\pgfpathlineto{\pgfqpoint{2.938891in}{6.759534in}}%
\pgfpathlineto{\pgfqpoint{2.939214in}{6.756973in}}%
\pgfpathlineto{\pgfqpoint{2.940184in}{6.704496in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{6.790417in}}%
\pgfpathlineto{\pgfqpoint{2.941153in}{6.784630in}}%
\pgfpathlineto{\pgfqpoint{2.941476in}{6.723689in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{6.750853in}}%
\pgfpathlineto{\pgfqpoint{2.942445in}{6.759075in}}%
\pgfpathlineto{\pgfqpoint{2.943091in}{6.749946in}}%
\pgfpathlineto{\pgfqpoint{2.943738in}{6.700716in}}%
\pgfpathlineto{\pgfqpoint{2.944061in}{6.740274in}}%
\pgfpathlineto{\pgfqpoint{2.944707in}{6.790601in}}%
\pgfpathlineto{\pgfqpoint{2.945030in}{6.744485in}}%
\pgfpathlineto{\pgfqpoint{2.945353in}{6.721867in}}%
\pgfpathlineto{\pgfqpoint{2.945676in}{6.746854in}}%
\pgfpathlineto{\pgfqpoint{2.946322in}{6.759119in}}%
\pgfpathlineto{\pgfqpoint{2.946645in}{6.753014in}}%
\pgfpathlineto{\pgfqpoint{2.947291in}{6.699878in}}%
\pgfpathlineto{\pgfqpoint{2.947615in}{6.724979in}}%
\pgfpathlineto{\pgfqpoint{2.948261in}{6.793527in}}%
\pgfpathlineto{\pgfqpoint{2.948584in}{6.761501in}}%
\pgfpathlineto{\pgfqpoint{2.948907in}{6.716276in}}%
\pgfpathlineto{\pgfqpoint{2.949553in}{6.756338in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{6.759586in}}%
\pgfpathlineto{\pgfqpoint{2.950199in}{6.755197in}}%
\pgfpathlineto{\pgfqpoint{2.950845in}{6.703664in}}%
\pgfpathlineto{\pgfqpoint{2.951168in}{6.712854in}}%
\pgfpathlineto{\pgfqpoint{2.951815in}{6.793559in}}%
\pgfpathlineto{\pgfqpoint{2.952138in}{6.774470in}}%
\pgfpathlineto{\pgfqpoint{2.952461in}{6.712824in}}%
\pgfpathlineto{\pgfqpoint{2.953107in}{6.753937in}}%
\pgfpathlineto{\pgfqpoint{2.953430in}{6.759554in}}%
\pgfpathlineto{\pgfqpoint{2.953753in}{6.756840in}}%
\pgfpathlineto{\pgfqpoint{2.954722in}{6.704996in}}%
\pgfpathlineto{\pgfqpoint{2.955368in}{6.790796in}}%
\pgfpathlineto{\pgfqpoint{2.955692in}{6.783946in}}%
\pgfpathlineto{\pgfqpoint{2.956015in}{6.722061in}}%
\pgfpathlineto{\pgfqpoint{2.956661in}{6.751149in}}%
\pgfpathlineto{\pgfqpoint{2.956984in}{6.759140in}}%
\pgfpathlineto{\pgfqpoint{2.957630in}{6.749622in}}%
\pgfpathlineto{\pgfqpoint{2.958276in}{6.700942in}}%
\pgfpathlineto{\pgfqpoint{2.958599in}{6.741558in}}%
\pgfpathlineto{\pgfqpoint{2.959245in}{6.790191in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{6.742739in}}%
\pgfpathlineto{\pgfqpoint{2.959892in}{6.722387in}}%
\pgfpathlineto{\pgfqpoint{2.960215in}{6.747265in}}%
\pgfpathlineto{\pgfqpoint{2.960861in}{6.759050in}}%
\pgfpathlineto{\pgfqpoint{2.961184in}{6.752780in}}%
\pgfpathlineto{\pgfqpoint{2.961830in}{6.699769in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{6.726355in}}%
\pgfpathlineto{\pgfqpoint{2.962799in}{6.793389in}}%
\pgfpathlineto{\pgfqpoint{2.963122in}{6.760157in}}%
\pgfpathlineto{\pgfqpoint{2.963445in}{6.716724in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{6.756523in}}%
\pgfpathlineto{\pgfqpoint{2.964415in}{6.759572in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{6.755033in}}%
\pgfpathlineto{\pgfqpoint{2.965384in}{6.703114in}}%
\pgfpathlineto{\pgfqpoint{2.965707in}{6.713737in}}%
\pgfpathlineto{\pgfqpoint{2.966353in}{6.793668in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{6.773463in}}%
\pgfpathlineto{\pgfqpoint{2.966999in}{6.712944in}}%
\pgfpathlineto{\pgfqpoint{2.967645in}{6.754156in}}%
\pgfpathlineto{\pgfqpoint{2.967969in}{6.759569in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{6.756701in}}%
\pgfpathlineto{\pgfqpoint{2.969261in}{6.705509in}}%
\pgfpathlineto{\pgfqpoint{2.969907in}{6.791153in}}%
\pgfpathlineto{\pgfqpoint{2.970230in}{6.783235in}}%
\pgfpathlineto{\pgfqpoint{2.970553in}{6.720539in}}%
\pgfpathlineto{\pgfqpoint{2.971199in}{6.751434in}}%
\pgfpathlineto{\pgfqpoint{2.971522in}{6.759199in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{6.749294in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{6.701216in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{6.742822in}}%
\pgfpathlineto{\pgfqpoint{2.973784in}{6.789755in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{6.740952in}}%
\pgfpathlineto{\pgfqpoint{2.974430in}{6.722903in}}%
\pgfpathlineto{\pgfqpoint{2.974753in}{6.747664in}}%
\pgfpathlineto{\pgfqpoint{2.975399in}{6.758979in}}%
\pgfpathlineto{\pgfqpoint{2.975722in}{6.752538in}}%
\pgfpathlineto{\pgfqpoint{2.976369in}{6.699727in}}%
\pgfpathlineto{\pgfqpoint{2.976692in}{6.727793in}}%
\pgfpathlineto{\pgfqpoint{2.977338in}{6.793227in}}%
\pgfpathlineto{\pgfqpoint{2.977661in}{6.758782in}}%
\pgfpathlineto{\pgfqpoint{2.977984in}{6.717216in}}%
\pgfpathlineto{\pgfqpoint{2.978630in}{6.756699in}}%
\pgfpathlineto{\pgfqpoint{2.978953in}{6.759551in}}%
\pgfpathlineto{\pgfqpoint{2.979276in}{6.754863in}}%
\pgfpathlineto{\pgfqpoint{2.979922in}{6.702603in}}%
\pgfpathlineto{\pgfqpoint{2.980246in}{6.714665in}}%
\pgfpathlineto{\pgfqpoint{2.980892in}{6.793754in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{6.772429in}}%
\pgfpathlineto{\pgfqpoint{2.981538in}{6.713114in}}%
\pgfpathlineto{\pgfqpoint{2.982184in}{6.754386in}}%
\pgfpathlineto{\pgfqpoint{2.982507in}{6.759582in}}%
\pgfpathlineto{\pgfqpoint{2.982830in}{6.756558in}}%
\pgfpathlineto{\pgfqpoint{2.983799in}{6.706071in}}%
\pgfpathlineto{\pgfqpoint{2.984446in}{6.791491in}}%
\pgfpathlineto{\pgfqpoint{2.984769in}{6.782500in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{6.719137in}}%
\pgfpathlineto{\pgfqpoint{2.985738in}{6.751711in}}%
\pgfpathlineto{\pgfqpoint{2.986061in}{6.759253in}}%
\pgfpathlineto{\pgfqpoint{2.986707in}{6.748959in}}%
\pgfpathlineto{\pgfqpoint{2.987353in}{6.701496in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{6.744068in}}%
\pgfpathlineto{\pgfqpoint{2.988323in}{6.789301in}}%
\pgfpathlineto{\pgfqpoint{2.988646in}{6.739134in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{6.723439in}}%
\pgfpathlineto{\pgfqpoint{2.989292in}{6.748056in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{6.758915in}}%
\pgfpathlineto{\pgfqpoint{2.990261in}{6.752289in}}%
\pgfpathlineto{\pgfqpoint{2.990907in}{6.699696in}}%
\pgfpathlineto{\pgfqpoint{2.991230in}{6.729210in}}%
\pgfpathlineto{\pgfqpoint{2.991876in}{6.793041in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{6.757381in}}%
\pgfpathlineto{\pgfqpoint{2.992523in}{6.717720in}}%
\pgfpathlineto{\pgfqpoint{2.993169in}{6.756868in}}%
\pgfpathlineto{\pgfqpoint{2.993492in}{6.759526in}}%
\pgfpathlineto{\pgfqpoint{2.993815in}{6.754689in}}%
\pgfpathlineto{\pgfqpoint{2.994461in}{6.702089in}}%
\pgfpathlineto{\pgfqpoint{2.994784in}{6.715612in}}%
\pgfpathlineto{\pgfqpoint{2.995430in}{6.793819in}}%
\pgfpathlineto{\pgfqpoint{2.995753in}{6.771365in}}%
\pgfpathlineto{\pgfqpoint{2.996076in}{6.713310in}}%
\pgfpathlineto{\pgfqpoint{2.996723in}{6.754619in}}%
\pgfpathlineto{\pgfqpoint{2.997046in}{6.759594in}}%
\pgfpathlineto{\pgfqpoint{2.997369in}{6.756414in}}%
\pgfpathlineto{\pgfqpoint{2.998338in}{6.706690in}}%
\pgfpathlineto{\pgfqpoint{2.998984in}{6.791807in}}%
\pgfpathlineto{\pgfqpoint{2.999307in}{6.781739in}}%
\pgfpathlineto{\pgfqpoint{2.999630in}{6.717826in}}%
\pgfpathlineto{\pgfqpoint{3.000277in}{6.751977in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{6.759302in}}%
\pgfpathlineto{\pgfqpoint{3.000923in}{6.757843in}}%
\pgfpathlineto{\pgfqpoint{3.001892in}{6.701805in}}%
\pgfpathlineto{\pgfqpoint{3.002215in}{6.745301in}}%
\pgfpathlineto{\pgfqpoint{3.002861in}{6.788822in}}%
\pgfpathlineto{\pgfqpoint{3.003184in}{6.737277in}}%
\pgfpathlineto{\pgfqpoint{3.003507in}{6.723960in}}%
\pgfpathlineto{\pgfqpoint{3.003830in}{6.748435in}}%
\pgfpathlineto{\pgfqpoint{3.004477in}{6.758848in}}%
\pgfpathlineto{\pgfqpoint{3.004800in}{6.752034in}}%
\pgfpathlineto{\pgfqpoint{3.005446in}{6.699711in}}%
\pgfpathlineto{\pgfqpoint{3.005769in}{6.730612in}}%
\pgfpathlineto{\pgfqpoint{3.006415in}{6.792830in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{6.755946in}}%
\pgfpathlineto{\pgfqpoint{3.007061in}{6.718201in}}%
\pgfpathlineto{\pgfqpoint{3.007707in}{6.757031in}}%
\pgfpathlineto{\pgfqpoint{3.008030in}{6.759494in}}%
\pgfpathlineto{\pgfqpoint{3.008354in}{6.754506in}}%
\pgfpathlineto{\pgfqpoint{3.009000in}{6.701707in}}%
\pgfpathlineto{\pgfqpoint{3.009323in}{6.716587in}}%
\pgfpathlineto{\pgfqpoint{3.009969in}{6.793864in}}%
\pgfpathlineto{\pgfqpoint{3.010292in}{6.770271in}}%
\pgfpathlineto{\pgfqpoint{3.010615in}{6.713602in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{6.754850in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{6.759603in}}%
\pgfpathlineto{\pgfqpoint{3.011907in}{6.756268in}}%
\pgfpathlineto{\pgfqpoint{3.012877in}{6.707310in}}%
\pgfpathlineto{\pgfqpoint{3.013523in}{6.792100in}}%
\pgfpathlineto{\pgfqpoint{3.013846in}{6.780950in}}%
\pgfpathlineto{\pgfqpoint{3.014169in}{6.716670in}}%
\pgfpathlineto{\pgfqpoint{3.014815in}{6.752237in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{6.759346in}}%
\pgfpathlineto{\pgfqpoint{3.015461in}{6.757735in}}%
\pgfpathlineto{\pgfqpoint{3.016431in}{6.702130in}}%
\pgfpathlineto{\pgfqpoint{3.016754in}{6.746516in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{6.788322in}}%
\pgfpathlineto{\pgfqpoint{3.017723in}{6.735377in}}%
\pgfpathlineto{\pgfqpoint{3.018046in}{6.724486in}}%
\pgfpathlineto{\pgfqpoint{3.018369in}{6.748804in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{6.758777in}}%
\pgfpathlineto{\pgfqpoint{3.019338in}{6.751770in}}%
\pgfpathlineto{\pgfqpoint{3.019984in}{6.699766in}}%
\pgfpathlineto{\pgfqpoint{3.020307in}{6.732001in}}%
\pgfpathlineto{\pgfqpoint{3.020954in}{6.792599in}}%
\pgfpathlineto{\pgfqpoint{3.021277in}{6.754476in}}%
\pgfpathlineto{\pgfqpoint{3.021600in}{6.718712in}}%
\pgfpathlineto{\pgfqpoint{3.022246in}{6.757189in}}%
\pgfpathlineto{\pgfqpoint{3.022569in}{6.759457in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{6.754320in}}%
\pgfpathlineto{\pgfqpoint{3.023538in}{6.701312in}}%
\pgfpathlineto{\pgfqpoint{3.023861in}{6.717600in}}%
\pgfpathlineto{\pgfqpoint{3.024508in}{6.793887in}}%
\pgfpathlineto{\pgfqpoint{3.024831in}{6.769150in}}%
\pgfpathlineto{\pgfqpoint{3.025154in}{6.713904in}}%
\pgfpathlineto{\pgfqpoint{3.025800in}{6.755072in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{6.759611in}}%
\pgfpathlineto{\pgfqpoint{3.026446in}{6.756122in}}%
\pgfpathlineto{\pgfqpoint{3.027415in}{6.707971in}}%
\pgfpathlineto{\pgfqpoint{3.028061in}{6.792371in}}%
\pgfpathlineto{\pgfqpoint{3.028384in}{6.780133in}}%
\pgfpathlineto{\pgfqpoint{3.028708in}{6.715650in}}%
\pgfpathlineto{\pgfqpoint{3.029354in}{6.752493in}}%
\pgfpathlineto{\pgfqpoint{3.029677in}{6.759388in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{6.757623in}}%
\pgfpathlineto{\pgfqpoint{3.030969in}{6.702459in}}%
\pgfpathlineto{\pgfqpoint{3.031292in}{6.747715in}}%
\pgfpathlineto{\pgfqpoint{3.031615in}{6.788087in}}%
\pgfpathlineto{\pgfqpoint{3.032261in}{6.733428in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{6.725003in}}%
\pgfpathlineto{\pgfqpoint{3.033554in}{6.758699in}}%
\pgfpathlineto{\pgfqpoint{3.033877in}{6.751499in}}%
\pgfpathlineto{\pgfqpoint{3.034523in}{6.699838in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{6.733370in}}%
\pgfpathlineto{\pgfqpoint{3.035492in}{6.792343in}}%
\pgfpathlineto{\pgfqpoint{3.035815in}{6.752972in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{6.719218in}}%
\pgfpathlineto{\pgfqpoint{3.036785in}{6.757341in}}%
\pgfpathlineto{\pgfqpoint{3.037108in}{6.759414in}}%
\pgfpathlineto{\pgfqpoint{3.037754in}{6.736860in}}%
\pgfpathlineto{\pgfqpoint{3.038077in}{6.700966in}}%
\pgfpathlineto{\pgfqpoint{3.038400in}{6.718643in}}%
\pgfpathlineto{\pgfqpoint{3.039046in}{6.793886in}}%
\pgfpathlineto{\pgfqpoint{3.039369in}{6.767998in}}%
\pgfpathlineto{\pgfqpoint{3.039692in}{6.714229in}}%
\pgfpathlineto{\pgfqpoint{3.040338in}{6.755286in}}%
\pgfpathlineto{\pgfqpoint{3.040662in}{6.759614in}}%
\pgfpathlineto{\pgfqpoint{3.040985in}{6.755981in}}%
\pgfpathlineto{\pgfqpoint{3.041631in}{6.707451in}}%
\pgfpathlineto{\pgfqpoint{3.041954in}{6.708681in}}%
\pgfpathlineto{\pgfqpoint{3.042600in}{6.792618in}}%
\pgfpathlineto{\pgfqpoint{3.042923in}{6.779291in}}%
\pgfpathlineto{\pgfqpoint{3.043246in}{6.714768in}}%
\pgfpathlineto{\pgfqpoint{3.043892in}{6.752741in}}%
\pgfpathlineto{\pgfqpoint{3.044215in}{6.759426in}}%
\pgfpathlineto{\pgfqpoint{3.044538in}{6.757505in}}%
\pgfpathlineto{\pgfqpoint{3.045508in}{6.702820in}}%
\pgfpathlineto{\pgfqpoint{3.045831in}{6.748894in}}%
\pgfpathlineto{\pgfqpoint{3.046154in}{6.788578in}}%
\pgfpathlineto{\pgfqpoint{3.046477in}{6.787242in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{6.725516in}}%
\pgfpathlineto{\pgfqpoint{3.047446in}{6.749504in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{6.758748in}}%
\pgfpathlineto{\pgfqpoint{3.048415in}{6.751219in}}%
\pgfpathlineto{\pgfqpoint{3.049062in}{6.699944in}}%
\pgfpathlineto{\pgfqpoint{3.049385in}{6.734722in}}%
\pgfpathlineto{\pgfqpoint{3.050031in}{6.792062in}}%
\pgfpathlineto{\pgfqpoint{3.050354in}{6.751429in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{6.719734in}}%
\pgfpathlineto{\pgfqpoint{3.051323in}{6.757484in}}%
\pgfpathlineto{\pgfqpoint{3.051646in}{6.759365in}}%
\pgfpathlineto{\pgfqpoint{3.052292in}{6.736248in}}%
\pgfpathlineto{\pgfqpoint{3.052615in}{6.700688in}}%
\pgfpathlineto{\pgfqpoint{3.052939in}{6.719726in}}%
\pgfpathlineto{\pgfqpoint{3.053585in}{6.793864in}}%
\pgfpathlineto{\pgfqpoint{3.053908in}{6.766818in}}%
\pgfpathlineto{\pgfqpoint{3.054231in}{6.714587in}}%
\pgfpathlineto{\pgfqpoint{3.054877in}{6.755497in}}%
\pgfpathlineto{\pgfqpoint{3.055200in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{6.755837in}}%
\pgfpathlineto{\pgfqpoint{3.056169in}{6.706625in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{6.709403in}}%
\pgfpathlineto{\pgfqpoint{3.057139in}{6.792843in}}%
\pgfpathlineto{\pgfqpoint{3.057462in}{6.778423in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{6.714057in}}%
\pgfpathlineto{\pgfqpoint{3.058431in}{6.752982in}}%
\pgfpathlineto{\pgfqpoint{3.058754in}{6.759458in}}%
\pgfpathlineto{\pgfqpoint{3.059077in}{6.757386in}}%
\pgfpathlineto{\pgfqpoint{3.060046in}{6.703185in}}%
\pgfpathlineto{\pgfqpoint{3.060369in}{6.750057in}}%
\pgfpathlineto{\pgfqpoint{3.060692in}{6.789048in}}%
\pgfpathlineto{\pgfqpoint{3.061016in}{6.786663in}}%
\pgfpathlineto{\pgfqpoint{3.061662in}{6.726038in}}%
\pgfpathlineto{\pgfqpoint{3.061985in}{6.749838in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{6.758832in}}%
\pgfpathlineto{\pgfqpoint{3.062954in}{6.750931in}}%
\pgfpathlineto{\pgfqpoint{3.063600in}{6.700087in}}%
\pgfpathlineto{\pgfqpoint{3.063923in}{6.736056in}}%
\pgfpathlineto{\pgfqpoint{3.064569in}{6.791756in}}%
\pgfpathlineto{\pgfqpoint{3.064893in}{6.749847in}}%
\pgfpathlineto{\pgfqpoint{3.065216in}{6.720239in}}%
\pgfpathlineto{\pgfqpoint{3.065862in}{6.757620in}}%
\pgfpathlineto{\pgfqpoint{3.066185in}{6.759316in}}%
\pgfpathlineto{\pgfqpoint{3.066831in}{6.735623in}}%
\pgfpathlineto{\pgfqpoint{3.067154in}{6.700435in}}%
\pgfpathlineto{\pgfqpoint{3.067477in}{6.720878in}}%
\pgfpathlineto{\pgfqpoint{3.068123in}{6.793818in}}%
\pgfpathlineto{\pgfqpoint{3.068446in}{6.765612in}}%
\pgfpathlineto{\pgfqpoint{3.068769in}{6.714937in}}%
\pgfpathlineto{\pgfqpoint{3.069416in}{6.755702in}}%
\pgfpathlineto{\pgfqpoint{3.069739in}{6.759611in}}%
\pgfpathlineto{\pgfqpoint{3.070062in}{6.755690in}}%
\pgfpathlineto{\pgfqpoint{3.070708in}{6.705827in}}%
\pgfpathlineto{\pgfqpoint{3.071031in}{6.710184in}}%
\pgfpathlineto{\pgfqpoint{3.071677in}{6.793048in}}%
\pgfpathlineto{\pgfqpoint{3.072000in}{6.777527in}}%
\pgfpathlineto{\pgfqpoint{3.072323in}{6.713470in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{6.753217in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{6.759487in}}%
\pgfpathlineto{\pgfqpoint{3.073616in}{6.757263in}}%
\pgfpathlineto{\pgfqpoint{3.074585in}{6.703553in}}%
\pgfpathlineto{\pgfqpoint{3.074908in}{6.751204in}}%
\pgfpathlineto{\pgfqpoint{3.075231in}{6.789497in}}%
\pgfpathlineto{\pgfqpoint{3.075554in}{6.786056in}}%
\pgfpathlineto{\pgfqpoint{3.076200in}{6.726550in}}%
\pgfpathlineto{\pgfqpoint{3.076523in}{6.750160in}}%
\pgfpathlineto{\pgfqpoint{3.076846in}{6.758913in}}%
\pgfpathlineto{\pgfqpoint{3.077493in}{6.750636in}}%
\pgfpathlineto{\pgfqpoint{3.078139in}{6.700252in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{6.737373in}}%
\pgfpathlineto{\pgfqpoint{3.079108in}{6.791424in}}%
\pgfpathlineto{\pgfqpoint{3.079431in}{6.748230in}}%
\pgfpathlineto{\pgfqpoint{3.079754in}{6.720740in}}%
\pgfpathlineto{\pgfqpoint{3.080400in}{6.757755in}}%
\pgfpathlineto{\pgfqpoint{3.080723in}{6.759261in}}%
\pgfpathlineto{\pgfqpoint{3.081370in}{6.734985in}}%
\pgfpathlineto{\pgfqpoint{3.081693in}{6.700203in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{6.722107in}}%
\pgfpathlineto{\pgfqpoint{3.082662in}{6.793750in}}%
\pgfpathlineto{\pgfqpoint{3.082985in}{6.764372in}}%
\pgfpathlineto{\pgfqpoint{3.083308in}{6.715351in}}%
\pgfpathlineto{\pgfqpoint{3.083954in}{6.755906in}}%
\pgfpathlineto{\pgfqpoint{3.084277in}{6.759606in}}%
\pgfpathlineto{\pgfqpoint{3.084600in}{6.755543in}}%
\pgfpathlineto{\pgfqpoint{3.085247in}{6.705117in}}%
\pgfpathlineto{\pgfqpoint{3.085570in}{6.710983in}}%
\pgfpathlineto{\pgfqpoint{3.086216in}{6.793231in}}%
\pgfpathlineto{\pgfqpoint{3.086539in}{6.776609in}}%
\pgfpathlineto{\pgfqpoint{3.086862in}{6.713059in}}%
\pgfpathlineto{\pgfqpoint{3.087508in}{6.753445in}}%
\pgfpathlineto{\pgfqpoint{3.087831in}{6.759510in}}%
\pgfpathlineto{\pgfqpoint{3.088154in}{6.757137in}}%
\pgfpathlineto{\pgfqpoint{3.089124in}{6.703943in}}%
\pgfpathlineto{\pgfqpoint{3.089770in}{6.789924in}}%
\pgfpathlineto{\pgfqpoint{3.090093in}{6.785429in}}%
\pgfpathlineto{\pgfqpoint{3.090416in}{6.725837in}}%
\pgfpathlineto{\pgfqpoint{3.091062in}{6.750477in}}%
\pgfpathlineto{\pgfqpoint{3.091385in}{6.758989in}}%
\pgfpathlineto{\pgfqpoint{3.092031in}{6.750331in}}%
\pgfpathlineto{\pgfqpoint{3.092677in}{6.700441in}}%
\pgfpathlineto{\pgfqpoint{3.093000in}{6.738679in}}%
\pgfpathlineto{\pgfqpoint{3.093647in}{6.791067in}}%
\pgfpathlineto{\pgfqpoint{3.093970in}{6.746572in}}%
\pgfpathlineto{\pgfqpoint{3.094293in}{6.721248in}}%
\pgfpathlineto{\pgfqpoint{3.094616in}{6.746330in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{6.759201in}}%
\pgfpathlineto{\pgfqpoint{3.095585in}{6.753291in}}%
\pgfpathlineto{\pgfqpoint{3.096231in}{6.700038in}}%
\pgfpathlineto{\pgfqpoint{3.096554in}{6.723379in}}%
\pgfpathlineto{\pgfqpoint{3.097201in}{6.793665in}}%
\pgfpathlineto{\pgfqpoint{3.097524in}{6.763099in}}%
\pgfpathlineto{\pgfqpoint{3.097847in}{6.715757in}}%
\pgfpathlineto{\pgfqpoint{3.098493in}{6.756104in}}%
\pgfpathlineto{\pgfqpoint{3.098816in}{6.759599in}}%
\pgfpathlineto{\pgfqpoint{3.099139in}{6.755389in}}%
\pgfpathlineto{\pgfqpoint{3.099785in}{6.704448in}}%
\pgfpathlineto{\pgfqpoint{3.100108in}{6.711789in}}%
\pgfpathlineto{\pgfqpoint{3.100754in}{6.793392in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{6.775665in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{6.712851in}}%
\pgfpathlineto{\pgfqpoint{3.102047in}{6.753668in}}%
\pgfpathlineto{\pgfqpoint{3.102370in}{6.759530in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{6.757004in}}%
\pgfpathlineto{\pgfqpoint{3.103662in}{6.704387in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{6.790329in}}%
\pgfpathlineto{\pgfqpoint{3.104631in}{6.784779in}}%
\pgfpathlineto{\pgfqpoint{3.104954in}{6.724081in}}%
\pgfpathlineto{\pgfqpoint{3.105601in}{6.750785in}}%
\pgfpathlineto{\pgfqpoint{3.105924in}{6.759060in}}%
\pgfpathlineto{\pgfqpoint{3.106570in}{6.750018in}}%
\pgfpathlineto{\pgfqpoint{3.107216in}{6.700667in}}%
\pgfpathlineto{\pgfqpoint{3.107539in}{6.739983in}}%
\pgfpathlineto{\pgfqpoint{3.108185in}{6.790689in}}%
\pgfpathlineto{\pgfqpoint{3.108508in}{6.744870in}}%
\pgfpathlineto{\pgfqpoint{3.108831in}{6.721751in}}%
\pgfpathlineto{\pgfqpoint{3.109154in}{6.746760in}}%
\pgfpathlineto{\pgfqpoint{3.109801in}{6.759134in}}%
\pgfpathlineto{\pgfqpoint{3.110124in}{6.753065in}}%
\pgfpathlineto{\pgfqpoint{3.110770in}{6.699909in}}%
\pgfpathlineto{\pgfqpoint{3.111093in}{6.724683in}}%
\pgfpathlineto{\pgfqpoint{3.111739in}{6.793555in}}%
\pgfpathlineto{\pgfqpoint{3.112062in}{6.761798in}}%
\pgfpathlineto{\pgfqpoint{3.112385in}{6.716177in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{6.756296in}}%
\pgfpathlineto{\pgfqpoint{3.113355in}{6.759589in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{6.755233in}}%
\pgfpathlineto{\pgfqpoint{3.114324in}{6.703806in}}%
\pgfpathlineto{\pgfqpoint{3.114647in}{6.712659in}}%
\pgfpathlineto{\pgfqpoint{3.115293in}{6.793531in}}%
\pgfpathlineto{\pgfqpoint{3.115616in}{6.774692in}}%
\pgfpathlineto{\pgfqpoint{3.115939in}{6.712814in}}%
\pgfpathlineto{\pgfqpoint{3.116585in}{6.753888in}}%
\pgfpathlineto{\pgfqpoint{3.116908in}{6.759549in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{6.756870in}}%
\pgfpathlineto{\pgfqpoint{3.118201in}{6.704880in}}%
\pgfpathlineto{\pgfqpoint{3.118847in}{6.790713in}}%
\pgfpathlineto{\pgfqpoint{3.119170in}{6.784102in}}%
\pgfpathlineto{\pgfqpoint{3.119493in}{6.722406in}}%
\pgfpathlineto{\pgfqpoint{3.120139in}{6.751084in}}%
\pgfpathlineto{\pgfqpoint{3.120462in}{6.759126in}}%
\pgfpathlineto{\pgfqpoint{3.121108in}{6.749696in}}%
\pgfpathlineto{\pgfqpoint{3.121755in}{6.700884in}}%
\pgfpathlineto{\pgfqpoint{3.122078in}{6.741272in}}%
\pgfpathlineto{\pgfqpoint{3.122724in}{6.790285in}}%
\pgfpathlineto{\pgfqpoint{3.123047in}{6.743134in}}%
\pgfpathlineto{\pgfqpoint{3.123370in}{6.722268in}}%
\pgfpathlineto{\pgfqpoint{3.123693in}{6.747174in}}%
\pgfpathlineto{\pgfqpoint{3.124339in}{6.759065in}}%
\pgfpathlineto{\pgfqpoint{3.124662in}{6.752833in}}%
\pgfpathlineto{\pgfqpoint{3.125308in}{6.699785in}}%
\pgfpathlineto{\pgfqpoint{3.125632in}{6.726035in}}%
\pgfpathlineto{\pgfqpoint{3.126278in}{6.793422in}}%
\pgfpathlineto{\pgfqpoint{3.126601in}{6.760462in}}%
\pgfpathlineto{\pgfqpoint{3.126924in}{6.716623in}}%
\pgfpathlineto{\pgfqpoint{3.127570in}{6.756483in}}%
\pgfpathlineto{\pgfqpoint{3.127893in}{6.759576in}}%
\pgfpathlineto{\pgfqpoint{3.128216in}{6.755071in}}%
\pgfpathlineto{\pgfqpoint{3.128862in}{6.703229in}}%
\pgfpathlineto{\pgfqpoint{3.129185in}{6.713538in}}%
\pgfpathlineto{\pgfqpoint{3.129832in}{6.793646in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{6.773691in}}%
\pgfpathlineto{\pgfqpoint{3.130478in}{6.712907in}}%
\pgfpathlineto{\pgfqpoint{3.131124in}{6.754106in}}%
\pgfpathlineto{\pgfqpoint{3.131447in}{6.759566in}}%
\pgfpathlineto{\pgfqpoint{3.131770in}{6.756733in}}%
\pgfpathlineto{\pgfqpoint{3.132739in}{6.705395in}}%
\pgfpathlineto{\pgfqpoint{3.133385in}{6.791074in}}%
\pgfpathlineto{\pgfqpoint{3.133709in}{6.783397in}}%
\pgfpathlineto{\pgfqpoint{3.134032in}{6.720869in}}%
\pgfpathlineto{\pgfqpoint{3.134678in}{6.751371in}}%
\pgfpathlineto{\pgfqpoint{3.135001in}{6.759187in}}%
\pgfpathlineto{\pgfqpoint{3.135647in}{6.749368in}}%
\pgfpathlineto{\pgfqpoint{3.136293in}{6.701153in}}%
\pgfpathlineto{\pgfqpoint{3.136616in}{6.742541in}}%
\pgfpathlineto{\pgfqpoint{3.137262in}{6.789855in}}%
\pgfpathlineto{\pgfqpoint{3.137585in}{6.741354in}}%
\pgfpathlineto{\pgfqpoint{3.137909in}{6.722790in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{6.747575in}}%
\pgfpathlineto{\pgfqpoint{3.138878in}{6.758993in}}%
\pgfpathlineto{\pgfqpoint{3.139201in}{6.752593in}}%
\pgfpathlineto{\pgfqpoint{3.139847in}{6.699737in}}%
\pgfpathlineto{\pgfqpoint{3.140170in}{6.727473in}}%
\pgfpathlineto{\pgfqpoint{3.140816in}{6.793266in}}%
\pgfpathlineto{\pgfqpoint{3.141139in}{6.759091in}}%
\pgfpathlineto{\pgfqpoint{3.141462in}{6.717100in}}%
\pgfpathlineto{\pgfqpoint{3.142109in}{6.756660in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{6.759556in}}%
\pgfpathlineto{\pgfqpoint{3.142755in}{6.754901in}}%
\pgfpathlineto{\pgfqpoint{3.143401in}{6.702719in}}%
\pgfpathlineto{\pgfqpoint{3.143724in}{6.714453in}}%
\pgfpathlineto{\pgfqpoint{3.144370in}{6.793737in}}%
\pgfpathlineto{\pgfqpoint{3.144693in}{6.772664in}}%
\pgfpathlineto{\pgfqpoint{3.145016in}{6.713072in}}%
\pgfpathlineto{\pgfqpoint{3.145662in}{6.754333in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{6.759579in}}%
\pgfpathlineto{\pgfqpoint{3.146309in}{6.756590in}}%
\pgfpathlineto{\pgfqpoint{3.147278in}{6.705935in}}%
\pgfpathlineto{\pgfqpoint{3.147924in}{6.791417in}}%
\pgfpathlineto{\pgfqpoint{3.148247in}{6.782666in}}%
\pgfpathlineto{\pgfqpoint{3.148570in}{6.719449in}}%
\pgfpathlineto{\pgfqpoint{3.149216in}{6.751650in}}%
\pgfpathlineto{\pgfqpoint{3.149539in}{6.759241in}}%
\pgfpathlineto{\pgfqpoint{3.150186in}{6.749035in}}%
\pgfpathlineto{\pgfqpoint{3.150832in}{6.701434in}}%
\pgfpathlineto{\pgfqpoint{3.151155in}{6.743791in}}%
\pgfpathlineto{\pgfqpoint{3.151801in}{6.789405in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{6.739544in}}%
\pgfpathlineto{\pgfqpoint{3.152447in}{6.723320in}}%
\pgfpathlineto{\pgfqpoint{3.152770in}{6.747969in}}%
\pgfpathlineto{\pgfqpoint{3.153416in}{6.758929in}}%
\pgfpathlineto{\pgfqpoint{3.153739in}{6.752345in}}%
\pgfpathlineto{\pgfqpoint{3.154386in}{6.699701in}}%
\pgfpathlineto{\pgfqpoint{3.154709in}{6.728894in}}%
\pgfpathlineto{\pgfqpoint{3.155355in}{6.793085in}}%
\pgfpathlineto{\pgfqpoint{3.155678in}{6.757698in}}%
\pgfpathlineto{\pgfqpoint{3.156001in}{6.717609in}}%
\pgfpathlineto{\pgfqpoint{3.156647in}{6.756830in}}%
\pgfpathlineto{\pgfqpoint{3.156970in}{6.759532in}}%
\pgfpathlineto{\pgfqpoint{3.157293in}{6.754728in}}%
\pgfpathlineto{\pgfqpoint{3.157940in}{6.702200in}}%
\pgfpathlineto{\pgfqpoint{3.158263in}{6.715398in}}%
\pgfpathlineto{\pgfqpoint{3.158909in}{6.793806in}}%
\pgfpathlineto{\pgfqpoint{3.159232in}{6.771606in}}%
\pgfpathlineto{\pgfqpoint{3.159555in}{6.713260in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{6.754567in}}%
\pgfpathlineto{\pgfqpoint{3.160524in}{6.759592in}}%
\pgfpathlineto{\pgfqpoint{3.160847in}{6.756447in}}%
\pgfpathlineto{\pgfqpoint{3.161816in}{6.706550in}}%
\pgfpathlineto{\pgfqpoint{3.162463in}{6.791738in}}%
\pgfpathlineto{\pgfqpoint{3.162786in}{6.781912in}}%
\pgfpathlineto{\pgfqpoint{3.163109in}{6.718084in}}%
\pgfpathlineto{\pgfqpoint{3.163755in}{6.751918in}}%
\pgfpathlineto{\pgfqpoint{3.164078in}{6.759291in}}%
\pgfpathlineto{\pgfqpoint{3.164724in}{6.748692in}}%
\pgfpathlineto{\pgfqpoint{3.165370in}{6.701731in}}%
\pgfpathlineto{\pgfqpoint{3.165693in}{6.745026in}}%
\pgfpathlineto{\pgfqpoint{3.166340in}{6.788932in}}%
\pgfpathlineto{\pgfqpoint{3.166663in}{6.737696in}}%
\pgfpathlineto{\pgfqpoint{3.166986in}{6.723842in}}%
\pgfpathlineto{\pgfqpoint{3.167309in}{6.748351in}}%
\pgfpathlineto{\pgfqpoint{3.167955in}{6.758864in}}%
\pgfpathlineto{\pgfqpoint{3.168278in}{6.752092in}}%
\pgfpathlineto{\pgfqpoint{3.168924in}{6.699698in}}%
\pgfpathlineto{\pgfqpoint{3.169247in}{6.730298in}}%
\pgfpathlineto{\pgfqpoint{3.169893in}{6.792879in}}%
\pgfpathlineto{\pgfqpoint{3.170217in}{6.756271in}}%
\pgfpathlineto{\pgfqpoint{3.170540in}{6.718093in}}%
\pgfpathlineto{\pgfqpoint{3.171186in}{6.756995in}}%
\pgfpathlineto{\pgfqpoint{3.171509in}{6.759502in}}%
\pgfpathlineto{\pgfqpoint{3.171832in}{6.754548in}}%
\pgfpathlineto{\pgfqpoint{3.172478in}{6.701794in}}%
\pgfpathlineto{\pgfqpoint{3.172801in}{6.716359in}}%
\pgfpathlineto{\pgfqpoint{3.173447in}{6.793856in}}%
\pgfpathlineto{\pgfqpoint{3.173770in}{6.770518in}}%
\pgfpathlineto{\pgfqpoint{3.174094in}{6.713533in}}%
\pgfpathlineto{\pgfqpoint{3.174740in}{6.754798in}}%
\pgfpathlineto{\pgfqpoint{3.175063in}{6.759602in}}%
\pgfpathlineto{\pgfqpoint{3.175386in}{6.756301in}}%
\pgfpathlineto{\pgfqpoint{3.176355in}{6.707172in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{6.792036in}}%
\pgfpathlineto{\pgfqpoint{3.177324in}{6.781130in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{6.716931in}}%
\pgfpathlineto{\pgfqpoint{3.178294in}{6.752179in}}%
\pgfpathlineto{\pgfqpoint{3.178617in}{6.759336in}}%
\pgfpathlineto{\pgfqpoint{3.178940in}{6.757760in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{6.702058in}}%
\pgfpathlineto{\pgfqpoint{3.180232in}{6.746244in}}%
\pgfpathlineto{\pgfqpoint{3.180878in}{6.788436in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{6.735807in}}%
\pgfpathlineto{\pgfqpoint{3.181524in}{6.724368in}}%
\pgfpathlineto{\pgfqpoint{3.181847in}{6.748722in}}%
\pgfpathlineto{\pgfqpoint{3.182494in}{6.758793in}}%
\pgfpathlineto{\pgfqpoint{3.182817in}{6.751830in}}%
\pgfpathlineto{\pgfqpoint{3.183463in}{6.699752in}}%
\pgfpathlineto{\pgfqpoint{3.183786in}{6.731691in}}%
\pgfpathlineto{\pgfqpoint{3.184432in}{6.792653in}}%
\pgfpathlineto{\pgfqpoint{3.184755in}{6.754808in}}%
\pgfpathlineto{\pgfqpoint{3.185078in}{6.718598in}}%
\pgfpathlineto{\pgfqpoint{3.185724in}{6.757154in}}%
\pgfpathlineto{\pgfqpoint{3.186047in}{6.759466in}}%
\pgfpathlineto{\pgfqpoint{3.186371in}{6.754362in}}%
\pgfpathlineto{\pgfqpoint{3.187017in}{6.701402in}}%
\pgfpathlineto{\pgfqpoint{3.187340in}{6.717372in}}%
\pgfpathlineto{\pgfqpoint{3.187986in}{6.793884in}}%
\pgfpathlineto{\pgfqpoint{3.188309in}{6.769404in}}%
\pgfpathlineto{\pgfqpoint{3.188632in}{6.713838in}}%
\pgfpathlineto{\pgfqpoint{3.189278in}{6.755023in}}%
\pgfpathlineto{\pgfqpoint{3.189601in}{6.759610in}}%
\pgfpathlineto{\pgfqpoint{3.189924in}{6.756153in}}%
\pgfpathlineto{\pgfqpoint{3.190894in}{6.707815in}}%
\pgfpathlineto{\pgfqpoint{3.191540in}{6.792312in}}%
\pgfpathlineto{\pgfqpoint{3.191863in}{6.780319in}}%
\pgfpathlineto{\pgfqpoint{3.192186in}{6.715877in}}%
\pgfpathlineto{\pgfqpoint{3.192832in}{6.752437in}}%
\pgfpathlineto{\pgfqpoint{3.193155in}{6.759379in}}%
\pgfpathlineto{\pgfqpoint{3.193478in}{6.757649in}}%
\pgfpathlineto{\pgfqpoint{3.194448in}{6.702383in}}%
\pgfpathlineto{\pgfqpoint{3.194771in}{6.747448in}}%
\pgfpathlineto{\pgfqpoint{3.195094in}{6.787975in}}%
\pgfpathlineto{\pgfqpoint{3.195740in}{6.733869in}}%
\pgfpathlineto{\pgfqpoint{3.196063in}{6.724886in}}%
\pgfpathlineto{\pgfqpoint{3.197032in}{6.758717in}}%
\pgfpathlineto{\pgfqpoint{3.197355in}{6.751560in}}%
\pgfpathlineto{\pgfqpoint{3.198001in}{6.699819in}}%
\pgfpathlineto{\pgfqpoint{3.198325in}{6.733065in}}%
\pgfpathlineto{\pgfqpoint{3.198971in}{6.792403in}}%
\pgfpathlineto{\pgfqpoint{3.199294in}{6.753312in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{6.719105in}}%
\pgfpathlineto{\pgfqpoint{3.200263in}{6.757307in}}%
\pgfpathlineto{\pgfqpoint{3.200586in}{6.759424in}}%
\pgfpathlineto{\pgfqpoint{3.201232in}{6.736995in}}%
\pgfpathlineto{\pgfqpoint{3.201555in}{6.701041in}}%
\pgfpathlineto{\pgfqpoint{3.201878in}{6.718402in}}%
\pgfpathlineto{\pgfqpoint{3.202525in}{6.793888in}}%
\pgfpathlineto{\pgfqpoint{3.202848in}{6.768259in}}%
\pgfpathlineto{\pgfqpoint{3.203171in}{6.714148in}}%
\pgfpathlineto{\pgfqpoint{3.203817in}{6.755238in}}%
\pgfpathlineto{\pgfqpoint{3.204140in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.204463in}{6.756013in}}%
\pgfpathlineto{\pgfqpoint{3.205109in}{6.707639in}}%
\pgfpathlineto{\pgfqpoint{3.205432in}{6.708518in}}%
\pgfpathlineto{\pgfqpoint{3.206078in}{6.792565in}}%
\pgfpathlineto{\pgfqpoint{3.206402in}{6.779482in}}%
\pgfpathlineto{\pgfqpoint{3.206725in}{6.714940in}}%
\pgfpathlineto{\pgfqpoint{3.207371in}{6.752685in}}%
\pgfpathlineto{\pgfqpoint{3.207694in}{6.759418in}}%
\pgfpathlineto{\pgfqpoint{3.208017in}{6.757532in}}%
\pgfpathlineto{\pgfqpoint{3.208986in}{6.702737in}}%
\pgfpathlineto{\pgfqpoint{3.209309in}{6.748632in}}%
\pgfpathlineto{\pgfqpoint{3.209632in}{6.788469in}}%
\pgfpathlineto{\pgfqpoint{3.210278in}{6.731885in}}%
\pgfpathlineto{\pgfqpoint{3.210602in}{6.725400in}}%
\pgfpathlineto{\pgfqpoint{3.211248in}{6.758728in}}%
\pgfpathlineto{\pgfqpoint{3.211894in}{6.751283in}}%
\pgfpathlineto{\pgfqpoint{3.212540in}{6.699916in}}%
\pgfpathlineto{\pgfqpoint{3.212863in}{6.734420in}}%
\pgfpathlineto{\pgfqpoint{3.213509in}{6.792127in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{6.751779in}}%
\pgfpathlineto{\pgfqpoint{3.214155in}{6.719618in}}%
\pgfpathlineto{\pgfqpoint{3.214802in}{6.757453in}}%
\pgfpathlineto{\pgfqpoint{3.215125in}{6.759376in}}%
\pgfpathlineto{\pgfqpoint{3.215771in}{6.736386in}}%
\pgfpathlineto{\pgfqpoint{3.216094in}{6.700751in}}%
\pgfpathlineto{\pgfqpoint{3.216417in}{6.719478in}}%
\pgfpathlineto{\pgfqpoint{3.217063in}{6.793870in}}%
\pgfpathlineto{\pgfqpoint{3.217386in}{6.767084in}}%
\pgfpathlineto{\pgfqpoint{3.217709in}{6.714508in}}%
\pgfpathlineto{\pgfqpoint{3.218355in}{6.755450in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.219002in}{6.755869in}}%
\pgfpathlineto{\pgfqpoint{3.219648in}{6.706804in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{6.709242in}}%
\pgfpathlineto{\pgfqpoint{3.220617in}{6.792795in}}%
\pgfpathlineto{\pgfqpoint{3.220940in}{6.778621in}}%
\pgfpathlineto{\pgfqpoint{3.221263in}{6.714204in}}%
\pgfpathlineto{\pgfqpoint{3.221909in}{6.752928in}}%
\pgfpathlineto{\pgfqpoint{3.222232in}{6.759451in}}%
\pgfpathlineto{\pgfqpoint{3.222556in}{6.757413in}}%
\pgfpathlineto{\pgfqpoint{3.223525in}{6.703104in}}%
\pgfpathlineto{\pgfqpoint{3.223848in}{6.749798in}}%
\pgfpathlineto{\pgfqpoint{3.224171in}{6.788945in}}%
\pgfpathlineto{\pgfqpoint{3.224494in}{6.786795in}}%
\pgfpathlineto{\pgfqpoint{3.225140in}{6.725923in}}%
\pgfpathlineto{\pgfqpoint{3.225463in}{6.749764in}}%
\pgfpathlineto{\pgfqpoint{3.225786in}{6.758814in}}%
\pgfpathlineto{\pgfqpoint{3.226432in}{6.750996in}}%
\pgfpathlineto{\pgfqpoint{3.227079in}{6.700049in}}%
\pgfpathlineto{\pgfqpoint{3.227402in}{6.735758in}}%
\pgfpathlineto{\pgfqpoint{3.228048in}{6.791827in}}%
\pgfpathlineto{\pgfqpoint{3.228371in}{6.750205in}}%
\pgfpathlineto{\pgfqpoint{3.228694in}{6.720128in}}%
\pgfpathlineto{\pgfqpoint{3.229340in}{6.757589in}}%
\pgfpathlineto{\pgfqpoint{3.229663in}{6.759327in}}%
\pgfpathlineto{\pgfqpoint{3.230309in}{6.735764in}}%
\pgfpathlineto{\pgfqpoint{3.230633in}{6.700485in}}%
\pgfpathlineto{\pgfqpoint{3.230956in}{6.720611in}}%
\pgfpathlineto{\pgfqpoint{3.231602in}{6.793831in}}%
\pgfpathlineto{\pgfqpoint{3.231925in}{6.765885in}}%
\pgfpathlineto{\pgfqpoint{3.232248in}{6.714855in}}%
\pgfpathlineto{\pgfqpoint{3.232894in}{6.755657in}}%
\pgfpathlineto{\pgfqpoint{3.233217in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{3.233540in}{6.755723in}}%
\pgfpathlineto{\pgfqpoint{3.234186in}{6.706000in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{6.710004in}}%
\pgfpathlineto{\pgfqpoint{3.235156in}{6.793004in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{6.777730in}}%
\pgfpathlineto{\pgfqpoint{3.235802in}{6.713598in}}%
\pgfpathlineto{\pgfqpoint{3.236448in}{6.753164in}}%
\pgfpathlineto{\pgfqpoint{3.236771in}{6.759481in}}%
\pgfpathlineto{\pgfqpoint{3.237094in}{6.757291in}}%
\pgfpathlineto{\pgfqpoint{3.238063in}{6.703471in}}%
\pgfpathlineto{\pgfqpoint{3.238386in}{6.750947in}}%
\pgfpathlineto{\pgfqpoint{3.238710in}{6.789398in}}%
\pgfpathlineto{\pgfqpoint{3.239033in}{6.786194in}}%
\pgfpathlineto{\pgfqpoint{3.239679in}{6.726436in}}%
\pgfpathlineto{\pgfqpoint{3.240002in}{6.750088in}}%
\pgfpathlineto{\pgfqpoint{3.240325in}{6.758895in}}%
\pgfpathlineto{\pgfqpoint{3.240971in}{6.750703in}}%
\pgfpathlineto{\pgfqpoint{3.241617in}{6.700215in}}%
\pgfpathlineto{\pgfqpoint{3.241940in}{6.737079in}}%
\pgfpathlineto{\pgfqpoint{3.242586in}{6.791501in}}%
\pgfpathlineto{\pgfqpoint{3.242910in}{6.748597in}}%
\pgfpathlineto{\pgfqpoint{3.243233in}{6.720624in}}%
\pgfpathlineto{\pgfqpoint{3.243879in}{6.757725in}}%
\pgfpathlineto{\pgfqpoint{3.244202in}{6.759274in}}%
\pgfpathlineto{\pgfqpoint{3.244848in}{6.735129in}}%
\pgfpathlineto{\pgfqpoint{3.245171in}{6.700256in}}%
\pgfpathlineto{\pgfqpoint{3.245494in}{6.721829in}}%
\pgfpathlineto{\pgfqpoint{3.246140in}{6.793767in}}%
\pgfpathlineto{\pgfqpoint{3.246463in}{6.764653in}}%
\pgfpathlineto{\pgfqpoint{3.246787in}{6.715259in}}%
\pgfpathlineto{\pgfqpoint{3.247433in}{6.755860in}}%
\pgfpathlineto{\pgfqpoint{3.247756in}{6.759607in}}%
\pgfpathlineto{\pgfqpoint{3.248079in}{6.755576in}}%
\pgfpathlineto{\pgfqpoint{3.248725in}{6.705276in}}%
\pgfpathlineto{\pgfqpoint{3.249048in}{6.710802in}}%
\pgfpathlineto{\pgfqpoint{3.249694in}{6.793192in}}%
\pgfpathlineto{\pgfqpoint{3.250017in}{6.776817in}}%
\pgfpathlineto{\pgfqpoint{3.250340in}{6.713131in}}%
\pgfpathlineto{\pgfqpoint{3.250987in}{6.753395in}}%
\pgfpathlineto{\pgfqpoint{3.251310in}{6.759505in}}%
\pgfpathlineto{\pgfqpoint{3.251633in}{6.757166in}}%
\pgfpathlineto{\pgfqpoint{3.252602in}{6.703855in}}%
\pgfpathlineto{\pgfqpoint{3.253248in}{6.789830in}}%
\pgfpathlineto{\pgfqpoint{3.253571in}{6.785571in}}%
\pgfpathlineto{\pgfqpoint{3.253894in}{6.726246in}}%
\pgfpathlineto{\pgfqpoint{3.254540in}{6.750407in}}%
\pgfpathlineto{\pgfqpoint{3.254864in}{6.758973in}}%
\pgfpathlineto{\pgfqpoint{3.255510in}{6.750400in}}%
\pgfpathlineto{\pgfqpoint{3.256156in}{6.700397in}}%
\pgfpathlineto{\pgfqpoint{3.256479in}{6.738388in}}%
\pgfpathlineto{\pgfqpoint{3.257125in}{6.791149in}}%
\pgfpathlineto{\pgfqpoint{3.257448in}{6.746947in}}%
\pgfpathlineto{\pgfqpoint{3.257771in}{6.721134in}}%
\pgfpathlineto{\pgfqpoint{3.258417in}{6.757856in}}%
\pgfpathlineto{\pgfqpoint{3.258740in}{6.759215in}}%
\pgfpathlineto{\pgfqpoint{3.259387in}{6.734478in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{6.700074in}}%
\pgfpathlineto{\pgfqpoint{3.260033in}{6.723093in}}%
\pgfpathlineto{\pgfqpoint{3.260679in}{6.793686in}}%
\pgfpathlineto{\pgfqpoint{3.261002in}{6.763387in}}%
\pgfpathlineto{\pgfqpoint{3.261325in}{6.715666in}}%
\pgfpathlineto{\pgfqpoint{3.261971in}{6.756060in}}%
\pgfpathlineto{\pgfqpoint{3.262294in}{6.759601in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{6.755424in}}%
\pgfpathlineto{\pgfqpoint{3.263264in}{6.704596in}}%
\pgfpathlineto{\pgfqpoint{3.263587in}{6.711608in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{6.793358in}}%
\pgfpathlineto{\pgfqpoint{3.264556in}{6.775880in}}%
\pgfpathlineto{\pgfqpoint{3.264879in}{6.712884in}}%
\pgfpathlineto{\pgfqpoint{3.265525in}{6.753619in}}%
\pgfpathlineto{\pgfqpoint{3.265848in}{6.759526in}}%
\pgfpathlineto{\pgfqpoint{3.266171in}{6.757034in}}%
\pgfpathlineto{\pgfqpoint{3.267141in}{6.704277in}}%
\pgfpathlineto{\pgfqpoint{3.267787in}{6.790240in}}%
\pgfpathlineto{\pgfqpoint{3.268110in}{6.784927in}}%
\pgfpathlineto{\pgfqpoint{3.268433in}{6.724478in}}%
\pgfpathlineto{\pgfqpoint{3.269079in}{6.750716in}}%
\pgfpathlineto{\pgfqpoint{3.269402in}{6.759044in}}%
\pgfpathlineto{\pgfqpoint{3.270048in}{6.750088in}}%
\pgfpathlineto{\pgfqpoint{3.270694in}{6.700617in}}%
\pgfpathlineto{\pgfqpoint{3.271018in}{6.739691in}}%
\pgfpathlineto{\pgfqpoint{3.271664in}{6.790776in}}%
\pgfpathlineto{\pgfqpoint{3.271987in}{6.745256in}}%
\pgfpathlineto{\pgfqpoint{3.272310in}{6.721637in}}%
\pgfpathlineto{\pgfqpoint{3.272633in}{6.746665in}}%
\pgfpathlineto{\pgfqpoint{3.273279in}{6.759150in}}%
\pgfpathlineto{\pgfqpoint{3.273602in}{6.753117in}}%
\pgfpathlineto{\pgfqpoint{3.274248in}{6.699939in}}%
\pgfpathlineto{\pgfqpoint{3.274571in}{6.724387in}}%
\pgfpathlineto{\pgfqpoint{3.275218in}{6.793582in}}%
\pgfpathlineto{\pgfqpoint{3.275541in}{6.762093in}}%
\pgfpathlineto{\pgfqpoint{3.275864in}{6.716077in}}%
\pgfpathlineto{\pgfqpoint{3.276510in}{6.756253in}}%
\pgfpathlineto{\pgfqpoint{3.276833in}{6.759591in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{6.755268in}}%
\pgfpathlineto{\pgfqpoint{3.277802in}{6.703952in}}%
\pgfpathlineto{\pgfqpoint{3.278125in}{6.712463in}}%
\pgfpathlineto{\pgfqpoint{3.278771in}{6.793502in}}%
\pgfpathlineto{\pgfqpoint{3.279094in}{6.774913in}}%
\pgfpathlineto{\pgfqpoint{3.279418in}{6.712810in}}%
\pgfpathlineto{\pgfqpoint{3.280064in}{6.753839in}}%
\pgfpathlineto{\pgfqpoint{3.280387in}{6.759545in}}%
\pgfpathlineto{\pgfqpoint{3.280710in}{6.756901in}}%
\pgfpathlineto{\pgfqpoint{3.281679in}{6.704765in}}%
\pgfpathlineto{\pgfqpoint{3.282325in}{6.790629in}}%
\pgfpathlineto{\pgfqpoint{3.282648in}{6.784256in}}%
\pgfpathlineto{\pgfqpoint{3.282971in}{6.722754in}}%
\pgfpathlineto{\pgfqpoint{3.283618in}{6.751018in}}%
\pgfpathlineto{\pgfqpoint{3.283941in}{6.759112in}}%
\pgfpathlineto{\pgfqpoint{3.284587in}{6.749769in}}%
\pgfpathlineto{\pgfqpoint{3.285233in}{6.700836in}}%
\pgfpathlineto{\pgfqpoint{3.285556in}{6.740985in}}%
\pgfpathlineto{\pgfqpoint{3.286202in}{6.790378in}}%
\pgfpathlineto{\pgfqpoint{3.286525in}{6.743527in}}%
\pgfpathlineto{\pgfqpoint{3.286848in}{6.722150in}}%
\pgfpathlineto{\pgfqpoint{3.287171in}{6.747082in}}%
\pgfpathlineto{\pgfqpoint{3.287818in}{6.759081in}}%
\pgfpathlineto{\pgfqpoint{3.288141in}{6.752885in}}%
\pgfpathlineto{\pgfqpoint{3.288787in}{6.699808in}}%
\pgfpathlineto{\pgfqpoint{3.289110in}{6.725727in}}%
\pgfpathlineto{\pgfqpoint{3.289756in}{6.793454in}}%
\pgfpathlineto{\pgfqpoint{3.290079in}{6.760764in}}%
\pgfpathlineto{\pgfqpoint{3.290402in}{6.716523in}}%
\pgfpathlineto{\pgfqpoint{3.291048in}{6.756441in}}%
\pgfpathlineto{\pgfqpoint{3.291372in}{6.759579in}}%
\pgfpathlineto{\pgfqpoint{3.291695in}{6.755108in}}%
\pgfpathlineto{\pgfqpoint{3.292341in}{6.703349in}}%
\pgfpathlineto{\pgfqpoint{3.292664in}{6.713341in}}%
\pgfpathlineto{\pgfqpoint{3.293310in}{6.793622in}}%
\pgfpathlineto{\pgfqpoint{3.293633in}{6.773917in}}%
\pgfpathlineto{\pgfqpoint{3.293956in}{6.712879in}}%
\pgfpathlineto{\pgfqpoint{3.294602in}{6.754057in}}%
\pgfpathlineto{\pgfqpoint{3.294925in}{6.759563in}}%
\pgfpathlineto{\pgfqpoint{3.295248in}{6.756764in}}%
\pgfpathlineto{\pgfqpoint{3.296218in}{6.705280in}}%
\pgfpathlineto{\pgfqpoint{3.296864in}{6.790995in}}%
\pgfpathlineto{\pgfqpoint{3.297187in}{6.783558in}}%
\pgfpathlineto{\pgfqpoint{3.297510in}{6.721215in}}%
\pgfpathlineto{\pgfqpoint{3.298156in}{6.751307in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{6.759174in}}%
\pgfpathlineto{\pgfqpoint{3.299125in}{6.749442in}}%
\pgfpathlineto{\pgfqpoint{3.299772in}{6.701092in}}%
\pgfpathlineto{\pgfqpoint{3.300095in}{6.742258in}}%
\pgfpathlineto{\pgfqpoint{3.300741in}{6.789954in}}%
\pgfpathlineto{\pgfqpoint{3.301064in}{6.741757in}}%
\pgfpathlineto{\pgfqpoint{3.301387in}{6.722675in}}%
\pgfpathlineto{\pgfqpoint{3.301710in}{6.747486in}}%
\pgfpathlineto{\pgfqpoint{3.302356in}{6.759009in}}%
\pgfpathlineto{\pgfqpoint{3.302679in}{6.752647in}}%
\pgfpathlineto{\pgfqpoint{3.303325in}{6.699746in}}%
\pgfpathlineto{\pgfqpoint{3.303649in}{6.727151in}}%
\pgfpathlineto{\pgfqpoint{3.304295in}{6.793303in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{6.759401in}}%
\pgfpathlineto{\pgfqpoint{3.304941in}{6.716987in}}%
\pgfpathlineto{\pgfqpoint{3.305587in}{6.756621in}}%
\pgfpathlineto{\pgfqpoint{3.305910in}{6.759561in}}%
\pgfpathlineto{\pgfqpoint{3.306233in}{6.754939in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{6.702834in}}%
\pgfpathlineto{\pgfqpoint{3.307202in}{6.714241in}}%
\pgfpathlineto{\pgfqpoint{3.307849in}{6.793719in}}%
\pgfpathlineto{\pgfqpoint{3.308172in}{6.772897in}}%
\pgfpathlineto{\pgfqpoint{3.308495in}{6.713034in}}%
\pgfpathlineto{\pgfqpoint{3.309141in}{6.754280in}}%
\pgfpathlineto{\pgfqpoint{3.309464in}{6.759577in}}%
\pgfpathlineto{\pgfqpoint{3.309787in}{6.756623in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{6.705801in}}%
\pgfpathlineto{\pgfqpoint{3.311402in}{6.791342in}}%
\pgfpathlineto{\pgfqpoint{3.311726in}{6.782832in}}%
\pgfpathlineto{\pgfqpoint{3.312049in}{6.719760in}}%
\pgfpathlineto{\pgfqpoint{3.312695in}{6.751589in}}%
\pgfpathlineto{\pgfqpoint{3.313018in}{6.759229in}}%
\pgfpathlineto{\pgfqpoint{3.313664in}{6.749111in}}%
\pgfpathlineto{\pgfqpoint{3.314310in}{6.701372in}}%
\pgfpathlineto{\pgfqpoint{3.314633in}{6.743512in}}%
\pgfpathlineto{\pgfqpoint{3.315279in}{6.789507in}}%
\pgfpathlineto{\pgfqpoint{3.315603in}{6.739953in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{6.723200in}}%
\pgfpathlineto{\pgfqpoint{3.316249in}{6.747882in}}%
\pgfpathlineto{\pgfqpoint{3.316895in}{6.758943in}}%
\pgfpathlineto{\pgfqpoint{3.317218in}{6.752402in}}%
\pgfpathlineto{\pgfqpoint{3.317864in}{6.699705in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{6.728577in}}%
\pgfpathlineto{\pgfqpoint{3.318833in}{6.793128in}}%
\pgfpathlineto{\pgfqpoint{3.319156in}{6.758014in}}%
\pgfpathlineto{\pgfqpoint{3.319479in}{6.717497in}}%
\pgfpathlineto{\pgfqpoint{3.320126in}{6.756792in}}%
\pgfpathlineto{\pgfqpoint{3.320449in}{6.759538in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{6.754768in}}%
\pgfpathlineto{\pgfqpoint{3.321418in}{6.702317in}}%
\pgfpathlineto{\pgfqpoint{3.321741in}{6.715186in}}%
\pgfpathlineto{\pgfqpoint{3.322387in}{6.793792in}}%
\pgfpathlineto{\pgfqpoint{3.322710in}{6.771846in}}%
\pgfpathlineto{\pgfqpoint{3.323033in}{6.713217in}}%
\pgfpathlineto{\pgfqpoint{3.323680in}{6.754515in}}%
\pgfpathlineto{\pgfqpoint{3.324003in}{6.759590in}}%
\pgfpathlineto{\pgfqpoint{3.324326in}{6.756479in}}%
\pgfpathlineto{\pgfqpoint{3.325295in}{6.706409in}}%
\pgfpathlineto{\pgfqpoint{3.325941in}{6.791668in}}%
\pgfpathlineto{\pgfqpoint{3.326264in}{6.782084in}}%
\pgfpathlineto{\pgfqpoint{3.326587in}{6.718367in}}%
\pgfpathlineto{\pgfqpoint{3.327233in}{6.751859in}}%
\pgfpathlineto{\pgfqpoint{3.327556in}{6.759281in}}%
\pgfpathlineto{\pgfqpoint{3.328203in}{6.748770in}}%
\pgfpathlineto{\pgfqpoint{3.328849in}{6.701657in}}%
\pgfpathlineto{\pgfqpoint{3.329172in}{6.744750in}}%
\pgfpathlineto{\pgfqpoint{3.329818in}{6.789040in}}%
\pgfpathlineto{\pgfqpoint{3.330141in}{6.738114in}}%
\pgfpathlineto{\pgfqpoint{3.330464in}{6.723726in}}%
\pgfpathlineto{\pgfqpoint{3.330787in}{6.748267in}}%
\pgfpathlineto{\pgfqpoint{3.331433in}{6.758879in}}%
\pgfpathlineto{\pgfqpoint{3.331757in}{6.752150in}}%
\pgfpathlineto{\pgfqpoint{3.332403in}{6.699688in}}%
\pgfpathlineto{\pgfqpoint{3.332726in}{6.729985in}}%
\pgfpathlineto{\pgfqpoint{3.333372in}{6.792928in}}%
\pgfpathlineto{\pgfqpoint{3.333695in}{6.756594in}}%
\pgfpathlineto{\pgfqpoint{3.334018in}{6.717986in}}%
\pgfpathlineto{\pgfqpoint{3.334664in}{6.756959in}}%
\pgfpathlineto{\pgfqpoint{3.334987in}{6.759509in}}%
\pgfpathlineto{\pgfqpoint{3.335310in}{6.754589in}}%
\pgfpathlineto{\pgfqpoint{3.335957in}{6.701880in}}%
\pgfpathlineto{\pgfqpoint{3.336280in}{6.716135in}}%
\pgfpathlineto{\pgfqpoint{3.336926in}{6.793847in}}%
\pgfpathlineto{\pgfqpoint{3.337249in}{6.770764in}}%
\pgfpathlineto{\pgfqpoint{3.337572in}{6.713467in}}%
\pgfpathlineto{\pgfqpoint{3.338218in}{6.754747in}}%
\pgfpathlineto{\pgfqpoint{3.338541in}{6.759600in}}%
\pgfpathlineto{\pgfqpoint{3.338864in}{6.756334in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{6.707033in}}%
\pgfpathlineto{\pgfqpoint{3.340480in}{6.791972in}}%
\pgfpathlineto{\pgfqpoint{3.340803in}{6.781308in}}%
\pgfpathlineto{\pgfqpoint{3.341126in}{6.717191in}}%
\pgfpathlineto{\pgfqpoint{3.341772in}{6.752120in}}%
\pgfpathlineto{\pgfqpoint{3.342095in}{6.759326in}}%
\pgfpathlineto{\pgfqpoint{3.342418in}{6.757784in}}%
\pgfpathlineto{\pgfqpoint{3.343387in}{6.701985in}}%
\pgfpathlineto{\pgfqpoint{3.343710in}{6.745972in}}%
\pgfpathlineto{\pgfqpoint{3.344357in}{6.788549in}}%
\pgfpathlineto{\pgfqpoint{3.344680in}{6.736235in}}%
\pgfpathlineto{\pgfqpoint{3.345003in}{6.724248in}}%
\pgfpathlineto{\pgfqpoint{3.345326in}{6.748640in}}%
\pgfpathlineto{\pgfqpoint{3.345972in}{6.758810in}}%
\pgfpathlineto{\pgfqpoint{3.346295in}{6.751889in}}%
\pgfpathlineto{\pgfqpoint{3.346941in}{6.699741in}}%
\pgfpathlineto{\pgfqpoint{3.347264in}{6.731380in}}%
\pgfpathlineto{\pgfqpoint{3.347911in}{6.792706in}}%
\pgfpathlineto{\pgfqpoint{3.348234in}{6.755140in}}%
\pgfpathlineto{\pgfqpoint{3.348557in}{6.718484in}}%
\pgfpathlineto{\pgfqpoint{3.349203in}{6.757119in}}%
\pgfpathlineto{\pgfqpoint{3.349526in}{6.759474in}}%
\pgfpathlineto{\pgfqpoint{3.349849in}{6.754404in}}%
\pgfpathlineto{\pgfqpoint{3.350495in}{6.701491in}}%
\pgfpathlineto{\pgfqpoint{3.350818in}{6.717145in}}%
\pgfpathlineto{\pgfqpoint{3.351464in}{6.793879in}}%
\pgfpathlineto{\pgfqpoint{3.351787in}{6.769657in}}%
\pgfpathlineto{\pgfqpoint{3.352111in}{6.713771in}}%
\pgfpathlineto{\pgfqpoint{3.352757in}{6.754973in}}%
\pgfpathlineto{\pgfqpoint{3.353080in}{6.759608in}}%
\pgfpathlineto{\pgfqpoint{3.353403in}{6.756185in}}%
\pgfpathlineto{\pgfqpoint{3.354372in}{6.707658in}}%
\pgfpathlineto{\pgfqpoint{3.355018in}{6.792252in}}%
\pgfpathlineto{\pgfqpoint{3.355341in}{6.780503in}}%
\pgfpathlineto{\pgfqpoint{3.355664in}{6.716103in}}%
\pgfpathlineto{\pgfqpoint{3.356311in}{6.752380in}}%
\pgfpathlineto{\pgfqpoint{3.356634in}{6.759370in}}%
\pgfpathlineto{\pgfqpoint{3.356957in}{6.757674in}}%
\pgfpathlineto{\pgfqpoint{3.357926in}{6.702307in}}%
\pgfpathlineto{\pgfqpoint{3.358249in}{6.747179in}}%
\pgfpathlineto{\pgfqpoint{3.358895in}{6.788035in}}%
\pgfpathlineto{\pgfqpoint{3.359218in}{6.734308in}}%
\pgfpathlineto{\pgfqpoint{3.359541in}{6.724772in}}%
\pgfpathlineto{\pgfqpoint{3.360511in}{6.758735in}}%
\pgfpathlineto{\pgfqpoint{3.360834in}{6.751621in}}%
\pgfpathlineto{\pgfqpoint{3.361480in}{6.699800in}}%
\pgfpathlineto{\pgfqpoint{3.361803in}{6.732759in}}%
\pgfpathlineto{\pgfqpoint{3.362449in}{6.792461in}}%
\pgfpathlineto{\pgfqpoint{3.362772in}{6.753651in}}%
\pgfpathlineto{\pgfqpoint{3.363095in}{6.718991in}}%
\pgfpathlineto{\pgfqpoint{3.363741in}{6.757274in}}%
\pgfpathlineto{\pgfqpoint{3.364065in}{6.759434in}}%
\pgfpathlineto{\pgfqpoint{3.364388in}{6.754215in}}%
\pgfpathlineto{\pgfqpoint{3.365034in}{6.701116in}}%
\pgfpathlineto{\pgfqpoint{3.365357in}{6.718167in}}%
\pgfpathlineto{\pgfqpoint{3.366003in}{6.793889in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{6.768519in}}%
\pgfpathlineto{\pgfqpoint{3.366649in}{6.714067in}}%
\pgfpathlineto{\pgfqpoint{3.367295in}{6.755190in}}%
\pgfpathlineto{\pgfqpoint{3.367618in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.367941in}{6.756045in}}%
\pgfpathlineto{\pgfqpoint{3.368588in}{6.707826in}}%
\pgfpathlineto{\pgfqpoint{3.368911in}{6.708357in}}%
\pgfpathlineto{\pgfqpoint{3.369557in}{6.792510in}}%
\pgfpathlineto{\pgfqpoint{3.369880in}{6.779671in}}%
\pgfpathlineto{\pgfqpoint{3.370203in}{6.715127in}}%
\pgfpathlineto{\pgfqpoint{3.370849in}{6.752630in}}%
\pgfpathlineto{\pgfqpoint{3.371172in}{6.759410in}}%
\pgfpathlineto{\pgfqpoint{3.371495in}{6.757559in}}%
\pgfpathlineto{\pgfqpoint{3.372465in}{6.702654in}}%
\pgfpathlineto{\pgfqpoint{3.372788in}{6.748368in}}%
\pgfpathlineto{\pgfqpoint{3.373111in}{6.788360in}}%
\pgfpathlineto{\pgfqpoint{3.373757in}{6.732334in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{6.725286in}}%
\pgfpathlineto{\pgfqpoint{3.374726in}{6.758708in}}%
\pgfpathlineto{\pgfqpoint{3.375372in}{6.751346in}}%
\pgfpathlineto{\pgfqpoint{3.376018in}{6.699888in}}%
\pgfpathlineto{\pgfqpoint{3.376342in}{6.734117in}}%
\pgfpathlineto{\pgfqpoint{3.376988in}{6.792191in}}%
\pgfpathlineto{\pgfqpoint{3.377311in}{6.752126in}}%
\pgfpathlineto{\pgfqpoint{3.377634in}{6.719501in}}%
\pgfpathlineto{\pgfqpoint{3.378280in}{6.757421in}}%
\pgfpathlineto{\pgfqpoint{3.378603in}{6.759387in}}%
\pgfpathlineto{\pgfqpoint{3.379249in}{6.736524in}}%
\pgfpathlineto{\pgfqpoint{3.379572in}{6.700813in}}%
\pgfpathlineto{\pgfqpoint{3.379895in}{6.719233in}}%
\pgfpathlineto{\pgfqpoint{3.380542in}{6.793876in}}%
\pgfpathlineto{\pgfqpoint{3.380865in}{6.767350in}}%
\pgfpathlineto{\pgfqpoint{3.381188in}{6.714429in}}%
\pgfpathlineto{\pgfqpoint{3.381834in}{6.755403in}}%
\pgfpathlineto{\pgfqpoint{3.382157in}{6.759614in}}%
\pgfpathlineto{\pgfqpoint{3.382480in}{6.755902in}}%
\pgfpathlineto{\pgfqpoint{3.383126in}{6.706983in}}%
\pgfpathlineto{\pgfqpoint{3.383449in}{6.709080in}}%
\pgfpathlineto{\pgfqpoint{3.384095in}{6.792745in}}%
\pgfpathlineto{\pgfqpoint{3.384419in}{6.778816in}}%
\pgfpathlineto{\pgfqpoint{3.384742in}{6.714363in}}%
\pgfpathlineto{\pgfqpoint{3.385388in}{6.752874in}}%
\pgfpathlineto{\pgfqpoint{3.385711in}{6.759444in}}%
\pgfpathlineto{\pgfqpoint{3.386034in}{6.757439in}}%
\pgfpathlineto{\pgfqpoint{3.387003in}{6.703022in}}%
\pgfpathlineto{\pgfqpoint{3.387326in}{6.749538in}}%
\pgfpathlineto{\pgfqpoint{3.387649in}{6.788840in}}%
\pgfpathlineto{\pgfqpoint{3.387972in}{6.786926in}}%
\pgfpathlineto{\pgfqpoint{3.388619in}{6.725806in}}%
\pgfpathlineto{\pgfqpoint{3.388942in}{6.749690in}}%
\pgfpathlineto{\pgfqpoint{3.389265in}{6.758795in}}%
\pgfpathlineto{\pgfqpoint{3.389911in}{6.751061in}}%
\pgfpathlineto{\pgfqpoint{3.390557in}{6.700015in}}%
\pgfpathlineto{\pgfqpoint{3.390880in}{6.735460in}}%
\pgfpathlineto{\pgfqpoint{3.391526in}{6.791896in}}%
\pgfpathlineto{\pgfqpoint{3.391849in}{6.750562in}}%
\pgfpathlineto{\pgfqpoint{3.392172in}{6.720016in}}%
\pgfpathlineto{\pgfqpoint{3.392819in}{6.757559in}}%
\pgfpathlineto{\pgfqpoint{3.393142in}{6.759338in}}%
\pgfpathlineto{\pgfqpoint{3.393788in}{6.735905in}}%
\pgfpathlineto{\pgfqpoint{3.394111in}{6.700540in}}%
\pgfpathlineto{\pgfqpoint{3.394434in}{6.720348in}}%
\pgfpathlineto{\pgfqpoint{3.395080in}{6.793841in}}%
\pgfpathlineto{\pgfqpoint{3.395403in}{6.766157in}}%
\pgfpathlineto{\pgfqpoint{3.395726in}{6.714777in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{6.755611in}}%
\pgfpathlineto{\pgfqpoint{3.396696in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{3.397019in}{6.755756in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{6.706180in}}%
\pgfpathlineto{\pgfqpoint{3.397988in}{6.709824in}}%
\pgfpathlineto{\pgfqpoint{3.398634in}{6.792958in}}%
\pgfpathlineto{\pgfqpoint{3.398957in}{6.777933in}}%
\pgfpathlineto{\pgfqpoint{3.399280in}{6.713728in}}%
\pgfpathlineto{\pgfqpoint{3.399926in}{6.753111in}}%
\pgfpathlineto{\pgfqpoint{3.400249in}{6.759475in}}%
\pgfpathlineto{\pgfqpoint{3.400573in}{6.757319in}}%
\pgfpathlineto{\pgfqpoint{3.401542in}{6.703388in}}%
\pgfpathlineto{\pgfqpoint{3.401865in}{6.750690in}}%
\pgfpathlineto{\pgfqpoint{3.402188in}{6.789298in}}%
\pgfpathlineto{\pgfqpoint{3.402511in}{6.786331in}}%
\pgfpathlineto{\pgfqpoint{3.403157in}{6.726320in}}%
\pgfpathlineto{\pgfqpoint{3.403480in}{6.750017in}}%
\pgfpathlineto{\pgfqpoint{3.403803in}{6.758878in}}%
\pgfpathlineto{\pgfqpoint{3.404450in}{6.750770in}}%
\pgfpathlineto{\pgfqpoint{3.405096in}{6.700179in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{6.736784in}}%
\pgfpathlineto{\pgfqpoint{3.406065in}{6.791576in}}%
\pgfpathlineto{\pgfqpoint{3.406388in}{6.748961in}}%
\pgfpathlineto{\pgfqpoint{3.406711in}{6.720508in}}%
\pgfpathlineto{\pgfqpoint{3.407357in}{6.757694in}}%
\pgfpathlineto{\pgfqpoint{3.407680in}{6.759286in}}%
\pgfpathlineto{\pgfqpoint{3.408326in}{6.735273in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{6.700308in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{6.721553in}}%
\pgfpathlineto{\pgfqpoint{3.409619in}{6.793783in}}%
\pgfpathlineto{\pgfqpoint{3.409942in}{6.764932in}}%
\pgfpathlineto{\pgfqpoint{3.410265in}{6.715166in}}%
\pgfpathlineto{\pgfqpoint{3.410911in}{6.755815in}}%
\pgfpathlineto{\pgfqpoint{3.411234in}{6.759608in}}%
\pgfpathlineto{\pgfqpoint{3.411557in}{6.755609in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{6.705435in}}%
\pgfpathlineto{\pgfqpoint{3.412527in}{6.710622in}}%
\pgfpathlineto{\pgfqpoint{3.413173in}{6.793152in}}%
\pgfpathlineto{\pgfqpoint{3.413496in}{6.777023in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{6.713219in}}%
\pgfpathlineto{\pgfqpoint{3.414465in}{6.753344in}}%
\pgfpathlineto{\pgfqpoint{3.414788in}{6.759500in}}%
\pgfpathlineto{\pgfqpoint{3.415111in}{6.757195in}}%
\pgfpathlineto{\pgfqpoint{3.416080in}{6.703768in}}%
\pgfpathlineto{\pgfqpoint{3.416727in}{6.789735in}}%
\pgfpathlineto{\pgfqpoint{3.417050in}{6.785712in}}%
\pgfpathlineto{\pgfqpoint{3.417373in}{6.726653in}}%
\pgfpathlineto{\pgfqpoint{3.418019in}{6.750336in}}%
\pgfpathlineto{\pgfqpoint{3.418342in}{6.758956in}}%
\pgfpathlineto{\pgfqpoint{3.418988in}{6.750469in}}%
\pgfpathlineto{\pgfqpoint{3.419634in}{6.700353in}}%
\pgfpathlineto{\pgfqpoint{3.419957in}{6.738095in}}%
\pgfpathlineto{\pgfqpoint{3.420604in}{6.791230in}}%
\pgfpathlineto{\pgfqpoint{3.420927in}{6.747321in}}%
\pgfpathlineto{\pgfqpoint{3.421250in}{6.721019in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{6.757827in}}%
\pgfpathlineto{\pgfqpoint{3.422219in}{6.759228in}}%
\pgfpathlineto{\pgfqpoint{3.422865in}{6.734625in}}%
\pgfpathlineto{\pgfqpoint{3.423188in}{6.700110in}}%
\pgfpathlineto{\pgfqpoint{3.423511in}{6.722807in}}%
\pgfpathlineto{\pgfqpoint{3.424157in}{6.793706in}}%
\pgfpathlineto{\pgfqpoint{3.424480in}{6.763674in}}%
\pgfpathlineto{\pgfqpoint{3.424804in}{6.715575in}}%
\pgfpathlineto{\pgfqpoint{3.425450in}{6.756015in}}%
\pgfpathlineto{\pgfqpoint{3.425773in}{6.759603in}}%
\pgfpathlineto{\pgfqpoint{3.426096in}{6.755459in}}%
\pgfpathlineto{\pgfqpoint{3.426742in}{6.704745in}}%
\pgfpathlineto{\pgfqpoint{3.427065in}{6.711428in}}%
\pgfpathlineto{\pgfqpoint{3.427711in}{6.793323in}}%
\pgfpathlineto{\pgfqpoint{3.428034in}{6.776092in}}%
\pgfpathlineto{\pgfqpoint{3.428357in}{6.712928in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{6.753569in}}%
\pgfpathlineto{\pgfqpoint{3.429327in}{6.759521in}}%
\pgfpathlineto{\pgfqpoint{3.429650in}{6.757064in}}%
\pgfpathlineto{\pgfqpoint{3.430619in}{6.704167in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{6.790150in}}%
\pgfpathlineto{\pgfqpoint{3.431588in}{6.785074in}}%
\pgfpathlineto{\pgfqpoint{3.431911in}{6.724873in}}%
\pgfpathlineto{\pgfqpoint{3.432557in}{6.750647in}}%
\pgfpathlineto{\pgfqpoint{3.432881in}{6.759028in}}%
\pgfpathlineto{\pgfqpoint{3.433527in}{6.750159in}}%
\pgfpathlineto{\pgfqpoint{3.434173in}{6.700566in}}%
\pgfpathlineto{\pgfqpoint{3.434496in}{6.739398in}}%
\pgfpathlineto{\pgfqpoint{3.435142in}{6.790862in}}%
\pgfpathlineto{\pgfqpoint{3.435465in}{6.745639in}}%
\pgfpathlineto{\pgfqpoint{3.435788in}{6.721526in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{6.746569in}}%
\pgfpathlineto{\pgfqpoint{3.436757in}{6.759165in}}%
\pgfpathlineto{\pgfqpoint{3.437081in}{6.753168in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{6.699968in}}%
\pgfpathlineto{\pgfqpoint{3.438050in}{6.724090in}}%
\pgfpathlineto{\pgfqpoint{3.438696in}{6.793607in}}%
\pgfpathlineto{\pgfqpoint{3.439019in}{6.762386in}}%
\pgfpathlineto{\pgfqpoint{3.439342in}{6.715977in}}%
\pgfpathlineto{\pgfqpoint{3.439988in}{6.756210in}}%
\pgfpathlineto{\pgfqpoint{3.440311in}{6.759593in}}%
\pgfpathlineto{\pgfqpoint{3.440634in}{6.755303in}}%
\pgfpathlineto{\pgfqpoint{3.441281in}{6.704097in}}%
\pgfpathlineto{\pgfqpoint{3.441604in}{6.712266in}}%
\pgfpathlineto{\pgfqpoint{3.442250in}{6.793472in}}%
\pgfpathlineto{\pgfqpoint{3.442573in}{6.775133in}}%
\pgfpathlineto{\pgfqpoint{3.442896in}{6.712813in}}%
\pgfpathlineto{\pgfqpoint{3.443542in}{6.753789in}}%
\pgfpathlineto{\pgfqpoint{3.443865in}{6.759541in}}%
\pgfpathlineto{\pgfqpoint{3.444188in}{6.756930in}}%
\pgfpathlineto{\pgfqpoint{3.445158in}{6.704655in}}%
\pgfpathlineto{\pgfqpoint{3.445804in}{6.790544in}}%
\pgfpathlineto{\pgfqpoint{3.446127in}{6.784409in}}%
\pgfpathlineto{\pgfqpoint{3.446450in}{6.723136in}}%
\pgfpathlineto{\pgfqpoint{3.447096in}{6.750952in}}%
\pgfpathlineto{\pgfqpoint{3.447419in}{6.759097in}}%
\pgfpathlineto{\pgfqpoint{3.448065in}{6.749841in}}%
\pgfpathlineto{\pgfqpoint{3.448711in}{6.700788in}}%
\pgfpathlineto{\pgfqpoint{3.449035in}{6.740696in}}%
\pgfpathlineto{\pgfqpoint{3.449681in}{6.790470in}}%
\pgfpathlineto{\pgfqpoint{3.450004in}{6.743918in}}%
\pgfpathlineto{\pgfqpoint{3.450327in}{6.722033in}}%
\pgfpathlineto{\pgfqpoint{3.450650in}{6.746989in}}%
\pgfpathlineto{\pgfqpoint{3.451296in}{6.759096in}}%
\pgfpathlineto{\pgfqpoint{3.451619in}{6.752937in}}%
\pgfpathlineto{\pgfqpoint{3.452265in}{6.699835in}}%
\pgfpathlineto{\pgfqpoint{3.452588in}{6.725420in}}%
\pgfpathlineto{\pgfqpoint{3.453235in}{6.793485in}}%
\pgfpathlineto{\pgfqpoint{3.453558in}{6.761066in}}%
\pgfpathlineto{\pgfqpoint{3.453881in}{6.716423in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{6.756400in}}%
\pgfpathlineto{\pgfqpoint{3.454850in}{6.759582in}}%
\pgfpathlineto{\pgfqpoint{3.455173in}{6.755144in}}%
\pgfpathlineto{\pgfqpoint{3.455819in}{6.703474in}}%
\pgfpathlineto{\pgfqpoint{3.456142in}{6.713143in}}%
\pgfpathlineto{\pgfqpoint{3.456788in}{6.793597in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{6.774143in}}%
\pgfpathlineto{\pgfqpoint{3.457435in}{6.712849in}}%
\pgfpathlineto{\pgfqpoint{3.458081in}{6.754007in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{6.759560in}}%
\pgfpathlineto{\pgfqpoint{3.458727in}{6.756795in}}%
\pgfpathlineto{\pgfqpoint{3.459696in}{6.705165in}}%
\pgfpathlineto{\pgfqpoint{3.460342in}{6.790915in}}%
\pgfpathlineto{\pgfqpoint{3.460665in}{6.783717in}}%
\pgfpathlineto{\pgfqpoint{3.460988in}{6.721560in}}%
\pgfpathlineto{\pgfqpoint{3.461635in}{6.751243in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{6.759160in}}%
\pgfpathlineto{\pgfqpoint{3.462604in}{6.749516in}}%
\pgfpathlineto{\pgfqpoint{3.463250in}{6.701031in}}%
\pgfpathlineto{\pgfqpoint{3.463573in}{6.741974in}}%
\pgfpathlineto{\pgfqpoint{3.464219in}{6.790051in}}%
\pgfpathlineto{\pgfqpoint{3.464542in}{6.742158in}}%
\pgfpathlineto{\pgfqpoint{3.464865in}{6.722559in}}%
\pgfpathlineto{\pgfqpoint{3.465189in}{6.747396in}}%
\pgfpathlineto{\pgfqpoint{3.465835in}{6.759026in}}%
\pgfpathlineto{\pgfqpoint{3.466158in}{6.752702in}}%
\pgfpathlineto{\pgfqpoint{3.466804in}{6.699755in}}%
\pgfpathlineto{\pgfqpoint{3.467127in}{6.726828in}}%
\pgfpathlineto{\pgfqpoint{3.467773in}{6.793339in}}%
\pgfpathlineto{\pgfqpoint{3.468096in}{6.759710in}}%
\pgfpathlineto{\pgfqpoint{3.468419in}{6.716878in}}%
\pgfpathlineto{\pgfqpoint{3.469065in}{6.756582in}}%
\pgfpathlineto{\pgfqpoint{3.469389in}{6.759566in}}%
\pgfpathlineto{\pgfqpoint{3.469712in}{6.754978in}}%
\pgfpathlineto{\pgfqpoint{3.470358in}{6.702948in}}%
\pgfpathlineto{\pgfqpoint{3.470681in}{6.714029in}}%
\pgfpathlineto{\pgfqpoint{3.471327in}{6.793699in}}%
\pgfpathlineto{\pgfqpoint{3.471650in}{6.773128in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{6.712998in}}%
\pgfpathlineto{\pgfqpoint{3.472619in}{6.754228in}}%
\pgfpathlineto{\pgfqpoint{3.472942in}{6.759574in}}%
\pgfpathlineto{\pgfqpoint{3.473266in}{6.756655in}}%
\pgfpathlineto{\pgfqpoint{3.474235in}{6.705675in}}%
\pgfpathlineto{\pgfqpoint{3.474881in}{6.791266in}}%
\pgfpathlineto{\pgfqpoint{3.475204in}{6.782997in}}%
\pgfpathlineto{\pgfqpoint{3.475527in}{6.720069in}}%
\pgfpathlineto{\pgfqpoint{3.476173in}{6.751526in}}%
\pgfpathlineto{\pgfqpoint{3.476496in}{6.759217in}}%
\pgfpathlineto{\pgfqpoint{3.477142in}{6.749186in}}%
\pgfpathlineto{\pgfqpoint{3.477789in}{6.701309in}}%
\pgfpathlineto{\pgfqpoint{3.478112in}{6.743232in}}%
\pgfpathlineto{\pgfqpoint{3.478758in}{6.789609in}}%
\pgfpathlineto{\pgfqpoint{3.479081in}{6.740361in}}%
\pgfpathlineto{\pgfqpoint{3.479404in}{6.723079in}}%
\pgfpathlineto{\pgfqpoint{3.479727in}{6.747793in}}%
\pgfpathlineto{\pgfqpoint{3.480373in}{6.758958in}}%
\pgfpathlineto{\pgfqpoint{3.480696in}{6.752458in}}%
\pgfpathlineto{\pgfqpoint{3.481343in}{6.699713in}}%
\pgfpathlineto{\pgfqpoint{3.481666in}{6.728258in}}%
\pgfpathlineto{\pgfqpoint{3.482312in}{6.793169in}}%
\pgfpathlineto{\pgfqpoint{3.482635in}{6.758328in}}%
\pgfpathlineto{\pgfqpoint{3.482958in}{6.717384in}}%
\pgfpathlineto{\pgfqpoint{3.483604in}{6.756755in}}%
\pgfpathlineto{\pgfqpoint{3.483927in}{6.759544in}}%
\pgfpathlineto{\pgfqpoint{3.484250in}{6.754807in}}%
\pgfpathlineto{\pgfqpoint{3.484896in}{6.702434in}}%
\pgfpathlineto{\pgfqpoint{3.485219in}{6.714974in}}%
\pgfpathlineto{\pgfqpoint{3.485866in}{6.793777in}}%
\pgfpathlineto{\pgfqpoint{3.486189in}{6.772085in}}%
\pgfpathlineto{\pgfqpoint{3.486512in}{6.713175in}}%
\pgfpathlineto{\pgfqpoint{3.487158in}{6.754463in}}%
\pgfpathlineto{\pgfqpoint{3.487481in}{6.759587in}}%
\pgfpathlineto{\pgfqpoint{3.487804in}{6.756511in}}%
\pgfpathlineto{\pgfqpoint{3.488773in}{6.706271in}}%
\pgfpathlineto{\pgfqpoint{3.489420in}{6.791597in}}%
\pgfpathlineto{\pgfqpoint{3.489743in}{6.782254in}}%
\pgfpathlineto{\pgfqpoint{3.490066in}{6.718679in}}%
\pgfpathlineto{\pgfqpoint{3.490712in}{6.751799in}}%
\pgfpathlineto{\pgfqpoint{3.491035in}{6.759270in}}%
\pgfpathlineto{\pgfqpoint{3.491681in}{6.748847in}}%
\pgfpathlineto{\pgfqpoint{3.492327in}{6.701589in}}%
\pgfpathlineto{\pgfqpoint{3.492650in}{6.744473in}}%
\pgfpathlineto{\pgfqpoint{3.493296in}{6.789147in}}%
\pgfpathlineto{\pgfqpoint{3.493620in}{6.738531in}}%
\pgfpathlineto{\pgfqpoint{3.493943in}{6.723610in}}%
\pgfpathlineto{\pgfqpoint{3.494266in}{6.748182in}}%
\pgfpathlineto{\pgfqpoint{3.494912in}{6.758894in}}%
\pgfpathlineto{\pgfqpoint{3.495235in}{6.752207in}}%
\pgfpathlineto{\pgfqpoint{3.495881in}{6.699688in}}%
\pgfpathlineto{\pgfqpoint{3.496204in}{6.729670in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{6.792975in}}%
\pgfpathlineto{\pgfqpoint{3.497173in}{6.756916in}}%
\pgfpathlineto{\pgfqpoint{3.497497in}{6.717878in}}%
\pgfpathlineto{\pgfqpoint{3.498143in}{6.756922in}}%
\pgfpathlineto{\pgfqpoint{3.498466in}{6.759516in}}%
\pgfpathlineto{\pgfqpoint{3.498789in}{6.754630in}}%
\pgfpathlineto{\pgfqpoint{3.499435in}{6.701965in}}%
\pgfpathlineto{\pgfqpoint{3.499758in}{6.715922in}}%
\pgfpathlineto{\pgfqpoint{3.500404in}{6.793836in}}%
\pgfpathlineto{\pgfqpoint{3.500727in}{6.771010in}}%
\pgfpathlineto{\pgfqpoint{3.501050in}{6.713402in}}%
\pgfpathlineto{\pgfqpoint{3.501697in}{6.754695in}}%
\pgfpathlineto{\pgfqpoint{3.502020in}{6.759598in}}%
\pgfpathlineto{\pgfqpoint{3.502343in}{6.756367in}}%
\pgfpathlineto{\pgfqpoint{3.503312in}{6.706894in}}%
\pgfpathlineto{\pgfqpoint{3.503958in}{6.791905in}}%
\pgfpathlineto{\pgfqpoint{3.504281in}{6.781484in}}%
\pgfpathlineto{\pgfqpoint{3.504604in}{6.717450in}}%
\pgfpathlineto{\pgfqpoint{3.505250in}{6.752062in}}%
\pgfpathlineto{\pgfqpoint{3.505574in}{6.759316in}}%
\pgfpathlineto{\pgfqpoint{3.505897in}{6.757808in}}%
\pgfpathlineto{\pgfqpoint{3.506866in}{6.701912in}}%
\pgfpathlineto{\pgfqpoint{3.507189in}{6.745700in}}%
\pgfpathlineto{\pgfqpoint{3.507835in}{6.788661in}}%
\pgfpathlineto{\pgfqpoint{3.508158in}{6.736661in}}%
\pgfpathlineto{\pgfqpoint{3.508481in}{6.724130in}}%
\pgfpathlineto{\pgfqpoint{3.508804in}{6.748557in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{6.758826in}}%
\pgfpathlineto{\pgfqpoint{3.509774in}{6.751949in}}%
\pgfpathlineto{\pgfqpoint{3.510420in}{6.699729in}}%
\pgfpathlineto{\pgfqpoint{3.510743in}{6.731068in}}%
\pgfpathlineto{\pgfqpoint{3.511389in}{6.792757in}}%
\pgfpathlineto{\pgfqpoint{3.511712in}{6.755469in}}%
\pgfpathlineto{\pgfqpoint{3.512035in}{6.718369in}}%
\pgfpathlineto{\pgfqpoint{3.512681in}{6.757084in}}%
\pgfpathlineto{\pgfqpoint{3.513004in}{6.759483in}}%
\pgfpathlineto{\pgfqpoint{3.513327in}{6.754446in}}%
\pgfpathlineto{\pgfqpoint{3.513974in}{6.701579in}}%
\pgfpathlineto{\pgfqpoint{3.514297in}{6.716918in}}%
\pgfpathlineto{\pgfqpoint{3.514943in}{6.793874in}}%
\pgfpathlineto{\pgfqpoint{3.515266in}{6.769908in}}%
\pgfpathlineto{\pgfqpoint{3.515589in}{6.713703in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{6.754923in}}%
\pgfpathlineto{\pgfqpoint{3.516558in}{6.759606in}}%
\pgfpathlineto{\pgfqpoint{3.516881in}{6.756219in}}%
\pgfpathlineto{\pgfqpoint{3.517851in}{6.707511in}}%
\pgfpathlineto{\pgfqpoint{3.518497in}{6.792191in}}%
\pgfpathlineto{\pgfqpoint{3.518820in}{6.780686in}}%
\pgfpathlineto{\pgfqpoint{3.519143in}{6.716329in}}%
\pgfpathlineto{\pgfqpoint{3.519789in}{6.752322in}}%
\pgfpathlineto{\pgfqpoint{3.520112in}{6.759361in}}%
\pgfpathlineto{\pgfqpoint{3.520435in}{6.757699in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{6.702235in}}%
\pgfpathlineto{\pgfqpoint{3.521728in}{6.746910in}}%
\pgfpathlineto{\pgfqpoint{3.522374in}{6.788153in}}%
\pgfpathlineto{\pgfqpoint{3.522697in}{6.734745in}}%
\pgfpathlineto{\pgfqpoint{3.523020in}{6.724656in}}%
\pgfpathlineto{\pgfqpoint{3.523343in}{6.748922in}}%
\pgfpathlineto{\pgfqpoint{3.523989in}{6.758752in}}%
\pgfpathlineto{\pgfqpoint{3.524312in}{6.751682in}}%
\pgfpathlineto{\pgfqpoint{3.524958in}{6.699786in}}%
\pgfpathlineto{\pgfqpoint{3.525281in}{6.732451in}}%
\pgfpathlineto{\pgfqpoint{3.525928in}{6.792518in}}%
\pgfpathlineto{\pgfqpoint{3.526251in}{6.753988in}}%
\pgfpathlineto{\pgfqpoint{3.526574in}{6.718876in}}%
\pgfpathlineto{\pgfqpoint{3.527220in}{6.757240in}}%
\pgfpathlineto{\pgfqpoint{3.527543in}{6.759443in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{6.754258in}}%
\pgfpathlineto{\pgfqpoint{3.528512in}{6.701189in}}%
\pgfpathlineto{\pgfqpoint{3.528835in}{6.717936in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{6.793889in}}%
\pgfpathlineto{\pgfqpoint{3.529805in}{6.768777in}}%
\pgfpathlineto{\pgfqpoint{3.530128in}{6.714000in}}%
\pgfpathlineto{\pgfqpoint{3.530774in}{6.755142in}}%
\pgfpathlineto{\pgfqpoint{3.531097in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{3.531420in}{6.756077in}}%
\pgfpathlineto{\pgfqpoint{3.532066in}{6.708021in}}%
\pgfpathlineto{\pgfqpoint{3.532389in}{6.708199in}}%
\pgfpathlineto{\pgfqpoint{3.533035in}{6.792454in}}%
\pgfpathlineto{\pgfqpoint{3.533358in}{6.779859in}}%
\pgfpathlineto{\pgfqpoint{3.533681in}{6.715333in}}%
\pgfpathlineto{\pgfqpoint{3.534328in}{6.752575in}}%
\pgfpathlineto{\pgfqpoint{3.534651in}{6.759401in}}%
\pgfpathlineto{\pgfqpoint{3.534974in}{6.757585in}}%
\pgfpathlineto{\pgfqpoint{3.535943in}{6.702572in}}%
\pgfpathlineto{\pgfqpoint{3.536266in}{6.748103in}}%
\pgfpathlineto{\pgfqpoint{3.536589in}{6.788249in}}%
\pgfpathlineto{\pgfqpoint{3.537235in}{6.732781in}}%
\pgfpathlineto{\pgfqpoint{3.537558in}{6.725171in}}%
\pgfpathlineto{\pgfqpoint{3.538205in}{6.758687in}}%
\pgfpathlineto{\pgfqpoint{3.538851in}{6.751408in}}%
\pgfpathlineto{\pgfqpoint{3.539497in}{6.699864in}}%
\pgfpathlineto{\pgfqpoint{3.539820in}{6.733813in}}%
\pgfpathlineto{\pgfqpoint{3.540466in}{6.792254in}}%
\pgfpathlineto{\pgfqpoint{3.540789in}{6.752472in}}%
\pgfpathlineto{\pgfqpoint{3.541112in}{6.719383in}}%
\pgfpathlineto{\pgfqpoint{3.541758in}{6.757388in}}%
\pgfpathlineto{\pgfqpoint{3.542082in}{6.759398in}}%
\pgfpathlineto{\pgfqpoint{3.542728in}{6.736661in}}%
\pgfpathlineto{\pgfqpoint{3.543051in}{6.700875in}}%
\pgfpathlineto{\pgfqpoint{3.543374in}{6.718993in}}%
\pgfpathlineto{\pgfqpoint{3.544020in}{6.793881in}}%
\pgfpathlineto{\pgfqpoint{3.544343in}{6.767615in}}%
\pgfpathlineto{\pgfqpoint{3.544666in}{6.714348in}}%
\pgfpathlineto{\pgfqpoint{3.545312in}{6.755356in}}%
\pgfpathlineto{\pgfqpoint{3.545635in}{6.759614in}}%
\pgfpathlineto{\pgfqpoint{3.545959in}{6.755933in}}%
\pgfpathlineto{\pgfqpoint{3.546605in}{6.707174in}}%
\pgfpathlineto{\pgfqpoint{3.546928in}{6.708918in}}%
\pgfpathlineto{\pgfqpoint{3.547574in}{6.792694in}}%
\pgfpathlineto{\pgfqpoint{3.547897in}{6.779011in}}%
\pgfpathlineto{\pgfqpoint{3.548220in}{6.714520in}}%
\pgfpathlineto{\pgfqpoint{3.548866in}{6.752820in}}%
\pgfpathlineto{\pgfqpoint{3.549189in}{6.759437in}}%
\pgfpathlineto{\pgfqpoint{3.549512in}{6.757466in}}%
\pgfpathlineto{\pgfqpoint{3.550482in}{6.702940in}}%
\pgfpathlineto{\pgfqpoint{3.550805in}{6.749276in}}%
\pgfpathlineto{\pgfqpoint{3.551128in}{6.788734in}}%
\pgfpathlineto{\pgfqpoint{3.551451in}{6.787056in}}%
\pgfpathlineto{\pgfqpoint{3.552097in}{6.725688in}}%
\pgfpathlineto{\pgfqpoint{3.552420in}{6.749614in}}%
\pgfpathlineto{\pgfqpoint{3.552743in}{6.758776in}}%
\pgfpathlineto{\pgfqpoint{3.553389in}{6.751126in}}%
\pgfpathlineto{\pgfqpoint{3.554036in}{6.699984in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{6.735160in}}%
\pgfpathlineto{\pgfqpoint{3.555005in}{6.791965in}}%
\pgfpathlineto{\pgfqpoint{3.555328in}{6.750916in}}%
\pgfpathlineto{\pgfqpoint{3.555651in}{6.719902in}}%
\pgfpathlineto{\pgfqpoint{3.556297in}{6.757529in}}%
\pgfpathlineto{\pgfqpoint{3.556620in}{6.759349in}}%
\pgfpathlineto{\pgfqpoint{3.557266in}{6.736045in}}%
\pgfpathlineto{\pgfqpoint{3.557589in}{6.700598in}}%
\pgfpathlineto{\pgfqpoint{3.557912in}{6.720094in}}%
\pgfpathlineto{\pgfqpoint{3.558559in}{6.793851in}}%
\pgfpathlineto{\pgfqpoint{3.558882in}{6.766427in}}%
\pgfpathlineto{\pgfqpoint{3.559205in}{6.714699in}}%
\pgfpathlineto{\pgfqpoint{3.559851in}{6.755564in}}%
\pgfpathlineto{\pgfqpoint{3.560174in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.560497in}{6.755789in}}%
\pgfpathlineto{\pgfqpoint{3.561143in}{6.706362in}}%
\pgfpathlineto{\pgfqpoint{3.561466in}{6.709644in}}%
\pgfpathlineto{\pgfqpoint{3.562113in}{6.792912in}}%
\pgfpathlineto{\pgfqpoint{3.562436in}{6.778134in}}%
\pgfpathlineto{\pgfqpoint{3.562759in}{6.713858in}}%
\pgfpathlineto{\pgfqpoint{3.563405in}{6.753059in}}%
\pgfpathlineto{\pgfqpoint{3.563728in}{6.759468in}}%
\pgfpathlineto{\pgfqpoint{3.564051in}{6.757347in}}%
\pgfpathlineto{\pgfqpoint{3.565020in}{6.703305in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{6.750433in}}%
\pgfpathlineto{\pgfqpoint{3.565666in}{6.789197in}}%
\pgfpathlineto{\pgfqpoint{3.565989in}{6.786467in}}%
\pgfpathlineto{\pgfqpoint{3.566636in}{6.726204in}}%
\pgfpathlineto{\pgfqpoint{3.566959in}{6.749945in}}%
\pgfpathlineto{\pgfqpoint{3.567282in}{6.758859in}}%
\pgfpathlineto{\pgfqpoint{3.567928in}{6.750836in}}%
\pgfpathlineto{\pgfqpoint{3.568574in}{6.700142in}}%
\pgfpathlineto{\pgfqpoint{3.568897in}{6.736489in}}%
\pgfpathlineto{\pgfqpoint{3.569543in}{6.791650in}}%
\pgfpathlineto{\pgfqpoint{3.569866in}{6.749323in}}%
\pgfpathlineto{\pgfqpoint{3.570190in}{6.720399in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{6.757664in}}%
\pgfpathlineto{\pgfqpoint{3.571159in}{6.759298in}}%
\pgfpathlineto{\pgfqpoint{3.571805in}{6.735416in}}%
\pgfpathlineto{\pgfqpoint{3.572128in}{6.700360in}}%
\pgfpathlineto{\pgfqpoint{3.572451in}{6.721278in}}%
\pgfpathlineto{\pgfqpoint{3.573097in}{6.793798in}}%
\pgfpathlineto{\pgfqpoint{3.573420in}{6.765210in}}%
\pgfpathlineto{\pgfqpoint{3.573743in}{6.715072in}}%
\pgfpathlineto{\pgfqpoint{3.574390in}{6.755768in}}%
\pgfpathlineto{\pgfqpoint{3.574713in}{6.759609in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{6.755642in}}%
\pgfpathlineto{\pgfqpoint{3.575682in}{6.705594in}}%
\pgfpathlineto{\pgfqpoint{3.576005in}{6.710444in}}%
\pgfpathlineto{\pgfqpoint{3.576651in}{6.793110in}}%
\pgfpathlineto{\pgfqpoint{3.576974in}{6.777229in}}%
\pgfpathlineto{\pgfqpoint{3.577297in}{6.713321in}}%
\pgfpathlineto{\pgfqpoint{3.577943in}{6.753293in}}%
\pgfpathlineto{\pgfqpoint{3.578267in}{6.759495in}}%
\pgfpathlineto{\pgfqpoint{3.578590in}{6.757223in}}%
\pgfpathlineto{\pgfqpoint{3.579559in}{6.703680in}}%
\pgfpathlineto{\pgfqpoint{3.580205in}{6.789639in}}%
\pgfpathlineto{\pgfqpoint{3.580528in}{6.785853in}}%
\pgfpathlineto{\pgfqpoint{3.581174in}{6.726720in}}%
\pgfpathlineto{\pgfqpoint{3.581497in}{6.750265in}}%
\pgfpathlineto{\pgfqpoint{3.581820in}{6.758939in}}%
\pgfpathlineto{\pgfqpoint{3.582467in}{6.750537in}}%
\pgfpathlineto{\pgfqpoint{3.583113in}{6.700308in}}%
\pgfpathlineto{\pgfqpoint{3.583436in}{6.737802in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{6.791310in}}%
\pgfpathlineto{\pgfqpoint{3.584405in}{6.747693in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{6.720905in}}%
\pgfpathlineto{\pgfqpoint{3.585374in}{6.757798in}}%
\pgfpathlineto{\pgfqpoint{3.585697in}{6.759242in}}%
\pgfpathlineto{\pgfqpoint{3.586343in}{6.734772in}}%
\pgfpathlineto{\pgfqpoint{3.586667in}{6.700145in}}%
\pgfpathlineto{\pgfqpoint{3.586990in}{6.722521in}}%
\pgfpathlineto{\pgfqpoint{3.587636in}{6.793725in}}%
\pgfpathlineto{\pgfqpoint{3.587959in}{6.763959in}}%
\pgfpathlineto{\pgfqpoint{3.588282in}{6.715483in}}%
\pgfpathlineto{\pgfqpoint{3.588928in}{6.755971in}}%
\pgfpathlineto{\pgfqpoint{3.589251in}{6.759604in}}%
\pgfpathlineto{\pgfqpoint{3.589574in}{6.755493in}}%
\pgfpathlineto{\pgfqpoint{3.590220in}{6.704894in}}%
\pgfpathlineto{\pgfqpoint{3.590544in}{6.711247in}}%
\pgfpathlineto{\pgfqpoint{3.591190in}{6.793286in}}%
\pgfpathlineto{\pgfqpoint{3.591513in}{6.776304in}}%
\pgfpathlineto{\pgfqpoint{3.591836in}{6.712974in}}%
\pgfpathlineto{\pgfqpoint{3.592482in}{6.753518in}}%
\pgfpathlineto{\pgfqpoint{3.592805in}{6.759516in}}%
\pgfpathlineto{\pgfqpoint{3.593128in}{6.757094in}}%
\pgfpathlineto{\pgfqpoint{3.594097in}{6.704071in}}%
\pgfpathlineto{\pgfqpoint{3.594744in}{6.790059in}}%
\pgfpathlineto{\pgfqpoint{3.595067in}{6.785220in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{6.725266in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{6.750578in}}%
\pgfpathlineto{\pgfqpoint{3.596359in}{6.759013in}}%
\pgfpathlineto{\pgfqpoint{3.597005in}{6.750229in}}%
\pgfpathlineto{\pgfqpoint{3.597651in}{6.700516in}}%
\pgfpathlineto{\pgfqpoint{3.597974in}{6.739106in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{6.790947in}}%
\pgfpathlineto{\pgfqpoint{3.598944in}{6.746020in}}%
\pgfpathlineto{\pgfqpoint{3.599267in}{6.721413in}}%
\pgfpathlineto{\pgfqpoint{3.599590in}{6.746472in}}%
\pgfpathlineto{\pgfqpoint{3.600236in}{6.759180in}}%
\pgfpathlineto{\pgfqpoint{3.600559in}{6.753218in}}%
\pgfpathlineto{\pgfqpoint{3.601205in}{6.699997in}}%
\pgfpathlineto{\pgfqpoint{3.601528in}{6.723793in}}%
\pgfpathlineto{\pgfqpoint{3.602174in}{6.793631in}}%
\pgfpathlineto{\pgfqpoint{3.602497in}{6.762677in}}%
\pgfpathlineto{\pgfqpoint{3.602821in}{6.715886in}}%
\pgfpathlineto{\pgfqpoint{3.603467in}{6.756167in}}%
\pgfpathlineto{\pgfqpoint{3.603790in}{6.759595in}}%
\pgfpathlineto{\pgfqpoint{3.604113in}{6.755338in}}%
\pgfpathlineto{\pgfqpoint{3.604759in}{6.704241in}}%
\pgfpathlineto{\pgfqpoint{3.605082in}{6.712071in}}%
\pgfpathlineto{\pgfqpoint{3.605728in}{6.793440in}}%
\pgfpathlineto{\pgfqpoint{3.606051in}{6.775351in}}%
\pgfpathlineto{\pgfqpoint{3.606374in}{6.712822in}}%
\pgfpathlineto{\pgfqpoint{3.607021in}{6.753740in}}%
\pgfpathlineto{\pgfqpoint{3.607344in}{6.759536in}}%
\pgfpathlineto{\pgfqpoint{3.607667in}{6.756960in}}%
\pgfpathlineto{\pgfqpoint{3.608636in}{6.704546in}}%
\pgfpathlineto{\pgfqpoint{3.609282in}{6.790457in}}%
\pgfpathlineto{\pgfqpoint{3.609605in}{6.784561in}}%
\pgfpathlineto{\pgfqpoint{3.609928in}{6.723515in}}%
\pgfpathlineto{\pgfqpoint{3.610574in}{6.750884in}}%
\pgfpathlineto{\pgfqpoint{3.610898in}{6.759082in}}%
\pgfpathlineto{\pgfqpoint{3.611544in}{6.749913in}}%
\pgfpathlineto{\pgfqpoint{3.612190in}{6.700739in}}%
\pgfpathlineto{\pgfqpoint{3.612513in}{6.740407in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{6.790560in}}%
\pgfpathlineto{\pgfqpoint{3.613482in}{6.744307in}}%
\pgfpathlineto{\pgfqpoint{3.613805in}{6.721919in}}%
\pgfpathlineto{\pgfqpoint{3.614128in}{6.746896in}}%
\pgfpathlineto{\pgfqpoint{3.614775in}{6.759112in}}%
\pgfpathlineto{\pgfqpoint{3.615098in}{6.752990in}}%
\pgfpathlineto{\pgfqpoint{3.615744in}{6.699864in}}%
\pgfpathlineto{\pgfqpoint{3.616067in}{6.725115in}}%
\pgfpathlineto{\pgfqpoint{3.616713in}{6.793514in}}%
\pgfpathlineto{\pgfqpoint{3.617036in}{6.761365in}}%
\pgfpathlineto{\pgfqpoint{3.617359in}{6.716322in}}%
\pgfpathlineto{\pgfqpoint{3.618005in}{6.756358in}}%
\pgfpathlineto{\pgfqpoint{3.618328in}{6.759585in}}%
\pgfpathlineto{\pgfqpoint{3.618651in}{6.755181in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{6.703605in}}%
\pgfpathlineto{\pgfqpoint{3.619621in}{6.712944in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{6.793571in}}%
\pgfpathlineto{\pgfqpoint{3.620590in}{6.774367in}}%
\pgfpathlineto{\pgfqpoint{3.620913in}{6.712831in}}%
\pgfpathlineto{\pgfqpoint{3.621559in}{6.753959in}}%
\pgfpathlineto{\pgfqpoint{3.621882in}{6.759556in}}%
\pgfpathlineto{\pgfqpoint{3.622205in}{6.756826in}}%
\pgfpathlineto{\pgfqpoint{3.623175in}{6.705049in}}%
\pgfpathlineto{\pgfqpoint{3.623821in}{6.790833in}}%
\pgfpathlineto{\pgfqpoint{3.624144in}{6.783875in}}%
\pgfpathlineto{\pgfqpoint{3.624467in}{6.721903in}}%
\pgfpathlineto{\pgfqpoint{3.625113in}{6.751179in}}%
\pgfpathlineto{\pgfqpoint{3.625436in}{6.759147in}}%
\pgfpathlineto{\pgfqpoint{3.626082in}{6.749588in}}%
\pgfpathlineto{\pgfqpoint{3.626728in}{6.700970in}}%
\pgfpathlineto{\pgfqpoint{3.627052in}{6.741689in}}%
\pgfpathlineto{\pgfqpoint{3.627698in}{6.790147in}}%
\pgfpathlineto{\pgfqpoint{3.628021in}{6.742557in}}%
\pgfpathlineto{\pgfqpoint{3.628344in}{6.722441in}}%
\pgfpathlineto{\pgfqpoint{3.628667in}{6.747306in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{6.759042in}}%
\pgfpathlineto{\pgfqpoint{3.629636in}{6.752755in}}%
\pgfpathlineto{\pgfqpoint{3.630282in}{6.699763in}}%
\pgfpathlineto{\pgfqpoint{3.630605in}{6.726504in}}%
\pgfpathlineto{\pgfqpoint{3.631252in}{6.793374in}}%
\pgfpathlineto{\pgfqpoint{3.631575in}{6.760017in}}%
\pgfpathlineto{\pgfqpoint{3.631898in}{6.716771in}}%
\pgfpathlineto{\pgfqpoint{3.632544in}{6.756542in}}%
\pgfpathlineto{\pgfqpoint{3.632867in}{6.759570in}}%
\pgfpathlineto{\pgfqpoint{3.633190in}{6.755016in}}%
\pgfpathlineto{\pgfqpoint{3.633836in}{6.703062in}}%
\pgfpathlineto{\pgfqpoint{3.634159in}{6.713828in}}%
\pgfpathlineto{\pgfqpoint{3.634805in}{6.793678in}}%
\pgfpathlineto{\pgfqpoint{3.635129in}{6.773358in}}%
\pgfpathlineto{\pgfqpoint{3.635452in}{6.712961in}}%
\pgfpathlineto{\pgfqpoint{3.636098in}{6.754178in}}%
\pgfpathlineto{\pgfqpoint{3.636421in}{6.759571in}}%
\pgfpathlineto{\pgfqpoint{3.636744in}{6.756687in}}%
\pgfpathlineto{\pgfqpoint{3.637713in}{6.705561in}}%
\pgfpathlineto{\pgfqpoint{3.638359in}{6.791189in}}%
\pgfpathlineto{\pgfqpoint{3.638682in}{6.783161in}}%
\pgfpathlineto{\pgfqpoint{3.639006in}{6.720389in}}%
\pgfpathlineto{\pgfqpoint{3.639652in}{6.751463in}}%
\pgfpathlineto{\pgfqpoint{3.639975in}{6.759205in}}%
\pgfpathlineto{\pgfqpoint{3.640621in}{6.749261in}}%
\pgfpathlineto{\pgfqpoint{3.641267in}{6.701245in}}%
\pgfpathlineto{\pgfqpoint{3.641590in}{6.742951in}}%
\pgfpathlineto{\pgfqpoint{3.642236in}{6.789709in}}%
\pgfpathlineto{\pgfqpoint{3.642559in}{6.740767in}}%
\pgfpathlineto{\pgfqpoint{3.642882in}{6.722958in}}%
\pgfpathlineto{\pgfqpoint{3.643206in}{6.747705in}}%
\pgfpathlineto{\pgfqpoint{3.643852in}{6.758972in}}%
\pgfpathlineto{\pgfqpoint{3.644175in}{6.752513in}}%
\pgfpathlineto{\pgfqpoint{3.644821in}{6.699722in}}%
\pgfpathlineto{\pgfqpoint{3.645144in}{6.727939in}}%
\pgfpathlineto{\pgfqpoint{3.645790in}{6.793209in}}%
\pgfpathlineto{\pgfqpoint{3.646113in}{6.758640in}}%
\pgfpathlineto{\pgfqpoint{3.646436in}{6.717269in}}%
\pgfpathlineto{\pgfqpoint{3.647083in}{6.756717in}}%
\pgfpathlineto{\pgfqpoint{3.647406in}{6.759549in}}%
\pgfpathlineto{\pgfqpoint{3.647729in}{6.754846in}}%
\pgfpathlineto{\pgfqpoint{3.648375in}{6.702550in}}%
\pgfpathlineto{\pgfqpoint{3.648698in}{6.714762in}}%
\pgfpathlineto{\pgfqpoint{3.649344in}{6.793762in}}%
\pgfpathlineto{\pgfqpoint{3.649667in}{6.772321in}}%
\pgfpathlineto{\pgfqpoint{3.649990in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{3.650636in}{6.754410in}}%
\pgfpathlineto{\pgfqpoint{3.650959in}{6.759584in}}%
\pgfpathlineto{\pgfqpoint{3.651283in}{6.756543in}}%
\pgfpathlineto{\pgfqpoint{3.652252in}{6.706134in}}%
\pgfpathlineto{\pgfqpoint{3.652898in}{6.791525in}}%
\pgfpathlineto{\pgfqpoint{3.653221in}{6.782423in}}%
\pgfpathlineto{\pgfqpoint{3.653544in}{6.718994in}}%
\pgfpathlineto{\pgfqpoint{3.654190in}{6.751739in}}%
\pgfpathlineto{\pgfqpoint{3.654513in}{6.759259in}}%
\pgfpathlineto{\pgfqpoint{3.655160in}{6.748924in}}%
\pgfpathlineto{\pgfqpoint{3.655806in}{6.701525in}}%
\pgfpathlineto{\pgfqpoint{3.656129in}{6.744195in}}%
\pgfpathlineto{\pgfqpoint{3.656775in}{6.789253in}}%
\pgfpathlineto{\pgfqpoint{3.657098in}{6.738945in}}%
\pgfpathlineto{\pgfqpoint{3.657421in}{6.723492in}}%
\pgfpathlineto{\pgfqpoint{3.657744in}{6.748096in}}%
\pgfpathlineto{\pgfqpoint{3.658390in}{6.758908in}}%
\pgfpathlineto{\pgfqpoint{3.658713in}{6.752263in}}%
\pgfpathlineto{\pgfqpoint{3.659360in}{6.699693in}}%
\pgfpathlineto{\pgfqpoint{3.659683in}{6.729355in}}%
\pgfpathlineto{\pgfqpoint{3.660329in}{6.793021in}}%
\pgfpathlineto{\pgfqpoint{3.660652in}{6.757235in}}%
\pgfpathlineto{\pgfqpoint{3.660975in}{6.717770in}}%
\pgfpathlineto{\pgfqpoint{3.661621in}{6.756885in}}%
\pgfpathlineto{\pgfqpoint{3.661944in}{6.759523in}}%
\pgfpathlineto{\pgfqpoint{3.662267in}{6.754670in}}%
\pgfpathlineto{\pgfqpoint{3.662913in}{6.702050in}}%
\pgfpathlineto{\pgfqpoint{3.663237in}{6.715709in}}%
\pgfpathlineto{\pgfqpoint{3.663883in}{6.793825in}}%
\pgfpathlineto{\pgfqpoint{3.664206in}{6.771254in}}%
\pgfpathlineto{\pgfqpoint{3.664529in}{6.713339in}}%
\pgfpathlineto{\pgfqpoint{3.665175in}{6.754643in}}%
\pgfpathlineto{\pgfqpoint{3.665498in}{6.759595in}}%
\pgfpathlineto{\pgfqpoint{3.665821in}{6.756399in}}%
\pgfpathlineto{\pgfqpoint{3.666790in}{6.706754in}}%
\pgfpathlineto{\pgfqpoint{3.667437in}{6.791838in}}%
\pgfpathlineto{\pgfqpoint{3.667760in}{6.781659in}}%
\pgfpathlineto{\pgfqpoint{3.668083in}{6.717708in}}%
\pgfpathlineto{\pgfqpoint{3.668729in}{6.752004in}}%
\pgfpathlineto{\pgfqpoint{3.669052in}{6.759306in}}%
\pgfpathlineto{\pgfqpoint{3.669375in}{6.757832in}}%
\pgfpathlineto{\pgfqpoint{3.670344in}{6.701839in}}%
\pgfpathlineto{\pgfqpoint{3.670667in}{6.745426in}}%
\pgfpathlineto{\pgfqpoint{3.671314in}{6.788772in}}%
\pgfpathlineto{\pgfqpoint{3.671637in}{6.737084in}}%
\pgfpathlineto{\pgfqpoint{3.671960in}{6.724014in}}%
\pgfpathlineto{\pgfqpoint{3.672283in}{6.748473in}}%
\pgfpathlineto{\pgfqpoint{3.672929in}{6.758841in}}%
\pgfpathlineto{\pgfqpoint{3.673252in}{6.752007in}}%
\pgfpathlineto{\pgfqpoint{3.673898in}{6.699717in}}%
\pgfpathlineto{\pgfqpoint{3.674221in}{6.730755in}}%
\pgfpathlineto{\pgfqpoint{3.674867in}{6.792808in}}%
\pgfpathlineto{\pgfqpoint{3.675190in}{6.755797in}}%
\pgfpathlineto{\pgfqpoint{3.675514in}{6.718254in}}%
\pgfpathlineto{\pgfqpoint{3.676160in}{6.757048in}}%
\pgfpathlineto{\pgfqpoint{3.676483in}{6.759491in}}%
\pgfpathlineto{\pgfqpoint{3.676806in}{6.754487in}}%
\pgfpathlineto{\pgfqpoint{3.677452in}{6.701667in}}%
\pgfpathlineto{\pgfqpoint{3.677775in}{6.716691in}}%
\pgfpathlineto{\pgfqpoint{3.678421in}{6.793867in}}%
\pgfpathlineto{\pgfqpoint{3.678744in}{6.770158in}}%
\pgfpathlineto{\pgfqpoint{3.679067in}{6.713634in}}%
\pgfpathlineto{\pgfqpoint{3.679714in}{6.754873in}}%
\pgfpathlineto{\pgfqpoint{3.680037in}{6.759604in}}%
\pgfpathlineto{\pgfqpoint{3.680360in}{6.756253in}}%
\pgfpathlineto{\pgfqpoint{3.681329in}{6.707373in}}%
\pgfpathlineto{\pgfqpoint{3.681975in}{6.792129in}}%
\pgfpathlineto{\pgfqpoint{3.682298in}{6.780868in}}%
\pgfpathlineto{\pgfqpoint{3.682621in}{6.716555in}}%
\pgfpathlineto{\pgfqpoint{3.683267in}{6.752263in}}%
\pgfpathlineto{\pgfqpoint{3.683591in}{6.759351in}}%
\pgfpathlineto{\pgfqpoint{3.683914in}{6.757724in}}%
\pgfpathlineto{\pgfqpoint{3.684883in}{6.702163in}}%
\pgfpathlineto{\pgfqpoint{3.685206in}{6.746639in}}%
\pgfpathlineto{\pgfqpoint{3.685852in}{6.788269in}}%
\pgfpathlineto{\pgfqpoint{3.686175in}{6.735179in}}%
\pgfpathlineto{\pgfqpoint{3.686498in}{6.724540in}}%
\pgfpathlineto{\pgfqpoint{3.686821in}{6.748841in}}%
\pgfpathlineto{\pgfqpoint{3.687468in}{6.758769in}}%
\pgfpathlineto{\pgfqpoint{3.687791in}{6.751742in}}%
\pgfpathlineto{\pgfqpoint{3.688437in}{6.699773in}}%
\pgfpathlineto{\pgfqpoint{3.688760in}{6.732142in}}%
\pgfpathlineto{\pgfqpoint{3.689406in}{6.792574in}}%
\pgfpathlineto{\pgfqpoint{3.689729in}{6.754323in}}%
\pgfpathlineto{\pgfqpoint{3.690052in}{6.718764in}}%
\pgfpathlineto{\pgfqpoint{3.690698in}{6.757205in}}%
\pgfpathlineto{\pgfqpoint{3.691021in}{6.759453in}}%
\pgfpathlineto{\pgfqpoint{3.691344in}{6.754301in}}%
\pgfpathlineto{\pgfqpoint{3.691991in}{6.701271in}}%
\pgfpathlineto{\pgfqpoint{3.692314in}{6.717704in}}%
\pgfpathlineto{\pgfqpoint{3.692960in}{6.793888in}}%
\pgfpathlineto{\pgfqpoint{3.693283in}{6.769034in}}%
\pgfpathlineto{\pgfqpoint{3.693606in}{6.713934in}}%
\pgfpathlineto{\pgfqpoint{3.694252in}{6.755094in}}%
\pgfpathlineto{\pgfqpoint{3.694575in}{6.759611in}}%
\pgfpathlineto{\pgfqpoint{3.694898in}{6.756108in}}%
\pgfpathlineto{\pgfqpoint{3.695868in}{6.708043in}}%
\pgfpathlineto{\pgfqpoint{3.696514in}{6.792397in}}%
\pgfpathlineto{\pgfqpoint{3.696837in}{6.780047in}}%
\pgfpathlineto{\pgfqpoint{3.697160in}{6.715548in}}%
\pgfpathlineto{\pgfqpoint{3.697806in}{6.752519in}}%
\pgfpathlineto{\pgfqpoint{3.698129in}{6.759393in}}%
\pgfpathlineto{\pgfqpoint{3.698452in}{6.757611in}}%
\pgfpathlineto{\pgfqpoint{3.699421in}{6.702494in}}%
\pgfpathlineto{\pgfqpoint{3.699745in}{6.747837in}}%
\pgfpathlineto{\pgfqpoint{3.700068in}{6.788138in}}%
\pgfpathlineto{\pgfqpoint{3.700714in}{6.733226in}}%
\pgfpathlineto{\pgfqpoint{3.701037in}{6.725056in}}%
\pgfpathlineto{\pgfqpoint{3.702006in}{6.758691in}}%
\pgfpathlineto{\pgfqpoint{3.702329in}{6.751471in}}%
\pgfpathlineto{\pgfqpoint{3.702975in}{6.699846in}}%
\pgfpathlineto{\pgfqpoint{3.703298in}{6.733509in}}%
\pgfpathlineto{\pgfqpoint{3.703945in}{6.792316in}}%
\pgfpathlineto{\pgfqpoint{3.704268in}{6.752815in}}%
\pgfpathlineto{\pgfqpoint{3.704591in}{6.719269in}}%
\pgfpathlineto{\pgfqpoint{3.705237in}{6.757356in}}%
\pgfpathlineto{\pgfqpoint{3.705560in}{6.759409in}}%
\pgfpathlineto{\pgfqpoint{3.706206in}{6.736798in}}%
\pgfpathlineto{\pgfqpoint{3.706529in}{6.700937in}}%
\pgfpathlineto{\pgfqpoint{3.706852in}{6.718753in}}%
\pgfpathlineto{\pgfqpoint{3.707498in}{6.793885in}}%
\pgfpathlineto{\pgfqpoint{3.707822in}{6.767878in}}%
\pgfpathlineto{\pgfqpoint{3.708145in}{6.714266in}}%
\pgfpathlineto{\pgfqpoint{3.708791in}{6.755308in}}%
\pgfpathlineto{\pgfqpoint{3.709114in}{6.759614in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{6.755966in}}%
\pgfpathlineto{\pgfqpoint{3.710083in}{6.707364in}}%
\pgfpathlineto{\pgfqpoint{3.710406in}{6.708755in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{6.792642in}}%
\pgfpathlineto{\pgfqpoint{3.711375in}{6.779203in}}%
\pgfpathlineto{\pgfqpoint{3.711699in}{6.714689in}}%
\pgfpathlineto{\pgfqpoint{3.712345in}{6.752766in}}%
\pgfpathlineto{\pgfqpoint{3.712668in}{6.759429in}}%
\pgfpathlineto{\pgfqpoint{3.712991in}{6.757493in}}%
\pgfpathlineto{\pgfqpoint{3.713960in}{6.702858in}}%
\pgfpathlineto{\pgfqpoint{3.714283in}{6.749014in}}%
\pgfpathlineto{\pgfqpoint{3.714606in}{6.788627in}}%
\pgfpathlineto{\pgfqpoint{3.714929in}{6.787184in}}%
\pgfpathlineto{\pgfqpoint{3.715575in}{6.725569in}}%
\pgfpathlineto{\pgfqpoint{3.715899in}{6.749539in}}%
\pgfpathlineto{\pgfqpoint{3.716222in}{6.758757in}}%
\pgfpathlineto{\pgfqpoint{3.716868in}{6.751190in}}%
\pgfpathlineto{\pgfqpoint{3.717514in}{6.699956in}}%
\pgfpathlineto{\pgfqpoint{3.717837in}{6.734860in}}%
\pgfpathlineto{\pgfqpoint{3.718483in}{6.792032in}}%
\pgfpathlineto{\pgfqpoint{3.718806in}{6.751269in}}%
\pgfpathlineto{\pgfqpoint{3.719129in}{6.719787in}}%
\pgfpathlineto{\pgfqpoint{3.719776in}{6.757498in}}%
\pgfpathlineto{\pgfqpoint{3.720099in}{6.759360in}}%
\pgfpathlineto{\pgfqpoint{3.720745in}{6.736185in}}%
\pgfpathlineto{\pgfqpoint{3.721068in}{6.700659in}}%
\pgfpathlineto{\pgfqpoint{3.721391in}{6.719842in}}%
\pgfpathlineto{\pgfqpoint{3.722037in}{6.793860in}}%
\pgfpathlineto{\pgfqpoint{3.722360in}{6.766696in}}%
\pgfpathlineto{\pgfqpoint{3.722683in}{6.714622in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{6.755518in}}%
\pgfpathlineto{\pgfqpoint{3.723652in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.723976in}{6.755822in}}%
\pgfpathlineto{\pgfqpoint{3.724622in}{6.706543in}}%
\pgfpathlineto{\pgfqpoint{3.724945in}{6.709478in}}%
\pgfpathlineto{\pgfqpoint{3.725591in}{6.792865in}}%
\pgfpathlineto{\pgfqpoint{3.725914in}{6.778333in}}%
\pgfpathlineto{\pgfqpoint{3.726237in}{6.713992in}}%
\pgfpathlineto{\pgfqpoint{3.726883in}{6.753006in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{6.759461in}}%
\pgfpathlineto{\pgfqpoint{3.727529in}{6.757374in}}%
\pgfpathlineto{\pgfqpoint{3.728499in}{6.703222in}}%
\pgfpathlineto{\pgfqpoint{3.728822in}{6.750175in}}%
\pgfpathlineto{\pgfqpoint{3.729145in}{6.789095in}}%
\pgfpathlineto{\pgfqpoint{3.729468in}{6.786602in}}%
\pgfpathlineto{\pgfqpoint{3.730114in}{6.726090in}}%
\pgfpathlineto{\pgfqpoint{3.730437in}{6.749872in}}%
\pgfpathlineto{\pgfqpoint{3.730760in}{6.758841in}}%
\pgfpathlineto{\pgfqpoint{3.731406in}{6.750901in}}%
\pgfpathlineto{\pgfqpoint{3.732053in}{6.700104in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{6.736192in}}%
\pgfpathlineto{\pgfqpoint{3.733022in}{6.791723in}}%
\pgfpathlineto{\pgfqpoint{3.733345in}{6.749684in}}%
\pgfpathlineto{\pgfqpoint{3.733668in}{6.720289in}}%
\pgfpathlineto{\pgfqpoint{3.734314in}{6.757634in}}%
\pgfpathlineto{\pgfqpoint{3.734637in}{6.759310in}}%
\pgfpathlineto{\pgfqpoint{3.735283in}{6.735558in}}%
\pgfpathlineto{\pgfqpoint{3.735606in}{6.700411in}}%
\pgfpathlineto{\pgfqpoint{3.735929in}{6.721002in}}%
\pgfpathlineto{\pgfqpoint{3.736576in}{6.793812in}}%
\pgfpathlineto{\pgfqpoint{3.736899in}{6.765486in}}%
\pgfpathlineto{\pgfqpoint{3.737222in}{6.714976in}}%
\pgfpathlineto{\pgfqpoint{3.737868in}{6.755723in}}%
\pgfpathlineto{\pgfqpoint{3.738191in}{6.759610in}}%
\pgfpathlineto{\pgfqpoint{3.738514in}{6.755675in}}%
\pgfpathlineto{\pgfqpoint{3.739160in}{6.705751in}}%
\pgfpathlineto{\pgfqpoint{3.739483in}{6.710266in}}%
\pgfpathlineto{\pgfqpoint{3.740130in}{6.793068in}}%
\pgfpathlineto{\pgfqpoint{3.740453in}{6.777434in}}%
\pgfpathlineto{\pgfqpoint{3.740776in}{6.713423in}}%
\pgfpathlineto{\pgfqpoint{3.741422in}{6.753241in}}%
\pgfpathlineto{\pgfqpoint{3.741745in}{6.759489in}}%
\pgfpathlineto{\pgfqpoint{3.742068in}{6.757251in}}%
\pgfpathlineto{\pgfqpoint{3.743037in}{6.703592in}}%
\pgfpathlineto{\pgfqpoint{3.743360in}{6.751320in}}%
\pgfpathlineto{\pgfqpoint{3.743683in}{6.789542in}}%
\pgfpathlineto{\pgfqpoint{3.744006in}{6.785992in}}%
\pgfpathlineto{\pgfqpoint{3.744653in}{6.726602in}}%
\pgfpathlineto{\pgfqpoint{3.744976in}{6.750193in}}%
\pgfpathlineto{\pgfqpoint{3.745299in}{6.758921in}}%
\pgfpathlineto{\pgfqpoint{3.745945in}{6.750605in}}%
\pgfpathlineto{\pgfqpoint{3.746591in}{6.700268in}}%
\pgfpathlineto{\pgfqpoint{3.746914in}{6.737507in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{6.791388in}}%
\pgfpathlineto{\pgfqpoint{3.747883in}{6.748062in}}%
\pgfpathlineto{\pgfqpoint{3.748207in}{6.720792in}}%
\pgfpathlineto{\pgfqpoint{3.748853in}{6.757769in}}%
\pgfpathlineto{\pgfqpoint{3.749176in}{6.759255in}}%
\pgfpathlineto{\pgfqpoint{3.749822in}{6.734918in}}%
\pgfpathlineto{\pgfqpoint{3.750145in}{6.700185in}}%
\pgfpathlineto{\pgfqpoint{3.750468in}{6.722235in}}%
\pgfpathlineto{\pgfqpoint{3.751114in}{6.793743in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{6.764243in}}%
\pgfpathlineto{\pgfqpoint{3.751760in}{6.715392in}}%
\pgfpathlineto{\pgfqpoint{3.752407in}{6.755926in}}%
\pgfpathlineto{\pgfqpoint{3.752730in}{6.759605in}}%
\pgfpathlineto{\pgfqpoint{3.753053in}{6.755527in}}%
\pgfpathlineto{\pgfqpoint{3.753699in}{6.705043in}}%
\pgfpathlineto{\pgfqpoint{3.754022in}{6.711066in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{6.793249in}}%
\pgfpathlineto{\pgfqpoint{3.754991in}{6.776514in}}%
\pgfpathlineto{\pgfqpoint{3.755314in}{6.713027in}}%
\pgfpathlineto{\pgfqpoint{3.755960in}{6.753468in}}%
\pgfpathlineto{\pgfqpoint{3.756284in}{6.759512in}}%
\pgfpathlineto{\pgfqpoint{3.756607in}{6.757124in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{6.703983in}}%
\pgfpathlineto{\pgfqpoint{3.758222in}{6.789967in}}%
\pgfpathlineto{\pgfqpoint{3.758545in}{6.785364in}}%
\pgfpathlineto{\pgfqpoint{3.758868in}{6.725658in}}%
\pgfpathlineto{\pgfqpoint{3.759514in}{6.750509in}}%
\pgfpathlineto{\pgfqpoint{3.759837in}{6.758997in}}%
\pgfpathlineto{\pgfqpoint{3.760484in}{6.750299in}}%
\pgfpathlineto{\pgfqpoint{3.761130in}{6.700465in}}%
\pgfpathlineto{\pgfqpoint{3.761453in}{6.738813in}}%
\pgfpathlineto{\pgfqpoint{3.762099in}{6.791030in}}%
\pgfpathlineto{\pgfqpoint{3.762422in}{6.746399in}}%
\pgfpathlineto{\pgfqpoint{3.762745in}{6.721300in}}%
\pgfpathlineto{\pgfqpoint{3.763068in}{6.746375in}}%
\pgfpathlineto{\pgfqpoint{3.763714in}{6.759194in}}%
\pgfpathlineto{\pgfqpoint{3.764037in}{6.753269in}}%
\pgfpathlineto{\pgfqpoint{3.764684in}{6.700026in}}%
\pgfpathlineto{\pgfqpoint{3.765007in}{6.723509in}}%
\pgfpathlineto{\pgfqpoint{3.765653in}{6.793655in}}%
\pgfpathlineto{\pgfqpoint{3.765976in}{6.762967in}}%
\pgfpathlineto{\pgfqpoint{3.766299in}{6.715797in}}%
\pgfpathlineto{\pgfqpoint{3.766945in}{6.756124in}}%
\pgfpathlineto{\pgfqpoint{3.767268in}{6.759598in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{6.755373in}}%
\pgfpathlineto{\pgfqpoint{3.768237in}{6.704384in}}%
\pgfpathlineto{\pgfqpoint{3.768561in}{6.711877in}}%
\pgfpathlineto{\pgfqpoint{3.769207in}{6.793408in}}%
\pgfpathlineto{\pgfqpoint{3.769530in}{6.775567in}}%
\pgfpathlineto{\pgfqpoint{3.769853in}{6.712836in}}%
\pgfpathlineto{\pgfqpoint{3.770499in}{6.753691in}}%
\pgfpathlineto{\pgfqpoint{3.770822in}{6.759532in}}%
\pgfpathlineto{\pgfqpoint{3.771145in}{6.756990in}}%
\pgfpathlineto{\pgfqpoint{3.772114in}{6.704437in}}%
\pgfpathlineto{\pgfqpoint{3.772761in}{6.790370in}}%
\pgfpathlineto{\pgfqpoint{3.773084in}{6.784711in}}%
\pgfpathlineto{\pgfqpoint{3.773407in}{6.723899in}}%
\pgfpathlineto{\pgfqpoint{3.774053in}{6.750816in}}%
\pgfpathlineto{\pgfqpoint{3.774376in}{6.759067in}}%
\pgfpathlineto{\pgfqpoint{3.775022in}{6.749985in}}%
\pgfpathlineto{\pgfqpoint{3.775668in}{6.700689in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{6.740116in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{6.790649in}}%
\pgfpathlineto{\pgfqpoint{3.776961in}{6.744694in}}%
\pgfpathlineto{\pgfqpoint{3.777284in}{6.721804in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{6.746803in}}%
\pgfpathlineto{\pgfqpoint{3.778253in}{6.759127in}}%
\pgfpathlineto{\pgfqpoint{3.778576in}{6.753042in}}%
\pgfpathlineto{\pgfqpoint{3.779222in}{6.699895in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{6.724818in}}%
\pgfpathlineto{\pgfqpoint{3.780191in}{6.793542in}}%
\pgfpathlineto{\pgfqpoint{3.780515in}{6.761662in}}%
\pgfpathlineto{\pgfqpoint{3.780838in}{6.716222in}}%
\pgfpathlineto{\pgfqpoint{3.781484in}{6.756315in}}%
\pgfpathlineto{\pgfqpoint{3.781807in}{6.759588in}}%
\pgfpathlineto{\pgfqpoint{3.782130in}{6.755217in}}%
\pgfpathlineto{\pgfqpoint{3.782776in}{6.703740in}}%
\pgfpathlineto{\pgfqpoint{3.783099in}{6.712748in}}%
\pgfpathlineto{\pgfqpoint{3.783745in}{6.793544in}}%
\pgfpathlineto{\pgfqpoint{3.784068in}{6.774591in}}%
\pgfpathlineto{\pgfqpoint{3.784391in}{6.712816in}}%
\pgfpathlineto{\pgfqpoint{3.785038in}{6.753911in}}%
\pgfpathlineto{\pgfqpoint{3.785361in}{6.759551in}}%
\pgfpathlineto{\pgfqpoint{3.785684in}{6.756857in}}%
\pgfpathlineto{\pgfqpoint{3.786653in}{6.704933in}}%
\pgfpathlineto{\pgfqpoint{3.787299in}{6.790751in}}%
\pgfpathlineto{\pgfqpoint{3.787622in}{6.784031in}}%
\pgfpathlineto{\pgfqpoint{3.787945in}{6.722248in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{6.751114in}}%
\pgfpathlineto{\pgfqpoint{3.788915in}{6.759133in}}%
\pgfpathlineto{\pgfqpoint{3.789561in}{6.749662in}}%
\pgfpathlineto{\pgfqpoint{3.790207in}{6.700911in}}%
\pgfpathlineto{\pgfqpoint{3.790530in}{6.741403in}}%
\pgfpathlineto{\pgfqpoint{3.791176in}{6.790242in}}%
\pgfpathlineto{\pgfqpoint{3.791499in}{6.742954in}}%
\pgfpathlineto{\pgfqpoint{3.791822in}{6.722323in}}%
\pgfpathlineto{\pgfqpoint{3.792145in}{6.747216in}}%
\pgfpathlineto{\pgfqpoint{3.792792in}{6.759058in}}%
\pgfpathlineto{\pgfqpoint{3.793115in}{6.752808in}}%
\pgfpathlineto{\pgfqpoint{3.793761in}{6.699778in}}%
\pgfpathlineto{\pgfqpoint{3.794084in}{6.726181in}}%
\pgfpathlineto{\pgfqpoint{3.794730in}{6.793407in}}%
\pgfpathlineto{\pgfqpoint{3.795053in}{6.760323in}}%
\pgfpathlineto{\pgfqpoint{3.795376in}{6.716669in}}%
\pgfpathlineto{\pgfqpoint{3.796022in}{6.756501in}}%
\pgfpathlineto{\pgfqpoint{3.796345in}{6.759574in}}%
\pgfpathlineto{\pgfqpoint{3.796669in}{6.755053in}}%
\pgfpathlineto{\pgfqpoint{3.797315in}{6.703175in}}%
\pgfpathlineto{\pgfqpoint{3.797638in}{6.713629in}}%
\pgfpathlineto{\pgfqpoint{3.798284in}{6.793656in}}%
\pgfpathlineto{\pgfqpoint{3.798607in}{6.773587in}}%
\pgfpathlineto{\pgfqpoint{3.798930in}{6.712924in}}%
\pgfpathlineto{\pgfqpoint{3.799576in}{6.754129in}}%
\pgfpathlineto{\pgfqpoint{3.799899in}{6.759568in}}%
\pgfpathlineto{\pgfqpoint{3.800222in}{6.756718in}}%
\pgfpathlineto{\pgfqpoint{3.801192in}{6.705447in}}%
\pgfpathlineto{\pgfqpoint{3.801838in}{6.791110in}}%
\pgfpathlineto{\pgfqpoint{3.802161in}{6.783323in}}%
\pgfpathlineto{\pgfqpoint{3.802484in}{6.720716in}}%
\pgfpathlineto{\pgfqpoint{3.803130in}{6.751399in}}%
\pgfpathlineto{\pgfqpoint{3.803453in}{6.759192in}}%
\pgfpathlineto{\pgfqpoint{3.804099in}{6.749335in}}%
\pgfpathlineto{\pgfqpoint{3.804746in}{6.701182in}}%
\pgfpathlineto{\pgfqpoint{3.805069in}{6.742669in}}%
\pgfpathlineto{\pgfqpoint{3.805715in}{6.789809in}}%
\pgfpathlineto{\pgfqpoint{3.806038in}{6.741170in}}%
\pgfpathlineto{\pgfqpoint{3.806361in}{6.722842in}}%
\pgfpathlineto{\pgfqpoint{3.806684in}{6.747616in}}%
\pgfpathlineto{\pgfqpoint{3.807330in}{6.758986in}}%
\pgfpathlineto{\pgfqpoint{3.807653in}{6.752568in}}%
\pgfpathlineto{\pgfqpoint{3.808299in}{6.699732in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{6.727619in}}%
\pgfpathlineto{\pgfqpoint{3.809269in}{6.793248in}}%
\pgfpathlineto{\pgfqpoint{3.809592in}{6.758950in}}%
\pgfpathlineto{\pgfqpoint{3.809915in}{6.717153in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{6.756678in}}%
\pgfpathlineto{\pgfqpoint{3.810884in}{6.759554in}}%
\pgfpathlineto{\pgfqpoint{3.811207in}{6.754884in}}%
\pgfpathlineto{\pgfqpoint{3.811853in}{6.702666in}}%
\pgfpathlineto{\pgfqpoint{3.812176in}{6.714550in}}%
\pgfpathlineto{\pgfqpoint{3.812823in}{6.793745in}}%
\pgfpathlineto{\pgfqpoint{3.813146in}{6.772557in}}%
\pgfpathlineto{\pgfqpoint{3.813469in}{6.713091in}}%
\pgfpathlineto{\pgfqpoint{3.814115in}{6.754357in}}%
\pgfpathlineto{\pgfqpoint{3.814438in}{6.759581in}}%
\pgfpathlineto{\pgfqpoint{3.814761in}{6.756575in}}%
\pgfpathlineto{\pgfqpoint{3.815730in}{6.705996in}}%
\pgfpathlineto{\pgfqpoint{3.816376in}{6.791451in}}%
\pgfpathlineto{\pgfqpoint{3.816699in}{6.782590in}}%
\pgfpathlineto{\pgfqpoint{3.817023in}{6.719307in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{6.751678in}}%
\pgfpathlineto{\pgfqpoint{3.817992in}{6.759247in}}%
\pgfpathlineto{\pgfqpoint{3.818638in}{6.749001in}}%
\pgfpathlineto{\pgfqpoint{3.819284in}{6.701463in}}%
\pgfpathlineto{\pgfqpoint{3.819607in}{6.743918in}}%
\pgfpathlineto{\pgfqpoint{3.820253in}{6.789358in}}%
\pgfpathlineto{\pgfqpoint{3.820576in}{6.739357in}}%
\pgfpathlineto{\pgfqpoint{3.820900in}{6.723374in}}%
\pgfpathlineto{\pgfqpoint{3.821223in}{6.748009in}}%
\pgfpathlineto{\pgfqpoint{3.821869in}{6.758922in}}%
\pgfpathlineto{\pgfqpoint{3.822192in}{6.752320in}}%
\pgfpathlineto{\pgfqpoint{3.822838in}{6.699699in}}%
\pgfpathlineto{\pgfqpoint{3.823161in}{6.729039in}}%
\pgfpathlineto{\pgfqpoint{3.823807in}{6.793065in}}%
\pgfpathlineto{\pgfqpoint{3.824130in}{6.757553in}}%
\pgfpathlineto{\pgfqpoint{3.824453in}{6.717660in}}%
\pgfpathlineto{\pgfqpoint{3.825100in}{6.756847in}}%
\pgfpathlineto{\pgfqpoint{3.825423in}{6.759529in}}%
\pgfpathlineto{\pgfqpoint{3.825746in}{6.754710in}}%
\pgfpathlineto{\pgfqpoint{3.826392in}{6.702146in}}%
\pgfpathlineto{\pgfqpoint{3.826715in}{6.715496in}}%
\pgfpathlineto{\pgfqpoint{3.827361in}{6.793812in}}%
\pgfpathlineto{\pgfqpoint{3.827684in}{6.771496in}}%
\pgfpathlineto{\pgfqpoint{3.828007in}{6.713282in}}%
\pgfpathlineto{\pgfqpoint{3.828653in}{6.754591in}}%
\pgfpathlineto{\pgfqpoint{3.828977in}{6.759593in}}%
\pgfpathlineto{\pgfqpoint{3.829300in}{6.756432in}}%
\pgfpathlineto{\pgfqpoint{3.830269in}{6.706614in}}%
\pgfpathlineto{\pgfqpoint{3.830915in}{6.791770in}}%
\pgfpathlineto{\pgfqpoint{3.831238in}{6.781833in}}%
\pgfpathlineto{\pgfqpoint{3.831561in}{6.717966in}}%
\pgfpathlineto{\pgfqpoint{3.832207in}{6.751945in}}%
\pgfpathlineto{\pgfqpoint{3.832530in}{6.759296in}}%
\pgfpathlineto{\pgfqpoint{3.832853in}{6.757856in}}%
\pgfpathlineto{\pgfqpoint{3.833823in}{6.701765in}}%
\pgfpathlineto{\pgfqpoint{3.834146in}{6.745152in}}%
\pgfpathlineto{\pgfqpoint{3.834792in}{6.788882in}}%
\pgfpathlineto{\pgfqpoint{3.835115in}{6.737505in}}%
\pgfpathlineto{\pgfqpoint{3.835438in}{6.723896in}}%
\pgfpathlineto{\pgfqpoint{3.835761in}{6.748389in}}%
\pgfpathlineto{\pgfqpoint{3.836407in}{6.758857in}}%
\pgfpathlineto{\pgfqpoint{3.836730in}{6.752066in}}%
\pgfpathlineto{\pgfqpoint{3.837377in}{6.699704in}}%
\pgfpathlineto{\pgfqpoint{3.837700in}{6.730442in}}%
\pgfpathlineto{\pgfqpoint{3.838346in}{6.792857in}}%
\pgfpathlineto{\pgfqpoint{3.838669in}{6.756123in}}%
\pgfpathlineto{\pgfqpoint{3.838992in}{6.718142in}}%
\pgfpathlineto{\pgfqpoint{3.839638in}{6.757012in}}%
\pgfpathlineto{\pgfqpoint{3.839961in}{6.759498in}}%
\pgfpathlineto{\pgfqpoint{3.840284in}{6.754529in}}%
\pgfpathlineto{\pgfqpoint{3.840930in}{6.701754in}}%
\pgfpathlineto{\pgfqpoint{3.841254in}{6.716463in}}%
\pgfpathlineto{\pgfqpoint{3.841900in}{6.793860in}}%
\pgfpathlineto{\pgfqpoint{3.842223in}{6.770405in}}%
\pgfpathlineto{\pgfqpoint{3.842546in}{6.713564in}}%
\pgfpathlineto{\pgfqpoint{3.843192in}{6.754822in}}%
\pgfpathlineto{\pgfqpoint{3.843515in}{6.759602in}}%
\pgfpathlineto{\pgfqpoint{3.843838in}{6.756286in}}%
\pgfpathlineto{\pgfqpoint{3.844807in}{6.707235in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{6.792066in}}%
\pgfpathlineto{\pgfqpoint{3.845777in}{6.781048in}}%
\pgfpathlineto{\pgfqpoint{3.846100in}{6.716812in}}%
\pgfpathlineto{\pgfqpoint{3.846746in}{6.752205in}}%
\pgfpathlineto{\pgfqpoint{3.847069in}{6.759341in}}%
\pgfpathlineto{\pgfqpoint{3.847392in}{6.757749in}}%
\pgfpathlineto{\pgfqpoint{3.848361in}{6.702091in}}%
\pgfpathlineto{\pgfqpoint{3.848684in}{6.746368in}}%
\pgfpathlineto{\pgfqpoint{3.849331in}{6.788384in}}%
\pgfpathlineto{\pgfqpoint{3.849654in}{6.735611in}}%
\pgfpathlineto{\pgfqpoint{3.849977in}{6.724422in}}%
\pgfpathlineto{\pgfqpoint{3.850300in}{6.748760in}}%
\pgfpathlineto{\pgfqpoint{3.850946in}{6.758786in}}%
\pgfpathlineto{\pgfqpoint{3.851269in}{6.751802in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{6.699758in}}%
\pgfpathlineto{\pgfqpoint{3.852238in}{6.731832in}}%
\pgfpathlineto{\pgfqpoint{3.852884in}{6.792629in}}%
\pgfpathlineto{\pgfqpoint{3.853208in}{6.754656in}}%
\pgfpathlineto{\pgfqpoint{3.853531in}{6.718651in}}%
\pgfpathlineto{\pgfqpoint{3.854177in}{6.757170in}}%
\pgfpathlineto{\pgfqpoint{3.854500in}{6.759462in}}%
\pgfpathlineto{\pgfqpoint{3.854823in}{6.754343in}}%
\pgfpathlineto{\pgfqpoint{3.855469in}{6.701361in}}%
\pgfpathlineto{\pgfqpoint{3.855792in}{6.717477in}}%
\pgfpathlineto{\pgfqpoint{3.856438in}{6.793885in}}%
\pgfpathlineto{\pgfqpoint{3.856761in}{6.769289in}}%
\pgfpathlineto{\pgfqpoint{3.857084in}{6.713869in}}%
\pgfpathlineto{\pgfqpoint{3.857731in}{6.755045in}}%
\pgfpathlineto{\pgfqpoint{3.858054in}{6.759610in}}%
\pgfpathlineto{\pgfqpoint{3.858377in}{6.756139in}}%
\pgfpathlineto{\pgfqpoint{3.859346in}{6.707886in}}%
\pgfpathlineto{\pgfqpoint{3.859992in}{6.792339in}}%
\pgfpathlineto{\pgfqpoint{3.860315in}{6.780234in}}%
\pgfpathlineto{\pgfqpoint{3.860638in}{6.715774in}}%
\pgfpathlineto{\pgfqpoint{3.861285in}{6.752462in}}%
\pgfpathlineto{\pgfqpoint{3.861608in}{6.759383in}}%
\pgfpathlineto{\pgfqpoint{3.861931in}{6.757637in}}%
\pgfpathlineto{\pgfqpoint{3.862900in}{6.702418in}}%
\pgfpathlineto{\pgfqpoint{3.863223in}{6.747570in}}%
\pgfpathlineto{\pgfqpoint{3.863546in}{6.788026in}}%
\pgfpathlineto{\pgfqpoint{3.864192in}{6.733668in}}%
\pgfpathlineto{\pgfqpoint{3.864515in}{6.724940in}}%
\pgfpathlineto{\pgfqpoint{3.865485in}{6.758709in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{6.751532in}}%
\pgfpathlineto{\pgfqpoint{3.866454in}{6.699827in}}%
\pgfpathlineto{\pgfqpoint{3.866777in}{6.733204in}}%
\pgfpathlineto{\pgfqpoint{3.867423in}{6.792376in}}%
\pgfpathlineto{\pgfqpoint{3.867746in}{6.753157in}}%
\pgfpathlineto{\pgfqpoint{3.868069in}{6.719157in}}%
\pgfpathlineto{\pgfqpoint{3.868715in}{6.757323in}}%
\pgfpathlineto{\pgfqpoint{3.869038in}{6.759419in}}%
\pgfpathlineto{\pgfqpoint{3.869685in}{6.736933in}}%
\pgfpathlineto{\pgfqpoint{3.870008in}{6.701007in}}%
\pgfpathlineto{\pgfqpoint{3.870331in}{6.718512in}}%
\pgfpathlineto{\pgfqpoint{3.870977in}{6.793887in}}%
\pgfpathlineto{\pgfqpoint{3.871300in}{6.768140in}}%
\pgfpathlineto{\pgfqpoint{3.871623in}{6.714185in}}%
\pgfpathlineto{\pgfqpoint{3.872269in}{6.755260in}}%
\pgfpathlineto{\pgfqpoint{3.872592in}{6.759614in}}%
\pgfpathlineto{\pgfqpoint{3.872915in}{6.755998in}}%
\pgfpathlineto{\pgfqpoint{3.873562in}{6.707553in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{6.708592in}}%
\pgfpathlineto{\pgfqpoint{3.874531in}{6.792589in}}%
\pgfpathlineto{\pgfqpoint{3.874854in}{6.779395in}}%
\pgfpathlineto{\pgfqpoint{3.875177in}{6.714862in}}%
\pgfpathlineto{\pgfqpoint{3.875823in}{6.752711in}}%
\pgfpathlineto{\pgfqpoint{3.876146in}{6.759421in}}%
\pgfpathlineto{\pgfqpoint{3.876469in}{6.757520in}}%
\pgfpathlineto{\pgfqpoint{3.877439in}{6.702775in}}%
\pgfpathlineto{\pgfqpoint{3.877762in}{6.748752in}}%
\pgfpathlineto{\pgfqpoint{3.878085in}{6.788519in}}%
\pgfpathlineto{\pgfqpoint{3.878731in}{6.731678in}}%
\pgfpathlineto{\pgfqpoint{3.879054in}{6.725453in}}%
\pgfpathlineto{\pgfqpoint{3.879700in}{6.758737in}}%
\pgfpathlineto{\pgfqpoint{3.880346in}{6.751254in}}%
\pgfpathlineto{\pgfqpoint{3.880992in}{6.699929in}}%
\pgfpathlineto{\pgfqpoint{3.881315in}{6.734558in}}%
\pgfpathlineto{\pgfqpoint{3.881962in}{6.792098in}}%
\pgfpathlineto{\pgfqpoint{3.882285in}{6.751619in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{6.719671in}}%
\pgfpathlineto{\pgfqpoint{3.883254in}{6.757467in}}%
\pgfpathlineto{\pgfqpoint{3.883577in}{6.759371in}}%
\pgfpathlineto{\pgfqpoint{3.884223in}{6.736323in}}%
\pgfpathlineto{\pgfqpoint{3.884546in}{6.700722in}}%
\pgfpathlineto{\pgfqpoint{3.884869in}{6.719591in}}%
\pgfpathlineto{\pgfqpoint{3.885515in}{6.793867in}}%
\pgfpathlineto{\pgfqpoint{3.885839in}{6.766963in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{6.714544in}}%
\pgfpathlineto{\pgfqpoint{3.886808in}{6.755472in}}%
\pgfpathlineto{\pgfqpoint{3.887131in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{3.887454in}{6.755854in}}%
\pgfpathlineto{\pgfqpoint{3.888100in}{6.706722in}}%
\pgfpathlineto{\pgfqpoint{3.888423in}{6.709315in}}%
\pgfpathlineto{\pgfqpoint{3.889069in}{6.792817in}}%
\pgfpathlineto{\pgfqpoint{3.889392in}{6.778531in}}%
\pgfpathlineto{\pgfqpoint{3.889716in}{6.714134in}}%
\pgfpathlineto{\pgfqpoint{3.890362in}{6.752953in}}%
\pgfpathlineto{\pgfqpoint{3.890685in}{6.759454in}}%
\pgfpathlineto{\pgfqpoint{3.891008in}{6.757401in}}%
\pgfpathlineto{\pgfqpoint{3.891977in}{6.703141in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{6.749916in}}%
\pgfpathlineto{\pgfqpoint{3.892623in}{6.788992in}}%
\pgfpathlineto{\pgfqpoint{3.892946in}{6.786735in}}%
\pgfpathlineto{\pgfqpoint{3.893592in}{6.725975in}}%
\pgfpathlineto{\pgfqpoint{3.893916in}{6.749798in}}%
\pgfpathlineto{\pgfqpoint{3.894239in}{6.758822in}}%
\pgfpathlineto{\pgfqpoint{3.894885in}{6.750967in}}%
\pgfpathlineto{\pgfqpoint{3.895531in}{6.700066in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{6.735894in}}%
\pgfpathlineto{\pgfqpoint{3.896500in}{6.791795in}}%
\pgfpathlineto{\pgfqpoint{3.896823in}{6.750042in}}%
\pgfpathlineto{\pgfqpoint{3.897146in}{6.720179in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{6.757603in}}%
\pgfpathlineto{\pgfqpoint{3.898116in}{6.759322in}}%
\pgfpathlineto{\pgfqpoint{3.898762in}{6.735700in}}%
\pgfpathlineto{\pgfqpoint{3.899085in}{6.700462in}}%
\pgfpathlineto{\pgfqpoint{3.899408in}{6.720732in}}%
\pgfpathlineto{\pgfqpoint{3.900054in}{6.793825in}}%
\pgfpathlineto{\pgfqpoint{3.900377in}{6.765760in}}%
\pgfpathlineto{\pgfqpoint{3.900700in}{6.714891in}}%
\pgfpathlineto{\pgfqpoint{3.901346in}{6.755677in}}%
\pgfpathlineto{\pgfqpoint{3.901669in}{6.759611in}}%
\pgfpathlineto{\pgfqpoint{3.901993in}{6.755708in}}%
\pgfpathlineto{\pgfqpoint{3.902639in}{6.705921in}}%
\pgfpathlineto{\pgfqpoint{3.902962in}{6.710086in}}%
\pgfpathlineto{\pgfqpoint{3.903608in}{6.793024in}}%
\pgfpathlineto{\pgfqpoint{3.903931in}{6.777638in}}%
\pgfpathlineto{\pgfqpoint{3.904254in}{6.713539in}}%
\pgfpathlineto{\pgfqpoint{3.904900in}{6.753189in}}%
\pgfpathlineto{\pgfqpoint{3.905223in}{6.759484in}}%
\pgfpathlineto{\pgfqpoint{3.905546in}{6.757278in}}%
\pgfpathlineto{\pgfqpoint{3.906516in}{6.703508in}}%
\pgfpathlineto{\pgfqpoint{3.906839in}{6.751064in}}%
\pgfpathlineto{\pgfqpoint{3.907162in}{6.789444in}}%
\pgfpathlineto{\pgfqpoint{3.907485in}{6.786131in}}%
\pgfpathlineto{\pgfqpoint{3.908131in}{6.726488in}}%
\pgfpathlineto{\pgfqpoint{3.908454in}{6.750121in}}%
\pgfpathlineto{\pgfqpoint{3.908777in}{6.758903in}}%
\pgfpathlineto{\pgfqpoint{3.909423in}{6.750672in}}%
\pgfpathlineto{\pgfqpoint{3.910070in}{6.700232in}}%
\pgfpathlineto{\pgfqpoint{3.910393in}{6.737213in}}%
\pgfpathlineto{\pgfqpoint{3.911039in}{6.791466in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{6.748430in}}%
\pgfpathlineto{\pgfqpoint{3.911685in}{6.720677in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{6.757738in}}%
\pgfpathlineto{\pgfqpoint{3.912654in}{6.759268in}}%
\pgfpathlineto{\pgfqpoint{3.913300in}{6.735063in}}%
\pgfpathlineto{\pgfqpoint{3.913623in}{6.700232in}}%
\pgfpathlineto{\pgfqpoint{3.913947in}{6.721956in}}%
\pgfpathlineto{\pgfqpoint{3.914593in}{6.793760in}}%
\pgfpathlineto{\pgfqpoint{3.914916in}{6.764525in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{6.715301in}}%
\pgfpathlineto{\pgfqpoint{3.915885in}{6.755881in}}%
\pgfpathlineto{\pgfqpoint{3.916208in}{6.759606in}}%
\pgfpathlineto{\pgfqpoint{3.916531in}{6.755561in}}%
\pgfpathlineto{\pgfqpoint{3.917177in}{6.705203in}}%
\pgfpathlineto{\pgfqpoint{3.917500in}{6.710885in}}%
\pgfpathlineto{\pgfqpoint{3.918147in}{6.793210in}}%
\pgfpathlineto{\pgfqpoint{3.918470in}{6.776722in}}%
\pgfpathlineto{\pgfqpoint{3.918793in}{6.713098in}}%
\pgfpathlineto{\pgfqpoint{3.919439in}{6.753418in}}%
\pgfpathlineto{\pgfqpoint{3.919762in}{6.759507in}}%
\pgfpathlineto{\pgfqpoint{3.920085in}{6.757153in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{6.703896in}}%
\pgfpathlineto{\pgfqpoint{3.921700in}{6.789873in}}%
\pgfpathlineto{\pgfqpoint{3.922024in}{6.785506in}}%
\pgfpathlineto{\pgfqpoint{3.922347in}{6.726059in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{6.750439in}}%
\pgfpathlineto{\pgfqpoint{3.923316in}{6.758980in}}%
\pgfpathlineto{\pgfqpoint{3.923962in}{6.750368in}}%
\pgfpathlineto{\pgfqpoint{3.924608in}{6.700417in}}%
\pgfpathlineto{\pgfqpoint{3.924931in}{6.738521in}}%
\pgfpathlineto{\pgfqpoint{3.925577in}{6.791112in}}%
\pgfpathlineto{\pgfqpoint{3.925900in}{6.746776in}}%
\pgfpathlineto{\pgfqpoint{3.926224in}{6.721186in}}%
\pgfpathlineto{\pgfqpoint{3.926870in}{6.757869in}}%
\pgfpathlineto{\pgfqpoint{3.927193in}{6.759208in}}%
\pgfpathlineto{\pgfqpoint{3.927839in}{6.734410in}}%
\pgfpathlineto{\pgfqpoint{3.928162in}{6.700058in}}%
\pgfpathlineto{\pgfqpoint{3.928485in}{6.723223in}}%
\pgfpathlineto{\pgfqpoint{3.929131in}{6.793676in}}%
\pgfpathlineto{\pgfqpoint{3.929454in}{6.763255in}}%
\pgfpathlineto{\pgfqpoint{3.929777in}{6.715708in}}%
\pgfpathlineto{\pgfqpoint{3.930424in}{6.756080in}}%
\pgfpathlineto{\pgfqpoint{3.930747in}{6.759600in}}%
\pgfpathlineto{\pgfqpoint{3.931070in}{6.755408in}}%
\pgfpathlineto{\pgfqpoint{3.931716in}{6.704527in}}%
\pgfpathlineto{\pgfqpoint{3.932039in}{6.711691in}}%
\pgfpathlineto{\pgfqpoint{3.932685in}{6.793374in}}%
\pgfpathlineto{\pgfqpoint{3.933008in}{6.775782in}}%
\pgfpathlineto{\pgfqpoint{3.933331in}{6.712868in}}%
\pgfpathlineto{\pgfqpoint{3.933977in}{6.753641in}}%
\pgfpathlineto{\pgfqpoint{3.934301in}{6.759528in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{6.757020in}}%
\pgfpathlineto{\pgfqpoint{3.935593in}{6.704327in}}%
\pgfpathlineto{\pgfqpoint{3.936239in}{6.790281in}}%
\pgfpathlineto{\pgfqpoint{3.936562in}{6.784860in}}%
\pgfpathlineto{\pgfqpoint{3.936885in}{6.724297in}}%
\pgfpathlineto{\pgfqpoint{3.937531in}{6.750748in}}%
\pgfpathlineto{\pgfqpoint{3.937854in}{6.759051in}}%
\pgfpathlineto{\pgfqpoint{3.938501in}{6.750056in}}%
\pgfpathlineto{\pgfqpoint{3.939147in}{6.700640in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{6.739824in}}%
\pgfpathlineto{\pgfqpoint{3.940116in}{6.790737in}}%
\pgfpathlineto{\pgfqpoint{3.940439in}{6.745080in}}%
\pgfpathlineto{\pgfqpoint{3.940762in}{6.721688in}}%
\pgfpathlineto{\pgfqpoint{3.941085in}{6.746708in}}%
\pgfpathlineto{\pgfqpoint{3.941731in}{6.759143in}}%
\pgfpathlineto{\pgfqpoint{3.942054in}{6.753093in}}%
\pgfpathlineto{\pgfqpoint{3.942701in}{6.699925in}}%
\pgfpathlineto{\pgfqpoint{3.943024in}{6.724522in}}%
\pgfpathlineto{\pgfqpoint{3.943670in}{6.793570in}}%
\pgfpathlineto{\pgfqpoint{3.943993in}{6.761958in}}%
\pgfpathlineto{\pgfqpoint{3.944316in}{6.716123in}}%
\pgfpathlineto{\pgfqpoint{3.944962in}{6.756273in}}%
\pgfpathlineto{\pgfqpoint{3.945285in}{6.759590in}}%
\pgfpathlineto{\pgfqpoint{3.945608in}{6.755252in}}%
\pgfpathlineto{\pgfqpoint{3.946255in}{6.703886in}}%
\pgfpathlineto{\pgfqpoint{3.946578in}{6.712553in}}%
\pgfpathlineto{\pgfqpoint{3.947224in}{6.793515in}}%
\pgfpathlineto{\pgfqpoint{3.947547in}{6.774812in}}%
\pgfpathlineto{\pgfqpoint{3.947870in}{6.712812in}}%
\pgfpathlineto{\pgfqpoint{3.948516in}{6.753861in}}%
\pgfpathlineto{\pgfqpoint{3.948839in}{6.759547in}}%
\pgfpathlineto{\pgfqpoint{3.949162in}{6.756887in}}%
\pgfpathlineto{\pgfqpoint{3.950131in}{6.704817in}}%
\pgfpathlineto{\pgfqpoint{3.950778in}{6.790667in}}%
\pgfpathlineto{\pgfqpoint{3.951101in}{6.784186in}}%
\pgfpathlineto{\pgfqpoint{3.951424in}{6.722593in}}%
\pgfpathlineto{\pgfqpoint{3.952070in}{6.751048in}}%
\pgfpathlineto{\pgfqpoint{3.952393in}{6.759119in}}%
\pgfpathlineto{\pgfqpoint{3.953039in}{6.749735in}}%
\pgfpathlineto{\pgfqpoint{3.953685in}{6.700858in}}%
\pgfpathlineto{\pgfqpoint{3.954008in}{6.741116in}}%
\pgfpathlineto{\pgfqpoint{3.954655in}{6.790336in}}%
\pgfpathlineto{\pgfqpoint{3.954978in}{6.743348in}}%
\pgfpathlineto{\pgfqpoint{3.955301in}{6.722203in}}%
\pgfpathlineto{\pgfqpoint{3.955624in}{6.747124in}}%
\pgfpathlineto{\pgfqpoint{3.956270in}{6.759074in}}%
\pgfpathlineto{\pgfqpoint{3.956593in}{6.752861in}}%
\pgfpathlineto{\pgfqpoint{3.957239in}{6.699796in}}%
\pgfpathlineto{\pgfqpoint{3.957562in}{6.725867in}}%
\pgfpathlineto{\pgfqpoint{3.958208in}{6.793440in}}%
\pgfpathlineto{\pgfqpoint{3.958532in}{6.760626in}}%
\pgfpathlineto{\pgfqpoint{3.958855in}{6.716569in}}%
\pgfpathlineto{\pgfqpoint{3.959501in}{6.756460in}}%
\pgfpathlineto{\pgfqpoint{3.959824in}{6.759578in}}%
\pgfpathlineto{\pgfqpoint{3.960147in}{6.755091in}}%
\pgfpathlineto{\pgfqpoint{3.960793in}{6.703295in}}%
\pgfpathlineto{\pgfqpoint{3.961116in}{6.713431in}}%
\pgfpathlineto{\pgfqpoint{3.961762in}{6.793633in}}%
\pgfpathlineto{\pgfqpoint{3.962085in}{6.773814in}}%
\pgfpathlineto{\pgfqpoint{3.962409in}{6.712892in}}%
\pgfpathlineto{\pgfqpoint{3.963055in}{6.754079in}}%
\pgfpathlineto{\pgfqpoint{3.963378in}{6.759565in}}%
\pgfpathlineto{\pgfqpoint{3.963701in}{6.756750in}}%
\pgfpathlineto{\pgfqpoint{3.964670in}{6.705333in}}%
\pgfpathlineto{\pgfqpoint{3.965316in}{6.791031in}}%
\pgfpathlineto{\pgfqpoint{3.965639in}{6.783485in}}%
\pgfpathlineto{\pgfqpoint{3.965962in}{6.721057in}}%
\pgfpathlineto{\pgfqpoint{3.966609in}{6.751336in}}%
\pgfpathlineto{\pgfqpoint{3.966932in}{6.759180in}}%
\pgfpathlineto{\pgfqpoint{3.967578in}{6.749409in}}%
\pgfpathlineto{\pgfqpoint{3.968224in}{6.701120in}}%
\pgfpathlineto{\pgfqpoint{3.968547in}{6.742387in}}%
\pgfpathlineto{\pgfqpoint{3.969193in}{6.789909in}}%
\pgfpathlineto{\pgfqpoint{3.969516in}{6.741573in}}%
\pgfpathlineto{\pgfqpoint{3.969839in}{6.722727in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{6.747526in}}%
\pgfpathlineto{\pgfqpoint{3.970809in}{6.759002in}}%
\pgfpathlineto{\pgfqpoint{3.971132in}{6.752623in}}%
\pgfpathlineto{\pgfqpoint{3.971778in}{6.699742in}}%
\pgfpathlineto{\pgfqpoint{3.972101in}{6.727298in}}%
\pgfpathlineto{\pgfqpoint{3.972747in}{6.793286in}}%
\pgfpathlineto{\pgfqpoint{3.973070in}{6.759260in}}%
\pgfpathlineto{\pgfqpoint{3.973393in}{6.717036in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{6.756639in}}%
\pgfpathlineto{\pgfqpoint{3.974362in}{6.759559in}}%
\pgfpathlineto{\pgfqpoint{3.974686in}{6.754922in}}%
\pgfpathlineto{\pgfqpoint{3.975332in}{6.702781in}}%
\pgfpathlineto{\pgfqpoint{3.975655in}{6.714338in}}%
\pgfpathlineto{\pgfqpoint{3.976301in}{6.793727in}}%
\pgfpathlineto{\pgfqpoint{3.976624in}{6.772791in}}%
\pgfpathlineto{\pgfqpoint{3.976947in}{6.713050in}}%
\pgfpathlineto{\pgfqpoint{3.977593in}{6.754304in}}%
\pgfpathlineto{\pgfqpoint{3.977916in}{6.759578in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{6.756608in}}%
\pgfpathlineto{\pgfqpoint{3.979209in}{6.705862in}}%
\pgfpathlineto{\pgfqpoint{3.979855in}{6.791377in}}%
\pgfpathlineto{\pgfqpoint{3.980178in}{6.782756in}}%
\pgfpathlineto{\pgfqpoint{3.980501in}{6.719618in}}%
\pgfpathlineto{\pgfqpoint{3.981147in}{6.751617in}}%
\pgfpathlineto{\pgfqpoint{3.981470in}{6.759235in}}%
\pgfpathlineto{\pgfqpoint{3.982116in}{6.749076in}}%
\pgfpathlineto{\pgfqpoint{3.982763in}{6.701400in}}%
\pgfpathlineto{\pgfqpoint{3.983086in}{6.743639in}}%
\pgfpathlineto{\pgfqpoint{3.983732in}{6.789461in}}%
\pgfpathlineto{\pgfqpoint{3.984055in}{6.739767in}}%
\pgfpathlineto{\pgfqpoint{3.984378in}{6.723255in}}%
\pgfpathlineto{\pgfqpoint{3.984701in}{6.747922in}}%
\pgfpathlineto{\pgfqpoint{3.985347in}{6.758936in}}%
\pgfpathlineto{\pgfqpoint{3.985670in}{6.752376in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{6.699703in}}%
\pgfpathlineto{\pgfqpoint{3.986640in}{6.728722in}}%
\pgfpathlineto{\pgfqpoint{3.987286in}{6.793108in}}%
\pgfpathlineto{\pgfqpoint{3.987609in}{6.757870in}}%
\pgfpathlineto{\pgfqpoint{3.987932in}{6.717548in}}%
\pgfpathlineto{\pgfqpoint{3.988578in}{6.756809in}}%
\pgfpathlineto{\pgfqpoint{3.988901in}{6.759535in}}%
\pgfpathlineto{\pgfqpoint{3.989224in}{6.754750in}}%
\pgfpathlineto{\pgfqpoint{3.989870in}{6.702264in}}%
\pgfpathlineto{\pgfqpoint{3.990193in}{6.715282in}}%
\pgfpathlineto{\pgfqpoint{3.990840in}{6.793798in}}%
\pgfpathlineto{\pgfqpoint{3.991163in}{6.771737in}}%
\pgfpathlineto{\pgfqpoint{3.991486in}{6.713236in}}%
\pgfpathlineto{\pgfqpoint{3.992132in}{6.754539in}}%
\pgfpathlineto{\pgfqpoint{3.992455in}{6.759591in}}%
\pgfpathlineto{\pgfqpoint{3.992778in}{6.756464in}}%
\pgfpathlineto{\pgfqpoint{3.993747in}{6.706473in}}%
\pgfpathlineto{\pgfqpoint{3.994393in}{6.791700in}}%
\pgfpathlineto{\pgfqpoint{3.994717in}{6.782005in}}%
\pgfpathlineto{\pgfqpoint{3.995040in}{6.718233in}}%
\pgfpathlineto{\pgfqpoint{3.995686in}{6.751886in}}%
\pgfpathlineto{\pgfqpoint{3.996009in}{6.759286in}}%
\pgfpathlineto{\pgfqpoint{3.996655in}{6.748734in}}%
\pgfpathlineto{\pgfqpoint{3.997301in}{6.701691in}}%
\pgfpathlineto{\pgfqpoint{3.997624in}{6.744876in}}%
\pgfpathlineto{\pgfqpoint{3.998270in}{6.788991in}}%
\pgfpathlineto{\pgfqpoint{3.998593in}{6.737923in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{6.723778in}}%
\pgfpathlineto{\pgfqpoint{3.999240in}{6.748305in}}%
\pgfpathlineto{\pgfqpoint{3.999886in}{6.758872in}}%
\pgfpathlineto{\pgfqpoint{4.000209in}{6.752123in}}%
\pgfpathlineto{\pgfqpoint{4.000855in}{6.699692in}}%
\pgfpathlineto{\pgfqpoint{4.001178in}{6.730128in}}%
\pgfpathlineto{\pgfqpoint{4.001824in}{6.792906in}}%
\pgfpathlineto{\pgfqpoint{4.002147in}{6.756447in}}%
\pgfpathlineto{\pgfqpoint{4.002470in}{6.718034in}}%
\pgfpathlineto{\pgfqpoint{4.003117in}{6.756976in}}%
\pgfpathlineto{\pgfqpoint{4.003440in}{6.759506in}}%
\pgfpathlineto{\pgfqpoint{4.003763in}{6.754570in}}%
\pgfpathlineto{\pgfqpoint{4.004409in}{6.701841in}}%
\pgfpathlineto{\pgfqpoint{4.004732in}{6.716235in}}%
\pgfpathlineto{\pgfqpoint{4.005378in}{6.793851in}}%
\pgfpathlineto{\pgfqpoint{4.005701in}{6.770652in}}%
\pgfpathlineto{\pgfqpoint{4.006024in}{6.713497in}}%
\pgfpathlineto{\pgfqpoint{4.006670in}{6.754770in}}%
\pgfpathlineto{\pgfqpoint{4.006994in}{6.759601in}}%
\pgfpathlineto{\pgfqpoint{4.007317in}{6.756319in}}%
\pgfpathlineto{\pgfqpoint{4.008286in}{6.707097in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{6.792001in}}%
\pgfpathlineto{\pgfqpoint{4.009255in}{6.781226in}}%
\pgfpathlineto{\pgfqpoint{4.009578in}{6.717073in}}%
\pgfpathlineto{\pgfqpoint{4.010224in}{6.752147in}}%
\pgfpathlineto{\pgfqpoint{4.010547in}{6.759331in}}%
\pgfpathlineto{\pgfqpoint{4.010871in}{6.757773in}}%
\pgfpathlineto{\pgfqpoint{4.011840in}{6.702019in}}%
\pgfpathlineto{\pgfqpoint{4.012163in}{6.746096in}}%
\pgfpathlineto{\pgfqpoint{4.012809in}{6.788498in}}%
\pgfpathlineto{\pgfqpoint{4.013132in}{6.736040in}}%
\pgfpathlineto{\pgfqpoint{4.013455in}{6.724303in}}%
\pgfpathlineto{\pgfqpoint{4.013778in}{6.748678in}}%
\pgfpathlineto{\pgfqpoint{4.014424in}{6.758802in}}%
\pgfpathlineto{\pgfqpoint{4.014747in}{6.751862in}}%
\pgfpathlineto{\pgfqpoint{4.015394in}{6.699746in}}%
\pgfpathlineto{\pgfqpoint{4.015717in}{6.731522in}}%
\pgfpathlineto{\pgfqpoint{4.016363in}{6.792682in}}%
\pgfpathlineto{\pgfqpoint{4.016686in}{6.754989in}}%
\pgfpathlineto{\pgfqpoint{4.017009in}{6.718536in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{6.757135in}}%
\pgfpathlineto{\pgfqpoint{4.017978in}{6.759470in}}%
\pgfpathlineto{\pgfqpoint{4.018301in}{6.754385in}}%
\pgfpathlineto{\pgfqpoint{4.018948in}{6.701450in}}%
\pgfpathlineto{\pgfqpoint{4.019271in}{6.717248in}}%
\pgfpathlineto{\pgfqpoint{4.019917in}{6.793881in}}%
\pgfpathlineto{\pgfqpoint{4.020240in}{6.769542in}}%
\pgfpathlineto{\pgfqpoint{4.020563in}{6.713802in}}%
\pgfpathlineto{\pgfqpoint{4.021209in}{6.754996in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{6.759609in}}%
\pgfpathlineto{\pgfqpoint{4.021855in}{6.756170in}}%
\pgfpathlineto{\pgfqpoint{4.022824in}{6.707730in}}%
\pgfpathlineto{\pgfqpoint{4.023471in}{6.792280in}}%
\pgfpathlineto{\pgfqpoint{4.023794in}{6.780419in}}%
\pgfpathlineto{\pgfqpoint{4.024117in}{6.716000in}}%
\pgfpathlineto{\pgfqpoint{4.024763in}{6.752406in}}%
\pgfpathlineto{\pgfqpoint{4.025086in}{6.759374in}}%
\pgfpathlineto{\pgfqpoint{4.025409in}{6.757663in}}%
\pgfpathlineto{\pgfqpoint{4.026378in}{6.702341in}}%
\pgfpathlineto{\pgfqpoint{4.026701in}{6.747302in}}%
\pgfpathlineto{\pgfqpoint{4.027348in}{6.787981in}}%
\pgfpathlineto{\pgfqpoint{4.027671in}{6.734108in}}%
\pgfpathlineto{\pgfqpoint{4.027994in}{6.724824in}}%
\pgfpathlineto{\pgfqpoint{4.028963in}{6.758727in}}%
\pgfpathlineto{\pgfqpoint{4.029286in}{6.751593in}}%
\pgfpathlineto{\pgfqpoint{4.029932in}{6.699809in}}%
\pgfpathlineto{\pgfqpoint{4.030255in}{6.732898in}}%
\pgfpathlineto{\pgfqpoint{4.030901in}{6.792435in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{6.753497in}}%
\pgfpathlineto{\pgfqpoint{4.031548in}{6.719043in}}%
\pgfpathlineto{\pgfqpoint{4.032194in}{6.757289in}}%
\pgfpathlineto{\pgfqpoint{4.032517in}{6.759429in}}%
\pgfpathlineto{\pgfqpoint{4.032840in}{6.754195in}}%
\pgfpathlineto{\pgfqpoint{4.033486in}{6.701082in}}%
\pgfpathlineto{\pgfqpoint{4.033809in}{6.718272in}}%
\pgfpathlineto{\pgfqpoint{4.034455in}{6.793889in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{6.768400in}}%
\pgfpathlineto{\pgfqpoint{4.035101in}{6.714104in}}%
\pgfpathlineto{\pgfqpoint{4.035748in}{6.755212in}}%
\pgfpathlineto{\pgfqpoint{4.036071in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{4.036394in}{6.756030in}}%
\pgfpathlineto{\pgfqpoint{4.037040in}{6.707741in}}%
\pgfpathlineto{\pgfqpoint{4.037363in}{6.708430in}}%
\pgfpathlineto{\pgfqpoint{4.038009in}{6.792535in}}%
\pgfpathlineto{\pgfqpoint{4.038332in}{6.779585in}}%
\pgfpathlineto{\pgfqpoint{4.038655in}{6.715040in}}%
\pgfpathlineto{\pgfqpoint{4.039302in}{6.752655in}}%
\pgfpathlineto{\pgfqpoint{4.039625in}{6.759413in}}%
\pgfpathlineto{\pgfqpoint{4.039948in}{6.757547in}}%
\pgfpathlineto{\pgfqpoint{4.040917in}{6.702692in}}%
\pgfpathlineto{\pgfqpoint{4.041240in}{6.748488in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{6.788410in}}%
\pgfpathlineto{\pgfqpoint{4.042209in}{6.732129in}}%
\pgfpathlineto{\pgfqpoint{4.042532in}{6.725338in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{6.758717in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{6.751317in}}%
\pgfpathlineto{\pgfqpoint{4.044471in}{6.699901in}}%
\pgfpathlineto{\pgfqpoint{4.044794in}{6.734255in}}%
\pgfpathlineto{\pgfqpoint{4.045440in}{6.792162in}}%
\pgfpathlineto{\pgfqpoint{4.045763in}{6.751968in}}%
\pgfpathlineto{\pgfqpoint{4.046086in}{6.719555in}}%
\pgfpathlineto{\pgfqpoint{4.046732in}{6.757435in}}%
\pgfpathlineto{\pgfqpoint{4.047055in}{6.759382in}}%
\pgfpathlineto{\pgfqpoint{4.047702in}{6.736461in}}%
\pgfpathlineto{\pgfqpoint{4.048025in}{6.700785in}}%
\pgfpathlineto{\pgfqpoint{4.048348in}{6.719345in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{6.793874in}}%
\pgfpathlineto{\pgfqpoint{4.049317in}{6.767229in}}%
\pgfpathlineto{\pgfqpoint{4.049640in}{6.714465in}}%
\pgfpathlineto{\pgfqpoint{4.050286in}{6.755425in}}%
\pgfpathlineto{\pgfqpoint{4.050609in}{6.759613in}}%
\pgfpathlineto{\pgfqpoint{4.050932in}{6.755887in}}%
\pgfpathlineto{\pgfqpoint{4.051579in}{6.706901in}}%
\pgfpathlineto{\pgfqpoint{4.051902in}{6.709154in}}%
\pgfpathlineto{\pgfqpoint{4.052548in}{6.792768in}}%
\pgfpathlineto{\pgfqpoint{4.052871in}{6.778727in}}%
\pgfpathlineto{\pgfqpoint{4.053194in}{6.714290in}}%
\pgfpathlineto{\pgfqpoint{4.053840in}{6.752899in}}%
\pgfpathlineto{\pgfqpoint{4.054163in}{6.759447in}}%
\pgfpathlineto{\pgfqpoint{4.054486in}{6.757427in}}%
\pgfpathlineto{\pgfqpoint{4.055456in}{6.703059in}}%
\pgfpathlineto{\pgfqpoint{4.055779in}{6.749656in}}%
\pgfpathlineto{\pgfqpoint{4.056102in}{6.788888in}}%
\pgfpathlineto{\pgfqpoint{4.056425in}{6.786866in}}%
\pgfpathlineto{\pgfqpoint{4.057071in}{6.725859in}}%
\pgfpathlineto{\pgfqpoint{4.057394in}{6.749724in}}%
\pgfpathlineto{\pgfqpoint{4.057717in}{6.758804in}}%
\pgfpathlineto{\pgfqpoint{4.058363in}{6.751032in}}%
\pgfpathlineto{\pgfqpoint{4.059009in}{6.700031in}}%
\pgfpathlineto{\pgfqpoint{4.059332in}{6.735596in}}%
\pgfpathlineto{\pgfqpoint{4.059979in}{6.791865in}}%
\pgfpathlineto{\pgfqpoint{4.060302in}{6.750400in}}%
\pgfpathlineto{\pgfqpoint{4.060625in}{6.720067in}}%
\pgfpathlineto{\pgfqpoint{4.061271in}{6.757573in}}%
\pgfpathlineto{\pgfqpoint{4.061594in}{6.759333in}}%
\pgfpathlineto{\pgfqpoint{4.062240in}{6.735841in}}%
\pgfpathlineto{\pgfqpoint{4.062563in}{6.700513in}}%
\pgfpathlineto{\pgfqpoint{4.062886in}{6.720467in}}%
\pgfpathlineto{\pgfqpoint{4.063533in}{6.793837in}}%
\pgfpathlineto{\pgfqpoint{4.063856in}{6.766033in}}%
\pgfpathlineto{\pgfqpoint{4.064179in}{6.714812in}}%
\pgfpathlineto{\pgfqpoint{4.064825in}{6.755632in}}%
\pgfpathlineto{\pgfqpoint{4.065148in}{6.759612in}}%
\pgfpathlineto{\pgfqpoint{4.065471in}{6.755741in}}%
\pgfpathlineto{\pgfqpoint{4.066117in}{6.706097in}}%
\pgfpathlineto{\pgfqpoint{4.066440in}{6.709907in}}%
\pgfpathlineto{\pgfqpoint{4.067086in}{6.792979in}}%
\pgfpathlineto{\pgfqpoint{4.067409in}{6.777841in}}%
\pgfpathlineto{\pgfqpoint{4.067733in}{6.713669in}}%
\pgfpathlineto{\pgfqpoint{4.068379in}{6.753136in}}%
\pgfpathlineto{\pgfqpoint{4.068702in}{6.759478in}}%
\pgfpathlineto{\pgfqpoint{4.068702in}{6.759478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230226in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906855in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987589in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-7}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754733in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880710in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 3.65552940850295e-08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838226in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838226in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161273in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161273in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484321in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484321in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807369in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807369in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130416in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130416in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453464in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453464in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776511in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776511in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099559in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099559in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422607in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422607in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745654in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745654in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068702in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068702in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453464in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.595312in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{0.595312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.595312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.542550in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{0.860144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.860144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.807383in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{1.124977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.124977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.072215in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{1.389809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.389809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.337048in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.654642in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{1.654642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.654642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.601880in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.919475in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{1.919475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.919475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.866713in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.184307in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{2.184307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.184307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.131546in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.449140in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{2.449140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.449140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.396378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.713972in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{2.713972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.713972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.661211in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.978805in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{2.978805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.978805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.926043in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.243638in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{3.243638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.243638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=3.190876in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347193in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838226in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{0.979559in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{1.019940in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{1.045178in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{1.065369in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.080511in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{1.093130in}{0.620745in}}%
\pgfpathlineto{\pgfqpoint{1.105750in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{1.125940in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.146130in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{1.156226in}{0.731918in}}%
\pgfpathlineto{\pgfqpoint{1.166321in}{0.774113in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{1.183988in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{1.186511in}{0.875745in}}%
\pgfpathlineto{\pgfqpoint{1.189035in}{0.865998in}}%
\pgfpathlineto{\pgfqpoint{1.199130in}{0.802678in}}%
\pgfpathlineto{\pgfqpoint{1.206702in}{0.765021in}}%
\pgfpathlineto{\pgfqpoint{1.209226in}{0.758516in}}%
\pgfpathlineto{\pgfqpoint{1.211750in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{1.214273in}{0.767273in}}%
\pgfpathlineto{\pgfqpoint{1.224369in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.234464in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.254654in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{1.264750in}{1.256426in}}%
\pgfpathlineto{\pgfqpoint{1.274845in}{1.460622in}}%
\pgfpathlineto{\pgfqpoint{1.277369in}{1.520801in}}%
\pgfpathlineto{\pgfqpoint{1.279892in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{1.282416in}{1.521045in}}%
\pgfpathlineto{\pgfqpoint{1.292511in}{1.302891in}}%
\pgfpathlineto{\pgfqpoint{1.302607in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{1.320273in}{0.934337in}}%
\pgfpathlineto{\pgfqpoint{1.322797in}{0.934199in}}%
\pgfpathlineto{\pgfqpoint{1.330369in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{1.340464in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.350559in}{1.305067in}}%
\pgfpathlineto{\pgfqpoint{1.360654in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{1.370750in}{1.810585in}}%
\pgfpathlineto{\pgfqpoint{1.383369in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{1.385892in}{2.211250in}}%
\pgfpathlineto{\pgfqpoint{1.395988in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{1.406083in}{1.537979in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{1.315493in}}%
\pgfpathlineto{\pgfqpoint{1.426273in}{1.145605in}}%
\pgfpathlineto{\pgfqpoint{1.428797in}{1.109855in}}%
\pgfpathlineto{\pgfqpoint{1.431321in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{1.438892in}{1.224781in}}%
\pgfpathlineto{\pgfqpoint{1.448988in}{1.419141in}}%
\pgfpathlineto{\pgfqpoint{1.459083in}{1.673399in}}%
\pgfpathlineto{\pgfqpoint{1.469178in}{2.005949in}}%
\pgfpathlineto{\pgfqpoint{1.479273in}{2.440840in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{2.852749in}}%
\pgfpathlineto{\pgfqpoint{1.489369in}{2.877465in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.517130in}{1.695851in}}%
\pgfpathlineto{\pgfqpoint{1.527226in}{1.436099in}}%
\pgfpathlineto{\pgfqpoint{1.537321in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{1.539845in}{1.237744in}}%
\pgfpathlineto{\pgfqpoint{1.549940in}{1.436125in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{1.695844in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{2.035807in}}%
\pgfpathlineto{\pgfqpoint{1.580226in}{2.480767in}}%
\pgfpathlineto{\pgfqpoint{1.590321in}{3.063116in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{3.234873in}}%
\pgfpathlineto{\pgfqpoint{1.595369in}{3.234924in}}%
\pgfpathlineto{\pgfqpoint{1.605464in}{2.612418in}}%
\pgfpathlineto{\pgfqpoint{1.615559in}{2.136732in}}%
\pgfpathlineto{\pgfqpoint{1.625654in}{1.773235in}}%
\pgfpathlineto{\pgfqpoint{1.635750in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{1.648369in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{1.658464in}{1.495585in}}%
\pgfpathlineto{\pgfqpoint{1.668559in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{1.678654in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.613540in}}%
\pgfpathlineto{\pgfqpoint{1.698845in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{1.701369in}{3.235768in}}%
\pgfpathlineto{\pgfqpoint{1.711464in}{2.612902in}}%
\pgfpathlineto{\pgfqpoint{1.721559in}{2.136960in}}%
\pgfpathlineto{\pgfqpoint{1.731654in}{1.773284in}}%
\pgfpathlineto{\pgfqpoint{1.741750in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{1.751845in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.754369in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{1.756892in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{1.766988in}{1.436979in}}%
\pgfpathlineto{\pgfqpoint{1.777083in}{1.696733in}}%
\pgfpathlineto{\pgfqpoint{1.787178in}{2.036637in}}%
\pgfpathlineto{\pgfqpoint{1.797273in}{2.481424in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{2.835883in}}%
\pgfpathlineto{\pgfqpoint{1.807369in}{2.773110in}}%
\pgfpathlineto{\pgfqpoint{1.817464in}{2.259210in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.866598in}}%
\pgfpathlineto{\pgfqpoint{1.837654in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{1.847750in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{1.857845in}{1.162508in}}%
\pgfpathlineto{\pgfqpoint{1.862892in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{1.865416in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{1.875511in}{1.264178in}}%
\pgfpathlineto{\pgfqpoint{1.885607in}{1.470718in}}%
\pgfpathlineto{\pgfqpoint{1.895702in}{1.740961in}}%
\pgfpathlineto{\pgfqpoint{1.905797in}{2.094572in}}%
\pgfpathlineto{\pgfqpoint{1.908321in}{2.198578in}}%
\pgfpathlineto{\pgfqpoint{1.910845in}{2.198879in}}%
\pgfpathlineto{\pgfqpoint{1.920940in}{1.820962in}}%
\pgfpathlineto{\pgfqpoint{1.931035in}{1.531695in}}%
\pgfpathlineto{\pgfqpoint{1.941130in}{1.310661in}}%
\pgfpathlineto{\pgfqpoint{1.951226in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.961321in}{1.012734in}}%
\pgfpathlineto{\pgfqpoint{1.968892in}{0.936366in}}%
\pgfpathlineto{\pgfqpoint{1.971416in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{1.973940in}{0.927889in}}%
\pgfpathlineto{\pgfqpoint{1.981511in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.991607in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{2.011797in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{2.014321in}{1.499345in}}%
\pgfpathlineto{\pgfqpoint{2.031988in}{1.165163in}}%
\pgfpathlineto{\pgfqpoint{2.042083in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{2.052178in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{2.072369in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{2.079940in}{0.753807in}}%
\pgfpathlineto{\pgfqpoint{2.082464in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{2.084988in}{0.745610in}}%
\pgfpathlineto{\pgfqpoint{2.087511in}{0.750916in}}%
\pgfpathlineto{\pgfqpoint{2.095083in}{0.784995in}}%
\pgfpathlineto{\pgfqpoint{2.105178in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{2.107702in}{0.831213in}}%
\pgfpathlineto{\pgfqpoint{2.110226in}{0.821377in}}%
\pgfpathlineto{\pgfqpoint{2.120321in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{2.130416in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{2.140511in}{0.696133in}}%
\pgfpathlineto{\pgfqpoint{2.150607in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{2.160702in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{2.170797in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{2.180892in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{2.193511in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{2.206130in}{0.612841in}}%
\pgfpathlineto{\pgfqpoint{2.221273in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{2.238940in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{2.261654in}{0.599306in}}%
\pgfpathlineto{\pgfqpoint{2.294464in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{2.349988in}{0.595691in}}%
\pgfpathlineto{\pgfqpoint{2.501416in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{4.068702in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{4.068702in}{0.595340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230226in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{4.230226in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907178in,y=3.184786in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930515in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485892in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 89.7468,  min = 0.0002, \(\displaystyle L^1\) norm = 96.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128228in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 0.000484257685477131}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172345in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172345in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818440in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.818440in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464535in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.464535in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110631in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.110631in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756726in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.756726in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.402821in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.402821in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787906in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570557in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570557in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570557in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570557in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625919in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625919in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625919in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625919in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712725in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515001in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{4.456377in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172668in}{7.112451in}}%
\pgfpathlineto{\pgfqpoint{5.173314in}{7.249402in}}%
\pgfpathlineto{\pgfqpoint{5.174283in}{7.208644in}}%
\pgfpathlineto{\pgfqpoint{5.176222in}{7.173153in}}%
\pgfpathlineto{\pgfqpoint{5.178160in}{7.136477in}}%
\pgfpathlineto{\pgfqpoint{5.180422in}{7.087671in}}%
\pgfpathlineto{\pgfqpoint{5.180745in}{7.088585in}}%
\pgfpathlineto{\pgfqpoint{5.181068in}{7.093116in}}%
\pgfpathlineto{\pgfqpoint{5.182037in}{7.065842in}}%
\pgfpathlineto{\pgfqpoint{5.182360in}{7.067174in}}%
\pgfpathlineto{\pgfqpoint{5.182683in}{7.074376in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{7.070738in}}%
\pgfpathlineto{\pgfqpoint{5.185268in}{7.031088in}}%
\pgfpathlineto{\pgfqpoint{5.185591in}{7.030591in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{7.022021in}}%
\pgfpathlineto{\pgfqpoint{5.187853in}{7.022572in}}%
\pgfpathlineto{\pgfqpoint{5.188176in}{7.028377in}}%
\pgfpathlineto{\pgfqpoint{5.188822in}{7.021556in}}%
\pgfpathlineto{\pgfqpoint{5.189791in}{7.018269in}}%
\pgfpathlineto{\pgfqpoint{5.190114in}{7.020099in}}%
\pgfpathlineto{\pgfqpoint{5.190760in}{7.030810in}}%
\pgfpathlineto{\pgfqpoint{5.191084in}{7.027031in}}%
\pgfpathlineto{\pgfqpoint{5.192053in}{7.023180in}}%
\pgfpathlineto{\pgfqpoint{5.193991in}{7.040758in}}%
\pgfpathlineto{\pgfqpoint{5.194314in}{7.049955in}}%
\pgfpathlineto{\pgfqpoint{5.194637in}{7.045401in}}%
\pgfpathlineto{\pgfqpoint{5.194960in}{7.034581in}}%
\pgfpathlineto{\pgfqpoint{5.195607in}{7.043761in}}%
\pgfpathlineto{\pgfqpoint{5.195930in}{7.057736in}}%
\pgfpathlineto{\pgfqpoint{5.196253in}{7.046093in}}%
\pgfpathlineto{\pgfqpoint{5.197222in}{7.026659in}}%
\pgfpathlineto{\pgfqpoint{5.197545in}{7.030043in}}%
\pgfpathlineto{\pgfqpoint{5.199161in}{7.041526in}}%
\pgfpathlineto{\pgfqpoint{5.199807in}{7.063028in}}%
\pgfpathlineto{\pgfqpoint{5.200130in}{7.041037in}}%
\pgfpathlineto{\pgfqpoint{5.200453in}{7.040031in}}%
\pgfpathlineto{\pgfqpoint{5.201099in}{7.062301in}}%
\pgfpathlineto{\pgfqpoint{5.201422in}{7.043480in}}%
\pgfpathlineto{\pgfqpoint{5.202391in}{7.023980in}}%
\pgfpathlineto{\pgfqpoint{5.203037in}{7.024496in}}%
\pgfpathlineto{\pgfqpoint{5.203684in}{7.022051in}}%
\pgfpathlineto{\pgfqpoint{5.205299in}{7.064920in}}%
\pgfpathlineto{\pgfqpoint{5.206914in}{7.003430in}}%
\pgfpathlineto{\pgfqpoint{5.207884in}{7.001949in}}%
\pgfpathlineto{\pgfqpoint{5.208207in}{7.003621in}}%
\pgfpathlineto{\pgfqpoint{5.208853in}{7.024349in}}%
\pgfpathlineto{\pgfqpoint{5.209499in}{7.058794in}}%
\pgfpathlineto{\pgfqpoint{5.210145in}{7.040871in}}%
\pgfpathlineto{\pgfqpoint{5.212084in}{6.963710in}}%
\pgfpathlineto{\pgfqpoint{5.220807in}{6.881238in}}%
\pgfpathlineto{\pgfqpoint{5.221453in}{6.887797in}}%
\pgfpathlineto{\pgfqpoint{5.223392in}{6.999129in}}%
\pgfpathlineto{\pgfqpoint{5.224361in}{6.985270in}}%
\pgfpathlineto{\pgfqpoint{5.225007in}{6.943072in}}%
\pgfpathlineto{\pgfqpoint{5.225330in}{6.989061in}}%
\pgfpathlineto{\pgfqpoint{5.225653in}{7.002270in}}%
\pgfpathlineto{\pgfqpoint{5.227915in}{6.872976in}}%
\pgfpathlineto{\pgfqpoint{5.228238in}{6.868080in}}%
\pgfpathlineto{\pgfqpoint{5.229530in}{6.806883in}}%
\pgfpathlineto{\pgfqpoint{5.229853in}{6.804791in}}%
\pgfpathlineto{\pgfqpoint{5.231469in}{6.767214in}}%
\pgfpathlineto{\pgfqpoint{5.234053in}{6.708984in}}%
\pgfpathlineto{\pgfqpoint{5.235022in}{6.725768in}}%
\pgfpathlineto{\pgfqpoint{5.235669in}{6.724302in}}%
\pgfpathlineto{\pgfqpoint{5.236315in}{6.732363in}}%
\pgfpathlineto{\pgfqpoint{5.237284in}{6.800980in}}%
\pgfpathlineto{\pgfqpoint{5.238253in}{6.934535in}}%
\pgfpathlineto{\pgfqpoint{5.238576in}{6.859658in}}%
\pgfpathlineto{\pgfqpoint{5.239222in}{6.855438in}}%
\pgfpathlineto{\pgfqpoint{5.240838in}{6.732006in}}%
\pgfpathlineto{\pgfqpoint{5.241161in}{6.733927in}}%
\pgfpathlineto{\pgfqpoint{5.241484in}{6.733206in}}%
\pgfpathlineto{\pgfqpoint{5.243099in}{6.710710in}}%
\pgfpathlineto{\pgfqpoint{5.246330in}{6.699018in}}%
\pgfpathlineto{\pgfqpoint{5.252146in}{6.686978in}}%
\pgfpathlineto{\pgfqpoint{5.255700in}{6.683976in}}%
\pgfpathlineto{\pgfqpoint{5.259253in}{6.683034in}}%
\pgfpathlineto{\pgfqpoint{5.269269in}{6.682564in}}%
\pgfpathlineto{\pgfqpoint{5.289300in}{6.682390in}}%
\pgfpathlineto{\pgfqpoint{5.297054in}{6.679191in}}%
\pgfpathlineto{\pgfqpoint{5.306423in}{6.672681in}}%
\pgfpathlineto{\pgfqpoint{5.319992in}{6.660214in}}%
\pgfpathlineto{\pgfqpoint{5.337762in}{6.640844in}}%
\pgfpathlineto{\pgfqpoint{5.358116in}{6.615236in}}%
\pgfpathlineto{\pgfqpoint{5.386547in}{6.575532in}}%
\pgfpathlineto{\pgfqpoint{5.434363in}{6.504426in}}%
\pgfpathlineto{\pgfqpoint{5.539687in}{6.342979in}}%
\pgfpathlineto{\pgfqpoint{5.658257in}{6.158734in}}%
\pgfpathlineto{\pgfqpoint{5.658580in}{6.160225in}}%
\pgfpathlineto{\pgfqpoint{5.659226in}{6.161745in}}%
\pgfpathlineto{\pgfqpoint{5.659549in}{6.160491in}}%
\pgfpathlineto{\pgfqpoint{5.661488in}{6.153766in}}%
\pgfpathlineto{\pgfqpoint{5.661811in}{6.154353in}}%
\pgfpathlineto{\pgfqpoint{5.662457in}{6.158272in}}%
\pgfpathlineto{\pgfqpoint{5.662780in}{6.157751in}}%
\pgfpathlineto{\pgfqpoint{5.665042in}{6.148304in}}%
\pgfpathlineto{\pgfqpoint{5.666011in}{6.155536in}}%
\pgfpathlineto{\pgfqpoint{5.666334in}{6.153538in}}%
\pgfpathlineto{\pgfqpoint{5.668273in}{6.144809in}}%
\pgfpathlineto{\pgfqpoint{5.668596in}{6.144719in}}%
\pgfpathlineto{\pgfqpoint{5.669242in}{6.153527in}}%
\pgfpathlineto{\pgfqpoint{5.669888in}{6.148721in}}%
\pgfpathlineto{\pgfqpoint{5.670211in}{6.145843in}}%
\pgfpathlineto{\pgfqpoint{5.670857in}{6.149052in}}%
\pgfpathlineto{\pgfqpoint{5.671180in}{6.148149in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{6.139558in}}%
\pgfpathlineto{\pgfqpoint{5.672150in}{6.144544in}}%
\pgfpathlineto{\pgfqpoint{5.672796in}{6.153567in}}%
\pgfpathlineto{\pgfqpoint{5.673119in}{6.150139in}}%
\pgfpathlineto{\pgfqpoint{5.673765in}{6.141665in}}%
\pgfpathlineto{\pgfqpoint{5.674088in}{6.147204in}}%
\pgfpathlineto{\pgfqpoint{5.674411in}{6.149411in}}%
\pgfpathlineto{\pgfqpoint{5.674734in}{6.145577in}}%
\pgfpathlineto{\pgfqpoint{5.675380in}{6.136364in}}%
\pgfpathlineto{\pgfqpoint{5.675703in}{6.147911in}}%
\pgfpathlineto{\pgfqpoint{5.676026in}{6.154554in}}%
\pgfpathlineto{\pgfqpoint{5.676673in}{6.146015in}}%
\pgfpathlineto{\pgfqpoint{5.676996in}{6.140252in}}%
\pgfpathlineto{\pgfqpoint{5.677319in}{6.143977in}}%
\pgfpathlineto{\pgfqpoint{5.677642in}{6.151032in}}%
\pgfpathlineto{\pgfqpoint{5.678288in}{6.141505in}}%
\pgfpathlineto{\pgfqpoint{5.678611in}{6.132769in}}%
\pgfpathlineto{\pgfqpoint{5.678934in}{6.141595in}}%
\pgfpathlineto{\pgfqpoint{5.679580in}{6.159143in}}%
\pgfpathlineto{\pgfqpoint{5.679903in}{6.153403in}}%
\pgfpathlineto{\pgfqpoint{5.680550in}{6.139587in}}%
\pgfpathlineto{\pgfqpoint{5.680873in}{6.151819in}}%
\pgfpathlineto{\pgfqpoint{5.681196in}{6.157237in}}%
\pgfpathlineto{\pgfqpoint{5.681519in}{6.152000in}}%
\pgfpathlineto{\pgfqpoint{5.682165in}{6.131506in}}%
\pgfpathlineto{\pgfqpoint{5.682488in}{6.152785in}}%
\pgfpathlineto{\pgfqpoint{5.682811in}{6.164185in}}%
\pgfpathlineto{\pgfqpoint{5.683457in}{6.150848in}}%
\pgfpathlineto{\pgfqpoint{5.683780in}{6.142509in}}%
\pgfpathlineto{\pgfqpoint{5.684103in}{6.150868in}}%
\pgfpathlineto{\pgfqpoint{5.684750in}{6.164263in}}%
\pgfpathlineto{\pgfqpoint{5.685073in}{6.150447in}}%
\pgfpathlineto{\pgfqpoint{5.685396in}{6.130906in}}%
\pgfpathlineto{\pgfqpoint{5.685719in}{6.145664in}}%
\pgfpathlineto{\pgfqpoint{5.686365in}{6.174375in}}%
\pgfpathlineto{\pgfqpoint{5.686688in}{6.166537in}}%
\pgfpathlineto{\pgfqpoint{5.687334in}{6.147670in}}%
\pgfpathlineto{\pgfqpoint{5.687657in}{6.167794in}}%
\pgfpathlineto{\pgfqpoint{5.687980in}{6.176097in}}%
\pgfpathlineto{\pgfqpoint{5.688304in}{6.170202in}}%
\pgfpathlineto{\pgfqpoint{5.688950in}{6.136623in}}%
\pgfpathlineto{\pgfqpoint{5.689273in}{6.167597in}}%
\pgfpathlineto{\pgfqpoint{5.689596in}{6.183766in}}%
\pgfpathlineto{\pgfqpoint{5.690242in}{6.167427in}}%
\pgfpathlineto{\pgfqpoint{5.690565in}{6.155347in}}%
\pgfpathlineto{\pgfqpoint{5.690888in}{6.169857in}}%
\pgfpathlineto{\pgfqpoint{5.691534in}{6.188895in}}%
\pgfpathlineto{\pgfqpoint{5.691857in}{6.173365in}}%
\pgfpathlineto{\pgfqpoint{5.692180in}{6.149541in}}%
\pgfpathlineto{\pgfqpoint{5.692504in}{6.164106in}}%
\pgfpathlineto{\pgfqpoint{5.693150in}{6.199408in}}%
\pgfpathlineto{\pgfqpoint{5.693473in}{6.191034in}}%
\pgfpathlineto{\pgfqpoint{5.694119in}{6.167026in}}%
\pgfpathlineto{\pgfqpoint{5.694442in}{6.195393in}}%
\pgfpathlineto{\pgfqpoint{5.694765in}{6.205399in}}%
\pgfpathlineto{\pgfqpoint{5.695088in}{6.199806in}}%
\pgfpathlineto{\pgfqpoint{5.695734in}{6.161629in}}%
\pgfpathlineto{\pgfqpoint{5.696057in}{6.195818in}}%
\pgfpathlineto{\pgfqpoint{5.696704in}{6.213163in}}%
\pgfpathlineto{\pgfqpoint{5.697027in}{6.194666in}}%
\pgfpathlineto{\pgfqpoint{5.697350in}{6.179254in}}%
\pgfpathlineto{\pgfqpoint{5.697673in}{6.199235in}}%
\pgfpathlineto{\pgfqpoint{5.698319in}{6.222631in}}%
\pgfpathlineto{\pgfqpoint{5.698642in}{6.206844in}}%
\pgfpathlineto{\pgfqpoint{5.698965in}{6.180613in}}%
\pgfpathlineto{\pgfqpoint{5.699288in}{6.195270in}}%
\pgfpathlineto{\pgfqpoint{5.699934in}{6.232759in}}%
\pgfpathlineto{\pgfqpoint{5.700257in}{6.225017in}}%
\pgfpathlineto{\pgfqpoint{5.700904in}{6.197323in}}%
\pgfpathlineto{\pgfqpoint{5.701227in}{6.230834in}}%
\pgfpathlineto{\pgfqpoint{5.701550in}{6.242246in}}%
\pgfpathlineto{\pgfqpoint{5.701873in}{6.237082in}}%
\pgfpathlineto{\pgfqpoint{5.702519in}{6.196207in}}%
\pgfpathlineto{\pgfqpoint{5.702842in}{6.232990in}}%
\pgfpathlineto{\pgfqpoint{5.703165in}{6.250954in}}%
\pgfpathlineto{\pgfqpoint{5.703811in}{6.232022in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{6.213937in}}%
\pgfpathlineto{\pgfqpoint{5.704458in}{6.236396in}}%
\pgfpathlineto{\pgfqpoint{5.705104in}{6.262244in}}%
\pgfpathlineto{\pgfqpoint{5.705427in}{6.246852in}}%
\pgfpathlineto{\pgfqpoint{5.705750in}{6.219039in}}%
\pgfpathlineto{\pgfqpoint{5.706073in}{6.233729in}}%
\pgfpathlineto{\pgfqpoint{5.706719in}{6.273301in}}%
\pgfpathlineto{\pgfqpoint{5.707042in}{6.265722in}}%
\pgfpathlineto{\pgfqpoint{5.707688in}{6.235431in}}%
\pgfpathlineto{\pgfqpoint{5.708011in}{6.271412in}}%
\pgfpathlineto{\pgfqpoint{5.708334in}{6.283777in}}%
\pgfpathlineto{\pgfqpoint{5.708658in}{6.279622in}}%
\pgfpathlineto{\pgfqpoint{5.709304in}{6.237047in}}%
\pgfpathlineto{\pgfqpoint{5.709627in}{6.274418in}}%
\pgfpathlineto{\pgfqpoint{5.710273in}{6.293405in}}%
\pgfpathlineto{\pgfqpoint{5.710596in}{6.273633in}}%
\pgfpathlineto{\pgfqpoint{5.710919in}{6.254101in}}%
\pgfpathlineto{\pgfqpoint{5.711242in}{6.278029in}}%
\pgfpathlineto{\pgfqpoint{5.711888in}{6.305892in}}%
\pgfpathlineto{\pgfqpoint{5.712211in}{6.291111in}}%
\pgfpathlineto{\pgfqpoint{5.712535in}{6.263333in}}%
\pgfpathlineto{\pgfqpoint{5.712858in}{6.276066in}}%
\pgfpathlineto{\pgfqpoint{5.713504in}{6.317013in}}%
\pgfpathlineto{\pgfqpoint{5.713827in}{6.309077in}}%
\pgfpathlineto{\pgfqpoint{5.714473in}{6.277289in}}%
\pgfpathlineto{\pgfqpoint{5.714796in}{6.314749in}}%
\pgfpathlineto{\pgfqpoint{5.715119in}{6.328023in}}%
\pgfpathlineto{\pgfqpoint{5.715442in}{6.324322in}}%
\pgfpathlineto{\pgfqpoint{5.716088in}{6.281879in}}%
\pgfpathlineto{\pgfqpoint{5.716411in}{6.318364in}}%
\pgfpathlineto{\pgfqpoint{5.717058in}{6.337934in}}%
\pgfpathlineto{\pgfqpoint{5.717381in}{6.317448in}}%
\pgfpathlineto{\pgfqpoint{5.717704in}{6.297000in}}%
\pgfpathlineto{\pgfqpoint{5.718027in}{6.321571in}}%
\pgfpathlineto{\pgfqpoint{5.718673in}{6.350717in}}%
\pgfpathlineto{\pgfqpoint{5.718996in}{6.336197in}}%
\pgfpathlineto{\pgfqpoint{5.719319in}{6.308723in}}%
\pgfpathlineto{\pgfqpoint{5.719642in}{6.320654in}}%
\pgfpathlineto{\pgfqpoint{5.720288in}{6.361993in}}%
\pgfpathlineto{\pgfqpoint{5.720612in}{6.353862in}}%
\pgfpathlineto{\pgfqpoint{5.721258in}{6.320837in}}%
\pgfpathlineto{\pgfqpoint{5.721581in}{6.359108in}}%
\pgfpathlineto{\pgfqpoint{5.721904in}{6.372832in}}%
\pgfpathlineto{\pgfqpoint{5.722227in}{6.369339in}}%
\pgfpathlineto{\pgfqpoint{5.722873in}{6.327308in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{6.363062in}}%
\pgfpathlineto{\pgfqpoint{5.723842in}{6.382976in}}%
\pgfpathlineto{\pgfqpoint{5.724165in}{6.362311in}}%
\pgfpathlineto{\pgfqpoint{5.724488in}{6.341209in}}%
\pgfpathlineto{\pgfqpoint{5.724812in}{6.365885in}}%
\pgfpathlineto{\pgfqpoint{5.725458in}{6.395743in}}%
\pgfpathlineto{\pgfqpoint{5.725781in}{6.381481in}}%
\pgfpathlineto{\pgfqpoint{5.726104in}{6.354140in}}%
\pgfpathlineto{\pgfqpoint{5.726427in}{6.365654in}}%
\pgfpathlineto{\pgfqpoint{5.727073in}{6.407084in}}%
\pgfpathlineto{\pgfqpoint{5.727396in}{6.398973in}}%
\pgfpathlineto{\pgfqpoint{5.728042in}{6.365133in}}%
\pgfpathlineto{\pgfqpoint{5.728365in}{6.403874in}}%
\pgfpathlineto{\pgfqpoint{5.728689in}{6.417816in}}%
\pgfpathlineto{\pgfqpoint{5.729012in}{6.414497in}}%
\pgfpathlineto{\pgfqpoint{5.729658in}{6.372708in}}%
\pgfpathlineto{\pgfqpoint{5.729981in}{6.407926in}}%
\pgfpathlineto{\pgfqpoint{5.730627in}{6.428090in}}%
\pgfpathlineto{\pgfqpoint{5.730950in}{6.407509in}}%
\pgfpathlineto{\pgfqpoint{5.731273in}{6.385973in}}%
\pgfpathlineto{\pgfqpoint{5.731596in}{6.410467in}}%
\pgfpathlineto{\pgfqpoint{5.732242in}{6.440850in}}%
\pgfpathlineto{\pgfqpoint{5.732565in}{6.426813in}}%
\pgfpathlineto{\pgfqpoint{5.732889in}{6.399517in}}%
\pgfpathlineto{\pgfqpoint{5.733212in}{6.410605in}}%
\pgfpathlineto{\pgfqpoint{5.733858in}{6.452167in}}%
\pgfpathlineto{\pgfqpoint{5.734181in}{6.444165in}}%
\pgfpathlineto{\pgfqpoint{5.734827in}{6.409718in}}%
\pgfpathlineto{\pgfqpoint{5.735150in}{6.448751in}}%
\pgfpathlineto{\pgfqpoint{5.735473in}{6.462882in}}%
\pgfpathlineto{\pgfqpoint{5.735796in}{6.459716in}}%
\pgfpathlineto{\pgfqpoint{5.736442in}{6.418002in}}%
\pgfpathlineto{\pgfqpoint{5.736766in}{6.452834in}}%
\pgfpathlineto{\pgfqpoint{5.737412in}{6.473203in}}%
\pgfpathlineto{\pgfqpoint{5.737735in}{6.452799in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{6.430973in}}%
\pgfpathlineto{\pgfqpoint{5.738381in}{6.455122in}}%
\pgfpathlineto{\pgfqpoint{5.739027in}{6.486015in}}%
\pgfpathlineto{\pgfqpoint{5.739350in}{6.472167in}}%
\pgfpathlineto{\pgfqpoint{5.739673in}{6.444820in}}%
\pgfpathlineto{\pgfqpoint{5.739996in}{6.455528in}}%
\pgfpathlineto{\pgfqpoint{5.740642in}{6.497215in}}%
\pgfpathlineto{\pgfqpoint{5.740966in}{6.489369in}}%
\pgfpathlineto{\pgfqpoint{5.741612in}{6.454402in}}%
\pgfpathlineto{\pgfqpoint{5.741935in}{6.493629in}}%
\pgfpathlineto{\pgfqpoint{5.742258in}{6.508006in}}%
\pgfpathlineto{\pgfqpoint{5.742581in}{6.504980in}}%
\pgfpathlineto{\pgfqpoint{5.743227in}{6.463220in}}%
\pgfpathlineto{\pgfqpoint{5.743550in}{6.497764in}}%
\pgfpathlineto{\pgfqpoint{5.744196in}{6.518283in}}%
\pgfpathlineto{\pgfqpoint{5.744519in}{6.498143in}}%
\pgfpathlineto{\pgfqpoint{5.744842in}{6.476078in}}%
\pgfpathlineto{\pgfqpoint{5.745166in}{6.499760in}}%
\pgfpathlineto{\pgfqpoint{5.745812in}{6.531239in}}%
\pgfpathlineto{\pgfqpoint{5.746135in}{6.517545in}}%
\pgfpathlineto{\pgfqpoint{5.746458in}{6.490069in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{6.500463in}}%
\pgfpathlineto{\pgfqpoint{5.747427in}{6.542202in}}%
\pgfpathlineto{\pgfqpoint{5.747750in}{6.534553in}}%
\pgfpathlineto{\pgfqpoint{5.748396in}{6.499071in}}%
\pgfpathlineto{\pgfqpoint{5.748719in}{6.538475in}}%
\pgfpathlineto{\pgfqpoint{5.749043in}{6.553180in}}%
\pgfpathlineto{\pgfqpoint{5.749366in}{6.550300in}}%
\pgfpathlineto{\pgfqpoint{5.750012in}{6.508395in}}%
\pgfpathlineto{\pgfqpoint{5.750335in}{6.542709in}}%
\pgfpathlineto{\pgfqpoint{5.750981in}{6.563292in}}%
\pgfpathlineto{\pgfqpoint{5.751304in}{6.543507in}}%
\pgfpathlineto{\pgfqpoint{5.751627in}{6.521231in}}%
\pgfpathlineto{\pgfqpoint{5.751950in}{6.544285in}}%
\pgfpathlineto{\pgfqpoint{5.752596in}{6.576539in}}%
\pgfpathlineto{\pgfqpoint{5.752919in}{6.562962in}}%
\pgfpathlineto{\pgfqpoint{5.753243in}{6.535266in}}%
\pgfpathlineto{\pgfqpoint{5.753566in}{6.545444in}}%
\pgfpathlineto{\pgfqpoint{5.754212in}{6.587072in}}%
\pgfpathlineto{\pgfqpoint{5.754535in}{6.579674in}}%
\pgfpathlineto{\pgfqpoint{5.755181in}{6.543686in}}%
\pgfpathlineto{\pgfqpoint{5.755504in}{6.583221in}}%
\pgfpathlineto{\pgfqpoint{5.755827in}{6.598407in}}%
\pgfpathlineto{\pgfqpoint{5.756150in}{6.595697in}}%
\pgfpathlineto{\pgfqpoint{5.756796in}{6.553523in}}%
\pgfpathlineto{\pgfqpoint{5.757120in}{6.587642in}}%
\pgfpathlineto{\pgfqpoint{5.757766in}{6.608153in}}%
\pgfpathlineto{\pgfqpoint{5.758089in}{6.588868in}}%
\pgfpathlineto{\pgfqpoint{5.758412in}{6.566382in}}%
\pgfpathlineto{\pgfqpoint{5.758735in}{6.588520in}}%
\pgfpathlineto{\pgfqpoint{5.759381in}{6.621938in}}%
\pgfpathlineto{\pgfqpoint{5.759704in}{6.608441in}}%
\pgfpathlineto{\pgfqpoint{5.760027in}{6.580381in}}%
\pgfpathlineto{\pgfqpoint{5.760350in}{6.590456in}}%
\pgfpathlineto{\pgfqpoint{5.760996in}{6.631698in}}%
\pgfpathlineto{\pgfqpoint{5.761320in}{6.624658in}}%
\pgfpathlineto{\pgfqpoint{5.761966in}{6.588041in}}%
\pgfpathlineto{\pgfqpoint{5.762289in}{6.627683in}}%
\pgfpathlineto{\pgfqpoint{5.762612in}{6.643652in}}%
\pgfpathlineto{\pgfqpoint{5.762935in}{6.641200in}}%
\pgfpathlineto{\pgfqpoint{5.763581in}{6.598535in}}%
\pgfpathlineto{\pgfqpoint{5.763904in}{6.632440in}}%
\pgfpathlineto{\pgfqpoint{5.764550in}{6.652698in}}%
\pgfpathlineto{\pgfqpoint{5.764873in}{6.634195in}}%
\pgfpathlineto{\pgfqpoint{5.765197in}{6.611466in}}%
\pgfpathlineto{\pgfqpoint{5.765520in}{6.632024in}}%
\pgfpathlineto{\pgfqpoint{5.766166in}{6.667434in}}%
\pgfpathlineto{\pgfqpoint{5.766489in}{6.654024in}}%
\pgfpathlineto{\pgfqpoint{5.766812in}{6.625312in}}%
\pgfpathlineto{\pgfqpoint{5.767135in}{6.635283in}}%
\pgfpathlineto{\pgfqpoint{5.767781in}{6.675789in}}%
\pgfpathlineto{\pgfqpoint{5.768104in}{6.669336in}}%
\pgfpathlineto{\pgfqpoint{5.768750in}{6.631875in}}%
\pgfpathlineto{\pgfqpoint{5.769073in}{6.671316in}}%
\pgfpathlineto{\pgfqpoint{5.769397in}{6.688709in}}%
\pgfpathlineto{\pgfqpoint{5.769720in}{6.686795in}}%
\pgfpathlineto{\pgfqpoint{5.770366in}{6.643221in}}%
\pgfpathlineto{\pgfqpoint{5.770689in}{6.676642in}}%
\pgfpathlineto{\pgfqpoint{5.771335in}{6.696530in}}%
\pgfpathlineto{\pgfqpoint{5.771658in}{6.679457in}}%
\pgfpathlineto{\pgfqpoint{5.771981in}{6.656326in}}%
\pgfpathlineto{\pgfqpoint{5.772304in}{6.673560in}}%
\pgfpathlineto{\pgfqpoint{5.772950in}{6.712812in}}%
\pgfpathlineto{\pgfqpoint{5.773274in}{6.699811in}}%
\pgfpathlineto{\pgfqpoint{5.773597in}{6.669784in}}%
\pgfpathlineto{\pgfqpoint{5.774243in}{6.710150in}}%
\pgfpathlineto{\pgfqpoint{5.774566in}{6.718616in}}%
\pgfpathlineto{\pgfqpoint{5.774889in}{6.713265in}}%
\pgfpathlineto{\pgfqpoint{5.775535in}{6.674840in}}%
\pgfpathlineto{\pgfqpoint{5.775858in}{6.712471in}}%
\pgfpathlineto{\pgfqpoint{5.776181in}{6.732681in}}%
\pgfpathlineto{\pgfqpoint{5.776827in}{6.705651in}}%
\pgfpathlineto{\pgfqpoint{5.777150in}{6.686841in}}%
\pgfpathlineto{\pgfqpoint{5.777474in}{6.718778in}}%
\pgfpathlineto{\pgfqpoint{5.778120in}{6.738639in}}%
\pgfpathlineto{\pgfqpoint{5.778443in}{6.724359in}}%
\pgfpathlineto{\pgfqpoint{5.778766in}{6.700358in}}%
\pgfpathlineto{\pgfqpoint{5.779089in}{6.709575in}}%
\pgfpathlineto{\pgfqpoint{5.779735in}{6.757040in}}%
\pgfpathlineto{\pgfqpoint{5.780058in}{6.746018in}}%
\pgfpathlineto{\pgfqpoint{5.780381in}{6.713314in}}%
\pgfpathlineto{\pgfqpoint{5.781027in}{6.749884in}}%
\pgfpathlineto{\pgfqpoint{5.781351in}{6.758499in}}%
\pgfpathlineto{\pgfqpoint{5.781674in}{6.755226in}}%
\pgfpathlineto{\pgfqpoint{5.782320in}{6.715941in}}%
\pgfpathlineto{\pgfqpoint{5.782643in}{6.745800in}}%
\pgfpathlineto{\pgfqpoint{5.783289in}{6.776898in}}%
\pgfpathlineto{\pgfqpoint{5.783612in}{6.752844in}}%
\pgfpathlineto{\pgfqpoint{5.783935in}{6.728025in}}%
\pgfpathlineto{\pgfqpoint{5.784258in}{6.754657in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{6.776586in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{6.767446in}}%
\pgfpathlineto{\pgfqpoint{5.785874in}{6.732987in}}%
\pgfpathlineto{\pgfqpoint{5.786197in}{6.774347in}}%
\pgfpathlineto{\pgfqpoint{5.786520in}{6.795288in}}%
\pgfpathlineto{\pgfqpoint{5.786843in}{6.792477in}}%
\pgfpathlineto{\pgfqpoint{5.787489in}{6.746656in}}%
\pgfpathlineto{\pgfqpoint{5.787812in}{6.780733in}}%
\pgfpathlineto{\pgfqpoint{5.788135in}{6.792160in}}%
\pgfpathlineto{\pgfqpoint{5.788781in}{6.776502in}}%
\pgfpathlineto{\pgfqpoint{5.789104in}{6.754736in}}%
\pgfpathlineto{\pgfqpoint{5.789428in}{6.755674in}}%
\pgfpathlineto{\pgfqpoint{5.790074in}{6.813914in}}%
\pgfpathlineto{\pgfqpoint{5.790397in}{6.805656in}}%
\pgfpathlineto{\pgfqpoint{5.790720in}{6.768428in}}%
\pgfpathlineto{\pgfqpoint{5.791366in}{6.799305in}}%
\pgfpathlineto{\pgfqpoint{5.791689in}{6.806290in}}%
\pgfpathlineto{\pgfqpoint{5.792012in}{6.804506in}}%
\pgfpathlineto{\pgfqpoint{5.792658in}{6.765878in}}%
\pgfpathlineto{\pgfqpoint{5.792981in}{6.768061in}}%
\pgfpathlineto{\pgfqpoint{5.793628in}{6.828139in}}%
\pgfpathlineto{\pgfqpoint{5.793951in}{6.820431in}}%
\pgfpathlineto{\pgfqpoint{5.794274in}{6.781513in}}%
\pgfpathlineto{\pgfqpoint{5.794920in}{6.811710in}}%
\pgfpathlineto{\pgfqpoint{5.795243in}{6.817547in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{6.815646in}}%
\pgfpathlineto{\pgfqpoint{5.796535in}{6.765953in}}%
\pgfpathlineto{\pgfqpoint{5.797505in}{6.838868in}}%
\pgfpathlineto{\pgfqpoint{5.797828in}{6.803477in}}%
\pgfpathlineto{\pgfqpoint{5.798151in}{6.787621in}}%
\pgfpathlineto{\pgfqpoint{5.798474in}{6.817887in}}%
\pgfpathlineto{\pgfqpoint{5.798797in}{6.826503in}}%
\pgfpathlineto{\pgfqpoint{5.799120in}{6.825878in}}%
\pgfpathlineto{\pgfqpoint{5.800089in}{6.774310in}}%
\pgfpathlineto{\pgfqpoint{5.800412in}{6.783869in}}%
\pgfpathlineto{\pgfqpoint{5.801058in}{6.848839in}}%
\pgfpathlineto{\pgfqpoint{5.801381in}{6.842865in}}%
\pgfpathlineto{\pgfqpoint{5.801705in}{6.800757in}}%
\pgfpathlineto{\pgfqpoint{5.802351in}{6.830286in}}%
\pgfpathlineto{\pgfqpoint{5.802674in}{6.833934in}}%
\pgfpathlineto{\pgfqpoint{5.802997in}{6.831264in}}%
\pgfpathlineto{\pgfqpoint{5.804289in}{6.772339in}}%
\pgfpathlineto{\pgfqpoint{5.805258in}{6.859416in}}%
\pgfpathlineto{\pgfqpoint{5.805582in}{6.826443in}}%
\pgfpathlineto{\pgfqpoint{5.805905in}{6.804535in}}%
\pgfpathlineto{\pgfqpoint{5.806228in}{6.832692in}}%
\pgfpathlineto{\pgfqpoint{5.806551in}{6.840253in}}%
\pgfpathlineto{\pgfqpoint{5.806874in}{6.839093in}}%
\pgfpathlineto{\pgfqpoint{5.808166in}{6.767368in}}%
\pgfpathlineto{\pgfqpoint{5.808812in}{6.730793in}}%
\pgfpathlineto{\pgfqpoint{5.809135in}{6.759721in}}%
\pgfpathlineto{\pgfqpoint{5.810105in}{6.867531in}}%
\pgfpathlineto{\pgfqpoint{5.810428in}{6.828192in}}%
\pgfpathlineto{\pgfqpoint{5.810751in}{6.816358in}}%
\pgfpathlineto{\pgfqpoint{5.811074in}{6.842273in}}%
\pgfpathlineto{\pgfqpoint{5.811397in}{6.846545in}}%
\pgfpathlineto{\pgfqpoint{5.811720in}{6.844965in}}%
\pgfpathlineto{\pgfqpoint{5.813012in}{6.787672in}}%
\pgfpathlineto{\pgfqpoint{5.813335in}{6.817721in}}%
\pgfpathlineto{\pgfqpoint{5.814305in}{6.942894in}}%
\pgfpathlineto{\pgfqpoint{5.814628in}{6.938107in}}%
\pgfpathlineto{\pgfqpoint{5.815597in}{6.855694in}}%
\pgfpathlineto{\pgfqpoint{5.815920in}{6.876598in}}%
\pgfpathlineto{\pgfqpoint{5.816243in}{6.893030in}}%
\pgfpathlineto{\pgfqpoint{5.816566in}{6.866134in}}%
\pgfpathlineto{\pgfqpoint{5.816889in}{6.838405in}}%
\pgfpathlineto{\pgfqpoint{5.817212in}{6.868276in}}%
\pgfpathlineto{\pgfqpoint{5.817535in}{6.880615in}}%
\pgfpathlineto{\pgfqpoint{5.818182in}{6.867481in}}%
\pgfpathlineto{\pgfqpoint{5.819474in}{6.772499in}}%
\pgfpathlineto{\pgfqpoint{5.819797in}{6.775285in}}%
\pgfpathlineto{\pgfqpoint{5.823028in}{6.882959in}}%
\pgfpathlineto{\pgfqpoint{5.824643in}{6.764639in}}%
\pgfpathlineto{\pgfqpoint{5.826259in}{6.698951in}}%
\pgfpathlineto{\pgfqpoint{5.829489in}{6.692608in}}%
\pgfpathlineto{\pgfqpoint{5.841120in}{6.674845in}}%
\pgfpathlineto{\pgfqpoint{5.869874in}{6.634892in}}%
\pgfpathlineto{\pgfqpoint{6.086984in}{6.342893in}}%
\pgfpathlineto{\pgfqpoint{6.755760in}{5.424922in}}%
\pgfpathlineto{\pgfqpoint{6.950900in}{5.157012in}}%
\pgfpathlineto{\pgfqpoint{6.962531in}{5.141152in}}%
\pgfpathlineto{\pgfqpoint{6.967700in}{5.133879in}}%
\pgfpathlineto{\pgfqpoint{6.971900in}{5.128250in}}%
\pgfpathlineto{\pgfqpoint{7.030054in}{5.048660in}}%
\pgfpathlineto{\pgfqpoint{7.031993in}{5.045453in}}%
\pgfpathlineto{\pgfqpoint{7.032316in}{5.045671in}}%
\pgfpathlineto{\pgfqpoint{7.032639in}{5.044840in}}%
\pgfpathlineto{\pgfqpoint{7.035870in}{5.040304in}}%
\pgfpathlineto{\pgfqpoint{7.036839in}{5.039284in}}%
\pgfpathlineto{\pgfqpoint{7.039747in}{5.034745in}}%
\pgfpathlineto{\pgfqpoint{7.040393in}{5.033970in}}%
\pgfpathlineto{\pgfqpoint{7.045885in}{5.026705in}}%
\pgfpathlineto{\pgfqpoint{7.068501in}{4.995235in}}%
\pgfpathlineto{\pgfqpoint{7.068824in}{4.995961in}}%
\pgfpathlineto{\pgfqpoint{7.069147in}{4.995447in}}%
\pgfpathlineto{\pgfqpoint{7.070762in}{4.992537in}}%
\pgfpathlineto{\pgfqpoint{7.080132in}{4.979852in}}%
\pgfpathlineto{\pgfqpoint{7.081101in}{4.977342in}}%
\pgfpathlineto{\pgfqpoint{7.080778in}{4.980156in}}%
\pgfpathlineto{\pgfqpoint{7.081747in}{4.977560in}}%
\pgfpathlineto{\pgfqpoint{7.082716in}{4.976006in}}%
\pgfpathlineto{\pgfqpoint{7.084332in}{4.973956in}}%
\pgfpathlineto{\pgfqpoint{7.087240in}{4.969493in}}%
\pgfpathlineto{\pgfqpoint{7.087563in}{4.970008in}}%
\pgfpathlineto{\pgfqpoint{7.087886in}{4.969919in}}%
\pgfpathlineto{\pgfqpoint{7.089501in}{4.966772in}}%
\pgfpathlineto{\pgfqpoint{7.090470in}{4.966186in}}%
\pgfpathlineto{\pgfqpoint{7.094993in}{4.959716in}}%
\pgfpathlineto{\pgfqpoint{7.095317in}{4.960105in}}%
\pgfpathlineto{\pgfqpoint{7.095640in}{4.958795in}}%
\pgfpathlineto{\pgfqpoint{7.096609in}{4.957371in}}%
\pgfpathlineto{\pgfqpoint{7.099193in}{4.953564in}}%
\pgfpathlineto{\pgfqpoint{7.099840in}{4.953414in}}%
\pgfpathlineto{\pgfqpoint{7.101778in}{4.949148in}}%
\pgfpathlineto{\pgfqpoint{7.102747in}{4.949908in}}%
\pgfpathlineto{\pgfqpoint{7.103717in}{4.946960in}}%
\pgfpathlineto{\pgfqpoint{7.104040in}{4.947035in}}%
\pgfpathlineto{\pgfqpoint{7.104363in}{4.948095in}}%
\pgfpathlineto{\pgfqpoint{7.104686in}{4.947313in}}%
\pgfpathlineto{\pgfqpoint{7.105978in}{4.943452in}}%
\pgfpathlineto{\pgfqpoint{7.106301in}{4.944119in}}%
\pgfpathlineto{\pgfqpoint{7.106624in}{4.944532in}}%
\pgfpathlineto{\pgfqpoint{7.107270in}{4.943749in}}%
\pgfpathlineto{\pgfqpoint{7.109855in}{4.937715in}}%
\pgfpathlineto{\pgfqpoint{7.110178in}{4.937886in}}%
\pgfpathlineto{\pgfqpoint{7.110824in}{4.938757in}}%
\pgfpathlineto{\pgfqpoint{7.111147in}{4.937923in}}%
\pgfpathlineto{\pgfqpoint{7.111471in}{4.937792in}}%
\pgfpathlineto{\pgfqpoint{7.112440in}{4.935873in}}%
\pgfpathlineto{\pgfqpoint{7.112763in}{4.935971in}}%
\pgfpathlineto{\pgfqpoint{7.113086in}{4.936130in}}%
\pgfpathlineto{\pgfqpoint{7.113409in}{4.935362in}}%
\pgfpathlineto{\pgfqpoint{7.114701in}{4.932365in}}%
\pgfpathlineto{\pgfqpoint{7.115024in}{4.933996in}}%
\pgfpathlineto{\pgfqpoint{7.115347in}{4.932266in}}%
\pgfpathlineto{\pgfqpoint{7.116963in}{4.929083in}}%
\pgfpathlineto{\pgfqpoint{7.118255in}{4.928413in}}%
\pgfpathlineto{\pgfqpoint{7.121486in}{4.924011in}}%
\pgfpathlineto{\pgfqpoint{7.121809in}{4.924728in}}%
\pgfpathlineto{\pgfqpoint{7.123101in}{4.919132in}}%
\pgfpathlineto{\pgfqpoint{7.123424in}{4.921176in}}%
\pgfpathlineto{\pgfqpoint{7.124071in}{4.920669in}}%
\pgfpathlineto{\pgfqpoint{7.125363in}{4.917384in}}%
\pgfpathlineto{\pgfqpoint{7.125686in}{4.918188in}}%
\pgfpathlineto{\pgfqpoint{7.126009in}{4.918342in}}%
\pgfpathlineto{\pgfqpoint{7.127301in}{4.915270in}}%
\pgfpathlineto{\pgfqpoint{7.129886in}{4.911249in}}%
\pgfpathlineto{\pgfqpoint{7.130209in}{4.910110in}}%
\pgfpathlineto{\pgfqpoint{7.130532in}{4.913844in}}%
\pgfpathlineto{\pgfqpoint{7.131178in}{4.909375in}}%
\pgfpathlineto{\pgfqpoint{7.131501in}{4.908739in}}%
\pgfpathlineto{\pgfqpoint{7.131825in}{4.909680in}}%
\pgfpathlineto{\pgfqpoint{7.132148in}{4.910611in}}%
\pgfpathlineto{\pgfqpoint{7.132471in}{4.909689in}}%
\pgfpathlineto{\pgfqpoint{7.134086in}{4.905625in}}%
\pgfpathlineto{\pgfqpoint{7.134732in}{4.907106in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{4.906977in}}%
\pgfpathlineto{\pgfqpoint{7.136348in}{4.903045in}}%
\pgfpathlineto{\pgfqpoint{7.136671in}{4.904035in}}%
\pgfpathlineto{\pgfqpoint{7.139902in}{4.899068in}}%
\pgfpathlineto{\pgfqpoint{7.140225in}{4.899877in}}%
\pgfpathlineto{\pgfqpoint{7.140548in}{4.899073in}}%
\pgfpathlineto{\pgfqpoint{7.142486in}{4.895865in}}%
\pgfpathlineto{\pgfqpoint{7.142809in}{4.895630in}}%
\pgfpathlineto{\pgfqpoint{7.143779in}{4.890305in}}%
\pgfpathlineto{\pgfqpoint{7.144102in}{4.893716in}}%
\pgfpathlineto{\pgfqpoint{7.144425in}{4.894538in}}%
\pgfpathlineto{\pgfqpoint{7.144748in}{4.892396in}}%
\pgfpathlineto{\pgfqpoint{7.145071in}{4.893171in}}%
\pgfpathlineto{\pgfqpoint{7.146040in}{4.888362in}}%
\pgfpathlineto{\pgfqpoint{7.146686in}{4.889099in}}%
\pgfpathlineto{\pgfqpoint{7.147332in}{4.888152in}}%
\pgfpathlineto{\pgfqpoint{7.147655in}{4.888207in}}%
\pgfpathlineto{\pgfqpoint{7.148625in}{4.884927in}}%
\pgfpathlineto{\pgfqpoint{7.148302in}{4.889415in}}%
\pgfpathlineto{\pgfqpoint{7.149271in}{4.886552in}}%
\pgfpathlineto{\pgfqpoint{7.149594in}{4.887424in}}%
\pgfpathlineto{\pgfqpoint{7.151209in}{4.882831in}}%
\pgfpathlineto{\pgfqpoint{7.151856in}{4.883066in}}%
\pgfpathlineto{\pgfqpoint{7.153471in}{4.879529in}}%
\pgfpathlineto{\pgfqpoint{7.153794in}{4.880939in}}%
\pgfpathlineto{\pgfqpoint{7.154440in}{4.880014in}}%
\pgfpathlineto{\pgfqpoint{7.155086in}{4.880489in}}%
\pgfpathlineto{\pgfqpoint{7.156056in}{4.876293in}}%
\pgfpathlineto{\pgfqpoint{7.156379in}{4.879603in}}%
\pgfpathlineto{\pgfqpoint{7.157025in}{4.875254in}}%
\pgfpathlineto{\pgfqpoint{7.157348in}{4.873470in}}%
\pgfpathlineto{\pgfqpoint{7.157671in}{4.876386in}}%
\pgfpathlineto{\pgfqpoint{7.157994in}{4.874856in}}%
\pgfpathlineto{\pgfqpoint{7.158317in}{4.876088in}}%
\pgfpathlineto{\pgfqpoint{7.158963in}{4.875547in}}%
\pgfpathlineto{\pgfqpoint{7.159286in}{4.870830in}}%
\pgfpathlineto{\pgfqpoint{7.159933in}{4.872524in}}%
\pgfpathlineto{\pgfqpoint{7.160256in}{4.874615in}}%
\pgfpathlineto{\pgfqpoint{7.160579in}{4.867827in}}%
\pgfpathlineto{\pgfqpoint{7.161548in}{4.868911in}}%
\pgfpathlineto{\pgfqpoint{7.162517in}{4.873000in}}%
\pgfpathlineto{\pgfqpoint{7.162840in}{4.871178in}}%
\pgfpathlineto{\pgfqpoint{7.163163in}{4.867329in}}%
\pgfpathlineto{\pgfqpoint{7.163486in}{4.872078in}}%
\pgfpathlineto{\pgfqpoint{7.163809in}{4.871181in}}%
\pgfpathlineto{\pgfqpoint{7.166071in}{4.862068in}}%
\pgfpathlineto{\pgfqpoint{7.167686in}{4.866376in}}%
\pgfpathlineto{\pgfqpoint{7.168333in}{4.857460in}}%
\pgfpathlineto{\pgfqpoint{7.168979in}{4.859790in}}%
\pgfpathlineto{\pgfqpoint{7.169302in}{4.862242in}}%
\pgfpathlineto{\pgfqpoint{7.169948in}{4.859414in}}%
\pgfpathlineto{\pgfqpoint{7.171240in}{4.861817in}}%
\pgfpathlineto{\pgfqpoint{7.172533in}{4.855210in}}%
\pgfpathlineto{\pgfqpoint{7.173179in}{4.855849in}}%
\pgfpathlineto{\pgfqpoint{7.173502in}{4.852031in}}%
\pgfpathlineto{\pgfqpoint{7.174148in}{4.855171in}}%
\pgfpathlineto{\pgfqpoint{7.174471in}{4.858397in}}%
\pgfpathlineto{\pgfqpoint{7.174794in}{4.854858in}}%
\pgfpathlineto{\pgfqpoint{7.175117in}{4.855263in}}%
\pgfpathlineto{\pgfqpoint{7.175440in}{4.856718in}}%
\pgfpathlineto{\pgfqpoint{7.176410in}{4.849521in}}%
\pgfpathlineto{\pgfqpoint{7.176733in}{4.851187in}}%
\pgfpathlineto{\pgfqpoint{7.177379in}{4.854913in}}%
\pgfpathlineto{\pgfqpoint{7.178025in}{4.848553in}}%
\pgfpathlineto{\pgfqpoint{7.178348in}{4.849392in}}%
\pgfpathlineto{\pgfqpoint{7.178671in}{4.852082in}}%
\pgfpathlineto{\pgfqpoint{7.178994in}{4.849898in}}%
\pgfpathlineto{\pgfqpoint{7.180610in}{4.840462in}}%
\pgfpathlineto{\pgfqpoint{7.181256in}{4.845552in}}%
\pgfpathlineto{\pgfqpoint{7.181902in}{4.845207in}}%
\pgfpathlineto{\pgfqpoint{7.182548in}{4.839419in}}%
\pgfpathlineto{\pgfqpoint{7.182871in}{4.845066in}}%
\pgfpathlineto{\pgfqpoint{7.183194in}{4.847738in}}%
\pgfpathlineto{\pgfqpoint{7.183517in}{4.844175in}}%
\pgfpathlineto{\pgfqpoint{7.183840in}{4.844853in}}%
\pgfpathlineto{\pgfqpoint{7.185456in}{4.837015in}}%
\pgfpathlineto{\pgfqpoint{7.186102in}{4.843523in}}%
\pgfpathlineto{\pgfqpoint{7.186748in}{4.841674in}}%
\pgfpathlineto{\pgfqpoint{7.188040in}{4.834489in}}%
\pgfpathlineto{\pgfqpoint{7.188364in}{4.842319in}}%
\pgfpathlineto{\pgfqpoint{7.189010in}{4.838338in}}%
\pgfpathlineto{\pgfqpoint{7.189656in}{4.838616in}}%
\pgfpathlineto{\pgfqpoint{7.190625in}{4.834830in}}%
\pgfpathlineto{\pgfqpoint{7.191271in}{4.833401in}}%
\pgfpathlineto{\pgfqpoint{7.191594in}{4.839107in}}%
\pgfpathlineto{\pgfqpoint{7.191917in}{4.830131in}}%
\pgfpathlineto{\pgfqpoint{7.192564in}{4.832977in}}%
\pgfpathlineto{\pgfqpoint{7.192887in}{4.837709in}}%
\pgfpathlineto{\pgfqpoint{7.193210in}{4.836700in}}%
\pgfpathlineto{\pgfqpoint{7.194502in}{4.826840in}}%
\pgfpathlineto{\pgfqpoint{7.195471in}{4.831472in}}%
\pgfpathlineto{\pgfqpoint{7.196441in}{4.825507in}}%
\pgfpathlineto{\pgfqpoint{7.196764in}{4.829307in}}%
\pgfpathlineto{\pgfqpoint{7.197410in}{4.823273in}}%
\pgfpathlineto{\pgfqpoint{7.198056in}{4.827425in}}%
\pgfpathlineto{\pgfqpoint{7.198379in}{4.826477in}}%
\pgfpathlineto{\pgfqpoint{7.198702in}{4.820820in}}%
\pgfpathlineto{\pgfqpoint{7.199025in}{4.828560in}}%
\pgfpathlineto{\pgfqpoint{7.199671in}{4.822285in}}%
\pgfpathlineto{\pgfqpoint{7.199994in}{4.829093in}}%
\pgfpathlineto{\pgfqpoint{7.200641in}{4.823564in}}%
\pgfpathlineto{\pgfqpoint{7.200964in}{4.819037in}}%
\pgfpathlineto{\pgfqpoint{7.201933in}{4.820674in}}%
\pgfpathlineto{\pgfqpoint{7.202256in}{4.827389in}}%
\pgfpathlineto{\pgfqpoint{7.202579in}{4.819697in}}%
\pgfpathlineto{\pgfqpoint{7.202902in}{4.820184in}}%
\pgfpathlineto{\pgfqpoint{7.203548in}{4.814236in}}%
\pgfpathlineto{\pgfqpoint{7.203871in}{4.821063in}}%
\pgfpathlineto{\pgfqpoint{7.206456in}{4.814254in}}%
\pgfpathlineto{\pgfqpoint{7.206779in}{4.816384in}}%
\pgfpathlineto{\pgfqpoint{7.207425in}{4.813351in}}%
\pgfpathlineto{\pgfqpoint{7.207748in}{4.809382in}}%
\pgfpathlineto{\pgfqpoint{7.208071in}{4.816070in}}%
\pgfpathlineto{\pgfqpoint{7.208395in}{4.820925in}}%
\pgfpathlineto{\pgfqpoint{7.209041in}{4.814775in}}%
\pgfpathlineto{\pgfqpoint{7.209364in}{4.814520in}}%
\pgfpathlineto{\pgfqpoint{7.210656in}{4.806673in}}%
\pgfpathlineto{\pgfqpoint{7.210979in}{4.807061in}}%
\pgfpathlineto{\pgfqpoint{7.211625in}{4.812592in}}%
\pgfpathlineto{\pgfqpoint{7.212595in}{4.811707in}}%
\pgfpathlineto{\pgfqpoint{7.214210in}{4.801609in}}%
\pgfpathlineto{\pgfqpoint{7.215502in}{4.807247in}}%
\pgfpathlineto{\pgfqpoint{7.215825in}{4.800793in}}%
\pgfpathlineto{\pgfqpoint{7.216148in}{4.804261in}}%
\pgfpathlineto{\pgfqpoint{7.216472in}{4.812013in}}%
\pgfpathlineto{\pgfqpoint{7.216795in}{4.799763in}}%
\pgfpathlineto{\pgfqpoint{7.217118in}{4.806968in}}%
\pgfpathlineto{\pgfqpoint{7.218087in}{4.799323in}}%
\pgfpathlineto{\pgfqpoint{7.218410in}{4.800239in}}%
\pgfpathlineto{\pgfqpoint{7.219702in}{4.808837in}}%
\pgfpathlineto{\pgfqpoint{7.220348in}{4.798601in}}%
\pgfpathlineto{\pgfqpoint{7.220995in}{4.801923in}}%
\pgfpathlineto{\pgfqpoint{7.221318in}{4.805815in}}%
\pgfpathlineto{\pgfqpoint{7.221964in}{4.793881in}}%
\pgfpathlineto{\pgfqpoint{7.222287in}{4.795176in}}%
\pgfpathlineto{\pgfqpoint{7.222610in}{4.799899in}}%
\pgfpathlineto{\pgfqpoint{7.222933in}{4.790672in}}%
\pgfpathlineto{\pgfqpoint{7.223256in}{4.797151in}}%
\pgfpathlineto{\pgfqpoint{7.223579in}{4.788110in}}%
\pgfpathlineto{\pgfqpoint{7.223902in}{4.798296in}}%
\pgfpathlineto{\pgfqpoint{7.224225in}{4.796818in}}%
\pgfpathlineto{\pgfqpoint{7.224549in}{4.799739in}}%
\pgfpathlineto{\pgfqpoint{7.225518in}{4.787522in}}%
\pgfpathlineto{\pgfqpoint{7.225841in}{4.789522in}}%
\pgfpathlineto{\pgfqpoint{7.226487in}{4.801197in}}%
\pgfpathlineto{\pgfqpoint{7.227133in}{4.794723in}}%
\pgfpathlineto{\pgfqpoint{7.227456in}{4.796483in}}%
\pgfpathlineto{\pgfqpoint{7.227779in}{4.795503in}}%
\pgfpathlineto{\pgfqpoint{7.229072in}{4.791733in}}%
\pgfpathlineto{\pgfqpoint{7.229395in}{4.794197in}}%
\pgfpathlineto{\pgfqpoint{7.229718in}{4.791985in}}%
\pgfpathlineto{\pgfqpoint{7.230687in}{4.785596in}}%
\pgfpathlineto{\pgfqpoint{7.231010in}{4.790200in}}%
\pgfpathlineto{\pgfqpoint{7.231656in}{4.780684in}}%
\pgfpathlineto{\pgfqpoint{7.232626in}{4.782309in}}%
\pgfpathlineto{\pgfqpoint{7.232949in}{4.791026in}}%
\pgfpathlineto{\pgfqpoint{7.233918in}{4.787509in}}%
\pgfpathlineto{\pgfqpoint{7.234241in}{4.789809in}}%
\pgfpathlineto{\pgfqpoint{7.235210in}{4.777937in}}%
\pgfpathlineto{\pgfqpoint{7.235533in}{4.782316in}}%
\pgfpathlineto{\pgfqpoint{7.235856in}{4.777704in}}%
\pgfpathlineto{\pgfqpoint{7.236179in}{4.784022in}}%
\pgfpathlineto{\pgfqpoint{7.236502in}{4.781089in}}%
\pgfpathlineto{\pgfqpoint{7.236826in}{4.793701in}}%
\pgfpathlineto{\pgfqpoint{7.237472in}{4.786466in}}%
\pgfpathlineto{\pgfqpoint{7.238441in}{4.781358in}}%
\pgfpathlineto{\pgfqpoint{7.238764in}{4.775144in}}%
\pgfpathlineto{\pgfqpoint{7.239410in}{4.776926in}}%
\pgfpathlineto{\pgfqpoint{7.239733in}{4.781208in}}%
\pgfpathlineto{\pgfqpoint{7.240379in}{4.775632in}}%
\pgfpathlineto{\pgfqpoint{7.240703in}{4.768222in}}%
\pgfpathlineto{\pgfqpoint{7.241026in}{4.776215in}}%
\pgfpathlineto{\pgfqpoint{7.241349in}{4.776026in}}%
\pgfpathlineto{\pgfqpoint{7.242318in}{4.775802in}}%
\pgfpathlineto{\pgfqpoint{7.242641in}{4.785581in}}%
\pgfpathlineto{\pgfqpoint{7.243933in}{4.763391in}}%
\pgfpathlineto{\pgfqpoint{7.244256in}{4.774856in}}%
\pgfpathlineto{\pgfqpoint{7.244903in}{4.772689in}}%
\pgfpathlineto{\pgfqpoint{7.245549in}{4.766031in}}%
\pgfpathlineto{\pgfqpoint{7.246195in}{4.767400in}}%
\pgfpathlineto{\pgfqpoint{7.246518in}{4.767659in}}%
\pgfpathlineto{\pgfqpoint{7.246841in}{4.761099in}}%
\pgfpathlineto{\pgfqpoint{7.247164in}{4.769863in}}%
\pgfpathlineto{\pgfqpoint{7.247487in}{4.773331in}}%
\pgfpathlineto{\pgfqpoint{7.247810in}{4.769539in}}%
\pgfpathlineto{\pgfqpoint{7.248779in}{4.765863in}}%
\pgfpathlineto{\pgfqpoint{7.250072in}{4.777970in}}%
\pgfpathlineto{\pgfqpoint{7.250718in}{4.763017in}}%
\pgfpathlineto{\pgfqpoint{7.251364in}{4.770912in}}%
\pgfpathlineto{\pgfqpoint{7.251687in}{4.776765in}}%
\pgfpathlineto{\pgfqpoint{7.252010in}{4.770227in}}%
\pgfpathlineto{\pgfqpoint{7.252656in}{4.757274in}}%
\pgfpathlineto{\pgfqpoint{7.253626in}{4.763693in}}%
\pgfpathlineto{\pgfqpoint{7.253949in}{4.762012in}}%
\pgfpathlineto{\pgfqpoint{7.254595in}{4.771390in}}%
\pgfpathlineto{\pgfqpoint{7.255241in}{4.768375in}}%
\pgfpathlineto{\pgfqpoint{7.257180in}{4.749879in}}%
\pgfpathlineto{\pgfqpoint{7.257503in}{4.761343in}}%
\pgfpathlineto{\pgfqpoint{7.258472in}{4.761098in}}%
\pgfpathlineto{\pgfqpoint{7.258795in}{4.762518in}}%
\pgfpathlineto{\pgfqpoint{7.259441in}{4.749748in}}%
\pgfpathlineto{\pgfqpoint{7.259764in}{4.753116in}}%
\pgfpathlineto{\pgfqpoint{7.260410in}{4.762134in}}%
\pgfpathlineto{\pgfqpoint{7.260733in}{4.755793in}}%
\pgfpathlineto{\pgfqpoint{7.261057in}{4.756471in}}%
\pgfpathlineto{\pgfqpoint{7.261380in}{4.760099in}}%
\pgfpathlineto{\pgfqpoint{7.261703in}{4.751147in}}%
\pgfpathlineto{\pgfqpoint{7.262026in}{4.768845in}}%
\pgfpathlineto{\pgfqpoint{7.262349in}{4.761394in}}%
\pgfpathlineto{\pgfqpoint{7.262672in}{4.768703in}}%
\pgfpathlineto{\pgfqpoint{7.263318in}{4.760305in}}%
\pgfpathlineto{\pgfqpoint{7.263641in}{4.752561in}}%
\pgfpathlineto{\pgfqpoint{7.264287in}{4.757466in}}%
\pgfpathlineto{\pgfqpoint{7.264610in}{4.763066in}}%
\pgfpathlineto{\pgfqpoint{7.265257in}{4.758899in}}%
\pgfpathlineto{\pgfqpoint{7.267195in}{4.751960in}}%
\pgfpathlineto{\pgfqpoint{7.267518in}{4.768068in}}%
\pgfpathlineto{\pgfqpoint{7.268164in}{4.760334in}}%
\pgfpathlineto{\pgfqpoint{7.268487in}{4.745353in}}%
\pgfpathlineto{\pgfqpoint{7.269134in}{4.758888in}}%
\pgfpathlineto{\pgfqpoint{7.269780in}{4.754098in}}%
\pgfpathlineto{\pgfqpoint{7.270103in}{4.763959in}}%
\pgfpathlineto{\pgfqpoint{7.270749in}{4.758334in}}%
\pgfpathlineto{\pgfqpoint{7.271718in}{4.744739in}}%
\pgfpathlineto{\pgfqpoint{7.272041in}{4.752879in}}%
\pgfpathlineto{\pgfqpoint{7.273980in}{4.772307in}}%
\pgfpathlineto{\pgfqpoint{7.275272in}{4.761376in}}%
\pgfpathlineto{\pgfqpoint{7.275918in}{4.761544in}}%
\pgfpathlineto{\pgfqpoint{7.276241in}{4.758362in}}%
\pgfpathlineto{\pgfqpoint{7.276564in}{4.771868in}}%
\pgfpathlineto{\pgfqpoint{7.276887in}{4.755761in}}%
\pgfpathlineto{\pgfqpoint{7.278503in}{4.748718in}}%
\pgfpathlineto{\pgfqpoint{7.278826in}{4.754288in}}%
\pgfpathlineto{\pgfqpoint{7.279149in}{4.748143in}}%
\pgfpathlineto{\pgfqpoint{7.279472in}{4.751123in}}%
\pgfpathlineto{\pgfqpoint{7.280118in}{4.749159in}}%
\pgfpathlineto{\pgfqpoint{7.280441in}{4.750059in}}%
\pgfpathlineto{\pgfqpoint{7.281411in}{4.758463in}}%
\pgfpathlineto{\pgfqpoint{7.281734in}{4.755139in}}%
\pgfpathlineto{\pgfqpoint{7.283026in}{4.749349in}}%
\pgfpathlineto{\pgfqpoint{7.283672in}{4.756998in}}%
\pgfpathlineto{\pgfqpoint{7.284318in}{4.737065in}}%
\pgfpathlineto{\pgfqpoint{7.284641in}{4.744150in}}%
\pgfpathlineto{\pgfqpoint{7.284964in}{4.758736in}}%
\pgfpathlineto{\pgfqpoint{7.285288in}{4.735890in}}%
\pgfpathlineto{\pgfqpoint{7.285611in}{4.742396in}}%
\pgfpathlineto{\pgfqpoint{7.286257in}{4.747645in}}%
\pgfpathlineto{\pgfqpoint{7.286580in}{4.743438in}}%
\pgfpathlineto{\pgfqpoint{7.286903in}{4.744211in}}%
\pgfpathlineto{\pgfqpoint{7.287226in}{4.743355in}}%
\pgfpathlineto{\pgfqpoint{7.287549in}{4.758251in}}%
\pgfpathlineto{\pgfqpoint{7.288195in}{4.750971in}}%
\pgfpathlineto{\pgfqpoint{7.289488in}{4.741716in}}%
\pgfpathlineto{\pgfqpoint{7.289811in}{4.743748in}}%
\pgfpathlineto{\pgfqpoint{7.291426in}{4.743311in}}%
\pgfpathlineto{\pgfqpoint{8.403144in}{4.743311in}}%
\pgfpathlineto{\pgfqpoint{8.403144in}{4.743311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.564668in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.241297in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322032in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-6}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089176in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215152in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 3.46346130535792e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172668in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172668in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495716in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.495716in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818763in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.818763in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141811in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.141811in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464858in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.464858in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787906in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787906in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.110954in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.110954in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434001in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.434001in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.757049in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.757049in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080096in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.080096in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.403144in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.403144in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.787906in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{0.595312in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{0.595312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{0.595312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825557in, y=0.542550in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{0.859533in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{0.859533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{0.859533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825557in, y=0.806772in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{1.123755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{1.123755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=1.070994in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{1.387977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{1.387977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=1.335215in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{1.652198in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{1.652198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{1.652198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=1.599437in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{1.916420in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{1.916420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{1.916420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=1.863658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{2.180642in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{2.180642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{2.180642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=2.127880in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{2.444863in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{2.444863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{2.444863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=2.392102in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{2.709085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{2.709085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=2.656323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{2.973306in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{2.973306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{2.973306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=2.920545in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{3.237528in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{3.237528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011144in}{3.237528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737191in, y=3.184767in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681636in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.011144in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172668in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{5.319049in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{5.359430in}{0.598716in}}%
\pgfpathlineto{\pgfqpoint{5.384668in}{0.602004in}}%
\pgfpathlineto{\pgfqpoint{5.404858in}{0.606803in}}%
\pgfpathlineto{\pgfqpoint{5.420001in}{0.612550in}}%
\pgfpathlineto{\pgfqpoint{5.432620in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{5.445239in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{5.455335in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{5.465430in}{0.653500in}}%
\pgfpathlineto{\pgfqpoint{5.475525in}{0.671563in}}%
\pgfpathlineto{\pgfqpoint{5.485620in}{0.695232in}}%
\pgfpathlineto{\pgfqpoint{5.495716in}{0.726250in}}%
\pgfpathlineto{\pgfqpoint{5.505811in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{5.518430in}{0.830007in}}%
\pgfpathlineto{\pgfqpoint{5.520954in}{0.831932in}}%
\pgfpathlineto{\pgfqpoint{5.523477in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{5.536097in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{5.538620in}{0.749838in}}%
\pgfpathlineto{\pgfqpoint{5.541144in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{5.543668in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{5.546192in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{5.556287in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.566382in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{5.576477in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{5.586573in}{1.058082in}}%
\pgfpathlineto{\pgfqpoint{5.596668in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{5.606763in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{1.496842in}}%
\pgfpathlineto{\pgfqpoint{5.614335in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{5.629477in}{1.202037in}}%
\pgfpathlineto{\pgfqpoint{5.639573in}{1.058313in}}%
\pgfpathlineto{\pgfqpoint{5.649668in}{0.948635in}}%
\pgfpathlineto{\pgfqpoint{5.652192in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{5.654716in}{0.918380in}}%
\pgfpathlineto{\pgfqpoint{5.657239in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{5.667335in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{5.677430in}{1.176381in}}%
\pgfpathlineto{\pgfqpoint{5.687525in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{5.697620in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{5.707716in}{1.902860in}}%
\pgfpathlineto{\pgfqpoint{5.715287in}{2.196190in}}%
\pgfpathlineto{\pgfqpoint{5.717811in}{2.195923in}}%
\pgfpathlineto{\pgfqpoint{5.727906in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{5.738001in}{1.527590in}}%
\pgfpathlineto{\pgfqpoint{5.748097in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{5.758192in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{5.760716in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{5.763239in}{1.094747in}}%
\pgfpathlineto{\pgfqpoint{5.768287in}{1.158480in}}%
\pgfpathlineto{\pgfqpoint{5.778382in}{1.333298in}}%
\pgfpathlineto{\pgfqpoint{5.788477in}{1.562382in}}%
\pgfpathlineto{\pgfqpoint{5.798573in}{1.862578in}}%
\pgfpathlineto{\pgfqpoint{5.808668in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{5.821287in}{2.834526in}}%
\pgfpathlineto{\pgfqpoint{5.823811in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{5.833906in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{5.844001in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{5.854097in}{1.553406in}}%
\pgfpathlineto{\pgfqpoint{5.864192in}{1.326448in}}%
\pgfpathlineto{\pgfqpoint{5.869239in}{1.234008in}}%
\pgfpathlineto{\pgfqpoint{5.871763in}{1.233912in}}%
\pgfpathlineto{\pgfqpoint{5.879335in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{5.889430in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{5.899525in}{1.938216in}}%
\pgfpathlineto{\pgfqpoint{5.909620in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{5.919716in}{2.901340in}}%
\pgfpathlineto{\pgfqpoint{5.924763in}{3.235103in}}%
\pgfpathlineto{\pgfqpoint{5.927287in}{3.235492in}}%
\pgfpathlineto{\pgfqpoint{5.937382in}{2.610391in}}%
\pgfpathlineto{\pgfqpoint{5.947477in}{2.133050in}}%
\pgfpathlineto{\pgfqpoint{5.957573in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{5.967668in}{1.490806in}}%
\pgfpathlineto{\pgfqpoint{5.977763in}{1.278713in}}%
\pgfpathlineto{\pgfqpoint{5.980287in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{5.990382in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{6.000477in}{1.768908in}}%
\pgfpathlineto{\pgfqpoint{6.010573in}{2.133213in}}%
\pgfpathlineto{\pgfqpoint{6.020668in}{2.610606in}}%
\pgfpathlineto{\pgfqpoint{6.030763in}{3.236185in}}%
\pgfpathlineto{\pgfqpoint{6.033287in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{6.043382in}{2.610609in}}%
\pgfpathlineto{\pgfqpoint{6.053477in}{2.133216in}}%
\pgfpathlineto{\pgfqpoint{6.063573in}{1.768910in}}%
\pgfpathlineto{\pgfqpoint{6.073668in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{6.083763in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{6.086287in}{1.234098in}}%
\pgfpathlineto{\pgfqpoint{6.088811in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{6.098906in}{1.432392in}}%
\pgfpathlineto{\pgfqpoint{6.109001in}{1.692237in}}%
\pgfpathlineto{\pgfqpoint{6.119097in}{2.032742in}}%
\pgfpathlineto{\pgfqpoint{6.129192in}{2.478946in}}%
\pgfpathlineto{\pgfqpoint{6.136763in}{2.879948in}}%
\pgfpathlineto{\pgfqpoint{6.139287in}{2.859014in}}%
\pgfpathlineto{\pgfqpoint{6.149382in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{6.159477in}{1.913568in}}%
\pgfpathlineto{\pgfqpoint{6.169573in}{1.601293in}}%
\pgfpathlineto{\pgfqpoint{6.179668in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{6.189763in}{1.181140in}}%
\pgfpathlineto{\pgfqpoint{6.194811in}{1.107182in}}%
\pgfpathlineto{\pgfqpoint{6.197335in}{1.107270in}}%
\pgfpathlineto{\pgfqpoint{6.204906in}{1.222312in}}%
\pgfpathlineto{\pgfqpoint{6.215001in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{6.225096in}{1.671994in}}%
\pgfpathlineto{\pgfqpoint{6.235192in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{6.240239in}{2.210422in}}%
\pgfpathlineto{\pgfqpoint{6.242763in}{2.252670in}}%
\pgfpathlineto{\pgfqpoint{6.245287in}{2.186605in}}%
\pgfpathlineto{\pgfqpoint{6.255382in}{1.809652in}}%
\pgfpathlineto{\pgfqpoint{6.265477in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{6.275573in}{1.302477in}}%
\pgfpathlineto{\pgfqpoint{6.285668in}{1.134960in}}%
\pgfpathlineto{\pgfqpoint{6.295763in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{6.303335in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{6.305858in}{0.932855in}}%
\pgfpathlineto{\pgfqpoint{6.313430in}{1.008038in}}%
\pgfpathlineto{\pgfqpoint{6.323525in}{1.136156in}}%
\pgfpathlineto{\pgfqpoint{6.333620in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{6.346239in}{1.554893in}}%
\pgfpathlineto{\pgfqpoint{6.348763in}{1.523156in}}%
\pgfpathlineto{\pgfqpoint{6.358858in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{6.368954in}{1.135658in}}%
\pgfpathlineto{\pgfqpoint{6.379049in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{6.389144in}{0.909980in}}%
\pgfpathlineto{\pgfqpoint{6.399239in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{6.409335in}{0.778557in}}%
\pgfpathlineto{\pgfqpoint{6.414382in}{0.759185in}}%
\pgfpathlineto{\pgfqpoint{6.416906in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{6.419430in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{6.427001in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{6.439620in}{0.878586in}}%
\pgfpathlineto{\pgfqpoint{6.442144in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{6.444668in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{6.454763in}{0.802637in}}%
\pgfpathlineto{\pgfqpoint{6.464858in}{0.753525in}}%
\pgfpathlineto{\pgfqpoint{6.474954in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{6.485049in}{0.687446in}}%
\pgfpathlineto{\pgfqpoint{6.495144in}{0.665621in}}%
\pgfpathlineto{\pgfqpoint{6.505239in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{6.515335in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{6.525430in}{0.626557in}}%
\pgfpathlineto{\pgfqpoint{6.538049in}{0.617597in}}%
\pgfpathlineto{\pgfqpoint{6.550668in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{6.565811in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{6.586001in}{0.601482in}}%
\pgfpathlineto{\pgfqpoint{6.611239in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{6.649096in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{6.717239in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{6.987287in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{8.403144in}{0.595335in}}%
\pgfpathlineto{\pgfqpoint{8.403144in}{0.595335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.564668in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011144in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{8.564668in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.241620in,y=3.178812in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264957in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820334in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 89.9543,  min = 0.0002, \(\displaystyle L^1\) norm = 96.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487369in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 3.80522800417077e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{9.345586in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{9.345586in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.506787in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.506787in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.152882in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.152882in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.798978in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.798978in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.445073in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.445073in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.091168in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.091168in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.737263in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.737263in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.122348in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.904999in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.904999in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.904999in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.904999in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.960362in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.960362in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.960362in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.960362in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.047167in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.849443in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{4.456377in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.507110in}{7.166491in}}%
\pgfpathlineto{\pgfqpoint{9.507756in}{7.305733in}}%
\pgfpathlineto{\pgfqpoint{9.508726in}{7.267798in}}%
\pgfpathlineto{\pgfqpoint{9.510664in}{7.228917in}}%
\pgfpathlineto{\pgfqpoint{9.511633in}{7.217841in}}%
\pgfpathlineto{\pgfqpoint{9.513249in}{7.161434in}}%
\pgfpathlineto{\pgfqpoint{9.513572in}{7.168639in}}%
\pgfpathlineto{\pgfqpoint{9.513895in}{7.167015in}}%
\pgfpathlineto{\pgfqpoint{9.514218in}{7.142469in}}%
\pgfpathlineto{\pgfqpoint{9.515187in}{7.145456in}}%
\pgfpathlineto{\pgfqpoint{9.515510in}{7.149200in}}%
\pgfpathlineto{\pgfqpoint{9.516480in}{7.122592in}}%
\pgfpathlineto{\pgfqpoint{9.516803in}{7.124118in}}%
\pgfpathlineto{\pgfqpoint{9.517126in}{7.130121in}}%
\pgfpathlineto{\pgfqpoint{9.517449in}{7.124969in}}%
\pgfpathlineto{\pgfqpoint{9.519064in}{7.088192in}}%
\pgfpathlineto{\pgfqpoint{9.520356in}{7.088479in}}%
\pgfpathlineto{\pgfqpoint{9.520680in}{7.088933in}}%
\pgfpathlineto{\pgfqpoint{9.521326in}{7.080389in}}%
\pgfpathlineto{\pgfqpoint{9.521972in}{7.086367in}}%
\pgfpathlineto{\pgfqpoint{9.522295in}{7.086786in}}%
\pgfpathlineto{\pgfqpoint{9.522941in}{7.076871in}}%
\pgfpathlineto{\pgfqpoint{9.523587in}{7.077304in}}%
\pgfpathlineto{\pgfqpoint{9.524233in}{7.076067in}}%
\pgfpathlineto{\pgfqpoint{9.524880in}{7.079851in}}%
\pgfpathlineto{\pgfqpoint{9.525203in}{7.078954in}}%
\pgfpathlineto{\pgfqpoint{9.526172in}{7.075705in}}%
\pgfpathlineto{\pgfqpoint{9.526495in}{7.076470in}}%
\pgfpathlineto{\pgfqpoint{9.528433in}{7.086672in}}%
\pgfpathlineto{\pgfqpoint{9.529080in}{7.105026in}}%
\pgfpathlineto{\pgfqpoint{9.529403in}{7.102590in}}%
\pgfpathlineto{\pgfqpoint{9.529726in}{7.089243in}}%
\pgfpathlineto{\pgfqpoint{9.530372in}{7.095337in}}%
\pgfpathlineto{\pgfqpoint{9.530695in}{7.111086in}}%
\pgfpathlineto{\pgfqpoint{9.531341in}{7.092831in}}%
\pgfpathlineto{\pgfqpoint{9.531987in}{7.081245in}}%
\pgfpathlineto{\pgfqpoint{9.532634in}{7.085606in}}%
\pgfpathlineto{\pgfqpoint{9.532957in}{7.085772in}}%
\pgfpathlineto{\pgfqpoint{9.534249in}{7.098132in}}%
\pgfpathlineto{\pgfqpoint{9.534572in}{7.123456in}}%
\pgfpathlineto{\pgfqpoint{9.535218in}{7.094683in}}%
\pgfpathlineto{\pgfqpoint{9.535864in}{7.118643in}}%
\pgfpathlineto{\pgfqpoint{9.536187in}{7.100327in}}%
\pgfpathlineto{\pgfqpoint{9.537157in}{7.078297in}}%
\pgfpathlineto{\pgfqpoint{9.537803in}{7.078621in}}%
\pgfpathlineto{\pgfqpoint{9.538449in}{7.075716in}}%
\pgfpathlineto{\pgfqpoint{9.538772in}{7.079317in}}%
\pgfpathlineto{\pgfqpoint{9.540064in}{7.122143in}}%
\pgfpathlineto{\pgfqpoint{9.542003in}{7.057210in}}%
\pgfpathlineto{\pgfqpoint{9.542649in}{7.055743in}}%
\pgfpathlineto{\pgfqpoint{9.542972in}{7.056816in}}%
\pgfpathlineto{\pgfqpoint{9.543618in}{7.072055in}}%
\pgfpathlineto{\pgfqpoint{9.544264in}{7.116611in}}%
\pgfpathlineto{\pgfqpoint{9.544911in}{7.098290in}}%
\pgfpathlineto{\pgfqpoint{9.547172in}{7.015645in}}%
\pgfpathlineto{\pgfqpoint{9.548464in}{7.003770in}}%
\pgfpathlineto{\pgfqpoint{9.554280in}{6.945682in}}%
\pgfpathlineto{\pgfqpoint{9.555895in}{6.935489in}}%
\pgfpathlineto{\pgfqpoint{9.556218in}{6.935963in}}%
\pgfpathlineto{\pgfqpoint{9.556864in}{6.951061in}}%
\pgfpathlineto{\pgfqpoint{9.558803in}{7.059605in}}%
\pgfpathlineto{\pgfqpoint{9.559449in}{7.048336in}}%
\pgfpathlineto{\pgfqpoint{9.559772in}{7.048210in}}%
\pgfpathlineto{\pgfqpoint{9.560095in}{7.021881in}}%
\pgfpathlineto{\pgfqpoint{9.560418in}{7.049450in}}%
\pgfpathlineto{\pgfqpoint{9.560741in}{7.047436in}}%
\pgfpathlineto{\pgfqpoint{9.567849in}{6.796007in}}%
\pgfpathlineto{\pgfqpoint{9.568172in}{6.803047in}}%
\pgfpathlineto{\pgfqpoint{9.568495in}{6.807320in}}%
\pgfpathlineto{\pgfqpoint{9.568818in}{6.801596in}}%
\pgfpathlineto{\pgfqpoint{9.569465in}{6.772996in}}%
\pgfpathlineto{\pgfqpoint{9.570111in}{6.789145in}}%
\pgfpathlineto{\pgfqpoint{9.572049in}{6.838049in}}%
\pgfpathlineto{\pgfqpoint{9.573018in}{6.994668in}}%
\pgfpathlineto{\pgfqpoint{9.573665in}{6.905149in}}%
\pgfpathlineto{\pgfqpoint{9.573988in}{6.915459in}}%
\pgfpathlineto{\pgfqpoint{9.574311in}{6.890547in}}%
\pgfpathlineto{\pgfqpoint{9.575926in}{6.778408in}}%
\pgfpathlineto{\pgfqpoint{9.576249in}{6.783173in}}%
\pgfpathlineto{\pgfqpoint{9.576572in}{6.772373in}}%
\pgfpathlineto{\pgfqpoint{9.578511in}{6.757902in}}%
\pgfpathlineto{\pgfqpoint{9.581095in}{6.749946in}}%
\pgfpathlineto{\pgfqpoint{9.587234in}{6.736697in}}%
\pgfpathlineto{\pgfqpoint{9.591757in}{6.731252in}}%
\pgfpathlineto{\pgfqpoint{9.599188in}{6.725300in}}%
\pgfpathlineto{\pgfqpoint{9.610496in}{6.719531in}}%
\pgfpathlineto{\pgfqpoint{9.622127in}{6.716290in}}%
\pgfpathlineto{\pgfqpoint{9.643127in}{6.712179in}}%
\pgfpathlineto{\pgfqpoint{9.653142in}{6.707046in}}%
\pgfpathlineto{\pgfqpoint{9.665742in}{6.697836in}}%
\pgfpathlineto{\pgfqpoint{9.684481in}{6.681087in}}%
\pgfpathlineto{\pgfqpoint{9.705481in}{6.659376in}}%
\pgfpathlineto{\pgfqpoint{9.728743in}{6.631969in}}%
\pgfpathlineto{\pgfqpoint{9.759759in}{6.591710in}}%
\pgfpathlineto{\pgfqpoint{9.807898in}{6.525179in}}%
\pgfpathlineto{\pgfqpoint{9.898683in}{6.395283in}}%
\pgfpathlineto{\pgfqpoint{10.234040in}{5.909492in}}%
\pgfpathlineto{\pgfqpoint{10.398165in}{5.670567in}}%
\pgfpathlineto{\pgfqpoint{10.398488in}{5.671300in}}%
\pgfpathlineto{\pgfqpoint{10.398811in}{5.671922in}}%
\pgfpathlineto{\pgfqpoint{10.399457in}{5.671090in}}%
\pgfpathlineto{\pgfqpoint{10.401395in}{5.665915in}}%
\pgfpathlineto{\pgfqpoint{10.402042in}{5.667661in}}%
\pgfpathlineto{\pgfqpoint{10.403657in}{5.663906in}}%
\pgfpathlineto{\pgfqpoint{10.404626in}{5.661349in}}%
\pgfpathlineto{\pgfqpoint{10.404949in}{5.662704in}}%
\pgfpathlineto{\pgfqpoint{10.405272in}{5.663459in}}%
\pgfpathlineto{\pgfqpoint{10.405595in}{5.662852in}}%
\pgfpathlineto{\pgfqpoint{10.407857in}{5.656879in}}%
\pgfpathlineto{\pgfqpoint{10.408180in}{5.658542in}}%
\pgfpathlineto{\pgfqpoint{10.408503in}{5.659317in}}%
\pgfpathlineto{\pgfqpoint{10.408826in}{5.658490in}}%
\pgfpathlineto{\pgfqpoint{10.410765in}{5.651944in}}%
\pgfpathlineto{\pgfqpoint{10.411411in}{5.654477in}}%
\pgfpathlineto{\pgfqpoint{10.411734in}{5.655236in}}%
\pgfpathlineto{\pgfqpoint{10.412057in}{5.654134in}}%
\pgfpathlineto{\pgfqpoint{10.413996in}{5.647120in}}%
\pgfpathlineto{\pgfqpoint{10.414319in}{5.648278in}}%
\pgfpathlineto{\pgfqpoint{10.414965in}{5.651215in}}%
\pgfpathlineto{\pgfqpoint{10.415288in}{5.649776in}}%
\pgfpathlineto{\pgfqpoint{10.417226in}{5.642346in}}%
\pgfpathlineto{\pgfqpoint{10.417549in}{5.644173in}}%
\pgfpathlineto{\pgfqpoint{10.418196in}{5.647253in}}%
\pgfpathlineto{\pgfqpoint{10.418519in}{5.645425in}}%
\pgfpathlineto{\pgfqpoint{10.420457in}{5.637660in}}%
\pgfpathlineto{\pgfqpoint{10.420780in}{5.640216in}}%
\pgfpathlineto{\pgfqpoint{10.421426in}{5.643345in}}%
\pgfpathlineto{\pgfqpoint{10.421749in}{5.641092in}}%
\pgfpathlineto{\pgfqpoint{10.423688in}{5.633071in}}%
\pgfpathlineto{\pgfqpoint{10.424657in}{5.639495in}}%
\pgfpathlineto{\pgfqpoint{10.424980in}{5.636776in}}%
\pgfpathlineto{\pgfqpoint{10.426919in}{5.628610in}}%
\pgfpathlineto{\pgfqpoint{10.427565in}{5.635839in}}%
\pgfpathlineto{\pgfqpoint{10.428211in}{5.632479in}}%
\pgfpathlineto{\pgfqpoint{10.430150in}{5.624330in}}%
\pgfpathlineto{\pgfqpoint{10.430796in}{5.632528in}}%
\pgfpathlineto{\pgfqpoint{10.431442in}{5.628206in}}%
\pgfpathlineto{\pgfqpoint{10.433380in}{5.620332in}}%
\pgfpathlineto{\pgfqpoint{10.434026in}{5.629393in}}%
\pgfpathlineto{\pgfqpoint{10.434673in}{5.623961in}}%
\pgfpathlineto{\pgfqpoint{10.434996in}{5.621885in}}%
\pgfpathlineto{\pgfqpoint{10.435319in}{5.623418in}}%
\pgfpathlineto{\pgfqpoint{10.435642in}{5.625014in}}%
\pgfpathlineto{\pgfqpoint{10.435965in}{5.622207in}}%
\pgfpathlineto{\pgfqpoint{10.436611in}{5.616722in}}%
\pgfpathlineto{\pgfqpoint{10.436934in}{5.623283in}}%
\pgfpathlineto{\pgfqpoint{10.437257in}{5.626428in}}%
\pgfpathlineto{\pgfqpoint{10.437580in}{5.624507in}}%
\pgfpathlineto{\pgfqpoint{10.438227in}{5.617621in}}%
\pgfpathlineto{\pgfqpoint{10.438873in}{5.621803in}}%
\pgfpathlineto{\pgfqpoint{10.439519in}{5.612388in}}%
\pgfpathlineto{\pgfqpoint{10.439842in}{5.613390in}}%
\pgfpathlineto{\pgfqpoint{10.440488in}{5.623625in}}%
\pgfpathlineto{\pgfqpoint{10.440811in}{5.620814in}}%
\pgfpathlineto{\pgfqpoint{10.441457in}{5.613511in}}%
\pgfpathlineto{\pgfqpoint{10.441780in}{5.617689in}}%
\pgfpathlineto{\pgfqpoint{10.442103in}{5.618726in}}%
\pgfpathlineto{\pgfqpoint{10.442750in}{5.607810in}}%
\pgfpathlineto{\pgfqpoint{10.443073in}{5.610388in}}%
\pgfpathlineto{\pgfqpoint{10.443719in}{5.620977in}}%
\pgfpathlineto{\pgfqpoint{10.444042in}{5.617102in}}%
\pgfpathlineto{\pgfqpoint{10.444688in}{5.609645in}}%
\pgfpathlineto{\pgfqpoint{10.445011in}{5.615201in}}%
\pgfpathlineto{\pgfqpoint{10.445334in}{5.615782in}}%
\pgfpathlineto{\pgfqpoint{10.445980in}{5.603323in}}%
\pgfpathlineto{\pgfqpoint{10.446304in}{5.607801in}}%
\pgfpathlineto{\pgfqpoint{10.446950in}{5.618471in}}%
\pgfpathlineto{\pgfqpoint{10.447273in}{5.613344in}}%
\pgfpathlineto{\pgfqpoint{10.447919in}{5.606673in}}%
\pgfpathlineto{\pgfqpoint{10.448242in}{5.612984in}}%
\pgfpathlineto{\pgfqpoint{10.448565in}{5.612956in}}%
\pgfpathlineto{\pgfqpoint{10.449211in}{5.598939in}}%
\pgfpathlineto{\pgfqpoint{10.449534in}{5.605663in}}%
\pgfpathlineto{\pgfqpoint{10.450180in}{5.616088in}}%
\pgfpathlineto{\pgfqpoint{10.450504in}{5.609509in}}%
\pgfpathlineto{\pgfqpoint{10.450827in}{5.603379in}}%
\pgfpathlineto{\pgfqpoint{10.451473in}{5.611044in}}%
\pgfpathlineto{\pgfqpoint{10.451796in}{5.610276in}}%
\pgfpathlineto{\pgfqpoint{10.452442in}{5.594693in}}%
\pgfpathlineto{\pgfqpoint{10.452765in}{5.603996in}}%
\pgfpathlineto{\pgfqpoint{10.453411in}{5.613804in}}%
\pgfpathlineto{\pgfqpoint{10.453734in}{5.605655in}}%
\pgfpathlineto{\pgfqpoint{10.454057in}{5.599464in}}%
\pgfpathlineto{\pgfqpoint{10.454381in}{5.602805in}}%
\pgfpathlineto{\pgfqpoint{10.454704in}{5.609378in}}%
\pgfpathlineto{\pgfqpoint{10.455027in}{5.607770in}}%
\pgfpathlineto{\pgfqpoint{10.455673in}{5.590646in}}%
\pgfpathlineto{\pgfqpoint{10.455996in}{5.602807in}}%
\pgfpathlineto{\pgfqpoint{10.456319in}{5.611874in}}%
\pgfpathlineto{\pgfqpoint{10.456965in}{5.601873in}}%
\pgfpathlineto{\pgfqpoint{10.457288in}{5.595791in}}%
\pgfpathlineto{\pgfqpoint{10.457611in}{5.601496in}}%
\pgfpathlineto{\pgfqpoint{10.457934in}{5.608045in}}%
\pgfpathlineto{\pgfqpoint{10.458257in}{5.605334in}}%
\pgfpathlineto{\pgfqpoint{10.458904in}{5.587003in}}%
\pgfpathlineto{\pgfqpoint{10.459227in}{5.602101in}}%
\pgfpathlineto{\pgfqpoint{10.459550in}{5.610972in}}%
\pgfpathlineto{\pgfqpoint{10.460196in}{5.598230in}}%
\pgfpathlineto{\pgfqpoint{10.460519in}{5.592583in}}%
\pgfpathlineto{\pgfqpoint{10.460842in}{5.600684in}}%
\pgfpathlineto{\pgfqpoint{10.461165in}{5.607025in}}%
\pgfpathlineto{\pgfqpoint{10.461488in}{5.602951in}}%
\pgfpathlineto{\pgfqpoint{10.462134in}{5.584099in}}%
\pgfpathlineto{\pgfqpoint{10.462457in}{5.601854in}}%
\pgfpathlineto{\pgfqpoint{10.462781in}{5.610307in}}%
\pgfpathlineto{\pgfqpoint{10.463104in}{5.607321in}}%
\pgfpathlineto{\pgfqpoint{10.463750in}{5.589756in}}%
\pgfpathlineto{\pgfqpoint{10.464073in}{5.600367in}}%
\pgfpathlineto{\pgfqpoint{10.464396in}{5.606247in}}%
\pgfpathlineto{\pgfqpoint{10.464719in}{5.600574in}}%
\pgfpathlineto{\pgfqpoint{10.465365in}{5.582235in}}%
\pgfpathlineto{\pgfqpoint{10.465688in}{5.602050in}}%
\pgfpathlineto{\pgfqpoint{10.466011in}{5.609858in}}%
\pgfpathlineto{\pgfqpoint{10.466334in}{5.605173in}}%
\pgfpathlineto{\pgfqpoint{10.466981in}{5.587425in}}%
\pgfpathlineto{\pgfqpoint{10.467304in}{5.600554in}}%
\pgfpathlineto{\pgfqpoint{10.467627in}{5.605711in}}%
\pgfpathlineto{\pgfqpoint{10.467950in}{5.598154in}}%
\pgfpathlineto{\pgfqpoint{10.468273in}{5.579307in}}%
\pgfpathlineto{\pgfqpoint{10.468919in}{5.602664in}}%
\pgfpathlineto{\pgfqpoint{10.469242in}{5.609583in}}%
\pgfpathlineto{\pgfqpoint{10.469565in}{5.602967in}}%
\pgfpathlineto{\pgfqpoint{10.470211in}{5.586282in}}%
\pgfpathlineto{\pgfqpoint{10.470534in}{5.601218in}}%
\pgfpathlineto{\pgfqpoint{10.470858in}{5.605351in}}%
\pgfpathlineto{\pgfqpoint{10.471181in}{5.595677in}}%
\pgfpathlineto{\pgfqpoint{10.471504in}{5.575263in}}%
\pgfpathlineto{\pgfqpoint{10.472150in}{5.603660in}}%
\pgfpathlineto{\pgfqpoint{10.472473in}{5.609448in}}%
\pgfpathlineto{\pgfqpoint{10.472796in}{5.600670in}}%
\pgfpathlineto{\pgfqpoint{10.473119in}{5.586217in}}%
\pgfpathlineto{\pgfqpoint{10.473765in}{5.602308in}}%
\pgfpathlineto{\pgfqpoint{10.474088in}{5.605201in}}%
\pgfpathlineto{\pgfqpoint{10.474735in}{5.571576in}}%
\pgfpathlineto{\pgfqpoint{10.475058in}{5.584456in}}%
\pgfpathlineto{\pgfqpoint{10.475704in}{5.609423in}}%
\pgfpathlineto{\pgfqpoint{10.476027in}{5.598241in}}%
\pgfpathlineto{\pgfqpoint{10.476350in}{5.584216in}}%
\pgfpathlineto{\pgfqpoint{10.476996in}{5.603715in}}%
\pgfpathlineto{\pgfqpoint{10.477319in}{5.605225in}}%
\pgfpathlineto{\pgfqpoint{10.477965in}{5.568708in}}%
\pgfpathlineto{\pgfqpoint{10.478288in}{5.586752in}}%
\pgfpathlineto{\pgfqpoint{10.478935in}{5.609466in}}%
\pgfpathlineto{\pgfqpoint{10.479258in}{5.595682in}}%
\pgfpathlineto{\pgfqpoint{10.479581in}{5.582591in}}%
\pgfpathlineto{\pgfqpoint{10.479904in}{5.591458in}}%
\pgfpathlineto{\pgfqpoint{10.480227in}{5.605412in}}%
\pgfpathlineto{\pgfqpoint{10.480873in}{5.587596in}}%
\pgfpathlineto{\pgfqpoint{10.481196in}{5.567073in}}%
\pgfpathlineto{\pgfqpoint{10.481519in}{5.589867in}}%
\pgfpathlineto{\pgfqpoint{10.482165in}{5.609534in}}%
\pgfpathlineto{\pgfqpoint{10.482488in}{5.593290in}}%
\pgfpathlineto{\pgfqpoint{10.482812in}{5.581417in}}%
\pgfpathlineto{\pgfqpoint{10.483135in}{5.594419in}}%
\pgfpathlineto{\pgfqpoint{10.483458in}{5.607329in}}%
\pgfpathlineto{\pgfqpoint{10.483781in}{5.605546in}}%
\pgfpathlineto{\pgfqpoint{10.484427in}{5.566730in}}%
\pgfpathlineto{\pgfqpoint{10.484750in}{5.593523in}}%
\pgfpathlineto{\pgfqpoint{10.485073in}{5.610479in}}%
\pgfpathlineto{\pgfqpoint{10.485719in}{5.591170in}}%
\pgfpathlineto{\pgfqpoint{10.486042in}{5.580758in}}%
\pgfpathlineto{\pgfqpoint{10.486365in}{5.597873in}}%
\pgfpathlineto{\pgfqpoint{10.486688in}{5.609463in}}%
\pgfpathlineto{\pgfqpoint{10.487012in}{5.605798in}}%
\pgfpathlineto{\pgfqpoint{10.487658in}{5.567643in}}%
\pgfpathlineto{\pgfqpoint{10.487981in}{5.597594in}}%
\pgfpathlineto{\pgfqpoint{10.488304in}{5.612652in}}%
\pgfpathlineto{\pgfqpoint{10.488627in}{5.609584in}}%
\pgfpathlineto{\pgfqpoint{10.489273in}{5.580620in}}%
\pgfpathlineto{\pgfqpoint{10.489596in}{5.601754in}}%
\pgfpathlineto{\pgfqpoint{10.489919in}{5.611725in}}%
\pgfpathlineto{\pgfqpoint{10.490242in}{5.606082in}}%
\pgfpathlineto{\pgfqpoint{10.490889in}{5.569727in}}%
\pgfpathlineto{\pgfqpoint{10.491212in}{5.601935in}}%
\pgfpathlineto{\pgfqpoint{10.491535in}{5.614938in}}%
\pgfpathlineto{\pgfqpoint{10.491858in}{5.609483in}}%
\pgfpathlineto{\pgfqpoint{10.492504in}{5.581418in}}%
\pgfpathlineto{\pgfqpoint{10.492827in}{5.605909in}}%
\pgfpathlineto{\pgfqpoint{10.493150in}{5.614092in}}%
\pgfpathlineto{\pgfqpoint{10.493473in}{5.606272in}}%
\pgfpathlineto{\pgfqpoint{10.494119in}{5.573484in}}%
\pgfpathlineto{\pgfqpoint{10.494442in}{5.606482in}}%
\pgfpathlineto{\pgfqpoint{10.494765in}{5.617345in}}%
\pgfpathlineto{\pgfqpoint{10.495089in}{5.609346in}}%
\pgfpathlineto{\pgfqpoint{10.495735in}{5.583976in}}%
\pgfpathlineto{\pgfqpoint{10.496058in}{5.610256in}}%
\pgfpathlineto{\pgfqpoint{10.496381in}{5.616532in}}%
\pgfpathlineto{\pgfqpoint{10.496704in}{5.606391in}}%
\pgfpathlineto{\pgfqpoint{10.497027in}{5.578415in}}%
\pgfpathlineto{\pgfqpoint{10.497673in}{5.611149in}}%
\pgfpathlineto{\pgfqpoint{10.497996in}{5.619755in}}%
\pgfpathlineto{\pgfqpoint{10.498319in}{5.609249in}}%
\pgfpathlineto{\pgfqpoint{10.498642in}{5.586584in}}%
\pgfpathlineto{\pgfqpoint{10.499289in}{5.614698in}}%
\pgfpathlineto{\pgfqpoint{10.499612in}{5.619092in}}%
\pgfpathlineto{\pgfqpoint{10.500258in}{5.577884in}}%
\pgfpathlineto{\pgfqpoint{10.500581in}{5.587250in}}%
\pgfpathlineto{\pgfqpoint{10.501227in}{5.622136in}}%
\pgfpathlineto{\pgfqpoint{10.501550in}{5.609035in}}%
\pgfpathlineto{\pgfqpoint{10.501873in}{5.587137in}}%
\pgfpathlineto{\pgfqpoint{10.502196in}{5.595675in}}%
\pgfpathlineto{\pgfqpoint{10.502842in}{5.621705in}}%
\pgfpathlineto{\pgfqpoint{10.503166in}{5.606263in}}%
\pgfpathlineto{\pgfqpoint{10.503489in}{5.578046in}}%
\pgfpathlineto{\pgfqpoint{10.503812in}{5.594811in}}%
\pgfpathlineto{\pgfqpoint{10.504458in}{5.624449in}}%
\pgfpathlineto{\pgfqpoint{10.504781in}{5.608717in}}%
\pgfpathlineto{\pgfqpoint{10.505104in}{5.588160in}}%
\pgfpathlineto{\pgfqpoint{10.505427in}{5.602302in}}%
\pgfpathlineto{\pgfqpoint{10.506073in}{5.624279in}}%
\pgfpathlineto{\pgfqpoint{10.506396in}{5.605806in}}%
\pgfpathlineto{\pgfqpoint{10.506719in}{5.579413in}}%
\pgfpathlineto{\pgfqpoint{10.507043in}{5.602452in}}%
\pgfpathlineto{\pgfqpoint{10.507689in}{5.626659in}}%
\pgfpathlineto{\pgfqpoint{10.508012in}{5.608248in}}%
\pgfpathlineto{\pgfqpoint{10.508335in}{5.589710in}}%
\pgfpathlineto{\pgfqpoint{10.508658in}{5.609148in}}%
\pgfpathlineto{\pgfqpoint{10.508981in}{5.628308in}}%
\pgfpathlineto{\pgfqpoint{10.509627in}{5.605004in}}%
\pgfpathlineto{\pgfqpoint{10.509950in}{5.581693in}}%
\pgfpathlineto{\pgfqpoint{10.510273in}{5.610083in}}%
\pgfpathlineto{\pgfqpoint{10.510596in}{5.630557in}}%
\pgfpathlineto{\pgfqpoint{10.511243in}{5.608101in}}%
\pgfpathlineto{\pgfqpoint{10.511566in}{5.591931in}}%
\pgfpathlineto{\pgfqpoint{10.511889in}{5.616066in}}%
\pgfpathlineto{\pgfqpoint{10.512212in}{5.632778in}}%
\pgfpathlineto{\pgfqpoint{10.512535in}{5.629177in}}%
\pgfpathlineto{\pgfqpoint{10.513181in}{5.584702in}}%
\pgfpathlineto{\pgfqpoint{10.513504in}{5.617587in}}%
\pgfpathlineto{\pgfqpoint{10.513827in}{5.635188in}}%
\pgfpathlineto{\pgfqpoint{10.514150in}{5.630909in}}%
\pgfpathlineto{\pgfqpoint{10.514796in}{5.594681in}}%
\pgfpathlineto{\pgfqpoint{10.515120in}{5.623012in}}%
\pgfpathlineto{\pgfqpoint{10.515443in}{5.637174in}}%
\pgfpathlineto{\pgfqpoint{10.515766in}{5.631499in}}%
\pgfpathlineto{\pgfqpoint{10.516412in}{5.588464in}}%
\pgfpathlineto{\pgfqpoint{10.516735in}{5.624920in}}%
\pgfpathlineto{\pgfqpoint{10.517058in}{5.639634in}}%
\pgfpathlineto{\pgfqpoint{10.517381in}{5.633150in}}%
\pgfpathlineto{\pgfqpoint{10.518027in}{5.598075in}}%
\pgfpathlineto{\pgfqpoint{10.518350in}{5.629877in}}%
\pgfpathlineto{\pgfqpoint{10.518673in}{5.641462in}}%
\pgfpathlineto{\pgfqpoint{10.518996in}{5.633705in}}%
\pgfpathlineto{\pgfqpoint{10.519643in}{5.593786in}}%
\pgfpathlineto{\pgfqpoint{10.519966in}{5.632084in}}%
\pgfpathlineto{\pgfqpoint{10.520289in}{5.643888in}}%
\pgfpathlineto{\pgfqpoint{10.520612in}{5.635560in}}%
\pgfpathlineto{\pgfqpoint{10.521258in}{5.603069in}}%
\pgfpathlineto{\pgfqpoint{10.521581in}{5.636625in}}%
\pgfpathlineto{\pgfqpoint{10.521904in}{5.645644in}}%
\pgfpathlineto{\pgfqpoint{10.522227in}{5.635776in}}%
\pgfpathlineto{\pgfqpoint{10.522873in}{5.601237in}}%
\pgfpathlineto{\pgfqpoint{10.523197in}{5.639030in}}%
\pgfpathlineto{\pgfqpoint{10.523520in}{5.648072in}}%
\pgfpathlineto{\pgfqpoint{10.523843in}{5.637777in}}%
\pgfpathlineto{\pgfqpoint{10.524166in}{5.610560in}}%
\pgfpathlineto{\pgfqpoint{10.524812in}{5.643180in}}%
\pgfpathlineto{\pgfqpoint{10.525135in}{5.649745in}}%
\pgfpathlineto{\pgfqpoint{10.525458in}{5.637569in}}%
\pgfpathlineto{\pgfqpoint{10.525781in}{5.605513in}}%
\pgfpathlineto{\pgfqpoint{10.526427in}{5.645738in}}%
\pgfpathlineto{\pgfqpoint{10.526750in}{5.652090in}}%
\pgfpathlineto{\pgfqpoint{10.527073in}{5.639670in}}%
\pgfpathlineto{\pgfqpoint{10.527397in}{5.612533in}}%
\pgfpathlineto{\pgfqpoint{10.528043in}{5.649550in}}%
\pgfpathlineto{\pgfqpoint{10.528366in}{5.653723in}}%
\pgfpathlineto{\pgfqpoint{10.529012in}{5.607492in}}%
\pgfpathlineto{\pgfqpoint{10.529335in}{5.621700in}}%
\pgfpathlineto{\pgfqpoint{10.529981in}{5.655948in}}%
\pgfpathlineto{\pgfqpoint{10.530304in}{5.641183in}}%
\pgfpathlineto{\pgfqpoint{10.530627in}{5.615370in}}%
\pgfpathlineto{\pgfqpoint{10.530950in}{5.629525in}}%
\pgfpathlineto{\pgfqpoint{10.531597in}{5.657543in}}%
\pgfpathlineto{\pgfqpoint{10.531920in}{5.640018in}}%
\pgfpathlineto{\pgfqpoint{10.532243in}{5.610719in}}%
\pgfpathlineto{\pgfqpoint{10.532566in}{5.631515in}}%
\pgfpathlineto{\pgfqpoint{10.533212in}{5.659703in}}%
\pgfpathlineto{\pgfqpoint{10.533535in}{5.642250in}}%
\pgfpathlineto{\pgfqpoint{10.533858in}{5.618549in}}%
\pgfpathlineto{\pgfqpoint{10.534181in}{5.638623in}}%
\pgfpathlineto{\pgfqpoint{10.534504in}{5.661590in}}%
\pgfpathlineto{\pgfqpoint{10.535150in}{5.640657in}}%
\pgfpathlineto{\pgfqpoint{10.535474in}{5.614377in}}%
\pgfpathlineto{\pgfqpoint{10.535797in}{5.640928in}}%
\pgfpathlineto{\pgfqpoint{10.536120in}{5.664353in}}%
\pgfpathlineto{\pgfqpoint{10.536766in}{5.642889in}}%
\pgfpathlineto{\pgfqpoint{10.537089in}{5.622087in}}%
\pgfpathlineto{\pgfqpoint{10.537412in}{5.647423in}}%
\pgfpathlineto{\pgfqpoint{10.537735in}{5.667271in}}%
\pgfpathlineto{\pgfqpoint{10.538381in}{5.641169in}}%
\pgfpathlineto{\pgfqpoint{10.538704in}{5.618552in}}%
\pgfpathlineto{\pgfqpoint{10.539027in}{5.649973in}}%
\pgfpathlineto{\pgfqpoint{10.539351in}{5.670088in}}%
\pgfpathlineto{\pgfqpoint{10.539997in}{5.643594in}}%
\pgfpathlineto{\pgfqpoint{10.540320in}{5.626087in}}%
\pgfpathlineto{\pgfqpoint{10.540643in}{5.655870in}}%
\pgfpathlineto{\pgfqpoint{10.540966in}{5.672733in}}%
\pgfpathlineto{\pgfqpoint{10.541289in}{5.668451in}}%
\pgfpathlineto{\pgfqpoint{10.541935in}{5.623214in}}%
\pgfpathlineto{\pgfqpoint{10.542258in}{5.658623in}}%
\pgfpathlineto{\pgfqpoint{10.542581in}{5.675541in}}%
\pgfpathlineto{\pgfqpoint{10.542904in}{5.670289in}}%
\pgfpathlineto{\pgfqpoint{10.543551in}{5.630477in}}%
\pgfpathlineto{\pgfqpoint{10.543874in}{5.663987in}}%
\pgfpathlineto{\pgfqpoint{10.544197in}{5.678047in}}%
\pgfpathlineto{\pgfqpoint{10.544520in}{5.671880in}}%
\pgfpathlineto{\pgfqpoint{10.545166in}{5.628588in}}%
\pgfpathlineto{\pgfqpoint{10.545489in}{5.666914in}}%
\pgfpathlineto{\pgfqpoint{10.545812in}{5.680724in}}%
\pgfpathlineto{\pgfqpoint{10.546135in}{5.673479in}}%
\pgfpathlineto{\pgfqpoint{10.546781in}{5.635902in}}%
\pgfpathlineto{\pgfqpoint{10.547104in}{5.671772in}}%
\pgfpathlineto{\pgfqpoint{10.547428in}{5.683145in}}%
\pgfpathlineto{\pgfqpoint{10.547751in}{5.675005in}}%
\pgfpathlineto{\pgfqpoint{10.548397in}{5.635656in}}%
\pgfpathlineto{\pgfqpoint{10.548720in}{5.674857in}}%
\pgfpathlineto{\pgfqpoint{10.549043in}{5.685738in}}%
\pgfpathlineto{\pgfqpoint{10.549366in}{5.676377in}}%
\pgfpathlineto{\pgfqpoint{10.550012in}{5.643291in}}%
\pgfpathlineto{\pgfqpoint{10.550335in}{5.679213in}}%
\pgfpathlineto{\pgfqpoint{10.550658in}{5.688083in}}%
\pgfpathlineto{\pgfqpoint{10.550981in}{5.677742in}}%
\pgfpathlineto{\pgfqpoint{10.551628in}{5.645431in}}%
\pgfpathlineto{\pgfqpoint{10.551951in}{5.682449in}}%
\pgfpathlineto{\pgfqpoint{10.552274in}{5.690540in}}%
\pgfpathlineto{\pgfqpoint{10.552597in}{5.678934in}}%
\pgfpathlineto{\pgfqpoint{10.552920in}{5.649305in}}%
\pgfpathlineto{\pgfqpoint{10.553566in}{5.686352in}}%
\pgfpathlineto{\pgfqpoint{10.553889in}{5.692881in}}%
\pgfpathlineto{\pgfqpoint{10.554212in}{5.680044in}}%
\pgfpathlineto{\pgfqpoint{10.554535in}{5.648327in}}%
\pgfpathlineto{\pgfqpoint{10.555181in}{5.689681in}}%
\pgfpathlineto{\pgfqpoint{10.555505in}{5.695045in}}%
\pgfpathlineto{\pgfqpoint{10.556151in}{5.652254in}}%
\pgfpathlineto{\pgfqpoint{10.556474in}{5.664041in}}%
\pgfpathlineto{\pgfqpoint{10.557120in}{5.697353in}}%
\pgfpathlineto{\pgfqpoint{10.557443in}{5.681854in}}%
\pgfpathlineto{\pgfqpoint{10.557766in}{5.651688in}}%
\pgfpathlineto{\pgfqpoint{10.558089in}{5.667279in}}%
\pgfpathlineto{\pgfqpoint{10.558735in}{5.699350in}}%
\pgfpathlineto{\pgfqpoint{10.559058in}{5.682711in}}%
\pgfpathlineto{\pgfqpoint{10.559381in}{5.655862in}}%
\pgfpathlineto{\pgfqpoint{10.559705in}{5.674077in}}%
\pgfpathlineto{\pgfqpoint{10.560351in}{5.701614in}}%
\pgfpathlineto{\pgfqpoint{10.560674in}{5.683149in}}%
\pgfpathlineto{\pgfqpoint{10.560997in}{5.655530in}}%
\pgfpathlineto{\pgfqpoint{10.561320in}{5.677487in}}%
\pgfpathlineto{\pgfqpoint{10.561966in}{5.703533in}}%
\pgfpathlineto{\pgfqpoint{10.562289in}{5.683839in}}%
\pgfpathlineto{\pgfqpoint{10.562612in}{5.659737in}}%
\pgfpathlineto{\pgfqpoint{10.562935in}{5.683674in}}%
\pgfpathlineto{\pgfqpoint{10.563258in}{5.706187in}}%
\pgfpathlineto{\pgfqpoint{10.563905in}{5.683980in}}%
\pgfpathlineto{\pgfqpoint{10.564228in}{5.659710in}}%
\pgfpathlineto{\pgfqpoint{10.564551in}{5.687181in}}%
\pgfpathlineto{\pgfqpoint{10.564874in}{5.709385in}}%
\pgfpathlineto{\pgfqpoint{10.565520in}{5.684732in}}%
\pgfpathlineto{\pgfqpoint{10.565843in}{5.663997in}}%
\pgfpathlineto{\pgfqpoint{10.566166in}{5.692813in}}%
\pgfpathlineto{\pgfqpoint{10.566489in}{5.712314in}}%
\pgfpathlineto{\pgfqpoint{10.567135in}{5.684859in}}%
\pgfpathlineto{\pgfqpoint{10.567458in}{5.664299in}}%
\pgfpathlineto{\pgfqpoint{10.567782in}{5.696368in}}%
\pgfpathlineto{\pgfqpoint{10.568105in}{5.715338in}}%
\pgfpathlineto{\pgfqpoint{10.568428in}{5.711331in}}%
\pgfpathlineto{\pgfqpoint{10.569074in}{5.668617in}}%
\pgfpathlineto{\pgfqpoint{10.569397in}{5.701493in}}%
\pgfpathlineto{\pgfqpoint{10.569720in}{5.718154in}}%
\pgfpathlineto{\pgfqpoint{10.570043in}{5.713283in}}%
\pgfpathlineto{\pgfqpoint{10.570689in}{5.669242in}}%
\pgfpathlineto{\pgfqpoint{10.571012in}{5.705121in}}%
\pgfpathlineto{\pgfqpoint{10.571335in}{5.720972in}}%
\pgfpathlineto{\pgfqpoint{10.571659in}{5.714891in}}%
\pgfpathlineto{\pgfqpoint{10.572305in}{5.673810in}}%
\pgfpathlineto{\pgfqpoint{10.572628in}{5.709808in}}%
\pgfpathlineto{\pgfqpoint{10.572951in}{5.723653in}}%
\pgfpathlineto{\pgfqpoint{10.573274in}{5.716661in}}%
\pgfpathlineto{\pgfqpoint{10.573920in}{5.675296in}}%
\pgfpathlineto{\pgfqpoint{10.574243in}{5.713486in}}%
\pgfpathlineto{\pgfqpoint{10.574566in}{5.726281in}}%
\pgfpathlineto{\pgfqpoint{10.574889in}{5.718120in}}%
\pgfpathlineto{\pgfqpoint{10.575535in}{5.680473in}}%
\pgfpathlineto{\pgfqpoint{10.575859in}{5.717737in}}%
\pgfpathlineto{\pgfqpoint{10.576182in}{5.728804in}}%
\pgfpathlineto{\pgfqpoint{10.576505in}{5.719659in}}%
\pgfpathlineto{\pgfqpoint{10.577151in}{5.683254in}}%
\pgfpathlineto{\pgfqpoint{10.577474in}{5.721450in}}%
\pgfpathlineto{\pgfqpoint{10.577797in}{5.731355in}}%
\pgfpathlineto{\pgfqpoint{10.578120in}{5.720942in}}%
\pgfpathlineto{\pgfqpoint{10.578766in}{5.689698in}}%
\pgfpathlineto{\pgfqpoint{10.579089in}{5.725314in}}%
\pgfpathlineto{\pgfqpoint{10.579412in}{5.733718in}}%
\pgfpathlineto{\pgfqpoint{10.579736in}{5.722246in}}%
\pgfpathlineto{\pgfqpoint{10.580059in}{5.690997in}}%
\pgfpathlineto{\pgfqpoint{10.580705in}{5.729000in}}%
\pgfpathlineto{\pgfqpoint{10.581028in}{5.736062in}}%
\pgfpathlineto{\pgfqpoint{10.581351in}{5.723334in}}%
\pgfpathlineto{\pgfqpoint{10.581674in}{5.692925in}}%
\pgfpathlineto{\pgfqpoint{10.582320in}{5.732589in}}%
\pgfpathlineto{\pgfqpoint{10.582643in}{5.738320in}}%
\pgfpathlineto{\pgfqpoint{10.582966in}{5.724390in}}%
\pgfpathlineto{\pgfqpoint{10.583289in}{5.693791in}}%
\pgfpathlineto{\pgfqpoint{10.583936in}{5.736174in}}%
\pgfpathlineto{\pgfqpoint{10.584259in}{5.740525in}}%
\pgfpathlineto{\pgfqpoint{10.584905in}{5.696383in}}%
\pgfpathlineto{\pgfqpoint{10.585228in}{5.711220in}}%
\pgfpathlineto{\pgfqpoint{10.585874in}{5.742767in}}%
\pgfpathlineto{\pgfqpoint{10.586197in}{5.726059in}}%
\pgfpathlineto{\pgfqpoint{10.586520in}{5.697510in}}%
\pgfpathlineto{\pgfqpoint{10.586843in}{5.715693in}}%
\pgfpathlineto{\pgfqpoint{10.587489in}{5.744853in}}%
\pgfpathlineto{\pgfqpoint{10.587813in}{5.726744in}}%
\pgfpathlineto{\pgfqpoint{10.588136in}{5.700205in}}%
\pgfpathlineto{\pgfqpoint{10.588459in}{5.721279in}}%
\pgfpathlineto{\pgfqpoint{10.589105in}{5.747020in}}%
\pgfpathlineto{\pgfqpoint{10.589428in}{5.727232in}}%
\pgfpathlineto{\pgfqpoint{10.589751in}{5.701476in}}%
\pgfpathlineto{\pgfqpoint{10.590074in}{5.725677in}}%
\pgfpathlineto{\pgfqpoint{10.590397in}{5.749478in}}%
\pgfpathlineto{\pgfqpoint{10.591043in}{5.727738in}}%
\pgfpathlineto{\pgfqpoint{10.591366in}{5.704328in}}%
\pgfpathlineto{\pgfqpoint{10.591689in}{5.730866in}}%
\pgfpathlineto{\pgfqpoint{10.592013in}{5.752539in}}%
\pgfpathlineto{\pgfqpoint{10.592659in}{5.728095in}}%
\pgfpathlineto{\pgfqpoint{10.592982in}{5.705845in}}%
\pgfpathlineto{\pgfqpoint{10.593305in}{5.735111in}}%
\pgfpathlineto{\pgfqpoint{10.593628in}{5.755645in}}%
\pgfpathlineto{\pgfqpoint{10.594274in}{5.728714in}}%
\pgfpathlineto{\pgfqpoint{10.594597in}{5.708872in}}%
\pgfpathlineto{\pgfqpoint{10.594920in}{5.739945in}}%
\pgfpathlineto{\pgfqpoint{10.595243in}{5.758584in}}%
\pgfpathlineto{\pgfqpoint{10.595566in}{5.754894in}}%
\pgfpathlineto{\pgfqpoint{10.596213in}{5.710576in}}%
\pgfpathlineto{\pgfqpoint{10.596536in}{5.744065in}}%
\pgfpathlineto{\pgfqpoint{10.596859in}{5.761510in}}%
\pgfpathlineto{\pgfqpoint{10.597182in}{5.756653in}}%
\pgfpathlineto{\pgfqpoint{10.597828in}{5.713774in}}%
\pgfpathlineto{\pgfqpoint{10.598151in}{5.748597in}}%
\pgfpathlineto{\pgfqpoint{10.598474in}{5.764323in}}%
\pgfpathlineto{\pgfqpoint{10.598797in}{5.758466in}}%
\pgfpathlineto{\pgfqpoint{10.599443in}{5.715871in}}%
\pgfpathlineto{\pgfqpoint{10.599766in}{5.752584in}}%
\pgfpathlineto{\pgfqpoint{10.600090in}{5.767058in}}%
\pgfpathlineto{\pgfqpoint{10.600413in}{5.760086in}}%
\pgfpathlineto{\pgfqpoint{10.601059in}{5.719589in}}%
\pgfpathlineto{\pgfqpoint{10.601382in}{5.756824in}}%
\pgfpathlineto{\pgfqpoint{10.601705in}{5.769667in}}%
\pgfpathlineto{\pgfqpoint{10.602028in}{5.761702in}}%
\pgfpathlineto{\pgfqpoint{10.602674in}{5.722606in}}%
\pgfpathlineto{\pgfqpoint{10.602997in}{5.760722in}}%
\pgfpathlineto{\pgfqpoint{10.603320in}{5.772244in}}%
\pgfpathlineto{\pgfqpoint{10.603643in}{5.763136in}}%
\pgfpathlineto{\pgfqpoint{10.604290in}{5.727268in}}%
\pgfpathlineto{\pgfqpoint{10.604613in}{5.764693in}}%
\pgfpathlineto{\pgfqpoint{10.604936in}{5.774733in}}%
\pgfpathlineto{\pgfqpoint{10.605259in}{5.764533in}}%
\pgfpathlineto{\pgfqpoint{10.605905in}{5.731838in}}%
\pgfpathlineto{\pgfqpoint{10.606228in}{5.768492in}}%
\pgfpathlineto{\pgfqpoint{10.606551in}{5.777167in}}%
\pgfpathlineto{\pgfqpoint{10.606874in}{5.765772in}}%
\pgfpathlineto{\pgfqpoint{10.607197in}{5.734969in}}%
\pgfpathlineto{\pgfqpoint{10.607843in}{5.772218in}}%
\pgfpathlineto{\pgfqpoint{10.608167in}{5.779490in}}%
\pgfpathlineto{\pgfqpoint{10.608490in}{5.766936in}}%
\pgfpathlineto{\pgfqpoint{10.608813in}{5.735997in}}%
\pgfpathlineto{\pgfqpoint{10.609459in}{5.775874in}}%
\pgfpathlineto{\pgfqpoint{10.609782in}{5.781755in}}%
\pgfpathlineto{\pgfqpoint{10.610105in}{5.767966in}}%
\pgfpathlineto{\pgfqpoint{10.610428in}{5.737769in}}%
\pgfpathlineto{\pgfqpoint{10.611074in}{5.779401in}}%
\pgfpathlineto{\pgfqpoint{10.611397in}{5.783990in}}%
\pgfpathlineto{\pgfqpoint{10.612043in}{5.739341in}}%
\pgfpathlineto{\pgfqpoint{10.612367in}{5.753778in}}%
\pgfpathlineto{\pgfqpoint{10.613013in}{5.786185in}}%
\pgfpathlineto{\pgfqpoint{10.613336in}{5.769708in}}%
\pgfpathlineto{\pgfqpoint{10.613659in}{5.741482in}}%
\pgfpathlineto{\pgfqpoint{10.613982in}{5.759197in}}%
\pgfpathlineto{\pgfqpoint{10.614628in}{5.788369in}}%
\pgfpathlineto{\pgfqpoint{10.614951in}{5.770388in}}%
\pgfpathlineto{\pgfqpoint{10.615274in}{5.743165in}}%
\pgfpathlineto{\pgfqpoint{10.615597in}{5.763997in}}%
\pgfpathlineto{\pgfqpoint{10.616244in}{5.790463in}}%
\pgfpathlineto{\pgfqpoint{10.616567in}{5.770961in}}%
\pgfpathlineto{\pgfqpoint{10.616890in}{5.745426in}}%
\pgfpathlineto{\pgfqpoint{10.617213in}{5.769108in}}%
\pgfpathlineto{\pgfqpoint{10.617536in}{5.792771in}}%
\pgfpathlineto{\pgfqpoint{10.618182in}{5.771356in}}%
\pgfpathlineto{\pgfqpoint{10.618505in}{5.747280in}}%
\pgfpathlineto{\pgfqpoint{10.618828in}{5.773718in}}%
\pgfpathlineto{\pgfqpoint{10.619151in}{5.795934in}}%
\pgfpathlineto{\pgfqpoint{10.619797in}{5.771866in}}%
\pgfpathlineto{\pgfqpoint{10.620120in}{5.749774in}}%
\pgfpathlineto{\pgfqpoint{10.620444in}{5.778510in}}%
\pgfpathlineto{\pgfqpoint{10.620767in}{5.798971in}}%
\pgfpathlineto{\pgfqpoint{10.621413in}{5.772329in}}%
\pgfpathlineto{\pgfqpoint{10.621736in}{5.751823in}}%
\pgfpathlineto{\pgfqpoint{10.622059in}{5.782912in}}%
\pgfpathlineto{\pgfqpoint{10.622382in}{5.801968in}}%
\pgfpathlineto{\pgfqpoint{10.622705in}{5.798369in}}%
\pgfpathlineto{\pgfqpoint{10.623351in}{5.754459in}}%
\pgfpathlineto{\pgfqpoint{10.623674in}{5.787429in}}%
\pgfpathlineto{\pgfqpoint{10.623997in}{5.804894in}}%
\pgfpathlineto{\pgfqpoint{10.624321in}{5.800220in}}%
\pgfpathlineto{\pgfqpoint{10.624967in}{5.756748in}}%
\pgfpathlineto{\pgfqpoint{10.625290in}{5.791648in}}%
\pgfpathlineto{\pgfqpoint{10.625613in}{5.807733in}}%
\pgfpathlineto{\pgfqpoint{10.625936in}{5.801964in}}%
\pgfpathlineto{\pgfqpoint{10.626582in}{5.759651in}}%
\pgfpathlineto{\pgfqpoint{10.626905in}{5.795926in}}%
\pgfpathlineto{\pgfqpoint{10.627228in}{5.810466in}}%
\pgfpathlineto{\pgfqpoint{10.627551in}{5.803661in}}%
\pgfpathlineto{\pgfqpoint{10.628197in}{5.762511in}}%
\pgfpathlineto{\pgfqpoint{10.628521in}{5.799958in}}%
\pgfpathlineto{\pgfqpoint{10.628844in}{5.813100in}}%
\pgfpathlineto{\pgfqpoint{10.629167in}{5.805233in}}%
\pgfpathlineto{\pgfqpoint{10.629813in}{5.766244in}}%
\pgfpathlineto{\pgfqpoint{10.630136in}{5.804011in}}%
\pgfpathlineto{\pgfqpoint{10.630459in}{5.815657in}}%
\pgfpathlineto{\pgfqpoint{10.630782in}{5.806731in}}%
\pgfpathlineto{\pgfqpoint{10.631428in}{5.770106in}}%
\pgfpathlineto{\pgfqpoint{10.631751in}{5.807920in}}%
\pgfpathlineto{\pgfqpoint{10.632074in}{5.818192in}}%
\pgfpathlineto{\pgfqpoint{10.632398in}{5.808104in}}%
\pgfpathlineto{\pgfqpoint{10.633044in}{5.775145in}}%
\pgfpathlineto{\pgfqpoint{10.633367in}{5.811759in}}%
\pgfpathlineto{\pgfqpoint{10.633690in}{5.820606in}}%
\pgfpathlineto{\pgfqpoint{10.634013in}{5.809390in}}%
\pgfpathlineto{\pgfqpoint{10.634336in}{5.778432in}}%
\pgfpathlineto{\pgfqpoint{10.634982in}{5.815508in}}%
\pgfpathlineto{\pgfqpoint{10.635305in}{5.822955in}}%
\pgfpathlineto{\pgfqpoint{10.635628in}{5.810547in}}%
\pgfpathlineto{\pgfqpoint{10.635951in}{5.779730in}}%
\pgfpathlineto{\pgfqpoint{10.636598in}{5.819156in}}%
\pgfpathlineto{\pgfqpoint{10.636921in}{5.825220in}}%
\pgfpathlineto{\pgfqpoint{10.637244in}{5.811603in}}%
\pgfpathlineto{\pgfqpoint{10.637567in}{5.781131in}}%
\pgfpathlineto{\pgfqpoint{10.638213in}{5.822725in}}%
\pgfpathlineto{\pgfqpoint{10.638536in}{5.827456in}}%
\pgfpathlineto{\pgfqpoint{10.639182in}{5.783028in}}%
\pgfpathlineto{\pgfqpoint{10.639505in}{5.797037in}}%
\pgfpathlineto{\pgfqpoint{10.640151in}{5.829671in}}%
\pgfpathlineto{\pgfqpoint{10.640475in}{5.813368in}}%
\pgfpathlineto{\pgfqpoint{10.640798in}{5.784821in}}%
\pgfpathlineto{\pgfqpoint{10.641121in}{5.802149in}}%
\pgfpathlineto{\pgfqpoint{10.641767in}{5.831834in}}%
\pgfpathlineto{\pgfqpoint{10.642090in}{5.814071in}}%
\pgfpathlineto{\pgfqpoint{10.642413in}{5.786851in}}%
\pgfpathlineto{\pgfqpoint{10.642736in}{5.807249in}}%
\pgfpathlineto{\pgfqpoint{10.643382in}{5.833970in}}%
\pgfpathlineto{\pgfqpoint{10.643705in}{5.814636in}}%
\pgfpathlineto{\pgfqpoint{10.644028in}{5.788739in}}%
\pgfpathlineto{\pgfqpoint{10.644351in}{5.812133in}}%
\pgfpathlineto{\pgfqpoint{10.644675in}{5.836141in}}%
\pgfpathlineto{\pgfqpoint{10.645321in}{5.815080in}}%
\pgfpathlineto{\pgfqpoint{10.645644in}{5.790944in}}%
\pgfpathlineto{\pgfqpoint{10.645967in}{5.816975in}}%
\pgfpathlineto{\pgfqpoint{10.646290in}{5.839284in}}%
\pgfpathlineto{\pgfqpoint{10.646936in}{5.815549in}}%
\pgfpathlineto{\pgfqpoint{10.647259in}{5.793073in}}%
\pgfpathlineto{\pgfqpoint{10.647582in}{5.821596in}}%
\pgfpathlineto{\pgfqpoint{10.647905in}{5.842359in}}%
\pgfpathlineto{\pgfqpoint{10.648552in}{5.816056in}}%
\pgfpathlineto{\pgfqpoint{10.648875in}{5.795430in}}%
\pgfpathlineto{\pgfqpoint{10.649198in}{5.826174in}}%
\pgfpathlineto{\pgfqpoint{10.649521in}{5.845346in}}%
\pgfpathlineto{\pgfqpoint{10.649844in}{5.841906in}}%
\pgfpathlineto{\pgfqpoint{10.650490in}{5.797745in}}%
\pgfpathlineto{\pgfqpoint{10.650813in}{5.830569in}}%
\pgfpathlineto{\pgfqpoint{10.651136in}{5.848286in}}%
\pgfpathlineto{\pgfqpoint{10.651459in}{5.843737in}}%
\pgfpathlineto{\pgfqpoint{10.652105in}{5.800341in}}%
\pgfpathlineto{\pgfqpoint{10.652428in}{5.834918in}}%
\pgfpathlineto{\pgfqpoint{10.652752in}{5.851134in}}%
\pgfpathlineto{\pgfqpoint{10.653075in}{5.845515in}}%
\pgfpathlineto{\pgfqpoint{10.653721in}{5.802881in}}%
\pgfpathlineto{\pgfqpoint{10.654044in}{5.839111in}}%
\pgfpathlineto{\pgfqpoint{10.654367in}{5.853886in}}%
\pgfpathlineto{\pgfqpoint{10.654690in}{5.847201in}}%
\pgfpathlineto{\pgfqpoint{10.655336in}{5.805979in}}%
\pgfpathlineto{\pgfqpoint{10.655659in}{5.843238in}}%
\pgfpathlineto{\pgfqpoint{10.655982in}{5.856528in}}%
\pgfpathlineto{\pgfqpoint{10.656305in}{5.848805in}}%
\pgfpathlineto{\pgfqpoint{10.656952in}{5.809397in}}%
\pgfpathlineto{\pgfqpoint{10.657275in}{5.847239in}}%
\pgfpathlineto{\pgfqpoint{10.657598in}{5.859094in}}%
\pgfpathlineto{\pgfqpoint{10.657921in}{5.850297in}}%
\pgfpathlineto{\pgfqpoint{10.658567in}{5.813438in}}%
\pgfpathlineto{\pgfqpoint{10.658890in}{5.851191in}}%
\pgfpathlineto{\pgfqpoint{10.659213in}{5.861631in}}%
\pgfpathlineto{\pgfqpoint{10.659536in}{5.851697in}}%
\pgfpathlineto{\pgfqpoint{10.660182in}{5.818086in}}%
\pgfpathlineto{\pgfqpoint{10.660505in}{5.855036in}}%
\pgfpathlineto{\pgfqpoint{10.660829in}{5.864067in}}%
\pgfpathlineto{\pgfqpoint{10.661152in}{5.852988in}}%
\pgfpathlineto{\pgfqpoint{10.661475in}{5.822089in}}%
\pgfpathlineto{\pgfqpoint{10.662121in}{5.858793in}}%
\pgfpathlineto{\pgfqpoint{10.662444in}{5.866417in}}%
\pgfpathlineto{\pgfqpoint{10.662767in}{5.854164in}}%
\pgfpathlineto{\pgfqpoint{10.663090in}{5.823271in}}%
\pgfpathlineto{\pgfqpoint{10.663736in}{5.862459in}}%
\pgfpathlineto{\pgfqpoint{10.664059in}{5.868692in}}%
\pgfpathlineto{\pgfqpoint{10.664382in}{5.855231in}}%
\pgfpathlineto{\pgfqpoint{10.664706in}{5.824736in}}%
\pgfpathlineto{\pgfqpoint{10.665352in}{5.866033in}}%
\pgfpathlineto{\pgfqpoint{10.665675in}{5.870930in}}%
\pgfpathlineto{\pgfqpoint{10.666321in}{5.826487in}}%
\pgfpathlineto{\pgfqpoint{10.666644in}{5.840068in}}%
\pgfpathlineto{\pgfqpoint{10.667290in}{5.873148in}}%
\pgfpathlineto{\pgfqpoint{10.667613in}{5.857029in}}%
\pgfpathlineto{\pgfqpoint{10.667936in}{5.828403in}}%
\pgfpathlineto{\pgfqpoint{10.668259in}{5.845312in}}%
\pgfpathlineto{\pgfqpoint{10.668906in}{5.875325in}}%
\pgfpathlineto{\pgfqpoint{10.669229in}{5.857747in}}%
\pgfpathlineto{\pgfqpoint{10.669552in}{5.830300in}}%
\pgfpathlineto{\pgfqpoint{10.669875in}{5.850328in}}%
\pgfpathlineto{\pgfqpoint{10.670521in}{5.877455in}}%
\pgfpathlineto{\pgfqpoint{10.670844in}{5.858335in}}%
\pgfpathlineto{\pgfqpoint{10.671167in}{5.832287in}}%
\pgfpathlineto{\pgfqpoint{10.671490in}{5.855313in}}%
\pgfpathlineto{\pgfqpoint{10.672136in}{5.879529in}}%
\pgfpathlineto{\pgfqpoint{10.672459in}{5.858786in}}%
\pgfpathlineto{\pgfqpoint{10.672783in}{5.834376in}}%
\pgfpathlineto{\pgfqpoint{10.673106in}{5.860100in}}%
\pgfpathlineto{\pgfqpoint{10.673429in}{5.882652in}}%
\pgfpathlineto{\pgfqpoint{10.674075in}{5.859262in}}%
\pgfpathlineto{\pgfqpoint{10.674398in}{5.836602in}}%
\pgfpathlineto{\pgfqpoint{10.674721in}{5.864798in}}%
\pgfpathlineto{\pgfqpoint{10.675044in}{5.885726in}}%
\pgfpathlineto{\pgfqpoint{10.675690in}{5.859745in}}%
\pgfpathlineto{\pgfqpoint{10.676013in}{5.838838in}}%
\pgfpathlineto{\pgfqpoint{10.676336in}{5.869338in}}%
\pgfpathlineto{\pgfqpoint{10.676659in}{5.888730in}}%
\pgfpathlineto{\pgfqpoint{10.676983in}{5.885424in}}%
\pgfpathlineto{\pgfqpoint{10.677629in}{5.841258in}}%
\pgfpathlineto{\pgfqpoint{10.677952in}{5.873794in}}%
\pgfpathlineto{\pgfqpoint{10.678275in}{5.891676in}}%
\pgfpathlineto{\pgfqpoint{10.678598in}{5.887272in}}%
\pgfpathlineto{\pgfqpoint{10.679244in}{5.843724in}}%
\pgfpathlineto{\pgfqpoint{10.679567in}{5.878115in}}%
\pgfpathlineto{\pgfqpoint{10.679890in}{5.894538in}}%
\pgfpathlineto{\pgfqpoint{10.680213in}{5.889049in}}%
\pgfpathlineto{\pgfqpoint{10.680860in}{5.846332in}}%
\pgfpathlineto{\pgfqpoint{10.681183in}{5.882355in}}%
\pgfpathlineto{\pgfqpoint{10.681506in}{5.897301in}}%
\pgfpathlineto{\pgfqpoint{10.681829in}{5.890755in}}%
\pgfpathlineto{\pgfqpoint{10.682475in}{5.849285in}}%
\pgfpathlineto{\pgfqpoint{10.682798in}{5.886469in}}%
\pgfpathlineto{\pgfqpoint{10.683121in}{5.899958in}}%
\pgfpathlineto{\pgfqpoint{10.683444in}{5.892365in}}%
\pgfpathlineto{\pgfqpoint{10.684090in}{5.852724in}}%
\pgfpathlineto{\pgfqpoint{10.684413in}{5.890498in}}%
\pgfpathlineto{\pgfqpoint{10.684736in}{5.902521in}}%
\pgfpathlineto{\pgfqpoint{10.685060in}{5.893875in}}%
\pgfpathlineto{\pgfqpoint{10.685706in}{5.856619in}}%
\pgfpathlineto{\pgfqpoint{10.686029in}{5.894451in}}%
\pgfpathlineto{\pgfqpoint{10.686352in}{5.905075in}}%
\pgfpathlineto{\pgfqpoint{10.686675in}{5.895282in}}%
\pgfpathlineto{\pgfqpoint{10.687321in}{5.861211in}}%
\pgfpathlineto{\pgfqpoint{10.687644in}{5.898309in}}%
\pgfpathlineto{\pgfqpoint{10.687967in}{5.907520in}}%
\pgfpathlineto{\pgfqpoint{10.688290in}{5.896591in}}%
\pgfpathlineto{\pgfqpoint{10.688613in}{5.865691in}}%
\pgfpathlineto{\pgfqpoint{10.689260in}{5.902080in}}%
\pgfpathlineto{\pgfqpoint{10.689583in}{5.909884in}}%
\pgfpathlineto{\pgfqpoint{10.689906in}{5.897779in}}%
\pgfpathlineto{\pgfqpoint{10.690229in}{5.866881in}}%
\pgfpathlineto{\pgfqpoint{10.690875in}{5.905755in}}%
\pgfpathlineto{\pgfqpoint{10.691198in}{5.912167in}}%
\pgfpathlineto{\pgfqpoint{10.691521in}{5.898863in}}%
\pgfpathlineto{\pgfqpoint{10.691844in}{5.868272in}}%
\pgfpathlineto{\pgfqpoint{10.692490in}{5.909345in}}%
\pgfpathlineto{\pgfqpoint{10.692813in}{5.914408in}}%
\pgfpathlineto{\pgfqpoint{10.693460in}{5.870027in}}%
\pgfpathlineto{\pgfqpoint{10.693783in}{5.883184in}}%
\pgfpathlineto{\pgfqpoint{10.694429in}{5.916632in}}%
\pgfpathlineto{\pgfqpoint{10.694752in}{5.900687in}}%
\pgfpathlineto{\pgfqpoint{10.695075in}{5.871901in}}%
\pgfpathlineto{\pgfqpoint{10.695398in}{5.888398in}}%
\pgfpathlineto{\pgfqpoint{10.696044in}{5.918810in}}%
\pgfpathlineto{\pgfqpoint{10.696367in}{5.901422in}}%
\pgfpathlineto{\pgfqpoint{10.696690in}{5.873832in}}%
\pgfpathlineto{\pgfqpoint{10.697014in}{5.893474in}}%
\pgfpathlineto{\pgfqpoint{10.697660in}{5.920950in}}%
\pgfpathlineto{\pgfqpoint{10.697983in}{5.902025in}}%
\pgfpathlineto{\pgfqpoint{10.698306in}{5.875770in}}%
\pgfpathlineto{\pgfqpoint{10.698629in}{5.898436in}}%
\pgfpathlineto{\pgfqpoint{10.699275in}{5.923028in}}%
\pgfpathlineto{\pgfqpoint{10.699598in}{5.902499in}}%
\pgfpathlineto{\pgfqpoint{10.699921in}{5.877888in}}%
\pgfpathlineto{\pgfqpoint{10.700244in}{5.903270in}}%
\pgfpathlineto{\pgfqpoint{10.700567in}{5.926012in}}%
\pgfpathlineto{\pgfqpoint{10.701214in}{5.902962in}}%
\pgfpathlineto{\pgfqpoint{10.701537in}{5.880049in}}%
\pgfpathlineto{\pgfqpoint{10.701860in}{5.907957in}}%
\pgfpathlineto{\pgfqpoint{10.702183in}{5.929099in}}%
\pgfpathlineto{\pgfqpoint{10.702829in}{5.903443in}}%
\pgfpathlineto{\pgfqpoint{10.703152in}{5.882321in}}%
\pgfpathlineto{\pgfqpoint{10.703475in}{5.912537in}}%
\pgfpathlineto{\pgfqpoint{10.703798in}{5.932112in}}%
\pgfpathlineto{\pgfqpoint{10.704444in}{5.903938in}}%
\pgfpathlineto{\pgfqpoint{10.704767in}{5.884698in}}%
\pgfpathlineto{\pgfqpoint{10.705091in}{5.916986in}}%
\pgfpathlineto{\pgfqpoint{10.705414in}{5.935065in}}%
\pgfpathlineto{\pgfqpoint{10.705737in}{5.930800in}}%
\pgfpathlineto{\pgfqpoint{10.706383in}{5.887181in}}%
\pgfpathlineto{\pgfqpoint{10.706706in}{5.921337in}}%
\pgfpathlineto{\pgfqpoint{10.707029in}{5.937940in}}%
\pgfpathlineto{\pgfqpoint{10.707352in}{5.932588in}}%
\pgfpathlineto{\pgfqpoint{10.707998in}{5.889724in}}%
\pgfpathlineto{\pgfqpoint{10.708321in}{5.925576in}}%
\pgfpathlineto{\pgfqpoint{10.708644in}{5.940716in}}%
\pgfpathlineto{\pgfqpoint{10.708967in}{5.934302in}}%
\pgfpathlineto{\pgfqpoint{10.709614in}{5.892672in}}%
\pgfpathlineto{\pgfqpoint{10.709937in}{5.929716in}}%
\pgfpathlineto{\pgfqpoint{10.710260in}{5.943386in}}%
\pgfpathlineto{\pgfqpoint{10.710583in}{5.935926in}}%
\pgfpathlineto{\pgfqpoint{10.711229in}{5.896004in}}%
\pgfpathlineto{\pgfqpoint{10.711552in}{5.933746in}}%
\pgfpathlineto{\pgfqpoint{10.711875in}{5.945961in}}%
\pgfpathlineto{\pgfqpoint{10.712198in}{5.937447in}}%
\pgfpathlineto{\pgfqpoint{10.712844in}{5.899870in}}%
\pgfpathlineto{\pgfqpoint{10.713168in}{5.937715in}}%
\pgfpathlineto{\pgfqpoint{10.713491in}{5.948516in}}%
\pgfpathlineto{\pgfqpoint{10.713814in}{5.938869in}}%
\pgfpathlineto{\pgfqpoint{10.714460in}{5.904323in}}%
\pgfpathlineto{\pgfqpoint{10.714783in}{5.941585in}}%
\pgfpathlineto{\pgfqpoint{10.715106in}{5.950975in}}%
\pgfpathlineto{\pgfqpoint{10.715429in}{5.940190in}}%
\pgfpathlineto{\pgfqpoint{10.715752in}{5.909323in}}%
\pgfpathlineto{\pgfqpoint{10.716398in}{5.945366in}}%
\pgfpathlineto{\pgfqpoint{10.716721in}{5.953347in}}%
\pgfpathlineto{\pgfqpoint{10.717044in}{5.941394in}}%
\pgfpathlineto{\pgfqpoint{10.717368in}{5.910468in}}%
\pgfpathlineto{\pgfqpoint{10.718014in}{5.949055in}}%
\pgfpathlineto{\pgfqpoint{10.718337in}{5.955640in}}%
\pgfpathlineto{\pgfqpoint{10.718660in}{5.942491in}}%
\pgfpathlineto{\pgfqpoint{10.718983in}{5.911836in}}%
\pgfpathlineto{\pgfqpoint{10.719629in}{5.952654in}}%
\pgfpathlineto{\pgfqpoint{10.719952in}{5.957885in}}%
\pgfpathlineto{\pgfqpoint{10.720598in}{5.913547in}}%
\pgfpathlineto{\pgfqpoint{10.720921in}{5.926269in}}%
\pgfpathlineto{\pgfqpoint{10.721568in}{5.960112in}}%
\pgfpathlineto{\pgfqpoint{10.721891in}{5.944342in}}%
\pgfpathlineto{\pgfqpoint{10.722214in}{5.915426in}}%
\pgfpathlineto{\pgfqpoint{10.722537in}{5.931508in}}%
\pgfpathlineto{\pgfqpoint{10.723183in}{5.962297in}}%
\pgfpathlineto{\pgfqpoint{10.723506in}{5.945094in}}%
\pgfpathlineto{\pgfqpoint{10.723829in}{5.917334in}}%
\pgfpathlineto{\pgfqpoint{10.724152in}{5.936594in}}%
\pgfpathlineto{\pgfqpoint{10.724798in}{5.964440in}}%
\pgfpathlineto{\pgfqpoint{10.725121in}{5.945715in}}%
\pgfpathlineto{\pgfqpoint{10.725445in}{5.919286in}}%
\pgfpathlineto{\pgfqpoint{10.725768in}{5.941575in}}%
\pgfpathlineto{\pgfqpoint{10.726414in}{5.966529in}}%
\pgfpathlineto{\pgfqpoint{10.726737in}{5.946207in}}%
\pgfpathlineto{\pgfqpoint{10.727060in}{5.921371in}}%
\pgfpathlineto{\pgfqpoint{10.727383in}{5.946421in}}%
\pgfpathlineto{\pgfqpoint{10.727706in}{5.969373in}}%
\pgfpathlineto{\pgfqpoint{10.728352in}{5.946663in}}%
\pgfpathlineto{\pgfqpoint{10.728675in}{5.923523in}}%
\pgfpathlineto{\pgfqpoint{10.728998in}{5.951128in}}%
\pgfpathlineto{\pgfqpoint{10.729322in}{5.972471in}}%
\pgfpathlineto{\pgfqpoint{10.729968in}{5.947135in}}%
\pgfpathlineto{\pgfqpoint{10.730291in}{5.925777in}}%
\pgfpathlineto{\pgfqpoint{10.730614in}{5.955720in}}%
\pgfpathlineto{\pgfqpoint{10.730937in}{5.975494in}}%
\pgfpathlineto{\pgfqpoint{10.731583in}{5.947627in}}%
\pgfpathlineto{\pgfqpoint{10.731906in}{5.928162in}}%
\pgfpathlineto{\pgfqpoint{10.732229in}{5.960187in}}%
\pgfpathlineto{\pgfqpoint{10.732552in}{5.978454in}}%
\pgfpathlineto{\pgfqpoint{10.732875in}{5.974328in}}%
\pgfpathlineto{\pgfqpoint{10.733522in}{5.930609in}}%
\pgfpathlineto{\pgfqpoint{10.733845in}{5.964548in}}%
\pgfpathlineto{\pgfqpoint{10.734168in}{5.981340in}}%
\pgfpathlineto{\pgfqpoint{10.734491in}{5.976123in}}%
\pgfpathlineto{\pgfqpoint{10.735137in}{5.933144in}}%
\pgfpathlineto{\pgfqpoint{10.735460in}{5.968803in}}%
\pgfpathlineto{\pgfqpoint{10.735783in}{5.984128in}}%
\pgfpathlineto{\pgfqpoint{10.736106in}{5.977849in}}%
\pgfpathlineto{\pgfqpoint{10.736752in}{5.936034in}}%
\pgfpathlineto{\pgfqpoint{10.737075in}{5.972955in}}%
\pgfpathlineto{\pgfqpoint{10.737399in}{5.986812in}}%
\pgfpathlineto{\pgfqpoint{10.737722in}{5.979484in}}%
\pgfpathlineto{\pgfqpoint{10.738368in}{5.939324in}}%
\pgfpathlineto{\pgfqpoint{10.738691in}{5.976998in}}%
\pgfpathlineto{\pgfqpoint{10.739014in}{5.989399in}}%
\pgfpathlineto{\pgfqpoint{10.739337in}{5.981019in}}%
\pgfpathlineto{\pgfqpoint{10.739983in}{5.943099in}}%
\pgfpathlineto{\pgfqpoint{10.740306in}{5.980976in}}%
\pgfpathlineto{\pgfqpoint{10.740629in}{5.991955in}}%
\pgfpathlineto{\pgfqpoint{10.740952in}{5.982453in}}%
\pgfpathlineto{\pgfqpoint{10.741599in}{5.947476in}}%
\pgfpathlineto{\pgfqpoint{10.741922in}{5.984858in}}%
\pgfpathlineto{\pgfqpoint{10.742245in}{5.994428in}}%
\pgfpathlineto{\pgfqpoint{10.742568in}{5.983789in}}%
\pgfpathlineto{\pgfqpoint{10.743214in}{5.952921in}}%
\pgfpathlineto{\pgfqpoint{10.743537in}{5.988651in}}%
\pgfpathlineto{\pgfqpoint{10.743860in}{5.996810in}}%
\pgfpathlineto{\pgfqpoint{10.744183in}{5.985007in}}%
\pgfpathlineto{\pgfqpoint{10.744506in}{5.954083in}}%
\pgfpathlineto{\pgfqpoint{10.745152in}{5.992351in}}%
\pgfpathlineto{\pgfqpoint{10.745476in}{5.999113in}}%
\pgfpathlineto{\pgfqpoint{10.745799in}{5.986117in}}%
\pgfpathlineto{\pgfqpoint{10.746122in}{5.955399in}}%
\pgfpathlineto{\pgfqpoint{10.746768in}{5.995962in}}%
\pgfpathlineto{\pgfqpoint{10.747091in}{6.001360in}}%
\pgfpathlineto{\pgfqpoint{10.747737in}{5.957075in}}%
\pgfpathlineto{\pgfqpoint{10.748060in}{5.969360in}}%
\pgfpathlineto{\pgfqpoint{10.748706in}{6.003591in}}%
\pgfpathlineto{\pgfqpoint{10.749029in}{5.987997in}}%
\pgfpathlineto{\pgfqpoint{10.749352in}{5.958940in}}%
\pgfpathlineto{\pgfqpoint{10.749676in}{5.974606in}}%
\pgfpathlineto{\pgfqpoint{10.750322in}{6.005781in}}%
\pgfpathlineto{\pgfqpoint{10.750645in}{5.988767in}}%
\pgfpathlineto{\pgfqpoint{10.750968in}{5.960844in}}%
\pgfpathlineto{\pgfqpoint{10.751291in}{5.979718in}}%
\pgfpathlineto{\pgfqpoint{10.751937in}{6.007930in}}%
\pgfpathlineto{\pgfqpoint{10.752260in}{5.989403in}}%
\pgfpathlineto{\pgfqpoint{10.752583in}{5.962794in}}%
\pgfpathlineto{\pgfqpoint{10.752906in}{5.984705in}}%
\pgfpathlineto{\pgfqpoint{10.753553in}{6.010026in}}%
\pgfpathlineto{\pgfqpoint{10.753876in}{5.989912in}}%
\pgfpathlineto{\pgfqpoint{10.754199in}{5.964861in}}%
\pgfpathlineto{\pgfqpoint{10.754522in}{5.989575in}}%
\pgfpathlineto{\pgfqpoint{10.754845in}{6.012731in}}%
\pgfpathlineto{\pgfqpoint{10.755491in}{5.990360in}}%
\pgfpathlineto{\pgfqpoint{10.755814in}{5.966987in}}%
\pgfpathlineto{\pgfqpoint{10.756137in}{5.994293in}}%
\pgfpathlineto{\pgfqpoint{10.756460in}{6.015842in}}%
\pgfpathlineto{\pgfqpoint{10.757106in}{5.990825in}}%
\pgfpathlineto{\pgfqpoint{10.757429in}{5.969258in}}%
\pgfpathlineto{\pgfqpoint{10.757753in}{5.998906in}}%
\pgfpathlineto{\pgfqpoint{10.758076in}{6.018875in}}%
\pgfpathlineto{\pgfqpoint{10.758722in}{5.991313in}}%
\pgfpathlineto{\pgfqpoint{10.759045in}{5.971616in}}%
\pgfpathlineto{\pgfqpoint{10.759368in}{6.003382in}}%
\pgfpathlineto{\pgfqpoint{10.759691in}{6.021840in}}%
\pgfpathlineto{\pgfqpoint{10.760014in}{6.017854in}}%
\pgfpathlineto{\pgfqpoint{10.760660in}{5.974046in}}%
\pgfpathlineto{\pgfqpoint{10.760983in}{6.007759in}}%
\pgfpathlineto{\pgfqpoint{10.761306in}{6.024739in}}%
\pgfpathlineto{\pgfqpoint{10.761629in}{6.019657in}}%
\pgfpathlineto{\pgfqpoint{10.762276in}{5.976564in}}%
\pgfpathlineto{\pgfqpoint{10.762599in}{6.012028in}}%
\pgfpathlineto{\pgfqpoint{10.762922in}{6.027539in}}%
\pgfpathlineto{\pgfqpoint{10.763245in}{6.021393in}}%
\pgfpathlineto{\pgfqpoint{10.763891in}{5.979419in}}%
\pgfpathlineto{\pgfqpoint{10.764214in}{6.016195in}}%
\pgfpathlineto{\pgfqpoint{10.764537in}{6.030237in}}%
\pgfpathlineto{\pgfqpoint{10.764860in}{6.023042in}}%
\pgfpathlineto{\pgfqpoint{10.765506in}{5.982638in}}%
\pgfpathlineto{\pgfqpoint{10.765830in}{6.020248in}}%
\pgfpathlineto{\pgfqpoint{10.766153in}{6.032834in}}%
\pgfpathlineto{\pgfqpoint{10.766476in}{6.024588in}}%
\pgfpathlineto{\pgfqpoint{10.767122in}{5.986339in}}%
\pgfpathlineto{\pgfqpoint{10.767445in}{6.024235in}}%
\pgfpathlineto{\pgfqpoint{10.767768in}{6.035393in}}%
\pgfpathlineto{\pgfqpoint{10.768091in}{6.026036in}}%
\pgfpathlineto{\pgfqpoint{10.768737in}{5.990633in}}%
\pgfpathlineto{\pgfqpoint{10.769060in}{6.028130in}}%
\pgfpathlineto{\pgfqpoint{10.769383in}{6.037879in}}%
\pgfpathlineto{\pgfqpoint{10.769706in}{6.027384in}}%
\pgfpathlineto{\pgfqpoint{10.770353in}{5.995959in}}%
\pgfpathlineto{\pgfqpoint{10.770676in}{6.031935in}}%
\pgfpathlineto{\pgfqpoint{10.770999in}{6.040270in}}%
\pgfpathlineto{\pgfqpoint{10.771322in}{6.028619in}}%
\pgfpathlineto{\pgfqpoint{10.771645in}{5.997694in}}%
\pgfpathlineto{\pgfqpoint{10.772291in}{6.035647in}}%
\pgfpathlineto{\pgfqpoint{10.772614in}{6.042584in}}%
\pgfpathlineto{\pgfqpoint{10.772937in}{6.029741in}}%
\pgfpathlineto{\pgfqpoint{10.773260in}{5.998979in}}%
\pgfpathlineto{\pgfqpoint{10.773907in}{6.039268in}}%
\pgfpathlineto{\pgfqpoint{10.774230in}{6.044836in}}%
\pgfpathlineto{\pgfqpoint{10.774876in}{6.000611in}}%
\pgfpathlineto{\pgfqpoint{10.775199in}{6.012447in}}%
\pgfpathlineto{\pgfqpoint{10.775845in}{6.047068in}}%
\pgfpathlineto{\pgfqpoint{10.776168in}{6.031650in}}%
\pgfpathlineto{\pgfqpoint{10.776491in}{6.002460in}}%
\pgfpathlineto{\pgfqpoint{10.776814in}{6.017703in}}%
\pgfpathlineto{\pgfqpoint{10.777460in}{6.049265in}}%
\pgfpathlineto{\pgfqpoint{10.777783in}{6.032437in}}%
\pgfpathlineto{\pgfqpoint{10.778107in}{6.004349in}}%
\pgfpathlineto{\pgfqpoint{10.778430in}{6.022838in}}%
\pgfpathlineto{\pgfqpoint{10.779076in}{6.051418in}}%
\pgfpathlineto{\pgfqpoint{10.779399in}{6.033090in}}%
\pgfpathlineto{\pgfqpoint{10.779722in}{6.006305in}}%
\pgfpathlineto{\pgfqpoint{10.780045in}{6.027833in}}%
\pgfpathlineto{\pgfqpoint{10.780691in}{6.053523in}}%
\pgfpathlineto{\pgfqpoint{10.781014in}{6.033615in}}%
\pgfpathlineto{\pgfqpoint{10.781337in}{6.008347in}}%
\pgfpathlineto{\pgfqpoint{10.781660in}{6.032725in}}%
\pgfpathlineto{\pgfqpoint{10.781984in}{6.056089in}}%
\pgfpathlineto{\pgfqpoint{10.782630in}{6.034055in}}%
\pgfpathlineto{\pgfqpoint{10.782953in}{6.010472in}}%
\pgfpathlineto{\pgfqpoint{10.783276in}{6.037458in}}%
\pgfpathlineto{\pgfqpoint{10.783599in}{6.059213in}}%
\pgfpathlineto{\pgfqpoint{10.784245in}{6.034514in}}%
\pgfpathlineto{\pgfqpoint{10.784568in}{6.012734in}}%
\pgfpathlineto{\pgfqpoint{10.784891in}{6.042088in}}%
\pgfpathlineto{\pgfqpoint{10.785214in}{6.062253in}}%
\pgfpathlineto{\pgfqpoint{10.785860in}{6.035008in}}%
\pgfpathlineto{\pgfqpoint{10.786184in}{6.015071in}}%
\pgfpathlineto{\pgfqpoint{10.786507in}{6.046577in}}%
\pgfpathlineto{\pgfqpoint{10.786830in}{6.065225in}}%
\pgfpathlineto{\pgfqpoint{10.787153in}{6.061380in}}%
\pgfpathlineto{\pgfqpoint{10.787799in}{6.017477in}}%
\pgfpathlineto{\pgfqpoint{10.788122in}{6.050970in}}%
\pgfpathlineto{\pgfqpoint{10.788445in}{6.068135in}}%
\pgfpathlineto{\pgfqpoint{10.788768in}{6.063188in}}%
\pgfpathlineto{\pgfqpoint{10.789414in}{6.020010in}}%
\pgfpathlineto{\pgfqpoint{10.789737in}{6.055252in}}%
\pgfpathlineto{\pgfqpoint{10.790061in}{6.070948in}}%
\pgfpathlineto{\pgfqpoint{10.790384in}{6.064937in}}%
\pgfpathlineto{\pgfqpoint{10.791030in}{6.022802in}}%
\pgfpathlineto{\pgfqpoint{10.791353in}{6.059432in}}%
\pgfpathlineto{\pgfqpoint{10.791676in}{6.073659in}}%
\pgfpathlineto{\pgfqpoint{10.791999in}{6.066596in}}%
\pgfpathlineto{\pgfqpoint{10.792645in}{6.025970in}}%
\pgfpathlineto{\pgfqpoint{10.792968in}{6.063497in}}%
\pgfpathlineto{\pgfqpoint{10.793291in}{6.076269in}}%
\pgfpathlineto{\pgfqpoint{10.793614in}{6.068158in}}%
\pgfpathlineto{\pgfqpoint{10.794261in}{6.029601in}}%
\pgfpathlineto{\pgfqpoint{10.794584in}{6.067493in}}%
\pgfpathlineto{\pgfqpoint{10.794907in}{6.078828in}}%
\pgfpathlineto{\pgfqpoint{10.795230in}{6.069617in}}%
\pgfpathlineto{\pgfqpoint{10.795876in}{6.033812in}}%
\pgfpathlineto{\pgfqpoint{10.796199in}{6.071400in}}%
\pgfpathlineto{\pgfqpoint{10.796522in}{6.081330in}}%
\pgfpathlineto{\pgfqpoint{10.796845in}{6.070979in}}%
\pgfpathlineto{\pgfqpoint{10.797491in}{6.038993in}}%
\pgfpathlineto{\pgfqpoint{10.797814in}{6.075216in}}%
\pgfpathlineto{\pgfqpoint{10.798138in}{6.083730in}}%
\pgfpathlineto{\pgfqpoint{10.798461in}{6.072228in}}%
\pgfpathlineto{\pgfqpoint{10.798784in}{6.041305in}}%
\pgfpathlineto{\pgfqpoint{10.799430in}{6.078940in}}%
\pgfpathlineto{\pgfqpoint{10.799753in}{6.086054in}}%
\pgfpathlineto{\pgfqpoint{10.800076in}{6.073365in}}%
\pgfpathlineto{\pgfqpoint{10.800399in}{6.042563in}}%
\pgfpathlineto{\pgfqpoint{10.801045in}{6.082572in}}%
\pgfpathlineto{\pgfqpoint{10.801368in}{6.088311in}}%
\pgfpathlineto{\pgfqpoint{10.801691in}{6.074389in}}%
\pgfpathlineto{\pgfqpoint{10.802014in}{6.044146in}}%
\pgfpathlineto{\pgfqpoint{10.802661in}{6.086109in}}%
\pgfpathlineto{\pgfqpoint{10.802984in}{6.090545in}}%
\pgfpathlineto{\pgfqpoint{10.803630in}{6.045984in}}%
\pgfpathlineto{\pgfqpoint{10.803953in}{6.060798in}}%
\pgfpathlineto{\pgfqpoint{10.804599in}{6.092746in}}%
\pgfpathlineto{\pgfqpoint{10.804922in}{6.076104in}}%
\pgfpathlineto{\pgfqpoint{10.805245in}{6.047864in}}%
\pgfpathlineto{\pgfqpoint{10.805568in}{6.065954in}}%
\pgfpathlineto{\pgfqpoint{10.806215in}{6.094906in}}%
\pgfpathlineto{\pgfqpoint{10.806538in}{6.076774in}}%
\pgfpathlineto{\pgfqpoint{10.806861in}{6.049820in}}%
\pgfpathlineto{\pgfqpoint{10.807184in}{6.070960in}}%
\pgfpathlineto{\pgfqpoint{10.807830in}{6.097018in}}%
\pgfpathlineto{\pgfqpoint{10.808153in}{6.077315in}}%
\pgfpathlineto{\pgfqpoint{10.808476in}{6.051841in}}%
\pgfpathlineto{\pgfqpoint{10.808799in}{6.075871in}}%
\pgfpathlineto{\pgfqpoint{10.809122in}{6.099447in}}%
\pgfpathlineto{\pgfqpoint{10.809768in}{6.077747in}}%
\pgfpathlineto{\pgfqpoint{10.810091in}{6.053958in}}%
\pgfpathlineto{\pgfqpoint{10.810415in}{6.080622in}}%
\pgfpathlineto{\pgfqpoint{10.810738in}{6.102581in}}%
\pgfpathlineto{\pgfqpoint{10.811384in}{6.078206in}}%
\pgfpathlineto{\pgfqpoint{10.811707in}{6.056209in}}%
\pgfpathlineto{\pgfqpoint{10.812030in}{6.085266in}}%
\pgfpathlineto{\pgfqpoint{10.812353in}{6.105631in}}%
\pgfpathlineto{\pgfqpoint{10.812999in}{6.078714in}}%
\pgfpathlineto{\pgfqpoint{10.813322in}{6.058524in}}%
\pgfpathlineto{\pgfqpoint{10.813645in}{6.089772in}}%
\pgfpathlineto{\pgfqpoint{10.813968in}{6.108608in}}%
\pgfpathlineto{\pgfqpoint{10.814292in}{6.104902in}}%
\pgfpathlineto{\pgfqpoint{10.814938in}{6.060922in}}%
\pgfpathlineto{\pgfqpoint{10.815261in}{6.094178in}}%
\pgfpathlineto{\pgfqpoint{10.815584in}{6.111530in}}%
\pgfpathlineto{\pgfqpoint{10.815907in}{6.106723in}}%
\pgfpathlineto{\pgfqpoint{10.816553in}{6.063453in}}%
\pgfpathlineto{\pgfqpoint{10.816876in}{6.098474in}}%
\pgfpathlineto{\pgfqpoint{10.817199in}{6.114355in}}%
\pgfpathlineto{\pgfqpoint{10.817522in}{6.108479in}}%
\pgfpathlineto{\pgfqpoint{10.818168in}{6.066185in}}%
\pgfpathlineto{\pgfqpoint{10.818492in}{6.102666in}}%
\pgfpathlineto{\pgfqpoint{10.818815in}{6.117081in}}%
\pgfpathlineto{\pgfqpoint{10.819138in}{6.110150in}}%
\pgfpathlineto{\pgfqpoint{10.819784in}{6.069300in}}%
\pgfpathlineto{\pgfqpoint{10.820107in}{6.106745in}}%
\pgfpathlineto{\pgfqpoint{10.820430in}{6.119701in}}%
\pgfpathlineto{\pgfqpoint{10.820753in}{6.111723in}}%
\pgfpathlineto{\pgfqpoint{10.821399in}{6.072875in}}%
\pgfpathlineto{\pgfqpoint{10.821722in}{6.110748in}}%
\pgfpathlineto{\pgfqpoint{10.822045in}{6.122263in}}%
\pgfpathlineto{\pgfqpoint{10.822369in}{6.113198in}}%
\pgfpathlineto{\pgfqpoint{10.823015in}{6.077004in}}%
\pgfpathlineto{\pgfqpoint{10.823338in}{6.114669in}}%
\pgfpathlineto{\pgfqpoint{10.823661in}{6.124776in}}%
\pgfpathlineto{\pgfqpoint{10.823984in}{6.114570in}}%
\pgfpathlineto{\pgfqpoint{10.824630in}{6.082021in}}%
\pgfpathlineto{\pgfqpoint{10.824953in}{6.118495in}}%
\pgfpathlineto{\pgfqpoint{10.825276in}{6.127190in}}%
\pgfpathlineto{\pgfqpoint{10.825599in}{6.115837in}}%
\pgfpathlineto{\pgfqpoint{10.825922in}{6.084912in}}%
\pgfpathlineto{\pgfqpoint{10.826569in}{6.122231in}}%
\pgfpathlineto{\pgfqpoint{10.826892in}{6.129522in}}%
\pgfpathlineto{\pgfqpoint{10.827215in}{6.116985in}}%
\pgfpathlineto{\pgfqpoint{10.827538in}{6.086152in}}%
\pgfpathlineto{\pgfqpoint{10.828184in}{6.125875in}}%
\pgfpathlineto{\pgfqpoint{10.828507in}{6.131787in}}%
\pgfpathlineto{\pgfqpoint{10.828830in}{6.118026in}}%
\pgfpathlineto{\pgfqpoint{10.829153in}{6.087678in}}%
\pgfpathlineto{\pgfqpoint{10.829799in}{6.129425in}}%
\pgfpathlineto{\pgfqpoint{10.830122in}{6.134019in}}%
\pgfpathlineto{\pgfqpoint{10.830769in}{6.089506in}}%
\pgfpathlineto{\pgfqpoint{10.831092in}{6.103887in}}%
\pgfpathlineto{\pgfqpoint{10.831738in}{6.136228in}}%
\pgfpathlineto{\pgfqpoint{10.832061in}{6.119769in}}%
\pgfpathlineto{\pgfqpoint{10.832384in}{6.091388in}}%
\pgfpathlineto{\pgfqpoint{10.832707in}{6.109070in}}%
\pgfpathlineto{\pgfqpoint{10.833353in}{6.138392in}}%
\pgfpathlineto{\pgfqpoint{10.833676in}{6.120455in}}%
\pgfpathlineto{\pgfqpoint{10.833999in}{6.093335in}}%
\pgfpathlineto{\pgfqpoint{10.834322in}{6.114080in}}%
\pgfpathlineto{\pgfqpoint{10.834969in}{6.140515in}}%
\pgfpathlineto{\pgfqpoint{10.835292in}{6.121013in}}%
\pgfpathlineto{\pgfqpoint{10.835615in}{6.095333in}}%
\pgfpathlineto{\pgfqpoint{10.835938in}{6.119018in}}%
\pgfpathlineto{\pgfqpoint{10.836261in}{6.142803in}}%
\pgfpathlineto{\pgfqpoint{10.836907in}{6.121436in}}%
\pgfpathlineto{\pgfqpoint{10.837230in}{6.097447in}}%
\pgfpathlineto{\pgfqpoint{10.837553in}{6.123785in}}%
\pgfpathlineto{\pgfqpoint{10.837876in}{6.145948in}}%
\pgfpathlineto{\pgfqpoint{10.838523in}{6.121917in}}%
\pgfpathlineto{\pgfqpoint{10.838846in}{6.099683in}}%
\pgfpathlineto{\pgfqpoint{10.839169in}{6.128445in}}%
\pgfpathlineto{\pgfqpoint{10.839492in}{6.149006in}}%
\pgfpathlineto{\pgfqpoint{10.840138in}{6.122417in}}%
\pgfpathlineto{\pgfqpoint{10.840461in}{6.101975in}}%
\pgfpathlineto{\pgfqpoint{10.840784in}{6.132963in}}%
\pgfpathlineto{\pgfqpoint{10.841107in}{6.151990in}}%
\pgfpathlineto{\pgfqpoint{10.841430in}{6.148426in}}%
\pgfpathlineto{\pgfqpoint{10.842076in}{6.104369in}}%
\pgfpathlineto{\pgfqpoint{10.842399in}{6.137386in}}%
\pgfpathlineto{\pgfqpoint{10.842723in}{6.154922in}}%
\pgfpathlineto{\pgfqpoint{10.843046in}{6.150254in}}%
\pgfpathlineto{\pgfqpoint{10.843692in}{6.106894in}}%
\pgfpathlineto{\pgfqpoint{10.844015in}{6.141692in}}%
\pgfpathlineto{\pgfqpoint{10.844338in}{6.157762in}}%
\pgfpathlineto{\pgfqpoint{10.844661in}{6.152021in}}%
\pgfpathlineto{\pgfqpoint{10.845307in}{6.109567in}}%
\pgfpathlineto{\pgfqpoint{10.845630in}{6.145900in}}%
\pgfpathlineto{\pgfqpoint{10.845953in}{6.160499in}}%
\pgfpathlineto{\pgfqpoint{10.846276in}{6.153700in}}%
\pgfpathlineto{\pgfqpoint{10.846923in}{6.112631in}}%
\pgfpathlineto{\pgfqpoint{10.847246in}{6.149992in}}%
\pgfpathlineto{\pgfqpoint{10.847569in}{6.163133in}}%
\pgfpathlineto{\pgfqpoint{10.847892in}{6.155291in}}%
\pgfpathlineto{\pgfqpoint{10.848538in}{6.116162in}}%
\pgfpathlineto{\pgfqpoint{10.848861in}{6.154003in}}%
\pgfpathlineto{\pgfqpoint{10.849184in}{6.165694in}}%
\pgfpathlineto{\pgfqpoint{10.849507in}{6.156774in}}%
\pgfpathlineto{\pgfqpoint{10.850153in}{6.120194in}}%
\pgfpathlineto{\pgfqpoint{10.850476in}{6.157935in}}%
\pgfpathlineto{\pgfqpoint{10.850800in}{6.168224in}}%
\pgfpathlineto{\pgfqpoint{10.851123in}{6.158162in}}%
\pgfpathlineto{\pgfqpoint{10.851769in}{6.125051in}}%
\pgfpathlineto{\pgfqpoint{10.852092in}{6.161773in}}%
\pgfpathlineto{\pgfqpoint{10.852415in}{6.170645in}}%
\pgfpathlineto{\pgfqpoint{10.852738in}{6.159440in}}%
\pgfpathlineto{\pgfqpoint{10.853061in}{6.128522in}}%
\pgfpathlineto{\pgfqpoint{10.853707in}{6.165521in}}%
\pgfpathlineto{\pgfqpoint{10.854030in}{6.172991in}}%
\pgfpathlineto{\pgfqpoint{10.854353in}{6.160605in}}%
\pgfpathlineto{\pgfqpoint{10.854677in}{6.129746in}}%
\pgfpathlineto{\pgfqpoint{10.855323in}{6.169175in}}%
\pgfpathlineto{\pgfqpoint{10.855646in}{6.175257in}}%
\pgfpathlineto{\pgfqpoint{10.855969in}{6.161658in}}%
\pgfpathlineto{\pgfqpoint{10.856292in}{6.131221in}}%
\pgfpathlineto{\pgfqpoint{10.856938in}{6.172739in}}%
\pgfpathlineto{\pgfqpoint{10.857261in}{6.177495in}}%
\pgfpathlineto{\pgfqpoint{10.857907in}{6.133027in}}%
\pgfpathlineto{\pgfqpoint{10.858230in}{6.146983in}}%
\pgfpathlineto{\pgfqpoint{10.858877in}{6.179706in}}%
\pgfpathlineto{\pgfqpoint{10.859200in}{6.163430in}}%
\pgfpathlineto{\pgfqpoint{10.859523in}{6.134911in}}%
\pgfpathlineto{\pgfqpoint{10.859846in}{6.152179in}}%
\pgfpathlineto{\pgfqpoint{10.860492in}{6.181880in}}%
\pgfpathlineto{\pgfqpoint{10.860815in}{6.164136in}}%
\pgfpathlineto{\pgfqpoint{10.861138in}{6.136848in}}%
\pgfpathlineto{\pgfqpoint{10.861461in}{6.157209in}}%
\pgfpathlineto{\pgfqpoint{10.862107in}{6.184005in}}%
\pgfpathlineto{\pgfqpoint{10.862430in}{6.164707in}}%
\pgfpathlineto{\pgfqpoint{10.862754in}{6.138823in}}%
\pgfpathlineto{\pgfqpoint{10.863077in}{6.162157in}}%
\pgfpathlineto{\pgfqpoint{10.863400in}{6.186162in}}%
\pgfpathlineto{\pgfqpoint{10.864046in}{6.165145in}}%
\pgfpathlineto{\pgfqpoint{10.864369in}{6.140940in}}%
\pgfpathlineto{\pgfqpoint{10.864692in}{6.166950in}}%
\pgfpathlineto{\pgfqpoint{10.865015in}{6.189312in}}%
\pgfpathlineto{\pgfqpoint{10.865661in}{6.165623in}}%
\pgfpathlineto{\pgfqpoint{10.865984in}{6.143155in}}%
\pgfpathlineto{\pgfqpoint{10.866307in}{6.171616in}}%
\pgfpathlineto{\pgfqpoint{10.866630in}{6.192382in}}%
\pgfpathlineto{\pgfqpoint{10.867277in}{6.166117in}}%
\pgfpathlineto{\pgfqpoint{10.867600in}{6.145425in}}%
\pgfpathlineto{\pgfqpoint{10.867923in}{6.176157in}}%
\pgfpathlineto{\pgfqpoint{10.868246in}{6.195372in}}%
\pgfpathlineto{\pgfqpoint{10.868569in}{6.191946in}}%
\pgfpathlineto{\pgfqpoint{10.869215in}{6.147822in}}%
\pgfpathlineto{\pgfqpoint{10.869538in}{6.180588in}}%
\pgfpathlineto{\pgfqpoint{10.869861in}{6.198316in}}%
\pgfpathlineto{\pgfqpoint{10.870184in}{6.193789in}}%
\pgfpathlineto{\pgfqpoint{10.870831in}{6.150335in}}%
\pgfpathlineto{\pgfqpoint{10.871154in}{6.184911in}}%
\pgfpathlineto{\pgfqpoint{10.871477in}{6.201163in}}%
\pgfpathlineto{\pgfqpoint{10.871800in}{6.195557in}}%
\pgfpathlineto{\pgfqpoint{10.872446in}{6.152945in}}%
\pgfpathlineto{\pgfqpoint{10.872769in}{6.189129in}}%
\pgfpathlineto{\pgfqpoint{10.873092in}{6.203919in}}%
\pgfpathlineto{\pgfqpoint{10.873415in}{6.197255in}}%
\pgfpathlineto{\pgfqpoint{10.874061in}{6.155964in}}%
\pgfpathlineto{\pgfqpoint{10.874384in}{6.193239in}}%
\pgfpathlineto{\pgfqpoint{10.874707in}{6.206560in}}%
\pgfpathlineto{\pgfqpoint{10.875031in}{6.198851in}}%
\pgfpathlineto{\pgfqpoint{10.875677in}{6.159443in}}%
\pgfpathlineto{\pgfqpoint{10.876000in}{6.197255in}}%
\pgfpathlineto{\pgfqpoint{10.876323in}{6.209127in}}%
\pgfpathlineto{\pgfqpoint{10.876646in}{6.200353in}}%
\pgfpathlineto{\pgfqpoint{10.877292in}{6.163414in}}%
\pgfpathlineto{\pgfqpoint{10.877615in}{6.201201in}}%
\pgfpathlineto{\pgfqpoint{10.877938in}{6.211665in}}%
\pgfpathlineto{\pgfqpoint{10.878261in}{6.201747in}}%
\pgfpathlineto{\pgfqpoint{10.878908in}{6.168098in}}%
\pgfpathlineto{\pgfqpoint{10.879231in}{6.205048in}}%
\pgfpathlineto{\pgfqpoint{10.879554in}{6.214105in}}%
\pgfpathlineto{\pgfqpoint{10.879877in}{6.203047in}}%
\pgfpathlineto{\pgfqpoint{10.880200in}{6.172133in}}%
\pgfpathlineto{\pgfqpoint{10.880846in}{6.208809in}}%
\pgfpathlineto{\pgfqpoint{10.881169in}{6.216453in}}%
\pgfpathlineto{\pgfqpoint{10.881492in}{6.204219in}}%
\pgfpathlineto{\pgfqpoint{10.881815in}{6.173338in}}%
\pgfpathlineto{\pgfqpoint{10.882461in}{6.212474in}}%
\pgfpathlineto{\pgfqpoint{10.882784in}{6.218734in}}%
\pgfpathlineto{\pgfqpoint{10.883108in}{6.205293in}}%
\pgfpathlineto{\pgfqpoint{10.883431in}{6.174769in}}%
\pgfpathlineto{\pgfqpoint{10.884077in}{6.216052in}}%
\pgfpathlineto{\pgfqpoint{10.884400in}{6.220966in}}%
\pgfpathlineto{\pgfqpoint{10.885046in}{6.176547in}}%
\pgfpathlineto{\pgfqpoint{10.885369in}{6.190071in}}%
\pgfpathlineto{\pgfqpoint{10.886015in}{6.223192in}}%
\pgfpathlineto{\pgfqpoint{10.886338in}{6.207093in}}%
\pgfpathlineto{\pgfqpoint{10.886661in}{6.178432in}}%
\pgfpathlineto{\pgfqpoint{10.886985in}{6.195293in}}%
\pgfpathlineto{\pgfqpoint{10.887631in}{6.225361in}}%
\pgfpathlineto{\pgfqpoint{10.887954in}{6.207810in}}%
\pgfpathlineto{\pgfqpoint{10.888277in}{6.180360in}}%
\pgfpathlineto{\pgfqpoint{10.888600in}{6.200332in}}%
\pgfpathlineto{\pgfqpoint{10.889246in}{6.227502in}}%
\pgfpathlineto{\pgfqpoint{10.889569in}{6.208402in}}%
\pgfpathlineto{\pgfqpoint{10.889892in}{6.182315in}}%
\pgfpathlineto{\pgfqpoint{10.890215in}{6.205302in}}%
\pgfpathlineto{\pgfqpoint{10.890861in}{6.229566in}}%
\pgfpathlineto{\pgfqpoint{10.891185in}{6.208857in}}%
\pgfpathlineto{\pgfqpoint{10.891508in}{6.184432in}}%
\pgfpathlineto{\pgfqpoint{10.891831in}{6.210105in}}%
\pgfpathlineto{\pgfqpoint{10.892154in}{6.232677in}}%
\pgfpathlineto{\pgfqpoint{10.892800in}{6.209330in}}%
\pgfpathlineto{\pgfqpoint{10.893123in}{6.186625in}}%
\pgfpathlineto{\pgfqpoint{10.893446in}{6.214793in}}%
\pgfpathlineto{\pgfqpoint{10.893769in}{6.235752in}}%
\pgfpathlineto{\pgfqpoint{10.894415in}{6.209814in}}%
\pgfpathlineto{\pgfqpoint{10.894738in}{6.188890in}}%
\pgfpathlineto{\pgfqpoint{10.895062in}{6.219345in}}%
\pgfpathlineto{\pgfqpoint{10.895385in}{6.238759in}}%
\pgfpathlineto{\pgfqpoint{10.895708in}{6.235474in}}%
\pgfpathlineto{\pgfqpoint{10.896354in}{6.191281in}}%
\pgfpathlineto{\pgfqpoint{10.896677in}{6.223795in}}%
\pgfpathlineto{\pgfqpoint{10.897000in}{6.241702in}}%
\pgfpathlineto{\pgfqpoint{10.897323in}{6.237313in}}%
\pgfpathlineto{\pgfqpoint{10.897969in}{6.193772in}}%
\pgfpathlineto{\pgfqpoint{10.898292in}{6.228124in}}%
\pgfpathlineto{\pgfqpoint{10.898615in}{6.244570in}}%
\pgfpathlineto{\pgfqpoint{10.898938in}{6.239101in}}%
\pgfpathlineto{\pgfqpoint{10.899585in}{6.196349in}}%
\pgfpathlineto{\pgfqpoint{10.899908in}{6.232361in}}%
\pgfpathlineto{\pgfqpoint{10.900231in}{6.247330in}}%
\pgfpathlineto{\pgfqpoint{10.900554in}{6.240799in}}%
\pgfpathlineto{\pgfqpoint{10.901200in}{6.199322in}}%
\pgfpathlineto{\pgfqpoint{10.901523in}{6.236480in}}%
\pgfpathlineto{\pgfqpoint{10.901846in}{6.249994in}}%
\pgfpathlineto{\pgfqpoint{10.902169in}{6.242420in}}%
\pgfpathlineto{\pgfqpoint{10.902815in}{6.202730in}}%
\pgfpathlineto{\pgfqpoint{10.903139in}{6.240508in}}%
\pgfpathlineto{\pgfqpoint{10.903462in}{6.252552in}}%
\pgfpathlineto{\pgfqpoint{10.903785in}{6.243922in}}%
\pgfpathlineto{\pgfqpoint{10.904431in}{6.206635in}}%
\pgfpathlineto{\pgfqpoint{10.904754in}{6.244463in}}%
\pgfpathlineto{\pgfqpoint{10.905077in}{6.255114in}}%
\pgfpathlineto{\pgfqpoint{10.905400in}{6.245339in}}%
\pgfpathlineto{\pgfqpoint{10.906046in}{6.211198in}}%
\pgfpathlineto{\pgfqpoint{10.906369in}{6.248324in}}%
\pgfpathlineto{\pgfqpoint{10.906692in}{6.257553in}}%
\pgfpathlineto{\pgfqpoint{10.907015in}{6.246643in}}%
\pgfpathlineto{\pgfqpoint{10.907339in}{6.215753in}}%
\pgfpathlineto{\pgfqpoint{10.907985in}{6.252094in}}%
\pgfpathlineto{\pgfqpoint{10.908308in}{6.259926in}}%
\pgfpathlineto{\pgfqpoint{10.908631in}{6.247840in}}%
\pgfpathlineto{\pgfqpoint{10.908954in}{6.216930in}}%
\pgfpathlineto{\pgfqpoint{10.909600in}{6.255772in}}%
\pgfpathlineto{\pgfqpoint{10.909923in}{6.262201in}}%
\pgfpathlineto{\pgfqpoint{10.910246in}{6.248918in}}%
\pgfpathlineto{\pgfqpoint{10.910569in}{6.218327in}}%
\pgfpathlineto{\pgfqpoint{10.911215in}{6.259363in}}%
\pgfpathlineto{\pgfqpoint{10.911539in}{6.264452in}}%
\pgfpathlineto{\pgfqpoint{10.912185in}{6.220067in}}%
\pgfpathlineto{\pgfqpoint{10.912508in}{6.233175in}}%
\pgfpathlineto{\pgfqpoint{10.913154in}{6.266666in}}%
\pgfpathlineto{\pgfqpoint{10.913477in}{6.250746in}}%
\pgfpathlineto{\pgfqpoint{10.913800in}{6.221952in}}%
\pgfpathlineto{\pgfqpoint{10.914123in}{6.238388in}}%
\pgfpathlineto{\pgfqpoint{10.914769in}{6.268857in}}%
\pgfpathlineto{\pgfqpoint{10.915092in}{6.251489in}}%
\pgfpathlineto{\pgfqpoint{10.915416in}{6.223870in}}%
\pgfpathlineto{\pgfqpoint{10.915739in}{6.243470in}}%
\pgfpathlineto{\pgfqpoint{10.916385in}{6.270985in}}%
\pgfpathlineto{\pgfqpoint{10.916708in}{6.252090in}}%
\pgfpathlineto{\pgfqpoint{10.917031in}{6.225818in}}%
\pgfpathlineto{\pgfqpoint{10.917354in}{6.248429in}}%
\pgfpathlineto{\pgfqpoint{10.918000in}{6.273077in}}%
\pgfpathlineto{\pgfqpoint{10.918323in}{6.252570in}}%
\pgfpathlineto{\pgfqpoint{10.918646in}{6.227923in}}%
\pgfpathlineto{\pgfqpoint{10.918969in}{6.253271in}}%
\pgfpathlineto{\pgfqpoint{10.919292in}{6.276034in}}%
\pgfpathlineto{\pgfqpoint{10.919939in}{6.253029in}}%
\pgfpathlineto{\pgfqpoint{10.920262in}{6.230093in}}%
\pgfpathlineto{\pgfqpoint{10.920585in}{6.257954in}}%
\pgfpathlineto{\pgfqpoint{10.920908in}{6.279127in}}%
\pgfpathlineto{\pgfqpoint{10.921554in}{6.253511in}}%
\pgfpathlineto{\pgfqpoint{10.921877in}{6.232354in}}%
\pgfpathlineto{\pgfqpoint{10.922200in}{6.262541in}}%
\pgfpathlineto{\pgfqpoint{10.922523in}{6.282136in}}%
\pgfpathlineto{\pgfqpoint{10.923169in}{6.254004in}}%
\pgfpathlineto{\pgfqpoint{10.923493in}{6.234740in}}%
\pgfpathlineto{\pgfqpoint{10.923816in}{6.266987in}}%
\pgfpathlineto{\pgfqpoint{10.924139in}{6.285097in}}%
\pgfpathlineto{\pgfqpoint{10.924462in}{6.280853in}}%
\pgfpathlineto{\pgfqpoint{10.925108in}{6.237210in}}%
\pgfpathlineto{\pgfqpoint{10.925431in}{6.271345in}}%
\pgfpathlineto{\pgfqpoint{10.925754in}{6.287965in}}%
\pgfpathlineto{\pgfqpoint{10.926077in}{6.282628in}}%
\pgfpathlineto{\pgfqpoint{10.926723in}{6.239760in}}%
\pgfpathlineto{\pgfqpoint{10.927046in}{6.275581in}}%
\pgfpathlineto{\pgfqpoint{10.927369in}{6.290752in}}%
\pgfpathlineto{\pgfqpoint{10.927693in}{6.284357in}}%
\pgfpathlineto{\pgfqpoint{10.928339in}{6.242695in}}%
\pgfpathlineto{\pgfqpoint{10.928662in}{6.279727in}}%
\pgfpathlineto{\pgfqpoint{10.928985in}{6.293413in}}%
\pgfpathlineto{\pgfqpoint{10.929308in}{6.285970in}}%
\pgfpathlineto{\pgfqpoint{10.929954in}{6.246023in}}%
\pgfpathlineto{\pgfqpoint{10.930277in}{6.283754in}}%
\pgfpathlineto{\pgfqpoint{10.930600in}{6.296001in}}%
\pgfpathlineto{\pgfqpoint{10.930923in}{6.287506in}}%
\pgfpathlineto{\pgfqpoint{10.931570in}{6.249881in}}%
\pgfpathlineto{\pgfqpoint{10.931893in}{6.287728in}}%
\pgfpathlineto{\pgfqpoint{10.932216in}{6.298544in}}%
\pgfpathlineto{\pgfqpoint{10.932539in}{6.288915in}}%
\pgfpathlineto{\pgfqpoint{10.933185in}{6.254315in}}%
\pgfpathlineto{\pgfqpoint{10.933508in}{6.291596in}}%
\pgfpathlineto{\pgfqpoint{10.933831in}{6.301019in}}%
\pgfpathlineto{\pgfqpoint{10.934154in}{6.290252in}}%
\pgfpathlineto{\pgfqpoint{10.934477in}{6.259381in}}%
\pgfpathlineto{\pgfqpoint{10.935123in}{6.295382in}}%
\pgfpathlineto{\pgfqpoint{10.935446in}{6.303377in}}%
\pgfpathlineto{\pgfqpoint{10.935770in}{6.291444in}}%
\pgfpathlineto{\pgfqpoint{10.936093in}{6.260527in}}%
\pgfpathlineto{\pgfqpoint{10.936739in}{6.299071in}}%
\pgfpathlineto{\pgfqpoint{10.937062in}{6.305687in}}%
\pgfpathlineto{\pgfqpoint{10.937385in}{6.292555in}}%
\pgfpathlineto{\pgfqpoint{10.937708in}{6.261883in}}%
\pgfpathlineto{\pgfqpoint{10.938354in}{6.302671in}}%
\pgfpathlineto{\pgfqpoint{10.938677in}{6.307915in}}%
\pgfpathlineto{\pgfqpoint{10.939323in}{6.263595in}}%
\pgfpathlineto{\pgfqpoint{10.939647in}{6.276249in}}%
\pgfpathlineto{\pgfqpoint{10.940293in}{6.310161in}}%
\pgfpathlineto{\pgfqpoint{10.940616in}{6.294410in}}%
\pgfpathlineto{\pgfqpoint{10.940939in}{6.265468in}}%
\pgfpathlineto{\pgfqpoint{10.941262in}{6.281509in}}%
\pgfpathlineto{\pgfqpoint{10.941908in}{6.312327in}}%
\pgfpathlineto{\pgfqpoint{10.942231in}{6.295154in}}%
\pgfpathlineto{\pgfqpoint{10.942554in}{6.267379in}}%
\pgfpathlineto{\pgfqpoint{10.942877in}{6.286578in}}%
\pgfpathlineto{\pgfqpoint{10.943523in}{6.314492in}}%
\pgfpathlineto{\pgfqpoint{10.943847in}{6.295786in}}%
\pgfpathlineto{\pgfqpoint{10.944170in}{6.269327in}}%
\pgfpathlineto{\pgfqpoint{10.944493in}{6.291579in}}%
\pgfpathlineto{\pgfqpoint{10.945139in}{6.316560in}}%
\pgfpathlineto{\pgfqpoint{10.945462in}{6.296272in}}%
\pgfpathlineto{\pgfqpoint{10.945785in}{6.271414in}}%
\pgfpathlineto{\pgfqpoint{10.946108in}{6.296410in}}%
\pgfpathlineto{\pgfqpoint{10.946431in}{6.319401in}}%
\pgfpathlineto{\pgfqpoint{10.947077in}{6.296734in}}%
\pgfpathlineto{\pgfqpoint{10.947400in}{6.273559in}}%
\pgfpathlineto{\pgfqpoint{10.947724in}{6.301135in}}%
\pgfpathlineto{\pgfqpoint{10.948047in}{6.322492in}}%
\pgfpathlineto{\pgfqpoint{10.948693in}{6.297199in}}%
\pgfpathlineto{\pgfqpoint{10.949016in}{6.275818in}}%
\pgfpathlineto{\pgfqpoint{10.949339in}{6.305715in}}%
\pgfpathlineto{\pgfqpoint{10.949662in}{6.325527in}}%
\pgfpathlineto{\pgfqpoint{10.950308in}{6.297696in}}%
\pgfpathlineto{\pgfqpoint{10.950631in}{6.278197in}}%
\pgfpathlineto{\pgfqpoint{10.950954in}{6.310198in}}%
\pgfpathlineto{\pgfqpoint{10.951277in}{6.328475in}}%
\pgfpathlineto{\pgfqpoint{10.951600in}{6.324362in}}%
\pgfpathlineto{\pgfqpoint{10.952247in}{6.280644in}}%
\pgfpathlineto{\pgfqpoint{10.952570in}{6.314546in}}%
\pgfpathlineto{\pgfqpoint{10.952893in}{6.331377in}}%
\pgfpathlineto{\pgfqpoint{10.953216in}{6.326181in}}%
\pgfpathlineto{\pgfqpoint{10.953862in}{6.283175in}}%
\pgfpathlineto{\pgfqpoint{10.954185in}{6.318816in}}%
\pgfpathlineto{\pgfqpoint{10.954508in}{6.334150in}}%
\pgfpathlineto{\pgfqpoint{10.954831in}{6.327885in}}%
\pgfpathlineto{\pgfqpoint{10.955477in}{6.286057in}}%
\pgfpathlineto{\pgfqpoint{10.955801in}{6.322959in}}%
\pgfpathlineto{\pgfqpoint{10.956124in}{6.336854in}}%
\pgfpathlineto{\pgfqpoint{10.956447in}{6.329546in}}%
\pgfpathlineto{\pgfqpoint{10.957093in}{6.289348in}}%
\pgfpathlineto{\pgfqpoint{10.957416in}{6.327013in}}%
\pgfpathlineto{\pgfqpoint{10.957739in}{6.339422in}}%
\pgfpathlineto{\pgfqpoint{10.958062in}{6.331059in}}%
\pgfpathlineto{\pgfqpoint{10.958708in}{6.293097in}}%
\pgfpathlineto{\pgfqpoint{10.959031in}{6.330983in}}%
\pgfpathlineto{\pgfqpoint{10.959354in}{6.342001in}}%
\pgfpathlineto{\pgfqpoint{10.959677in}{6.332517in}}%
\pgfpathlineto{\pgfqpoint{10.960324in}{6.297487in}}%
\pgfpathlineto{\pgfqpoint{10.960647in}{6.334874in}}%
\pgfpathlineto{\pgfqpoint{10.960970in}{6.344452in}}%
\pgfpathlineto{\pgfqpoint{10.961293in}{6.333832in}}%
\pgfpathlineto{\pgfqpoint{10.961939in}{6.302884in}}%
\pgfpathlineto{\pgfqpoint{10.962262in}{6.338664in}}%
\pgfpathlineto{\pgfqpoint{10.962585in}{6.346860in}}%
\pgfpathlineto{\pgfqpoint{10.962908in}{6.335074in}}%
\pgfpathlineto{\pgfqpoint{10.963231in}{6.304137in}}%
\pgfpathlineto{\pgfqpoint{10.963878in}{6.342368in}}%
\pgfpathlineto{\pgfqpoint{10.964201in}{6.349137in}}%
\pgfpathlineto{\pgfqpoint{10.964524in}{6.336165in}}%
\pgfpathlineto{\pgfqpoint{10.964847in}{6.305453in}}%
\pgfpathlineto{\pgfqpoint{10.965493in}{6.345980in}}%
\pgfpathlineto{\pgfqpoint{10.965816in}{6.351414in}}%
\pgfpathlineto{\pgfqpoint{10.966462in}{6.307120in}}%
\pgfpathlineto{\pgfqpoint{10.966785in}{6.319369in}}%
\pgfpathlineto{\pgfqpoint{10.967431in}{6.353614in}}%
\pgfpathlineto{\pgfqpoint{10.967754in}{6.338050in}}%
\pgfpathlineto{\pgfqpoint{10.968078in}{6.308985in}}%
\pgfpathlineto{\pgfqpoint{10.968401in}{6.324577in}}%
\pgfpathlineto{\pgfqpoint{10.969047in}{6.355839in}}%
\pgfpathlineto{\pgfqpoint{10.969370in}{6.338839in}}%
\pgfpathlineto{\pgfqpoint{10.969693in}{6.310885in}}%
\pgfpathlineto{\pgfqpoint{10.970016in}{6.329730in}}%
\pgfpathlineto{\pgfqpoint{10.970662in}{6.357953in}}%
\pgfpathlineto{\pgfqpoint{10.970985in}{6.339462in}}%
\pgfpathlineto{\pgfqpoint{10.971308in}{6.312840in}}%
\pgfpathlineto{\pgfqpoint{10.971631in}{6.334681in}}%
\pgfpathlineto{\pgfqpoint{10.972278in}{6.360087in}}%
\pgfpathlineto{\pgfqpoint{10.972601in}{6.339986in}}%
\pgfpathlineto{\pgfqpoint{10.972924in}{6.314900in}}%
\pgfpathlineto{\pgfqpoint{10.973247in}{6.339589in}}%
\pgfpathlineto{\pgfqpoint{10.973570in}{6.362748in}}%
\pgfpathlineto{\pgfqpoint{10.974216in}{6.340422in}}%
\pgfpathlineto{\pgfqpoint{10.974539in}{6.317028in}}%
\pgfpathlineto{\pgfqpoint{10.974862in}{6.344276in}}%
\pgfpathlineto{\pgfqpoint{10.975185in}{6.365876in}}%
\pgfpathlineto{\pgfqpoint{10.975831in}{6.340896in}}%
\pgfpathlineto{\pgfqpoint{10.976155in}{6.319296in}}%
\pgfpathlineto{\pgfqpoint{10.976478in}{6.348922in}}%
\pgfpathlineto{\pgfqpoint{10.976801in}{6.368892in}}%
\pgfpathlineto{\pgfqpoint{10.977447in}{6.341375in}}%
\pgfpathlineto{\pgfqpoint{10.977770in}{6.321653in}}%
\pgfpathlineto{\pgfqpoint{10.978093in}{6.353370in}}%
\pgfpathlineto{\pgfqpoint{10.978416in}{6.371879in}}%
\pgfpathlineto{\pgfqpoint{10.978739in}{6.367919in}}%
\pgfpathlineto{\pgfqpoint{10.979385in}{6.324080in}}%
\pgfpathlineto{\pgfqpoint{10.979708in}{6.357777in}}%
\pgfpathlineto{\pgfqpoint{10.980032in}{6.374755in}}%
\pgfpathlineto{\pgfqpoint{10.980355in}{6.369683in}}%
\pgfpathlineto{\pgfqpoint{10.981001in}{6.326598in}}%
\pgfpathlineto{\pgfqpoint{10.981324in}{6.362023in}}%
\pgfpathlineto{\pgfqpoint{10.981647in}{6.377584in}}%
\pgfpathlineto{\pgfqpoint{10.981970in}{6.371461in}}%
\pgfpathlineto{\pgfqpoint{10.982616in}{6.329451in}}%
\pgfpathlineto{\pgfqpoint{10.982939in}{6.366213in}}%
\pgfpathlineto{\pgfqpoint{10.983262in}{6.380253in}}%
\pgfpathlineto{\pgfqpoint{10.983585in}{6.373071in}}%
\pgfpathlineto{\pgfqpoint{10.984232in}{6.332648in}}%
\pgfpathlineto{\pgfqpoint{10.984555in}{6.370249in}}%
\pgfpathlineto{\pgfqpoint{10.984878in}{6.382886in}}%
\pgfpathlineto{\pgfqpoint{10.985201in}{6.374659in}}%
\pgfpathlineto{\pgfqpoint{10.985847in}{6.336366in}}%
\pgfpathlineto{\pgfqpoint{10.986170in}{6.374253in}}%
\pgfpathlineto{\pgfqpoint{10.986493in}{6.385407in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{6.376069in}}%
\pgfpathlineto{\pgfqpoint{10.987462in}{6.340609in}}%
\pgfpathlineto{\pgfqpoint{10.987785in}{6.378138in}}%
\pgfpathlineto{\pgfqpoint{10.988109in}{6.387936in}}%
\pgfpathlineto{\pgfqpoint{10.988432in}{6.377458in}}%
\pgfpathlineto{\pgfqpoint{10.989078in}{6.345978in}}%
\pgfpathlineto{\pgfqpoint{10.989401in}{6.381952in}}%
\pgfpathlineto{\pgfqpoint{10.989724in}{6.390284in}}%
\pgfpathlineto{\pgfqpoint{10.990047in}{6.378656in}}%
\pgfpathlineto{\pgfqpoint{10.990370in}{6.347754in}}%
\pgfpathlineto{\pgfqpoint{10.991016in}{6.385661in}}%
\pgfpathlineto{\pgfqpoint{10.991339in}{6.392647in}}%
\pgfpathlineto{\pgfqpoint{10.991662in}{6.379817in}}%
\pgfpathlineto{\pgfqpoint{10.991985in}{6.349028in}}%
\pgfpathlineto{\pgfqpoint{10.992632in}{6.389284in}}%
\pgfpathlineto{\pgfqpoint{10.992955in}{6.394849in}}%
\pgfpathlineto{\pgfqpoint{10.993601in}{6.350660in}}%
\pgfpathlineto{\pgfqpoint{10.993924in}{6.362401in}}%
\pgfpathlineto{\pgfqpoint{10.994570in}{6.397135in}}%
\pgfpathlineto{\pgfqpoint{10.994893in}{6.381727in}}%
\pgfpathlineto{\pgfqpoint{10.995216in}{6.352503in}}%
\pgfpathlineto{\pgfqpoint{10.995539in}{6.367728in}}%
\pgfpathlineto{\pgfqpoint{10.996186in}{6.399275in}}%
\pgfpathlineto{\pgfqpoint{10.996509in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{10.996832in}{6.354395in}}%
\pgfpathlineto{\pgfqpoint{10.997155in}{6.372797in}}%
\pgfpathlineto{\pgfqpoint{10.997801in}{6.401489in}}%
\pgfpathlineto{\pgfqpoint{10.998124in}{6.383169in}}%
\pgfpathlineto{\pgfqpoint{10.998447in}{6.356345in}}%
\pgfpathlineto{\pgfqpoint{10.998770in}{6.377860in}}%
\pgfpathlineto{\pgfqpoint{10.999416in}{6.403532in}}%
\pgfpathlineto{\pgfqpoint{10.999739in}{6.383672in}}%
\pgfpathlineto{\pgfqpoint{11.000062in}{6.358390in}}%
\pgfpathlineto{\pgfqpoint{11.000386in}{6.382690in}}%
\pgfpathlineto{\pgfqpoint{11.000709in}{6.406125in}}%
\pgfpathlineto{\pgfqpoint{11.001355in}{6.384131in}}%
\pgfpathlineto{\pgfqpoint{11.001678in}{6.360511in}}%
\pgfpathlineto{\pgfqpoint{11.002001in}{6.387486in}}%
\pgfpathlineto{\pgfqpoint{11.002324in}{6.409223in}}%
\pgfpathlineto{\pgfqpoint{11.002970in}{6.384571in}}%
\pgfpathlineto{\pgfqpoint{11.003293in}{6.362774in}}%
\pgfpathlineto{\pgfqpoint{11.003616in}{6.392061in}}%
\pgfpathlineto{\pgfqpoint{11.003939in}{6.412296in}}%
\pgfpathlineto{\pgfqpoint{11.004586in}{6.385083in}}%
\pgfpathlineto{\pgfqpoint{11.004909in}{6.365107in}}%
\pgfpathlineto{\pgfqpoint{11.005232in}{6.396604in}}%
\pgfpathlineto{\pgfqpoint{11.005555in}{6.415232in}}%
\pgfpathlineto{\pgfqpoint{11.005878in}{6.411390in}}%
\pgfpathlineto{\pgfqpoint{11.006524in}{6.367507in}}%
\pgfpathlineto{\pgfqpoint{11.006847in}{6.400951in}}%
\pgfpathlineto{\pgfqpoint{11.007170in}{6.418185in}}%
\pgfpathlineto{\pgfqpoint{11.007493in}{6.413269in}}%
\pgfpathlineto{\pgfqpoint{11.008139in}{6.370046in}}%
\pgfpathlineto{\pgfqpoint{11.008463in}{6.405278in}}%
\pgfpathlineto{\pgfqpoint{11.008786in}{6.420953in}}%
\pgfpathlineto{\pgfqpoint{11.009109in}{6.414950in}}%
\pgfpathlineto{\pgfqpoint{11.009755in}{6.372818in}}%
\pgfpathlineto{\pgfqpoint{11.010078in}{6.409421in}}%
\pgfpathlineto{\pgfqpoint{11.010401in}{6.423718in}}%
\pgfpathlineto{\pgfqpoint{11.010724in}{6.416679in}}%
\pgfpathlineto{\pgfqpoint{11.011370in}{6.376007in}}%
\pgfpathlineto{\pgfqpoint{11.011693in}{6.413521in}}%
\pgfpathlineto{\pgfqpoint{11.012016in}{6.426271in}}%
\pgfpathlineto{\pgfqpoint{11.012340in}{6.418173in}}%
\pgfpathlineto{\pgfqpoint{11.012986in}{6.379585in}}%
\pgfpathlineto{\pgfqpoint{11.013309in}{6.417489in}}%
\pgfpathlineto{\pgfqpoint{11.013632in}{6.428895in}}%
\pgfpathlineto{\pgfqpoint{11.013955in}{6.419703in}}%
\pgfpathlineto{\pgfqpoint{11.014601in}{6.383852in}}%
\pgfpathlineto{\pgfqpoint{11.014924in}{6.421421in}}%
\pgfpathlineto{\pgfqpoint{11.015247in}{6.431327in}}%
\pgfpathlineto{\pgfqpoint{11.015570in}{6.420998in}}%
\pgfpathlineto{\pgfqpoint{11.016216in}{6.388909in}}%
\pgfpathlineto{\pgfqpoint{11.016540in}{6.425222in}}%
\pgfpathlineto{\pgfqpoint{11.016863in}{6.433806in}}%
\pgfpathlineto{\pgfqpoint{11.017186in}{6.422317in}}%
\pgfpathlineto{\pgfqpoint{11.017509in}{6.391354in}}%
\pgfpathlineto{\pgfqpoint{11.018155in}{6.428957in}}%
\pgfpathlineto{\pgfqpoint{11.018478in}{6.436049in}}%
\pgfpathlineto{\pgfqpoint{11.018801in}{6.423390in}}%
\pgfpathlineto{\pgfqpoint{11.019124in}{6.392622in}}%
\pgfpathlineto{\pgfqpoint{11.019770in}{6.432588in}}%
\pgfpathlineto{\pgfqpoint{11.020093in}{6.438395in}}%
\pgfpathlineto{\pgfqpoint{11.020417in}{6.424479in}}%
\pgfpathlineto{\pgfqpoint{11.020740in}{6.394187in}}%
\pgfpathlineto{\pgfqpoint{11.021386in}{6.436121in}}%
\pgfpathlineto{\pgfqpoint{11.021709in}{6.440535in}}%
\pgfpathlineto{\pgfqpoint{11.022355in}{6.396032in}}%
\pgfpathlineto{\pgfqpoint{11.022678in}{6.410723in}}%
\pgfpathlineto{\pgfqpoint{11.023324in}{6.442836in}}%
\pgfpathlineto{\pgfqpoint{11.023647in}{6.426193in}}%
\pgfpathlineto{\pgfqpoint{11.023970in}{6.397904in}}%
\pgfpathlineto{\pgfqpoint{11.024293in}{6.416003in}}%
\pgfpathlineto{\pgfqpoint{11.024940in}{6.444892in}}%
\pgfpathlineto{\pgfqpoint{11.025263in}{6.426816in}}%
\pgfpathlineto{\pgfqpoint{11.025586in}{6.399867in}}%
\pgfpathlineto{\pgfqpoint{11.025909in}{6.420892in}}%
\pgfpathlineto{\pgfqpoint{11.026555in}{6.447114in}}%
\pgfpathlineto{\pgfqpoint{11.026878in}{6.427402in}}%
\pgfpathlineto{\pgfqpoint{11.027201in}{6.401878in}}%
\pgfpathlineto{\pgfqpoint{11.027524in}{6.425919in}}%
\pgfpathlineto{\pgfqpoint{11.027847in}{6.449448in}}%
\pgfpathlineto{\pgfqpoint{11.028494in}{6.427795in}}%
\pgfpathlineto{\pgfqpoint{11.028817in}{6.403998in}}%
\pgfpathlineto{\pgfqpoint{11.029140in}{6.430568in}}%
\pgfpathlineto{\pgfqpoint{11.029463in}{6.452628in}}%
\pgfpathlineto{\pgfqpoint{11.030109in}{6.428289in}}%
\pgfpathlineto{\pgfqpoint{11.030432in}{6.406245in}}%
\pgfpathlineto{\pgfqpoint{11.030755in}{6.435312in}}%
\pgfpathlineto{\pgfqpoint{11.031078in}{6.455626in}}%
\pgfpathlineto{\pgfqpoint{11.031724in}{6.428770in}}%
\pgfpathlineto{\pgfqpoint{11.032047in}{6.408556in}}%
\pgfpathlineto{\pgfqpoint{11.032370in}{6.439727in}}%
\pgfpathlineto{\pgfqpoint{11.032694in}{6.458665in}}%
\pgfpathlineto{\pgfqpoint{11.033017in}{6.455006in}}%
\pgfpathlineto{\pgfqpoint{11.033663in}{6.410959in}}%
\pgfpathlineto{\pgfqpoint{11.033986in}{6.444220in}}%
\pgfpathlineto{\pgfqpoint{11.034309in}{6.461519in}}%
\pgfpathlineto{\pgfqpoint{11.034632in}{6.456707in}}%
\pgfpathlineto{\pgfqpoint{11.035278in}{6.413481in}}%
\pgfpathlineto{\pgfqpoint{11.035601in}{6.448440in}}%
\pgfpathlineto{\pgfqpoint{11.035924in}{6.464425in}}%
\pgfpathlineto{\pgfqpoint{11.036247in}{6.458584in}}%
\pgfpathlineto{\pgfqpoint{11.036894in}{6.416228in}}%
\pgfpathlineto{\pgfqpoint{11.037217in}{6.452702in}}%
\pgfpathlineto{\pgfqpoint{11.037540in}{6.467062in}}%
\pgfpathlineto{\pgfqpoint{11.037863in}{6.460136in}}%
\pgfpathlineto{\pgfqpoint{11.038509in}{6.419285in}}%
\pgfpathlineto{\pgfqpoint{11.038832in}{6.456723in}}%
\pgfpathlineto{\pgfqpoint{11.039155in}{6.469784in}}%
\pgfpathlineto{\pgfqpoint{11.039478in}{6.461833in}}%
\pgfpathlineto{\pgfqpoint{11.040124in}{6.422930in}}%
\pgfpathlineto{\pgfqpoint{11.040447in}{6.460777in}}%
\pgfpathlineto{\pgfqpoint{11.040771in}{6.472236in}}%
\pgfpathlineto{\pgfqpoint{11.041094in}{6.463188in}}%
\pgfpathlineto{\pgfqpoint{11.041740in}{6.426932in}}%
\pgfpathlineto{\pgfqpoint{11.042063in}{6.464659in}}%
\pgfpathlineto{\pgfqpoint{11.042386in}{6.474872in}}%
\pgfpathlineto{\pgfqpoint{11.042709in}{6.464681in}}%
\pgfpathlineto{\pgfqpoint{11.043355in}{6.432109in}}%
\pgfpathlineto{\pgfqpoint{11.043678in}{6.468516in}}%
\pgfpathlineto{\pgfqpoint{11.044001in}{6.477155in}}%
\pgfpathlineto{\pgfqpoint{11.044324in}{6.465832in}}%
\pgfpathlineto{\pgfqpoint{11.044648in}{6.434976in}}%
\pgfpathlineto{\pgfqpoint{11.045294in}{6.472235in}}%
\pgfpathlineto{\pgfqpoint{11.045617in}{6.479630in}}%
\pgfpathlineto{\pgfqpoint{11.045940in}{6.467096in}}%
\pgfpathlineto{\pgfqpoint{11.046263in}{6.436192in}}%
\pgfpathlineto{\pgfqpoint{11.046909in}{6.475886in}}%
\pgfpathlineto{\pgfqpoint{11.047232in}{6.481743in}}%
\pgfpathlineto{\pgfqpoint{11.047555in}{6.468029in}}%
\pgfpathlineto{\pgfqpoint{11.047878in}{6.437729in}}%
\pgfpathlineto{\pgfqpoint{11.048524in}{6.479444in}}%
\pgfpathlineto{\pgfqpoint{11.048848in}{6.484137in}}%
\pgfpathlineto{\pgfqpoint{11.049494in}{6.439542in}}%
\pgfpathlineto{\pgfqpoint{11.049817in}{6.453978in}}%
\pgfpathlineto{\pgfqpoint{11.050463in}{6.486175in}}%
\pgfpathlineto{\pgfqpoint{11.050786in}{6.469784in}}%
\pgfpathlineto{\pgfqpoint{11.051109in}{6.441437in}}%
\pgfpathlineto{\pgfqpoint{11.051432in}{6.458950in}}%
\pgfpathlineto{\pgfqpoint{11.052078in}{6.488521in}}%
\pgfpathlineto{\pgfqpoint{11.052401in}{6.470560in}}%
\pgfpathlineto{\pgfqpoint{11.052725in}{6.443368in}}%
\pgfpathlineto{\pgfqpoint{11.053048in}{6.464167in}}%
\pgfpathlineto{\pgfqpoint{11.053694in}{6.490455in}}%
\pgfpathlineto{\pgfqpoint{11.054017in}{6.471043in}}%
\pgfpathlineto{\pgfqpoint{11.054340in}{6.445373in}}%
\pgfpathlineto{\pgfqpoint{11.054663in}{6.468909in}}%
\pgfpathlineto{\pgfqpoint{11.054986in}{6.492855in}}%
\pgfpathlineto{\pgfqpoint{11.055632in}{6.471533in}}%
\pgfpathlineto{\pgfqpoint{11.055955in}{6.447477in}}%
\pgfpathlineto{\pgfqpoint{11.056278in}{6.473862in}}%
\pgfpathlineto{\pgfqpoint{11.056601in}{6.495924in}}%
\pgfpathlineto{\pgfqpoint{11.057248in}{6.471958in}}%
\pgfpathlineto{\pgfqpoint{11.057571in}{6.449718in}}%
\pgfpathlineto{\pgfqpoint{11.057894in}{6.478351in}}%
\pgfpathlineto{\pgfqpoint{11.058217in}{6.499073in}}%
\pgfpathlineto{\pgfqpoint{11.058863in}{6.472503in}}%
\pgfpathlineto{\pgfqpoint{11.059186in}{6.452007in}}%
\pgfpathlineto{\pgfqpoint{11.059509in}{6.483033in}}%
\pgfpathlineto{\pgfqpoint{11.059832in}{6.501952in}}%
\pgfpathlineto{\pgfqpoint{11.060155in}{6.498362in}}%
\pgfpathlineto{\pgfqpoint{11.060801in}{6.454393in}}%
\pgfpathlineto{\pgfqpoint{11.061125in}{6.487308in}}%
\pgfpathlineto{\pgfqpoint{11.061448in}{6.505007in}}%
\pgfpathlineto{\pgfqpoint{11.061771in}{6.500401in}}%
\pgfpathlineto{\pgfqpoint{11.062417in}{6.456929in}}%
\pgfpathlineto{\pgfqpoint{11.062740in}{6.491750in}}%
\pgfpathlineto{\pgfqpoint{11.063063in}{6.507709in}}%
\pgfpathlineto{\pgfqpoint{11.063386in}{6.501958in}}%
\pgfpathlineto{\pgfqpoint{11.064032in}{6.459552in}}%
\pgfpathlineto{\pgfqpoint{11.064355in}{6.495838in}}%
\pgfpathlineto{\pgfqpoint{11.064678in}{6.510604in}}%
\pgfpathlineto{\pgfqpoint{11.065002in}{6.503848in}}%
\pgfpathlineto{\pgfqpoint{11.065648in}{6.462697in}}%
\pgfpathlineto{\pgfqpoint{11.065971in}{6.500036in}}%
\pgfpathlineto{\pgfqpoint{11.066294in}{6.513066in}}%
\pgfpathlineto{\pgfqpoint{11.066617in}{6.505229in}}%
\pgfpathlineto{\pgfqpoint{11.067263in}{6.466086in}}%
\pgfpathlineto{\pgfqpoint{11.067586in}{6.503959in}}%
\pgfpathlineto{\pgfqpoint{11.067909in}{6.515817in}}%
\pgfpathlineto{\pgfqpoint{11.068232in}{6.506924in}}%
\pgfpathlineto{\pgfqpoint{11.068878in}{6.470300in}}%
\pgfpathlineto{\pgfqpoint{11.069202in}{6.507964in}}%
\pgfpathlineto{\pgfqpoint{11.069525in}{6.518140in}}%
\pgfpathlineto{\pgfqpoint{11.069848in}{6.508105in}}%
\pgfpathlineto{\pgfqpoint{11.070494in}{6.474822in}}%
\pgfpathlineto{\pgfqpoint{11.070817in}{6.511749in}}%
\pgfpathlineto{\pgfqpoint{11.071140in}{6.520789in}}%
\pgfpathlineto{\pgfqpoint{11.071463in}{6.509591in}}%
\pgfpathlineto{\pgfqpoint{11.071786in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{11.072432in}{6.515531in}}%
\pgfpathlineto{\pgfqpoint{11.072755in}{6.522890in}}%
\pgfpathlineto{\pgfqpoint{11.073079in}{6.510558in}}%
\pgfpathlineto{\pgfqpoint{11.073402in}{6.479811in}}%
\pgfpathlineto{\pgfqpoint{11.074048in}{6.519173in}}%
\pgfpathlineto{\pgfqpoint{11.074371in}{6.525420in}}%
\pgfpathlineto{\pgfqpoint{11.074694in}{6.511804in}}%
\pgfpathlineto{\pgfqpoint{11.075017in}{6.481246in}}%
\pgfpathlineto{\pgfqpoint{11.075663in}{6.522730in}}%
\pgfpathlineto{\pgfqpoint{11.075986in}{6.527378in}}%
\pgfpathlineto{\pgfqpoint{11.076632in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{11.076955in}{6.496761in}}%
\pgfpathlineto{\pgfqpoint{11.077602in}{6.529886in}}%
\pgfpathlineto{\pgfqpoint{11.077925in}{6.513567in}}%
\pgfpathlineto{\pgfqpoint{11.078248in}{6.484932in}}%
\pgfpathlineto{\pgfqpoint{11.078571in}{6.502326in}}%
\pgfpathlineto{\pgfqpoint{11.079217in}{6.531746in}}%
\pgfpathlineto{\pgfqpoint{11.079540in}{6.514120in}}%
\pgfpathlineto{\pgfqpoint{11.079863in}{6.486890in}}%
\pgfpathlineto{\pgfqpoint{11.080186in}{6.507004in}}%
\pgfpathlineto{\pgfqpoint{11.080832in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{11.081156in}{6.514830in}}%
\pgfpathlineto{\pgfqpoint{11.081479in}{6.488842in}}%
\pgfpathlineto{\pgfqpoint{11.081802in}{6.512292in}}%
\pgfpathlineto{\pgfqpoint{11.082125in}{6.536106in}}%
\pgfpathlineto{\pgfqpoint{11.082771in}{6.515156in}}%
\pgfpathlineto{\pgfqpoint{11.083094in}{6.490975in}}%
\pgfpathlineto{\pgfqpoint{11.083417in}{6.516762in}}%
\pgfpathlineto{\pgfqpoint{11.083740in}{6.539384in}}%
\pgfpathlineto{\pgfqpoint{11.084386in}{6.515730in}}%
\pgfpathlineto{\pgfqpoint{11.084709in}{6.493172in}}%
\pgfpathlineto{\pgfqpoint{11.085032in}{6.521732in}}%
\pgfpathlineto{\pgfqpoint{11.085356in}{6.542301in}}%
\pgfpathlineto{\pgfqpoint{11.086002in}{6.516138in}}%
\pgfpathlineto{\pgfqpoint{11.086325in}{6.495441in}}%
\pgfpathlineto{\pgfqpoint{11.086648in}{6.525992in}}%
\pgfpathlineto{\pgfqpoint{11.086971in}{6.545473in}}%
\pgfpathlineto{\pgfqpoint{11.087294in}{6.542157in}}%
\pgfpathlineto{\pgfqpoint{11.087940in}{6.497840in}}%
\pgfpathlineto{\pgfqpoint{11.088263in}{6.530684in}}%
\pgfpathlineto{\pgfqpoint{11.088586in}{6.548208in}}%
\pgfpathlineto{\pgfqpoint{11.088909in}{6.543634in}}%
\pgfpathlineto{\pgfqpoint{11.089556in}{6.500332in}}%
\pgfpathlineto{\pgfqpoint{11.089879in}{6.534767in}}%
\pgfpathlineto{\pgfqpoint{11.090202in}{6.551293in}}%
\pgfpathlineto{\pgfqpoint{11.090525in}{6.545768in}}%
\pgfpathlineto{\pgfqpoint{11.091171in}{6.503000in}}%
\pgfpathlineto{\pgfqpoint{11.091494in}{6.539200in}}%
\pgfpathlineto{\pgfqpoint{11.091817in}{6.553780in}}%
\pgfpathlineto{\pgfqpoint{11.092140in}{6.547101in}}%
\pgfpathlineto{\pgfqpoint{11.092786in}{6.505886in}}%
\pgfpathlineto{\pgfqpoint{11.093109in}{6.543123in}}%
\pgfpathlineto{\pgfqpoint{11.093433in}{6.556723in}}%
\pgfpathlineto{\pgfqpoint{11.093756in}{6.549066in}}%
\pgfpathlineto{\pgfqpoint{11.094402in}{6.509554in}}%
\pgfpathlineto{\pgfqpoint{11.094725in}{6.547297in}}%
\pgfpathlineto{\pgfqpoint{11.095048in}{6.558958in}}%
\pgfpathlineto{\pgfqpoint{11.095371in}{6.550202in}}%
\pgfpathlineto{\pgfqpoint{11.096017in}{6.513191in}}%
\pgfpathlineto{\pgfqpoint{11.096340in}{6.551111in}}%
\pgfpathlineto{\pgfqpoint{11.096663in}{6.561857in}}%
\pgfpathlineto{\pgfqpoint{11.096986in}{6.551960in}}%
\pgfpathlineto{\pgfqpoint{11.097633in}{6.518334in}}%
\pgfpathlineto{\pgfqpoint{11.097956in}{6.555056in}}%
\pgfpathlineto{\pgfqpoint{11.098279in}{6.563905in}}%
\pgfpathlineto{\pgfqpoint{11.098602in}{6.552904in}}%
\pgfpathlineto{\pgfqpoint{11.098925in}{6.522201in}}%
\pgfpathlineto{\pgfqpoint{11.099571in}{6.558752in}}%
\pgfpathlineto{\pgfqpoint{11.099894in}{6.566677in}}%
\pgfpathlineto{\pgfqpoint{11.100217in}{6.554426in}}%
\pgfpathlineto{\pgfqpoint{11.100540in}{6.523335in}}%
\pgfpathlineto{\pgfqpoint{11.101186in}{6.562445in}}%
\pgfpathlineto{\pgfqpoint{11.101510in}{6.568501in}}%
\pgfpathlineto{\pgfqpoint{11.101833in}{6.555166in}}%
\pgfpathlineto{\pgfqpoint{11.102156in}{6.524816in}}%
\pgfpathlineto{\pgfqpoint{11.102802in}{6.566031in}}%
\pgfpathlineto{\pgfqpoint{11.103125in}{6.571218in}}%
\pgfpathlineto{\pgfqpoint{11.103771in}{6.526542in}}%
\pgfpathlineto{\pgfqpoint{11.104094in}{6.540309in}}%
\pgfpathlineto{\pgfqpoint{11.104740in}{6.572927in}}%
\pgfpathlineto{\pgfqpoint{11.105063in}{6.556990in}}%
\pgfpathlineto{\pgfqpoint{11.105387in}{6.528460in}}%
\pgfpathlineto{\pgfqpoint{11.105710in}{6.544885in}}%
\pgfpathlineto{\pgfqpoint{11.106356in}{6.575641in}}%
\pgfpathlineto{\pgfqpoint{11.106679in}{6.557983in}}%
\pgfpathlineto{\pgfqpoint{11.107002in}{6.530348in}}%
\pgfpathlineto{\pgfqpoint{11.107325in}{6.550544in}}%
\pgfpathlineto{\pgfqpoint{11.107971in}{6.577208in}}%
\pgfpathlineto{\pgfqpoint{11.108294in}{6.558334in}}%
\pgfpathlineto{\pgfqpoint{11.108617in}{6.532325in}}%
\pgfpathlineto{\pgfqpoint{11.108940in}{6.554913in}}%
\pgfpathlineto{\pgfqpoint{11.109587in}{6.579866in}}%
\pgfpathlineto{\pgfqpoint{11.109910in}{6.558998in}}%
\pgfpathlineto{\pgfqpoint{11.110233in}{6.534412in}}%
\pgfpathlineto{\pgfqpoint{11.110556in}{6.560286in}}%
\pgfpathlineto{\pgfqpoint{11.110879in}{6.582515in}}%
\pgfpathlineto{\pgfqpoint{11.111525in}{6.559291in}}%
\pgfpathlineto{\pgfqpoint{11.111848in}{6.536613in}}%
\pgfpathlineto{\pgfqpoint{11.112171in}{6.564435in}}%
\pgfpathlineto{\pgfqpoint{11.112494in}{6.585848in}}%
\pgfpathlineto{\pgfqpoint{11.113140in}{6.559926in}}%
\pgfpathlineto{\pgfqpoint{11.113464in}{6.538875in}}%
\pgfpathlineto{\pgfqpoint{11.113787in}{6.569484in}}%
\pgfpathlineto{\pgfqpoint{11.114110in}{6.588545in}}%
\pgfpathlineto{\pgfqpoint{11.114433in}{6.585148in}}%
\pgfpathlineto{\pgfqpoint{11.115079in}{6.541251in}}%
\pgfpathlineto{\pgfqpoint{11.115402in}{6.573468in}}%
\pgfpathlineto{\pgfqpoint{11.115725in}{6.591843in}}%
\pgfpathlineto{\pgfqpoint{11.116048in}{6.587625in}}%
\pgfpathlineto{\pgfqpoint{11.116694in}{6.543759in}}%
\pgfpathlineto{\pgfqpoint{11.117017in}{6.578219in}}%
\pgfpathlineto{\pgfqpoint{11.117340in}{6.594304in}}%
\pgfpathlineto{\pgfqpoint{11.117664in}{6.588773in}}%
\pgfpathlineto{\pgfqpoint{11.118310in}{6.546252in}}%
\pgfpathlineto{\pgfqpoint{11.118633in}{6.582071in}}%
\pgfpathlineto{\pgfqpoint{11.118956in}{6.597521in}}%
\pgfpathlineto{\pgfqpoint{11.119279in}{6.591109in}}%
\pgfpathlineto{\pgfqpoint{11.119925in}{6.549379in}}%
\pgfpathlineto{\pgfqpoint{11.120248in}{6.586521in}}%
\pgfpathlineto{\pgfqpoint{11.120571in}{6.599669in}}%
\pgfpathlineto{\pgfqpoint{11.120894in}{6.592089in}}%
\pgfpathlineto{\pgfqpoint{11.121541in}{6.552436in}}%
\pgfpathlineto{\pgfqpoint{11.121864in}{6.590259in}}%
\pgfpathlineto{\pgfqpoint{11.122187in}{6.602795in}}%
\pgfpathlineto{\pgfqpoint{11.122510in}{6.594231in}}%
\pgfpathlineto{\pgfqpoint{11.123156in}{6.556817in}}%
\pgfpathlineto{\pgfqpoint{11.123479in}{6.594444in}}%
\pgfpathlineto{\pgfqpoint{11.123802in}{6.604729in}}%
\pgfpathlineto{\pgfqpoint{11.124125in}{6.595014in}}%
\pgfpathlineto{\pgfqpoint{11.124771in}{6.560588in}}%
\pgfpathlineto{\pgfqpoint{11.125094in}{6.598124in}}%
\pgfpathlineto{\pgfqpoint{11.125417in}{6.607843in}}%
\pgfpathlineto{\pgfqpoint{11.125741in}{6.596943in}}%
\pgfpathlineto{\pgfqpoint{11.126064in}{6.565694in}}%
\pgfpathlineto{\pgfqpoint{11.126710in}{6.602006in}}%
\pgfpathlineto{\pgfqpoint{11.127033in}{6.609482in}}%
\pgfpathlineto{\pgfqpoint{11.127356in}{6.597530in}}%
\pgfpathlineto{\pgfqpoint{11.127679in}{6.566967in}}%
\pgfpathlineto{\pgfqpoint{11.128325in}{6.605625in}}%
\pgfpathlineto{\pgfqpoint{11.128648in}{6.612541in}}%
\pgfpathlineto{\pgfqpoint{11.128971in}{6.599200in}}%
\pgfpathlineto{\pgfqpoint{11.129294in}{6.568243in}}%
\pgfpathlineto{\pgfqpoint{11.129941in}{6.609200in}}%
\pgfpathlineto{\pgfqpoint{11.130264in}{6.613949in}}%
\pgfpathlineto{\pgfqpoint{11.130910in}{6.570048in}}%
\pgfpathlineto{\pgfqpoint{11.131233in}{6.582368in}}%
\pgfpathlineto{\pgfqpoint{11.131879in}{6.617046in}}%
\pgfpathlineto{\pgfqpoint{11.132202in}{6.600993in}}%
\pgfpathlineto{\pgfqpoint{11.132525in}{6.571851in}}%
\pgfpathlineto{\pgfqpoint{11.132848in}{6.588695in}}%
\pgfpathlineto{\pgfqpoint{11.133494in}{6.618288in}}%
\pgfpathlineto{\pgfqpoint{11.133818in}{6.601257in}}%
\pgfpathlineto{\pgfqpoint{11.134141in}{6.573820in}}%
\pgfpathlineto{\pgfqpoint{11.134464in}{6.592681in}}%
\pgfpathlineto{\pgfqpoint{11.135110in}{6.621399in}}%
\pgfpathlineto{\pgfqpoint{11.135433in}{6.602293in}}%
\pgfpathlineto{\pgfqpoint{11.135756in}{6.575709in}}%
\pgfpathlineto{\pgfqpoint{11.136079in}{6.598676in}}%
\pgfpathlineto{\pgfqpoint{11.136402in}{6.622537in}}%
\pgfpathlineto{\pgfqpoint{11.137048in}{6.602406in}}%
\pgfpathlineto{\pgfqpoint{11.137371in}{6.577842in}}%
\pgfpathlineto{\pgfqpoint{11.137695in}{6.602505in}}%
\pgfpathlineto{\pgfqpoint{11.138018in}{6.626056in}}%
\pgfpathlineto{\pgfqpoint{11.138664in}{6.603176in}}%
\pgfpathlineto{\pgfqpoint{11.138987in}{6.579959in}}%
\pgfpathlineto{\pgfqpoint{11.139310in}{6.608120in}}%
\pgfpathlineto{\pgfqpoint{11.139633in}{6.628700in}}%
\pgfpathlineto{\pgfqpoint{11.140279in}{6.603367in}}%
\pgfpathlineto{\pgfqpoint{11.140602in}{6.582224in}}%
\pgfpathlineto{\pgfqpoint{11.140925in}{6.611818in}}%
\pgfpathlineto{\pgfqpoint{11.141248in}{6.632225in}}%
\pgfpathlineto{\pgfqpoint{11.141895in}{6.604090in}}%
\pgfpathlineto{\pgfqpoint{11.142218in}{6.584593in}}%
\pgfpathlineto{\pgfqpoint{11.142541in}{6.617068in}}%
\pgfpathlineto{\pgfqpoint{11.142864in}{6.634568in}}%
\pgfpathlineto{\pgfqpoint{11.143187in}{6.630178in}}%
\pgfpathlineto{\pgfqpoint{11.143833in}{6.586987in}}%
\pgfpathlineto{\pgfqpoint{11.144156in}{6.620659in}}%
\pgfpathlineto{\pgfqpoint{11.144479in}{6.638119in}}%
\pgfpathlineto{\pgfqpoint{11.144802in}{6.633056in}}%
\pgfpathlineto{\pgfqpoint{11.145448in}{6.589639in}}%
\pgfpathlineto{\pgfqpoint{11.145772in}{6.625560in}}%
\pgfpathlineto{\pgfqpoint{11.146095in}{6.640114in}}%
\pgfpathlineto{\pgfqpoint{11.146418in}{6.633672in}}%
\pgfpathlineto{\pgfqpoint{11.147064in}{6.592258in}}%
\pgfpathlineto{\pgfqpoint{11.147387in}{6.629095in}}%
\pgfpathlineto{\pgfqpoint{11.147710in}{6.643649in}}%
\pgfpathlineto{\pgfqpoint{11.148033in}{6.636393in}}%
\pgfpathlineto{\pgfqpoint{11.148679in}{6.596073in}}%
\pgfpathlineto{\pgfqpoint{11.149002in}{6.633619in}}%
\pgfpathlineto{\pgfqpoint{11.149325in}{6.645254in}}%
\pgfpathlineto{\pgfqpoint{11.149648in}{6.636815in}}%
\pgfpathlineto{\pgfqpoint{11.150295in}{6.599003in}}%
\pgfpathlineto{\pgfqpoint{11.150618in}{6.637146in}}%
\pgfpathlineto{\pgfqpoint{11.150941in}{6.648845in}}%
\pgfpathlineto{\pgfqpoint{11.151264in}{6.639328in}}%
\pgfpathlineto{\pgfqpoint{11.151910in}{6.604613in}}%
\pgfpathlineto{\pgfqpoint{11.152233in}{6.641324in}}%
\pgfpathlineto{\pgfqpoint{11.152556in}{6.650153in}}%
\pgfpathlineto{\pgfqpoint{11.152879in}{6.639570in}}%
\pgfpathlineto{\pgfqpoint{11.153525in}{6.608229in}}%
\pgfpathlineto{\pgfqpoint{11.153849in}{6.644867in}}%
\pgfpathlineto{\pgfqpoint{11.154172in}{6.653754in}}%
\pgfpathlineto{\pgfqpoint{11.154495in}{6.641833in}}%
\pgfpathlineto{\pgfqpoint{11.154818in}{6.610275in}}%
\pgfpathlineto{\pgfqpoint{11.155464in}{6.648655in}}%
\pgfpathlineto{\pgfqpoint{11.155787in}{6.654704in}}%
\pgfpathlineto{\pgfqpoint{11.156110in}{6.641905in}}%
\pgfpathlineto{\pgfqpoint{11.156433in}{6.611777in}}%
\pgfpathlineto{\pgfqpoint{11.157079in}{6.652227in}}%
\pgfpathlineto{\pgfqpoint{11.157402in}{6.658360in}}%
\pgfpathlineto{\pgfqpoint{11.157725in}{6.643868in}}%
\pgfpathlineto{\pgfqpoint{11.158049in}{6.613275in}}%
\pgfpathlineto{\pgfqpoint{11.158695in}{6.655609in}}%
\pgfpathlineto{\pgfqpoint{11.159018in}{6.659056in}}%
\pgfpathlineto{\pgfqpoint{11.159664in}{6.615235in}}%
\pgfpathlineto{\pgfqpoint{11.159987in}{6.629780in}}%
\pgfpathlineto{\pgfqpoint{11.160633in}{6.662830in}}%
\pgfpathlineto{\pgfqpoint{11.160956in}{6.645426in}}%
\pgfpathlineto{\pgfqpoint{11.161279in}{6.617015in}}%
\pgfpathlineto{\pgfqpoint{11.161602in}{6.636738in}}%
\pgfpathlineto{\pgfqpoint{11.162249in}{6.663269in}}%
\pgfpathlineto{\pgfqpoint{11.162572in}{6.645288in}}%
\pgfpathlineto{\pgfqpoint{11.162895in}{6.619040in}}%
\pgfpathlineto{\pgfqpoint{11.163218in}{6.639851in}}%
\pgfpathlineto{\pgfqpoint{11.163864in}{6.667091in}}%
\pgfpathlineto{\pgfqpoint{11.164187in}{6.646450in}}%
\pgfpathlineto{\pgfqpoint{11.164510in}{6.620980in}}%
\pgfpathlineto{\pgfqpoint{11.164833in}{6.646427in}}%
\pgfpathlineto{\pgfqpoint{11.165156in}{6.668481in}}%
\pgfpathlineto{\pgfqpoint{11.165802in}{6.646304in}}%
\pgfpathlineto{\pgfqpoint{11.166126in}{6.623141in}}%
\pgfpathlineto{\pgfqpoint{11.166449in}{6.649455in}}%
\pgfpathlineto{\pgfqpoint{11.166772in}{6.672288in}}%
\pgfpathlineto{\pgfqpoint{11.167418in}{6.647265in}}%
\pgfpathlineto{\pgfqpoint{11.167741in}{6.625341in}}%
\pgfpathlineto{\pgfqpoint{11.168064in}{6.655550in}}%
\pgfpathlineto{\pgfqpoint{11.168387in}{6.674412in}}%
\pgfpathlineto{\pgfqpoint{11.169033in}{6.647322in}}%
\pgfpathlineto{\pgfqpoint{11.169356in}{6.627638in}}%
\pgfpathlineto{\pgfqpoint{11.169679in}{6.658551in}}%
\pgfpathlineto{\pgfqpoint{11.170003in}{6.678343in}}%
\pgfpathlineto{\pgfqpoint{11.170326in}{6.674878in}}%
\pgfpathlineto{\pgfqpoint{11.170972in}{6.630104in}}%
\pgfpathlineto{\pgfqpoint{11.171295in}{6.664186in}}%
\pgfpathlineto{\pgfqpoint{11.171618in}{6.680057in}}%
\pgfpathlineto{\pgfqpoint{11.171941in}{6.674750in}}%
\pgfpathlineto{\pgfqpoint{11.172587in}{6.632453in}}%
\pgfpathlineto{\pgfqpoint{11.172910in}{6.667203in}}%
\pgfpathlineto{\pgfqpoint{11.173233in}{6.684121in}}%
\pgfpathlineto{\pgfqpoint{11.173556in}{6.678365in}}%
\pgfpathlineto{\pgfqpoint{11.174203in}{6.635566in}}%
\pgfpathlineto{\pgfqpoint{11.174526in}{6.672370in}}%
\pgfpathlineto{\pgfqpoint{11.174849in}{6.685316in}}%
\pgfpathlineto{\pgfqpoint{11.175172in}{6.678076in}}%
\pgfpathlineto{\pgfqpoint{11.175818in}{6.637917in}}%
\pgfpathlineto{\pgfqpoint{11.176141in}{6.675452in}}%
\pgfpathlineto{\pgfqpoint{11.176464in}{6.689501in}}%
\pgfpathlineto{\pgfqpoint{11.176787in}{6.681517in}}%
\pgfpathlineto{\pgfqpoint{11.177433in}{6.642818in}}%
\pgfpathlineto{\pgfqpoint{11.177756in}{6.680140in}}%
\pgfpathlineto{\pgfqpoint{11.178080in}{6.690229in}}%
\pgfpathlineto{\pgfqpoint{11.178403in}{6.681031in}}%
\pgfpathlineto{\pgfqpoint{11.179049in}{6.645023in}}%
\pgfpathlineto{\pgfqpoint{11.179372in}{6.683353in}}%
\pgfpathlineto{\pgfqpoint{11.179695in}{6.694615in}}%
\pgfpathlineto{\pgfqpoint{11.180018in}{6.684244in}}%
\pgfpathlineto{\pgfqpoint{11.180341in}{6.652405in}}%
\pgfpathlineto{\pgfqpoint{11.180987in}{6.687534in}}%
\pgfpathlineto{\pgfqpoint{11.181310in}{6.694867in}}%
\pgfpathlineto{\pgfqpoint{11.181633in}{6.683609in}}%
\pgfpathlineto{\pgfqpoint{11.181956in}{6.653742in}}%
\pgfpathlineto{\pgfqpoint{11.182603in}{6.690906in}}%
\pgfpathlineto{\pgfqpoint{11.182926in}{6.699397in}}%
\pgfpathlineto{\pgfqpoint{11.183249in}{6.686511in}}%
\pgfpathlineto{\pgfqpoint{11.183572in}{6.654633in}}%
\pgfpathlineto{\pgfqpoint{11.184218in}{6.694542in}}%
\pgfpathlineto{\pgfqpoint{11.184541in}{6.699177in}}%
\pgfpathlineto{\pgfqpoint{11.185187in}{6.656404in}}%
\pgfpathlineto{\pgfqpoint{11.185510in}{6.665543in}}%
\pgfpathlineto{\pgfqpoint{11.186157in}{6.703920in}}%
\pgfpathlineto{\pgfqpoint{11.186480in}{6.688303in}}%
\pgfpathlineto{\pgfqpoint{11.186803in}{6.657960in}}%
\pgfpathlineto{\pgfqpoint{11.187449in}{6.701173in}}%
\pgfpathlineto{\pgfqpoint{11.187772in}{6.703336in}}%
\pgfpathlineto{\pgfqpoint{11.188418in}{6.659983in}}%
\pgfpathlineto{\pgfqpoint{11.188741in}{6.675776in}}%
\pgfpathlineto{\pgfqpoint{11.189387in}{6.708298in}}%
\pgfpathlineto{\pgfqpoint{11.189710in}{6.689590in}}%
\pgfpathlineto{\pgfqpoint{11.190033in}{6.661645in}}%
\pgfpathlineto{\pgfqpoint{11.190357in}{6.683888in}}%
\pgfpathlineto{\pgfqpoint{11.190680in}{6.707444in}}%
\pgfpathlineto{\pgfqpoint{11.191326in}{6.688883in}}%
\pgfpathlineto{\pgfqpoint{11.191649in}{6.663734in}}%
\pgfpathlineto{\pgfqpoint{11.191972in}{6.685539in}}%
\pgfpathlineto{\pgfqpoint{11.192618in}{6.712430in}}%
\pgfpathlineto{\pgfqpoint{11.192941in}{6.690350in}}%
\pgfpathlineto{\pgfqpoint{11.193264in}{6.665646in}}%
\pgfpathlineto{\pgfqpoint{11.193587in}{6.693102in}}%
\pgfpathlineto{\pgfqpoint{11.193910in}{6.713352in}}%
\pgfpathlineto{\pgfqpoint{11.194557in}{6.689858in}}%
\pgfpathlineto{\pgfqpoint{11.194880in}{6.667829in}}%
\pgfpathlineto{\pgfqpoint{11.195203in}{6.694833in}}%
\pgfpathlineto{\pgfqpoint{11.195526in}{6.717694in}}%
\pgfpathlineto{\pgfqpoint{11.196172in}{6.691083in}}%
\pgfpathlineto{\pgfqpoint{11.196495in}{6.670011in}}%
\pgfpathlineto{\pgfqpoint{11.196818in}{6.701788in}}%
\pgfpathlineto{\pgfqpoint{11.197141in}{6.718935in}}%
\pgfpathlineto{\pgfqpoint{11.197464in}{6.714831in}}%
\pgfpathlineto{\pgfqpoint{11.198110in}{6.672230in}}%
\pgfpathlineto{\pgfqpoint{11.198434in}{6.703641in}}%
\pgfpathlineto{\pgfqpoint{11.198757in}{6.723606in}}%
\pgfpathlineto{\pgfqpoint{11.199080in}{6.719881in}}%
\pgfpathlineto{\pgfqpoint{11.199726in}{6.674774in}}%
\pgfpathlineto{\pgfqpoint{11.200049in}{6.709963in}}%
\pgfpathlineto{\pgfqpoint{11.200372in}{6.724214in}}%
\pgfpathlineto{\pgfqpoint{11.200695in}{6.718244in}}%
\pgfpathlineto{\pgfqpoint{11.201341in}{6.676876in}}%
\pgfpathlineto{\pgfqpoint{11.201664in}{6.712015in}}%
\pgfpathlineto{\pgfqpoint{11.201987in}{6.729212in}}%
\pgfpathlineto{\pgfqpoint{11.202311in}{6.723160in}}%
\pgfpathlineto{\pgfqpoint{11.202957in}{6.680698in}}%
\pgfpathlineto{\pgfqpoint{11.203280in}{6.717672in}}%
\pgfpathlineto{\pgfqpoint{11.203603in}{6.729081in}}%
\pgfpathlineto{\pgfqpoint{11.203926in}{6.721350in}}%
\pgfpathlineto{\pgfqpoint{11.204572in}{6.682158in}}%
\pgfpathlineto{\pgfqpoint{11.204895in}{6.719989in}}%
\pgfpathlineto{\pgfqpoint{11.205218in}{6.734415in}}%
\pgfpathlineto{\pgfqpoint{11.205541in}{6.726080in}}%
\pgfpathlineto{\pgfqpoint{11.206187in}{6.688469in}}%
\pgfpathlineto{\pgfqpoint{11.206511in}{6.724962in}}%
\pgfpathlineto{\pgfqpoint{11.206834in}{6.733630in}}%
\pgfpathlineto{\pgfqpoint{11.207157in}{6.724095in}}%
\pgfpathlineto{\pgfqpoint{11.207803in}{6.688931in}}%
\pgfpathlineto{\pgfqpoint{11.208126in}{6.727623in}}%
\pgfpathlineto{\pgfqpoint{11.208449in}{6.739379in}}%
\pgfpathlineto{\pgfqpoint{11.208772in}{6.728565in}}%
\pgfpathlineto{\pgfqpoint{11.209095in}{6.695801in}}%
\pgfpathlineto{\pgfqpoint{11.209741in}{6.731848in}}%
\pgfpathlineto{\pgfqpoint{11.210064in}{6.737874in}}%
\pgfpathlineto{\pgfqpoint{11.210388in}{6.726481in}}%
\pgfpathlineto{\pgfqpoint{11.210711in}{6.697361in}}%
\pgfpathlineto{\pgfqpoint{11.211357in}{6.734896in}}%
\pgfpathlineto{\pgfqpoint{11.211680in}{6.743990in}}%
\pgfpathlineto{\pgfqpoint{11.212003in}{6.730572in}}%
\pgfpathlineto{\pgfqpoint{11.212326in}{6.698008in}}%
\pgfpathlineto{\pgfqpoint{11.212972in}{6.738325in}}%
\pgfpathlineto{\pgfqpoint{11.213295in}{6.741819in}}%
\pgfpathlineto{\pgfqpoint{11.213941in}{6.699920in}}%
\pgfpathlineto{\pgfqpoint{11.214264in}{6.708308in}}%
\pgfpathlineto{\pgfqpoint{11.214911in}{6.748360in}}%
\pgfpathlineto{\pgfqpoint{11.215234in}{6.732094in}}%
\pgfpathlineto{\pgfqpoint{11.215557in}{6.701231in}}%
\pgfpathlineto{\pgfqpoint{11.216203in}{6.744417in}}%
\pgfpathlineto{\pgfqpoint{11.216526in}{6.745617in}}%
\pgfpathlineto{\pgfqpoint{11.217172in}{6.703272in}}%
\pgfpathlineto{\pgfqpoint{11.217495in}{6.717967in}}%
\pgfpathlineto{\pgfqpoint{11.218141in}{6.752518in}}%
\pgfpathlineto{\pgfqpoint{11.218464in}{6.733102in}}%
\pgfpathlineto{\pgfqpoint{11.218788in}{6.704697in}}%
\pgfpathlineto{\pgfqpoint{11.219111in}{6.728108in}}%
\pgfpathlineto{\pgfqpoint{11.219434in}{6.750113in}}%
\pgfpathlineto{\pgfqpoint{11.220080in}{6.731406in}}%
\pgfpathlineto{\pgfqpoint{11.220403in}{6.706732in}}%
\pgfpathlineto{\pgfqpoint{11.220726in}{6.727192in}}%
\pgfpathlineto{\pgfqpoint{11.221372in}{6.756402in}}%
\pgfpathlineto{\pgfqpoint{11.221695in}{6.733616in}}%
\pgfpathlineto{\pgfqpoint{11.222018in}{6.708395in}}%
\pgfpathlineto{\pgfqpoint{11.222341in}{6.736575in}}%
\pgfpathlineto{\pgfqpoint{11.222665in}{6.755438in}}%
\pgfpathlineto{\pgfqpoint{11.223311in}{6.732306in}}%
\pgfpathlineto{\pgfqpoint{11.223634in}{6.710433in}}%
\pgfpathlineto{\pgfqpoint{11.223957in}{6.735946in}}%
\pgfpathlineto{\pgfqpoint{11.224280in}{6.760481in}}%
\pgfpathlineto{\pgfqpoint{11.224926in}{6.734087in}}%
\pgfpathlineto{\pgfqpoint{11.225249in}{6.712403in}}%
\pgfpathlineto{\pgfqpoint{11.225572in}{6.744503in}}%
\pgfpathlineto{\pgfqpoint{11.225895in}{6.760421in}}%
\pgfpathlineto{\pgfqpoint{11.226218in}{6.756018in}}%
\pgfpathlineto{\pgfqpoint{11.226865in}{6.714347in}}%
\pgfpathlineto{\pgfqpoint{11.227188in}{6.744206in}}%
\pgfpathlineto{\pgfqpoint{11.227511in}{6.766055in}}%
\pgfpathlineto{\pgfqpoint{11.228157in}{6.734606in}}%
\pgfpathlineto{\pgfqpoint{11.228480in}{6.716809in}}%
\pgfpathlineto{\pgfqpoint{11.228803in}{6.751879in}}%
\pgfpathlineto{\pgfqpoint{11.229126in}{6.765083in}}%
\pgfpathlineto{\pgfqpoint{11.229449in}{6.759092in}}%
\pgfpathlineto{\pgfqpoint{11.230095in}{6.718416in}}%
\pgfpathlineto{\pgfqpoint{11.230418in}{6.751983in}}%
\pgfpathlineto{\pgfqpoint{11.230742in}{6.771323in}}%
\pgfpathlineto{\pgfqpoint{11.231065in}{6.766233in}}%
\pgfpathlineto{\pgfqpoint{11.231711in}{6.722290in}}%
\pgfpathlineto{\pgfqpoint{11.232034in}{6.758762in}}%
\pgfpathlineto{\pgfqpoint{11.232357in}{6.769327in}}%
\pgfpathlineto{\pgfqpoint{11.232680in}{6.761872in}}%
\pgfpathlineto{\pgfqpoint{11.233326in}{6.722628in}}%
\pgfpathlineto{\pgfqpoint{11.233649in}{6.759363in}}%
\pgfpathlineto{\pgfqpoint{11.233972in}{6.776218in}}%
\pgfpathlineto{\pgfqpoint{11.234295in}{6.768845in}}%
\pgfpathlineto{\pgfqpoint{11.234942in}{6.729322in}}%
\pgfpathlineto{\pgfqpoint{11.235265in}{6.765178in}}%
\pgfpathlineto{\pgfqpoint{11.235588in}{6.773215in}}%
\pgfpathlineto{\pgfqpoint{11.235911in}{6.764327in}}%
\pgfpathlineto{\pgfqpoint{11.236557in}{6.727633in}}%
\pgfpathlineto{\pgfqpoint{11.236880in}{6.766351in}}%
\pgfpathlineto{\pgfqpoint{11.237203in}{6.780777in}}%
\pgfpathlineto{\pgfqpoint{11.237526in}{6.771053in}}%
\pgfpathlineto{\pgfqpoint{11.237849in}{6.737193in}}%
\pgfpathlineto{\pgfqpoint{11.238495in}{6.771154in}}%
\pgfpathlineto{\pgfqpoint{11.238819in}{6.776845in}}%
\pgfpathlineto{\pgfqpoint{11.239142in}{6.766464in}}%
\pgfpathlineto{\pgfqpoint{11.239788in}{6.733801in}}%
\pgfpathlineto{\pgfqpoint{11.240111in}{6.772989in}}%
\pgfpathlineto{\pgfqpoint{11.240434in}{6.785040in}}%
\pgfpathlineto{\pgfqpoint{11.240757in}{6.772832in}}%
\pgfpathlineto{\pgfqpoint{11.241080in}{6.738611in}}%
\pgfpathlineto{\pgfqpoint{11.241726in}{6.776708in}}%
\pgfpathlineto{\pgfqpoint{11.242049in}{6.780123in}}%
\pgfpathlineto{\pgfqpoint{11.242695in}{6.740444in}}%
\pgfpathlineto{\pgfqpoint{11.243019in}{6.741962in}}%
\pgfpathlineto{\pgfqpoint{11.243665in}{6.789001in}}%
\pgfpathlineto{\pgfqpoint{11.243988in}{6.774152in}}%
\pgfpathlineto{\pgfqpoint{11.244311in}{6.740850in}}%
\pgfpathlineto{\pgfqpoint{11.244957in}{6.781838in}}%
\pgfpathlineto{\pgfqpoint{11.245280in}{6.783201in}}%
\pgfpathlineto{\pgfqpoint{11.245926in}{6.742683in}}%
\pgfpathlineto{\pgfqpoint{11.246249in}{6.750422in}}%
\pgfpathlineto{\pgfqpoint{11.246896in}{6.792677in}}%
\pgfpathlineto{\pgfqpoint{11.247219in}{6.775022in}}%
\pgfpathlineto{\pgfqpoint{11.247542in}{6.743543in}}%
\pgfpathlineto{\pgfqpoint{11.248188in}{6.786581in}}%
\pgfpathlineto{\pgfqpoint{11.248511in}{6.786123in}}%
\pgfpathlineto{\pgfqpoint{11.249157in}{6.745382in}}%
\pgfpathlineto{\pgfqpoint{11.249480in}{6.758418in}}%
\pgfpathlineto{\pgfqpoint{11.250126in}{6.796079in}}%
\pgfpathlineto{\pgfqpoint{11.250449in}{6.775437in}}%
\pgfpathlineto{\pgfqpoint{11.250772in}{6.746295in}}%
\pgfpathlineto{\pgfqpoint{11.251096in}{6.771471in}}%
\pgfpathlineto{\pgfqpoint{11.251419in}{6.790918in}}%
\pgfpathlineto{\pgfqpoint{11.252065in}{6.771965in}}%
\pgfpathlineto{\pgfqpoint{11.252388in}{6.748029in}}%
\pgfpathlineto{\pgfqpoint{11.252711in}{6.765962in}}%
\pgfpathlineto{\pgfqpoint{11.253357in}{6.799179in}}%
\pgfpathlineto{\pgfqpoint{11.253680in}{6.775476in}}%
\pgfpathlineto{\pgfqpoint{11.254003in}{6.749171in}}%
\pgfpathlineto{\pgfqpoint{11.254326in}{6.778103in}}%
\pgfpathlineto{\pgfqpoint{11.254649in}{6.794899in}}%
\pgfpathlineto{\pgfqpoint{11.255296in}{6.772579in}}%
\pgfpathlineto{\pgfqpoint{11.255619in}{6.750773in}}%
\pgfpathlineto{\pgfqpoint{11.255942in}{6.773024in}}%
\pgfpathlineto{\pgfqpoint{11.256588in}{6.801983in}}%
\pgfpathlineto{\pgfqpoint{11.256911in}{6.775479in}}%
\pgfpathlineto{\pgfqpoint{11.257234in}{6.752207in}}%
\pgfpathlineto{\pgfqpoint{11.257557in}{6.784166in}}%
\pgfpathlineto{\pgfqpoint{11.257880in}{6.798542in}}%
\pgfpathlineto{\pgfqpoint{11.258203in}{6.793882in}}%
\pgfpathlineto{\pgfqpoint{11.258849in}{6.753543in}}%
\pgfpathlineto{\pgfqpoint{11.259173in}{6.779631in}}%
\pgfpathlineto{\pgfqpoint{11.259496in}{6.804997in}}%
\pgfpathlineto{\pgfqpoint{11.260142in}{6.775451in}}%
\pgfpathlineto{\pgfqpoint{11.260465in}{6.755436in}}%
\pgfpathlineto{\pgfqpoint{11.260788in}{6.789690in}}%
\pgfpathlineto{\pgfqpoint{11.261111in}{6.801882in}}%
\pgfpathlineto{\pgfqpoint{11.261434in}{6.796113in}}%
\pgfpathlineto{\pgfqpoint{11.262080in}{6.756308in}}%
\pgfpathlineto{\pgfqpoint{11.262403in}{6.785768in}}%
\pgfpathlineto{\pgfqpoint{11.262726in}{6.809150in}}%
\pgfpathlineto{\pgfqpoint{11.263050in}{6.806684in}}%
\pgfpathlineto{\pgfqpoint{11.263696in}{6.759303in}}%
\pgfpathlineto{\pgfqpoint{11.264019in}{6.794769in}}%
\pgfpathlineto{\pgfqpoint{11.264342in}{6.804872in}}%
\pgfpathlineto{\pgfqpoint{11.264665in}{6.798106in}}%
\pgfpathlineto{\pgfqpoint{11.265311in}{6.759035in}}%
\pgfpathlineto{\pgfqpoint{11.265634in}{6.791430in}}%
\pgfpathlineto{\pgfqpoint{11.265957in}{6.812972in}}%
\pgfpathlineto{\pgfqpoint{11.266280in}{6.808582in}}%
\pgfpathlineto{\pgfqpoint{11.266926in}{6.763896in}}%
\pgfpathlineto{\pgfqpoint{11.267250in}{6.799362in}}%
\pgfpathlineto{\pgfqpoint{11.267573in}{6.807537in}}%
\pgfpathlineto{\pgfqpoint{11.267896in}{6.799862in}}%
\pgfpathlineto{\pgfqpoint{11.268542in}{6.761713in}}%
\pgfpathlineto{\pgfqpoint{11.268865in}{6.796697in}}%
\pgfpathlineto{\pgfqpoint{11.269188in}{6.816464in}}%
\pgfpathlineto{\pgfqpoint{11.269511in}{6.810185in}}%
\pgfpathlineto{\pgfqpoint{11.270157in}{6.769353in}}%
\pgfpathlineto{\pgfqpoint{11.270480in}{6.803540in}}%
\pgfpathlineto{\pgfqpoint{11.270803in}{6.809921in}}%
\pgfpathlineto{\pgfqpoint{11.271127in}{6.801384in}}%
\pgfpathlineto{\pgfqpoint{11.271773in}{6.764356in}}%
\pgfpathlineto{\pgfqpoint{11.272096in}{6.801594in}}%
\pgfpathlineto{\pgfqpoint{11.272419in}{6.819638in}}%
\pgfpathlineto{\pgfqpoint{11.272742in}{6.811511in}}%
\pgfpathlineto{\pgfqpoint{11.273388in}{6.775994in}}%
\pgfpathlineto{\pgfqpoint{11.273711in}{6.807332in}}%
\pgfpathlineto{\pgfqpoint{11.274034in}{6.812066in}}%
\pgfpathlineto{\pgfqpoint{11.274357in}{6.802684in}}%
\pgfpathlineto{\pgfqpoint{11.275003in}{6.767273in}}%
\pgfpathlineto{\pgfqpoint{11.275327in}{6.806139in}}%
\pgfpathlineto{\pgfqpoint{11.275650in}{6.822543in}}%
\pgfpathlineto{\pgfqpoint{11.275973in}{6.812564in}}%
\pgfpathlineto{\pgfqpoint{11.276296in}{6.776367in}}%
\pgfpathlineto{\pgfqpoint{11.276942in}{6.810765in}}%
\pgfpathlineto{\pgfqpoint{11.277265in}{6.813992in}}%
\pgfpathlineto{\pgfqpoint{11.278234in}{6.770519in}}%
\pgfpathlineto{\pgfqpoint{11.278880in}{6.825209in}}%
\pgfpathlineto{\pgfqpoint{11.279204in}{6.813351in}}%
\pgfpathlineto{\pgfqpoint{11.279527in}{6.776946in}}%
\pgfpathlineto{\pgfqpoint{11.280173in}{6.813880in}}%
\pgfpathlineto{\pgfqpoint{11.280496in}{6.815690in}}%
\pgfpathlineto{\pgfqpoint{11.281465in}{6.774199in}}%
\pgfpathlineto{\pgfqpoint{11.282111in}{6.827639in}}%
\pgfpathlineto{\pgfqpoint{11.282434in}{6.813888in}}%
\pgfpathlineto{\pgfqpoint{11.282757in}{6.777857in}}%
\pgfpathlineto{\pgfqpoint{11.283404in}{6.816674in}}%
\pgfpathlineto{\pgfqpoint{11.283727in}{6.817234in}}%
\pgfpathlineto{\pgfqpoint{11.284696in}{6.778578in}}%
\pgfpathlineto{\pgfqpoint{11.285342in}{6.829798in}}%
\pgfpathlineto{\pgfqpoint{11.285665in}{6.814193in}}%
\pgfpathlineto{\pgfqpoint{11.285988in}{6.779098in}}%
\pgfpathlineto{\pgfqpoint{11.286634in}{6.819190in}}%
\pgfpathlineto{\pgfqpoint{11.286957in}{6.818647in}}%
\pgfpathlineto{\pgfqpoint{11.287604in}{6.780383in}}%
\pgfpathlineto{\pgfqpoint{11.287927in}{6.783184in}}%
\pgfpathlineto{\pgfqpoint{11.288573in}{6.831729in}}%
\pgfpathlineto{\pgfqpoint{11.288896in}{6.814304in}}%
\pgfpathlineto{\pgfqpoint{11.289219in}{6.780317in}}%
\pgfpathlineto{\pgfqpoint{11.289865in}{6.821450in}}%
\pgfpathlineto{\pgfqpoint{11.290188in}{6.819933in}}%
\pgfpathlineto{\pgfqpoint{11.290834in}{6.781492in}}%
\pgfpathlineto{\pgfqpoint{11.291157in}{6.787398in}}%
\pgfpathlineto{\pgfqpoint{11.291804in}{6.833462in}}%
\pgfpathlineto{\pgfqpoint{11.292127in}{6.814246in}}%
\pgfpathlineto{\pgfqpoint{11.292450in}{6.781514in}}%
\pgfpathlineto{\pgfqpoint{11.293096in}{6.823464in}}%
\pgfpathlineto{\pgfqpoint{11.293419in}{6.821119in}}%
\pgfpathlineto{\pgfqpoint{11.294065in}{6.782607in}}%
\pgfpathlineto{\pgfqpoint{11.294388in}{6.791284in}}%
\pgfpathlineto{\pgfqpoint{11.295034in}{6.835007in}}%
\pgfpathlineto{\pgfqpoint{11.295358in}{6.814037in}}%
\pgfpathlineto{\pgfqpoint{11.295681in}{6.782670in}}%
\pgfpathlineto{\pgfqpoint{11.296327in}{6.825260in}}%
\pgfpathlineto{\pgfqpoint{11.296650in}{6.822188in}}%
\pgfpathlineto{\pgfqpoint{11.297296in}{6.783637in}}%
\pgfpathlineto{\pgfqpoint{11.297619in}{6.794854in}}%
\pgfpathlineto{\pgfqpoint{11.298265in}{6.836374in}}%
\pgfpathlineto{\pgfqpoint{11.298588in}{6.813706in}}%
\pgfpathlineto{\pgfqpoint{11.298911in}{6.783761in}}%
\pgfpathlineto{\pgfqpoint{11.299234in}{6.811327in}}%
\pgfpathlineto{\pgfqpoint{11.299558in}{6.826869in}}%
\pgfpathlineto{\pgfqpoint{11.300204in}{6.807388in}}%
\pgfpathlineto{\pgfqpoint{11.300527in}{6.784590in}}%
\pgfpathlineto{\pgfqpoint{11.300850in}{6.798120in}}%
\pgfpathlineto{\pgfqpoint{11.301496in}{6.837591in}}%
\pgfpathlineto{\pgfqpoint{11.301819in}{6.813307in}}%
\pgfpathlineto{\pgfqpoint{11.302142in}{6.784803in}}%
\pgfpathlineto{\pgfqpoint{11.302465in}{6.813952in}}%
\pgfpathlineto{\pgfqpoint{11.302788in}{6.828311in}}%
\pgfpathlineto{\pgfqpoint{11.303111in}{6.824079in}}%
\pgfpathlineto{\pgfqpoint{11.303758in}{6.785487in}}%
\pgfpathlineto{\pgfqpoint{11.304081in}{6.801119in}}%
\pgfpathlineto{\pgfqpoint{11.304727in}{6.838667in}}%
\pgfpathlineto{\pgfqpoint{11.305050in}{6.812957in}}%
\pgfpathlineto{\pgfqpoint{11.305373in}{6.785863in}}%
\pgfpathlineto{\pgfqpoint{11.305696in}{6.816315in}}%
\pgfpathlineto{\pgfqpoint{11.306019in}{6.829595in}}%
\pgfpathlineto{\pgfqpoint{11.306342in}{6.824900in}}%
\pgfpathlineto{\pgfqpoint{11.306988in}{6.786353in}}%
\pgfpathlineto{\pgfqpoint{11.307311in}{6.803862in}}%
\pgfpathlineto{\pgfqpoint{11.307958in}{6.839613in}}%
\pgfpathlineto{\pgfqpoint{11.308281in}{6.812594in}}%
\pgfpathlineto{\pgfqpoint{11.308604in}{6.786834in}}%
\pgfpathlineto{\pgfqpoint{11.308927in}{6.818436in}}%
\pgfpathlineto{\pgfqpoint{11.309250in}{6.830744in}}%
\pgfpathlineto{\pgfqpoint{11.309573in}{6.825648in}}%
\pgfpathlineto{\pgfqpoint{11.310219in}{6.787135in}}%
\pgfpathlineto{\pgfqpoint{11.310542in}{6.806343in}}%
\pgfpathlineto{\pgfqpoint{11.311188in}{6.840447in}}%
\pgfpathlineto{\pgfqpoint{11.311512in}{6.812276in}}%
\pgfpathlineto{\pgfqpoint{11.311835in}{6.787806in}}%
\pgfpathlineto{\pgfqpoint{11.312158in}{6.820334in}}%
\pgfpathlineto{\pgfqpoint{11.312481in}{6.831772in}}%
\pgfpathlineto{\pgfqpoint{11.312804in}{6.826320in}}%
\pgfpathlineto{\pgfqpoint{11.313450in}{6.787860in}}%
\pgfpathlineto{\pgfqpoint{11.313773in}{6.808586in}}%
\pgfpathlineto{\pgfqpoint{11.314419in}{6.841178in}}%
\pgfpathlineto{\pgfqpoint{11.314742in}{6.811960in}}%
\pgfpathlineto{\pgfqpoint{11.315065in}{6.788868in}}%
\pgfpathlineto{\pgfqpoint{11.315388in}{6.822035in}}%
\pgfpathlineto{\pgfqpoint{11.315712in}{6.832698in}}%
\pgfpathlineto{\pgfqpoint{11.316035in}{6.826926in}}%
\pgfpathlineto{\pgfqpoint{11.316681in}{6.788570in}}%
\pgfpathlineto{\pgfqpoint{11.317004in}{6.810631in}}%
\pgfpathlineto{\pgfqpoint{11.317650in}{6.841828in}}%
\pgfpathlineto{\pgfqpoint{11.317973in}{6.811724in}}%
\pgfpathlineto{\pgfqpoint{11.318296in}{6.789887in}}%
\pgfpathlineto{\pgfqpoint{11.318619in}{6.823564in}}%
\pgfpathlineto{\pgfqpoint{11.318942in}{6.833525in}}%
\pgfpathlineto{\pgfqpoint{11.319265in}{6.827468in}}%
\pgfpathlineto{\pgfqpoint{11.319912in}{6.789199in}}%
\pgfpathlineto{\pgfqpoint{11.320235in}{6.812486in}}%
\pgfpathlineto{\pgfqpoint{11.320881in}{6.842398in}}%
\pgfpathlineto{\pgfqpoint{11.321204in}{6.811466in}}%
\pgfpathlineto{\pgfqpoint{11.321527in}{6.790960in}}%
\pgfpathlineto{\pgfqpoint{11.321850in}{6.824944in}}%
\pgfpathlineto{\pgfqpoint{11.322173in}{6.834269in}}%
\pgfpathlineto{\pgfqpoint{11.322496in}{6.827955in}}%
\pgfpathlineto{\pgfqpoint{11.323142in}{6.789761in}}%
\pgfpathlineto{\pgfqpoint{11.323465in}{6.814161in}}%
\pgfpathlineto{\pgfqpoint{11.324112in}{6.842909in}}%
\pgfpathlineto{\pgfqpoint{11.324435in}{6.811267in}}%
\pgfpathlineto{\pgfqpoint{11.324758in}{6.791954in}}%
\pgfpathlineto{\pgfqpoint{11.325081in}{6.826181in}}%
\pgfpathlineto{\pgfqpoint{11.325404in}{6.834934in}}%
\pgfpathlineto{\pgfqpoint{11.325727in}{6.828396in}}%
\pgfpathlineto{\pgfqpoint{11.326373in}{6.790319in}}%
\pgfpathlineto{\pgfqpoint{11.326696in}{6.815672in}}%
\pgfpathlineto{\pgfqpoint{11.327342in}{6.843366in}}%
\pgfpathlineto{\pgfqpoint{11.327666in}{6.811113in}}%
\pgfpathlineto{\pgfqpoint{11.327989in}{6.792983in}}%
\pgfpathlineto{\pgfqpoint{11.328312in}{6.827287in}}%
\pgfpathlineto{\pgfqpoint{11.328635in}{6.835529in}}%
\pgfpathlineto{\pgfqpoint{11.328958in}{6.828792in}}%
\pgfpathlineto{\pgfqpoint{11.329604in}{6.790831in}}%
\pgfpathlineto{\pgfqpoint{11.329927in}{6.817030in}}%
\pgfpathlineto{\pgfqpoint{11.330250in}{6.843878in}}%
\pgfpathlineto{\pgfqpoint{11.330896in}{6.810961in}}%
\pgfpathlineto{\pgfqpoint{11.331219in}{6.793950in}}%
\pgfpathlineto{\pgfqpoint{11.331542in}{6.828279in}}%
\pgfpathlineto{\pgfqpoint{11.331866in}{6.836064in}}%
\pgfpathlineto{\pgfqpoint{11.332189in}{6.829154in}}%
\pgfpathlineto{\pgfqpoint{11.332835in}{6.791302in}}%
\pgfpathlineto{\pgfqpoint{11.333158in}{6.818249in}}%
\pgfpathlineto{\pgfqpoint{11.333481in}{6.844700in}}%
\pgfpathlineto{\pgfqpoint{11.334127in}{6.810846in}}%
\pgfpathlineto{\pgfqpoint{11.334450in}{6.794890in}}%
\pgfpathlineto{\pgfqpoint{11.334773in}{6.829168in}}%
\pgfpathlineto{\pgfqpoint{11.335096in}{6.836547in}}%
\pgfpathlineto{\pgfqpoint{11.335419in}{6.829484in}}%
\pgfpathlineto{\pgfqpoint{11.336066in}{6.791727in}}%
\pgfpathlineto{\pgfqpoint{11.336389in}{6.819341in}}%
\pgfpathlineto{\pgfqpoint{11.336712in}{6.845448in}}%
\pgfpathlineto{\pgfqpoint{11.337358in}{6.810772in}}%
\pgfpathlineto{\pgfqpoint{11.337681in}{6.795785in}}%
\pgfpathlineto{\pgfqpoint{11.338004in}{6.829968in}}%
\pgfpathlineto{\pgfqpoint{11.338327in}{6.836989in}}%
\pgfpathlineto{\pgfqpoint{11.338650in}{6.829787in}}%
\pgfpathlineto{\pgfqpoint{11.339296in}{6.792119in}}%
\pgfpathlineto{\pgfqpoint{11.339619in}{6.820324in}}%
\pgfpathlineto{\pgfqpoint{11.339943in}{6.846122in}}%
\pgfpathlineto{\pgfqpoint{11.340589in}{6.810718in}}%
\pgfpathlineto{\pgfqpoint{11.340912in}{6.796602in}}%
\pgfpathlineto{\pgfqpoint{11.341235in}{6.830688in}}%
\pgfpathlineto{\pgfqpoint{11.341558in}{6.837390in}}%
\pgfpathlineto{\pgfqpoint{11.341881in}{6.830069in}}%
\pgfpathlineto{\pgfqpoint{11.342527in}{6.792500in}}%
\pgfpathlineto{\pgfqpoint{11.342850in}{6.821202in}}%
\pgfpathlineto{\pgfqpoint{11.343173in}{6.846731in}}%
\pgfpathlineto{\pgfqpoint{11.343820in}{6.810691in}}%
\pgfpathlineto{\pgfqpoint{11.344143in}{6.797371in}}%
\pgfpathlineto{\pgfqpoint{11.344789in}{6.837756in}}%
\pgfpathlineto{\pgfqpoint{11.345112in}{6.830332in}}%
\pgfpathlineto{\pgfqpoint{11.345758in}{6.792856in}}%
\pgfpathlineto{\pgfqpoint{11.346081in}{6.821984in}}%
\pgfpathlineto{\pgfqpoint{11.346404in}{6.847280in}}%
\pgfpathlineto{\pgfqpoint{11.346727in}{6.845355in}}%
\pgfpathlineto{\pgfqpoint{11.347373in}{6.798096in}}%
\pgfpathlineto{\pgfqpoint{11.347696in}{6.831914in}}%
\pgfpathlineto{\pgfqpoint{11.348020in}{6.838091in}}%
\pgfpathlineto{\pgfqpoint{11.348343in}{6.830581in}}%
\pgfpathlineto{\pgfqpoint{11.348989in}{6.793184in}}%
\pgfpathlineto{\pgfqpoint{11.349312in}{6.822677in}}%
\pgfpathlineto{\pgfqpoint{11.349635in}{6.847777in}}%
\pgfpathlineto{\pgfqpoint{11.349958in}{6.845614in}}%
\pgfpathlineto{\pgfqpoint{11.350604in}{6.798763in}}%
\pgfpathlineto{\pgfqpoint{11.350927in}{6.832433in}}%
\pgfpathlineto{\pgfqpoint{11.351250in}{6.838400in}}%
\pgfpathlineto{\pgfqpoint{11.351573in}{6.830816in}}%
\pgfpathlineto{\pgfqpoint{11.352220in}{6.793488in}}%
\pgfpathlineto{\pgfqpoint{11.352543in}{6.823287in}}%
\pgfpathlineto{\pgfqpoint{11.352866in}{6.848225in}}%
\pgfpathlineto{\pgfqpoint{11.353189in}{6.845863in}}%
\pgfpathlineto{\pgfqpoint{11.353835in}{6.799377in}}%
\pgfpathlineto{\pgfqpoint{11.354158in}{6.832898in}}%
\pgfpathlineto{\pgfqpoint{11.354481in}{6.838687in}}%
\pgfpathlineto{\pgfqpoint{11.354804in}{6.831041in}}%
\pgfpathlineto{\pgfqpoint{11.355450in}{6.793772in}}%
\pgfpathlineto{\pgfqpoint{11.355773in}{6.823823in}}%
\pgfpathlineto{\pgfqpoint{11.356097in}{6.848629in}}%
\pgfpathlineto{\pgfqpoint{11.356420in}{6.846105in}}%
\pgfpathlineto{\pgfqpoint{11.357066in}{6.799921in}}%
\pgfpathlineto{\pgfqpoint{11.357389in}{6.833314in}}%
\pgfpathlineto{\pgfqpoint{11.357712in}{6.838954in}}%
\pgfpathlineto{\pgfqpoint{11.358035in}{6.831257in}}%
\pgfpathlineto{\pgfqpoint{11.358681in}{6.794037in}}%
\pgfpathlineto{\pgfqpoint{11.359004in}{6.824288in}}%
\pgfpathlineto{\pgfqpoint{11.359327in}{6.848996in}}%
\pgfpathlineto{\pgfqpoint{11.359650in}{6.846343in}}%
\pgfpathlineto{\pgfqpoint{11.360297in}{6.800411in}}%
\pgfpathlineto{\pgfqpoint{11.360620in}{6.833687in}}%
\pgfpathlineto{\pgfqpoint{11.360943in}{6.839203in}}%
\pgfpathlineto{\pgfqpoint{11.361266in}{6.831468in}}%
\pgfpathlineto{\pgfqpoint{11.361912in}{6.794289in}}%
\pgfpathlineto{\pgfqpoint{11.362235in}{6.824689in}}%
\pgfpathlineto{\pgfqpoint{11.362558in}{6.849327in}}%
\pgfpathlineto{\pgfqpoint{11.362881in}{6.846579in}}%
\pgfpathlineto{\pgfqpoint{11.363527in}{6.800841in}}%
\pgfpathlineto{\pgfqpoint{11.363850in}{6.834020in}}%
\pgfpathlineto{\pgfqpoint{11.364174in}{6.839437in}}%
\pgfpathlineto{\pgfqpoint{11.364497in}{6.831673in}}%
\pgfpathlineto{\pgfqpoint{11.365143in}{6.794530in}}%
\pgfpathlineto{\pgfqpoint{11.365466in}{6.825030in}}%
\pgfpathlineto{\pgfqpoint{11.365789in}{6.849625in}}%
\pgfpathlineto{\pgfqpoint{11.366112in}{6.846814in}}%
\pgfpathlineto{\pgfqpoint{11.366758in}{6.801219in}}%
\pgfpathlineto{\pgfqpoint{11.367081in}{6.834315in}}%
\pgfpathlineto{\pgfqpoint{11.367404in}{6.839659in}}%
\pgfpathlineto{\pgfqpoint{11.367727in}{6.831875in}}%
\pgfpathlineto{\pgfqpoint{11.368374in}{6.794758in}}%
\pgfpathlineto{\pgfqpoint{11.368697in}{6.825316in}}%
\pgfpathlineto{\pgfqpoint{11.369020in}{6.849893in}}%
\pgfpathlineto{\pgfqpoint{11.369343in}{6.847048in}}%
\pgfpathlineto{\pgfqpoint{11.369989in}{6.801539in}}%
\pgfpathlineto{\pgfqpoint{11.370312in}{6.834577in}}%
\pgfpathlineto{\pgfqpoint{11.370635in}{6.839869in}}%
\pgfpathlineto{\pgfqpoint{11.370958in}{6.832073in}}%
\pgfpathlineto{\pgfqpoint{11.371604in}{6.794975in}}%
\pgfpathlineto{\pgfqpoint{11.371927in}{6.825549in}}%
\pgfpathlineto{\pgfqpoint{11.372251in}{6.850132in}}%
\pgfpathlineto{\pgfqpoint{11.372574in}{6.847284in}}%
\pgfpathlineto{\pgfqpoint{11.373220in}{6.801805in}}%
\pgfpathlineto{\pgfqpoint{11.373543in}{6.834808in}}%
\pgfpathlineto{\pgfqpoint{11.373866in}{6.840069in}}%
\pgfpathlineto{\pgfqpoint{11.374189in}{6.832269in}}%
\pgfpathlineto{\pgfqpoint{11.374835in}{6.795182in}}%
\pgfpathlineto{\pgfqpoint{11.375158in}{6.825733in}}%
\pgfpathlineto{\pgfqpoint{11.375481in}{6.850345in}}%
\pgfpathlineto{\pgfqpoint{11.375804in}{6.847520in}}%
\pgfpathlineto{\pgfqpoint{11.376451in}{6.802021in}}%
\pgfpathlineto{\pgfqpoint{11.376774in}{6.835010in}}%
\pgfpathlineto{\pgfqpoint{11.377097in}{6.840259in}}%
\pgfpathlineto{\pgfqpoint{11.377420in}{6.832464in}}%
\pgfpathlineto{\pgfqpoint{11.378066in}{6.795380in}}%
\pgfpathlineto{\pgfqpoint{11.378389in}{6.825871in}}%
\pgfpathlineto{\pgfqpoint{11.378712in}{6.850534in}}%
\pgfpathlineto{\pgfqpoint{11.379035in}{6.847759in}}%
\pgfpathlineto{\pgfqpoint{11.379681in}{6.802189in}}%
\pgfpathlineto{\pgfqpoint{11.380004in}{6.835186in}}%
\pgfpathlineto{\pgfqpoint{11.380328in}{6.840441in}}%
\pgfpathlineto{\pgfqpoint{11.380651in}{6.832657in}}%
\pgfpathlineto{\pgfqpoint{11.381297in}{6.795570in}}%
\pgfpathlineto{\pgfqpoint{11.381620in}{6.825965in}}%
\pgfpathlineto{\pgfqpoint{11.381943in}{6.850700in}}%
\pgfpathlineto{\pgfqpoint{11.382266in}{6.848000in}}%
\pgfpathlineto{\pgfqpoint{11.382912in}{6.802313in}}%
\pgfpathlineto{\pgfqpoint{11.383235in}{6.835336in}}%
\pgfpathlineto{\pgfqpoint{11.383558in}{6.840616in}}%
\pgfpathlineto{\pgfqpoint{11.383881in}{6.832850in}}%
\pgfpathlineto{\pgfqpoint{11.384528in}{6.795755in}}%
\pgfpathlineto{\pgfqpoint{11.384851in}{6.826018in}}%
\pgfpathlineto{\pgfqpoint{11.385174in}{6.850844in}}%
\pgfpathlineto{\pgfqpoint{11.385497in}{6.848243in}}%
\pgfpathlineto{\pgfqpoint{11.386143in}{6.802394in}}%
\pgfpathlineto{\pgfqpoint{11.386466in}{6.835463in}}%
\pgfpathlineto{\pgfqpoint{11.386789in}{6.840784in}}%
\pgfpathlineto{\pgfqpoint{11.387112in}{6.833043in}}%
\pgfpathlineto{\pgfqpoint{11.387758in}{6.795937in}}%
\pgfpathlineto{\pgfqpoint{11.388081in}{6.826033in}}%
\pgfpathlineto{\pgfqpoint{11.388405in}{6.850968in}}%
\pgfpathlineto{\pgfqpoint{11.388728in}{6.848489in}}%
\pgfpathlineto{\pgfqpoint{11.389374in}{6.802438in}}%
\pgfpathlineto{\pgfqpoint{11.389697in}{6.835568in}}%
\pgfpathlineto{\pgfqpoint{11.390020in}{6.840946in}}%
\pgfpathlineto{\pgfqpoint{11.390343in}{6.833235in}}%
\pgfpathlineto{\pgfqpoint{11.390989in}{6.796113in}}%
\pgfpathlineto{\pgfqpoint{11.391312in}{6.826009in}}%
\pgfpathlineto{\pgfqpoint{11.391635in}{6.851074in}}%
\pgfpathlineto{\pgfqpoint{11.391958in}{6.848738in}}%
\pgfpathlineto{\pgfqpoint{11.392605in}{6.802455in}}%
\pgfpathlineto{\pgfqpoint{11.392928in}{6.835652in}}%
\pgfpathlineto{\pgfqpoint{11.393251in}{6.841102in}}%
\pgfpathlineto{\pgfqpoint{11.393574in}{6.833427in}}%
\pgfpathlineto{\pgfqpoint{11.394220in}{6.796285in}}%
\pgfpathlineto{\pgfqpoint{11.394543in}{6.825951in}}%
\pgfpathlineto{\pgfqpoint{11.394866in}{6.851163in}}%
\pgfpathlineto{\pgfqpoint{11.395189in}{6.848989in}}%
\pgfpathlineto{\pgfqpoint{11.395835in}{6.802451in}}%
\pgfpathlineto{\pgfqpoint{11.396158in}{6.835716in}}%
\pgfpathlineto{\pgfqpoint{11.396482in}{6.841252in}}%
\pgfpathlineto{\pgfqpoint{11.396805in}{6.833619in}}%
\pgfpathlineto{\pgfqpoint{11.397451in}{6.796453in}}%
\pgfpathlineto{\pgfqpoint{11.397774in}{6.825858in}}%
\pgfpathlineto{\pgfqpoint{11.398097in}{6.851233in}}%
\pgfpathlineto{\pgfqpoint{11.398420in}{6.849242in}}%
\pgfpathlineto{\pgfqpoint{11.399066in}{6.802416in}}%
\pgfpathlineto{\pgfqpoint{11.399389in}{6.835761in}}%
\pgfpathlineto{\pgfqpoint{11.399712in}{6.841397in}}%
\pgfpathlineto{\pgfqpoint{11.400035in}{6.833812in}}%
\pgfpathlineto{\pgfqpoint{11.400682in}{6.796615in}}%
\pgfpathlineto{\pgfqpoint{11.401005in}{6.825732in}}%
\pgfpathlineto{\pgfqpoint{11.401328in}{6.851287in}}%
\pgfpathlineto{\pgfqpoint{11.401651in}{6.849497in}}%
\pgfpathlineto{\pgfqpoint{11.402297in}{6.802350in}}%
\pgfpathlineto{\pgfqpoint{11.402620in}{6.835787in}}%
\pgfpathlineto{\pgfqpoint{11.402943in}{6.841537in}}%
\pgfpathlineto{\pgfqpoint{11.403266in}{6.834003in}}%
\pgfpathlineto{\pgfqpoint{11.403912in}{6.796774in}}%
\pgfpathlineto{\pgfqpoint{11.404235in}{6.825575in}}%
\pgfpathlineto{\pgfqpoint{11.404559in}{6.851325in}}%
\pgfpathlineto{\pgfqpoint{11.405205in}{6.814836in}}%
\pgfpathlineto{\pgfqpoint{11.405528in}{6.802257in}}%
\pgfpathlineto{\pgfqpoint{11.406174in}{6.841672in}}%
\pgfpathlineto{\pgfqpoint{11.406497in}{6.834195in}}%
\pgfpathlineto{\pgfqpoint{11.407143in}{6.796927in}}%
\pgfpathlineto{\pgfqpoint{11.407466in}{6.825387in}}%
\pgfpathlineto{\pgfqpoint{11.407789in}{6.851346in}}%
\pgfpathlineto{\pgfqpoint{11.408435in}{6.815268in}}%
\pgfpathlineto{\pgfqpoint{11.408759in}{6.802169in}}%
\pgfpathlineto{\pgfqpoint{11.409405in}{6.841801in}}%
\pgfpathlineto{\pgfqpoint{11.409728in}{6.834385in}}%
\pgfpathlineto{\pgfqpoint{11.410374in}{6.797076in}}%
\pgfpathlineto{\pgfqpoint{11.410697in}{6.825170in}}%
\pgfpathlineto{\pgfqpoint{11.411020in}{6.851351in}}%
\pgfpathlineto{\pgfqpoint{11.411666in}{6.815713in}}%
\pgfpathlineto{\pgfqpoint{11.411989in}{6.802078in}}%
\pgfpathlineto{\pgfqpoint{11.412636in}{6.841925in}}%
\pgfpathlineto{\pgfqpoint{11.412959in}{6.834575in}}%
\pgfpathlineto{\pgfqpoint{11.413605in}{6.797221in}}%
\pgfpathlineto{\pgfqpoint{11.413928in}{6.824926in}}%
\pgfpathlineto{\pgfqpoint{11.414251in}{6.851341in}}%
\pgfpathlineto{\pgfqpoint{11.414897in}{6.816172in}}%
\pgfpathlineto{\pgfqpoint{11.415220in}{6.801964in}}%
\pgfpathlineto{\pgfqpoint{11.415543in}{6.835717in}}%
\pgfpathlineto{\pgfqpoint{11.415866in}{6.842045in}}%
\pgfpathlineto{\pgfqpoint{11.416189in}{6.834764in}}%
\pgfpathlineto{\pgfqpoint{11.416836in}{6.797381in}}%
\pgfpathlineto{\pgfqpoint{11.417159in}{6.824657in}}%
\pgfpathlineto{\pgfqpoint{11.417482in}{6.851315in}}%
\pgfpathlineto{\pgfqpoint{11.418128in}{6.816642in}}%
\pgfpathlineto{\pgfqpoint{11.418451in}{6.801829in}}%
\pgfpathlineto{\pgfqpoint{11.418774in}{6.835658in}}%
\pgfpathlineto{\pgfqpoint{11.419097in}{6.842159in}}%
\pgfpathlineto{\pgfqpoint{11.419420in}{6.834953in}}%
\pgfpathlineto{\pgfqpoint{11.420066in}{6.797539in}}%
\pgfpathlineto{\pgfqpoint{11.420389in}{6.824361in}}%
\pgfpathlineto{\pgfqpoint{11.420713in}{6.851273in}}%
\pgfpathlineto{\pgfqpoint{11.421359in}{6.817131in}}%
\pgfpathlineto{\pgfqpoint{11.421682in}{6.801706in}}%
\pgfpathlineto{\pgfqpoint{11.422005in}{6.835582in}}%
\pgfpathlineto{\pgfqpoint{11.422328in}{6.842267in}}%
\pgfpathlineto{\pgfqpoint{11.422651in}{6.835143in}}%
\pgfpathlineto{\pgfqpoint{11.423297in}{6.797698in}}%
\pgfpathlineto{\pgfqpoint{11.423620in}{6.824038in}}%
\pgfpathlineto{\pgfqpoint{11.424266in}{6.851288in}}%
\pgfpathlineto{\pgfqpoint{11.424589in}{6.817631in}}%
\pgfpathlineto{\pgfqpoint{11.424913in}{6.801590in}}%
\pgfpathlineto{\pgfqpoint{11.425236in}{6.835493in}}%
\pgfpathlineto{\pgfqpoint{11.425559in}{6.842371in}}%
\pgfpathlineto{\pgfqpoint{11.425882in}{6.835330in}}%
\pgfpathlineto{\pgfqpoint{11.426528in}{6.797852in}}%
\pgfpathlineto{\pgfqpoint{11.426851in}{6.823689in}}%
\pgfpathlineto{\pgfqpoint{11.427497in}{6.851541in}}%
\pgfpathlineto{\pgfqpoint{11.427820in}{6.818158in}}%
\pgfpathlineto{\pgfqpoint{11.428143in}{6.801464in}}%
\pgfpathlineto{\pgfqpoint{11.428466in}{6.835390in}}%
\pgfpathlineto{\pgfqpoint{11.428790in}{6.842471in}}%
\pgfpathlineto{\pgfqpoint{11.429113in}{6.835516in}}%
\pgfpathlineto{\pgfqpoint{11.429759in}{6.798006in}}%
\pgfpathlineto{\pgfqpoint{11.430082in}{6.823316in}}%
\pgfpathlineto{\pgfqpoint{11.430728in}{6.851792in}}%
\pgfpathlineto{\pgfqpoint{11.431051in}{6.818713in}}%
\pgfpathlineto{\pgfqpoint{11.431374in}{6.801321in}}%
\pgfpathlineto{\pgfqpoint{11.431697in}{6.835272in}}%
\pgfpathlineto{\pgfqpoint{11.432020in}{6.842567in}}%
\pgfpathlineto{\pgfqpoint{11.432343in}{6.835699in}}%
\pgfpathlineto{\pgfqpoint{11.432990in}{6.798167in}}%
\pgfpathlineto{\pgfqpoint{11.433313in}{6.822916in}}%
\pgfpathlineto{\pgfqpoint{11.433959in}{6.852038in}}%
\pgfpathlineto{\pgfqpoint{11.434282in}{6.819274in}}%
\pgfpathlineto{\pgfqpoint{11.434605in}{6.801187in}}%
\pgfpathlineto{\pgfqpoint{11.434928in}{6.835139in}}%
\pgfpathlineto{\pgfqpoint{11.435251in}{6.842658in}}%
\pgfpathlineto{\pgfqpoint{11.435574in}{6.835879in}}%
\pgfpathlineto{\pgfqpoint{11.436220in}{6.798323in}}%
\pgfpathlineto{\pgfqpoint{11.436543in}{6.822492in}}%
\pgfpathlineto{\pgfqpoint{11.437190in}{6.852281in}}%
\pgfpathlineto{\pgfqpoint{11.437513in}{6.819840in}}%
\pgfpathlineto{\pgfqpoint{11.437836in}{6.801063in}}%
\pgfpathlineto{\pgfqpoint{11.438159in}{6.834991in}}%
\pgfpathlineto{\pgfqpoint{11.438482in}{6.842742in}}%
\pgfpathlineto{\pgfqpoint{11.438805in}{6.836060in}}%
\pgfpathlineto{\pgfqpoint{11.439451in}{6.798474in}}%
\pgfpathlineto{\pgfqpoint{11.439774in}{6.822044in}}%
\pgfpathlineto{\pgfqpoint{11.440420in}{6.852520in}}%
\pgfpathlineto{\pgfqpoint{11.440743in}{6.820413in}}%
\pgfpathlineto{\pgfqpoint{11.441067in}{6.800963in}}%
\pgfpathlineto{\pgfqpoint{11.441390in}{6.834829in}}%
\pgfpathlineto{\pgfqpoint{11.441713in}{6.842821in}}%
\pgfpathlineto{\pgfqpoint{11.442036in}{6.836239in}}%
\pgfpathlineto{\pgfqpoint{11.442682in}{6.798624in}}%
\pgfpathlineto{\pgfqpoint{11.443005in}{6.821572in}}%
\pgfpathlineto{\pgfqpoint{11.443651in}{6.852756in}}%
\pgfpathlineto{\pgfqpoint{11.443974in}{6.820990in}}%
\pgfpathlineto{\pgfqpoint{11.444297in}{6.800856in}}%
\pgfpathlineto{\pgfqpoint{11.444620in}{6.834651in}}%
\pgfpathlineto{\pgfqpoint{11.444944in}{6.842894in}}%
\pgfpathlineto{\pgfqpoint{11.445267in}{6.836415in}}%
\pgfpathlineto{\pgfqpoint{11.445913in}{6.798799in}}%
\pgfpathlineto{\pgfqpoint{11.446236in}{6.821080in}}%
\pgfpathlineto{\pgfqpoint{11.446882in}{6.852988in}}%
\pgfpathlineto{\pgfqpoint{11.447205in}{6.821615in}}%
\pgfpathlineto{\pgfqpoint{11.447528in}{6.800775in}}%
\pgfpathlineto{\pgfqpoint{11.447851in}{6.834458in}}%
\pgfpathlineto{\pgfqpoint{11.448174in}{6.842961in}}%
\pgfpathlineto{\pgfqpoint{11.448497in}{6.836586in}}%
\pgfpathlineto{\pgfqpoint{11.449144in}{6.798970in}}%
\pgfpathlineto{\pgfqpoint{11.449467in}{6.820568in}}%
\pgfpathlineto{\pgfqpoint{11.450113in}{6.853217in}}%
\pgfpathlineto{\pgfqpoint{11.450436in}{6.822259in}}%
\pgfpathlineto{\pgfqpoint{11.450759in}{6.800703in}}%
\pgfpathlineto{\pgfqpoint{11.451082in}{6.834250in}}%
\pgfpathlineto{\pgfqpoint{11.451405in}{6.843023in}}%
\pgfpathlineto{\pgfqpoint{11.451728in}{6.836757in}}%
\pgfpathlineto{\pgfqpoint{11.452374in}{6.799135in}}%
\pgfpathlineto{\pgfqpoint{11.452697in}{6.820037in}}%
\pgfpathlineto{\pgfqpoint{11.453344in}{6.853439in}}%
\pgfpathlineto{\pgfqpoint{11.453667in}{6.822903in}}%
\pgfpathlineto{\pgfqpoint{11.453990in}{6.800640in}}%
\pgfpathlineto{\pgfqpoint{11.454313in}{6.834032in}}%
\pgfpathlineto{\pgfqpoint{11.454636in}{6.843081in}}%
\pgfpathlineto{\pgfqpoint{11.454959in}{6.836929in}}%
\pgfpathlineto{\pgfqpoint{11.455605in}{6.799296in}}%
\pgfpathlineto{\pgfqpoint{11.455928in}{6.819485in}}%
\pgfpathlineto{\pgfqpoint{11.456574in}{6.853659in}}%
\pgfpathlineto{\pgfqpoint{11.456897in}{6.823546in}}%
\pgfpathlineto{\pgfqpoint{11.457221in}{6.800584in}}%
\pgfpathlineto{\pgfqpoint{11.457544in}{6.833798in}}%
\pgfpathlineto{\pgfqpoint{11.457867in}{6.843134in}}%
\pgfpathlineto{\pgfqpoint{11.458190in}{6.837100in}}%
\pgfpathlineto{\pgfqpoint{11.458836in}{6.799464in}}%
\pgfpathlineto{\pgfqpoint{11.459159in}{6.818909in}}%
\pgfpathlineto{\pgfqpoint{11.459805in}{6.853874in}}%
\pgfpathlineto{\pgfqpoint{11.460128in}{6.824189in}}%
\pgfpathlineto{\pgfqpoint{11.460451in}{6.800561in}}%
\pgfpathlineto{\pgfqpoint{11.460774in}{6.833550in}}%
\pgfpathlineto{\pgfqpoint{11.461098in}{6.843182in}}%
\pgfpathlineto{\pgfqpoint{11.461421in}{6.837265in}}%
\pgfpathlineto{\pgfqpoint{11.462067in}{6.799634in}}%
\pgfpathlineto{\pgfqpoint{11.462390in}{6.818322in}}%
\pgfpathlineto{\pgfqpoint{11.463036in}{6.854082in}}%
\pgfpathlineto{\pgfqpoint{11.463359in}{6.824869in}}%
\pgfpathlineto{\pgfqpoint{11.463682in}{6.800564in}}%
\pgfpathlineto{\pgfqpoint{11.464005in}{6.833292in}}%
\pgfpathlineto{\pgfqpoint{11.464328in}{6.843224in}}%
\pgfpathlineto{\pgfqpoint{11.464651in}{6.837429in}}%
\pgfpathlineto{\pgfqpoint{11.465298in}{6.799806in}}%
\pgfpathlineto{\pgfqpoint{11.465621in}{6.817715in}}%
\pgfpathlineto{\pgfqpoint{11.466267in}{6.854282in}}%
\pgfpathlineto{\pgfqpoint{11.466590in}{6.825570in}}%
\pgfpathlineto{\pgfqpoint{11.466913in}{6.800558in}}%
\pgfpathlineto{\pgfqpoint{11.467236in}{6.833020in}}%
\pgfpathlineto{\pgfqpoint{11.467559in}{6.843259in}}%
\pgfpathlineto{\pgfqpoint{11.467882in}{6.837588in}}%
\pgfpathlineto{\pgfqpoint{11.468528in}{6.799991in}}%
\pgfpathlineto{\pgfqpoint{11.468851in}{6.817086in}}%
\pgfpathlineto{\pgfqpoint{11.469498in}{6.854472in}}%
\pgfpathlineto{\pgfqpoint{11.469821in}{6.826282in}}%
\pgfpathlineto{\pgfqpoint{11.470144in}{6.800575in}}%
\pgfpathlineto{\pgfqpoint{11.470467in}{6.832731in}}%
\pgfpathlineto{\pgfqpoint{11.470790in}{6.843292in}}%
\pgfpathlineto{\pgfqpoint{11.471113in}{6.837746in}}%
\pgfpathlineto{\pgfqpoint{11.471759in}{6.800180in}}%
\pgfpathlineto{\pgfqpoint{11.472082in}{6.816435in}}%
\pgfpathlineto{\pgfqpoint{11.472728in}{6.854659in}}%
\pgfpathlineto{\pgfqpoint{11.473051in}{6.826991in}}%
\pgfpathlineto{\pgfqpoint{11.473375in}{6.800618in}}%
\pgfpathlineto{\pgfqpoint{11.473698in}{6.832429in}}%
\pgfpathlineto{\pgfqpoint{11.474021in}{6.843318in}}%
\pgfpathlineto{\pgfqpoint{11.474344in}{6.837902in}}%
\pgfpathlineto{\pgfqpoint{11.474990in}{6.800361in}}%
\pgfpathlineto{\pgfqpoint{11.475313in}{6.815760in}}%
\pgfpathlineto{\pgfqpoint{11.475959in}{6.854840in}}%
\pgfpathlineto{\pgfqpoint{11.476282in}{6.827695in}}%
\pgfpathlineto{\pgfqpoint{11.476605in}{6.800729in}}%
\pgfpathlineto{\pgfqpoint{11.476928in}{6.832113in}}%
\pgfpathlineto{\pgfqpoint{11.477252in}{6.843338in}}%
\pgfpathlineto{\pgfqpoint{11.477575in}{6.838054in}}%
\pgfpathlineto{\pgfqpoint{11.478221in}{6.800542in}}%
\pgfpathlineto{\pgfqpoint{11.478544in}{6.815071in}}%
\pgfpathlineto{\pgfqpoint{11.479190in}{6.855010in}}%
\pgfpathlineto{\pgfqpoint{11.479513in}{6.828453in}}%
\pgfpathlineto{\pgfqpoint{11.479836in}{6.800833in}}%
\pgfpathlineto{\pgfqpoint{11.480159in}{6.831779in}}%
\pgfpathlineto{\pgfqpoint{11.480482in}{6.843350in}}%
\pgfpathlineto{\pgfqpoint{11.480805in}{6.838199in}}%
\pgfpathlineto{\pgfqpoint{11.481452in}{6.800732in}}%
\pgfpathlineto{\pgfqpoint{11.481775in}{6.814368in}}%
\pgfpathlineto{\pgfqpoint{11.482421in}{6.855170in}}%
\pgfpathlineto{\pgfqpoint{11.482744in}{6.829211in}}%
\pgfpathlineto{\pgfqpoint{11.483067in}{6.800931in}}%
\pgfpathlineto{\pgfqpoint{11.483390in}{6.831429in}}%
\pgfpathlineto{\pgfqpoint{11.483713in}{6.843362in}}%
\pgfpathlineto{\pgfqpoint{11.484036in}{6.838350in}}%
\pgfpathlineto{\pgfqpoint{11.484682in}{6.800927in}}%
\pgfpathlineto{\pgfqpoint{11.485005in}{6.813644in}}%
\pgfpathlineto{\pgfqpoint{11.485652in}{6.855324in}}%
\pgfpathlineto{\pgfqpoint{11.485975in}{6.829960in}}%
\pgfpathlineto{\pgfqpoint{11.486298in}{6.801070in}}%
\pgfpathlineto{\pgfqpoint{11.486621in}{6.831061in}}%
\pgfpathlineto{\pgfqpoint{11.486944in}{6.843367in}}%
\pgfpathlineto{\pgfqpoint{11.487267in}{6.838503in}}%
\pgfpathlineto{\pgfqpoint{11.487913in}{6.801115in}}%
\pgfpathlineto{\pgfqpoint{11.488236in}{6.812918in}}%
\pgfpathlineto{\pgfqpoint{11.488882in}{6.855470in}}%
\pgfpathlineto{\pgfqpoint{11.489205in}{6.830701in}}%
\pgfpathlineto{\pgfqpoint{11.489529in}{6.801222in}}%
\pgfpathlineto{\pgfqpoint{11.490175in}{6.843363in}}%
\pgfpathlineto{\pgfqpoint{11.490821in}{6.823201in}}%
\pgfpathlineto{\pgfqpoint{11.491144in}{6.801323in}}%
\pgfpathlineto{\pgfqpoint{11.491467in}{6.812176in}}%
\pgfpathlineto{\pgfqpoint{11.492113in}{6.855608in}}%
\pgfpathlineto{\pgfqpoint{11.492436in}{6.831460in}}%
\pgfpathlineto{\pgfqpoint{11.492759in}{6.801371in}}%
\pgfpathlineto{\pgfqpoint{11.493406in}{6.843352in}}%
\pgfpathlineto{\pgfqpoint{11.494052in}{6.823670in}}%
\pgfpathlineto{\pgfqpoint{11.494375in}{6.801543in}}%
\pgfpathlineto{\pgfqpoint{11.494698in}{6.811413in}}%
\pgfpathlineto{\pgfqpoint{11.495344in}{6.855735in}}%
\pgfpathlineto{\pgfqpoint{11.495667in}{6.832255in}}%
\pgfpathlineto{\pgfqpoint{11.495990in}{6.801512in}}%
\pgfpathlineto{\pgfqpoint{11.496636in}{6.843332in}}%
\pgfpathlineto{\pgfqpoint{11.497282in}{6.824133in}}%
\pgfpathlineto{\pgfqpoint{11.497606in}{6.801754in}}%
\pgfpathlineto{\pgfqpoint{11.497929in}{6.810639in}}%
\pgfpathlineto{\pgfqpoint{11.498575in}{6.855857in}}%
\pgfpathlineto{\pgfqpoint{11.498898in}{6.833039in}}%
\pgfpathlineto{\pgfqpoint{11.499221in}{6.801675in}}%
\pgfpathlineto{\pgfqpoint{11.499867in}{6.843311in}}%
\pgfpathlineto{\pgfqpoint{11.500513in}{6.824591in}}%
\pgfpathlineto{\pgfqpoint{11.500836in}{6.801957in}}%
\pgfpathlineto{\pgfqpoint{11.501159in}{6.809860in}}%
\pgfpathlineto{\pgfqpoint{11.501806in}{6.855970in}}%
\pgfpathlineto{\pgfqpoint{11.502129in}{6.833813in}}%
\pgfpathlineto{\pgfqpoint{11.502452in}{6.801848in}}%
\pgfpathlineto{\pgfqpoint{11.503098in}{6.843282in}}%
\pgfpathlineto{\pgfqpoint{11.503744in}{6.825049in}}%
\pgfpathlineto{\pgfqpoint{11.504067in}{6.802188in}}%
\pgfpathlineto{\pgfqpoint{11.504390in}{6.809071in}}%
\pgfpathlineto{\pgfqpoint{11.505036in}{6.856070in}}%
\pgfpathlineto{\pgfqpoint{11.505359in}{6.834580in}}%
\pgfpathlineto{\pgfqpoint{11.505683in}{6.802011in}}%
\pgfpathlineto{\pgfqpoint{11.506329in}{6.843251in}}%
\pgfpathlineto{\pgfqpoint{11.506975in}{6.825502in}}%
\pgfpathlineto{\pgfqpoint{11.507298in}{6.802414in}}%
\pgfpathlineto{\pgfqpoint{11.507621in}{6.808261in}}%
\pgfpathlineto{\pgfqpoint{11.508267in}{6.856161in}}%
\pgfpathlineto{\pgfqpoint{11.508590in}{6.835337in}}%
\pgfpathlineto{\pgfqpoint{11.508913in}{6.802169in}}%
\pgfpathlineto{\pgfqpoint{11.509560in}{6.843211in}}%
\pgfpathlineto{\pgfqpoint{11.510206in}{6.825947in}}%
\pgfpathlineto{\pgfqpoint{11.510529in}{6.802632in}}%
\pgfpathlineto{\pgfqpoint{11.510852in}{6.807453in}}%
\pgfpathlineto{\pgfqpoint{11.511498in}{6.856246in}}%
\pgfpathlineto{\pgfqpoint{11.511821in}{6.836082in}}%
\pgfpathlineto{\pgfqpoint{11.512144in}{6.802373in}}%
\pgfpathlineto{\pgfqpoint{11.512790in}{6.843163in}}%
\pgfpathlineto{\pgfqpoint{11.513436in}{6.826384in}}%
\pgfpathlineto{\pgfqpoint{11.513760in}{6.802848in}}%
\pgfpathlineto{\pgfqpoint{11.514083in}{6.806635in}}%
\pgfpathlineto{\pgfqpoint{11.514729in}{6.856320in}}%
\pgfpathlineto{\pgfqpoint{11.515052in}{6.836817in}}%
\pgfpathlineto{\pgfqpoint{11.515375in}{6.802569in}}%
\pgfpathlineto{\pgfqpoint{11.516021in}{6.843109in}}%
\pgfpathlineto{\pgfqpoint{11.516667in}{6.826814in}}%
\pgfpathlineto{\pgfqpoint{11.516990in}{6.803068in}}%
\pgfpathlineto{\pgfqpoint{11.517313in}{6.805797in}}%
\pgfpathlineto{\pgfqpoint{11.517960in}{6.856380in}}%
\pgfpathlineto{\pgfqpoint{11.518283in}{6.837539in}}%
\pgfpathlineto{\pgfqpoint{11.518606in}{6.802757in}}%
\pgfpathlineto{\pgfqpoint{11.519252in}{6.843051in}}%
\pgfpathlineto{\pgfqpoint{11.519898in}{6.827241in}}%
\pgfpathlineto{\pgfqpoint{11.520221in}{6.803279in}}%
\pgfpathlineto{\pgfqpoint{11.520544in}{6.804937in}}%
\pgfpathlineto{\pgfqpoint{11.521190in}{6.856434in}}%
\pgfpathlineto{\pgfqpoint{11.521513in}{6.838247in}}%
\pgfpathlineto{\pgfqpoint{11.521837in}{6.802972in}}%
\pgfpathlineto{\pgfqpoint{11.522483in}{6.842983in}}%
\pgfpathlineto{\pgfqpoint{11.523129in}{6.827659in}}%
\pgfpathlineto{\pgfqpoint{11.523452in}{6.803545in}}%
\pgfpathlineto{\pgfqpoint{11.523775in}{6.804077in}}%
\pgfpathlineto{\pgfqpoint{11.524421in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{11.524744in}{6.838944in}}%
\pgfpathlineto{\pgfqpoint{11.525067in}{6.803199in}}%
\pgfpathlineto{\pgfqpoint{11.525713in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{11.526037in}{6.840320in}}%
\pgfpathlineto{\pgfqpoint{11.527006in}{6.803216in}}%
\pgfpathlineto{\pgfqpoint{11.527652in}{6.856515in}}%
\pgfpathlineto{\pgfqpoint{11.527975in}{6.839629in}}%
\pgfpathlineto{\pgfqpoint{11.528298in}{6.803416in}}%
\pgfpathlineto{\pgfqpoint{11.528944in}{6.842820in}}%
\pgfpathlineto{\pgfqpoint{11.529267in}{6.840473in}}%
\pgfpathlineto{\pgfqpoint{11.530237in}{6.802334in}}%
\pgfpathlineto{\pgfqpoint{11.530883in}{6.856538in}}%
\pgfpathlineto{\pgfqpoint{11.531206in}{6.840302in}}%
\pgfpathlineto{\pgfqpoint{11.531529in}{6.803660in}}%
\pgfpathlineto{\pgfqpoint{11.532175in}{6.842723in}}%
\pgfpathlineto{\pgfqpoint{11.532498in}{6.840628in}}%
\pgfpathlineto{\pgfqpoint{11.533467in}{6.801455in}}%
\pgfpathlineto{\pgfqpoint{11.534114in}{6.856549in}}%
\pgfpathlineto{\pgfqpoint{11.534437in}{6.840965in}}%
\pgfpathlineto{\pgfqpoint{11.534760in}{6.803904in}}%
\pgfpathlineto{\pgfqpoint{11.535406in}{6.842621in}}%
\pgfpathlineto{\pgfqpoint{11.535729in}{6.840788in}}%
\pgfpathlineto{\pgfqpoint{11.536698in}{6.800778in}}%
\pgfpathlineto{\pgfqpoint{11.537344in}{6.856550in}}%
\pgfpathlineto{\pgfqpoint{11.537667in}{6.841614in}}%
\pgfpathlineto{\pgfqpoint{11.537991in}{6.804156in}}%
\pgfpathlineto{\pgfqpoint{11.538637in}{6.842517in}}%
\pgfpathlineto{\pgfqpoint{11.538960in}{6.840952in}}%
\pgfpathlineto{\pgfqpoint{11.539929in}{6.800211in}}%
\pgfpathlineto{\pgfqpoint{11.540575in}{6.856539in}}%
\pgfpathlineto{\pgfqpoint{11.540898in}{6.842246in}}%
\pgfpathlineto{\pgfqpoint{11.541221in}{6.804439in}}%
\pgfpathlineto{\pgfqpoint{11.541867in}{6.842406in}}%
\pgfpathlineto{\pgfqpoint{11.542191in}{6.841110in}}%
\pgfpathlineto{\pgfqpoint{11.543160in}{6.799734in}}%
\pgfpathlineto{\pgfqpoint{11.543806in}{6.856513in}}%
\pgfpathlineto{\pgfqpoint{11.544129in}{6.842864in}}%
\pgfpathlineto{\pgfqpoint{11.544452in}{6.804711in}}%
\pgfpathlineto{\pgfqpoint{11.545098in}{6.842284in}}%
\pgfpathlineto{\pgfqpoint{11.545421in}{6.841265in}}%
\pgfpathlineto{\pgfqpoint{11.546391in}{6.799323in}}%
\pgfpathlineto{\pgfqpoint{11.547037in}{6.856474in}}%
\pgfpathlineto{\pgfqpoint{11.547360in}{6.843469in}}%
\pgfpathlineto{\pgfqpoint{11.547683in}{6.805009in}}%
\pgfpathlineto{\pgfqpoint{11.548329in}{6.842152in}}%
\pgfpathlineto{\pgfqpoint{11.548652in}{6.841421in}}%
\pgfpathlineto{\pgfqpoint{11.549621in}{6.798969in}}%
\pgfpathlineto{\pgfqpoint{11.550268in}{6.856426in}}%
\pgfpathlineto{\pgfqpoint{11.550591in}{6.844064in}}%
\pgfpathlineto{\pgfqpoint{11.550914in}{6.805428in}}%
\pgfpathlineto{\pgfqpoint{11.551560in}{6.842009in}}%
\pgfpathlineto{\pgfqpoint{11.551883in}{6.841577in}}%
\pgfpathlineto{\pgfqpoint{11.552852in}{6.798690in}}%
\pgfpathlineto{\pgfqpoint{11.553498in}{6.856363in}}%
\pgfpathlineto{\pgfqpoint{11.553821in}{6.844643in}}%
\pgfpathlineto{\pgfqpoint{11.554145in}{6.805875in}}%
\pgfpathlineto{\pgfqpoint{11.554791in}{6.841859in}}%
\pgfpathlineto{\pgfqpoint{11.555114in}{6.841736in}}%
\pgfpathlineto{\pgfqpoint{11.556083in}{6.798478in}}%
\pgfpathlineto{\pgfqpoint{11.556729in}{6.856284in}}%
\pgfpathlineto{\pgfqpoint{11.557052in}{6.845207in}}%
\pgfpathlineto{\pgfqpoint{11.557375in}{6.806349in}}%
\pgfpathlineto{\pgfqpoint{11.558021in}{6.841705in}}%
\pgfpathlineto{\pgfqpoint{11.558345in}{6.841896in}}%
\pgfpathlineto{\pgfqpoint{11.559314in}{6.798299in}}%
\pgfpathlineto{\pgfqpoint{11.559960in}{6.856190in}}%
\pgfpathlineto{\pgfqpoint{11.560283in}{6.845754in}}%
\pgfpathlineto{\pgfqpoint{11.560606in}{6.806895in}}%
\pgfpathlineto{\pgfqpoint{11.561252in}{6.841540in}}%
\pgfpathlineto{\pgfqpoint{11.561575in}{6.842055in}}%
\pgfpathlineto{\pgfqpoint{11.562545in}{6.798177in}}%
\pgfpathlineto{\pgfqpoint{11.563191in}{6.856092in}}%
\pgfpathlineto{\pgfqpoint{11.563514in}{6.846286in}}%
\pgfpathlineto{\pgfqpoint{11.563837in}{6.807458in}}%
\pgfpathlineto{\pgfqpoint{11.564483in}{6.841365in}}%
\pgfpathlineto{\pgfqpoint{11.564806in}{6.842205in}}%
\pgfpathlineto{\pgfqpoint{11.565775in}{6.798084in}}%
\pgfpathlineto{\pgfqpoint{11.566098in}{6.836362in}}%
\pgfpathlineto{\pgfqpoint{11.566422in}{6.855983in}}%
\pgfpathlineto{\pgfqpoint{11.566745in}{6.846808in}}%
\pgfpathlineto{\pgfqpoint{11.567068in}{6.808044in}}%
\pgfpathlineto{\pgfqpoint{11.567714in}{6.841179in}}%
\pgfpathlineto{\pgfqpoint{11.568037in}{6.842348in}}%
\pgfpathlineto{\pgfqpoint{11.569006in}{6.798078in}}%
\pgfpathlineto{\pgfqpoint{11.569329in}{6.835745in}}%
\pgfpathlineto{\pgfqpoint{11.569652in}{6.855861in}}%
\pgfpathlineto{\pgfqpoint{11.569975in}{6.847323in}}%
\pgfpathlineto{\pgfqpoint{11.570299in}{6.808679in}}%
\pgfpathlineto{\pgfqpoint{11.570945in}{6.840985in}}%
\pgfpathlineto{\pgfqpoint{11.571268in}{6.842483in}}%
\pgfpathlineto{\pgfqpoint{11.572237in}{6.798102in}}%
\pgfpathlineto{\pgfqpoint{11.572560in}{6.835126in}}%
\pgfpathlineto{\pgfqpoint{11.572883in}{6.855728in}}%
\pgfpathlineto{\pgfqpoint{11.573206in}{6.847824in}}%
\pgfpathlineto{\pgfqpoint{11.573529in}{6.809315in}}%
\pgfpathlineto{\pgfqpoint{11.574175in}{6.840785in}}%
\pgfpathlineto{\pgfqpoint{11.574499in}{6.842624in}}%
\pgfpathlineto{\pgfqpoint{11.575468in}{6.798162in}}%
\pgfpathlineto{\pgfqpoint{11.575791in}{6.834493in}}%
\pgfpathlineto{\pgfqpoint{11.576114in}{6.855590in}}%
\pgfpathlineto{\pgfqpoint{11.576437in}{6.848308in}}%
\pgfpathlineto{\pgfqpoint{11.576760in}{6.809982in}}%
\pgfpathlineto{\pgfqpoint{11.577406in}{6.840584in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{6.842771in}}%
\pgfpathlineto{\pgfqpoint{11.578699in}{6.798212in}}%
\pgfpathlineto{\pgfqpoint{11.579022in}{6.833845in}}%
\pgfpathlineto{\pgfqpoint{11.579345in}{6.855441in}}%
\pgfpathlineto{\pgfqpoint{11.579668in}{6.848786in}}%
\pgfpathlineto{\pgfqpoint{11.579991in}{6.810700in}}%
\pgfpathlineto{\pgfqpoint{11.580637in}{6.840374in}}%
\pgfpathlineto{\pgfqpoint{11.580960in}{6.842910in}}%
\pgfpathlineto{\pgfqpoint{11.581929in}{6.798260in}}%
\pgfpathlineto{\pgfqpoint{11.582252in}{6.833185in}}%
\pgfpathlineto{\pgfqpoint{11.582576in}{6.855281in}}%
\pgfpathlineto{\pgfqpoint{11.582899in}{6.849250in}}%
\pgfpathlineto{\pgfqpoint{11.583222in}{6.811405in}}%
\pgfpathlineto{\pgfqpoint{11.583868in}{6.840153in}}%
\pgfpathlineto{\pgfqpoint{11.584191in}{6.843040in}}%
\pgfpathlineto{\pgfqpoint{11.585160in}{6.798331in}}%
\pgfpathlineto{\pgfqpoint{11.585483in}{6.832511in}}%
\pgfpathlineto{\pgfqpoint{11.585806in}{6.855116in}}%
\pgfpathlineto{\pgfqpoint{11.586129in}{6.849697in}}%
\pgfpathlineto{\pgfqpoint{11.586776in}{6.810586in}}%
\pgfpathlineto{\pgfqpoint{11.587099in}{6.839922in}}%
\pgfpathlineto{\pgfqpoint{11.587422in}{6.843161in}}%
\pgfpathlineto{\pgfqpoint{11.588391in}{6.798434in}}%
\pgfpathlineto{\pgfqpoint{11.588714in}{6.831828in}}%
\pgfpathlineto{\pgfqpoint{11.589037in}{6.854947in}}%
\pgfpathlineto{\pgfqpoint{11.589360in}{6.850128in}}%
\pgfpathlineto{\pgfqpoint{11.590006in}{6.809563in}}%
\pgfpathlineto{\pgfqpoint{11.590329in}{6.839680in}}%
\pgfpathlineto{\pgfqpoint{11.590653in}{6.843273in}}%
\pgfpathlineto{\pgfqpoint{11.590976in}{6.834932in}}%
\pgfpathlineto{\pgfqpoint{11.591622in}{6.798526in}}%
\pgfpathlineto{\pgfqpoint{11.591945in}{6.831140in}}%
\pgfpathlineto{\pgfqpoint{11.592268in}{6.854763in}}%
\pgfpathlineto{\pgfqpoint{11.592591in}{6.850547in}}%
\pgfpathlineto{\pgfqpoint{11.593237in}{6.808535in}}%
\pgfpathlineto{\pgfqpoint{11.593560in}{6.839426in}}%
\pgfpathlineto{\pgfqpoint{11.593883in}{6.843377in}}%
\pgfpathlineto{\pgfqpoint{11.594206in}{6.835198in}}%
\pgfpathlineto{\pgfqpoint{11.594853in}{6.798608in}}%
\pgfpathlineto{\pgfqpoint{11.595176in}{6.830440in}}%
\pgfpathlineto{\pgfqpoint{11.595499in}{6.854564in}}%
\pgfpathlineto{\pgfqpoint{11.595822in}{6.850955in}}%
\pgfpathlineto{\pgfqpoint{11.596468in}{6.807495in}}%
\pgfpathlineto{\pgfqpoint{11.596791in}{6.839164in}}%
\pgfpathlineto{\pgfqpoint{11.597114in}{6.843478in}}%
\pgfpathlineto{\pgfqpoint{11.597437in}{6.835458in}}%
\pgfpathlineto{\pgfqpoint{11.598083in}{6.798698in}}%
\pgfpathlineto{\pgfqpoint{11.598406in}{6.829725in}}%
\pgfpathlineto{\pgfqpoint{11.598730in}{6.854350in}}%
\pgfpathlineto{\pgfqpoint{11.599053in}{6.851348in}}%
\pgfpathlineto{\pgfqpoint{11.599699in}{6.806635in}}%
\pgfpathlineto{\pgfqpoint{11.600022in}{6.838897in}}%
\pgfpathlineto{\pgfqpoint{11.600345in}{6.843571in}}%
\pgfpathlineto{\pgfqpoint{11.600668in}{6.835708in}}%
\pgfpathlineto{\pgfqpoint{11.601314in}{6.798819in}}%
\pgfpathlineto{\pgfqpoint{11.601637in}{6.829001in}}%
\pgfpathlineto{\pgfqpoint{11.601960in}{6.854125in}}%
\pgfpathlineto{\pgfqpoint{11.602283in}{6.851724in}}%
\pgfpathlineto{\pgfqpoint{11.602930in}{6.805884in}}%
\pgfpathlineto{\pgfqpoint{11.603253in}{6.838618in}}%
\pgfpathlineto{\pgfqpoint{11.603576in}{6.843658in}}%
\pgfpathlineto{\pgfqpoint{11.603899in}{6.835950in}}%
\pgfpathlineto{\pgfqpoint{11.604545in}{6.798954in}}%
\pgfpathlineto{\pgfqpoint{11.604868in}{6.828266in}}%
\pgfpathlineto{\pgfqpoint{11.605191in}{6.853893in}}%
\pgfpathlineto{\pgfqpoint{11.605514in}{6.852087in}}%
\pgfpathlineto{\pgfqpoint{11.606160in}{6.805222in}}%
\pgfpathlineto{\pgfqpoint{11.606483in}{6.838330in}}%
\pgfpathlineto{\pgfqpoint{11.606807in}{6.843743in}}%
\pgfpathlineto{\pgfqpoint{11.607130in}{6.836186in}}%
\pgfpathlineto{\pgfqpoint{11.607776in}{6.799078in}}%
\pgfpathlineto{\pgfqpoint{11.608099in}{6.827514in}}%
\pgfpathlineto{\pgfqpoint{11.608422in}{6.853649in}}%
\pgfpathlineto{\pgfqpoint{11.609068in}{6.817488in}}%
\pgfpathlineto{\pgfqpoint{11.609391in}{6.804605in}}%
\pgfpathlineto{\pgfqpoint{11.610037in}{6.843820in}}%
\pgfpathlineto{\pgfqpoint{11.610360in}{6.836414in}}%
\pgfpathlineto{\pgfqpoint{11.611007in}{6.799191in}}%
\pgfpathlineto{\pgfqpoint{11.611330in}{6.826750in}}%
\pgfpathlineto{\pgfqpoint{11.611653in}{6.853391in}}%
\pgfpathlineto{\pgfqpoint{11.612299in}{6.818302in}}%
\pgfpathlineto{\pgfqpoint{11.612622in}{6.804106in}}%
\pgfpathlineto{\pgfqpoint{11.612945in}{6.837714in}}%
\pgfpathlineto{\pgfqpoint{11.613268in}{6.843887in}}%
\pgfpathlineto{\pgfqpoint{11.613591in}{6.836633in}}%
\pgfpathlineto{\pgfqpoint{11.614237in}{6.799333in}}%
\pgfpathlineto{\pgfqpoint{11.614560in}{6.825977in}}%
\pgfpathlineto{\pgfqpoint{11.614884in}{6.853117in}}%
\pgfpathlineto{\pgfqpoint{11.615530in}{6.819106in}}%
\pgfpathlineto{\pgfqpoint{11.615853in}{6.803610in}}%
\pgfpathlineto{\pgfqpoint{11.616176in}{6.837383in}}%
\pgfpathlineto{\pgfqpoint{11.616499in}{6.843945in}}%
\pgfpathlineto{\pgfqpoint{11.616822in}{6.836849in}}%
\pgfpathlineto{\pgfqpoint{11.617468in}{6.799480in}}%
\pgfpathlineto{\pgfqpoint{11.617791in}{6.825187in}}%
\pgfpathlineto{\pgfqpoint{11.618437in}{6.853400in}}%
\pgfpathlineto{\pgfqpoint{11.618761in}{6.819929in}}%
\pgfpathlineto{\pgfqpoint{11.619084in}{6.803218in}}%
\pgfpathlineto{\pgfqpoint{11.619407in}{6.837044in}}%
\pgfpathlineto{\pgfqpoint{11.619730in}{6.843995in}}%
\pgfpathlineto{\pgfqpoint{11.620053in}{6.837057in}}%
\pgfpathlineto{\pgfqpoint{11.620699in}{6.799633in}}%
\pgfpathlineto{\pgfqpoint{11.621022in}{6.824381in}}%
\pgfpathlineto{\pgfqpoint{11.621668in}{6.853692in}}%
\pgfpathlineto{\pgfqpoint{11.621991in}{6.820782in}}%
\pgfpathlineto{\pgfqpoint{11.622314in}{6.802816in}}%
\pgfpathlineto{\pgfqpoint{11.622637in}{6.836693in}}%
\pgfpathlineto{\pgfqpoint{11.622961in}{6.844041in}}%
\pgfpathlineto{\pgfqpoint{11.623284in}{6.837255in}}%
\pgfpathlineto{\pgfqpoint{11.623930in}{6.799784in}}%
\pgfpathlineto{\pgfqpoint{11.624253in}{6.823557in}}%
\pgfpathlineto{\pgfqpoint{11.624899in}{6.853969in}}%
\pgfpathlineto{\pgfqpoint{11.625222in}{6.821616in}}%
\pgfpathlineto{\pgfqpoint{11.625545in}{6.802500in}}%
\pgfpathlineto{\pgfqpoint{11.625868in}{6.836330in}}%
\pgfpathlineto{\pgfqpoint{11.626191in}{6.844077in}}%
\pgfpathlineto{\pgfqpoint{11.626514in}{6.837450in}}%
\pgfpathlineto{\pgfqpoint{11.627161in}{6.799925in}}%
\pgfpathlineto{\pgfqpoint{11.627484in}{6.822717in}}%
\pgfpathlineto{\pgfqpoint{11.628130in}{6.854234in}}%
\pgfpathlineto{\pgfqpoint{11.628453in}{6.822433in}}%
\pgfpathlineto{\pgfqpoint{11.628776in}{6.802221in}}%
\pgfpathlineto{\pgfqpoint{11.629099in}{6.835954in}}%
\pgfpathlineto{\pgfqpoint{11.629422in}{6.844104in}}%
\pgfpathlineto{\pgfqpoint{11.629745in}{6.837637in}}%
\pgfpathlineto{\pgfqpoint{11.630391in}{6.800104in}}%
\pgfpathlineto{\pgfqpoint{11.630714in}{6.821867in}}%
\pgfpathlineto{\pgfqpoint{11.631361in}{6.854489in}}%
\pgfpathlineto{\pgfqpoint{11.631684in}{6.823315in}}%
\pgfpathlineto{\pgfqpoint{11.632007in}{6.802001in}}%
\pgfpathlineto{\pgfqpoint{11.632330in}{6.835562in}}%
\pgfpathlineto{\pgfqpoint{11.632653in}{6.844123in}}%
\pgfpathlineto{\pgfqpoint{11.632976in}{6.837816in}}%
\pgfpathlineto{\pgfqpoint{11.633622in}{6.800275in}}%
\pgfpathlineto{\pgfqpoint{11.633945in}{6.821011in}}%
\pgfpathlineto{\pgfqpoint{11.634591in}{6.854731in}}%
\pgfpathlineto{\pgfqpoint{11.634915in}{6.824187in}}%
\pgfpathlineto{\pgfqpoint{11.635238in}{6.801823in}}%
\pgfpathlineto{\pgfqpoint{11.635561in}{6.835162in}}%
\pgfpathlineto{\pgfqpoint{11.635884in}{6.844137in}}%
\pgfpathlineto{\pgfqpoint{11.636207in}{6.837998in}}%
\pgfpathlineto{\pgfqpoint{11.636853in}{6.800438in}}%
\pgfpathlineto{\pgfqpoint{11.637176in}{6.820139in}}%
\pgfpathlineto{\pgfqpoint{11.637822in}{6.854964in}}%
\pgfpathlineto{\pgfqpoint{11.638145in}{6.825038in}}%
\pgfpathlineto{\pgfqpoint{11.638468in}{6.801667in}}%
\pgfpathlineto{\pgfqpoint{11.638791in}{6.834748in}}%
\pgfpathlineto{\pgfqpoint{11.639115in}{6.844146in}}%
\pgfpathlineto{\pgfqpoint{11.639438in}{6.838173in}}%
\pgfpathlineto{\pgfqpoint{11.640084in}{6.800613in}}%
\pgfpathlineto{\pgfqpoint{11.640407in}{6.819257in}}%
\pgfpathlineto{\pgfqpoint{11.641053in}{6.855183in}}%
\pgfpathlineto{\pgfqpoint{11.641376in}{6.825906in}}%
\pgfpathlineto{\pgfqpoint{11.641699in}{6.801597in}}%
\pgfpathlineto{\pgfqpoint{11.642022in}{6.834326in}}%
\pgfpathlineto{\pgfqpoint{11.642345in}{6.844147in}}%
\pgfpathlineto{\pgfqpoint{11.642668in}{6.838341in}}%
\pgfpathlineto{\pgfqpoint{11.643315in}{6.800789in}}%
\pgfpathlineto{\pgfqpoint{11.643638in}{6.818369in}}%
\pgfpathlineto{\pgfqpoint{11.644284in}{6.855386in}}%
\pgfpathlineto{\pgfqpoint{11.644607in}{6.826804in}}%
\pgfpathlineto{\pgfqpoint{11.644930in}{6.801538in}}%
\pgfpathlineto{\pgfqpoint{11.645253in}{6.833892in}}%
\pgfpathlineto{\pgfqpoint{11.645576in}{6.844141in}}%
\pgfpathlineto{\pgfqpoint{11.645899in}{6.838503in}}%
\pgfpathlineto{\pgfqpoint{11.646545in}{6.800989in}}%
\pgfpathlineto{\pgfqpoint{11.646868in}{6.817462in}}%
\pgfpathlineto{\pgfqpoint{11.647515in}{6.855578in}}%
\pgfpathlineto{\pgfqpoint{11.647838in}{6.827698in}}%
\pgfpathlineto{\pgfqpoint{11.648161in}{6.801508in}}%
\pgfpathlineto{\pgfqpoint{11.648484in}{6.833443in}}%
\pgfpathlineto{\pgfqpoint{11.648807in}{6.844131in}}%
\pgfpathlineto{\pgfqpoint{11.649130in}{6.838661in}}%
\pgfpathlineto{\pgfqpoint{11.649776in}{6.801181in}}%
\pgfpathlineto{\pgfqpoint{11.650099in}{6.816537in}}%
\pgfpathlineto{\pgfqpoint{11.650745in}{6.855758in}}%
\pgfpathlineto{\pgfqpoint{11.651069in}{6.828570in}}%
\pgfpathlineto{\pgfqpoint{11.651392in}{6.801576in}}%
\pgfpathlineto{\pgfqpoint{11.651715in}{6.832982in}}%
\pgfpathlineto{\pgfqpoint{11.652038in}{6.844112in}}%
\pgfpathlineto{\pgfqpoint{11.652361in}{6.838814in}}%
\pgfpathlineto{\pgfqpoint{11.653007in}{6.801367in}}%
\pgfpathlineto{\pgfqpoint{11.653330in}{6.815602in}}%
\pgfpathlineto{\pgfqpoint{11.653976in}{6.855924in}}%
\pgfpathlineto{\pgfqpoint{11.654299in}{6.829498in}}%
\pgfpathlineto{\pgfqpoint{11.654622in}{6.801662in}}%
\pgfpathlineto{\pgfqpoint{11.654945in}{6.832503in}}%
\pgfpathlineto{\pgfqpoint{11.655269in}{6.844085in}}%
\pgfpathlineto{\pgfqpoint{11.655592in}{6.838959in}}%
\pgfpathlineto{\pgfqpoint{11.656238in}{6.801572in}}%
\pgfpathlineto{\pgfqpoint{11.656561in}{6.814661in}}%
\pgfpathlineto{\pgfqpoint{11.657207in}{6.856075in}}%
\pgfpathlineto{\pgfqpoint{11.657530in}{6.830410in}}%
\pgfpathlineto{\pgfqpoint{11.657853in}{6.801761in}}%
\pgfpathlineto{\pgfqpoint{11.658176in}{6.832006in}}%
\pgfpathlineto{\pgfqpoint{11.658499in}{6.844058in}}%
\pgfpathlineto{\pgfqpoint{11.658822in}{6.839112in}}%
\pgfpathlineto{\pgfqpoint{11.659469in}{6.801771in}}%
\pgfpathlineto{\pgfqpoint{11.659792in}{6.813715in}}%
\pgfpathlineto{\pgfqpoint{11.660438in}{6.856215in}}%
\pgfpathlineto{\pgfqpoint{11.660761in}{6.831299in}}%
\pgfpathlineto{\pgfqpoint{11.661084in}{6.801906in}}%
\pgfpathlineto{\pgfqpoint{11.661730in}{6.844020in}}%
\pgfpathlineto{\pgfqpoint{11.662376in}{6.823802in}}%
\pgfpathlineto{\pgfqpoint{11.662699in}{6.801983in}}%
\pgfpathlineto{\pgfqpoint{11.663022in}{6.812768in}}%
\pgfpathlineto{\pgfqpoint{11.663669in}{6.856344in}}%
\pgfpathlineto{\pgfqpoint{11.663992in}{6.832192in}}%
\pgfpathlineto{\pgfqpoint{11.664315in}{6.802053in}}%
\pgfpathlineto{\pgfqpoint{11.664961in}{6.843973in}}%
\pgfpathlineto{\pgfqpoint{11.665607in}{6.824342in}}%
\pgfpathlineto{\pgfqpoint{11.665930in}{6.802216in}}%
\pgfpathlineto{\pgfqpoint{11.666253in}{6.811802in}}%
\pgfpathlineto{\pgfqpoint{11.666899in}{6.856459in}}%
\pgfpathlineto{\pgfqpoint{11.667222in}{6.833122in}}%
\pgfpathlineto{\pgfqpoint{11.667546in}{6.802189in}}%
\pgfpathlineto{\pgfqpoint{11.668192in}{6.843916in}}%
\pgfpathlineto{\pgfqpoint{11.668838in}{6.824868in}}%
\pgfpathlineto{\pgfqpoint{11.669161in}{6.802435in}}%
\pgfpathlineto{\pgfqpoint{11.669484in}{6.810841in}}%
\pgfpathlineto{\pgfqpoint{11.670130in}{6.856565in}}%
\pgfpathlineto{\pgfqpoint{11.670453in}{6.834028in}}%
\pgfpathlineto{\pgfqpoint{11.670776in}{6.802360in}}%
\pgfpathlineto{\pgfqpoint{11.671423in}{6.843859in}}%
\pgfpathlineto{\pgfqpoint{11.672069in}{6.825386in}}%
\pgfpathlineto{\pgfqpoint{11.672392in}{6.802662in}}%
\pgfpathlineto{\pgfqpoint{11.672715in}{6.809879in}}%
\pgfpathlineto{\pgfqpoint{11.673361in}{6.856658in}}%
\pgfpathlineto{\pgfqpoint{11.673684in}{6.834914in}}%
\pgfpathlineto{\pgfqpoint{11.674007in}{6.802529in}}%
\pgfpathlineto{\pgfqpoint{11.674653in}{6.843795in}}%
\pgfpathlineto{\pgfqpoint{11.675299in}{6.825898in}}%
\pgfpathlineto{\pgfqpoint{11.675623in}{6.802904in}}%
\pgfpathlineto{\pgfqpoint{11.675946in}{6.808904in}}%
\pgfpathlineto{\pgfqpoint{11.676592in}{6.856735in}}%
\pgfpathlineto{\pgfqpoint{11.676915in}{6.835782in}}%
\pgfpathlineto{\pgfqpoint{11.677238in}{6.802686in}}%
\pgfpathlineto{\pgfqpoint{11.677884in}{6.843724in}}%
\pgfpathlineto{\pgfqpoint{11.678530in}{6.826396in}}%
\pgfpathlineto{\pgfqpoint{11.678853in}{6.803134in}}%
\pgfpathlineto{\pgfqpoint{11.679176in}{6.807932in}}%
\pgfpathlineto{\pgfqpoint{11.679823in}{6.856804in}}%
\pgfpathlineto{\pgfqpoint{11.680146in}{6.836626in}}%
\pgfpathlineto{\pgfqpoint{11.680469in}{6.802888in}}%
\pgfpathlineto{\pgfqpoint{11.681115in}{6.843645in}}%
\pgfpathlineto{\pgfqpoint{11.681761in}{6.826880in}}%
\pgfpathlineto{\pgfqpoint{11.682084in}{6.803360in}}%
\pgfpathlineto{\pgfqpoint{11.682407in}{6.806959in}}%
\pgfpathlineto{\pgfqpoint{11.683053in}{6.856860in}}%
\pgfpathlineto{\pgfqpoint{11.683376in}{6.837451in}}%
\pgfpathlineto{\pgfqpoint{11.683700in}{6.803090in}}%
\pgfpathlineto{\pgfqpoint{11.684346in}{6.843559in}}%
\pgfpathlineto{\pgfqpoint{11.684992in}{6.827353in}}%
\pgfpathlineto{\pgfqpoint{11.685315in}{6.803587in}}%
\pgfpathlineto{\pgfqpoint{11.685638in}{6.805968in}}%
\pgfpathlineto{\pgfqpoint{11.686284in}{6.856900in}}%
\pgfpathlineto{\pgfqpoint{11.686607in}{6.838253in}}%
\pgfpathlineto{\pgfqpoint{11.686930in}{6.803287in}}%
\pgfpathlineto{\pgfqpoint{11.687577in}{6.843467in}}%
\pgfpathlineto{\pgfqpoint{11.688223in}{6.827817in}}%
\pgfpathlineto{\pgfqpoint{11.688546in}{6.803824in}}%
\pgfpathlineto{\pgfqpoint{11.688869in}{6.804962in}}%
\pgfpathlineto{\pgfqpoint{11.689515in}{6.856933in}}%
\pgfpathlineto{\pgfqpoint{11.689838in}{6.839033in}}%
\pgfpathlineto{\pgfqpoint{11.690161in}{6.803517in}}%
\pgfpathlineto{\pgfqpoint{11.690807in}{6.843366in}}%
\pgfpathlineto{\pgfqpoint{11.691130in}{6.840633in}}%
\pgfpathlineto{\pgfqpoint{11.692100in}{6.803972in}}%
\pgfpathlineto{\pgfqpoint{11.692746in}{6.856955in}}%
\pgfpathlineto{\pgfqpoint{11.693069in}{6.839794in}}%
\pgfpathlineto{\pgfqpoint{11.693392in}{6.803748in}}%
\pgfpathlineto{\pgfqpoint{11.694038in}{6.843254in}}%
\pgfpathlineto{\pgfqpoint{11.694361in}{6.840786in}}%
\pgfpathlineto{\pgfqpoint{11.695330in}{6.802969in}}%
\pgfpathlineto{\pgfqpoint{11.695977in}{6.856964in}}%
\pgfpathlineto{\pgfqpoint{11.696300in}{6.840536in}}%
\pgfpathlineto{\pgfqpoint{11.696623in}{6.803991in}}%
\pgfpathlineto{\pgfqpoint{11.697269in}{6.843130in}}%
\pgfpathlineto{\pgfqpoint{11.697592in}{6.840940in}}%
\pgfpathlineto{\pgfqpoint{11.698561in}{6.801952in}}%
\pgfpathlineto{\pgfqpoint{11.699207in}{6.856958in}}%
\pgfpathlineto{\pgfqpoint{11.699530in}{6.841261in}}%
\pgfpathlineto{\pgfqpoint{11.699854in}{6.804240in}}%
\pgfpathlineto{\pgfqpoint{11.700500in}{6.842999in}}%
\pgfpathlineto{\pgfqpoint{11.700823in}{6.841103in}}%
\pgfpathlineto{\pgfqpoint{11.701792in}{6.801149in}}%
\pgfpathlineto{\pgfqpoint{11.702438in}{6.856940in}}%
\pgfpathlineto{\pgfqpoint{11.702761in}{6.841966in}}%
\pgfpathlineto{\pgfqpoint{11.703084in}{6.804504in}}%
\pgfpathlineto{\pgfqpoint{11.703731in}{6.842867in}}%
\pgfpathlineto{\pgfqpoint{11.704054in}{6.841268in}}%
\pgfpathlineto{\pgfqpoint{11.705023in}{6.800508in}}%
\pgfpathlineto{\pgfqpoint{11.705669in}{6.856909in}}%
\pgfpathlineto{\pgfqpoint{11.705992in}{6.842649in}}%
\pgfpathlineto{\pgfqpoint{11.706315in}{6.804799in}}%
\pgfpathlineto{\pgfqpoint{11.706961in}{6.842728in}}%
\pgfpathlineto{\pgfqpoint{11.707284in}{6.841428in}}%
\pgfpathlineto{\pgfqpoint{11.708254in}{6.799968in}}%
\pgfpathlineto{\pgfqpoint{11.708900in}{6.856861in}}%
\pgfpathlineto{\pgfqpoint{11.709223in}{6.843311in}}%
\pgfpathlineto{\pgfqpoint{11.709546in}{6.805082in}}%
\pgfpathlineto{\pgfqpoint{11.710192in}{6.842579in}}%
\pgfpathlineto{\pgfqpoint{11.710515in}{6.841584in}}%
\pgfpathlineto{\pgfqpoint{11.711484in}{6.799529in}}%
\pgfpathlineto{\pgfqpoint{11.712131in}{6.856799in}}%
\pgfpathlineto{\pgfqpoint{11.712454in}{6.843957in}}%
\pgfpathlineto{\pgfqpoint{11.712777in}{6.805424in}}%
\pgfpathlineto{\pgfqpoint{11.713423in}{6.842417in}}%
\pgfpathlineto{\pgfqpoint{11.713746in}{6.841741in}}%
\pgfpathlineto{\pgfqpoint{11.714715in}{6.799138in}}%
\pgfpathlineto{\pgfqpoint{11.715361in}{6.856725in}}%
\pgfpathlineto{\pgfqpoint{11.715684in}{6.844587in}}%
\pgfpathlineto{\pgfqpoint{11.716008in}{6.805878in}}%
\pgfpathlineto{\pgfqpoint{11.716654in}{6.842244in}}%
\pgfpathlineto{\pgfqpoint{11.716977in}{6.841901in}}%
\pgfpathlineto{\pgfqpoint{11.717946in}{6.798867in}}%
\pgfpathlineto{\pgfqpoint{11.718592in}{6.856635in}}%
\pgfpathlineto{\pgfqpoint{11.718915in}{6.845195in}}%
\pgfpathlineto{\pgfqpoint{11.719238in}{6.806357in}}%
\pgfpathlineto{\pgfqpoint{11.719885in}{6.842068in}}%
\pgfpathlineto{\pgfqpoint{11.720208in}{6.842058in}}%
\pgfpathlineto{\pgfqpoint{11.721177in}{6.798621in}}%
\pgfpathlineto{\pgfqpoint{11.721823in}{6.856528in}}%
\pgfpathlineto{\pgfqpoint{11.722146in}{6.845783in}}%
\pgfpathlineto{\pgfqpoint{11.722469in}{6.806895in}}%
\pgfpathlineto{\pgfqpoint{11.723115in}{6.841884in}}%
\pgfpathlineto{\pgfqpoint{11.723438in}{6.842223in}}%
\pgfpathlineto{\pgfqpoint{11.724408in}{6.798464in}}%
\pgfpathlineto{\pgfqpoint{11.725054in}{6.856409in}}%
\pgfpathlineto{\pgfqpoint{11.725377in}{6.846350in}}%
\pgfpathlineto{\pgfqpoint{11.725700in}{6.807481in}}%
\pgfpathlineto{\pgfqpoint{11.726346in}{6.841689in}}%
\pgfpathlineto{\pgfqpoint{11.726669in}{6.842378in}}%
\pgfpathlineto{\pgfqpoint{11.727638in}{6.798347in}}%
\pgfpathlineto{\pgfqpoint{11.727962in}{6.836804in}}%
\pgfpathlineto{\pgfqpoint{11.728285in}{6.856284in}}%
\pgfpathlineto{\pgfqpoint{11.728608in}{6.846901in}}%
\pgfpathlineto{\pgfqpoint{11.728931in}{6.808089in}}%
\pgfpathlineto{\pgfqpoint{11.729577in}{6.841483in}}%
\pgfpathlineto{\pgfqpoint{11.729900in}{6.842524in}}%
\pgfpathlineto{\pgfqpoint{11.730869in}{6.798294in}}%
\pgfpathlineto{\pgfqpoint{11.731192in}{6.836134in}}%
\pgfpathlineto{\pgfqpoint{11.731515in}{6.856146in}}%
\pgfpathlineto{\pgfqpoint{11.731838in}{6.847445in}}%
\pgfpathlineto{\pgfqpoint{11.732162in}{6.808746in}}%
\pgfpathlineto{\pgfqpoint{11.732808in}{6.841266in}}%
\pgfpathlineto{\pgfqpoint{11.733131in}{6.842661in}}%
\pgfpathlineto{\pgfqpoint{11.734100in}{6.798309in}}%
\pgfpathlineto{\pgfqpoint{11.734423in}{6.835465in}}%
\pgfpathlineto{\pgfqpoint{11.734746in}{6.855993in}}%
\pgfpathlineto{\pgfqpoint{11.735069in}{6.847972in}}%
\pgfpathlineto{\pgfqpoint{11.735392in}{6.809411in}}%
\pgfpathlineto{\pgfqpoint{11.736039in}{6.841043in}}%
\pgfpathlineto{\pgfqpoint{11.736362in}{6.842797in}}%
\pgfpathlineto{\pgfqpoint{11.737331in}{6.798359in}}%
\pgfpathlineto{\pgfqpoint{11.737654in}{6.834783in}}%
\pgfpathlineto{\pgfqpoint{11.737977in}{6.855836in}}%
\pgfpathlineto{\pgfqpoint{11.738300in}{6.848480in}}%
\pgfpathlineto{\pgfqpoint{11.738623in}{6.810102in}}%
\pgfpathlineto{\pgfqpoint{11.739269in}{6.840821in}}%
\pgfpathlineto{\pgfqpoint{11.739592in}{6.842947in}}%
\pgfpathlineto{\pgfqpoint{11.740562in}{6.798403in}}%
\pgfpathlineto{\pgfqpoint{11.740885in}{6.834088in}}%
\pgfpathlineto{\pgfqpoint{11.741208in}{6.855668in}}%
\pgfpathlineto{\pgfqpoint{11.741531in}{6.848977in}}%
\pgfpathlineto{\pgfqpoint{11.741854in}{6.810854in}}%
\pgfpathlineto{\pgfqpoint{11.742500in}{6.840590in}}%
\pgfpathlineto{\pgfqpoint{11.742823in}{6.843086in}}%
\pgfpathlineto{\pgfqpoint{11.743792in}{6.798446in}}%
\pgfpathlineto{\pgfqpoint{11.744116in}{6.833381in}}%
\pgfpathlineto{\pgfqpoint{11.744439in}{6.855489in}}%
\pgfpathlineto{\pgfqpoint{11.744762in}{6.849459in}}%
\pgfpathlineto{\pgfqpoint{11.745085in}{6.811592in}}%
\pgfpathlineto{\pgfqpoint{11.745731in}{6.840349in}}%
\pgfpathlineto{\pgfqpoint{11.746054in}{6.843216in}}%
\pgfpathlineto{\pgfqpoint{11.747023in}{6.798513in}}%
\pgfpathlineto{\pgfqpoint{11.747346in}{6.832660in}}%
\pgfpathlineto{\pgfqpoint{11.747669in}{6.855305in}}%
\pgfpathlineto{\pgfqpoint{11.747992in}{6.849921in}}%
\pgfpathlineto{\pgfqpoint{11.748639in}{6.810756in}}%
\pgfpathlineto{\pgfqpoint{11.748962in}{6.840096in}}%
\pgfpathlineto{\pgfqpoint{11.749285in}{6.843335in}}%
\pgfpathlineto{\pgfqpoint{11.750254in}{6.798614in}}%
\pgfpathlineto{\pgfqpoint{11.750577in}{6.831932in}}%
\pgfpathlineto{\pgfqpoint{11.750900in}{6.855117in}}%
\pgfpathlineto{\pgfqpoint{11.751223in}{6.850364in}}%
\pgfpathlineto{\pgfqpoint{11.751869in}{6.809668in}}%
\pgfpathlineto{\pgfqpoint{11.752193in}{6.839833in}}%
\pgfpathlineto{\pgfqpoint{11.752516in}{6.843446in}}%
\pgfpathlineto{\pgfqpoint{11.752839in}{6.835124in}}%
\pgfpathlineto{\pgfqpoint{11.753485in}{6.798702in}}%
\pgfpathlineto{\pgfqpoint{11.753808in}{6.831201in}}%
\pgfpathlineto{\pgfqpoint{11.754131in}{6.854913in}}%
\pgfpathlineto{\pgfqpoint{11.754454in}{6.850795in}}%
\pgfpathlineto{\pgfqpoint{11.755100in}{6.808579in}}%
\pgfpathlineto{\pgfqpoint{11.755423in}{6.839557in}}%
\pgfpathlineto{\pgfqpoint{11.755746in}{6.843547in}}%
\pgfpathlineto{\pgfqpoint{11.756069in}{6.835395in}}%
\pgfpathlineto{\pgfqpoint{11.756716in}{6.798779in}}%
\pgfpathlineto{\pgfqpoint{11.757039in}{6.830457in}}%
\pgfpathlineto{\pgfqpoint{11.757362in}{6.854693in}}%
\pgfpathlineto{\pgfqpoint{11.757685in}{6.851212in}}%
\pgfpathlineto{\pgfqpoint{11.758331in}{6.807503in}}%
\pgfpathlineto{\pgfqpoint{11.758654in}{6.839276in}}%
\pgfpathlineto{\pgfqpoint{11.758977in}{6.843645in}}%
\pgfpathlineto{\pgfqpoint{11.759300in}{6.835658in}}%
\pgfpathlineto{\pgfqpoint{11.759946in}{6.798876in}}%
\pgfpathlineto{\pgfqpoint{11.760270in}{6.829699in}}%
\pgfpathlineto{\pgfqpoint{11.760593in}{6.854459in}}%
\pgfpathlineto{\pgfqpoint{11.760916in}{6.851611in}}%
\pgfpathlineto{\pgfqpoint{11.761562in}{6.806614in}}%
\pgfpathlineto{\pgfqpoint{11.761885in}{6.838986in}}%
\pgfpathlineto{\pgfqpoint{11.762208in}{6.843734in}}%
\pgfpathlineto{\pgfqpoint{11.762531in}{6.835911in}}%
\pgfpathlineto{\pgfqpoint{11.763177in}{6.799002in}}%
\pgfpathlineto{\pgfqpoint{11.763500in}{6.828936in}}%
\pgfpathlineto{\pgfqpoint{11.763823in}{6.854214in}}%
\pgfpathlineto{\pgfqpoint{11.764146in}{6.851992in}}%
\pgfpathlineto{\pgfqpoint{11.764793in}{6.805844in}}%
\pgfpathlineto{\pgfqpoint{11.765116in}{6.838687in}}%
\pgfpathlineto{\pgfqpoint{11.765439in}{6.843818in}}%
\pgfpathlineto{\pgfqpoint{11.765762in}{6.836155in}}%
\pgfpathlineto{\pgfqpoint{11.766408in}{6.799133in}}%
\pgfpathlineto{\pgfqpoint{11.766731in}{6.828158in}}%
\pgfpathlineto{\pgfqpoint{11.767054in}{6.853963in}}%
\pgfpathlineto{\pgfqpoint{11.767700in}{6.817076in}}%
\pgfpathlineto{\pgfqpoint{11.768023in}{6.805179in}}%
\pgfpathlineto{\pgfqpoint{11.768670in}{6.843899in}}%
\pgfpathlineto{\pgfqpoint{11.768993in}{6.836392in}}%
\pgfpathlineto{\pgfqpoint{11.769639in}{6.799253in}}%
\pgfpathlineto{\pgfqpoint{11.769962in}{6.827365in}}%
\pgfpathlineto{\pgfqpoint{11.770285in}{6.853698in}}%
\pgfpathlineto{\pgfqpoint{11.770931in}{6.817925in}}%
\pgfpathlineto{\pgfqpoint{11.771254in}{6.804572in}}%
\pgfpathlineto{\pgfqpoint{11.771900in}{6.843970in}}%
\pgfpathlineto{\pgfqpoint{11.772223in}{6.836620in}}%
\pgfpathlineto{\pgfqpoint{11.772870in}{6.799371in}}%
\pgfpathlineto{\pgfqpoint{11.773193in}{6.826563in}}%
\pgfpathlineto{\pgfqpoint{11.773516in}{6.853417in}}%
\pgfpathlineto{\pgfqpoint{11.774162in}{6.818757in}}%
\pgfpathlineto{\pgfqpoint{11.774485in}{6.804043in}}%
\pgfpathlineto{\pgfqpoint{11.774808in}{6.837714in}}%
\pgfpathlineto{\pgfqpoint{11.775131in}{6.844030in}}%
\pgfpathlineto{\pgfqpoint{11.775454in}{6.836840in}}%
\pgfpathlineto{\pgfqpoint{11.776100in}{6.799519in}}%
\pgfpathlineto{\pgfqpoint{11.776424in}{6.825749in}}%
\pgfpathlineto{\pgfqpoint{11.777070in}{6.853365in}}%
\pgfpathlineto{\pgfqpoint{11.777393in}{6.819587in}}%
\pgfpathlineto{\pgfqpoint{11.777716in}{6.803573in}}%
\pgfpathlineto{\pgfqpoint{11.778039in}{6.837361in}}%
\pgfpathlineto{\pgfqpoint{11.778362in}{6.844081in}}%
\pgfpathlineto{\pgfqpoint{11.778685in}{6.837056in}}%
\pgfpathlineto{\pgfqpoint{11.779331in}{6.799664in}}%
\pgfpathlineto{\pgfqpoint{11.779654in}{6.824920in}}%
\pgfpathlineto{\pgfqpoint{11.780300in}{6.853672in}}%
\pgfpathlineto{\pgfqpoint{11.780624in}{6.820457in}}%
\pgfpathlineto{\pgfqpoint{11.780947in}{6.803155in}}%
\pgfpathlineto{\pgfqpoint{11.781270in}{6.837001in}}%
\pgfpathlineto{\pgfqpoint{11.781593in}{6.844127in}}%
\pgfpathlineto{\pgfqpoint{11.781916in}{6.837261in}}%
\pgfpathlineto{\pgfqpoint{11.782562in}{6.799822in}}%
\pgfpathlineto{\pgfqpoint{11.782885in}{6.824073in}}%
\pgfpathlineto{\pgfqpoint{11.783531in}{6.853960in}}%
\pgfpathlineto{\pgfqpoint{11.783854in}{6.821323in}}%
\pgfpathlineto{\pgfqpoint{11.784177in}{6.802766in}}%
\pgfpathlineto{\pgfqpoint{11.784501in}{6.836627in}}%
\pgfpathlineto{\pgfqpoint{11.784824in}{6.844165in}}%
\pgfpathlineto{\pgfqpoint{11.785147in}{6.837459in}}%
\pgfpathlineto{\pgfqpoint{11.785793in}{6.799967in}}%
\pgfpathlineto{\pgfqpoint{11.786116in}{6.823209in}}%
\pgfpathlineto{\pgfqpoint{11.786762in}{6.854234in}}%
\pgfpathlineto{\pgfqpoint{11.787085in}{6.822170in}}%
\pgfpathlineto{\pgfqpoint{11.787408in}{6.802465in}}%
\pgfpathlineto{\pgfqpoint{11.787731in}{6.836241in}}%
\pgfpathlineto{\pgfqpoint{11.788054in}{6.844193in}}%
\pgfpathlineto{\pgfqpoint{11.788377in}{6.837652in}}%
\pgfpathlineto{\pgfqpoint{11.789024in}{6.800128in}}%
\pgfpathlineto{\pgfqpoint{11.789347in}{6.822333in}}%
\pgfpathlineto{\pgfqpoint{11.789993in}{6.854495in}}%
\pgfpathlineto{\pgfqpoint{11.790316in}{6.823038in}}%
\pgfpathlineto{\pgfqpoint{11.790639in}{6.802194in}}%
\pgfpathlineto{\pgfqpoint{11.790962in}{6.835840in}}%
\pgfpathlineto{\pgfqpoint{11.791285in}{6.844211in}}%
\pgfpathlineto{\pgfqpoint{11.791608in}{6.837835in}}%
\pgfpathlineto{\pgfqpoint{11.792254in}{6.800305in}}%
\pgfpathlineto{\pgfqpoint{11.792578in}{6.821452in}}%
\pgfpathlineto{\pgfqpoint{11.793224in}{6.854744in}}%
\pgfpathlineto{\pgfqpoint{11.793547in}{6.823941in}}%
\pgfpathlineto{\pgfqpoint{11.793870in}{6.801996in}}%
\pgfpathlineto{\pgfqpoint{11.794193in}{6.835427in}}%
\pgfpathlineto{\pgfqpoint{11.794516in}{6.844224in}}%
\pgfpathlineto{\pgfqpoint{11.794839in}{6.838016in}}%
\pgfpathlineto{\pgfqpoint{11.795485in}{6.800469in}}%
\pgfpathlineto{\pgfqpoint{11.795808in}{6.820558in}}%
\pgfpathlineto{\pgfqpoint{11.796454in}{6.854983in}}%
\pgfpathlineto{\pgfqpoint{11.796778in}{6.824819in}}%
\pgfpathlineto{\pgfqpoint{11.797101in}{6.801820in}}%
\pgfpathlineto{\pgfqpoint{11.797424in}{6.835004in}}%
\pgfpathlineto{\pgfqpoint{11.797747in}{6.844232in}}%
\pgfpathlineto{\pgfqpoint{11.798070in}{6.838195in}}%
\pgfpathlineto{\pgfqpoint{11.798716in}{6.800643in}}%
\pgfpathlineto{\pgfqpoint{11.799039in}{6.819649in}}%
\pgfpathlineto{\pgfqpoint{11.799685in}{6.855208in}}%
\pgfpathlineto{\pgfqpoint{11.800008in}{6.825682in}}%
\pgfpathlineto{\pgfqpoint{11.800331in}{6.801713in}}%
\pgfpathlineto{\pgfqpoint{11.800655in}{6.834569in}}%
\pgfpathlineto{\pgfqpoint{11.800978in}{6.844232in}}%
\pgfpathlineto{\pgfqpoint{11.801301in}{6.838366in}}%
\pgfpathlineto{\pgfqpoint{11.801947in}{6.800819in}}%
\pgfpathlineto{\pgfqpoint{11.802270in}{6.818741in}}%
\pgfpathlineto{\pgfqpoint{11.802916in}{6.855418in}}%
\pgfpathlineto{\pgfqpoint{11.803239in}{6.826604in}}%
\pgfpathlineto{\pgfqpoint{11.803562in}{6.801640in}}%
\pgfpathlineto{\pgfqpoint{11.803885in}{6.834126in}}%
\pgfpathlineto{\pgfqpoint{11.804208in}{6.844224in}}%
\pgfpathlineto{\pgfqpoint{11.804531in}{6.838530in}}%
\pgfpathlineto{\pgfqpoint{11.805178in}{6.801010in}}%
\pgfpathlineto{\pgfqpoint{11.805501in}{6.817815in}}%
\pgfpathlineto{\pgfqpoint{11.806147in}{6.855612in}}%
\pgfpathlineto{\pgfqpoint{11.806470in}{6.827518in}}%
\pgfpathlineto{\pgfqpoint{11.806793in}{6.801598in}}%
\pgfpathlineto{\pgfqpoint{11.807116in}{6.833665in}}%
\pgfpathlineto{\pgfqpoint{11.807439in}{6.844212in}}%
\pgfpathlineto{\pgfqpoint{11.807762in}{6.838690in}}%
\pgfpathlineto{\pgfqpoint{11.808408in}{6.801207in}}%
\pgfpathlineto{\pgfqpoint{11.808732in}{6.816870in}}%
\pgfpathlineto{\pgfqpoint{11.809378in}{6.855797in}}%
\pgfpathlineto{\pgfqpoint{11.809701in}{6.828412in}}%
\pgfpathlineto{\pgfqpoint{11.810024in}{6.801631in}}%
\pgfpathlineto{\pgfqpoint{11.810347in}{6.833195in}}%
\pgfpathlineto{\pgfqpoint{11.810670in}{6.844192in}}%
\pgfpathlineto{\pgfqpoint{11.810993in}{6.838845in}}%
\pgfpathlineto{\pgfqpoint{11.811639in}{6.801393in}}%
\pgfpathlineto{\pgfqpoint{11.811962in}{6.815914in}}%
\pgfpathlineto{\pgfqpoint{11.812608in}{6.855968in}}%
\pgfpathlineto{\pgfqpoint{11.812932in}{6.829341in}}%
\pgfpathlineto{\pgfqpoint{11.813255in}{6.801719in}}%
\pgfpathlineto{\pgfqpoint{11.813578in}{6.832707in}}%
\pgfpathlineto{\pgfqpoint{11.813901in}{6.844163in}}%
\pgfpathlineto{\pgfqpoint{11.814224in}{6.838991in}}%
\pgfpathlineto{\pgfqpoint{11.814870in}{6.801595in}}%
\pgfpathlineto{\pgfqpoint{11.815193in}{6.814952in}}%
\pgfpathlineto{\pgfqpoint{11.815839in}{6.856120in}}%
\pgfpathlineto{\pgfqpoint{11.816162in}{6.830275in}}%
\pgfpathlineto{\pgfqpoint{11.816485in}{6.801803in}}%
\pgfpathlineto{\pgfqpoint{11.816808in}{6.832201in}}%
\pgfpathlineto{\pgfqpoint{11.817132in}{6.844133in}}%
\pgfpathlineto{\pgfqpoint{11.817455in}{6.839142in}}%
\pgfpathlineto{\pgfqpoint{11.818101in}{6.801798in}}%
\pgfpathlineto{\pgfqpoint{11.818424in}{6.813982in}}%
\pgfpathlineto{\pgfqpoint{11.819070in}{6.856263in}}%
\pgfpathlineto{\pgfqpoint{11.819393in}{6.831183in}}%
\pgfpathlineto{\pgfqpoint{11.819716in}{6.801944in}}%
\pgfpathlineto{\pgfqpoint{11.820039in}{6.831679in}}%
\pgfpathlineto{\pgfqpoint{11.820362in}{6.844095in}}%
\pgfpathlineto{\pgfqpoint{11.820685in}{6.839293in}}%
\pgfpathlineto{\pgfqpoint{11.821332in}{6.802001in}}%
\pgfpathlineto{\pgfqpoint{11.821655in}{6.813017in}}%
\pgfpathlineto{\pgfqpoint{11.822301in}{6.856394in}}%
\pgfpathlineto{\pgfqpoint{11.822624in}{6.832077in}}%
\pgfpathlineto{\pgfqpoint{11.822947in}{6.802093in}}%
\pgfpathlineto{\pgfqpoint{11.823593in}{6.844045in}}%
\pgfpathlineto{\pgfqpoint{11.824239in}{6.824303in}}%
\pgfpathlineto{\pgfqpoint{11.824562in}{6.802238in}}%
\pgfpathlineto{\pgfqpoint{11.824885in}{6.812035in}}%
\pgfpathlineto{\pgfqpoint{11.825532in}{6.856509in}}%
\pgfpathlineto{\pgfqpoint{11.825855in}{6.833027in}}%
\pgfpathlineto{\pgfqpoint{11.826178in}{6.802229in}}%
\pgfpathlineto{\pgfqpoint{11.826824in}{6.843987in}}%
\pgfpathlineto{\pgfqpoint{11.827470in}{6.824839in}}%
\pgfpathlineto{\pgfqpoint{11.827793in}{6.802461in}}%
\pgfpathlineto{\pgfqpoint{11.828116in}{6.811052in}}%
\pgfpathlineto{\pgfqpoint{11.828762in}{6.856616in}}%
\pgfpathlineto{\pgfqpoint{11.829086in}{6.833950in}}%
\pgfpathlineto{\pgfqpoint{11.829409in}{6.802394in}}%
\pgfpathlineto{\pgfqpoint{11.830055in}{6.843926in}}%
\pgfpathlineto{\pgfqpoint{11.830701in}{6.825364in}}%
\pgfpathlineto{\pgfqpoint{11.831024in}{6.802684in}}%
\pgfpathlineto{\pgfqpoint{11.831347in}{6.810072in}}%
\pgfpathlineto{\pgfqpoint{11.831993in}{6.856710in}}%
\pgfpathlineto{\pgfqpoint{11.832316in}{6.834850in}}%
\pgfpathlineto{\pgfqpoint{11.832639in}{6.802565in}}%
\pgfpathlineto{\pgfqpoint{11.833286in}{6.843859in}}%
\pgfpathlineto{\pgfqpoint{11.833932in}{6.825883in}}%
\pgfpathlineto{\pgfqpoint{11.834255in}{6.802929in}}%
\pgfpathlineto{\pgfqpoint{11.834578in}{6.809082in}}%
\pgfpathlineto{\pgfqpoint{11.835224in}{6.856786in}}%
\pgfpathlineto{\pgfqpoint{11.835547in}{6.835732in}}%
\pgfpathlineto{\pgfqpoint{11.835870in}{6.802723in}}%
\pgfpathlineto{\pgfqpoint{11.836516in}{6.843787in}}%
\pgfpathlineto{\pgfqpoint{11.837163in}{6.826388in}}%
\pgfpathlineto{\pgfqpoint{11.837486in}{6.803162in}}%
\pgfpathlineto{\pgfqpoint{11.837809in}{6.808090in}}%
\pgfpathlineto{\pgfqpoint{11.838455in}{6.856855in}}%
\pgfpathlineto{\pgfqpoint{11.838778in}{6.836590in}}%
\pgfpathlineto{\pgfqpoint{11.839101in}{6.802919in}}%
\pgfpathlineto{\pgfqpoint{11.839747in}{6.843705in}}%
\pgfpathlineto{\pgfqpoint{11.840393in}{6.826879in}}%
\pgfpathlineto{\pgfqpoint{11.840716in}{6.803388in}}%
\pgfpathlineto{\pgfqpoint{11.841039in}{6.807103in}}%
\pgfpathlineto{\pgfqpoint{11.841686in}{6.856912in}}%
\pgfpathlineto{\pgfqpoint{11.842009in}{6.837427in}}%
\pgfpathlineto{\pgfqpoint{11.842332in}{6.803123in}}%
\pgfpathlineto{\pgfqpoint{11.842978in}{6.843616in}}%
\pgfpathlineto{\pgfqpoint{11.843624in}{6.827357in}}%
\pgfpathlineto{\pgfqpoint{11.843947in}{6.803617in}}%
\pgfpathlineto{\pgfqpoint{11.844270in}{6.806098in}}%
\pgfpathlineto{\pgfqpoint{11.844916in}{6.856951in}}%
\pgfpathlineto{\pgfqpoint{11.845240in}{6.838240in}}%
\pgfpathlineto{\pgfqpoint{11.845563in}{6.803319in}}%
\pgfpathlineto{\pgfqpoint{11.846209in}{6.843522in}}%
\pgfpathlineto{\pgfqpoint{11.846855in}{6.827826in}}%
\pgfpathlineto{\pgfqpoint{11.847178in}{6.803851in}}%
\pgfpathlineto{\pgfqpoint{11.847501in}{6.805076in}}%
\pgfpathlineto{\pgfqpoint{11.848147in}{6.856983in}}%
\pgfpathlineto{\pgfqpoint{11.848470in}{6.839030in}}%
\pgfpathlineto{\pgfqpoint{11.848793in}{6.803548in}}%
\pgfpathlineto{\pgfqpoint{11.849440in}{6.843418in}}%
\pgfpathlineto{\pgfqpoint{11.849763in}{6.840665in}}%
\pgfpathlineto{\pgfqpoint{11.850732in}{6.804071in}}%
\pgfpathlineto{\pgfqpoint{11.851378in}{6.857003in}}%
\pgfpathlineto{\pgfqpoint{11.851701in}{6.839800in}}%
\pgfpathlineto{\pgfqpoint{11.852024in}{6.803780in}}%
\pgfpathlineto{\pgfqpoint{11.852670in}{6.843303in}}%
\pgfpathlineto{\pgfqpoint{11.852993in}{6.840818in}}%
\pgfpathlineto{\pgfqpoint{11.853963in}{6.803055in}}%
\pgfpathlineto{\pgfqpoint{11.854609in}{6.857011in}}%
\pgfpathlineto{\pgfqpoint{11.854932in}{6.840550in}}%
\pgfpathlineto{\pgfqpoint{11.855255in}{6.804023in}}%
\pgfpathlineto{\pgfqpoint{11.855901in}{6.843177in}}%
\pgfpathlineto{\pgfqpoint{11.856224in}{6.840973in}}%
\pgfpathlineto{\pgfqpoint{11.857193in}{6.802023in}}%
\pgfpathlineto{\pgfqpoint{11.857840in}{6.857004in}}%
\pgfpathlineto{\pgfqpoint{11.858163in}{6.841283in}}%
\pgfpathlineto{\pgfqpoint{11.858486in}{6.804273in}}%
\pgfpathlineto{\pgfqpoint{11.859132in}{6.843042in}}%
\pgfpathlineto{\pgfqpoint{11.859455in}{6.841135in}}%
\pgfpathlineto{\pgfqpoint{11.860424in}{6.801201in}}%
\pgfpathlineto{\pgfqpoint{11.861070in}{6.856984in}}%
\pgfpathlineto{\pgfqpoint{11.861394in}{6.841994in}}%
\pgfpathlineto{\pgfqpoint{11.861717in}{6.804538in}}%
\pgfpathlineto{\pgfqpoint{11.862363in}{6.842908in}}%
\pgfpathlineto{\pgfqpoint{11.862686in}{6.841300in}}%
\pgfpathlineto{\pgfqpoint{11.863655in}{6.800549in}}%
\pgfpathlineto{\pgfqpoint{11.864301in}{6.856950in}}%
\pgfpathlineto{\pgfqpoint{11.864624in}{6.842683in}}%
\pgfpathlineto{\pgfqpoint{11.864947in}{6.804834in}}%
\pgfpathlineto{\pgfqpoint{11.865594in}{6.842766in}}%
\pgfpathlineto{\pgfqpoint{11.865917in}{6.841461in}}%
\pgfpathlineto{\pgfqpoint{11.866886in}{6.800002in}}%
\pgfpathlineto{\pgfqpoint{11.867532in}{6.856900in}}%
\pgfpathlineto{\pgfqpoint{11.867855in}{6.843350in}}%
\pgfpathlineto{\pgfqpoint{11.868178in}{6.805118in}}%
\pgfpathlineto{\pgfqpoint{11.868824in}{6.842614in}}%
\pgfpathlineto{\pgfqpoint{11.869147in}{6.841617in}}%
\pgfpathlineto{\pgfqpoint{11.870117in}{6.799558in}}%
\pgfpathlineto{\pgfqpoint{11.870763in}{6.856836in}}%
\pgfpathlineto{\pgfqpoint{11.871086in}{6.844001in}}%
\pgfpathlineto{\pgfqpoint{11.871409in}{6.805463in}}%
\pgfpathlineto{\pgfqpoint{11.872055in}{6.842449in}}%
\pgfpathlineto{\pgfqpoint{11.872378in}{6.841774in}}%
\pgfpathlineto{\pgfqpoint{11.873347in}{6.799164in}}%
\pgfpathlineto{\pgfqpoint{11.873994in}{6.856760in}}%
\pgfpathlineto{\pgfqpoint{11.874317in}{6.844635in}}%
\pgfpathlineto{\pgfqpoint{11.874640in}{6.805920in}}%
\pgfpathlineto{\pgfqpoint{11.875286in}{6.842273in}}%
\pgfpathlineto{\pgfqpoint{11.875609in}{6.841934in}}%
\pgfpathlineto{\pgfqpoint{11.876578in}{6.798890in}}%
\pgfpathlineto{\pgfqpoint{11.877224in}{6.856666in}}%
\pgfpathlineto{\pgfqpoint{11.877548in}{6.845246in}}%
\pgfpathlineto{\pgfqpoint{11.877871in}{6.806403in}}%
\pgfpathlineto{\pgfqpoint{11.878517in}{6.842094in}}%
\pgfpathlineto{\pgfqpoint{11.878840in}{6.842092in}}%
\pgfpathlineto{\pgfqpoint{11.879809in}{6.798641in}}%
\pgfpathlineto{\pgfqpoint{11.880455in}{6.856556in}}%
\pgfpathlineto{\pgfqpoint{11.880778in}{6.845838in}}%
\pgfpathlineto{\pgfqpoint{11.881101in}{6.806947in}}%
\pgfpathlineto{\pgfqpoint{11.881748in}{6.841906in}}%
\pgfpathlineto{\pgfqpoint{11.882071in}{6.842256in}}%
\pgfpathlineto{\pgfqpoint{11.883040in}{6.798484in}}%
\pgfpathlineto{\pgfqpoint{11.883686in}{6.856435in}}%
\pgfpathlineto{\pgfqpoint{11.884009in}{6.846407in}}%
\pgfpathlineto{\pgfqpoint{11.884332in}{6.807537in}}%
\pgfpathlineto{\pgfqpoint{11.884978in}{6.841708in}}%
\pgfpathlineto{\pgfqpoint{11.885301in}{6.842411in}}%
\pgfpathlineto{\pgfqpoint{11.886271in}{6.798367in}}%
\pgfpathlineto{\pgfqpoint{11.886594in}{6.836796in}}%
\pgfpathlineto{\pgfqpoint{11.886917in}{6.856307in}}%
\pgfpathlineto{\pgfqpoint{11.887240in}{6.846961in}}%
\pgfpathlineto{\pgfqpoint{11.887563in}{6.808149in}}%
\pgfpathlineto{\pgfqpoint{11.888209in}{6.841499in}}%
\pgfpathlineto{\pgfqpoint{11.888532in}{6.842557in}}%
\pgfpathlineto{\pgfqpoint{11.889501in}{6.798320in}}%
\pgfpathlineto{\pgfqpoint{11.889825in}{6.836119in}}%
\pgfpathlineto{\pgfqpoint{11.890148in}{6.856166in}}%
\pgfpathlineto{\pgfqpoint{11.890471in}{6.847507in}}%
\pgfpathlineto{\pgfqpoint{11.890794in}{6.808813in}}%
\pgfpathlineto{\pgfqpoint{11.891440in}{6.841279in}}%
\pgfpathlineto{\pgfqpoint{11.891763in}{6.842693in}}%
\pgfpathlineto{\pgfqpoint{11.892732in}{6.798334in}}%
\pgfpathlineto{\pgfqpoint{11.893055in}{6.835444in}}%
\pgfpathlineto{\pgfqpoint{11.893378in}{6.856010in}}%
\pgfpathlineto{\pgfqpoint{11.893702in}{6.848035in}}%
\pgfpathlineto{\pgfqpoint{11.894025in}{6.809483in}}%
\pgfpathlineto{\pgfqpoint{11.894671in}{6.841054in}}%
\pgfpathlineto{\pgfqpoint{11.894994in}{6.842831in}}%
\pgfpathlineto{\pgfqpoint{11.895963in}{6.798386in}}%
\pgfpathlineto{\pgfqpoint{11.896286in}{6.834755in}}%
\pgfpathlineto{\pgfqpoint{11.896609in}{6.855850in}}%
\pgfpathlineto{\pgfqpoint{11.896932in}{6.848544in}}%
\pgfpathlineto{\pgfqpoint{11.897255in}{6.810182in}}%
\pgfpathlineto{\pgfqpoint{11.897902in}{6.840828in}}%
\pgfpathlineto{\pgfqpoint{11.898225in}{6.842980in}}%
\pgfpathlineto{\pgfqpoint{11.899194in}{6.798430in}}%
\pgfpathlineto{\pgfqpoint{11.899517in}{6.834053in}}%
\pgfpathlineto{\pgfqpoint{11.899840in}{6.855679in}}%
\pgfpathlineto{\pgfqpoint{11.900163in}{6.849042in}}%
\pgfpathlineto{\pgfqpoint{11.900486in}{6.810939in}}%
\pgfpathlineto{\pgfqpoint{11.901132in}{6.840594in}}%
\pgfpathlineto{\pgfqpoint{11.901455in}{6.843119in}}%
\pgfpathlineto{\pgfqpoint{11.902425in}{6.798471in}}%
\pgfpathlineto{\pgfqpoint{11.902748in}{6.833340in}}%
\pgfpathlineto{\pgfqpoint{11.903071in}{6.855497in}}%
\pgfpathlineto{\pgfqpoint{11.903394in}{6.849525in}}%
\pgfpathlineto{\pgfqpoint{11.903717in}{6.811679in}}%
\pgfpathlineto{\pgfqpoint{11.904363in}{6.840349in}}%
\pgfpathlineto{\pgfqpoint{11.904686in}{6.843247in}}%
\pgfpathlineto{\pgfqpoint{11.905655in}{6.798544in}}%
\pgfpathlineto{\pgfqpoint{11.905979in}{6.832613in}}%
\pgfpathlineto{\pgfqpoint{11.906302in}{6.855311in}}%
\pgfpathlineto{\pgfqpoint{11.906625in}{6.849987in}}%
\pgfpathlineto{\pgfqpoint{11.907271in}{6.810679in}}%
\pgfpathlineto{\pgfqpoint{11.907594in}{6.840093in}}%
\pgfpathlineto{\pgfqpoint{11.907917in}{6.843366in}}%
\pgfpathlineto{\pgfqpoint{11.908886in}{6.798643in}}%
\pgfpathlineto{\pgfqpoint{11.909209in}{6.831879in}}%
\pgfpathlineto{\pgfqpoint{11.909532in}{6.855119in}}%
\pgfpathlineto{\pgfqpoint{11.909856in}{6.850430in}}%
\pgfpathlineto{\pgfqpoint{11.910502in}{6.809581in}}%
\pgfpathlineto{\pgfqpoint{11.910825in}{6.839827in}}%
\pgfpathlineto{\pgfqpoint{11.911148in}{6.843475in}}%
\pgfpathlineto{\pgfqpoint{11.911471in}{6.835170in}}%
\pgfpathlineto{\pgfqpoint{11.912117in}{6.798730in}}%
\pgfpathlineto{\pgfqpoint{11.912440in}{6.831142in}}%
\pgfpathlineto{\pgfqpoint{11.912763in}{6.854911in}}%
\pgfpathlineto{\pgfqpoint{11.913086in}{6.850862in}}%
\pgfpathlineto{\pgfqpoint{11.913732in}{6.808485in}}%
\pgfpathlineto{\pgfqpoint{11.914056in}{6.839547in}}%
\pgfpathlineto{\pgfqpoint{11.914379in}{6.843576in}}%
\pgfpathlineto{\pgfqpoint{11.914702in}{6.835441in}}%
\pgfpathlineto{\pgfqpoint{11.915348in}{6.798806in}}%
\pgfpathlineto{\pgfqpoint{11.915671in}{6.830392in}}%
\pgfpathlineto{\pgfqpoint{11.915994in}{6.854688in}}%
\pgfpathlineto{\pgfqpoint{11.916317in}{6.851278in}}%
\pgfpathlineto{\pgfqpoint{11.916963in}{6.807418in}}%
\pgfpathlineto{\pgfqpoint{11.917286in}{6.839263in}}%
\pgfpathlineto{\pgfqpoint{11.917609in}{6.843673in}}%
\pgfpathlineto{\pgfqpoint{11.917933in}{6.835704in}}%
\pgfpathlineto{\pgfqpoint{11.918579in}{6.798908in}}%
\pgfpathlineto{\pgfqpoint{11.918902in}{6.829628in}}%
\pgfpathlineto{\pgfqpoint{11.919225in}{6.854451in}}%
\pgfpathlineto{\pgfqpoint{11.919548in}{6.851677in}}%
\pgfpathlineto{\pgfqpoint{11.920194in}{6.806538in}}%
\pgfpathlineto{\pgfqpoint{11.920517in}{6.838970in}}%
\pgfpathlineto{\pgfqpoint{11.920840in}{6.843761in}}%
\pgfpathlineto{\pgfqpoint{11.921163in}{6.835956in}}%
\pgfpathlineto{\pgfqpoint{11.921809in}{6.799035in}}%
\pgfpathlineto{\pgfqpoint{11.922133in}{6.828859in}}%
\pgfpathlineto{\pgfqpoint{11.922456in}{6.854202in}}%
\pgfpathlineto{\pgfqpoint{11.922779in}{6.852057in}}%
\pgfpathlineto{\pgfqpoint{11.923425in}{6.805773in}}%
\pgfpathlineto{\pgfqpoint{11.923748in}{6.838668in}}%
\pgfpathlineto{\pgfqpoint{11.924071in}{6.843845in}}%
\pgfpathlineto{\pgfqpoint{11.924394in}{6.836200in}}%
\pgfpathlineto{\pgfqpoint{11.925040in}{6.799165in}}%
\pgfpathlineto{\pgfqpoint{11.925363in}{6.828075in}}%
\pgfpathlineto{\pgfqpoint{11.925686in}{6.853948in}}%
\pgfpathlineto{\pgfqpoint{11.926333in}{6.817197in}}%
\pgfpathlineto{\pgfqpoint{11.926656in}{6.805116in}}%
\pgfpathlineto{\pgfqpoint{11.927302in}{6.843924in}}%
\pgfpathlineto{\pgfqpoint{11.927625in}{6.836437in}}%
\pgfpathlineto{\pgfqpoint{11.928271in}{6.799283in}}%
\pgfpathlineto{\pgfqpoint{11.928594in}{6.827275in}}%
\pgfpathlineto{\pgfqpoint{11.928917in}{6.853679in}}%
\pgfpathlineto{\pgfqpoint{11.929563in}{6.818051in}}%
\pgfpathlineto{\pgfqpoint{11.929886in}{6.804522in}}%
\pgfpathlineto{\pgfqpoint{11.930533in}{6.843993in}}%
\pgfpathlineto{\pgfqpoint{11.930856in}{6.836664in}}%
\pgfpathlineto{\pgfqpoint{11.931502in}{6.799406in}}%
\pgfpathlineto{\pgfqpoint{11.931825in}{6.826469in}}%
\pgfpathlineto{\pgfqpoint{11.932148in}{6.853394in}}%
\pgfpathlineto{\pgfqpoint{11.932794in}{6.818884in}}%
\pgfpathlineto{\pgfqpoint{11.933117in}{6.803987in}}%
\pgfpathlineto{\pgfqpoint{11.933440in}{6.837683in}}%
\pgfpathlineto{\pgfqpoint{11.933763in}{6.844052in}}%
\pgfpathlineto{\pgfqpoint{11.934087in}{6.836884in}}%
\pgfpathlineto{\pgfqpoint{11.934733in}{6.799554in}}%
\pgfpathlineto{\pgfqpoint{11.935056in}{6.825649in}}%
\pgfpathlineto{\pgfqpoint{11.935702in}{6.853425in}}%
\pgfpathlineto{\pgfqpoint{11.936025in}{6.819716in}}%
\pgfpathlineto{\pgfqpoint{11.936348in}{6.803532in}}%
\pgfpathlineto{\pgfqpoint{11.936671in}{6.837326in}}%
\pgfpathlineto{\pgfqpoint{11.936994in}{6.844100in}}%
\pgfpathlineto{\pgfqpoint{11.937317in}{6.837098in}}%
\pgfpathlineto{\pgfqpoint{11.937963in}{6.799701in}}%
\pgfpathlineto{\pgfqpoint{11.938287in}{6.824813in}}%
\pgfpathlineto{\pgfqpoint{11.938933in}{6.853729in}}%
\pgfpathlineto{\pgfqpoint{11.939256in}{6.820596in}}%
\pgfpathlineto{\pgfqpoint{11.939579in}{6.803109in}}%
\pgfpathlineto{\pgfqpoint{11.939902in}{6.836962in}}%
\pgfpathlineto{\pgfqpoint{11.940225in}{6.844146in}}%
\pgfpathlineto{\pgfqpoint{11.940548in}{6.837303in}}%
\pgfpathlineto{\pgfqpoint{11.941194in}{6.799857in}}%
\pgfpathlineto{\pgfqpoint{11.941517in}{6.823960in}}%
\pgfpathlineto{\pgfqpoint{11.942164in}{6.854015in}}%
\pgfpathlineto{\pgfqpoint{11.942487in}{6.821462in}}%
\pgfpathlineto{\pgfqpoint{11.942810in}{6.802735in}}%
\pgfpathlineto{\pgfqpoint{11.943133in}{6.836585in}}%
\pgfpathlineto{\pgfqpoint{11.943456in}{6.844182in}}%
\pgfpathlineto{\pgfqpoint{11.943779in}{6.837500in}}%
\pgfpathlineto{\pgfqpoint{11.944425in}{6.800001in}}%
\pgfpathlineto{\pgfqpoint{11.944748in}{6.823091in}}%
\pgfpathlineto{\pgfqpoint{11.945394in}{6.854288in}}%
\pgfpathlineto{\pgfqpoint{11.945717in}{6.822309in}}%
\pgfpathlineto{\pgfqpoint{11.946040in}{6.802435in}}%
\pgfpathlineto{\pgfqpoint{11.946364in}{6.836195in}}%
\pgfpathlineto{\pgfqpoint{11.946687in}{6.844208in}}%
\pgfpathlineto{\pgfqpoint{11.947010in}{6.837692in}}%
\pgfpathlineto{\pgfqpoint{11.947656in}{6.800168in}}%
\pgfpathlineto{\pgfqpoint{11.947979in}{6.822210in}}%
\pgfpathlineto{\pgfqpoint{11.948625in}{6.854548in}}%
\pgfpathlineto{\pgfqpoint{11.948948in}{6.823191in}}%
\pgfpathlineto{\pgfqpoint{11.949271in}{6.802176in}}%
\pgfpathlineto{\pgfqpoint{11.949594in}{6.835790in}}%
\pgfpathlineto{\pgfqpoint{11.949917in}{6.844225in}}%
\pgfpathlineto{\pgfqpoint{11.950241in}{6.837873in}}%
\pgfpathlineto{\pgfqpoint{11.950887in}{6.800343in}}%
\pgfpathlineto{\pgfqpoint{11.951210in}{6.821324in}}%
\pgfpathlineto{\pgfqpoint{11.951856in}{6.854795in}}%
\pgfpathlineto{\pgfqpoint{11.952179in}{6.824092in}}%
\pgfpathlineto{\pgfqpoint{11.952502in}{6.801981in}}%
\pgfpathlineto{\pgfqpoint{11.952825in}{6.835374in}}%
\pgfpathlineto{\pgfqpoint{11.953148in}{6.844236in}}%
\pgfpathlineto{\pgfqpoint{11.953471in}{6.838055in}}%
\pgfpathlineto{\pgfqpoint{11.954117in}{6.800505in}}%
\pgfpathlineto{\pgfqpoint{11.954441in}{6.820424in}}%
\pgfpathlineto{\pgfqpoint{11.955087in}{6.855033in}}%
\pgfpathlineto{\pgfqpoint{11.955410in}{6.824969in}}%
\pgfpathlineto{\pgfqpoint{11.955733in}{6.801807in}}%
\pgfpathlineto{\pgfqpoint{11.956056in}{6.834947in}}%
\pgfpathlineto{\pgfqpoint{11.956379in}{6.844243in}}%
\pgfpathlineto{\pgfqpoint{11.956702in}{6.838233in}}%
\pgfpathlineto{\pgfqpoint{11.957348in}{6.800682in}}%
\pgfpathlineto{\pgfqpoint{11.957671in}{6.819512in}}%
\pgfpathlineto{\pgfqpoint{11.958318in}{6.855256in}}%
\pgfpathlineto{\pgfqpoint{11.958641in}{6.825845in}}%
\pgfpathlineto{\pgfqpoint{11.958964in}{6.801713in}}%
\pgfpathlineto{\pgfqpoint{11.959287in}{6.834509in}}%
\pgfpathlineto{\pgfqpoint{11.959610in}{6.844241in}}%
\pgfpathlineto{\pgfqpoint{11.959933in}{6.838403in}}%
\pgfpathlineto{\pgfqpoint{11.960579in}{6.800858in}}%
\pgfpathlineto{\pgfqpoint{11.960902in}{6.818598in}}%
\pgfpathlineto{\pgfqpoint{11.961548in}{6.855463in}}%
\pgfpathlineto{\pgfqpoint{11.961871in}{6.826765in}}%
\pgfpathlineto{\pgfqpoint{11.962194in}{6.801644in}}%
\pgfpathlineto{\pgfqpoint{11.962518in}{6.834061in}}%
\pgfpathlineto{\pgfqpoint{11.962841in}{6.844231in}}%
\pgfpathlineto{\pgfqpoint{11.963164in}{6.838566in}}%
\pgfpathlineto{\pgfqpoint{11.963810in}{6.801054in}}%
\pgfpathlineto{\pgfqpoint{11.964133in}{6.817666in}}%
\pgfpathlineto{\pgfqpoint{11.964779in}{6.855656in}}%
\pgfpathlineto{\pgfqpoint{11.965102in}{6.827681in}}%
\pgfpathlineto{\pgfqpoint{11.965425in}{6.801605in}}%
\pgfpathlineto{\pgfqpoint{11.965748in}{6.833597in}}%
\pgfpathlineto{\pgfqpoint{11.966071in}{6.844218in}}%
\pgfpathlineto{\pgfqpoint{11.966394in}{6.838726in}}%
\pgfpathlineto{\pgfqpoint{11.967041in}{6.801249in}}%
\pgfpathlineto{\pgfqpoint{11.967364in}{6.816715in}}%
\pgfpathlineto{\pgfqpoint{11.968010in}{6.855838in}}%
\pgfpathlineto{\pgfqpoint{11.968333in}{6.828574in}}%
\pgfpathlineto{\pgfqpoint{11.968656in}{6.801657in}}%
\pgfpathlineto{\pgfqpoint{11.968979in}{6.833123in}}%
\pgfpathlineto{\pgfqpoint{11.969302in}{6.844197in}}%
\pgfpathlineto{\pgfqpoint{11.969625in}{6.838880in}}%
\pgfpathlineto{\pgfqpoint{11.970271in}{6.801436in}}%
\pgfpathlineto{\pgfqpoint{11.970595in}{6.815755in}}%
\pgfpathlineto{\pgfqpoint{11.971241in}{6.856005in}}%
\pgfpathlineto{\pgfqpoint{11.971564in}{6.829515in}}%
\pgfpathlineto{\pgfqpoint{11.971887in}{6.801742in}}%
\pgfpathlineto{\pgfqpoint{11.972210in}{6.832630in}}%
\pgfpathlineto{\pgfqpoint{11.972533in}{6.844166in}}%
\pgfpathlineto{\pgfqpoint{11.972856in}{6.839024in}}%
\pgfpathlineto{\pgfqpoint{11.973502in}{6.801640in}}%
\pgfpathlineto{\pgfqpoint{11.973825in}{6.814789in}}%
\pgfpathlineto{\pgfqpoint{11.974471in}{6.856156in}}%
\pgfpathlineto{\pgfqpoint{11.974795in}{6.830446in}}%
\pgfpathlineto{\pgfqpoint{11.975118in}{6.801836in}}%
\pgfpathlineto{\pgfqpoint{11.975441in}{6.832119in}}%
\pgfpathlineto{\pgfqpoint{11.975764in}{6.844135in}}%
\pgfpathlineto{\pgfqpoint{11.976087in}{6.839177in}}%
\pgfpathlineto{\pgfqpoint{11.976733in}{6.801842in}}%
\pgfpathlineto{\pgfqpoint{11.977056in}{6.813818in}}%
\pgfpathlineto{\pgfqpoint{11.977702in}{6.856296in}}%
\pgfpathlineto{\pgfqpoint{11.978025in}{6.831352in}}%
\pgfpathlineto{\pgfqpoint{11.978348in}{6.801980in}}%
\pgfpathlineto{\pgfqpoint{11.978995in}{6.844094in}}%
\pgfpathlineto{\pgfqpoint{11.979641in}{6.823861in}}%
\pgfpathlineto{\pgfqpoint{11.979964in}{6.802053in}}%
\pgfpathlineto{\pgfqpoint{11.980287in}{6.812848in}}%
\pgfpathlineto{\pgfqpoint{11.980933in}{6.856425in}}%
\pgfpathlineto{\pgfqpoint{11.981256in}{6.832260in}}%
\pgfpathlineto{\pgfqpoint{11.981579in}{6.802127in}}%
\pgfpathlineto{\pgfqpoint{11.982225in}{6.844043in}}%
\pgfpathlineto{\pgfqpoint{11.982872in}{6.824409in}}%
\pgfpathlineto{\pgfqpoint{11.983195in}{6.802288in}}%
\pgfpathlineto{\pgfqpoint{11.983518in}{6.811860in}}%
\pgfpathlineto{\pgfqpoint{11.984164in}{6.856538in}}%
\pgfpathlineto{\pgfqpoint{11.984487in}{6.833206in}}%
\pgfpathlineto{\pgfqpoint{11.984810in}{6.802263in}}%
\pgfpathlineto{\pgfqpoint{11.985456in}{6.843983in}}%
\pgfpathlineto{\pgfqpoint{11.986102in}{6.824943in}}%
\pgfpathlineto{\pgfqpoint{11.986425in}{6.802509in}}%
\pgfpathlineto{\pgfqpoint{11.986749in}{6.810877in}}%
\pgfpathlineto{\pgfqpoint{11.987395in}{6.856643in}}%
\pgfpathlineto{\pgfqpoint{11.987718in}{6.834126in}}%
\pgfpathlineto{\pgfqpoint{11.988041in}{6.802434in}}%
\pgfpathlineto{\pgfqpoint{11.988687in}{6.843921in}}%
\pgfpathlineto{\pgfqpoint{11.989333in}{6.825468in}}%
\pgfpathlineto{\pgfqpoint{11.989656in}{6.802738in}}%
\pgfpathlineto{\pgfqpoint{11.989979in}{6.809895in}}%
\pgfpathlineto{\pgfqpoint{11.990625in}{6.856733in}}%
\pgfpathlineto{\pgfqpoint{11.990949in}{6.835025in}}%
\pgfpathlineto{\pgfqpoint{11.991272in}{6.802603in}}%
\pgfpathlineto{\pgfqpoint{11.991918in}{6.843853in}}%
\pgfpathlineto{\pgfqpoint{11.992564in}{6.825985in}}%
\pgfpathlineto{\pgfqpoint{11.992887in}{6.802981in}}%
\pgfpathlineto{\pgfqpoint{11.993210in}{6.808898in}}%
\pgfpathlineto{\pgfqpoint{11.993856in}{6.856808in}}%
\pgfpathlineto{\pgfqpoint{11.994179in}{6.835904in}}%
\pgfpathlineto{\pgfqpoint{11.994502in}{6.802759in}}%
\pgfpathlineto{\pgfqpoint{11.995149in}{6.843778in}}%
\pgfpathlineto{\pgfqpoint{11.995795in}{6.826489in}}%
\pgfpathlineto{\pgfqpoint{11.996118in}{6.803211in}}%
\pgfpathlineto{\pgfqpoint{11.996441in}{6.807909in}}%
\pgfpathlineto{\pgfqpoint{11.997087in}{6.856875in}}%
\pgfpathlineto{\pgfqpoint{11.997410in}{6.836759in}}%
\pgfpathlineto{\pgfqpoint{11.997733in}{6.802965in}}%
\pgfpathlineto{\pgfqpoint{11.998379in}{6.843694in}}%
\pgfpathlineto{\pgfqpoint{11.999026in}{6.826978in}}%
\pgfpathlineto{\pgfqpoint{11.999349in}{6.803439in}}%
\pgfpathlineto{\pgfqpoint{11.999672in}{6.806916in}}%
\pgfpathlineto{\pgfqpoint{12.000318in}{6.856928in}}%
\pgfpathlineto{\pgfqpoint{12.000641in}{6.837592in}}%
\pgfpathlineto{\pgfqpoint{12.000964in}{6.803167in}}%
\pgfpathlineto{\pgfqpoint{12.001610in}{6.843604in}}%
\pgfpathlineto{\pgfqpoint{12.002256in}{6.827454in}}%
\pgfpathlineto{\pgfqpoint{12.002579in}{6.803666in}}%
\pgfpathlineto{\pgfqpoint{12.002903in}{6.805905in}}%
\pgfpathlineto{\pgfqpoint{12.003549in}{6.856964in}}%
\pgfpathlineto{\pgfqpoint{12.003872in}{6.838401in}}%
\pgfpathlineto{\pgfqpoint{12.004195in}{6.803368in}}%
\pgfpathlineto{\pgfqpoint{12.004841in}{6.843508in}}%
\pgfpathlineto{\pgfqpoint{12.005487in}{6.827922in}}%
\pgfpathlineto{\pgfqpoint{12.005810in}{6.803910in}}%
\pgfpathlineto{\pgfqpoint{12.006133in}{6.804884in}}%
\pgfpathlineto{\pgfqpoint{12.006779in}{6.856994in}}%
\pgfpathlineto{\pgfqpoint{12.007103in}{6.839189in}}%
\pgfpathlineto{\pgfqpoint{12.007426in}{6.803600in}}%
\pgfpathlineto{\pgfqpoint{12.008072in}{6.843402in}}%
\pgfpathlineto{\pgfqpoint{12.008395in}{6.840701in}}%
\pgfpathlineto{\pgfqpoint{12.009364in}{6.803876in}}%
\pgfpathlineto{\pgfqpoint{12.010010in}{6.857012in}}%
\pgfpathlineto{\pgfqpoint{12.010333in}{6.839955in}}%
\pgfpathlineto{\pgfqpoint{12.010656in}{6.803830in}}%
\pgfpathlineto{\pgfqpoint{12.011303in}{6.843284in}}%
\pgfpathlineto{\pgfqpoint{12.011626in}{6.840853in}}%
\pgfpathlineto{\pgfqpoint{12.012595in}{6.802855in}}%
\pgfpathlineto{\pgfqpoint{12.013241in}{6.857017in}}%
\pgfpathlineto{\pgfqpoint{12.013564in}{6.840702in}}%
\pgfpathlineto{\pgfqpoint{12.013887in}{6.804079in}}%
\pgfpathlineto{\pgfqpoint{12.014533in}{6.843155in}}%
\pgfpathlineto{\pgfqpoint{12.014856in}{6.841009in}}%
\pgfpathlineto{\pgfqpoint{12.015826in}{6.801838in}}%
\pgfpathlineto{\pgfqpoint{12.016472in}{6.857006in}}%
\pgfpathlineto{\pgfqpoint{12.016795in}{6.841433in}}%
\pgfpathlineto{\pgfqpoint{12.017118in}{6.804332in}}%
\pgfpathlineto{\pgfqpoint{12.017764in}{6.843020in}}%
\pgfpathlineto{\pgfqpoint{12.018087in}{6.841171in}}%
\pgfpathlineto{\pgfqpoint{12.019057in}{6.801070in}}%
\pgfpathlineto{\pgfqpoint{12.019703in}{6.856984in}}%
\pgfpathlineto{\pgfqpoint{12.020026in}{6.842141in}}%
\pgfpathlineto{\pgfqpoint{12.020349in}{6.804602in}}%
\pgfpathlineto{\pgfqpoint{12.020995in}{6.842885in}}%
\pgfpathlineto{\pgfqpoint{12.021318in}{6.841338in}}%
\pgfpathlineto{\pgfqpoint{12.022287in}{6.800443in}}%
\pgfpathlineto{\pgfqpoint{12.022933in}{6.856946in}}%
\pgfpathlineto{\pgfqpoint{12.023257in}{6.842826in}}%
\pgfpathlineto{\pgfqpoint{12.023580in}{6.804897in}}%
\pgfpathlineto{\pgfqpoint{12.024226in}{6.842741in}}%
\pgfpathlineto{\pgfqpoint{12.024549in}{6.841496in}}%
\pgfpathlineto{\pgfqpoint{12.025518in}{6.799903in}}%
\pgfpathlineto{\pgfqpoint{12.026164in}{6.856893in}}%
\pgfpathlineto{\pgfqpoint{12.026487in}{6.843489in}}%
\pgfpathlineto{\pgfqpoint{12.026810in}{6.805179in}}%
\pgfpathlineto{\pgfqpoint{12.027457in}{6.842585in}}%
\pgfpathlineto{\pgfqpoint{12.027780in}{6.841653in}}%
\pgfpathlineto{\pgfqpoint{12.028749in}{6.799479in}}%
\pgfpathlineto{\pgfqpoint{12.029395in}{6.856826in}}%
\pgfpathlineto{\pgfqpoint{12.029718in}{6.844138in}}%
\pgfpathlineto{\pgfqpoint{12.030041in}{6.805558in}}%
\pgfpathlineto{\pgfqpoint{12.030687in}{6.842418in}}%
\pgfpathlineto{\pgfqpoint{12.031010in}{6.841809in}}%
\pgfpathlineto{\pgfqpoint{12.031980in}{6.799108in}}%
\pgfpathlineto{\pgfqpoint{12.032626in}{6.856746in}}%
\pgfpathlineto{\pgfqpoint{12.032949in}{6.844767in}}%
\pgfpathlineto{\pgfqpoint{12.033272in}{6.806021in}}%
\pgfpathlineto{\pgfqpoint{12.033918in}{6.842240in}}%
\pgfpathlineto{\pgfqpoint{12.034241in}{6.841971in}}%
\pgfpathlineto{\pgfqpoint{12.035211in}{6.798843in}}%
\pgfpathlineto{\pgfqpoint{12.035857in}{6.856649in}}%
\pgfpathlineto{\pgfqpoint{12.036180in}{6.845375in}}%
\pgfpathlineto{\pgfqpoint{12.036503in}{6.806511in}}%
\pgfpathlineto{\pgfqpoint{12.037149in}{6.842060in}}%
\pgfpathlineto{\pgfqpoint{12.037472in}{6.842130in}}%
\pgfpathlineto{\pgfqpoint{12.038441in}{6.798612in}}%
\pgfpathlineto{\pgfqpoint{12.039087in}{6.856535in}}%
\pgfpathlineto{\pgfqpoint{12.039411in}{6.845962in}}%
\pgfpathlineto{\pgfqpoint{12.039734in}{6.807072in}}%
\pgfpathlineto{\pgfqpoint{12.040380in}{6.841869in}}%
\pgfpathlineto{\pgfqpoint{12.040703in}{6.842293in}}%
\pgfpathlineto{\pgfqpoint{12.041672in}{6.798459in}}%
\pgfpathlineto{\pgfqpoint{12.042318in}{6.856413in}}%
\pgfpathlineto{\pgfqpoint{12.042641in}{6.846529in}}%
\pgfpathlineto{\pgfqpoint{12.042964in}{6.807669in}}%
\pgfpathlineto{\pgfqpoint{12.043611in}{6.841669in}}%
\pgfpathlineto{\pgfqpoint{12.043934in}{6.842446in}}%
\pgfpathlineto{\pgfqpoint{12.044903in}{6.798348in}}%
\pgfpathlineto{\pgfqpoint{12.045226in}{6.836657in}}%
\pgfpathlineto{\pgfqpoint{12.045549in}{6.856282in}}%
\pgfpathlineto{\pgfqpoint{12.045872in}{6.847081in}}%
\pgfpathlineto{\pgfqpoint{12.046195in}{6.808287in}}%
\pgfpathlineto{\pgfqpoint{12.046841in}{6.841456in}}%
\pgfpathlineto{\pgfqpoint{12.047164in}{6.842590in}}%
\pgfpathlineto{\pgfqpoint{12.048134in}{6.798327in}}%
\pgfpathlineto{\pgfqpoint{12.048457in}{6.835980in}}%
\pgfpathlineto{\pgfqpoint{12.048780in}{6.856137in}}%
\pgfpathlineto{\pgfqpoint{12.049103in}{6.847624in}}%
\pgfpathlineto{\pgfqpoint{12.049426in}{6.808959in}}%
\pgfpathlineto{\pgfqpoint{12.050072in}{6.841235in}}%
\pgfpathlineto{\pgfqpoint{12.050395in}{6.842724in}}%
\pgfpathlineto{\pgfqpoint{12.051365in}{6.798346in}}%
\pgfpathlineto{\pgfqpoint{12.051688in}{6.835302in}}%
\pgfpathlineto{\pgfqpoint{12.052011in}{6.855980in}}%
\pgfpathlineto{\pgfqpoint{12.052334in}{6.848148in}}%
\pgfpathlineto{\pgfqpoint{12.052657in}{6.809632in}}%
\pgfpathlineto{\pgfqpoint{12.053303in}{6.841009in}}%
\pgfpathlineto{\pgfqpoint{12.053626in}{6.842866in}}%
\pgfpathlineto{\pgfqpoint{12.054595in}{6.798399in}}%
\pgfpathlineto{\pgfqpoint{12.054918in}{6.834609in}}%
\pgfpathlineto{\pgfqpoint{12.055241in}{6.855818in}}%
\pgfpathlineto{\pgfqpoint{12.055565in}{6.848653in}}%
\pgfpathlineto{\pgfqpoint{12.055888in}{6.810346in}}%
\pgfpathlineto{\pgfqpoint{12.056534in}{6.840782in}}%
\pgfpathlineto{\pgfqpoint{12.056857in}{6.843013in}}%
\pgfpathlineto{\pgfqpoint{12.057826in}{6.798442in}}%
\pgfpathlineto{\pgfqpoint{12.058149in}{6.833904in}}%
\pgfpathlineto{\pgfqpoint{12.058472in}{6.855644in}}%
\pgfpathlineto{\pgfqpoint{12.058795in}{6.849150in}}%
\pgfpathlineto{\pgfqpoint{12.059118in}{6.811102in}}%
\pgfpathlineto{\pgfqpoint{12.059765in}{6.840546in}}%
\pgfpathlineto{\pgfqpoint{12.060088in}{6.843150in}}%
\pgfpathlineto{\pgfqpoint{12.061057in}{6.798481in}}%
\pgfpathlineto{\pgfqpoint{12.061380in}{6.833187in}}%
\pgfpathlineto{\pgfqpoint{12.061703in}{6.855458in}}%
\pgfpathlineto{\pgfqpoint{12.062026in}{6.849629in}}%
\pgfpathlineto{\pgfqpoint{12.062672in}{6.811528in}}%
\pgfpathlineto{\pgfqpoint{12.062995in}{6.840298in}}%
\pgfpathlineto{\pgfqpoint{12.063318in}{6.843276in}}%
\pgfpathlineto{\pgfqpoint{12.064288in}{6.798569in}}%
\pgfpathlineto{\pgfqpoint{12.064611in}{6.832457in}}%
\pgfpathlineto{\pgfqpoint{12.064934in}{6.855274in}}%
\pgfpathlineto{\pgfqpoint{12.065257in}{6.850087in}}%
\pgfpathlineto{\pgfqpoint{12.065903in}{6.810446in}}%
\pgfpathlineto{\pgfqpoint{12.066226in}{6.840039in}}%
\pgfpathlineto{\pgfqpoint{12.066549in}{6.843393in}}%
\pgfpathlineto{\pgfqpoint{12.067519in}{6.798665in}}%
\pgfpathlineto{\pgfqpoint{12.067842in}{6.831723in}}%
\pgfpathlineto{\pgfqpoint{12.068165in}{6.855078in}}%
\pgfpathlineto{\pgfqpoint{12.068488in}{6.850527in}}%
\pgfpathlineto{\pgfqpoint{12.069134in}{6.809348in}}%
\pgfpathlineto{\pgfqpoint{12.069457in}{6.839770in}}%
\pgfpathlineto{\pgfqpoint{12.069780in}{6.843500in}}%
\pgfpathlineto{\pgfqpoint{12.070103in}{6.835232in}}%
\pgfpathlineto{\pgfqpoint{12.070749in}{6.798749in}}%
\pgfpathlineto{\pgfqpoint{12.071072in}{6.830983in}}%
\pgfpathlineto{\pgfqpoint{12.071395in}{6.854866in}}%
\pgfpathlineto{\pgfqpoint{12.071719in}{6.850957in}}%
\pgfpathlineto{\pgfqpoint{12.072365in}{6.808246in}}%
\pgfpathlineto{\pgfqpoint{12.072688in}{6.839487in}}%
\pgfpathlineto{\pgfqpoint{12.073011in}{6.843600in}}%
\pgfpathlineto{\pgfqpoint{12.073334in}{6.835501in}}%
\pgfpathlineto{\pgfqpoint{12.073980in}{6.798823in}}%
\pgfpathlineto{\pgfqpoint{12.074303in}{6.830229in}}%
\pgfpathlineto{\pgfqpoint{12.074626in}{6.854640in}}%
\pgfpathlineto{\pgfqpoint{12.074949in}{6.851369in}}%
\pgfpathlineto{\pgfqpoint{12.075596in}{6.807214in}}%
\pgfpathlineto{\pgfqpoint{12.075919in}{6.839203in}}%
\pgfpathlineto{\pgfqpoint{12.076242in}{6.843695in}}%
\pgfpathlineto{\pgfqpoint{12.076565in}{6.835762in}}%
\pgfpathlineto{\pgfqpoint{12.077211in}{6.798936in}}%
\pgfpathlineto{\pgfqpoint{12.077534in}{6.829463in}}%
\pgfpathlineto{\pgfqpoint{12.077857in}{6.854400in}}%
\pgfpathlineto{\pgfqpoint{12.078180in}{6.851763in}}%
\pgfpathlineto{\pgfqpoint{12.078826in}{6.806373in}}%
\pgfpathlineto{\pgfqpoint{12.079149in}{6.838906in}}%
\pgfpathlineto{\pgfqpoint{12.079472in}{6.843780in}}%
\pgfpathlineto{\pgfqpoint{12.079796in}{6.836012in}}%
\pgfpathlineto{\pgfqpoint{12.080442in}{6.799066in}}%
\pgfpathlineto{\pgfqpoint{12.080765in}{6.828690in}}%
\pgfpathlineto{\pgfqpoint{12.081088in}{6.854150in}}%
\pgfpathlineto{\pgfqpoint{12.081411in}{6.852140in}}%
\pgfpathlineto{\pgfqpoint{12.082057in}{6.805624in}}%
\pgfpathlineto{\pgfqpoint{12.082380in}{6.838602in}}%
\pgfpathlineto{\pgfqpoint{12.082703in}{6.843865in}}%
\pgfpathlineto{\pgfqpoint{12.083026in}{6.836255in}}%
\pgfpathlineto{\pgfqpoint{12.083673in}{6.799194in}}%
\pgfpathlineto{\pgfqpoint{12.083996in}{6.827903in}}%
\pgfpathlineto{\pgfqpoint{12.084319in}{6.853892in}}%
\pgfpathlineto{\pgfqpoint{12.084965in}{6.817389in}}%
\pgfpathlineto{\pgfqpoint{12.085288in}{6.804973in}}%
\pgfpathlineto{\pgfqpoint{12.085934in}{6.843942in}}%
\pgfpathlineto{\pgfqpoint{12.086257in}{6.836490in}}%
\pgfpathlineto{\pgfqpoint{12.086903in}{6.799309in}}%
\pgfpathlineto{\pgfqpoint{12.087226in}{6.827100in}}%
\pgfpathlineto{\pgfqpoint{12.087549in}{6.853619in}}%
\pgfpathlineto{\pgfqpoint{12.088196in}{6.818238in}}%
\pgfpathlineto{\pgfqpoint{12.088519in}{6.804408in}}%
\pgfpathlineto{\pgfqpoint{12.088842in}{6.837954in}}%
\pgfpathlineto{\pgfqpoint{12.089165in}{6.844008in}}%
\pgfpathlineto{\pgfqpoint{12.089488in}{6.836714in}}%
\pgfpathlineto{\pgfqpoint{12.090134in}{6.799440in}}%
\pgfpathlineto{\pgfqpoint{12.090457in}{6.826292in}}%
\pgfpathlineto{\pgfqpoint{12.090780in}{6.853331in}}%
\pgfpathlineto{\pgfqpoint{12.091426in}{6.819068in}}%
\pgfpathlineto{\pgfqpoint{12.091750in}{6.803868in}}%
\pgfpathlineto{\pgfqpoint{12.092073in}{6.837607in}}%
\pgfpathlineto{\pgfqpoint{12.092396in}{6.844065in}}%
\pgfpathlineto{\pgfqpoint{12.092719in}{6.836934in}}%
\pgfpathlineto{\pgfqpoint{12.093365in}{6.799588in}}%
\pgfpathlineto{\pgfqpoint{12.093688in}{6.825467in}}%
\pgfpathlineto{\pgfqpoint{12.094334in}{6.853496in}}%
\pgfpathlineto{\pgfqpoint{12.094657in}{6.819907in}}%
\pgfpathlineto{\pgfqpoint{12.094980in}{6.803442in}}%
\pgfpathlineto{\pgfqpoint{12.095303in}{6.837249in}}%
\pgfpathlineto{\pgfqpoint{12.095626in}{6.844112in}}%
\pgfpathlineto{\pgfqpoint{12.095950in}{6.837146in}}%
\pgfpathlineto{\pgfqpoint{12.096596in}{6.799738in}}%
\pgfpathlineto{\pgfqpoint{12.096919in}{6.824627in}}%
\pgfpathlineto{\pgfqpoint{12.097565in}{6.853796in}}%
\pgfpathlineto{\pgfqpoint{12.097888in}{6.820792in}}%
\pgfpathlineto{\pgfqpoint{12.098211in}{6.803015in}}%
\pgfpathlineto{\pgfqpoint{12.098534in}{6.836882in}}%
\pgfpathlineto{\pgfqpoint{12.098857in}{6.844156in}}%
\pgfpathlineto{\pgfqpoint{12.099180in}{6.837348in}}%
\pgfpathlineto{\pgfqpoint{12.099827in}{6.799892in}}%
\pgfpathlineto{\pgfqpoint{12.100150in}{6.823770in}}%
\pgfpathlineto{\pgfqpoint{12.100796in}{6.854079in}}%
\pgfpathlineto{\pgfqpoint{12.101119in}{6.821653in}}%
\pgfpathlineto{\pgfqpoint{12.101442in}{6.802669in}}%
\pgfpathlineto{\pgfqpoint{12.101765in}{6.836502in}}%
\pgfpathlineto{\pgfqpoint{12.102088in}{6.844190in}}%
\pgfpathlineto{\pgfqpoint{12.102411in}{6.837545in}}%
\pgfpathlineto{\pgfqpoint{12.103057in}{6.800032in}}%
\pgfpathlineto{\pgfqpoint{12.103380in}{6.822897in}}%
\pgfpathlineto{\pgfqpoint{12.104027in}{6.854348in}}%
\pgfpathlineto{\pgfqpoint{12.104350in}{6.822496in}}%
\pgfpathlineto{\pgfqpoint{12.104673in}{6.802372in}}%
\pgfpathlineto{\pgfqpoint{12.104996in}{6.836108in}}%
\pgfpathlineto{\pgfqpoint{12.105319in}{6.844214in}}%
\pgfpathlineto{\pgfqpoint{12.105642in}{6.837735in}}%
\pgfpathlineto{\pgfqpoint{12.106288in}{6.800210in}}%
\pgfpathlineto{\pgfqpoint{12.106611in}{6.822013in}}%
\pgfpathlineto{\pgfqpoint{12.107257in}{6.854606in}}%
\pgfpathlineto{\pgfqpoint{12.107580in}{6.823396in}}%
\pgfpathlineto{\pgfqpoint{12.107904in}{6.802131in}}%
\pgfpathlineto{\pgfqpoint{12.108227in}{6.835699in}}%
\pgfpathlineto{\pgfqpoint{12.108550in}{6.844229in}}%
\pgfpathlineto{\pgfqpoint{12.108873in}{6.837914in}}%
\pgfpathlineto{\pgfqpoint{12.109519in}{6.800381in}}%
\pgfpathlineto{\pgfqpoint{12.109842in}{6.821126in}}%
\pgfpathlineto{\pgfqpoint{12.110488in}{6.854851in}}%
\pgfpathlineto{\pgfqpoint{12.110811in}{6.824292in}}%
\pgfpathlineto{\pgfqpoint{12.111134in}{6.801942in}}%
\pgfpathlineto{\pgfqpoint{12.111457in}{6.835282in}}%
\pgfpathlineto{\pgfqpoint{12.111780in}{6.844239in}}%
\pgfpathlineto{\pgfqpoint{12.112104in}{6.838097in}}%
\pgfpathlineto{\pgfqpoint{12.112750in}{6.800546in}}%
\pgfpathlineto{\pgfqpoint{12.113073in}{6.820222in}}%
\pgfpathlineto{\pgfqpoint{12.113719in}{6.855086in}}%
\pgfpathlineto{\pgfqpoint{12.114042in}{6.825163in}}%
\pgfpathlineto{\pgfqpoint{12.114365in}{6.801776in}}%
\pgfpathlineto{\pgfqpoint{12.114688in}{6.834850in}}%
\pgfpathlineto{\pgfqpoint{12.115011in}{6.844245in}}%
\pgfpathlineto{\pgfqpoint{12.115334in}{6.838273in}}%
\pgfpathlineto{\pgfqpoint{12.115980in}{6.800721in}}%
\pgfpathlineto{\pgfqpoint{12.116304in}{6.819310in}}%
\pgfpathlineto{\pgfqpoint{12.116950in}{6.855305in}}%
\pgfpathlineto{\pgfqpoint{12.117273in}{6.826055in}}%
\pgfpathlineto{\pgfqpoint{12.117596in}{6.801699in}}%
\pgfpathlineto{\pgfqpoint{12.117919in}{6.834411in}}%
\pgfpathlineto{\pgfqpoint{12.118242in}{6.844241in}}%
\pgfpathlineto{\pgfqpoint{12.118565in}{6.838441in}}%
\pgfpathlineto{\pgfqpoint{12.119211in}{6.800898in}}%
\pgfpathlineto{\pgfqpoint{12.119534in}{6.818392in}}%
\pgfpathlineto{\pgfqpoint{12.120181in}{6.855508in}}%
\pgfpathlineto{\pgfqpoint{12.120504in}{6.826973in}}%
\pgfpathlineto{\pgfqpoint{12.120827in}{6.801636in}}%
\pgfpathlineto{\pgfqpoint{12.121150in}{6.833960in}}%
\pgfpathlineto{\pgfqpoint{12.121473in}{6.844230in}}%
\pgfpathlineto{\pgfqpoint{12.121796in}{6.838604in}}%
\pgfpathlineto{\pgfqpoint{12.122442in}{6.801101in}}%
\pgfpathlineto{\pgfqpoint{12.122765in}{6.817455in}}%
\pgfpathlineto{\pgfqpoint{12.123411in}{6.855700in}}%
\pgfpathlineto{\pgfqpoint{12.123734in}{6.827885in}}%
\pgfpathlineto{\pgfqpoint{12.124057in}{6.801603in}}%
\pgfpathlineto{\pgfqpoint{12.124381in}{6.833493in}}%
\pgfpathlineto{\pgfqpoint{12.124704in}{6.844216in}}%
\pgfpathlineto{\pgfqpoint{12.125027in}{6.838762in}}%
\pgfpathlineto{\pgfqpoint{12.125673in}{6.801292in}}%
\pgfpathlineto{\pgfqpoint{12.125996in}{6.816500in}}%
\pgfpathlineto{\pgfqpoint{12.126642in}{6.855879in}}%
\pgfpathlineto{\pgfqpoint{12.126965in}{6.828776in}}%
\pgfpathlineto{\pgfqpoint{12.127288in}{6.801678in}}%
\pgfpathlineto{\pgfqpoint{12.127611in}{6.833015in}}%
\pgfpathlineto{\pgfqpoint{12.127934in}{6.844192in}}%
\pgfpathlineto{\pgfqpoint{12.128258in}{6.838914in}}%
\pgfpathlineto{\pgfqpoint{12.128904in}{6.801480in}}%
\pgfpathlineto{\pgfqpoint{12.129227in}{6.815539in}}%
\pgfpathlineto{\pgfqpoint{12.129873in}{6.856042in}}%
\pgfpathlineto{\pgfqpoint{12.130196in}{6.829728in}}%
\pgfpathlineto{\pgfqpoint{12.130519in}{6.801761in}}%
\pgfpathlineto{\pgfqpoint{12.130842in}{6.832518in}}%
\pgfpathlineto{\pgfqpoint{12.131165in}{6.844161in}}%
\pgfpathlineto{\pgfqpoint{12.131488in}{6.839059in}}%
\pgfpathlineto{\pgfqpoint{12.132134in}{6.801688in}}%
\pgfpathlineto{\pgfqpoint{12.132458in}{6.814570in}}%
\pgfpathlineto{\pgfqpoint{12.133104in}{6.856190in}}%
\pgfpathlineto{\pgfqpoint{12.133427in}{6.830654in}}%
\pgfpathlineto{\pgfqpoint{12.133750in}{6.801868in}}%
\pgfpathlineto{\pgfqpoint{12.134073in}{6.832003in}}%
\pgfpathlineto{\pgfqpoint{12.134396in}{6.844128in}}%
\pgfpathlineto{\pgfqpoint{12.134719in}{6.839213in}}%
\pgfpathlineto{\pgfqpoint{12.135365in}{6.801886in}}%
\pgfpathlineto{\pgfqpoint{12.135688in}{6.813602in}}%
\pgfpathlineto{\pgfqpoint{12.136335in}{6.856327in}}%
\pgfpathlineto{\pgfqpoint{12.136658in}{6.831555in}}%
\pgfpathlineto{\pgfqpoint{12.136981in}{6.802015in}}%
\pgfpathlineto{\pgfqpoint{12.137627in}{6.844085in}}%
\pgfpathlineto{\pgfqpoint{12.138273in}{6.823987in}}%
\pgfpathlineto{\pgfqpoint{12.138596in}{6.802108in}}%
\pgfpathlineto{\pgfqpoint{12.138919in}{6.812627in}}%
\pgfpathlineto{\pgfqpoint{12.139565in}{6.856453in}}%
\pgfpathlineto{\pgfqpoint{12.139888in}{6.832477in}}%
\pgfpathlineto{\pgfqpoint{12.140211in}{6.802159in}}%
\pgfpathlineto{\pgfqpoint{12.140858in}{6.844031in}}%
\pgfpathlineto{\pgfqpoint{12.141504in}{6.824532in}}%
\pgfpathlineto{\pgfqpoint{12.141827in}{6.802340in}}%
\pgfpathlineto{\pgfqpoint{12.142150in}{6.811634in}}%
\pgfpathlineto{\pgfqpoint{12.142796in}{6.856564in}}%
\pgfpathlineto{\pgfqpoint{12.143119in}{6.833418in}}%
\pgfpathlineto{\pgfqpoint{12.143442in}{6.802299in}}%
\pgfpathlineto{\pgfqpoint{12.144088in}{6.843971in}}%
\pgfpathlineto{\pgfqpoint{12.144735in}{6.825063in}}%
\pgfpathlineto{\pgfqpoint{12.145058in}{6.802558in}}%
\pgfpathlineto{\pgfqpoint{12.145381in}{6.810655in}}%
\pgfpathlineto{\pgfqpoint{12.146027in}{6.856666in}}%
\pgfpathlineto{\pgfqpoint{12.146350in}{6.834333in}}%
\pgfpathlineto{\pgfqpoint{12.146673in}{6.802474in}}%
\pgfpathlineto{\pgfqpoint{12.147319in}{6.843906in}}%
\pgfpathlineto{\pgfqpoint{12.147965in}{6.825588in}}%
\pgfpathlineto{\pgfqpoint{12.148288in}{6.802795in}}%
\pgfpathlineto{\pgfqpoint{12.148612in}{6.809671in}}%
\pgfpathlineto{\pgfqpoint{12.149258in}{6.856752in}}%
\pgfpathlineto{\pgfqpoint{12.149581in}{6.835227in}}%
\pgfpathlineto{\pgfqpoint{12.149904in}{6.802640in}}%
\pgfpathlineto{\pgfqpoint{12.150550in}{6.843837in}}%
\pgfpathlineto{\pgfqpoint{12.151196in}{6.826102in}}%
\pgfpathlineto{\pgfqpoint{12.151519in}{6.803035in}}%
\pgfpathlineto{\pgfqpoint{12.151842in}{6.808670in}}%
\pgfpathlineto{\pgfqpoint{12.152489in}{6.856825in}}%
\pgfpathlineto{\pgfqpoint{12.152812in}{6.836101in}}%
\pgfpathlineto{\pgfqpoint{12.153135in}{6.802803in}}%
\pgfpathlineto{\pgfqpoint{12.153781in}{6.843761in}}%
\pgfpathlineto{\pgfqpoint{12.154427in}{6.826602in}}%
\pgfpathlineto{\pgfqpoint{12.154750in}{6.803262in}}%
\pgfpathlineto{\pgfqpoint{12.155073in}{6.807686in}}%
\pgfpathlineto{\pgfqpoint{12.155719in}{6.856889in}}%
\pgfpathlineto{\pgfqpoint{12.156042in}{6.836951in}}%
\pgfpathlineto{\pgfqpoint{12.156365in}{6.803012in}}%
\pgfpathlineto{\pgfqpoint{12.157012in}{6.843674in}}%
\pgfpathlineto{\pgfqpoint{12.157658in}{6.827088in}}%
\pgfpathlineto{\pgfqpoint{12.157981in}{6.803493in}}%
\pgfpathlineto{\pgfqpoint{12.158304in}{6.806688in}}%
\pgfpathlineto{\pgfqpoint{12.158950in}{6.856938in}}%
\pgfpathlineto{\pgfqpoint{12.159273in}{6.837779in}}%
\pgfpathlineto{\pgfqpoint{12.159596in}{6.803212in}}%
\pgfpathlineto{\pgfqpoint{12.160242in}{6.843584in}}%
\pgfpathlineto{\pgfqpoint{12.160889in}{6.827563in}}%
\pgfpathlineto{\pgfqpoint{12.161212in}{6.803717in}}%
\pgfpathlineto{\pgfqpoint{12.161535in}{6.805673in}}%
\pgfpathlineto{\pgfqpoint{12.162181in}{6.856973in}}%
\pgfpathlineto{\pgfqpoint{12.162504in}{6.838583in}}%
\pgfpathlineto{\pgfqpoint{12.162827in}{6.803418in}}%
\pgfpathlineto{\pgfqpoint{12.163473in}{6.843485in}}%
\pgfpathlineto{\pgfqpoint{12.164119in}{6.828027in}}%
\pgfpathlineto{\pgfqpoint{12.164442in}{6.803975in}}%
\pgfpathlineto{\pgfqpoint{12.164766in}{6.804654in}}%
\pgfpathlineto{\pgfqpoint{12.165412in}{6.857000in}}%
\pgfpathlineto{\pgfqpoint{12.165735in}{6.839366in}}%
\pgfpathlineto{\pgfqpoint{12.166058in}{6.803655in}}%
\pgfpathlineto{\pgfqpoint{12.166704in}{6.843377in}}%
\pgfpathlineto{\pgfqpoint{12.167027in}{6.840736in}}%
\pgfpathlineto{\pgfqpoint{12.167996in}{6.803645in}}%
\pgfpathlineto{\pgfqpoint{12.168643in}{6.857015in}}%
\pgfpathlineto{\pgfqpoint{12.168966in}{6.840129in}}%
\pgfpathlineto{\pgfqpoint{12.169289in}{6.803881in}}%
\pgfpathlineto{\pgfqpoint{12.169935in}{6.843256in}}%
\pgfpathlineto{\pgfqpoint{12.170258in}{6.840890in}}%
\pgfpathlineto{\pgfqpoint{12.171227in}{6.802620in}}%
\pgfpathlineto{\pgfqpoint{12.171873in}{6.857016in}}%
\pgfpathlineto{\pgfqpoint{12.172196in}{6.840871in}}%
\pgfpathlineto{\pgfqpoint{12.172519in}{6.804137in}}%
\pgfpathlineto{\pgfqpoint{12.173166in}{6.843125in}}%
\pgfpathlineto{\pgfqpoint{12.173489in}{6.841047in}}%
\pgfpathlineto{\pgfqpoint{12.174458in}{6.801646in}}%
\pgfpathlineto{\pgfqpoint{12.175104in}{6.857002in}}%
\pgfpathlineto{\pgfqpoint{12.175427in}{6.841597in}}%
\pgfpathlineto{\pgfqpoint{12.175750in}{6.804394in}}%
\pgfpathlineto{\pgfqpoint{12.176396in}{6.842989in}}%
\pgfpathlineto{\pgfqpoint{12.176720in}{6.841209in}}%
\pgfpathlineto{\pgfqpoint{12.177689in}{6.800916in}}%
\pgfpathlineto{\pgfqpoint{12.178335in}{6.856977in}}%
\pgfpathlineto{\pgfqpoint{12.178658in}{6.842300in}}%
\pgfpathlineto{\pgfqpoint{12.178981in}{6.804671in}}%
\pgfpathlineto{\pgfqpoint{12.179627in}{6.842853in}}%
\pgfpathlineto{\pgfqpoint{12.179950in}{6.841375in}}%
\pgfpathlineto{\pgfqpoint{12.180920in}{6.800319in}}%
\pgfpathlineto{\pgfqpoint{12.181566in}{6.856936in}}%
\pgfpathlineto{\pgfqpoint{12.181889in}{6.842980in}}%
\pgfpathlineto{\pgfqpoint{12.182212in}{6.804963in}}%
\pgfpathlineto{\pgfqpoint{12.182858in}{6.842707in}}%
\pgfpathlineto{\pgfqpoint{12.183181in}{6.841533in}}%
\pgfpathlineto{\pgfqpoint{12.184150in}{6.799798in}}%
\pgfpathlineto{\pgfqpoint{12.184797in}{6.856879in}}%
\pgfpathlineto{\pgfqpoint{12.185120in}{6.843639in}}%
\pgfpathlineto{\pgfqpoint{12.185443in}{6.805245in}}%
\pgfpathlineto{\pgfqpoint{12.186089in}{6.842548in}}%
\pgfpathlineto{\pgfqpoint{12.186412in}{6.841690in}}%
\pgfpathlineto{\pgfqpoint{12.187381in}{6.799386in}}%
\pgfpathlineto{\pgfqpoint{12.188027in}{6.856810in}}%
\pgfpathlineto{\pgfqpoint{12.188350in}{6.844285in}}%
\pgfpathlineto{\pgfqpoint{12.188673in}{6.805658in}}%
\pgfpathlineto{\pgfqpoint{12.189320in}{6.842378in}}%
\pgfpathlineto{\pgfqpoint{12.189643in}{6.841845in}}%
\pgfpathlineto{\pgfqpoint{12.190612in}{6.799041in}}%
\pgfpathlineto{\pgfqpoint{12.191258in}{6.856726in}}%
\pgfpathlineto{\pgfqpoint{12.191581in}{6.844909in}}%
\pgfpathlineto{\pgfqpoint{12.191904in}{6.806130in}}%
\pgfpathlineto{\pgfqpoint{12.192550in}{6.842200in}}%
\pgfpathlineto{\pgfqpoint{12.192874in}{6.842008in}}%
\pgfpathlineto{\pgfqpoint{12.193843in}{6.798786in}}%
\pgfpathlineto{\pgfqpoint{12.194489in}{6.856625in}}%
\pgfpathlineto{\pgfqpoint{12.194812in}{6.845512in}}%
\pgfpathlineto{\pgfqpoint{12.195135in}{6.806630in}}%
\pgfpathlineto{\pgfqpoint{12.195781in}{6.842017in}}%
\pgfpathlineto{\pgfqpoint{12.196104in}{6.842168in}}%
\pgfpathlineto{\pgfqpoint{12.197074in}{6.798577in}}%
\pgfpathlineto{\pgfqpoint{12.197720in}{6.856507in}}%
\pgfpathlineto{\pgfqpoint{12.198043in}{6.846095in}}%
\pgfpathlineto{\pgfqpoint{12.198366in}{6.807209in}}%
\pgfpathlineto{\pgfqpoint{12.199012in}{6.841825in}}%
\pgfpathlineto{\pgfqpoint{12.199335in}{6.842329in}}%
\pgfpathlineto{\pgfqpoint{12.200304in}{6.798435in}}%
\pgfpathlineto{\pgfqpoint{12.200951in}{6.856385in}}%
\pgfpathlineto{\pgfqpoint{12.201274in}{6.846657in}}%
\pgfpathlineto{\pgfqpoint{12.201597in}{6.807810in}}%
\pgfpathlineto{\pgfqpoint{12.202243in}{6.841621in}}%
\pgfpathlineto{\pgfqpoint{12.202566in}{6.842480in}}%
\pgfpathlineto{\pgfqpoint{12.203535in}{6.798324in}}%
\pgfpathlineto{\pgfqpoint{12.203858in}{6.836503in}}%
\pgfpathlineto{\pgfqpoint{12.204181in}{6.856250in}}%
\pgfpathlineto{\pgfqpoint{12.204504in}{6.847208in}}%
\pgfpathlineto{\pgfqpoint{12.204827in}{6.808439in}}%
\pgfpathlineto{\pgfqpoint{12.205474in}{6.841406in}}%
\pgfpathlineto{\pgfqpoint{12.205797in}{6.842622in}}%
\pgfpathlineto{\pgfqpoint{12.206766in}{6.798331in}}%
\pgfpathlineto{\pgfqpoint{12.207089in}{6.835826in}}%
\pgfpathlineto{\pgfqpoint{12.207412in}{6.856102in}}%
\pgfpathlineto{\pgfqpoint{12.207735in}{6.847747in}}%
\pgfpathlineto{\pgfqpoint{12.208058in}{6.809114in}}%
\pgfpathlineto{\pgfqpoint{12.208704in}{6.841184in}}%
\pgfpathlineto{\pgfqpoint{12.209028in}{6.842755in}}%
\pgfpathlineto{\pgfqpoint{12.209997in}{6.798360in}}%
\pgfpathlineto{\pgfqpoint{12.210320in}{6.835144in}}%
\pgfpathlineto{\pgfqpoint{12.210643in}{6.855944in}}%
\pgfpathlineto{\pgfqpoint{12.210966in}{6.848267in}}%
\pgfpathlineto{\pgfqpoint{12.211289in}{6.809791in}}%
\pgfpathlineto{\pgfqpoint{12.211935in}{6.840958in}}%
\pgfpathlineto{\pgfqpoint{12.212258in}{6.842901in}}%
\pgfpathlineto{\pgfqpoint{12.213228in}{6.798410in}}%
\pgfpathlineto{\pgfqpoint{12.213551in}{6.834448in}}%
\pgfpathlineto{\pgfqpoint{12.213874in}{6.855779in}}%
\pgfpathlineto{\pgfqpoint{12.214197in}{6.848770in}}%
\pgfpathlineto{\pgfqpoint{12.214520in}{6.810522in}}%
\pgfpathlineto{\pgfqpoint{12.215166in}{6.840729in}}%
\pgfpathlineto{\pgfqpoint{12.215489in}{6.843046in}}%
\pgfpathlineto{\pgfqpoint{12.216458in}{6.798453in}}%
\pgfpathlineto{\pgfqpoint{12.216781in}{6.833740in}}%
\pgfpathlineto{\pgfqpoint{12.217105in}{6.855603in}}%
\pgfpathlineto{\pgfqpoint{12.217428in}{6.849263in}}%
\pgfpathlineto{\pgfqpoint{12.217751in}{6.811274in}}%
\pgfpathlineto{\pgfqpoint{12.218397in}{6.840490in}}%
\pgfpathlineto{\pgfqpoint{12.218720in}{6.843180in}}%
\pgfpathlineto{\pgfqpoint{12.219689in}{6.798490in}}%
\pgfpathlineto{\pgfqpoint{12.220012in}{6.833020in}}%
\pgfpathlineto{\pgfqpoint{12.220335in}{6.855414in}}%
\pgfpathlineto{\pgfqpoint{12.220658in}{6.849737in}}%
\pgfpathlineto{\pgfqpoint{12.221305in}{6.811282in}}%
\pgfpathlineto{\pgfqpoint{12.221628in}{6.840240in}}%
\pgfpathlineto{\pgfqpoint{12.221951in}{6.843304in}}%
\pgfpathlineto{\pgfqpoint{12.222920in}{6.798592in}}%
\pgfpathlineto{\pgfqpoint{12.223243in}{6.832289in}}%
\pgfpathlineto{\pgfqpoint{12.223566in}{6.855230in}}%
\pgfpathlineto{\pgfqpoint{12.223889in}{6.850190in}}%
\pgfpathlineto{\pgfqpoint{12.224535in}{6.810195in}}%
\pgfpathlineto{\pgfqpoint{12.224858in}{6.839978in}}%
\pgfpathlineto{\pgfqpoint{12.225182in}{6.843419in}}%
\pgfpathlineto{\pgfqpoint{12.225505in}{6.835019in}}%
\pgfpathlineto{\pgfqpoint{12.226151in}{6.798686in}}%
\pgfpathlineto{\pgfqpoint{12.226474in}{6.831554in}}%
\pgfpathlineto{\pgfqpoint{12.226797in}{6.855031in}}%
\pgfpathlineto{\pgfqpoint{12.227120in}{6.850627in}}%
\pgfpathlineto{\pgfqpoint{12.227766in}{6.809097in}}%
\pgfpathlineto{\pgfqpoint{12.228089in}{6.839706in}}%
\pgfpathlineto{\pgfqpoint{12.228412in}{6.843524in}}%
\pgfpathlineto{\pgfqpoint{12.228735in}{6.835295in}}%
\pgfpathlineto{\pgfqpoint{12.229382in}{6.798768in}}%
\pgfpathlineto{\pgfqpoint{12.229705in}{6.830810in}}%
\pgfpathlineto{\pgfqpoint{12.230028in}{6.854816in}}%
\pgfpathlineto{\pgfqpoint{12.230351in}{6.851054in}}%
\pgfpathlineto{\pgfqpoint{12.230997in}{6.807987in}}%
\pgfpathlineto{\pgfqpoint{12.231320in}{6.839423in}}%
\pgfpathlineto{\pgfqpoint{12.231643in}{6.843623in}}%
\pgfpathlineto{\pgfqpoint{12.231966in}{6.835563in}}%
\pgfpathlineto{\pgfqpoint{12.232612in}{6.798844in}}%
\pgfpathlineto{\pgfqpoint{12.232935in}{6.830053in}}%
\pgfpathlineto{\pgfqpoint{12.233259in}{6.854585in}}%
\pgfpathlineto{\pgfqpoint{12.233582in}{6.851462in}}%
\pgfpathlineto{\pgfqpoint{12.234228in}{6.807016in}}%
\pgfpathlineto{\pgfqpoint{12.234551in}{6.839136in}}%
\pgfpathlineto{\pgfqpoint{12.234874in}{6.843716in}}%
\pgfpathlineto{\pgfqpoint{12.235197in}{6.835821in}}%
\pgfpathlineto{\pgfqpoint{12.235843in}{6.798963in}}%
\pgfpathlineto{\pgfqpoint{12.236166in}{6.829286in}}%
\pgfpathlineto{\pgfqpoint{12.236489in}{6.854343in}}%
\pgfpathlineto{\pgfqpoint{12.236812in}{6.851852in}}%
\pgfpathlineto{\pgfqpoint{12.237459in}{6.806198in}}%
\pgfpathlineto{\pgfqpoint{12.237782in}{6.838838in}}%
\pgfpathlineto{\pgfqpoint{12.238105in}{6.843799in}}%
\pgfpathlineto{\pgfqpoint{12.238428in}{6.836069in}}%
\pgfpathlineto{\pgfqpoint{12.239074in}{6.799097in}}%
\pgfpathlineto{\pgfqpoint{12.239397in}{6.828510in}}%
\pgfpathlineto{\pgfqpoint{12.239720in}{6.854092in}}%
\pgfpathlineto{\pgfqpoint{12.240043in}{6.852226in}}%
\pgfpathlineto{\pgfqpoint{12.240689in}{6.805476in}}%
\pgfpathlineto{\pgfqpoint{12.241012in}{6.838531in}}%
\pgfpathlineto{\pgfqpoint{12.241336in}{6.843884in}}%
\pgfpathlineto{\pgfqpoint{12.241659in}{6.836310in}}%
\pgfpathlineto{\pgfqpoint{12.242305in}{6.799222in}}%
\pgfpathlineto{\pgfqpoint{12.242628in}{6.827719in}}%
\pgfpathlineto{\pgfqpoint{12.242951in}{6.853831in}}%
\pgfpathlineto{\pgfqpoint{12.243597in}{6.817587in}}%
\pgfpathlineto{\pgfqpoint{12.243920in}{6.804822in}}%
\pgfpathlineto{\pgfqpoint{12.244566in}{6.843958in}}%
\pgfpathlineto{\pgfqpoint{12.244889in}{6.836543in}}%
\pgfpathlineto{\pgfqpoint{12.245536in}{6.799334in}}%
\pgfpathlineto{\pgfqpoint{12.245859in}{6.826915in}}%
\pgfpathlineto{\pgfqpoint{12.246182in}{6.853554in}}%
\pgfpathlineto{\pgfqpoint{12.246828in}{6.818432in}}%
\pgfpathlineto{\pgfqpoint{12.247151in}{6.804285in}}%
\pgfpathlineto{\pgfqpoint{12.247474in}{6.837875in}}%
\pgfpathlineto{\pgfqpoint{12.247797in}{6.844023in}}%
\pgfpathlineto{\pgfqpoint{12.248120in}{6.836765in}}%
\pgfpathlineto{\pgfqpoint{12.248766in}{6.799474in}}%
\pgfpathlineto{\pgfqpoint{12.249089in}{6.826103in}}%
\pgfpathlineto{\pgfqpoint{12.249413in}{6.853262in}}%
\pgfpathlineto{\pgfqpoint{12.250059in}{6.819262in}}%
\pgfpathlineto{\pgfqpoint{12.250382in}{6.803759in}}%
\pgfpathlineto{\pgfqpoint{12.250705in}{6.837525in}}%
\pgfpathlineto{\pgfqpoint{12.251028in}{6.844077in}}%
\pgfpathlineto{\pgfqpoint{12.251351in}{6.836984in}}%
\pgfpathlineto{\pgfqpoint{12.251997in}{6.799621in}}%
\pgfpathlineto{\pgfqpoint{12.252320in}{6.825275in}}%
\pgfpathlineto{\pgfqpoint{12.252966in}{6.853567in}}%
\pgfpathlineto{\pgfqpoint{12.253289in}{6.820114in}}%
\pgfpathlineto{\pgfqpoint{12.253613in}{6.803345in}}%
\pgfpathlineto{\pgfqpoint{12.253936in}{6.837166in}}%
\pgfpathlineto{\pgfqpoint{12.254259in}{6.844124in}}%
\pgfpathlineto{\pgfqpoint{12.254582in}{6.837194in}}%
\pgfpathlineto{\pgfqpoint{12.255228in}{6.799775in}}%
\pgfpathlineto{\pgfqpoint{12.255551in}{6.824431in}}%
\pgfpathlineto{\pgfqpoint{12.256197in}{6.853863in}}%
\pgfpathlineto{\pgfqpoint{12.256520in}{6.820993in}}%
\pgfpathlineto{\pgfqpoint{12.256843in}{6.802926in}}%
\pgfpathlineto{\pgfqpoint{12.257166in}{6.836795in}}%
\pgfpathlineto{\pgfqpoint{12.257490in}{6.844165in}}%
\pgfpathlineto{\pgfqpoint{12.257813in}{6.837394in}}%
\pgfpathlineto{\pgfqpoint{12.258459in}{6.799926in}}%
\pgfpathlineto{\pgfqpoint{12.258782in}{6.823570in}}%
\pgfpathlineto{\pgfqpoint{12.259428in}{6.854142in}}%
\pgfpathlineto{\pgfqpoint{12.259751in}{6.821850in}}%
\pgfpathlineto{\pgfqpoint{12.260074in}{6.802597in}}%
\pgfpathlineto{\pgfqpoint{12.260397in}{6.836412in}}%
\pgfpathlineto{\pgfqpoint{12.260720in}{6.844197in}}%
\pgfpathlineto{\pgfqpoint{12.261043in}{6.837590in}}%
\pgfpathlineto{\pgfqpoint{12.261690in}{6.800070in}}%
\pgfpathlineto{\pgfqpoint{12.262013in}{6.822693in}}%
\pgfpathlineto{\pgfqpoint{12.262659in}{6.854408in}}%
\pgfpathlineto{\pgfqpoint{12.262982in}{6.822692in}}%
\pgfpathlineto{\pgfqpoint{12.263305in}{6.802305in}}%
\pgfpathlineto{\pgfqpoint{12.263628in}{6.836014in}}%
\pgfpathlineto{\pgfqpoint{12.263951in}{6.844219in}}%
\pgfpathlineto{\pgfqpoint{12.264274in}{6.837777in}}%
\pgfpathlineto{\pgfqpoint{12.264920in}{6.800251in}}%
\pgfpathlineto{\pgfqpoint{12.265243in}{6.821810in}}%
\pgfpathlineto{\pgfqpoint{12.265890in}{6.854664in}}%
\pgfpathlineto{\pgfqpoint{12.266213in}{6.823605in}}%
\pgfpathlineto{\pgfqpoint{12.266536in}{6.802082in}}%
\pgfpathlineto{\pgfqpoint{12.266859in}{6.835603in}}%
\pgfpathlineto{\pgfqpoint{12.267182in}{6.844232in}}%
\pgfpathlineto{\pgfqpoint{12.267505in}{6.837957in}}%
\pgfpathlineto{\pgfqpoint{12.268151in}{6.800419in}}%
\pgfpathlineto{\pgfqpoint{12.268474in}{6.820918in}}%
\pgfpathlineto{\pgfqpoint{12.269120in}{6.854906in}}%
\pgfpathlineto{\pgfqpoint{12.269443in}{6.824496in}}%
\pgfpathlineto{\pgfqpoint{12.269767in}{6.801900in}}%
\pgfpathlineto{\pgfqpoint{12.270090in}{6.835184in}}%
\pgfpathlineto{\pgfqpoint{12.270413in}{6.844241in}}%
\pgfpathlineto{\pgfqpoint{12.270736in}{6.838139in}}%
\pgfpathlineto{\pgfqpoint{12.271382in}{6.800588in}}%
\pgfpathlineto{\pgfqpoint{12.271705in}{6.820010in}}%
\pgfpathlineto{\pgfqpoint{12.272351in}{6.855138in}}%
\pgfpathlineto{\pgfqpoint{12.272674in}{6.825362in}}%
\pgfpathlineto{\pgfqpoint{12.272997in}{6.801751in}}%
\pgfpathlineto{\pgfqpoint{12.273320in}{6.834748in}}%
\pgfpathlineto{\pgfqpoint{12.273643in}{6.844245in}}%
\pgfpathlineto{\pgfqpoint{12.273967in}{6.838312in}}%
\pgfpathlineto{\pgfqpoint{12.274613in}{6.800763in}}%
\pgfpathlineto{\pgfqpoint{12.274936in}{6.819099in}}%
\pgfpathlineto{\pgfqpoint{12.275582in}{6.855354in}}%
\pgfpathlineto{\pgfqpoint{12.275905in}{6.826269in}}%
\pgfpathlineto{\pgfqpoint{12.276228in}{6.801682in}}%
\pgfpathlineto{\pgfqpoint{12.276551in}{6.834308in}}%
\pgfpathlineto{\pgfqpoint{12.276874in}{6.844239in}}%
\pgfpathlineto{\pgfqpoint{12.277197in}{6.838479in}}%
\pgfpathlineto{\pgfqpoint{12.277844in}{6.800944in}}%
\pgfpathlineto{\pgfqpoint{12.278167in}{6.818177in}}%
\pgfpathlineto{\pgfqpoint{12.278813in}{6.855553in}}%
\pgfpathlineto{\pgfqpoint{12.279136in}{6.827187in}}%
\pgfpathlineto{\pgfqpoint{12.279459in}{6.801626in}}%
\pgfpathlineto{\pgfqpoint{12.279782in}{6.833853in}}%
\pgfpathlineto{\pgfqpoint{12.280105in}{6.844228in}}%
\pgfpathlineto{\pgfqpoint{12.280428in}{6.838641in}}%
\pgfpathlineto{\pgfqpoint{12.281074in}{6.801146in}}%
\pgfpathlineto{\pgfqpoint{12.281397in}{6.817236in}}%
\pgfpathlineto{\pgfqpoint{12.282044in}{6.855742in}}%
\pgfpathlineto{\pgfqpoint{12.282367in}{6.828093in}}%
\pgfpathlineto{\pgfqpoint{12.282690in}{6.801606in}}%
\pgfpathlineto{\pgfqpoint{12.283013in}{6.833384in}}%
\pgfpathlineto{\pgfqpoint{12.283336in}{6.844211in}}%
\pgfpathlineto{\pgfqpoint{12.283659in}{6.838799in}}%
\pgfpathlineto{\pgfqpoint{12.284305in}{6.801334in}}%
\pgfpathlineto{\pgfqpoint{12.284628in}{6.816278in}}%
\pgfpathlineto{\pgfqpoint{12.285274in}{6.855918in}}%
\pgfpathlineto{\pgfqpoint{12.285597in}{6.828999in}}%
\pgfpathlineto{\pgfqpoint{12.285921in}{6.801699in}}%
\pgfpathlineto{\pgfqpoint{12.286244in}{6.832901in}}%
\pgfpathlineto{\pgfqpoint{12.286567in}{6.844185in}}%
\pgfpathlineto{\pgfqpoint{12.286890in}{6.838948in}}%
\pgfpathlineto{\pgfqpoint{12.287536in}{6.801527in}}%
\pgfpathlineto{\pgfqpoint{12.287859in}{6.815316in}}%
\pgfpathlineto{\pgfqpoint{12.288505in}{6.856077in}}%
\pgfpathlineto{\pgfqpoint{12.288828in}{6.829945in}}%
\pgfpathlineto{\pgfqpoint{12.289151in}{6.801779in}}%
\pgfpathlineto{\pgfqpoint{12.289474in}{6.832400in}}%
\pgfpathlineto{\pgfqpoint{12.289797in}{6.844154in}}%
\pgfpathlineto{\pgfqpoint{12.290121in}{6.839093in}}%
\pgfpathlineto{\pgfqpoint{12.290767in}{6.801735in}}%
\pgfpathlineto{\pgfqpoint{12.291090in}{6.814343in}}%
\pgfpathlineto{\pgfqpoint{12.291736in}{6.856223in}}%
\pgfpathlineto{\pgfqpoint{12.292059in}{6.830865in}}%
\pgfpathlineto{\pgfqpoint{12.292382in}{6.801899in}}%
\pgfpathlineto{\pgfqpoint{12.292705in}{6.831882in}}%
\pgfpathlineto{\pgfqpoint{12.293028in}{6.844119in}}%
\pgfpathlineto{\pgfqpoint{12.293351in}{6.839248in}}%
\pgfpathlineto{\pgfqpoint{12.293998in}{6.801931in}}%
\pgfpathlineto{\pgfqpoint{12.294321in}{6.813377in}}%
\pgfpathlineto{\pgfqpoint{12.294967in}{6.856358in}}%
\pgfpathlineto{\pgfqpoint{12.295290in}{6.831760in}}%
\pgfpathlineto{\pgfqpoint{12.295613in}{6.802050in}}%
\pgfpathlineto{\pgfqpoint{12.296259in}{6.844073in}}%
\pgfpathlineto{\pgfqpoint{12.296905in}{6.824115in}}%
\pgfpathlineto{\pgfqpoint{12.297228in}{6.802163in}}%
\pgfpathlineto{\pgfqpoint{12.297551in}{6.812399in}}%
\pgfpathlineto{\pgfqpoint{12.298198in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{12.298521in}{6.832698in}}%
\pgfpathlineto{\pgfqpoint{12.298844in}{6.802191in}}%
\pgfpathlineto{\pgfqpoint{12.299490in}{6.844017in}}%
\pgfpathlineto{\pgfqpoint{12.300136in}{6.824657in}}%
\pgfpathlineto{\pgfqpoint{12.300459in}{6.802392in}}%
\pgfpathlineto{\pgfqpoint{12.300782in}{6.811408in}}%
\pgfpathlineto{\pgfqpoint{12.301428in}{6.856589in}}%
\pgfpathlineto{\pgfqpoint{12.301751in}{6.833632in}}%
\pgfpathlineto{\pgfqpoint{12.302075in}{6.802338in}}%
\pgfpathlineto{\pgfqpoint{12.302721in}{6.843957in}}%
\pgfpathlineto{\pgfqpoint{12.303367in}{6.825184in}}%
\pgfpathlineto{\pgfqpoint{12.303690in}{6.802606in}}%
\pgfpathlineto{\pgfqpoint{12.304013in}{6.810427in}}%
\pgfpathlineto{\pgfqpoint{12.304659in}{6.856688in}}%
\pgfpathlineto{\pgfqpoint{12.304982in}{6.834542in}}%
\pgfpathlineto{\pgfqpoint{12.305305in}{6.802514in}}%
\pgfpathlineto{\pgfqpoint{12.305951in}{6.843891in}}%
\pgfpathlineto{\pgfqpoint{12.306598in}{6.825708in}}%
\pgfpathlineto{\pgfqpoint{12.306921in}{6.802852in}}%
\pgfpathlineto{\pgfqpoint{12.307244in}{6.809441in}}%
\pgfpathlineto{\pgfqpoint{12.307890in}{6.856770in}}%
\pgfpathlineto{\pgfqpoint{12.308213in}{6.835432in}}%
\pgfpathlineto{\pgfqpoint{12.308536in}{6.802677in}}%
\pgfpathlineto{\pgfqpoint{12.309182in}{6.843820in}}%
\pgfpathlineto{\pgfqpoint{12.309828in}{6.826219in}}%
\pgfpathlineto{\pgfqpoint{12.310152in}{6.803089in}}%
\pgfpathlineto{\pgfqpoint{12.310475in}{6.808440in}}%
\pgfpathlineto{\pgfqpoint{12.311121in}{6.856841in}}%
\pgfpathlineto{\pgfqpoint{12.311444in}{6.836300in}}%
\pgfpathlineto{\pgfqpoint{12.311767in}{6.802853in}}%
\pgfpathlineto{\pgfqpoint{12.312413in}{6.843742in}}%
\pgfpathlineto{\pgfqpoint{12.313059in}{6.826716in}}%
\pgfpathlineto{\pgfqpoint{12.313382in}{6.803313in}}%
\pgfpathlineto{\pgfqpoint{12.313705in}{6.807456in}}%
\pgfpathlineto{\pgfqpoint{12.314352in}{6.856902in}}%
\pgfpathlineto{\pgfqpoint{12.314675in}{6.837146in}}%
\pgfpathlineto{\pgfqpoint{12.314998in}{6.803060in}}%
\pgfpathlineto{\pgfqpoint{12.315644in}{6.843653in}}%
\pgfpathlineto{\pgfqpoint{12.316290in}{6.827199in}}%
\pgfpathlineto{\pgfqpoint{12.316613in}{6.803546in}}%
\pgfpathlineto{\pgfqpoint{12.316936in}{6.806455in}}%
\pgfpathlineto{\pgfqpoint{12.317582in}{6.856947in}}%
\pgfpathlineto{\pgfqpoint{12.317905in}{6.837968in}}%
\pgfpathlineto{\pgfqpoint{12.318229in}{6.803256in}}%
\pgfpathlineto{\pgfqpoint{12.318875in}{6.843562in}}%
\pgfpathlineto{\pgfqpoint{12.319521in}{6.827672in}}%
\pgfpathlineto{\pgfqpoint{12.319844in}{6.803767in}}%
\pgfpathlineto{\pgfqpoint{12.320167in}{6.805435in}}%
\pgfpathlineto{\pgfqpoint{12.320813in}{6.856981in}}%
\pgfpathlineto{\pgfqpoint{12.321136in}{6.838766in}}%
\pgfpathlineto{\pgfqpoint{12.321459in}{6.803471in}}%
\pgfpathlineto{\pgfqpoint{12.322105in}{6.843461in}}%
\pgfpathlineto{\pgfqpoint{12.322752in}{6.828133in}}%
\pgfpathlineto{\pgfqpoint{12.323075in}{6.804047in}}%
\pgfpathlineto{\pgfqpoint{12.323398in}{6.804421in}}%
\pgfpathlineto{\pgfqpoint{12.324044in}{6.857005in}}%
\pgfpathlineto{\pgfqpoint{12.324367in}{6.839545in}}%
\pgfpathlineto{\pgfqpoint{12.324690in}{6.803709in}}%
\pgfpathlineto{\pgfqpoint{12.325336in}{6.843350in}}%
\pgfpathlineto{\pgfqpoint{12.325659in}{6.840771in}}%
\pgfpathlineto{\pgfqpoint{12.326629in}{6.803409in}}%
\pgfpathlineto{\pgfqpoint{12.327275in}{6.857017in}}%
\pgfpathlineto{\pgfqpoint{12.327598in}{6.840303in}}%
\pgfpathlineto{\pgfqpoint{12.327921in}{6.803941in}}%
\pgfpathlineto{\pgfqpoint{12.328567in}{6.843227in}}%
\pgfpathlineto{\pgfqpoint{12.328890in}{6.840926in}}%
\pgfpathlineto{\pgfqpoint{12.329859in}{6.802379in}}%
\pgfpathlineto{\pgfqpoint{12.330506in}{6.857014in}}%
\pgfpathlineto{\pgfqpoint{12.330829in}{6.841042in}}%
\pgfpathlineto{\pgfqpoint{12.331152in}{6.804195in}}%
\pgfpathlineto{\pgfqpoint{12.331798in}{6.843093in}}%
\pgfpathlineto{\pgfqpoint{12.332121in}{6.841086in}}%
\pgfpathlineto{\pgfqpoint{12.333090in}{6.801451in}}%
\pgfpathlineto{\pgfqpoint{12.333736in}{6.856998in}}%
\pgfpathlineto{\pgfqpoint{12.334059in}{6.841762in}}%
\pgfpathlineto{\pgfqpoint{12.334383in}{6.804456in}}%
\pgfpathlineto{\pgfqpoint{12.335029in}{6.842958in}}%
\pgfpathlineto{\pgfqpoint{12.335352in}{6.841248in}}%
\pgfpathlineto{\pgfqpoint{12.336321in}{6.800759in}}%
\pgfpathlineto{\pgfqpoint{12.336967in}{6.856969in}}%
\pgfpathlineto{\pgfqpoint{12.337290in}{6.842460in}}%
\pgfpathlineto{\pgfqpoint{12.337613in}{6.804740in}}%
\pgfpathlineto{\pgfqpoint{12.338259in}{6.842820in}}%
\pgfpathlineto{\pgfqpoint{12.338583in}{6.841413in}}%
\pgfpathlineto{\pgfqpoint{12.339552in}{6.800192in}}%
\pgfpathlineto{\pgfqpoint{12.340198in}{6.856925in}}%
\pgfpathlineto{\pgfqpoint{12.340521in}{6.843135in}}%
\pgfpathlineto{\pgfqpoint{12.340844in}{6.805029in}}%
\pgfpathlineto{\pgfqpoint{12.341490in}{6.842671in}}%
\pgfpathlineto{\pgfqpoint{12.341813in}{6.841570in}}%
\pgfpathlineto{\pgfqpoint{12.342783in}{6.799696in}}%
\pgfpathlineto{\pgfqpoint{12.343429in}{6.856863in}}%
\pgfpathlineto{\pgfqpoint{12.343752in}{6.843790in}}%
\pgfpathlineto{\pgfqpoint{12.344075in}{6.805325in}}%
\pgfpathlineto{\pgfqpoint{12.344721in}{6.842510in}}%
\pgfpathlineto{\pgfqpoint{12.345044in}{6.841727in}}%
\pgfpathlineto{\pgfqpoint{12.346013in}{6.799291in}}%
\pgfpathlineto{\pgfqpoint{12.346660in}{6.856792in}}%
\pgfpathlineto{\pgfqpoint{12.346983in}{6.844432in}}%
\pgfpathlineto{\pgfqpoint{12.347306in}{6.805767in}}%
\pgfpathlineto{\pgfqpoint{12.347952in}{6.842337in}}%
\pgfpathlineto{\pgfqpoint{12.348275in}{6.841884in}}%
\pgfpathlineto{\pgfqpoint{12.349244in}{6.798975in}}%
\pgfpathlineto{\pgfqpoint{12.349890in}{6.856704in}}%
\pgfpathlineto{\pgfqpoint{12.350213in}{6.845051in}}%
\pgfpathlineto{\pgfqpoint{12.350537in}{6.806245in}}%
\pgfpathlineto{\pgfqpoint{12.351183in}{6.842158in}}%
\pgfpathlineto{\pgfqpoint{12.351506in}{6.842044in}}%
\pgfpathlineto{\pgfqpoint{12.352475in}{6.798728in}}%
\pgfpathlineto{\pgfqpoint{12.353121in}{6.856599in}}%
\pgfpathlineto{\pgfqpoint{12.353444in}{6.845650in}}%
\pgfpathlineto{\pgfqpoint{12.353767in}{6.806762in}}%
\pgfpathlineto{\pgfqpoint{12.354413in}{6.841974in}}%
\pgfpathlineto{\pgfqpoint{12.354737in}{6.842207in}}%
\pgfpathlineto{\pgfqpoint{12.355706in}{6.798541in}}%
\pgfpathlineto{\pgfqpoint{12.356352in}{6.856479in}}%
\pgfpathlineto{\pgfqpoint{12.356675in}{6.846227in}}%
\pgfpathlineto{\pgfqpoint{12.356998in}{6.807347in}}%
\pgfpathlineto{\pgfqpoint{12.357644in}{6.841778in}}%
\pgfpathlineto{\pgfqpoint{12.357967in}{6.842365in}}%
\pgfpathlineto{\pgfqpoint{12.358937in}{6.798409in}}%
\pgfpathlineto{\pgfqpoint{12.359583in}{6.856355in}}%
\pgfpathlineto{\pgfqpoint{12.359906in}{6.846786in}}%
\pgfpathlineto{\pgfqpoint{12.360229in}{6.807953in}}%
\pgfpathlineto{\pgfqpoint{12.360875in}{6.841573in}}%
\pgfpathlineto{\pgfqpoint{12.361198in}{6.842514in}}%
\pgfpathlineto{\pgfqpoint{12.362167in}{6.798317in}}%
\pgfpathlineto{\pgfqpoint{12.362490in}{6.836345in}}%
\pgfpathlineto{\pgfqpoint{12.362814in}{6.856217in}}%
\pgfpathlineto{\pgfqpoint{12.363137in}{6.847335in}}%
\pgfpathlineto{\pgfqpoint{12.363460in}{6.808595in}}%
\pgfpathlineto{\pgfqpoint{12.364106in}{6.841355in}}%
\pgfpathlineto{\pgfqpoint{12.364429in}{6.842653in}}%
\pgfpathlineto{\pgfqpoint{12.365398in}{6.798334in}}%
\pgfpathlineto{\pgfqpoint{12.365721in}{6.835669in}}%
\pgfpathlineto{\pgfqpoint{12.366044in}{6.856066in}}%
\pgfpathlineto{\pgfqpoint{12.366367in}{6.847869in}}%
\pgfpathlineto{\pgfqpoint{12.366691in}{6.809269in}}%
\pgfpathlineto{\pgfqpoint{12.367337in}{6.841131in}}%
\pgfpathlineto{\pgfqpoint{12.367660in}{6.842786in}}%
\pgfpathlineto{\pgfqpoint{12.368629in}{6.798372in}}%
\pgfpathlineto{\pgfqpoint{12.368952in}{6.834984in}}%
\pgfpathlineto{\pgfqpoint{12.369275in}{6.855906in}}%
\pgfpathlineto{\pgfqpoint{12.369598in}{6.848385in}}%
\pgfpathlineto{\pgfqpoint{12.369921in}{6.809955in}}%
\pgfpathlineto{\pgfqpoint{12.370567in}{6.840906in}}%
\pgfpathlineto{\pgfqpoint{12.370891in}{6.842936in}}%
\pgfpathlineto{\pgfqpoint{12.371860in}{6.798419in}}%
\pgfpathlineto{\pgfqpoint{12.372183in}{6.834285in}}%
\pgfpathlineto{\pgfqpoint{12.372506in}{6.855739in}}%
\pgfpathlineto{\pgfqpoint{12.372829in}{6.848886in}}%
\pgfpathlineto{\pgfqpoint{12.373152in}{6.810698in}}%
\pgfpathlineto{\pgfqpoint{12.373798in}{6.840674in}}%
\pgfpathlineto{\pgfqpoint{12.374121in}{6.843078in}}%
\pgfpathlineto{\pgfqpoint{12.375091in}{6.798462in}}%
\pgfpathlineto{\pgfqpoint{12.375414in}{6.833574in}}%
\pgfpathlineto{\pgfqpoint{12.375737in}{6.855561in}}%
\pgfpathlineto{\pgfqpoint{12.376060in}{6.849375in}}%
\pgfpathlineto{\pgfqpoint{12.376383in}{6.811445in}}%
\pgfpathlineto{\pgfqpoint{12.377029in}{6.840433in}}%
\pgfpathlineto{\pgfqpoint{12.377352in}{6.843210in}}%
\pgfpathlineto{\pgfqpoint{12.378321in}{6.798513in}}%
\pgfpathlineto{\pgfqpoint{12.378644in}{6.832851in}}%
\pgfpathlineto{\pgfqpoint{12.378968in}{6.855373in}}%
\pgfpathlineto{\pgfqpoint{12.379291in}{6.849844in}}%
\pgfpathlineto{\pgfqpoint{12.379937in}{6.811032in}}%
\pgfpathlineto{\pgfqpoint{12.380260in}{6.840180in}}%
\pgfpathlineto{\pgfqpoint{12.380583in}{6.843331in}}%
\pgfpathlineto{\pgfqpoint{12.381552in}{6.798615in}}%
\pgfpathlineto{\pgfqpoint{12.381875in}{6.832118in}}%
\pgfpathlineto{\pgfqpoint{12.382198in}{6.855185in}}%
\pgfpathlineto{\pgfqpoint{12.382521in}{6.850293in}}%
\pgfpathlineto{\pgfqpoint{12.383168in}{6.809940in}}%
\pgfpathlineto{\pgfqpoint{12.383491in}{6.839916in}}%
\pgfpathlineto{\pgfqpoint{12.383814in}{6.843444in}}%
\pgfpathlineto{\pgfqpoint{12.384137in}{6.835084in}}%
\pgfpathlineto{\pgfqpoint{12.384783in}{6.798706in}}%
\pgfpathlineto{\pgfqpoint{12.385106in}{6.831382in}}%
\pgfpathlineto{\pgfqpoint{12.385429in}{6.854982in}}%
\pgfpathlineto{\pgfqpoint{12.385752in}{6.850727in}}%
\pgfpathlineto{\pgfqpoint{12.386398in}{6.808842in}}%
\pgfpathlineto{\pgfqpoint{12.386721in}{6.839641in}}%
\pgfpathlineto{\pgfqpoint{12.387045in}{6.843547in}}%
\pgfpathlineto{\pgfqpoint{12.387368in}{6.835358in}}%
\pgfpathlineto{\pgfqpoint{12.388014in}{6.798785in}}%
\pgfpathlineto{\pgfqpoint{12.388337in}{6.830636in}}%
\pgfpathlineto{\pgfqpoint{12.388660in}{6.854764in}}%
\pgfpathlineto{\pgfqpoint{12.388983in}{6.851150in}}%
\pgfpathlineto{\pgfqpoint{12.389629in}{6.807732in}}%
\pgfpathlineto{\pgfqpoint{12.389952in}{6.839357in}}%
\pgfpathlineto{\pgfqpoint{12.390275in}{6.843645in}}%
\pgfpathlineto{\pgfqpoint{12.390598in}{6.835624in}}%
\pgfpathlineto{\pgfqpoint{12.391245in}{6.798872in}}%
\pgfpathlineto{\pgfqpoint{12.391568in}{6.829875in}}%
\pgfpathlineto{\pgfqpoint{12.391891in}{6.854530in}}%
\pgfpathlineto{\pgfqpoint{12.392214in}{6.851554in}}%
\pgfpathlineto{\pgfqpoint{12.392860in}{6.806815in}}%
\pgfpathlineto{\pgfqpoint{12.393183in}{6.839067in}}%
\pgfpathlineto{\pgfqpoint{12.393506in}{6.843736in}}%
\pgfpathlineto{\pgfqpoint{12.393829in}{6.835880in}}%
\pgfpathlineto{\pgfqpoint{12.394475in}{6.798993in}}%
\pgfpathlineto{\pgfqpoint{12.394798in}{6.829107in}}%
\pgfpathlineto{\pgfqpoint{12.395122in}{6.854284in}}%
\pgfpathlineto{\pgfqpoint{12.395445in}{6.851940in}}%
\pgfpathlineto{\pgfqpoint{12.396091in}{6.806019in}}%
\pgfpathlineto{\pgfqpoint{12.396414in}{6.838767in}}%
\pgfpathlineto{\pgfqpoint{12.396737in}{6.843820in}}%
\pgfpathlineto{\pgfqpoint{12.397060in}{6.836125in}}%
\pgfpathlineto{\pgfqpoint{12.397706in}{6.799128in}}%
\pgfpathlineto{\pgfqpoint{12.398029in}{6.828328in}}%
\pgfpathlineto{\pgfqpoint{12.398352in}{6.854033in}}%
\pgfpathlineto{\pgfqpoint{12.398675in}{6.852311in}}%
\pgfpathlineto{\pgfqpoint{12.399322in}{6.805326in}}%
\pgfpathlineto{\pgfqpoint{12.399645in}{6.838458in}}%
\pgfpathlineto{\pgfqpoint{12.399968in}{6.843902in}}%
\pgfpathlineto{\pgfqpoint{12.400291in}{6.836365in}}%
\pgfpathlineto{\pgfqpoint{12.400937in}{6.799249in}}%
\pgfpathlineto{\pgfqpoint{12.401260in}{6.827532in}}%
\pgfpathlineto{\pgfqpoint{12.401583in}{6.853768in}}%
\pgfpathlineto{\pgfqpoint{12.402229in}{6.817786in}}%
\pgfpathlineto{\pgfqpoint{12.402552in}{6.804689in}}%
\pgfpathlineto{\pgfqpoint{12.403199in}{6.843974in}}%
\pgfpathlineto{\pgfqpoint{12.403522in}{6.836595in}}%
\pgfpathlineto{\pgfqpoint{12.404168in}{6.799361in}}%
\pgfpathlineto{\pgfqpoint{12.404491in}{6.826727in}}%
\pgfpathlineto{\pgfqpoint{12.404814in}{6.853488in}}%
\pgfpathlineto{\pgfqpoint{12.405460in}{6.818625in}}%
\pgfpathlineto{\pgfqpoint{12.405783in}{6.804161in}}%
\pgfpathlineto{\pgfqpoint{12.406106in}{6.837795in}}%
\pgfpathlineto{\pgfqpoint{12.406429in}{6.844036in}}%
\pgfpathlineto{\pgfqpoint{12.406752in}{6.836816in}}%
\pgfpathlineto{\pgfqpoint{12.407399in}{6.799509in}}%
\pgfpathlineto{\pgfqpoint{12.407722in}{6.825912in}}%
\pgfpathlineto{\pgfqpoint{12.408368in}{6.853327in}}%
\pgfpathlineto{\pgfqpoint{12.408691in}{6.819457in}}%
\pgfpathlineto{\pgfqpoint{12.409014in}{6.803664in}}%
\pgfpathlineto{\pgfqpoint{12.409337in}{6.837441in}}%
\pgfpathlineto{\pgfqpoint{12.409660in}{6.844088in}}%
\pgfpathlineto{\pgfqpoint{12.409983in}{6.837034in}}%
\pgfpathlineto{\pgfqpoint{12.410629in}{6.799653in}}%
\pgfpathlineto{\pgfqpoint{12.410952in}{6.825080in}}%
\pgfpathlineto{\pgfqpoint{12.411599in}{6.853638in}}%
\pgfpathlineto{\pgfqpoint{12.411922in}{6.820321in}}%
\pgfpathlineto{\pgfqpoint{12.412245in}{6.803246in}}%
\pgfpathlineto{\pgfqpoint{12.412568in}{6.837081in}}%
\pgfpathlineto{\pgfqpoint{12.412891in}{6.844134in}}%
\pgfpathlineto{\pgfqpoint{12.413214in}{6.837241in}}%
\pgfpathlineto{\pgfqpoint{12.413860in}{6.799811in}}%
\pgfpathlineto{\pgfqpoint{12.414183in}{6.824232in}}%
\pgfpathlineto{\pgfqpoint{12.414829in}{6.853929in}}%
\pgfpathlineto{\pgfqpoint{12.415153in}{6.821194in}}%
\pgfpathlineto{\pgfqpoint{12.415476in}{6.802842in}}%
\pgfpathlineto{\pgfqpoint{12.415799in}{6.836707in}}%
\pgfpathlineto{\pgfqpoint{12.416122in}{6.844174in}}%
\pgfpathlineto{\pgfqpoint{12.416445in}{6.837439in}}%
\pgfpathlineto{\pgfqpoint{12.417091in}{6.799959in}}%
\pgfpathlineto{\pgfqpoint{12.417414in}{6.823367in}}%
\pgfpathlineto{\pgfqpoint{12.418060in}{6.854206in}}%
\pgfpathlineto{\pgfqpoint{12.418383in}{6.822047in}}%
\pgfpathlineto{\pgfqpoint{12.418706in}{6.802528in}}%
\pgfpathlineto{\pgfqpoint{12.419029in}{6.836321in}}%
\pgfpathlineto{\pgfqpoint{12.419353in}{6.844203in}}%
\pgfpathlineto{\pgfqpoint{12.419676in}{6.837634in}}%
\pgfpathlineto{\pgfqpoint{12.420322in}{6.800112in}}%
\pgfpathlineto{\pgfqpoint{12.420645in}{6.822489in}}%
\pgfpathlineto{\pgfqpoint{12.421291in}{6.854469in}}%
\pgfpathlineto{\pgfqpoint{12.421614in}{6.822905in}}%
\pgfpathlineto{\pgfqpoint{12.421937in}{6.802242in}}%
\pgfpathlineto{\pgfqpoint{12.422260in}{6.835920in}}%
\pgfpathlineto{\pgfqpoint{12.422583in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{12.422906in}{6.837819in}}%
\pgfpathlineto{\pgfqpoint{12.423553in}{6.800291in}}%
\pgfpathlineto{\pgfqpoint{12.423876in}{6.821604in}}%
\pgfpathlineto{\pgfqpoint{12.424522in}{6.854721in}}%
\pgfpathlineto{\pgfqpoint{12.424845in}{6.823815in}}%
\pgfpathlineto{\pgfqpoint{12.425168in}{6.802037in}}%
\pgfpathlineto{\pgfqpoint{12.425491in}{6.835506in}}%
\pgfpathlineto{\pgfqpoint{12.425814in}{6.844235in}}%
\pgfpathlineto{\pgfqpoint{12.426137in}{6.837999in}}%
\pgfpathlineto{\pgfqpoint{12.426783in}{6.800457in}}%
\pgfpathlineto{\pgfqpoint{12.427106in}{6.820709in}}%
\pgfpathlineto{\pgfqpoint{12.427753in}{6.854961in}}%
\pgfpathlineto{\pgfqpoint{12.428076in}{6.824699in}}%
\pgfpathlineto{\pgfqpoint{12.428399in}{6.801858in}}%
\pgfpathlineto{\pgfqpoint{12.428722in}{6.835084in}}%
\pgfpathlineto{\pgfqpoint{12.429045in}{6.844243in}}%
\pgfpathlineto{\pgfqpoint{12.429368in}{6.838180in}}%
\pgfpathlineto{\pgfqpoint{12.430014in}{6.800629in}}%
\pgfpathlineto{\pgfqpoint{12.430337in}{6.819797in}}%
\pgfpathlineto{\pgfqpoint{12.430983in}{6.855189in}}%
\pgfpathlineto{\pgfqpoint{12.431306in}{6.825561in}}%
\pgfpathlineto{\pgfqpoint{12.431630in}{6.801736in}}%
\pgfpathlineto{\pgfqpoint{12.431953in}{6.834647in}}%
\pgfpathlineto{\pgfqpoint{12.432276in}{6.844244in}}%
\pgfpathlineto{\pgfqpoint{12.432599in}{6.838352in}}%
\pgfpathlineto{\pgfqpoint{12.433245in}{6.800805in}}%
\pgfpathlineto{\pgfqpoint{12.433568in}{6.818886in}}%
\pgfpathlineto{\pgfqpoint{12.434214in}{6.855402in}}%
\pgfpathlineto{\pgfqpoint{12.434537in}{6.826483in}}%
\pgfpathlineto{\pgfqpoint{12.434860in}{6.801664in}}%
\pgfpathlineto{\pgfqpoint{12.435183in}{6.834204in}}%
\pgfpathlineto{\pgfqpoint{12.435507in}{6.844237in}}%
\pgfpathlineto{\pgfqpoint{12.435830in}{6.838517in}}%
\pgfpathlineto{\pgfqpoint{12.436476in}{6.800992in}}%
\pgfpathlineto{\pgfqpoint{12.436799in}{6.817960in}}%
\pgfpathlineto{\pgfqpoint{12.437445in}{6.855597in}}%
\pgfpathlineto{\pgfqpoint{12.437768in}{6.827400in}}%
\pgfpathlineto{\pgfqpoint{12.438091in}{6.801614in}}%
\pgfpathlineto{\pgfqpoint{12.438414in}{6.833744in}}%
\pgfpathlineto{\pgfqpoint{12.438737in}{6.844225in}}%
\pgfpathlineto{\pgfqpoint{12.439060in}{6.838677in}}%
\pgfpathlineto{\pgfqpoint{12.439707in}{6.801191in}}%
\pgfpathlineto{\pgfqpoint{12.440030in}{6.817014in}}%
\pgfpathlineto{\pgfqpoint{12.440676in}{6.855784in}}%
\pgfpathlineto{\pgfqpoint{12.440999in}{6.828300in}}%
\pgfpathlineto{\pgfqpoint{12.441322in}{6.801629in}}%
\pgfpathlineto{\pgfqpoint{12.441645in}{6.833273in}}%
\pgfpathlineto{\pgfqpoint{12.441968in}{6.844206in}}%
\pgfpathlineto{\pgfqpoint{12.442291in}{6.838834in}}%
\pgfpathlineto{\pgfqpoint{12.442937in}{6.801377in}}%
\pgfpathlineto{\pgfqpoint{12.443260in}{6.816055in}}%
\pgfpathlineto{\pgfqpoint{12.443907in}{6.855957in}}%
\pgfpathlineto{\pgfqpoint{12.444230in}{6.829221in}}%
\pgfpathlineto{\pgfqpoint{12.444553in}{6.801718in}}%
\pgfpathlineto{\pgfqpoint{12.444876in}{6.832786in}}%
\pgfpathlineto{\pgfqpoint{12.445199in}{6.844177in}}%
\pgfpathlineto{\pgfqpoint{12.445522in}{6.838981in}}%
\pgfpathlineto{\pgfqpoint{12.446168in}{6.801577in}}%
\pgfpathlineto{\pgfqpoint{12.446491in}{6.815092in}}%
\pgfpathlineto{\pgfqpoint{12.447137in}{6.856111in}}%
\pgfpathlineto{\pgfqpoint{12.447460in}{6.830161in}}%
\pgfpathlineto{\pgfqpoint{12.447784in}{6.801798in}}%
\pgfpathlineto{\pgfqpoint{12.448107in}{6.832281in}}%
\pgfpathlineto{\pgfqpoint{12.448430in}{6.844147in}}%
\pgfpathlineto{\pgfqpoint{12.448753in}{6.839130in}}%
\pgfpathlineto{\pgfqpoint{12.449399in}{6.801782in}}%
\pgfpathlineto{\pgfqpoint{12.449722in}{6.814116in}}%
\pgfpathlineto{\pgfqpoint{12.450368in}{6.856255in}}%
\pgfpathlineto{\pgfqpoint{12.450691in}{6.831075in}}%
\pgfpathlineto{\pgfqpoint{12.451014in}{6.801934in}}%
\pgfpathlineto{\pgfqpoint{12.451337in}{6.831759in}}%
\pgfpathlineto{\pgfqpoint{12.451661in}{6.844109in}}%
\pgfpathlineto{\pgfqpoint{12.451984in}{6.839283in}}%
\pgfpathlineto{\pgfqpoint{12.452630in}{6.801979in}}%
\pgfpathlineto{\pgfqpoint{12.452953in}{6.813151in}}%
\pgfpathlineto{\pgfqpoint{12.453599in}{6.856388in}}%
\pgfpathlineto{\pgfqpoint{12.453922in}{6.831966in}}%
\pgfpathlineto{\pgfqpoint{12.454245in}{6.802084in}}%
\pgfpathlineto{\pgfqpoint{12.454891in}{6.844061in}}%
\pgfpathlineto{\pgfqpoint{12.455537in}{6.824242in}}%
\pgfpathlineto{\pgfqpoint{12.455861in}{6.802217in}}%
\pgfpathlineto{\pgfqpoint{12.456184in}{6.812169in}}%
\pgfpathlineto{\pgfqpoint{12.456830in}{6.856505in}}%
\pgfpathlineto{\pgfqpoint{12.457153in}{6.832917in}}%
\pgfpathlineto{\pgfqpoint{12.457476in}{6.802222in}}%
\pgfpathlineto{\pgfqpoint{12.458122in}{6.844003in}}%
\pgfpathlineto{\pgfqpoint{12.458768in}{6.824780in}}%
\pgfpathlineto{\pgfqpoint{12.459091in}{6.802443in}}%
\pgfpathlineto{\pgfqpoint{12.459414in}{6.811181in}}%
\pgfpathlineto{\pgfqpoint{12.460061in}{6.856613in}}%
\pgfpathlineto{\pgfqpoint{12.460384in}{6.833846in}}%
\pgfpathlineto{\pgfqpoint{12.460707in}{6.802380in}}%
\pgfpathlineto{\pgfqpoint{12.461353in}{6.843942in}}%
\pgfpathlineto{\pgfqpoint{12.461999in}{6.825307in}}%
\pgfpathlineto{\pgfqpoint{12.462322in}{6.802661in}}%
\pgfpathlineto{\pgfqpoint{12.462645in}{6.810199in}}%
\pgfpathlineto{\pgfqpoint{12.463291in}{6.856708in}}%
\pgfpathlineto{\pgfqpoint{12.463614in}{6.834750in}}%
\pgfpathlineto{\pgfqpoint{12.463938in}{6.802553in}}%
\pgfpathlineto{\pgfqpoint{12.464584in}{6.843875in}}%
\pgfpathlineto{\pgfqpoint{12.465230in}{6.825828in}}%
\pgfpathlineto{\pgfqpoint{12.465553in}{6.802908in}}%
\pgfpathlineto{\pgfqpoint{12.465876in}{6.809209in}}%
\pgfpathlineto{\pgfqpoint{12.466522in}{6.856786in}}%
\pgfpathlineto{\pgfqpoint{12.466845in}{6.835636in}}%
\pgfpathlineto{\pgfqpoint{12.467168in}{6.802713in}}%
\pgfpathlineto{\pgfqpoint{12.467815in}{6.843803in}}%
\pgfpathlineto{\pgfqpoint{12.468461in}{6.826336in}}%
\pgfpathlineto{\pgfqpoint{12.468784in}{6.803142in}}%
\pgfpathlineto{\pgfqpoint{12.469107in}{6.808213in}}%
\pgfpathlineto{\pgfqpoint{12.469753in}{6.856856in}}%
\pgfpathlineto{\pgfqpoint{12.470076in}{6.836498in}}%
\pgfpathlineto{\pgfqpoint{12.470399in}{6.802902in}}%
\pgfpathlineto{\pgfqpoint{12.471045in}{6.843722in}}%
\pgfpathlineto{\pgfqpoint{12.471691in}{6.826829in}}%
\pgfpathlineto{\pgfqpoint{12.472015in}{6.803368in}}%
\pgfpathlineto{\pgfqpoint{12.472338in}{6.807225in}}%
\pgfpathlineto{\pgfqpoint{12.472984in}{6.856914in}}%
\pgfpathlineto{\pgfqpoint{12.473307in}{6.837339in}}%
\pgfpathlineto{\pgfqpoint{12.473630in}{6.803107in}}%
\pgfpathlineto{\pgfqpoint{12.474276in}{6.843633in}}%
\pgfpathlineto{\pgfqpoint{12.474922in}{6.827309in}}%
\pgfpathlineto{\pgfqpoint{12.475245in}{6.803599in}}%
\pgfpathlineto{\pgfqpoint{12.475568in}{6.806219in}}%
\pgfpathlineto{\pgfqpoint{12.476215in}{6.856955in}}%
\pgfpathlineto{\pgfqpoint{12.476538in}{6.838156in}}%
\pgfpathlineto{\pgfqpoint{12.476861in}{6.803300in}}%
\pgfpathlineto{\pgfqpoint{12.477507in}{6.843539in}}%
\pgfpathlineto{\pgfqpoint{12.478153in}{6.827780in}}%
\pgfpathlineto{\pgfqpoint{12.478476in}{6.803826in}}%
\pgfpathlineto{\pgfqpoint{12.478799in}{6.805195in}}%
\pgfpathlineto{\pgfqpoint{12.479445in}{6.856987in}}%
\pgfpathlineto{\pgfqpoint{12.479768in}{6.838949in}}%
\pgfpathlineto{\pgfqpoint{12.480092in}{6.803527in}}%
\pgfpathlineto{\pgfqpoint{12.480738in}{6.843436in}}%
\pgfpathlineto{\pgfqpoint{12.481384in}{6.828238in}}%
\pgfpathlineto{\pgfqpoint{12.481707in}{6.804121in}}%
\pgfpathlineto{\pgfqpoint{12.482030in}{6.804187in}}%
\pgfpathlineto{\pgfqpoint{12.482676in}{6.857008in}}%
\pgfpathlineto{\pgfqpoint{12.482999in}{6.839723in}}%
\pgfpathlineto{\pgfqpoint{12.483322in}{6.803762in}}%
\pgfpathlineto{\pgfqpoint{12.483969in}{6.843322in}}%
\pgfpathlineto{\pgfqpoint{12.484292in}{6.840806in}}%
\pgfpathlineto{\pgfqpoint{12.485261in}{6.803171in}}%
\pgfpathlineto{\pgfqpoint{12.485907in}{6.857018in}}%
\pgfpathlineto{\pgfqpoint{12.486230in}{6.840476in}}%
\pgfpathlineto{\pgfqpoint{12.486553in}{6.804001in}}%
\pgfpathlineto{\pgfqpoint{12.487199in}{6.843197in}}%
\pgfpathlineto{\pgfqpoint{12.487522in}{6.840962in}}%
\pgfpathlineto{\pgfqpoint{12.488492in}{6.802136in}}%
\pgfpathlineto{\pgfqpoint{12.489138in}{6.857011in}}%
\pgfpathlineto{\pgfqpoint{12.489461in}{6.841212in}}%
\pgfpathlineto{\pgfqpoint{12.489784in}{6.804251in}}%
\pgfpathlineto{\pgfqpoint{12.490430in}{6.843062in}}%
\pgfpathlineto{\pgfqpoint{12.490753in}{6.841123in}}%
\pgfpathlineto{\pgfqpoint{12.491722in}{6.801276in}}%
\pgfpathlineto{\pgfqpoint{12.492369in}{6.856993in}}%
\pgfpathlineto{\pgfqpoint{12.492692in}{6.841927in}}%
\pgfpathlineto{\pgfqpoint{12.493015in}{6.804517in}}%
\pgfpathlineto{\pgfqpoint{12.493661in}{6.842927in}}%
\pgfpathlineto{\pgfqpoint{12.493984in}{6.841287in}}%
\pgfpathlineto{\pgfqpoint{12.494953in}{6.800616in}}%
\pgfpathlineto{\pgfqpoint{12.495599in}{6.856960in}}%
\pgfpathlineto{\pgfqpoint{12.495922in}{6.842619in}}%
\pgfpathlineto{\pgfqpoint{12.496246in}{6.804809in}}%
\pgfpathlineto{\pgfqpoint{12.496892in}{6.842787in}}%
\pgfpathlineto{\pgfqpoint{12.497215in}{6.841449in}}%
\pgfpathlineto{\pgfqpoint{12.498184in}{6.800063in}}%
\pgfpathlineto{\pgfqpoint{12.498830in}{6.856912in}}%
\pgfpathlineto{\pgfqpoint{12.499153in}{6.843288in}}%
\pgfpathlineto{\pgfqpoint{12.499476in}{6.805095in}}%
\pgfpathlineto{\pgfqpoint{12.500123in}{6.842635in}}%
\pgfpathlineto{\pgfqpoint{12.500446in}{6.841606in}}%
\pgfpathlineto{\pgfqpoint{12.501415in}{6.799603in}}%
\pgfpathlineto{\pgfqpoint{12.502061in}{6.856848in}}%
\pgfpathlineto{\pgfqpoint{12.502384in}{6.843941in}}%
\pgfpathlineto{\pgfqpoint{12.502707in}{6.805424in}}%
\pgfpathlineto{\pgfqpoint{12.503353in}{6.842471in}}%
\pgfpathlineto{\pgfqpoint{12.503676in}{6.841763in}}%
\pgfpathlineto{\pgfqpoint{12.504646in}{6.799199in}}%
\pgfpathlineto{\pgfqpoint{12.505292in}{6.856773in}}%
\pgfpathlineto{\pgfqpoint{12.505615in}{6.844578in}}%
\pgfpathlineto{\pgfqpoint{12.505938in}{6.805878in}}%
\pgfpathlineto{\pgfqpoint{12.506584in}{6.842295in}}%
\pgfpathlineto{\pgfqpoint{12.506907in}{6.841922in}}%
\pgfpathlineto{\pgfqpoint{12.507876in}{6.798919in}}%
\pgfpathlineto{\pgfqpoint{12.508523in}{6.856681in}}%
\pgfpathlineto{\pgfqpoint{12.508846in}{6.845192in}}%
\pgfpathlineto{\pgfqpoint{12.509169in}{6.806359in}}%
\pgfpathlineto{\pgfqpoint{12.509815in}{6.842116in}}%
\pgfpathlineto{\pgfqpoint{12.510138in}{6.842080in}}%
\pgfpathlineto{\pgfqpoint{12.511107in}{6.798669in}}%
\pgfpathlineto{\pgfqpoint{12.511753in}{6.856572in}}%
\pgfpathlineto{\pgfqpoint{12.512076in}{6.845786in}}%
\pgfpathlineto{\pgfqpoint{12.512400in}{6.806895in}}%
\pgfpathlineto{\pgfqpoint{12.513046in}{6.841929in}}%
\pgfpathlineto{\pgfqpoint{12.513369in}{6.842244in}}%
\pgfpathlineto{\pgfqpoint{12.514338in}{6.798504in}}%
\pgfpathlineto{\pgfqpoint{12.514984in}{6.856451in}}%
\pgfpathlineto{\pgfqpoint{12.515307in}{6.846358in}}%
\pgfpathlineto{\pgfqpoint{12.515630in}{6.807483in}}%
\pgfpathlineto{\pgfqpoint{12.516277in}{6.841731in}}%
\pgfpathlineto{\pgfqpoint{12.516600in}{6.842400in}}%
\pgfpathlineto{\pgfqpoint{12.517569in}{6.798382in}}%
\pgfpathlineto{\pgfqpoint{12.517892in}{6.836864in}}%
\pgfpathlineto{\pgfqpoint{12.518215in}{6.856324in}}%
\pgfpathlineto{\pgfqpoint{12.518538in}{6.846913in}}%
\pgfpathlineto{\pgfqpoint{12.518861in}{6.808096in}}%
\pgfpathlineto{\pgfqpoint{12.519507in}{6.841523in}}%
\pgfpathlineto{\pgfqpoint{12.519830in}{6.842547in}}%
\pgfpathlineto{\pgfqpoint{12.520800in}{6.798322in}}%
\pgfpathlineto{\pgfqpoint{12.521123in}{6.836187in}}%
\pgfpathlineto{\pgfqpoint{12.521446in}{6.856183in}}%
\pgfpathlineto{\pgfqpoint{12.521769in}{6.847461in}}%
\pgfpathlineto{\pgfqpoint{12.522092in}{6.808754in}}%
\pgfpathlineto{\pgfqpoint{12.522738in}{6.841303in}}%
\pgfpathlineto{\pgfqpoint{12.523061in}{6.842684in}}%
\pgfpathlineto{\pgfqpoint{12.524030in}{6.798337in}}%
\pgfpathlineto{\pgfqpoint{12.524354in}{6.835511in}}%
\pgfpathlineto{\pgfqpoint{12.524677in}{6.856029in}}%
\pgfpathlineto{\pgfqpoint{12.525000in}{6.847991in}}%
\pgfpathlineto{\pgfqpoint{12.525323in}{6.809423in}}%
\pgfpathlineto{\pgfqpoint{12.525969in}{6.841078in}}%
\pgfpathlineto{\pgfqpoint{12.526292in}{6.842820in}}%
\pgfpathlineto{\pgfqpoint{12.527261in}{6.798384in}}%
\pgfpathlineto{\pgfqpoint{12.527584in}{6.834822in}}%
\pgfpathlineto{\pgfqpoint{12.527907in}{6.855868in}}%
\pgfpathlineto{\pgfqpoint{12.528230in}{6.848502in}}%
\pgfpathlineto{\pgfqpoint{12.528554in}{6.810118in}}%
\pgfpathlineto{\pgfqpoint{12.529200in}{6.840853in}}%
\pgfpathlineto{\pgfqpoint{12.529523in}{6.842970in}}%
\pgfpathlineto{\pgfqpoint{12.530492in}{6.798429in}}%
\pgfpathlineto{\pgfqpoint{12.530815in}{6.834120in}}%
\pgfpathlineto{\pgfqpoint{12.531138in}{6.855698in}}%
\pgfpathlineto{\pgfqpoint{12.531461in}{6.849001in}}%
\pgfpathlineto{\pgfqpoint{12.531784in}{6.810874in}}%
\pgfpathlineto{\pgfqpoint{12.532431in}{6.840619in}}%
\pgfpathlineto{\pgfqpoint{12.532754in}{6.843109in}}%
\pgfpathlineto{\pgfqpoint{12.533723in}{6.798471in}}%
\pgfpathlineto{\pgfqpoint{12.534046in}{6.833407in}}%
\pgfpathlineto{\pgfqpoint{12.534369in}{6.855517in}}%
\pgfpathlineto{\pgfqpoint{12.534692in}{6.849486in}}%
\pgfpathlineto{\pgfqpoint{12.535015in}{6.811616in}}%
\pgfpathlineto{\pgfqpoint{12.535661in}{6.840375in}}%
\pgfpathlineto{\pgfqpoint{12.535984in}{6.843239in}}%
\pgfpathlineto{\pgfqpoint{12.536954in}{6.798537in}}%
\pgfpathlineto{\pgfqpoint{12.537277in}{6.832681in}}%
\pgfpathlineto{\pgfqpoint{12.537600in}{6.855330in}}%
\pgfpathlineto{\pgfqpoint{12.537923in}{6.849950in}}%
\pgfpathlineto{\pgfqpoint{12.538569in}{6.810780in}}%
\pgfpathlineto{\pgfqpoint{12.538892in}{6.840120in}}%
\pgfpathlineto{\pgfqpoint{12.539215in}{6.843359in}}%
\pgfpathlineto{\pgfqpoint{12.540184in}{6.798637in}}%
\pgfpathlineto{\pgfqpoint{12.540508in}{6.831947in}}%
\pgfpathlineto{\pgfqpoint{12.540831in}{6.855140in}}%
\pgfpathlineto{\pgfqpoint{12.541154in}{6.850395in}}%
\pgfpathlineto{\pgfqpoint{12.541800in}{6.809683in}}%
\pgfpathlineto{\pgfqpoint{12.542123in}{6.839853in}}%
\pgfpathlineto{\pgfqpoint{12.542446in}{6.843469in}}%
\pgfpathlineto{\pgfqpoint{12.542769in}{6.835149in}}%
\pgfpathlineto{\pgfqpoint{12.543415in}{6.798725in}}%
\pgfpathlineto{\pgfqpoint{12.543738in}{6.831210in}}%
\pgfpathlineto{\pgfqpoint{12.544061in}{6.854933in}}%
\pgfpathlineto{\pgfqpoint{12.544384in}{6.850828in}}%
\pgfpathlineto{\pgfqpoint{12.545031in}{6.808585in}}%
\pgfpathlineto{\pgfqpoint{12.545354in}{6.839575in}}%
\pgfpathlineto{\pgfqpoint{12.545677in}{6.843569in}}%
\pgfpathlineto{\pgfqpoint{12.546000in}{6.835420in}}%
\pgfpathlineto{\pgfqpoint{12.546646in}{6.798802in}}%
\pgfpathlineto{\pgfqpoint{12.546969in}{6.830460in}}%
\pgfpathlineto{\pgfqpoint{12.547292in}{6.854711in}}%
\pgfpathlineto{\pgfqpoint{12.547615in}{6.851246in}}%
\pgfpathlineto{\pgfqpoint{12.548261in}{6.807505in}}%
\pgfpathlineto{\pgfqpoint{12.548585in}{6.839291in}}%
\pgfpathlineto{\pgfqpoint{12.548908in}{6.843667in}}%
\pgfpathlineto{\pgfqpoint{12.549231in}{6.835684in}}%
\pgfpathlineto{\pgfqpoint{12.549877in}{6.798900in}}%
\pgfpathlineto{\pgfqpoint{12.550200in}{6.829696in}}%
\pgfpathlineto{\pgfqpoint{12.550523in}{6.854474in}}%
\pgfpathlineto{\pgfqpoint{12.550846in}{6.851646in}}%
\pgfpathlineto{\pgfqpoint{12.551492in}{6.806612in}}%
\pgfpathlineto{\pgfqpoint{12.551815in}{6.838998in}}%
\pgfpathlineto{\pgfqpoint{12.552138in}{6.843756in}}%
\pgfpathlineto{\pgfqpoint{12.552461in}{6.835938in}}%
\pgfpathlineto{\pgfqpoint{12.553108in}{6.799026in}}%
\pgfpathlineto{\pgfqpoint{12.553431in}{6.828927in}}%
\pgfpathlineto{\pgfqpoint{12.553754in}{6.854226in}}%
\pgfpathlineto{\pgfqpoint{12.554077in}{6.852027in}}%
\pgfpathlineto{\pgfqpoint{12.554723in}{6.805840in}}%
\pgfpathlineto{\pgfqpoint{12.555046in}{6.838696in}}%
\pgfpathlineto{\pgfqpoint{12.555369in}{6.843840in}}%
\pgfpathlineto{\pgfqpoint{12.555692in}{6.836182in}}%
\pgfpathlineto{\pgfqpoint{12.556338in}{6.799157in}}%
\pgfpathlineto{\pgfqpoint{12.556662in}{6.828144in}}%
\pgfpathlineto{\pgfqpoint{12.556985in}{6.853972in}}%
\pgfpathlineto{\pgfqpoint{12.557631in}{6.817128in}}%
\pgfpathlineto{\pgfqpoint{12.557954in}{6.805174in}}%
\pgfpathlineto{\pgfqpoint{12.558600in}{6.843920in}}%
\pgfpathlineto{\pgfqpoint{12.558923in}{6.836419in}}%
\pgfpathlineto{\pgfqpoint{12.559569in}{6.799275in}}%
\pgfpathlineto{\pgfqpoint{12.559892in}{6.827345in}}%
\pgfpathlineto{\pgfqpoint{12.560215in}{6.853704in}}%
\pgfpathlineto{\pgfqpoint{12.560862in}{6.817983in}}%
\pgfpathlineto{\pgfqpoint{12.561185in}{6.804568in}}%
\pgfpathlineto{\pgfqpoint{12.561831in}{6.843989in}}%
\pgfpathlineto{\pgfqpoint{12.562154in}{6.836647in}}%
\pgfpathlineto{\pgfqpoint{12.562800in}{6.799396in}}%
\pgfpathlineto{\pgfqpoint{12.563123in}{6.826539in}}%
\pgfpathlineto{\pgfqpoint{12.563446in}{6.853420in}}%
\pgfpathlineto{\pgfqpoint{12.564092in}{6.818817in}}%
\pgfpathlineto{\pgfqpoint{12.564415in}{6.804035in}}%
\pgfpathlineto{\pgfqpoint{12.564739in}{6.837714in}}%
\pgfpathlineto{\pgfqpoint{12.565062in}{6.844049in}}%
\pgfpathlineto{\pgfqpoint{12.565385in}{6.836867in}}%
\pgfpathlineto{\pgfqpoint{12.566031in}{6.799544in}}%
\pgfpathlineto{\pgfqpoint{12.566354in}{6.825720in}}%
\pgfpathlineto{\pgfqpoint{12.567000in}{6.853401in}}%
\pgfpathlineto{\pgfqpoint{12.567323in}{6.819650in}}%
\pgfpathlineto{\pgfqpoint{12.567646in}{6.803568in}}%
\pgfpathlineto{\pgfqpoint{12.567969in}{6.837358in}}%
\pgfpathlineto{\pgfqpoint{12.568292in}{6.844099in}}%
\pgfpathlineto{\pgfqpoint{12.568615in}{6.837083in}}%
\pgfpathlineto{\pgfqpoint{12.569262in}{6.799690in}}%
\pgfpathlineto{\pgfqpoint{12.569585in}{6.824884in}}%
\pgfpathlineto{\pgfqpoint{12.570231in}{6.853707in}}%
\pgfpathlineto{\pgfqpoint{12.570554in}{6.820526in}}%
\pgfpathlineto{\pgfqpoint{12.570877in}{6.803147in}}%
\pgfpathlineto{\pgfqpoint{12.571200in}{6.836995in}}%
\pgfpathlineto{\pgfqpoint{12.571523in}{6.844144in}}%
\pgfpathlineto{\pgfqpoint{12.571846in}{6.837288in}}%
\pgfpathlineto{\pgfqpoint{12.572492in}{6.799847in}}%
\pgfpathlineto{\pgfqpoint{12.572815in}{6.824033in}}%
\pgfpathlineto{\pgfqpoint{12.573462in}{6.853995in}}%
\pgfpathlineto{\pgfqpoint{12.573785in}{6.821394in}}%
\pgfpathlineto{\pgfqpoint{12.574108in}{6.802762in}}%
\pgfpathlineto{\pgfqpoint{12.574431in}{6.836619in}}%
\pgfpathlineto{\pgfqpoint{12.574754in}{6.844181in}}%
\pgfpathlineto{\pgfqpoint{12.575077in}{6.837485in}}%
\pgfpathlineto{\pgfqpoint{12.575723in}{6.799991in}}%
\pgfpathlineto{\pgfqpoint{12.576046in}{6.823164in}}%
\pgfpathlineto{\pgfqpoint{12.576692in}{6.854268in}}%
\pgfpathlineto{\pgfqpoint{12.577016in}{6.822243in}}%
\pgfpathlineto{\pgfqpoint{12.577339in}{6.802461in}}%
\pgfpathlineto{\pgfqpoint{12.577662in}{6.836229in}}%
\pgfpathlineto{\pgfqpoint{12.577985in}{6.844208in}}%
\pgfpathlineto{\pgfqpoint{12.578308in}{6.837678in}}%
\pgfpathlineto{\pgfqpoint{12.578954in}{6.800155in}}%
\pgfpathlineto{\pgfqpoint{12.579277in}{6.822283in}}%
\pgfpathlineto{\pgfqpoint{12.579923in}{6.854529in}}%
\pgfpathlineto{\pgfqpoint{12.580246in}{6.823119in}}%
\pgfpathlineto{\pgfqpoint{12.580569in}{6.802194in}}%
\pgfpathlineto{\pgfqpoint{12.580892in}{6.835825in}}%
\pgfpathlineto{\pgfqpoint{12.581216in}{6.844225in}}%
\pgfpathlineto{\pgfqpoint{12.581539in}{6.837860in}}%
\pgfpathlineto{\pgfqpoint{12.582185in}{6.800331in}}%
\pgfpathlineto{\pgfqpoint{12.582508in}{6.821397in}}%
\pgfpathlineto{\pgfqpoint{12.583154in}{6.854777in}}%
\pgfpathlineto{\pgfqpoint{12.583477in}{6.824023in}}%
\pgfpathlineto{\pgfqpoint{12.583800in}{6.801997in}}%
\pgfpathlineto{\pgfqpoint{12.584123in}{6.835409in}}%
\pgfpathlineto{\pgfqpoint{12.584446in}{6.844237in}}%
\pgfpathlineto{\pgfqpoint{12.584769in}{6.838042in}}%
\pgfpathlineto{\pgfqpoint{12.585416in}{6.800494in}}%
\pgfpathlineto{\pgfqpoint{12.585739in}{6.820498in}}%
\pgfpathlineto{\pgfqpoint{12.586385in}{6.855016in}}%
\pgfpathlineto{\pgfqpoint{12.586708in}{6.824902in}}%
\pgfpathlineto{\pgfqpoint{12.587031in}{6.801821in}}%
\pgfpathlineto{\pgfqpoint{12.587354in}{6.834983in}}%
\pgfpathlineto{\pgfqpoint{12.587677in}{6.844244in}}%
\pgfpathlineto{\pgfqpoint{12.588000in}{6.838221in}}%
\pgfpathlineto{\pgfqpoint{12.588646in}{6.800670in}}%
\pgfpathlineto{\pgfqpoint{12.588969in}{6.819586in}}%
\pgfpathlineto{\pgfqpoint{12.589616in}{6.855240in}}%
\pgfpathlineto{\pgfqpoint{12.589939in}{6.825773in}}%
\pgfpathlineto{\pgfqpoint{12.590262in}{6.801720in}}%
\pgfpathlineto{\pgfqpoint{12.590585in}{6.834545in}}%
\pgfpathlineto{\pgfqpoint{12.590908in}{6.844243in}}%
\pgfpathlineto{\pgfqpoint{12.591231in}{6.838391in}}%
\pgfpathlineto{\pgfqpoint{12.591877in}{6.800846in}}%
\pgfpathlineto{\pgfqpoint{12.592200in}{6.818672in}}%
\pgfpathlineto{\pgfqpoint{12.592846in}{6.855449in}}%
\pgfpathlineto{\pgfqpoint{12.593170in}{6.826695in}}%
\pgfpathlineto{\pgfqpoint{12.593493in}{6.801648in}}%
\pgfpathlineto{\pgfqpoint{12.593816in}{6.834099in}}%
\pgfpathlineto{\pgfqpoint{12.594139in}{6.844234in}}%
\pgfpathlineto{\pgfqpoint{12.594462in}{6.838555in}}%
\pgfpathlineto{\pgfqpoint{12.595108in}{6.801040in}}%
\pgfpathlineto{\pgfqpoint{12.595431in}{6.817741in}}%
\pgfpathlineto{\pgfqpoint{12.596077in}{6.855642in}}%
\pgfpathlineto{\pgfqpoint{12.596400in}{6.827611in}}%
\pgfpathlineto{\pgfqpoint{12.596723in}{6.801608in}}%
\pgfpathlineto{\pgfqpoint{12.597046in}{6.833635in}}%
\pgfpathlineto{\pgfqpoint{12.597370in}{6.844221in}}%
\pgfpathlineto{\pgfqpoint{12.597693in}{6.838714in}}%
\pgfpathlineto{\pgfqpoint{12.598339in}{6.801235in}}%
\pgfpathlineto{\pgfqpoint{12.598662in}{6.816792in}}%
\pgfpathlineto{\pgfqpoint{12.599308in}{6.855826in}}%
\pgfpathlineto{\pgfqpoint{12.599631in}{6.828506in}}%
\pgfpathlineto{\pgfqpoint{12.599954in}{6.801651in}}%
\pgfpathlineto{\pgfqpoint{12.600277in}{6.833162in}}%
\pgfpathlineto{\pgfqpoint{12.600600in}{6.844200in}}%
\pgfpathlineto{\pgfqpoint{12.600923in}{6.838869in}}%
\pgfpathlineto{\pgfqpoint{12.601570in}{6.801422in}}%
\pgfpathlineto{\pgfqpoint{12.601893in}{6.815832in}}%
\pgfpathlineto{\pgfqpoint{12.602539in}{6.855994in}}%
\pgfpathlineto{\pgfqpoint{12.602862in}{6.829442in}}%
\pgfpathlineto{\pgfqpoint{12.603185in}{6.801737in}}%
\pgfpathlineto{\pgfqpoint{12.603508in}{6.832670in}}%
\pgfpathlineto{\pgfqpoint{12.603831in}{6.844169in}}%
\pgfpathlineto{\pgfqpoint{12.604154in}{6.839014in}}%
\pgfpathlineto{\pgfqpoint{12.604800in}{6.801625in}}%
\pgfpathlineto{\pgfqpoint{12.605123in}{6.814866in}}%
\pgfpathlineto{\pgfqpoint{12.605770in}{6.856146in}}%
\pgfpathlineto{\pgfqpoint{12.606093in}{6.830376in}}%
\pgfpathlineto{\pgfqpoint{12.606416in}{6.801827in}}%
\pgfpathlineto{\pgfqpoint{12.606739in}{6.832161in}}%
\pgfpathlineto{\pgfqpoint{12.607062in}{6.844139in}}%
\pgfpathlineto{\pgfqpoint{12.607385in}{6.839166in}}%
\pgfpathlineto{\pgfqpoint{12.608031in}{6.801828in}}%
\pgfpathlineto{\pgfqpoint{12.608354in}{6.813894in}}%
\pgfpathlineto{\pgfqpoint{12.609000in}{6.856287in}}%
\pgfpathlineto{\pgfqpoint{12.609324in}{6.831284in}}%
\pgfpathlineto{\pgfqpoint{12.609647in}{6.801970in}}%
\pgfpathlineto{\pgfqpoint{12.610293in}{6.844099in}}%
\pgfpathlineto{\pgfqpoint{12.610939in}{6.823819in}}%
\pgfpathlineto{\pgfqpoint{12.611262in}{6.802035in}}%
\pgfpathlineto{\pgfqpoint{12.611585in}{6.812925in}}%
\pgfpathlineto{\pgfqpoint{12.612231in}{6.856417in}}%
\pgfpathlineto{\pgfqpoint{12.612554in}{6.832187in}}%
\pgfpathlineto{\pgfqpoint{12.612877in}{6.802117in}}%
\pgfpathlineto{\pgfqpoint{12.613524in}{6.844048in}}%
\pgfpathlineto{\pgfqpoint{12.614170in}{6.824369in}}%
\pgfpathlineto{\pgfqpoint{12.614493in}{6.802271in}}%
\pgfpathlineto{\pgfqpoint{12.614816in}{6.811937in}}%
\pgfpathlineto{\pgfqpoint{12.615462in}{6.856531in}}%
\pgfpathlineto{\pgfqpoint{12.615785in}{6.833136in}}%
\pgfpathlineto{\pgfqpoint{12.616108in}{6.802252in}}%
\pgfpathlineto{\pgfqpoint{12.616754in}{6.843988in}}%
\pgfpathlineto{\pgfqpoint{12.617401in}{6.824904in}}%
\pgfpathlineto{\pgfqpoint{12.617724in}{6.802493in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{6.810953in}}%
\pgfpathlineto{\pgfqpoint{12.618693in}{6.856637in}}%
\pgfpathlineto{\pgfqpoint{12.619016in}{6.834058in}}%
\pgfpathlineto{\pgfqpoint{12.619339in}{6.802421in}}%
\pgfpathlineto{\pgfqpoint{12.619985in}{6.843927in}}%
\pgfpathlineto{\pgfqpoint{12.620631in}{6.825429in}}%
\pgfpathlineto{\pgfqpoint{12.620954in}{6.802720in}}%
\pgfpathlineto{\pgfqpoint{12.621277in}{6.809971in}}%
\pgfpathlineto{\pgfqpoint{12.621924in}{6.856728in}}%
\pgfpathlineto{\pgfqpoint{12.622247in}{6.834958in}}%
\pgfpathlineto{\pgfqpoint{12.622570in}{6.802592in}}%
\pgfpathlineto{\pgfqpoint{12.623216in}{6.843859in}}%
\pgfpathlineto{\pgfqpoint{12.623862in}{6.825947in}}%
\pgfpathlineto{\pgfqpoint{12.624185in}{6.802964in}}%
\pgfpathlineto{\pgfqpoint{12.624508in}{6.808975in}}%
\pgfpathlineto{\pgfqpoint{12.625154in}{6.856803in}}%
\pgfpathlineto{\pgfqpoint{12.625478in}{6.835839in}}%
\pgfpathlineto{\pgfqpoint{12.625801in}{6.802748in}}%
\pgfpathlineto{\pgfqpoint{12.626447in}{6.843785in}}%
\pgfpathlineto{\pgfqpoint{12.627093in}{6.826452in}}%
\pgfpathlineto{\pgfqpoint{12.627416in}{6.803195in}}%
\pgfpathlineto{\pgfqpoint{12.627739in}{6.807984in}}%
\pgfpathlineto{\pgfqpoint{12.628385in}{6.856871in}}%
\pgfpathlineto{\pgfqpoint{12.628708in}{6.836696in}}%
\pgfpathlineto{\pgfqpoint{12.629031in}{6.802950in}}%
\pgfpathlineto{\pgfqpoint{12.629678in}{6.843702in}}%
\pgfpathlineto{\pgfqpoint{12.630324in}{6.826942in}}%
\pgfpathlineto{\pgfqpoint{12.630647in}{6.803423in}}%
\pgfpathlineto{\pgfqpoint{12.630970in}{6.806992in}}%
\pgfpathlineto{\pgfqpoint{12.631616in}{6.856925in}}%
\pgfpathlineto{\pgfqpoint{12.631939in}{6.837531in}}%
\pgfpathlineto{\pgfqpoint{12.632262in}{6.803153in}}%
\pgfpathlineto{\pgfqpoint{12.632908in}{6.843612in}}%
\pgfpathlineto{\pgfqpoint{12.633555in}{6.827420in}}%
\pgfpathlineto{\pgfqpoint{12.633878in}{6.803651in}}%
\pgfpathlineto{\pgfqpoint{12.634201in}{6.805983in}}%
\pgfpathlineto{\pgfqpoint{12.634847in}{6.856963in}}%
\pgfpathlineto{\pgfqpoint{12.635170in}{6.838342in}}%
\pgfpathlineto{\pgfqpoint{12.635493in}{6.803352in}}%
\pgfpathlineto{\pgfqpoint{12.636139in}{6.843516in}}%
\pgfpathlineto{\pgfqpoint{12.636785in}{6.827888in}}%
\pgfpathlineto{\pgfqpoint{12.637108in}{6.803891in}}%
\pgfpathlineto{\pgfqpoint{12.637431in}{6.804960in}}%
\pgfpathlineto{\pgfqpoint{12.638078in}{6.856993in}}%
\pgfpathlineto{\pgfqpoint{12.638401in}{6.839131in}}%
\pgfpathlineto{\pgfqpoint{12.638724in}{6.803583in}}%
\pgfpathlineto{\pgfqpoint{12.639370in}{6.843411in}}%
\pgfpathlineto{\pgfqpoint{12.639693in}{6.840690in}}%
\pgfpathlineto{\pgfqpoint{12.640662in}{6.803953in}}%
\pgfpathlineto{\pgfqpoint{12.641308in}{6.857012in}}%
\pgfpathlineto{\pgfqpoint{12.641632in}{6.839900in}}%
\pgfpathlineto{\pgfqpoint{12.641955in}{6.803814in}}%
\pgfpathlineto{\pgfqpoint{12.642601in}{6.843294in}}%
\pgfpathlineto{\pgfqpoint{12.642924in}{6.840842in}}%
\pgfpathlineto{\pgfqpoint{12.643893in}{6.802932in}}%
\pgfpathlineto{\pgfqpoint{12.644539in}{6.857018in}}%
\pgfpathlineto{\pgfqpoint{12.644862in}{6.840648in}}%
\pgfpathlineto{\pgfqpoint{12.645185in}{6.804061in}}%
\pgfpathlineto{\pgfqpoint{12.645832in}{6.843166in}}%
\pgfpathlineto{\pgfqpoint{12.646155in}{6.840998in}}%
\pgfpathlineto{\pgfqpoint{12.647124in}{6.801906in}}%
\pgfpathlineto{\pgfqpoint{12.647770in}{6.857008in}}%
\pgfpathlineto{\pgfqpoint{12.648093in}{6.841380in}}%
\pgfpathlineto{\pgfqpoint{12.648416in}{6.804313in}}%
\pgfpathlineto{\pgfqpoint{12.649062in}{6.843031in}}%
\pgfpathlineto{\pgfqpoint{12.649385in}{6.841160in}}%
\pgfpathlineto{\pgfqpoint{12.650355in}{6.801120in}}%
\pgfpathlineto{\pgfqpoint{12.651001in}{6.856986in}}%
\pgfpathlineto{\pgfqpoint{12.651324in}{6.842090in}}%
\pgfpathlineto{\pgfqpoint{12.651647in}{6.804580in}}%
\pgfpathlineto{\pgfqpoint{12.652293in}{6.842895in}}%
\pgfpathlineto{\pgfqpoint{12.652616in}{6.841326in}}%
\pgfpathlineto{\pgfqpoint{12.653585in}{6.800484in}}%
\pgfpathlineto{\pgfqpoint{12.654232in}{6.856950in}}%
\pgfpathlineto{\pgfqpoint{12.654555in}{6.842776in}}%
\pgfpathlineto{\pgfqpoint{12.654878in}{6.804876in}}%
\pgfpathlineto{\pgfqpoint{12.655524in}{6.842752in}}%
\pgfpathlineto{\pgfqpoint{12.655847in}{6.841486in}}%
\pgfpathlineto{\pgfqpoint{12.656816in}{6.799939in}}%
\pgfpathlineto{\pgfqpoint{12.657462in}{6.856898in}}%
\pgfpathlineto{\pgfqpoint{12.657786in}{6.843441in}}%
\pgfpathlineto{\pgfqpoint{12.658109in}{6.805159in}}%
\pgfpathlineto{\pgfqpoint{12.658755in}{6.842598in}}%
\pgfpathlineto{\pgfqpoint{12.659078in}{6.841641in}}%
\pgfpathlineto{\pgfqpoint{12.660047in}{6.799509in}}%
\pgfpathlineto{\pgfqpoint{12.660693in}{6.856832in}}%
\pgfpathlineto{\pgfqpoint{12.661016in}{6.844091in}}%
\pgfpathlineto{\pgfqpoint{12.661339in}{6.805526in}}%
\pgfpathlineto{\pgfqpoint{12.661986in}{6.842431in}}%
\pgfpathlineto{\pgfqpoint{12.662309in}{6.841799in}}%
\pgfpathlineto{\pgfqpoint{12.663278in}{6.799130in}}%
\pgfpathlineto{\pgfqpoint{12.663924in}{6.856753in}}%
\pgfpathlineto{\pgfqpoint{12.664247in}{6.844722in}}%
\pgfpathlineto{\pgfqpoint{12.664570in}{6.805987in}}%
\pgfpathlineto{\pgfqpoint{12.665216in}{6.842253in}}%
\pgfpathlineto{\pgfqpoint{12.665539in}{6.841960in}}%
\pgfpathlineto{\pgfqpoint{12.666509in}{6.798862in}}%
\pgfpathlineto{\pgfqpoint{12.667155in}{6.856657in}}%
\pgfpathlineto{\pgfqpoint{12.667478in}{6.845332in}}%
\pgfpathlineto{\pgfqpoint{12.667801in}{6.806475in}}%
\pgfpathlineto{\pgfqpoint{12.668447in}{6.842074in}}%
\pgfpathlineto{\pgfqpoint{12.668770in}{6.842118in}}%
\pgfpathlineto{\pgfqpoint{12.669739in}{6.798623in}}%
\pgfpathlineto{\pgfqpoint{12.670386in}{6.856544in}}%
\pgfpathlineto{\pgfqpoint{12.670709in}{6.845921in}}%
\pgfpathlineto{\pgfqpoint{12.671032in}{6.807029in}}%
\pgfpathlineto{\pgfqpoint{12.671678in}{6.841884in}}%
\pgfpathlineto{\pgfqpoint{12.672001in}{6.842282in}}%
\pgfpathlineto{\pgfqpoint{12.672970in}{6.798468in}}%
\pgfpathlineto{\pgfqpoint{12.673616in}{6.856422in}}%
\pgfpathlineto{\pgfqpoint{12.673940in}{6.846488in}}%
\pgfpathlineto{\pgfqpoint{12.674263in}{6.807625in}}%
\pgfpathlineto{\pgfqpoint{12.674909in}{6.841684in}}%
\pgfpathlineto{\pgfqpoint{12.675232in}{6.842435in}}%
\pgfpathlineto{\pgfqpoint{12.676201in}{6.798356in}}%
\pgfpathlineto{\pgfqpoint{12.676524in}{6.836707in}}%
\pgfpathlineto{\pgfqpoint{12.676847in}{6.856292in}}%
\pgfpathlineto{\pgfqpoint{12.677170in}{6.847041in}}%
\pgfpathlineto{\pgfqpoint{12.677493in}{6.808239in}}%
\pgfpathlineto{\pgfqpoint{12.678140in}{6.841473in}}%
\pgfpathlineto{\pgfqpoint{12.678463in}{6.842580in}}%
\pgfpathlineto{\pgfqpoint{12.679432in}{6.798326in}}%
\pgfpathlineto{\pgfqpoint{12.679755in}{6.836029in}}%
\pgfpathlineto{\pgfqpoint{12.680078in}{6.856149in}}%
\pgfpathlineto{\pgfqpoint{12.680401in}{6.847586in}}%
\pgfpathlineto{\pgfqpoint{12.680724in}{6.808911in}}%
\pgfpathlineto{\pgfqpoint{12.681370in}{6.841252in}}%
\pgfpathlineto{\pgfqpoint{12.681693in}{6.842715in}}%
\pgfpathlineto{\pgfqpoint{12.682663in}{6.798342in}}%
\pgfpathlineto{\pgfqpoint{12.682986in}{6.835352in}}%
\pgfpathlineto{\pgfqpoint{12.683309in}{6.855992in}}%
\pgfpathlineto{\pgfqpoint{12.683632in}{6.848111in}}%
\pgfpathlineto{\pgfqpoint{12.683955in}{6.809583in}}%
\pgfpathlineto{\pgfqpoint{12.684601in}{6.841026in}}%
\pgfpathlineto{\pgfqpoint{12.684924in}{6.842856in}}%
\pgfpathlineto{\pgfqpoint{12.685893in}{6.798396in}}%
\pgfpathlineto{\pgfqpoint{12.686217in}{6.834660in}}%
\pgfpathlineto{\pgfqpoint{12.686540in}{6.855830in}}%
\pgfpathlineto{\pgfqpoint{12.686863in}{6.848618in}}%
\pgfpathlineto{\pgfqpoint{12.687186in}{6.810292in}}%
\pgfpathlineto{\pgfqpoint{12.687832in}{6.840799in}}%
\pgfpathlineto{\pgfqpoint{12.688155in}{6.843003in}}%
\pgfpathlineto{\pgfqpoint{12.689124in}{6.798439in}}%
\pgfpathlineto{\pgfqpoint{12.689447in}{6.833956in}}%
\pgfpathlineto{\pgfqpoint{12.689770in}{6.855657in}}%
\pgfpathlineto{\pgfqpoint{12.690094in}{6.849116in}}%
\pgfpathlineto{\pgfqpoint{12.690417in}{6.811048in}}%
\pgfpathlineto{\pgfqpoint{12.691063in}{6.840563in}}%
\pgfpathlineto{\pgfqpoint{12.691386in}{6.843140in}}%
\pgfpathlineto{\pgfqpoint{12.692355in}{6.798479in}}%
\pgfpathlineto{\pgfqpoint{12.692678in}{6.833240in}}%
\pgfpathlineto{\pgfqpoint{12.693001in}{6.855473in}}%
\pgfpathlineto{\pgfqpoint{12.693324in}{6.849596in}}%
\pgfpathlineto{\pgfqpoint{12.693970in}{6.811605in}}%
\pgfpathlineto{\pgfqpoint{12.694294in}{6.840317in}}%
\pgfpathlineto{\pgfqpoint{12.694617in}{6.843268in}}%
\pgfpathlineto{\pgfqpoint{12.695586in}{6.798562in}}%
\pgfpathlineto{\pgfqpoint{12.695909in}{6.832510in}}%
\pgfpathlineto{\pgfqpoint{12.696232in}{6.855287in}}%
\pgfpathlineto{\pgfqpoint{12.696555in}{6.850055in}}%
\pgfpathlineto{\pgfqpoint{12.697201in}{6.810526in}}%
\pgfpathlineto{\pgfqpoint{12.697524in}{6.840059in}}%
\pgfpathlineto{\pgfqpoint{12.697847in}{6.843385in}}%
\pgfpathlineto{\pgfqpoint{12.698817in}{6.798659in}}%
\pgfpathlineto{\pgfqpoint{12.699140in}{6.831776in}}%
\pgfpathlineto{\pgfqpoint{12.699463in}{6.855093in}}%
\pgfpathlineto{\pgfqpoint{12.699786in}{6.850496in}}%
\pgfpathlineto{\pgfqpoint{12.700432in}{6.809426in}}%
\pgfpathlineto{\pgfqpoint{12.700755in}{6.839790in}}%
\pgfpathlineto{\pgfqpoint{12.701078in}{6.843493in}}%
\pgfpathlineto{\pgfqpoint{12.701401in}{6.835213in}}%
\pgfpathlineto{\pgfqpoint{12.702047in}{6.798744in}}%
\pgfpathlineto{\pgfqpoint{12.702371in}{6.831037in}}%
\pgfpathlineto{\pgfqpoint{12.702694in}{6.854882in}}%
\pgfpathlineto{\pgfqpoint{12.703017in}{6.850927in}}%
\pgfpathlineto{\pgfqpoint{12.703663in}{6.808326in}}%
\pgfpathlineto{\pgfqpoint{12.703986in}{6.839508in}}%
\pgfpathlineto{\pgfqpoint{12.704309in}{6.843593in}}%
\pgfpathlineto{\pgfqpoint{12.704632in}{6.835482in}}%
\pgfpathlineto{\pgfqpoint{12.705278in}{6.798819in}}%
\pgfpathlineto{\pgfqpoint{12.705601in}{6.830284in}}%
\pgfpathlineto{\pgfqpoint{12.705924in}{6.854657in}}%
\pgfpathlineto{\pgfqpoint{12.706248in}{6.851340in}}%
\pgfpathlineto{\pgfqpoint{12.706894in}{6.807280in}}%
\pgfpathlineto{\pgfqpoint{12.707217in}{6.839224in}}%
\pgfpathlineto{\pgfqpoint{12.707540in}{6.843689in}}%
\pgfpathlineto{\pgfqpoint{12.707863in}{6.835744in}}%
\pgfpathlineto{\pgfqpoint{12.708509in}{6.798928in}}%
\pgfpathlineto{\pgfqpoint{12.708832in}{6.829518in}}%
\pgfpathlineto{\pgfqpoint{12.709155in}{6.854418in}}%
\pgfpathlineto{\pgfqpoint{12.709478in}{6.851736in}}%
\pgfpathlineto{\pgfqpoint{12.710124in}{6.806428in}}%
\pgfpathlineto{\pgfqpoint{12.710448in}{6.838928in}}%
\pgfpathlineto{\pgfqpoint{12.710771in}{6.843775in}}%
\pgfpathlineto{\pgfqpoint{12.711094in}{6.835995in}}%
\pgfpathlineto{\pgfqpoint{12.711740in}{6.799057in}}%
\pgfpathlineto{\pgfqpoint{12.712063in}{6.828746in}}%
\pgfpathlineto{\pgfqpoint{12.712386in}{6.854168in}}%
\pgfpathlineto{\pgfqpoint{12.712709in}{6.852114in}}%
\pgfpathlineto{\pgfqpoint{12.713355in}{6.805670in}}%
\pgfpathlineto{\pgfqpoint{12.713678in}{6.838625in}}%
\pgfpathlineto{\pgfqpoint{12.714001in}{6.843859in}}%
\pgfpathlineto{\pgfqpoint{12.714325in}{6.836238in}}%
\pgfpathlineto{\pgfqpoint{12.714971in}{6.799186in}}%
\pgfpathlineto{\pgfqpoint{12.715294in}{6.827960in}}%
\pgfpathlineto{\pgfqpoint{12.715617in}{6.853911in}}%
\pgfpathlineto{\pgfqpoint{12.716263in}{6.817327in}}%
\pgfpathlineto{\pgfqpoint{12.716586in}{6.805021in}}%
\pgfpathlineto{\pgfqpoint{12.717232in}{6.843937in}}%
\pgfpathlineto{\pgfqpoint{12.717555in}{6.836473in}}%
\pgfpathlineto{\pgfqpoint{12.718201in}{6.799301in}}%
\pgfpathlineto{\pgfqpoint{12.718525in}{6.827158in}}%
\pgfpathlineto{\pgfqpoint{12.718848in}{6.853640in}}%
\pgfpathlineto{\pgfqpoint{12.719494in}{6.818179in}}%
\pgfpathlineto{\pgfqpoint{12.719817in}{6.804446in}}%
\pgfpathlineto{\pgfqpoint{12.720463in}{6.844004in}}%
\pgfpathlineto{\pgfqpoint{12.720786in}{6.836699in}}%
\pgfpathlineto{\pgfqpoint{12.721432in}{6.799430in}}%
\pgfpathlineto{\pgfqpoint{12.721755in}{6.826350in}}%
\pgfpathlineto{\pgfqpoint{12.722078in}{6.853352in}}%
\pgfpathlineto{\pgfqpoint{12.722725in}{6.819008in}}%
\pgfpathlineto{\pgfqpoint{12.723048in}{6.803908in}}%
\pgfpathlineto{\pgfqpoint{12.723371in}{6.837632in}}%
\pgfpathlineto{\pgfqpoint{12.723694in}{6.844062in}}%
\pgfpathlineto{\pgfqpoint{12.724017in}{6.836918in}}%
\pgfpathlineto{\pgfqpoint{12.724663in}{6.799578in}}%
\pgfpathlineto{\pgfqpoint{12.724986in}{6.825527in}}%
\pgfpathlineto{\pgfqpoint{12.725632in}{6.853474in}}%
\pgfpathlineto{\pgfqpoint{12.725955in}{6.819844in}}%
\pgfpathlineto{\pgfqpoint{12.726278in}{6.803472in}}%
\pgfpathlineto{\pgfqpoint{12.726602in}{6.837275in}}%
\pgfpathlineto{\pgfqpoint{12.726925in}{6.844109in}}%
\pgfpathlineto{\pgfqpoint{12.727248in}{6.837132in}}%
\pgfpathlineto{\pgfqpoint{12.727894in}{6.799727in}}%
\pgfpathlineto{\pgfqpoint{12.728217in}{6.824688in}}%
\pgfpathlineto{\pgfqpoint{12.728863in}{6.853775in}}%
\pgfpathlineto{\pgfqpoint{12.729186in}{6.820730in}}%
\pgfpathlineto{\pgfqpoint{12.729509in}{6.803046in}}%
\pgfpathlineto{\pgfqpoint{12.729832in}{6.836909in}}%
\pgfpathlineto{\pgfqpoint{12.730155in}{6.844154in}}%
\pgfpathlineto{\pgfqpoint{12.730478in}{6.837334in}}%
\pgfpathlineto{\pgfqpoint{12.731125in}{6.799881in}}%
\pgfpathlineto{\pgfqpoint{12.731448in}{6.823832in}}%
\pgfpathlineto{\pgfqpoint{12.732094in}{6.854059in}}%
\pgfpathlineto{\pgfqpoint{12.732417in}{6.821593in}}%
\pgfpathlineto{\pgfqpoint{12.732740in}{6.802691in}}%
\pgfpathlineto{\pgfqpoint{12.733063in}{6.836529in}}%
\pgfpathlineto{\pgfqpoint{12.733386in}{6.844189in}}%
\pgfpathlineto{\pgfqpoint{12.733709in}{6.837531in}}%
\pgfpathlineto{\pgfqpoint{12.734355in}{6.800023in}}%
\pgfpathlineto{\pgfqpoint{12.734679in}{6.822959in}}%
\pgfpathlineto{\pgfqpoint{12.735325in}{6.854330in}}%
\pgfpathlineto{\pgfqpoint{12.735648in}{6.822437in}}%
\pgfpathlineto{\pgfqpoint{12.735971in}{6.802393in}}%
\pgfpathlineto{\pgfqpoint{12.736294in}{6.836136in}}%
\pgfpathlineto{\pgfqpoint{12.736617in}{6.844213in}}%
\pgfpathlineto{\pgfqpoint{12.736940in}{6.837722in}}%
\pgfpathlineto{\pgfqpoint{12.737586in}{6.800197in}}%
\pgfpathlineto{\pgfqpoint{12.737586in}{6.800197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{9.345586in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.899110in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.575739in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.656474in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-5}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.423618in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.549594in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.30506940717557e-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{9.345586in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{9.345586in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.507110in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.507110in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.830158in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.830158in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.153205in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.153205in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.476253in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.476253in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.799301in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.799301in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.122348in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.122348in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.445396in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.445396in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.768443in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.768443in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.091491in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.091491in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.414539in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.414539in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.737586in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.737586in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.122348in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{0.595312in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{0.595312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{0.595312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027485in, y=0.542551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{0.860164in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{0.860164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{0.860164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.027485in, y=0.807402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{1.125015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{1.125015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=1.072254in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{1.389867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{1.389867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=1.337105in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{1.654718in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{1.654718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{1.654718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=1.601957in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{1.919570in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{1.919570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{1.919570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=1.866808in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{2.184421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{2.184421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=2.131660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{2.449273in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{2.449273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{2.449273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=2.396511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{2.714124in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{2.714124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{2.714124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=2.661363in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 73.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{2.978976in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{2.978976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{2.978976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=2.926214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 82.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{3.243827in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{3.243827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345586in}{3.243827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.939119in, y=3.191066in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 92.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.883564in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.345586in}{0.463273in}}{\pgfqpoint{3.553524in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.507110in}{0.595326in}}%
\pgfpathlineto{\pgfqpoint{9.671158in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{9.711539in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{9.736777in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{9.756967in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{9.772110in}{0.613063in}}%
\pgfpathlineto{\pgfqpoint{9.784729in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{9.797348in}{0.630441in}}%
\pgfpathlineto{\pgfqpoint{9.807444in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{9.817539in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{9.827634in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{9.837729in}{0.700017in}}%
\pgfpathlineto{\pgfqpoint{9.847824in}{0.732884in}}%
\pgfpathlineto{\pgfqpoint{9.855396in}{0.762119in}}%
\pgfpathlineto{\pgfqpoint{9.857920in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{9.860444in}{0.764600in}}%
\pgfpathlineto{\pgfqpoint{9.862967in}{0.758453in}}%
\pgfpathlineto{\pgfqpoint{9.870539in}{0.730356in}}%
\pgfpathlineto{\pgfqpoint{9.873063in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{9.875586in}{0.722650in}}%
\pgfpathlineto{\pgfqpoint{9.878110in}{0.725361in}}%
\pgfpathlineto{\pgfqpoint{9.883158in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{9.893253in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{9.903348in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{9.913444in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{9.921015in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{9.928586in}{1.097984in}}%
\pgfpathlineto{\pgfqpoint{9.936158in}{1.212135in}}%
\pgfpathlineto{\pgfqpoint{9.948777in}{1.428784in}}%
\pgfpathlineto{\pgfqpoint{9.951301in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{9.961396in}{1.206933in}}%
\pgfpathlineto{\pgfqpoint{9.971491in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{9.981586in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{9.986634in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{9.989158in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{9.991682in}{0.903659in}}%
\pgfpathlineto{\pgfqpoint{9.999253in}{0.973704in}}%
\pgfpathlineto{\pgfqpoint{10.006824in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{10.014396in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{10.021967in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{10.029539in}{1.453401in}}%
\pgfpathlineto{\pgfqpoint{10.037110in}{1.648254in}}%
\pgfpathlineto{\pgfqpoint{10.044682in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{10.052253in}{2.126170in}}%
\pgfpathlineto{\pgfqpoint{10.054777in}{2.075235in}}%
\pgfpathlineto{\pgfqpoint{10.064872in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{10.074967in}{1.452107in}}%
\pgfpathlineto{\pgfqpoint{10.085063in}{1.247065in}}%
\pgfpathlineto{\pgfqpoint{10.095158in}{1.090989in}}%
\pgfpathlineto{\pgfqpoint{10.097682in}{1.069000in}}%
\pgfpathlineto{\pgfqpoint{10.100205in}{1.080458in}}%
\pgfpathlineto{\pgfqpoint{10.107777in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{10.115348in}{1.324947in}}%
\pgfpathlineto{\pgfqpoint{10.122920in}{1.490205in}}%
\pgfpathlineto{\pgfqpoint{10.130491in}{1.692974in}}%
\pgfpathlineto{\pgfqpoint{10.138063in}{1.941778in}}%
\pgfpathlineto{\pgfqpoint{10.145634in}{2.247076in}}%
\pgfpathlineto{\pgfqpoint{10.155729in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{10.158253in}{2.762441in}}%
\pgfpathlineto{\pgfqpoint{10.168348in}{2.244174in}}%
\pgfpathlineto{\pgfqpoint{10.178443in}{1.849709in}}%
\pgfpathlineto{\pgfqpoint{10.188539in}{1.549518in}}%
\pgfpathlineto{\pgfqpoint{10.198634in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{10.203682in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{10.206205in}{1.214747in}}%
\pgfpathlineto{\pgfqpoint{10.208729in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{10.216301in}{1.392090in}}%
\pgfpathlineto{\pgfqpoint{10.223872in}{1.572652in}}%
\pgfpathlineto{\pgfqpoint{10.231443in}{1.794185in}}%
\pgfpathlineto{\pgfqpoint{10.239015in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{10.246586in}{2.399569in}}%
\pgfpathlineto{\pgfqpoint{10.254158in}{2.808875in}}%
\pgfpathlineto{\pgfqpoint{10.259205in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{10.261729in}{3.179027in}}%
\pgfpathlineto{\pgfqpoint{10.266777in}{2.893114in}}%
\pgfpathlineto{\pgfqpoint{10.276872in}{2.344093in}}%
\pgfpathlineto{\pgfqpoint{10.286967in}{1.926464in}}%
\pgfpathlineto{\pgfqpoint{10.297063in}{1.608741in}}%
\pgfpathlineto{\pgfqpoint{10.307158in}{1.366991in}}%
\pgfpathlineto{\pgfqpoint{10.312205in}{1.268739in}}%
\pgfpathlineto{\pgfqpoint{10.314729in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{10.322301in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{10.329872in}{1.610338in}}%
\pgfpathlineto{\pgfqpoint{10.337443in}{1.841245in}}%
\pgfpathlineto{\pgfqpoint{10.345015in}{2.124586in}}%
\pgfpathlineto{\pgfqpoint{10.352586in}{2.472261in}}%
\pgfpathlineto{\pgfqpoint{10.360158in}{2.898872in}}%
\pgfpathlineto{\pgfqpoint{10.365205in}{3.235822in}}%
\pgfpathlineto{\pgfqpoint{10.367729in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{10.377824in}{2.605795in}}%
\pgfpathlineto{\pgfqpoint{10.387920in}{2.125664in}}%
\pgfpathlineto{\pgfqpoint{10.398015in}{1.760173in}}%
\pgfpathlineto{\pgfqpoint{10.408110in}{1.481952in}}%
\pgfpathlineto{\pgfqpoint{10.418205in}{1.270168in}}%
\pgfpathlineto{\pgfqpoint{10.420729in}{1.225720in}}%
\pgfpathlineto{\pgfqpoint{10.423253in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{10.430824in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{10.438396in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{10.445967in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{10.453539in}{2.024942in}}%
\pgfpathlineto{\pgfqpoint{10.461110in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{10.471205in}{2.898455in}}%
\pgfpathlineto{\pgfqpoint{10.473729in}{2.896852in}}%
\pgfpathlineto{\pgfqpoint{10.483824in}{2.347116in}}%
\pgfpathlineto{\pgfqpoint{10.493920in}{1.928687in}}%
\pgfpathlineto{\pgfqpoint{10.504015in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{10.514110in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{10.524205in}{1.183283in}}%
\pgfpathlineto{\pgfqpoint{10.529253in}{1.108372in}}%
\pgfpathlineto{\pgfqpoint{10.531777in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{10.539348in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{10.546920in}{1.368029in}}%
\pgfpathlineto{\pgfqpoint{10.554491in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{10.562063in}{1.758963in}}%
\pgfpathlineto{\pgfqpoint{10.569634in}{2.023297in}}%
\pgfpathlineto{\pgfqpoint{10.577205in}{2.287726in}}%
\pgfpathlineto{\pgfqpoint{10.579729in}{2.231732in}}%
\pgfpathlineto{\pgfqpoint{10.589824in}{1.840864in}}%
\pgfpathlineto{\pgfqpoint{10.599920in}{1.543341in}}%
\pgfpathlineto{\pgfqpoint{10.610015in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{10.620110in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{10.630205in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{10.637777in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{10.640301in}{0.940537in}}%
\pgfpathlineto{\pgfqpoint{10.647872in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{10.655443in}{1.114928in}}%
\pgfpathlineto{\pgfqpoint{10.663015in}{1.232921in}}%
\pgfpathlineto{\pgfqpoint{10.670586in}{1.377718in}}%
\pgfpathlineto{\pgfqpoint{10.680682in}{1.589410in}}%
\pgfpathlineto{\pgfqpoint{10.683205in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{10.693301in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{10.703396in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{10.713491in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{10.723586in}{0.918352in}}%
\pgfpathlineto{\pgfqpoint{10.733682in}{0.841170in}}%
\pgfpathlineto{\pgfqpoint{10.743777in}{0.782421in}}%
\pgfpathlineto{\pgfqpoint{10.746301in}{0.770172in}}%
\pgfpathlineto{\pgfqpoint{10.748824in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{10.751348in}{0.768348in}}%
\pgfpathlineto{\pgfqpoint{10.756396in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{10.766491in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{10.774063in}{0.910256in}}%
\pgfpathlineto{\pgfqpoint{10.776586in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{10.779110in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{10.791729in}{0.819802in}}%
\pgfpathlineto{\pgfqpoint{10.801824in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{10.811920in}{0.725359in}}%
\pgfpathlineto{\pgfqpoint{10.822015in}{0.694295in}}%
\pgfpathlineto{\pgfqpoint{10.832110in}{0.670652in}}%
\pgfpathlineto{\pgfqpoint{10.842205in}{0.652658in}}%
\pgfpathlineto{\pgfqpoint{10.852301in}{0.638962in}}%
\pgfpathlineto{\pgfqpoint{10.862396in}{0.628537in}}%
\pgfpathlineto{\pgfqpoint{10.875015in}{0.618934in}}%
\pgfpathlineto{\pgfqpoint{10.887634in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{10.902777in}{0.606466in}}%
\pgfpathlineto{\pgfqpoint{10.920443in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{10.943158in}{0.599057in}}%
\pgfpathlineto{\pgfqpoint{10.975967in}{0.596855in}}%
\pgfpathlineto{\pgfqpoint{11.031491in}{0.595656in}}%
\pgfpathlineto{\pgfqpoint{11.190491in}{0.595318in}}%
\pgfpathlineto{\pgfqpoint{12.737586in}{0.595326in}}%
\pgfpathlineto{\pgfqpoint{12.737586in}{0.595326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.345586in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.899110in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.345586in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{12.899110in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.576062in,y=3.128674in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599399in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.154776in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 91.7346,  min = 0.0002, \(\displaystyle L^1\) norm = 96.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.797112in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 0.000811619402915461}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_non_convergence_at_some_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{7.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{4.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918631in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918631in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888288in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888288in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857946in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857946in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827603in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827603in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797260in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797260in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766917in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.766917in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343259in,y=4.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.827255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.774494in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.191237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.138475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.555219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.502457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.919200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.866439in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.283182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.230420in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.647164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.594402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{7.011145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.958384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{7.375127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=7.322366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=5.919200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919116in}{7.071167in}}%
\pgfpathlineto{\pgfqpoint{0.920086in}{7.207269in}}%
\pgfpathlineto{\pgfqpoint{0.921056in}{7.177972in}}%
\pgfpathlineto{\pgfqpoint{0.923480in}{7.137642in}}%
\pgfpathlineto{\pgfqpoint{0.924450in}{7.132286in}}%
\pgfpathlineto{\pgfqpoint{0.928814in}{7.062698in}}%
\pgfpathlineto{\pgfqpoint{0.929299in}{7.063054in}}%
\pgfpathlineto{\pgfqpoint{0.929784in}{7.062224in}}%
\pgfpathlineto{\pgfqpoint{0.930753in}{7.046022in}}%
\pgfpathlineto{\pgfqpoint{0.931238in}{7.046540in}}%
\pgfpathlineto{\pgfqpoint{0.931723in}{7.048827in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{7.022816in}}%
\pgfpathlineto{\pgfqpoint{0.933663in}{7.023949in}}%
\pgfpathlineto{\pgfqpoint{0.934147in}{7.031971in}}%
\pgfpathlineto{\pgfqpoint{0.934632in}{7.029039in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{6.992636in}}%
\pgfpathlineto{\pgfqpoint{0.937542in}{6.992252in}}%
\pgfpathlineto{\pgfqpoint{0.939481in}{6.980670in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{6.981175in}}%
\pgfpathlineto{\pgfqpoint{0.940936in}{6.980573in}}%
\pgfpathlineto{\pgfqpoint{0.941421in}{6.981868in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{6.980268in}}%
\pgfpathlineto{\pgfqpoint{0.942390in}{6.978482in}}%
\pgfpathlineto{\pgfqpoint{0.942875in}{6.983117in}}%
\pgfpathlineto{\pgfqpoint{0.943360in}{6.980721in}}%
\pgfpathlineto{\pgfqpoint{0.944330in}{6.977962in}}%
\pgfpathlineto{\pgfqpoint{0.944815in}{6.978583in}}%
\pgfpathlineto{\pgfqpoint{0.946269in}{6.986204in}}%
\pgfpathlineto{\pgfqpoint{0.946754in}{6.985067in}}%
\pgfpathlineto{\pgfqpoint{0.947239in}{6.982606in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{6.982898in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{6.987505in}}%
\pgfpathlineto{\pgfqpoint{0.950148in}{6.990955in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{7.007280in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{7.004560in}}%
\pgfpathlineto{\pgfqpoint{0.952088in}{6.991624in}}%
\pgfpathlineto{\pgfqpoint{0.952573in}{6.997784in}}%
\pgfpathlineto{\pgfqpoint{0.953058in}{6.999675in}}%
\pgfpathlineto{\pgfqpoint{0.953542in}{7.013156in}}%
\pgfpathlineto{\pgfqpoint{0.954027in}{7.007930in}}%
\pgfpathlineto{\pgfqpoint{0.955482in}{6.985780in}}%
\pgfpathlineto{\pgfqpoint{0.958391in}{7.000325in}}%
\pgfpathlineto{\pgfqpoint{0.958876in}{7.004163in}}%
\pgfpathlineto{\pgfqpoint{0.959361in}{7.024312in}}%
\pgfpathlineto{\pgfqpoint{0.959846in}{7.000878in}}%
\pgfpathlineto{\pgfqpoint{0.960331in}{6.997221in}}%
\pgfpathlineto{\pgfqpoint{0.961301in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{0.961785in}{7.006974in}}%
\pgfpathlineto{\pgfqpoint{0.963240in}{6.982022in}}%
\pgfpathlineto{\pgfqpoint{0.964210in}{6.983161in}}%
\pgfpathlineto{\pgfqpoint{0.965180in}{6.980701in}}%
\pgfpathlineto{\pgfqpoint{0.965664in}{6.985117in}}%
\pgfpathlineto{\pgfqpoint{0.967604in}{7.024899in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{6.962114in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{6.960740in}}%
\pgfpathlineto{\pgfqpoint{0.972453in}{6.967381in}}%
\pgfpathlineto{\pgfqpoint{0.973907in}{7.015823in}}%
\pgfpathlineto{\pgfqpoint{0.974392in}{7.000601in}}%
\pgfpathlineto{\pgfqpoint{0.974877in}{6.996260in}}%
\pgfpathlineto{\pgfqpoint{0.978271in}{6.918822in}}%
\pgfpathlineto{\pgfqpoint{0.979241in}{6.917176in}}%
\pgfpathlineto{\pgfqpoint{0.982635in}{6.893348in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{6.839847in}}%
\pgfpathlineto{\pgfqpoint{0.991848in}{6.850922in}}%
\pgfpathlineto{\pgfqpoint{0.994757in}{6.959903in}}%
\pgfpathlineto{\pgfqpoint{0.995242in}{6.932816in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{6.937259in}}%
\pgfpathlineto{\pgfqpoint{0.996212in}{6.927502in}}%
\pgfpathlineto{\pgfqpoint{0.996697in}{6.883284in}}%
\pgfpathlineto{\pgfqpoint{0.997181in}{6.903290in}}%
\pgfpathlineto{\pgfqpoint{0.997666in}{6.929546in}}%
\pgfpathlineto{\pgfqpoint{0.998636in}{6.881677in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{6.932306in}}%
\pgfpathlineto{\pgfqpoint{1.000091in}{6.922084in}}%
\pgfpathlineto{\pgfqpoint{1.003485in}{6.777145in}}%
\pgfpathlineto{\pgfqpoint{1.003970in}{6.780719in}}%
\pgfpathlineto{\pgfqpoint{1.004455in}{6.778631in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{6.664394in}}%
\pgfpathlineto{\pgfqpoint{1.011728in}{6.670002in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{6.726647in}}%
\pgfpathlineto{\pgfqpoint{1.017061in}{6.890210in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{6.814644in}}%
\pgfpathlineto{\pgfqpoint{1.020940in}{6.696648in}}%
\pgfpathlineto{\pgfqpoint{1.022395in}{6.684627in}}%
\pgfpathlineto{\pgfqpoint{1.023850in}{6.672890in}}%
\pgfpathlineto{\pgfqpoint{1.026759in}{6.663162in}}%
\pgfpathlineto{\pgfqpoint{1.033547in}{6.652138in}}%
\pgfpathlineto{\pgfqpoint{1.038396in}{6.647289in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{6.646380in}}%
\pgfpathlineto{\pgfqpoint{1.066034in}{6.648691in}}%
\pgfpathlineto{\pgfqpoint{1.083490in}{6.648749in}}%
\pgfpathlineto{\pgfqpoint{1.094157in}{6.646022in}}%
\pgfpathlineto{\pgfqpoint{1.106279in}{6.640535in}}%
\pgfpathlineto{\pgfqpoint{1.123249in}{6.630174in}}%
\pgfpathlineto{\pgfqpoint{1.146524in}{6.613234in}}%
\pgfpathlineto{\pgfqpoint{1.173192in}{6.590954in}}%
\pgfpathlineto{\pgfqpoint{1.207618in}{6.559067in}}%
\pgfpathlineto{\pgfqpoint{1.261924in}{6.505387in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{6.392415in}}%
\pgfpathlineto{\pgfqpoint{1.587762in}{6.169231in}}%
\pgfpathlineto{\pgfqpoint{1.588247in}{6.168446in}}%
\pgfpathlineto{\pgfqpoint{1.588731in}{6.168791in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{6.169906in}}%
\pgfpathlineto{\pgfqpoint{1.590186in}{6.169491in}}%
\pgfpathlineto{\pgfqpoint{1.593580in}{6.162649in}}%
\pgfpathlineto{\pgfqpoint{1.594065in}{6.163761in}}%
\pgfpathlineto{\pgfqpoint{1.595035in}{6.165808in}}%
\pgfpathlineto{\pgfqpoint{1.595520in}{6.165150in}}%
\pgfpathlineto{\pgfqpoint{1.598914in}{6.157139in}}%
\pgfpathlineto{\pgfqpoint{1.600368in}{6.162427in}}%
\pgfpathlineto{\pgfqpoint{1.600853in}{6.161272in}}%
\pgfpathlineto{\pgfqpoint{1.602308in}{6.156581in}}%
\pgfpathlineto{\pgfqpoint{1.602793in}{6.157400in}}%
\pgfpathlineto{\pgfqpoint{1.603763in}{6.154024in}}%
\pgfpathlineto{\pgfqpoint{1.604247in}{6.152059in}}%
\pgfpathlineto{\pgfqpoint{1.605702in}{6.160011in}}%
\pgfpathlineto{\pgfqpoint{1.607157in}{6.152648in}}%
\pgfpathlineto{\pgfqpoint{1.607642in}{6.153911in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{6.154978in}}%
\pgfpathlineto{\pgfqpoint{1.609581in}{6.147573in}}%
\pgfpathlineto{\pgfqpoint{1.611036in}{6.158908in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{6.148744in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{6.154393in}}%
\pgfpathlineto{\pgfqpoint{1.614915in}{6.144152in}}%
\pgfpathlineto{\pgfqpoint{1.616369in}{6.159602in}}%
\pgfpathlineto{\pgfqpoint{1.617339in}{6.147686in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{6.148194in}}%
\pgfpathlineto{\pgfqpoint{1.618794in}{6.156590in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{6.141151in}}%
\pgfpathlineto{\pgfqpoint{1.620248in}{6.143256in}}%
\pgfpathlineto{\pgfqpoint{1.621218in}{6.163877in}}%
\pgfpathlineto{\pgfqpoint{1.621703in}{6.162416in}}%
\pgfpathlineto{\pgfqpoint{1.622673in}{6.146663in}}%
\pgfpathlineto{\pgfqpoint{1.623158in}{6.152066in}}%
\pgfpathlineto{\pgfqpoint{1.624127in}{6.161833in}}%
\pgfpathlineto{\pgfqpoint{1.625097in}{6.138696in}}%
\pgfpathlineto{\pgfqpoint{1.625582in}{6.146586in}}%
\pgfpathlineto{\pgfqpoint{1.626552in}{6.171425in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{6.167432in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{6.148459in}}%
\pgfpathlineto{\pgfqpoint{1.628976in}{6.170858in}}%
\pgfpathlineto{\pgfqpoint{1.629461in}{6.170106in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{6.138141in}}%
\pgfpathlineto{\pgfqpoint{1.630916in}{6.155295in}}%
\pgfpathlineto{\pgfqpoint{1.631885in}{6.182129in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{6.175003in}}%
\pgfpathlineto{\pgfqpoint{1.633340in}{6.154684in}}%
\pgfpathlineto{\pgfqpoint{1.634310in}{6.184691in}}%
\pgfpathlineto{\pgfqpoint{1.634795in}{6.181509in}}%
\pgfpathlineto{\pgfqpoint{1.635764in}{6.144932in}}%
\pgfpathlineto{\pgfqpoint{1.637219in}{6.195743in}}%
\pgfpathlineto{\pgfqpoint{1.638189in}{6.168383in}}%
\pgfpathlineto{\pgfqpoint{1.638674in}{6.169492in}}%
\pgfpathlineto{\pgfqpoint{1.639643in}{6.201934in}}%
\pgfpathlineto{\pgfqpoint{1.640128in}{6.195719in}}%
\pgfpathlineto{\pgfqpoint{1.641098in}{6.159272in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{6.212103in}}%
\pgfpathlineto{\pgfqpoint{1.643522in}{6.180086in}}%
\pgfpathlineto{\pgfqpoint{1.644007in}{6.191088in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{6.221698in}}%
\pgfpathlineto{\pgfqpoint{1.645462in}{6.212158in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{6.179132in}}%
\pgfpathlineto{\pgfqpoint{1.647402in}{6.231118in}}%
\pgfpathlineto{\pgfqpoint{1.647886in}{6.230636in}}%
\pgfpathlineto{\pgfqpoint{1.648856in}{6.195992in}}%
\pgfpathlineto{\pgfqpoint{1.650311in}{6.243299in}}%
\pgfpathlineto{\pgfqpoint{1.651281in}{6.202407in}}%
\pgfpathlineto{\pgfqpoint{1.651765in}{6.208464in}}%
\pgfpathlineto{\pgfqpoint{1.652735in}{6.254446in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{6.251486in}}%
\pgfpathlineto{\pgfqpoint{1.654190in}{6.215663in}}%
\pgfpathlineto{\pgfqpoint{1.655644in}{6.266054in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{6.222731in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{6.240857in}}%
\pgfpathlineto{\pgfqpoint{1.658069in}{6.279314in}}%
\pgfpathlineto{\pgfqpoint{1.658554in}{6.273115in}}%
\pgfpathlineto{\pgfqpoint{1.659523in}{6.239091in}}%
\pgfpathlineto{\pgfqpoint{1.660493in}{6.290696in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{6.290148in}}%
\pgfpathlineto{\pgfqpoint{1.661948in}{6.245927in}}%
\pgfpathlineto{\pgfqpoint{1.663402in}{6.305084in}}%
\pgfpathlineto{\pgfqpoint{1.663887in}{6.294333in}}%
\pgfpathlineto{\pgfqpoint{1.664372in}{6.268751in}}%
\pgfpathlineto{\pgfqpoint{1.664857in}{6.271070in}}%
\pgfpathlineto{\pgfqpoint{1.665827in}{6.318038in}}%
\pgfpathlineto{\pgfqpoint{1.666312in}{6.314309in}}%
\pgfpathlineto{\pgfqpoint{1.667281in}{6.271155in}}%
\pgfpathlineto{\pgfqpoint{1.668736in}{6.330940in}}%
\pgfpathlineto{\pgfqpoint{1.669706in}{6.291274in}}%
\pgfpathlineto{\pgfqpoint{1.670191in}{6.305575in}}%
\pgfpathlineto{\pgfqpoint{1.671160in}{6.345163in}}%
\pgfpathlineto{\pgfqpoint{1.671645in}{6.337634in}}%
\pgfpathlineto{\pgfqpoint{1.672615in}{6.298719in}}%
\pgfpathlineto{\pgfqpoint{1.674070in}{6.356362in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{6.315046in}}%
\pgfpathlineto{\pgfqpoint{1.675524in}{6.339792in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{6.371835in}}%
\pgfpathlineto{\pgfqpoint{1.676979in}{6.359931in}}%
\pgfpathlineto{\pgfqpoint{1.677464in}{6.331581in}}%
\pgfpathlineto{\pgfqpoint{1.677949in}{6.333823in}}%
\pgfpathlineto{\pgfqpoint{1.678919in}{6.384070in}}%
\pgfpathlineto{\pgfqpoint{1.679403in}{6.381046in}}%
\pgfpathlineto{\pgfqpoint{1.680373in}{6.340031in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{6.397981in}}%
\pgfpathlineto{\pgfqpoint{1.682798in}{6.355523in}}%
\pgfpathlineto{\pgfqpoint{1.683282in}{6.370236in}}%
\pgfpathlineto{\pgfqpoint{1.684252in}{6.411531in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{6.404717in}}%
\pgfpathlineto{\pgfqpoint{1.685707in}{6.366839in}}%
\pgfpathlineto{\pgfqpoint{1.687161in}{6.423517in}}%
\pgfpathlineto{\pgfqpoint{1.688131in}{6.380257in}}%
\pgfpathlineto{\pgfqpoint{1.688616in}{6.405437in}}%
\pgfpathlineto{\pgfqpoint{1.689586in}{6.438416in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{6.427300in}}%
\pgfpathlineto{\pgfqpoint{1.690556in}{6.399680in}}%
\pgfpathlineto{\pgfqpoint{1.691040in}{6.400578in}}%
\pgfpathlineto{\pgfqpoint{1.692010in}{6.451289in}}%
\pgfpathlineto{\pgfqpoint{1.692495in}{6.448308in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{6.405879in}}%
\pgfpathlineto{\pgfqpoint{1.694919in}{6.464684in}}%
\pgfpathlineto{\pgfqpoint{1.695889in}{6.423440in}}%
\pgfpathlineto{\pgfqpoint{1.696374in}{6.436577in}}%
\pgfpathlineto{\pgfqpoint{1.697344in}{6.478858in}}%
\pgfpathlineto{\pgfqpoint{1.697829in}{6.472092in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{6.433077in}}%
\pgfpathlineto{\pgfqpoint{1.700253in}{6.490297in}}%
\pgfpathlineto{\pgfqpoint{1.701223in}{6.447934in}}%
\pgfpathlineto{\pgfqpoint{1.701708in}{6.471595in}}%
\pgfpathlineto{\pgfqpoint{1.702677in}{6.505856in}}%
\pgfpathlineto{\pgfqpoint{1.703162in}{6.494781in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{6.466394in}}%
\pgfpathlineto{\pgfqpoint{1.704132in}{6.467059in}}%
\pgfpathlineto{\pgfqpoint{1.705102in}{6.517728in}}%
\pgfpathlineto{\pgfqpoint{1.705587in}{6.515149in}}%
\pgfpathlineto{\pgfqpoint{1.706556in}{6.473216in}}%
\pgfpathlineto{\pgfqpoint{1.708011in}{6.532286in}}%
\pgfpathlineto{\pgfqpoint{1.708981in}{6.490274in}}%
\pgfpathlineto{\pgfqpoint{1.709466in}{6.503456in}}%
\pgfpathlineto{\pgfqpoint{1.710436in}{6.545147in}}%
\pgfpathlineto{\pgfqpoint{1.710920in}{6.538982in}}%
\pgfpathlineto{\pgfqpoint{1.711890in}{6.499648in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{6.558071in}}%
\pgfpathlineto{\pgfqpoint{1.714315in}{6.514838in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{6.538682in}}%
\pgfpathlineto{\pgfqpoint{1.715769in}{6.571924in}}%
\pgfpathlineto{\pgfqpoint{1.716254in}{6.561775in}}%
\pgfpathlineto{\pgfqpoint{1.717224in}{6.531279in}}%
\pgfpathlineto{\pgfqpoint{1.718194in}{6.585378in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{6.583161in}}%
\pgfpathlineto{\pgfqpoint{1.719648in}{6.540238in}}%
\pgfpathlineto{\pgfqpoint{1.721103in}{6.598055in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{6.557805in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{6.566944in}}%
\pgfpathlineto{\pgfqpoint{1.723527in}{6.613282in}}%
\pgfpathlineto{\pgfqpoint{1.724012in}{6.607280in}}%
\pgfpathlineto{\pgfqpoint{1.724982in}{6.567015in}}%
\pgfpathlineto{\pgfqpoint{1.726436in}{6.623502in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{6.581992in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{6.601371in}}%
\pgfpathlineto{\pgfqpoint{1.728861in}{6.640558in}}%
\pgfpathlineto{\pgfqpoint{1.729346in}{6.630331in}}%
\pgfpathlineto{\pgfqpoint{1.730315in}{6.599807in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{6.649620in}}%
\pgfpathlineto{\pgfqpoint{1.731770in}{6.648159in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{6.606574in}}%
\pgfpathlineto{\pgfqpoint{1.734194in}{6.667290in}}%
\pgfpathlineto{\pgfqpoint{1.735164in}{6.624158in}}%
\pgfpathlineto{\pgfqpoint{1.735649in}{6.635177in}}%
\pgfpathlineto{\pgfqpoint{1.736619in}{6.675916in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{6.671824in}}%
\pgfpathlineto{\pgfqpoint{1.738074in}{6.631215in}}%
\pgfpathlineto{\pgfqpoint{1.739528in}{6.693338in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{6.647899in}}%
\pgfpathlineto{\pgfqpoint{1.740983in}{6.668022in}}%
\pgfpathlineto{\pgfqpoint{1.741953in}{6.700900in}}%
\pgfpathlineto{\pgfqpoint{1.742437in}{6.694592in}}%
\pgfpathlineto{\pgfqpoint{1.743407in}{6.655315in}}%
\pgfpathlineto{\pgfqpoint{1.744862in}{6.718690in}}%
\pgfpathlineto{\pgfqpoint{1.745832in}{6.671645in}}%
\pgfpathlineto{\pgfqpoint{1.746316in}{6.697209in}}%
\pgfpathlineto{\pgfqpoint{1.747286in}{6.724363in}}%
\pgfpathlineto{\pgfqpoint{1.747771in}{6.716650in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{6.677670in}}%
\pgfpathlineto{\pgfqpoint{1.750195in}{6.743525in}}%
\pgfpathlineto{\pgfqpoint{1.751165in}{6.694723in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{6.721298in}}%
\pgfpathlineto{\pgfqpoint{1.752620in}{6.745697in}}%
\pgfpathlineto{\pgfqpoint{1.753105in}{6.738303in}}%
\pgfpathlineto{\pgfqpoint{1.754074in}{6.697343in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{6.767509in}}%
\pgfpathlineto{\pgfqpoint{1.756499in}{6.717053in}}%
\pgfpathlineto{\pgfqpoint{1.756984in}{6.737465in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{6.763937in}}%
\pgfpathlineto{\pgfqpoint{1.758438in}{6.759762in}}%
\pgfpathlineto{\pgfqpoint{1.759408in}{6.717408in}}%
\pgfpathlineto{\pgfqpoint{1.759893in}{6.723323in}}%
\pgfpathlineto{\pgfqpoint{1.760863in}{6.784609in}}%
\pgfpathlineto{\pgfqpoint{1.761348in}{6.782003in}}%
\pgfpathlineto{\pgfqpoint{1.762317in}{6.735925in}}%
\pgfpathlineto{\pgfqpoint{1.763772in}{6.779291in}}%
\pgfpathlineto{\pgfqpoint{1.765711in}{6.724304in}}%
\pgfpathlineto{\pgfqpoint{1.767166in}{6.803920in}}%
\pgfpathlineto{\pgfqpoint{1.768136in}{6.749229in}}%
\pgfpathlineto{\pgfqpoint{1.768621in}{6.776878in}}%
\pgfpathlineto{\pgfqpoint{1.769591in}{6.791835in}}%
\pgfpathlineto{\pgfqpoint{1.771045in}{6.749591in}}%
\pgfpathlineto{\pgfqpoint{1.772015in}{6.709614in}}%
\pgfpathlineto{\pgfqpoint{1.772500in}{6.720405in}}%
\pgfpathlineto{\pgfqpoint{1.774439in}{6.897571in}}%
\pgfpathlineto{\pgfqpoint{1.774924in}{6.893640in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{6.809905in}}%
\pgfpathlineto{\pgfqpoint{1.776864in}{6.815121in}}%
\pgfpathlineto{\pgfqpoint{1.777349in}{6.830400in}}%
\pgfpathlineto{\pgfqpoint{1.777833in}{6.825353in}}%
\pgfpathlineto{\pgfqpoint{1.778318in}{6.781283in}}%
\pgfpathlineto{\pgfqpoint{1.778803in}{6.793134in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{6.830634in}}%
\pgfpathlineto{\pgfqpoint{1.780258in}{6.826677in}}%
\pgfpathlineto{\pgfqpoint{1.782682in}{6.734448in}}%
\pgfpathlineto{\pgfqpoint{1.785107in}{6.807353in}}%
\pgfpathlineto{\pgfqpoint{1.786076in}{6.762202in}}%
\pgfpathlineto{\pgfqpoint{1.787531in}{6.829502in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{6.712861in}}%
\pgfpathlineto{\pgfqpoint{1.791895in}{6.661460in}}%
\pgfpathlineto{\pgfqpoint{1.795289in}{6.656013in}}%
\pgfpathlineto{\pgfqpoint{1.805956in}{6.644987in}}%
\pgfpathlineto{\pgfqpoint{1.835049in}{6.617270in}}%
\pgfpathlineto{\pgfqpoint{1.889840in}{6.568181in}}%
\pgfpathlineto{\pgfqpoint{2.077487in}{6.402220in}}%
\pgfpathlineto{\pgfqpoint{2.367444in}{6.140336in}}%
\pgfpathlineto{\pgfqpoint{2.476541in}{6.042244in}}%
\pgfpathlineto{\pgfqpoint{2.477026in}{6.043156in}}%
\pgfpathlineto{\pgfqpoint{2.477511in}{6.042541in}}%
\pgfpathlineto{\pgfqpoint{2.478966in}{6.039227in}}%
\pgfpathlineto{\pgfqpoint{2.480420in}{6.038476in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{6.037602in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{6.041372in}}%
\pgfpathlineto{\pgfqpoint{2.482845in}{6.039144in}}%
\pgfpathlineto{\pgfqpoint{2.483814in}{6.034618in}}%
\pgfpathlineto{\pgfqpoint{2.484299in}{6.035312in}}%
\pgfpathlineto{\pgfqpoint{2.484784in}{6.036473in}}%
\pgfpathlineto{\pgfqpoint{2.485269in}{6.035055in}}%
\pgfpathlineto{\pgfqpoint{2.486239in}{6.033314in}}%
\pgfpathlineto{\pgfqpoint{2.486724in}{6.034888in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{6.041117in}}%
\pgfpathlineto{\pgfqpoint{2.489148in}{6.030983in}}%
\pgfpathlineto{\pgfqpoint{2.490118in}{6.036637in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{6.035050in}}%
\pgfpathlineto{\pgfqpoint{2.491572in}{6.028836in}}%
\pgfpathlineto{\pgfqpoint{2.492542in}{6.042727in}}%
\pgfpathlineto{\pgfqpoint{2.493027in}{6.041538in}}%
\pgfpathlineto{\pgfqpoint{2.493997in}{6.027379in}}%
\pgfpathlineto{\pgfqpoint{2.494482in}{6.030855in}}%
\pgfpathlineto{\pgfqpoint{2.495451in}{6.040709in}}%
\pgfpathlineto{\pgfqpoint{2.495936in}{6.035306in}}%
\pgfpathlineto{\pgfqpoint{2.496421in}{6.026355in}}%
\pgfpathlineto{\pgfqpoint{2.496906in}{6.028418in}}%
\pgfpathlineto{\pgfqpoint{2.497876in}{6.046495in}}%
\pgfpathlineto{\pgfqpoint{2.498361in}{6.042148in}}%
\pgfpathlineto{\pgfqpoint{2.499330in}{6.025512in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{6.045478in}}%
\pgfpathlineto{\pgfqpoint{2.501755in}{6.022179in}}%
\pgfpathlineto{\pgfqpoint{2.502240in}{6.034104in}}%
\pgfpathlineto{\pgfqpoint{2.503209in}{6.051193in}}%
\pgfpathlineto{\pgfqpoint{2.504179in}{6.025296in}}%
\pgfpathlineto{\pgfqpoint{2.504664in}{6.028667in}}%
\pgfpathlineto{\pgfqpoint{2.505634in}{6.053384in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{6.050546in}}%
\pgfpathlineto{\pgfqpoint{2.507088in}{6.021652in}}%
\pgfpathlineto{\pgfqpoint{2.508058in}{6.057129in}}%
\pgfpathlineto{\pgfqpoint{2.508543in}{6.056788in}}%
\pgfpathlineto{\pgfqpoint{2.509513in}{6.023365in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{6.035923in}}%
\pgfpathlineto{\pgfqpoint{2.510967in}{6.063546in}}%
\pgfpathlineto{\pgfqpoint{2.511452in}{6.055356in}}%
\pgfpathlineto{\pgfqpoint{2.512422in}{6.030509in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{6.068874in}}%
\pgfpathlineto{\pgfqpoint{2.513877in}{6.063196in}}%
\pgfpathlineto{\pgfqpoint{2.514846in}{6.028588in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{6.074030in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{6.029797in}}%
\pgfpathlineto{\pgfqpoint{2.517756in}{6.047869in}}%
\pgfpathlineto{\pgfqpoint{2.518726in}{6.081231in}}%
\pgfpathlineto{\pgfqpoint{2.519210in}{6.069090in}}%
\pgfpathlineto{\pgfqpoint{2.519695in}{6.035448in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{6.040913in}}%
\pgfpathlineto{\pgfqpoint{2.521150in}{6.086558in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{6.084345in}}%
\pgfpathlineto{\pgfqpoint{2.522605in}{6.036944in}}%
\pgfpathlineto{\pgfqpoint{2.524059in}{6.093371in}}%
\pgfpathlineto{\pgfqpoint{2.525029in}{6.035757in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{6.058374in}}%
\pgfpathlineto{\pgfqpoint{2.526484in}{6.102365in}}%
\pgfpathlineto{\pgfqpoint{2.526968in}{6.093457in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{6.054392in}}%
\pgfpathlineto{\pgfqpoint{2.528908in}{6.109276in}}%
\pgfpathlineto{\pgfqpoint{2.529393in}{6.105043in}}%
\pgfpathlineto{\pgfqpoint{2.530363in}{6.050356in}}%
\pgfpathlineto{\pgfqpoint{2.530847in}{6.083537in}}%
\pgfpathlineto{\pgfqpoint{2.531817in}{6.117320in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{6.059546in}}%
\pgfpathlineto{\pgfqpoint{2.533272in}{6.079255in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{6.126103in}}%
\pgfpathlineto{\pgfqpoint{2.534726in}{6.115509in}}%
\pgfpathlineto{\pgfqpoint{2.535696in}{6.072391in}}%
\pgfpathlineto{\pgfqpoint{2.536666in}{6.132000in}}%
\pgfpathlineto{\pgfqpoint{2.537151in}{6.130692in}}%
\pgfpathlineto{\pgfqpoint{2.538121in}{6.073847in}}%
\pgfpathlineto{\pgfqpoint{2.538605in}{6.109004in}}%
\pgfpathlineto{\pgfqpoint{2.539575in}{6.142186in}}%
\pgfpathlineto{\pgfqpoint{2.540545in}{6.077291in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{6.098561in}}%
\pgfpathlineto{\pgfqpoint{2.542000in}{6.151026in}}%
\pgfpathlineto{\pgfqpoint{2.542484in}{6.142252in}}%
\pgfpathlineto{\pgfqpoint{2.543454in}{6.096352in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{6.158565in}}%
\pgfpathlineto{\pgfqpoint{2.544909in}{6.156719in}}%
\pgfpathlineto{\pgfqpoint{2.545879in}{6.095261in}}%
\pgfpathlineto{\pgfqpoint{2.546364in}{6.129859in}}%
\pgfpathlineto{\pgfqpoint{2.547333in}{6.168197in}}%
\pgfpathlineto{\pgfqpoint{2.548303in}{6.105398in}}%
\pgfpathlineto{\pgfqpoint{2.548788in}{6.124622in}}%
\pgfpathlineto{\pgfqpoint{2.549758in}{6.178062in}}%
\pgfpathlineto{\pgfqpoint{2.550243in}{6.169068in}}%
\pgfpathlineto{\pgfqpoint{2.551212in}{6.119950in}}%
\pgfpathlineto{\pgfqpoint{2.552182in}{6.184190in}}%
\pgfpathlineto{\pgfqpoint{2.552667in}{6.183492in}}%
\pgfpathlineto{\pgfqpoint{2.553637in}{6.122331in}}%
\pgfpathlineto{\pgfqpoint{2.554122in}{6.157833in}}%
\pgfpathlineto{\pgfqpoint{2.555091in}{6.195882in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{6.130555in}}%
\pgfpathlineto{\pgfqpoint{2.556546in}{6.148564in}}%
\pgfpathlineto{\pgfqpoint{2.557516in}{6.204838in}}%
\pgfpathlineto{\pgfqpoint{2.558001in}{6.196894in}}%
\pgfpathlineto{\pgfqpoint{2.558970in}{6.147049in}}%
\pgfpathlineto{\pgfqpoint{2.559940in}{6.211882in}}%
\pgfpathlineto{\pgfqpoint{2.560425in}{6.211717in}}%
\pgfpathlineto{\pgfqpoint{2.561395in}{6.147253in}}%
\pgfpathlineto{\pgfqpoint{2.561880in}{6.181790in}}%
\pgfpathlineto{\pgfqpoint{2.562849in}{6.223217in}}%
\pgfpathlineto{\pgfqpoint{2.563334in}{6.207803in}}%
\pgfpathlineto{\pgfqpoint{2.563819in}{6.160051in}}%
\pgfpathlineto{\pgfqpoint{2.564304in}{6.175957in}}%
\pgfpathlineto{\pgfqpoint{2.565274in}{6.232661in}}%
\pgfpathlineto{\pgfqpoint{2.565759in}{6.225239in}}%
\pgfpathlineto{\pgfqpoint{2.566728in}{6.172802in}}%
\pgfpathlineto{\pgfqpoint{2.568183in}{6.239443in}}%
\pgfpathlineto{\pgfqpoint{2.569153in}{6.175623in}}%
\pgfpathlineto{\pgfqpoint{2.569638in}{6.209656in}}%
\pgfpathlineto{\pgfqpoint{2.570607in}{6.251404in}}%
\pgfpathlineto{\pgfqpoint{2.571092in}{6.236330in}}%
\pgfpathlineto{\pgfqpoint{2.571577in}{6.187992in}}%
\pgfpathlineto{\pgfqpoint{2.572062in}{6.201695in}}%
\pgfpathlineto{\pgfqpoint{2.573032in}{6.260225in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{6.253559in}}%
\pgfpathlineto{\pgfqpoint{2.574486in}{6.200791in}}%
\pgfpathlineto{\pgfqpoint{2.575941in}{6.267839in}}%
\pgfpathlineto{\pgfqpoint{2.576911in}{6.202234in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{6.235164in}}%
\pgfpathlineto{\pgfqpoint{2.578365in}{6.279270in}}%
\pgfpathlineto{\pgfqpoint{2.578850in}{6.265059in}}%
\pgfpathlineto{\pgfqpoint{2.579335in}{6.217455in}}%
\pgfpathlineto{\pgfqpoint{2.579820in}{6.229209in}}%
\pgfpathlineto{\pgfqpoint{2.580790in}{6.288097in}}%
\pgfpathlineto{\pgfqpoint{2.581275in}{6.281986in}}%
\pgfpathlineto{\pgfqpoint{2.582244in}{6.227453in}}%
\pgfpathlineto{\pgfqpoint{2.583699in}{6.295895in}}%
\pgfpathlineto{\pgfqpoint{2.584669in}{6.230403in}}%
\pgfpathlineto{\pgfqpoint{2.585154in}{6.262480in}}%
\pgfpathlineto{\pgfqpoint{2.586123in}{6.307325in}}%
\pgfpathlineto{\pgfqpoint{2.586608in}{6.293654in}}%
\pgfpathlineto{\pgfqpoint{2.587093in}{6.246415in}}%
\pgfpathlineto{\pgfqpoint{2.587578in}{6.255631in}}%
\pgfpathlineto{\pgfqpoint{2.588548in}{6.315861in}}%
\pgfpathlineto{\pgfqpoint{2.589033in}{6.310408in}}%
\pgfpathlineto{\pgfqpoint{2.590002in}{6.255261in}}%
\pgfpathlineto{\pgfqpoint{2.591457in}{6.324147in}}%
\pgfpathlineto{\pgfqpoint{2.592427in}{6.257798in}}%
\pgfpathlineto{\pgfqpoint{2.592912in}{6.288503in}}%
\pgfpathlineto{\pgfqpoint{2.593881in}{6.335362in}}%
\pgfpathlineto{\pgfqpoint{2.594366in}{6.322359in}}%
\pgfpathlineto{\pgfqpoint{2.594851in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{2.595336in}{6.283035in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{6.343637in}}%
\pgfpathlineto{\pgfqpoint{2.596791in}{6.338754in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{6.282255in}}%
\pgfpathlineto{\pgfqpoint{2.599215in}{6.352376in}}%
\pgfpathlineto{\pgfqpoint{2.600185in}{6.285898in}}%
\pgfpathlineto{\pgfqpoint{2.600670in}{6.315546in}}%
\pgfpathlineto{\pgfqpoint{2.601639in}{6.363265in}}%
\pgfpathlineto{\pgfqpoint{2.602124in}{6.350905in}}%
\pgfpathlineto{\pgfqpoint{2.602609in}{6.305282in}}%
\pgfpathlineto{\pgfqpoint{2.603094in}{6.309732in}}%
\pgfpathlineto{\pgfqpoint{2.604064in}{6.371520in}}%
\pgfpathlineto{\pgfqpoint{2.604549in}{6.367253in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{6.309966in}}%
\pgfpathlineto{\pgfqpoint{2.606973in}{6.380454in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{6.313738in}}%
\pgfpathlineto{\pgfqpoint{2.608428in}{6.341829in}}%
\pgfpathlineto{\pgfqpoint{2.609398in}{6.391421in}}%
\pgfpathlineto{\pgfqpoint{2.609882in}{6.379628in}}%
\pgfpathlineto{\pgfqpoint{2.610367in}{6.334617in}}%
\pgfpathlineto{\pgfqpoint{2.610852in}{6.337174in}}%
\pgfpathlineto{\pgfqpoint{2.611822in}{6.399146in}}%
\pgfpathlineto{\pgfqpoint{2.612307in}{6.395459in}}%
\pgfpathlineto{\pgfqpoint{2.613277in}{6.337014in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{6.408855in}}%
\pgfpathlineto{\pgfqpoint{2.615701in}{6.341936in}}%
\pgfpathlineto{\pgfqpoint{2.616186in}{6.369006in}}%
\pgfpathlineto{\pgfqpoint{2.617156in}{6.419137in}}%
\pgfpathlineto{\pgfqpoint{2.617640in}{6.408054in}}%
\pgfpathlineto{\pgfqpoint{2.618610in}{6.363867in}}%
\pgfpathlineto{\pgfqpoint{2.619580in}{6.427168in}}%
\pgfpathlineto{\pgfqpoint{2.620065in}{6.424082in}}%
\pgfpathlineto{\pgfqpoint{2.621035in}{6.364810in}}%
\pgfpathlineto{\pgfqpoint{2.622489in}{6.436689in}}%
\pgfpathlineto{\pgfqpoint{2.623459in}{6.370130in}}%
\pgfpathlineto{\pgfqpoint{2.623944in}{6.395228in}}%
\pgfpathlineto{\pgfqpoint{2.624914in}{6.447475in}}%
\pgfpathlineto{\pgfqpoint{2.625398in}{6.436874in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{6.391564in}}%
\pgfpathlineto{\pgfqpoint{2.627338in}{6.454570in}}%
\pgfpathlineto{\pgfqpoint{2.627823in}{6.452041in}}%
\pgfpathlineto{\pgfqpoint{2.628793in}{6.391703in}}%
\pgfpathlineto{\pgfqpoint{2.629277in}{6.429512in}}%
\pgfpathlineto{\pgfqpoint{2.630247in}{6.465353in}}%
\pgfpathlineto{\pgfqpoint{2.631217in}{6.398463in}}%
\pgfpathlineto{\pgfqpoint{2.631702in}{6.422740in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{6.474868in}}%
\pgfpathlineto{\pgfqpoint{2.633156in}{6.465068in}}%
\pgfpathlineto{\pgfqpoint{2.634126in}{6.418012in}}%
\pgfpathlineto{\pgfqpoint{2.635096in}{6.482814in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{6.480947in}}%
\pgfpathlineto{\pgfqpoint{2.636551in}{6.419779in}}%
\pgfpathlineto{\pgfqpoint{2.637036in}{6.456979in}}%
\pgfpathlineto{\pgfqpoint{2.638005in}{6.492773in}}%
\pgfpathlineto{\pgfqpoint{2.638975in}{6.427115in}}%
\pgfpathlineto{\pgfqpoint{2.639460in}{6.448559in}}%
\pgfpathlineto{\pgfqpoint{2.640430in}{6.503561in}}%
\pgfpathlineto{\pgfqpoint{2.640915in}{6.494147in}}%
\pgfpathlineto{\pgfqpoint{2.641884in}{6.446217in}}%
\pgfpathlineto{\pgfqpoint{2.642854in}{6.509822in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{6.508430in}}%
\pgfpathlineto{\pgfqpoint{2.644309in}{6.446334in}}%
\pgfpathlineto{\pgfqpoint{2.644794in}{6.482759in}}%
\pgfpathlineto{\pgfqpoint{2.645763in}{6.521934in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{6.455368in}}%
\pgfpathlineto{\pgfqpoint{2.647218in}{6.476736in}}%
\pgfpathlineto{\pgfqpoint{2.648188in}{6.530351in}}%
\pgfpathlineto{\pgfqpoint{2.648673in}{6.521876in}}%
\pgfpathlineto{\pgfqpoint{2.649642in}{6.472064in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{6.538492in}}%
\pgfpathlineto{\pgfqpoint{2.651097in}{6.537928in}}%
\pgfpathlineto{\pgfqpoint{2.652067in}{6.474941in}}%
\pgfpathlineto{\pgfqpoint{2.652552in}{6.510880in}}%
\pgfpathlineto{\pgfqpoint{2.653521in}{6.548543in}}%
\pgfpathlineto{\pgfqpoint{2.654006in}{6.532759in}}%
\pgfpathlineto{\pgfqpoint{2.654491in}{6.484849in}}%
\pgfpathlineto{\pgfqpoint{2.654976in}{6.501529in}}%
\pgfpathlineto{\pgfqpoint{2.655946in}{6.559751in}}%
\pgfpathlineto{\pgfqpoint{2.656431in}{6.551554in}}%
\pgfpathlineto{\pgfqpoint{2.657400in}{6.501147in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{6.564742in}}%
\pgfpathlineto{\pgfqpoint{2.658855in}{6.564448in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{6.500833in}}%
\pgfpathlineto{\pgfqpoint{2.660310in}{6.535247in}}%
\pgfpathlineto{\pgfqpoint{2.661279in}{6.578698in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{6.562287in}}%
\pgfpathlineto{\pgfqpoint{2.662249in}{6.512542in}}%
\pgfpathlineto{\pgfqpoint{2.662734in}{6.530995in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{6.585344in}}%
\pgfpathlineto{\pgfqpoint{2.664189in}{6.578297in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.525715in}}%
\pgfpathlineto{\pgfqpoint{2.666613in}{6.595185in}}%
\pgfpathlineto{\pgfqpoint{2.667583in}{6.530285in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{6.564757in}}%
\pgfpathlineto{\pgfqpoint{2.669037in}{6.603662in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{6.589854in}}%
\pgfpathlineto{\pgfqpoint{2.670007in}{6.543952in}}%
\pgfpathlineto{\pgfqpoint{2.670492in}{6.553518in}}%
\pgfpathlineto{\pgfqpoint{2.671462in}{6.616052in}}%
\pgfpathlineto{\pgfqpoint{2.671947in}{6.609288in}}%
\pgfpathlineto{\pgfqpoint{2.672916in}{6.556349in}}%
\pgfpathlineto{\pgfqpoint{2.674371in}{6.619696in}}%
\pgfpathlineto{\pgfqpoint{2.675341in}{6.555297in}}%
\pgfpathlineto{\pgfqpoint{2.675826in}{6.585623in}}%
\pgfpathlineto{\pgfqpoint{2.676795in}{6.635727in}}%
\pgfpathlineto{\pgfqpoint{2.677280in}{6.620476in}}%
\pgfpathlineto{\pgfqpoint{2.677765in}{6.569893in}}%
\pgfpathlineto{\pgfqpoint{2.678250in}{6.585180in}}%
\pgfpathlineto{\pgfqpoint{2.679220in}{6.639199in}}%
\pgfpathlineto{\pgfqpoint{2.679705in}{6.633881in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{6.577905in}}%
\pgfpathlineto{\pgfqpoint{2.682129in}{6.652892in}}%
\pgfpathlineto{\pgfqpoint{2.683099in}{6.585344in}}%
\pgfpathlineto{\pgfqpoint{2.683584in}{6.617845in}}%
\pgfpathlineto{\pgfqpoint{2.684553in}{6.657247in}}%
\pgfpathlineto{\pgfqpoint{2.685038in}{6.646188in}}%
\pgfpathlineto{\pgfqpoint{2.686008in}{6.602931in}}%
\pgfpathlineto{\pgfqpoint{2.686978in}{6.671913in}}%
\pgfpathlineto{\pgfqpoint{2.687463in}{6.667665in}}%
\pgfpathlineto{\pgfqpoint{2.688432in}{6.610827in}}%
\pgfpathlineto{\pgfqpoint{2.689887in}{6.673032in}}%
\pgfpathlineto{\pgfqpoint{2.690857in}{6.611433in}}%
\pgfpathlineto{\pgfqpoint{2.691342in}{6.631171in}}%
\pgfpathlineto{\pgfqpoint{2.692311in}{6.692431in}}%
\pgfpathlineto{\pgfqpoint{2.692796in}{6.679671in}}%
\pgfpathlineto{\pgfqpoint{2.693281in}{6.628315in}}%
\pgfpathlineto{\pgfqpoint{2.693766in}{6.637412in}}%
\pgfpathlineto{\pgfqpoint{2.694736in}{6.689938in}}%
\pgfpathlineto{\pgfqpoint{2.695221in}{6.687198in}}%
\pgfpathlineto{\pgfqpoint{2.696191in}{6.626834in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{6.661098in}}%
\pgfpathlineto{\pgfqpoint{2.697645in}{6.710597in}}%
\pgfpathlineto{\pgfqpoint{2.698615in}{6.638341in}}%
\pgfpathlineto{\pgfqpoint{2.699100in}{6.665973in}}%
\pgfpathlineto{\pgfqpoint{2.700070in}{6.706592in}}%
\pgfpathlineto{\pgfqpoint{2.700554in}{6.699993in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{6.646367in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{6.726474in}}%
\pgfpathlineto{\pgfqpoint{2.703949in}{6.660195in}}%
\pgfpathlineto{\pgfqpoint{2.704433in}{6.693045in}}%
\pgfpathlineto{\pgfqpoint{2.705403in}{6.720996in}}%
\pgfpathlineto{\pgfqpoint{2.705888in}{6.711639in}}%
\pgfpathlineto{\pgfqpoint{2.706858in}{6.665023in}}%
\pgfpathlineto{\pgfqpoint{2.707828in}{6.743048in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{6.740470in}}%
\pgfpathlineto{\pgfqpoint{2.709282in}{6.681479in}}%
\pgfpathlineto{\pgfqpoint{2.710737in}{6.733364in}}%
\pgfpathlineto{\pgfqpoint{2.712191in}{6.681588in}}%
\pgfpathlineto{\pgfqpoint{2.713161in}{6.760235in}}%
\pgfpathlineto{\pgfqpoint{2.713646in}{6.753055in}}%
\pgfpathlineto{\pgfqpoint{2.714616in}{6.699674in}}%
\pgfpathlineto{\pgfqpoint{2.715586in}{6.744059in}}%
\pgfpathlineto{\pgfqpoint{2.716070in}{6.743950in}}%
\pgfpathlineto{\pgfqpoint{2.717525in}{6.694099in}}%
\pgfpathlineto{\pgfqpoint{2.718495in}{6.774253in}}%
\pgfpathlineto{\pgfqpoint{2.718980in}{6.764978in}}%
\pgfpathlineto{\pgfqpoint{2.719465in}{6.707214in}}%
\pgfpathlineto{\pgfqpoint{2.719949in}{6.713793in}}%
\pgfpathlineto{\pgfqpoint{2.720919in}{6.753483in}}%
\pgfpathlineto{\pgfqpoint{2.721404in}{6.752661in}}%
\pgfpathlineto{\pgfqpoint{2.722859in}{6.701760in}}%
\pgfpathlineto{\pgfqpoint{2.723828in}{6.784511in}}%
\pgfpathlineto{\pgfqpoint{2.724313in}{6.776609in}}%
\pgfpathlineto{\pgfqpoint{2.724798in}{6.718052in}}%
\pgfpathlineto{\pgfqpoint{2.725283in}{6.723080in}}%
\pgfpathlineto{\pgfqpoint{2.726253in}{6.760062in}}%
\pgfpathlineto{\pgfqpoint{2.726738in}{6.759338in}}%
\pgfpathlineto{\pgfqpoint{2.727708in}{6.718986in}}%
\pgfpathlineto{\pgfqpoint{2.728192in}{6.705482in}}%
\pgfpathlineto{\pgfqpoint{2.729162in}{6.790232in}}%
\pgfpathlineto{\pgfqpoint{2.729647in}{6.787188in}}%
\pgfpathlineto{\pgfqpoint{2.730617in}{6.727546in}}%
\pgfpathlineto{\pgfqpoint{2.731587in}{6.764027in}}%
\pgfpathlineto{\pgfqpoint{2.732071in}{6.763974in}}%
\pgfpathlineto{\pgfqpoint{2.733041in}{6.729966in}}%
\pgfpathlineto{\pgfqpoint{2.733526in}{6.706907in}}%
\pgfpathlineto{\pgfqpoint{2.734981in}{6.795279in}}%
\pgfpathlineto{\pgfqpoint{2.735950in}{6.728019in}}%
\pgfpathlineto{\pgfqpoint{2.736435in}{6.754044in}}%
\pgfpathlineto{\pgfqpoint{2.737405in}{6.766774in}}%
\pgfpathlineto{\pgfqpoint{2.738375in}{6.738742in}}%
\pgfpathlineto{\pgfqpoint{2.738860in}{6.707526in}}%
\pgfpathlineto{\pgfqpoint{2.739345in}{6.739446in}}%
\pgfpathlineto{\pgfqpoint{2.740314in}{6.800048in}}%
\pgfpathlineto{\pgfqpoint{2.741284in}{6.725859in}}%
\pgfpathlineto{\pgfqpoint{2.741769in}{6.751747in}}%
\pgfpathlineto{\pgfqpoint{2.742739in}{6.768198in}}%
\pgfpathlineto{\pgfqpoint{2.743224in}{6.762866in}}%
\pgfpathlineto{\pgfqpoint{2.744193in}{6.709106in}}%
\pgfpathlineto{\pgfqpoint{2.744678in}{6.729173in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{6.801763in}}%
\pgfpathlineto{\pgfqpoint{2.746133in}{6.774436in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{6.722775in}}%
\pgfpathlineto{\pgfqpoint{2.747103in}{6.747294in}}%
\pgfpathlineto{\pgfqpoint{2.748072in}{6.768600in}}%
\pgfpathlineto{\pgfqpoint{2.748557in}{6.764414in}}%
\pgfpathlineto{\pgfqpoint{2.749527in}{6.712660in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{6.721437in}}%
\pgfpathlineto{\pgfqpoint{2.750982in}{6.801345in}}%
\pgfpathlineto{\pgfqpoint{2.751466in}{6.782511in}}%
\pgfpathlineto{\pgfqpoint{2.751951in}{6.720767in}}%
\pgfpathlineto{\pgfqpoint{2.752436in}{6.741923in}}%
\pgfpathlineto{\pgfqpoint{2.753406in}{6.768472in}}%
\pgfpathlineto{\pgfqpoint{2.753891in}{6.765409in}}%
\pgfpathlineto{\pgfqpoint{2.755346in}{6.715614in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{6.799571in}}%
\pgfpathlineto{\pgfqpoint{2.756800in}{6.788487in}}%
\pgfpathlineto{\pgfqpoint{2.757285in}{6.724871in}}%
\pgfpathlineto{\pgfqpoint{2.757770in}{6.737846in}}%
\pgfpathlineto{\pgfqpoint{2.758740in}{6.768086in}}%
\pgfpathlineto{\pgfqpoint{2.759225in}{6.766199in}}%
\pgfpathlineto{\pgfqpoint{2.760679in}{6.711731in}}%
\pgfpathlineto{\pgfqpoint{2.761649in}{6.796866in}}%
\pgfpathlineto{\pgfqpoint{2.762134in}{6.793031in}}%
\pgfpathlineto{\pgfqpoint{2.763104in}{6.733997in}}%
\pgfpathlineto{\pgfqpoint{2.764073in}{6.767536in}}%
\pgfpathlineto{\pgfqpoint{2.764558in}{6.766860in}}%
\pgfpathlineto{\pgfqpoint{2.765528in}{6.731985in}}%
\pgfpathlineto{\pgfqpoint{2.766013in}{6.709227in}}%
\pgfpathlineto{\pgfqpoint{2.767467in}{6.796529in}}%
\pgfpathlineto{\pgfqpoint{2.768437in}{6.730287in}}%
\pgfpathlineto{\pgfqpoint{2.768922in}{6.755824in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{6.767453in}}%
\pgfpathlineto{\pgfqpoint{2.770862in}{6.737912in}}%
\pgfpathlineto{\pgfqpoint{2.771346in}{6.707853in}}%
\pgfpathlineto{\pgfqpoint{2.771831in}{6.742151in}}%
\pgfpathlineto{\pgfqpoint{2.772801in}{6.799117in}}%
\pgfpathlineto{\pgfqpoint{2.773771in}{6.726752in}}%
\pgfpathlineto{\pgfqpoint{2.774256in}{6.752704in}}%
\pgfpathlineto{\pgfqpoint{2.775225in}{6.768016in}}%
\pgfpathlineto{\pgfqpoint{2.775710in}{6.762145in}}%
\pgfpathlineto{\pgfqpoint{2.776680in}{6.708091in}}%
\pgfpathlineto{\pgfqpoint{2.777165in}{6.732484in}}%
\pgfpathlineto{\pgfqpoint{2.778135in}{6.800712in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{6.769865in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{6.723399in}}%
\pgfpathlineto{\pgfqpoint{2.779589in}{6.748819in}}%
\pgfpathlineto{\pgfqpoint{2.780559in}{6.768404in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{6.763720in}}%
\pgfpathlineto{\pgfqpoint{2.782014in}{6.710532in}}%
\pgfpathlineto{\pgfqpoint{2.782499in}{6.724377in}}%
\pgfpathlineto{\pgfqpoint{2.783468in}{6.801254in}}%
\pgfpathlineto{\pgfqpoint{2.783953in}{6.778700in}}%
\pgfpathlineto{\pgfqpoint{2.784438in}{6.721007in}}%
\pgfpathlineto{\pgfqpoint{2.784923in}{6.743842in}}%
\pgfpathlineto{\pgfqpoint{2.785893in}{6.768614in}}%
\pgfpathlineto{\pgfqpoint{2.786378in}{6.765084in}}%
\pgfpathlineto{\pgfqpoint{2.787347in}{6.715766in}}%
\pgfpathlineto{\pgfqpoint{2.787832in}{6.718020in}}%
\pgfpathlineto{\pgfqpoint{2.788802in}{6.800617in}}%
\pgfpathlineto{\pgfqpoint{2.789287in}{6.786252in}}%
\pgfpathlineto{\pgfqpoint{2.789772in}{6.722300in}}%
\pgfpathlineto{\pgfqpoint{2.790257in}{6.739751in}}%
\pgfpathlineto{\pgfqpoint{2.791226in}{6.768659in}}%
\pgfpathlineto{\pgfqpoint{2.791711in}{6.766375in}}%
\pgfpathlineto{\pgfqpoint{2.793166in}{6.713406in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{6.798650in}}%
\pgfpathlineto{\pgfqpoint{2.794621in}{6.792477in}}%
\pgfpathlineto{\pgfqpoint{2.795105in}{6.732052in}}%
\pgfpathlineto{\pgfqpoint{2.795590in}{6.736060in}}%
\pgfpathlineto{\pgfqpoint{2.796560in}{6.768461in}}%
\pgfpathlineto{\pgfqpoint{2.797045in}{6.767467in}}%
\pgfpathlineto{\pgfqpoint{2.798015in}{6.731427in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{6.710580in}}%
\pgfpathlineto{\pgfqpoint{2.799954in}{6.797269in}}%
\pgfpathlineto{\pgfqpoint{2.800924in}{6.732154in}}%
\pgfpathlineto{\pgfqpoint{2.801409in}{6.757364in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{6.768359in}}%
\pgfpathlineto{\pgfqpoint{2.803348in}{6.738642in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{6.709000in}}%
\pgfpathlineto{\pgfqpoint{2.804318in}{6.743420in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{6.800604in}}%
\pgfpathlineto{\pgfqpoint{2.806258in}{6.728166in}}%
\pgfpathlineto{\pgfqpoint{2.806742in}{6.753945in}}%
\pgfpathlineto{\pgfqpoint{2.807712in}{6.769054in}}%
\pgfpathlineto{\pgfqpoint{2.808197in}{6.763325in}}%
\pgfpathlineto{\pgfqpoint{2.809167in}{6.709436in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{6.732259in}}%
\pgfpathlineto{\pgfqpoint{2.810621in}{6.802367in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{6.772630in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{6.724368in}}%
\pgfpathlineto{\pgfqpoint{2.812076in}{6.749391in}}%
\pgfpathlineto{\pgfqpoint{2.813046in}{6.769440in}}%
\pgfpathlineto{\pgfqpoint{2.813531in}{6.765036in}}%
\pgfpathlineto{\pgfqpoint{2.814500in}{6.712725in}}%
\pgfpathlineto{\pgfqpoint{2.814985in}{6.723406in}}%
\pgfpathlineto{\pgfqpoint{2.815955in}{6.802582in}}%
\pgfpathlineto{\pgfqpoint{2.816440in}{6.782357in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{6.721953in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{6.743726in}}%
\pgfpathlineto{\pgfqpoint{2.818380in}{6.769557in}}%
\pgfpathlineto{\pgfqpoint{2.818864in}{6.766458in}}%
\pgfpathlineto{\pgfqpoint{2.820319in}{6.716827in}}%
\pgfpathlineto{\pgfqpoint{2.821289in}{6.801189in}}%
\pgfpathlineto{\pgfqpoint{2.821774in}{6.790228in}}%
\pgfpathlineto{\pgfqpoint{2.822259in}{6.726416in}}%
\pgfpathlineto{\pgfqpoint{2.822743in}{6.739395in}}%
\pgfpathlineto{\pgfqpoint{2.823713in}{6.769436in}}%
\pgfpathlineto{\pgfqpoint{2.824198in}{6.767722in}}%
\pgfpathlineto{\pgfqpoint{2.825168in}{6.728203in}}%
\pgfpathlineto{\pgfqpoint{2.825653in}{6.712675in}}%
\pgfpathlineto{\pgfqpoint{2.826622in}{6.798129in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{6.796278in}}%
\pgfpathlineto{\pgfqpoint{2.828077in}{6.735048in}}%
\pgfpathlineto{\pgfqpoint{2.829047in}{6.768973in}}%
\pgfpathlineto{\pgfqpoint{2.829532in}{6.768725in}}%
\pgfpathlineto{\pgfqpoint{2.830501in}{6.736613in}}%
\pgfpathlineto{\pgfqpoint{2.830986in}{6.710198in}}%
\pgfpathlineto{\pgfqpoint{2.832441in}{6.800519in}}%
\pgfpathlineto{\pgfqpoint{2.833411in}{6.730622in}}%
\pgfpathlineto{\pgfqpoint{2.833896in}{6.756169in}}%
\pgfpathlineto{\pgfqpoint{2.834865in}{6.769498in}}%
\pgfpathlineto{\pgfqpoint{2.835835in}{6.743564in}}%
\pgfpathlineto{\pgfqpoint{2.836320in}{6.709761in}}%
\pgfpathlineto{\pgfqpoint{2.836805in}{6.736168in}}%
\pgfpathlineto{\pgfqpoint{2.837775in}{6.802931in}}%
\pgfpathlineto{\pgfqpoint{2.838744in}{6.726247in}}%
\pgfpathlineto{\pgfqpoint{2.839229in}{6.751654in}}%
\pgfpathlineto{\pgfqpoint{2.840199in}{6.769984in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{6.765249in}}%
\pgfpathlineto{\pgfqpoint{2.841654in}{6.712331in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{6.725813in}}%
\pgfpathlineto{\pgfqpoint{2.843108in}{6.803512in}}%
\pgfpathlineto{\pgfqpoint{2.843593in}{6.781145in}}%
\pgfpathlineto{\pgfqpoint{2.844078in}{6.723037in}}%
\pgfpathlineto{\pgfqpoint{2.844563in}{6.745601in}}%
\pgfpathlineto{\pgfqpoint{2.845533in}{6.770119in}}%
\pgfpathlineto{\pgfqpoint{2.846018in}{6.766762in}}%
\pgfpathlineto{\pgfqpoint{2.847472in}{6.718285in}}%
\pgfpathlineto{\pgfqpoint{2.848442in}{6.802280in}}%
\pgfpathlineto{\pgfqpoint{2.848927in}{6.789908in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{6.725647in}}%
\pgfpathlineto{\pgfqpoint{2.849897in}{6.740753in}}%
\pgfpathlineto{\pgfqpoint{2.850866in}{6.770005in}}%
\pgfpathlineto{\pgfqpoint{2.851351in}{6.768109in}}%
\pgfpathlineto{\pgfqpoint{2.852321in}{6.727861in}}%
\pgfpathlineto{\pgfqpoint{2.852806in}{6.713522in}}%
\pgfpathlineto{\pgfqpoint{2.853776in}{6.799165in}}%
\pgfpathlineto{\pgfqpoint{2.854260in}{6.796556in}}%
\pgfpathlineto{\pgfqpoint{2.855230in}{6.736112in}}%
\pgfpathlineto{\pgfqpoint{2.856200in}{6.769528in}}%
\pgfpathlineto{\pgfqpoint{2.856685in}{6.769160in}}%
\pgfpathlineto{\pgfqpoint{2.857655in}{6.736812in}}%
\pgfpathlineto{\pgfqpoint{2.858139in}{6.710791in}}%
\pgfpathlineto{\pgfqpoint{2.859594in}{6.801128in}}%
\pgfpathlineto{\pgfqpoint{2.860564in}{6.731370in}}%
\pgfpathlineto{\pgfqpoint{2.861049in}{6.756815in}}%
\pgfpathlineto{\pgfqpoint{2.862018in}{6.769954in}}%
\pgfpathlineto{\pgfqpoint{2.862988in}{6.744137in}}%
\pgfpathlineto{\pgfqpoint{2.863473in}{6.710300in}}%
\pgfpathlineto{\pgfqpoint{2.863958in}{6.736297in}}%
\pgfpathlineto{\pgfqpoint{2.864928in}{6.803630in}}%
\pgfpathlineto{\pgfqpoint{2.865897in}{6.726726in}}%
\pgfpathlineto{\pgfqpoint{2.866382in}{6.752026in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{6.770432in}}%
\pgfpathlineto{\pgfqpoint{2.867837in}{6.765787in}}%
\pgfpathlineto{\pgfqpoint{2.868807in}{6.713171in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{6.725560in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{6.804091in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{6.782530in}}%
\pgfpathlineto{\pgfqpoint{2.871231in}{6.723466in}}%
\pgfpathlineto{\pgfqpoint{2.871716in}{6.745658in}}%
\pgfpathlineto{\pgfqpoint{2.872686in}{6.770528in}}%
\pgfpathlineto{\pgfqpoint{2.873171in}{6.767328in}}%
\pgfpathlineto{\pgfqpoint{2.874625in}{6.717933in}}%
\pgfpathlineto{\pgfqpoint{2.875595in}{6.802537in}}%
\pgfpathlineto{\pgfqpoint{2.876080in}{6.791469in}}%
\pgfpathlineto{\pgfqpoint{2.876565in}{6.727403in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{6.740681in}}%
\pgfpathlineto{\pgfqpoint{2.878019in}{6.770350in}}%
\pgfpathlineto{\pgfqpoint{2.878504in}{6.768672in}}%
\pgfpathlineto{\pgfqpoint{2.879474in}{6.729816in}}%
\pgfpathlineto{\pgfqpoint{2.879959in}{6.713350in}}%
\pgfpathlineto{\pgfqpoint{2.880929in}{6.798923in}}%
\pgfpathlineto{\pgfqpoint{2.881414in}{6.798057in}}%
\pgfpathlineto{\pgfqpoint{2.882383in}{6.735769in}}%
\pgfpathlineto{\pgfqpoint{2.883353in}{6.769762in}}%
\pgfpathlineto{\pgfqpoint{2.883838in}{6.769694in}}%
\pgfpathlineto{\pgfqpoint{2.884808in}{6.738847in}}%
\pgfpathlineto{\pgfqpoint{2.885293in}{6.710853in}}%
\pgfpathlineto{\pgfqpoint{2.885777in}{6.746831in}}%
\pgfpathlineto{\pgfqpoint{2.886747in}{6.802373in}}%
\pgfpathlineto{\pgfqpoint{2.887717in}{6.730808in}}%
\pgfpathlineto{\pgfqpoint{2.888202in}{6.756274in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{6.770440in}}%
\pgfpathlineto{\pgfqpoint{2.890141in}{6.746079in}}%
\pgfpathlineto{\pgfqpoint{2.890626in}{6.711036in}}%
\pgfpathlineto{\pgfqpoint{2.891111in}{6.733479in}}%
\pgfpathlineto{\pgfqpoint{2.892081in}{6.804417in}}%
\pgfpathlineto{\pgfqpoint{2.892566in}{6.774756in}}%
\pgfpathlineto{\pgfqpoint{2.893051in}{6.726140in}}%
\pgfpathlineto{\pgfqpoint{2.893535in}{6.750908in}}%
\pgfpathlineto{\pgfqpoint{2.894505in}{6.770800in}}%
\pgfpathlineto{\pgfqpoint{2.894990in}{6.766565in}}%
\pgfpathlineto{\pgfqpoint{2.895960in}{6.715128in}}%
\pgfpathlineto{\pgfqpoint{2.896445in}{6.723354in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{6.804290in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{6.785855in}}%
\pgfpathlineto{\pgfqpoint{2.898384in}{6.723577in}}%
\pgfpathlineto{\pgfqpoint{2.898869in}{6.744449in}}%
\pgfpathlineto{\pgfqpoint{2.899839in}{6.770804in}}%
\pgfpathlineto{\pgfqpoint{2.900324in}{6.768083in}}%
\pgfpathlineto{\pgfqpoint{2.901778in}{6.716388in}}%
\pgfpathlineto{\pgfqpoint{2.902748in}{6.801971in}}%
\pgfpathlineto{\pgfqpoint{2.903233in}{6.794322in}}%
\pgfpathlineto{\pgfqpoint{2.903718in}{6.732005in}}%
\pgfpathlineto{\pgfqpoint{2.904203in}{6.739454in}}%
\pgfpathlineto{\pgfqpoint{2.905173in}{6.770494in}}%
\pgfpathlineto{\pgfqpoint{2.905657in}{6.769335in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{6.733559in}}%
\pgfpathlineto{\pgfqpoint{2.907112in}{6.712529in}}%
\pgfpathlineto{\pgfqpoint{2.908567in}{6.800275in}}%
\pgfpathlineto{\pgfqpoint{2.909536in}{6.734315in}}%
\pgfpathlineto{\pgfqpoint{2.910021in}{6.759217in}}%
\pgfpathlineto{\pgfqpoint{2.910991in}{6.770258in}}%
\pgfpathlineto{\pgfqpoint{2.911961in}{6.742100in}}%
\pgfpathlineto{\pgfqpoint{2.912446in}{6.710819in}}%
\pgfpathlineto{\pgfqpoint{2.912931in}{6.741888in}}%
\pgfpathlineto{\pgfqpoint{2.913900in}{6.803824in}}%
\pgfpathlineto{\pgfqpoint{2.914870in}{6.729202in}}%
\pgfpathlineto{\pgfqpoint{2.915355in}{6.754665in}}%
\pgfpathlineto{\pgfqpoint{2.916325in}{6.770897in}}%
\pgfpathlineto{\pgfqpoint{2.916810in}{6.765774in}}%
\pgfpathlineto{\pgfqpoint{2.917779in}{6.712490in}}%
\pgfpathlineto{\pgfqpoint{2.918264in}{6.729004in}}%
\pgfpathlineto{\pgfqpoint{2.919234in}{6.804981in}}%
\pgfpathlineto{\pgfqpoint{2.919719in}{6.780105in}}%
\pgfpathlineto{\pgfqpoint{2.920204in}{6.724965in}}%
\pgfpathlineto{\pgfqpoint{2.920689in}{6.748363in}}%
\pgfpathlineto{\pgfqpoint{2.921658in}{6.771074in}}%
\pgfpathlineto{\pgfqpoint{2.922143in}{6.767475in}}%
\pgfpathlineto{\pgfqpoint{2.923113in}{6.718717in}}%
\pgfpathlineto{\pgfqpoint{2.923598in}{6.720085in}}%
\pgfpathlineto{\pgfqpoint{2.924568in}{6.803850in}}%
\pgfpathlineto{\pgfqpoint{2.925052in}{6.790290in}}%
\pgfpathlineto{\pgfqpoint{2.925537in}{6.725801in}}%
\pgfpathlineto{\pgfqpoint{2.926022in}{6.742512in}}%
\pgfpathlineto{\pgfqpoint{2.926992in}{6.770940in}}%
\pgfpathlineto{\pgfqpoint{2.927477in}{6.768927in}}%
\pgfpathlineto{\pgfqpoint{2.928447in}{6.728484in}}%
\pgfpathlineto{\pgfqpoint{2.928931in}{6.714540in}}%
\pgfpathlineto{\pgfqpoint{2.929901in}{6.800411in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{6.797764in}}%
\pgfpathlineto{\pgfqpoint{2.931356in}{6.737312in}}%
\pgfpathlineto{\pgfqpoint{2.932326in}{6.770390in}}%
\pgfpathlineto{\pgfqpoint{2.932810in}{6.770032in}}%
\pgfpathlineto{\pgfqpoint{2.933780in}{6.738222in}}%
\pgfpathlineto{\pgfqpoint{2.934265in}{6.711585in}}%
\pgfpathlineto{\pgfqpoint{2.935720in}{6.802648in}}%
\pgfpathlineto{\pgfqpoint{2.936690in}{6.732026in}}%
\pgfpathlineto{\pgfqpoint{2.937174in}{6.757367in}}%
\pgfpathlineto{\pgfqpoint{2.938144in}{6.770828in}}%
\pgfpathlineto{\pgfqpoint{2.939114in}{6.745989in}}%
\pgfpathlineto{\pgfqpoint{2.939599in}{6.711410in}}%
\pgfpathlineto{\pgfqpoint{2.940084in}{6.734856in}}%
\pgfpathlineto{\pgfqpoint{2.941053in}{6.804995in}}%
\pgfpathlineto{\pgfqpoint{2.941538in}{6.774439in}}%
\pgfpathlineto{\pgfqpoint{2.942023in}{6.727014in}}%
\pgfpathlineto{\pgfqpoint{2.942508in}{6.751881in}}%
\pgfpathlineto{\pgfqpoint{2.943478in}{6.771223in}}%
\pgfpathlineto{\pgfqpoint{2.943963in}{6.766924in}}%
\pgfpathlineto{\pgfqpoint{2.944932in}{6.715404in}}%
\pgfpathlineto{\pgfqpoint{2.945417in}{6.724009in}}%
\pgfpathlineto{\pgfqpoint{2.946387in}{6.804919in}}%
\pgfpathlineto{\pgfqpoint{2.946872in}{6.786215in}}%
\pgfpathlineto{\pgfqpoint{2.947357in}{6.724118in}}%
\pgfpathlineto{\pgfqpoint{2.947842in}{6.745105in}}%
\pgfpathlineto{\pgfqpoint{2.948811in}{6.771213in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{6.768489in}}%
\pgfpathlineto{\pgfqpoint{2.950751in}{6.716706in}}%
\pgfpathlineto{\pgfqpoint{2.951721in}{6.802443in}}%
\pgfpathlineto{\pgfqpoint{2.952206in}{6.795057in}}%
\pgfpathlineto{\pgfqpoint{2.952690in}{6.732827in}}%
\pgfpathlineto{\pgfqpoint{2.953175in}{6.739853in}}%
\pgfpathlineto{\pgfqpoint{2.954145in}{6.770865in}}%
\pgfpathlineto{\pgfqpoint{2.954630in}{6.769763in}}%
\pgfpathlineto{\pgfqpoint{2.955600in}{6.734494in}}%
\pgfpathlineto{\pgfqpoint{2.956085in}{6.712763in}}%
\pgfpathlineto{\pgfqpoint{2.957539in}{6.801130in}}%
\pgfpathlineto{\pgfqpoint{2.958509in}{6.734447in}}%
\pgfpathlineto{\pgfqpoint{2.958994in}{6.759369in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{6.770677in}}%
\pgfpathlineto{\pgfqpoint{2.960933in}{6.743201in}}%
\pgfpathlineto{\pgfqpoint{2.961418in}{6.711215in}}%
\pgfpathlineto{\pgfqpoint{2.961903in}{6.740762in}}%
\pgfpathlineto{\pgfqpoint{2.962873in}{6.804579in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{6.729146in}}%
\pgfpathlineto{\pgfqpoint{2.964327in}{6.754490in}}%
\pgfpathlineto{\pgfqpoint{2.965297in}{6.771283in}}%
\pgfpathlineto{\pgfqpoint{2.965782in}{6.766369in}}%
\pgfpathlineto{\pgfqpoint{2.966752in}{6.713433in}}%
\pgfpathlineto{\pgfqpoint{2.967237in}{6.727864in}}%
\pgfpathlineto{\pgfqpoint{2.968207in}{6.805440in}}%
\pgfpathlineto{\pgfqpoint{2.968691in}{6.782220in}}%
\pgfpathlineto{\pgfqpoint{2.969176in}{6.724968in}}%
\pgfpathlineto{\pgfqpoint{2.969661in}{6.747667in}}%
\pgfpathlineto{\pgfqpoint{2.970631in}{6.771394in}}%
\pgfpathlineto{\pgfqpoint{2.971116in}{6.768049in}}%
\pgfpathlineto{\pgfqpoint{2.972570in}{6.719136in}}%
\pgfpathlineto{\pgfqpoint{2.973540in}{6.803841in}}%
\pgfpathlineto{\pgfqpoint{2.974025in}{6.792298in}}%
\pgfpathlineto{\pgfqpoint{2.974510in}{6.727910in}}%
\pgfpathlineto{\pgfqpoint{2.974995in}{6.742002in}}%
\pgfpathlineto{\pgfqpoint{2.975965in}{6.771181in}}%
\pgfpathlineto{\pgfqpoint{2.976449in}{6.769481in}}%
\pgfpathlineto{\pgfqpoint{2.977419in}{6.730924in}}%
\pgfpathlineto{\pgfqpoint{2.977904in}{6.714077in}}%
\pgfpathlineto{\pgfqpoint{2.978874in}{6.799775in}}%
\pgfpathlineto{\pgfqpoint{2.979359in}{6.799468in}}%
\pgfpathlineto{\pgfqpoint{2.980328in}{6.736568in}}%
\pgfpathlineto{\pgfqpoint{2.980813in}{6.760904in}}%
\pgfpathlineto{\pgfqpoint{2.981783in}{6.770529in}}%
\pgfpathlineto{\pgfqpoint{2.982753in}{6.740554in}}%
\pgfpathlineto{\pgfqpoint{2.983238in}{6.711534in}}%
\pgfpathlineto{\pgfqpoint{2.983723in}{6.745873in}}%
\pgfpathlineto{\pgfqpoint{2.984692in}{6.803883in}}%
\pgfpathlineto{\pgfqpoint{2.985662in}{6.731109in}}%
\pgfpathlineto{\pgfqpoint{2.986147in}{6.756491in}}%
\pgfpathlineto{\pgfqpoint{2.987117in}{6.771251in}}%
\pgfpathlineto{\pgfqpoint{2.987602in}{6.765802in}}%
\pgfpathlineto{\pgfqpoint{2.988571in}{6.712346in}}%
\pgfpathlineto{\pgfqpoint{2.989056in}{6.731629in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{6.805600in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{6.778382in}}%
\pgfpathlineto{\pgfqpoint{2.990996in}{6.726250in}}%
\pgfpathlineto{\pgfqpoint{2.991481in}{6.750313in}}%
\pgfpathlineto{\pgfqpoint{2.992450in}{6.771508in}}%
\pgfpathlineto{\pgfqpoint{2.992935in}{6.767658in}}%
\pgfpathlineto{\pgfqpoint{2.993905in}{6.717883in}}%
\pgfpathlineto{\pgfqpoint{2.994390in}{6.721671in}}%
\pgfpathlineto{\pgfqpoint{2.995360in}{6.804774in}}%
\pgfpathlineto{\pgfqpoint{2.995845in}{6.789574in}}%
\pgfpathlineto{\pgfqpoint{2.996329in}{6.725337in}}%
\pgfpathlineto{\pgfqpoint{2.996814in}{6.743808in}}%
\pgfpathlineto{\pgfqpoint{2.997784in}{6.771398in}}%
\pgfpathlineto{\pgfqpoint{2.998269in}{6.769185in}}%
\pgfpathlineto{\pgfqpoint{2.999724in}{6.715374in}}%
\pgfpathlineto{\pgfqpoint{3.000693in}{6.801420in}}%
\pgfpathlineto{\pgfqpoint{3.001178in}{6.797724in}}%
\pgfpathlineto{\pgfqpoint{3.002148in}{6.738371in}}%
\pgfpathlineto{\pgfqpoint{3.003118in}{6.770867in}}%
\pgfpathlineto{\pgfqpoint{3.003603in}{6.770350in}}%
\pgfpathlineto{\pgfqpoint{3.004572in}{6.738045in}}%
\pgfpathlineto{\pgfqpoint{3.005057in}{6.712129in}}%
\pgfpathlineto{\pgfqpoint{3.006512in}{6.803007in}}%
\pgfpathlineto{\pgfqpoint{3.007482in}{6.732823in}}%
\pgfpathlineto{\pgfqpoint{3.007966in}{6.758062in}}%
\pgfpathlineto{\pgfqpoint{3.008936in}{6.771173in}}%
\pgfpathlineto{\pgfqpoint{3.009906in}{6.746196in}}%
\pgfpathlineto{\pgfqpoint{3.010391in}{6.711799in}}%
\pgfpathlineto{\pgfqpoint{3.010876in}{6.735440in}}%
\pgfpathlineto{\pgfqpoint{3.011845in}{6.805515in}}%
\pgfpathlineto{\pgfqpoint{3.012330in}{6.774733in}}%
\pgfpathlineto{\pgfqpoint{3.012815in}{6.727559in}}%
\pgfpathlineto{\pgfqpoint{3.013300in}{6.752404in}}%
\pgfpathlineto{\pgfqpoint{3.014270in}{6.771577in}}%
\pgfpathlineto{\pgfqpoint{3.014755in}{6.767293in}}%
\pgfpathlineto{\pgfqpoint{3.015724in}{6.715917in}}%
\pgfpathlineto{\pgfqpoint{3.016209in}{6.724161in}}%
\pgfpathlineto{\pgfqpoint{3.017179in}{6.805384in}}%
\pgfpathlineto{\pgfqpoint{3.017664in}{6.786951in}}%
\pgfpathlineto{\pgfqpoint{3.018149in}{6.724575in}}%
\pgfpathlineto{\pgfqpoint{3.018634in}{6.745406in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{6.771543in}}%
\pgfpathlineto{\pgfqpoint{3.020088in}{6.768887in}}%
\pgfpathlineto{\pgfqpoint{3.021543in}{6.716736in}}%
\pgfpathlineto{\pgfqpoint{3.022513in}{6.802668in}}%
\pgfpathlineto{\pgfqpoint{3.022998in}{6.795984in}}%
\pgfpathlineto{\pgfqpoint{3.023482in}{6.734204in}}%
\pgfpathlineto{\pgfqpoint{3.023967in}{6.739948in}}%
\pgfpathlineto{\pgfqpoint{3.024937in}{6.771145in}}%
\pgfpathlineto{\pgfqpoint{3.025422in}{6.770163in}}%
\pgfpathlineto{\pgfqpoint{3.026392in}{6.735682in}}%
\pgfpathlineto{\pgfqpoint{3.026877in}{6.712838in}}%
\pgfpathlineto{\pgfqpoint{3.028331in}{6.802037in}}%
\pgfpathlineto{\pgfqpoint{3.029301in}{6.734333in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{6.759311in}}%
\pgfpathlineto{\pgfqpoint{3.030756in}{6.771060in}}%
\pgfpathlineto{\pgfqpoint{3.031725in}{6.744429in}}%
\pgfpathlineto{\pgfqpoint{3.032210in}{6.711602in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{6.739151in}}%
\pgfpathlineto{\pgfqpoint{3.033665in}{6.805265in}}%
\pgfpathlineto{\pgfqpoint{3.034635in}{6.728847in}}%
\pgfpathlineto{\pgfqpoint{3.035120in}{6.754074in}}%
\pgfpathlineto{\pgfqpoint{3.036089in}{6.771609in}}%
\pgfpathlineto{\pgfqpoint{3.036574in}{6.766933in}}%
\pgfpathlineto{\pgfqpoint{3.037544in}{6.714531in}}%
\pgfpathlineto{\pgfqpoint{3.038029in}{6.726556in}}%
\pgfpathlineto{\pgfqpoint{3.038999in}{6.805753in}}%
\pgfpathlineto{\pgfqpoint{3.039483in}{6.784434in}}%
\pgfpathlineto{\pgfqpoint{3.039968in}{6.724955in}}%
\pgfpathlineto{\pgfqpoint{3.040453in}{6.746935in}}%
\pgfpathlineto{\pgfqpoint{3.041423in}{6.771649in}}%
\pgfpathlineto{\pgfqpoint{3.041908in}{6.768596in}}%
\pgfpathlineto{\pgfqpoint{3.043362in}{6.718177in}}%
\pgfpathlineto{\pgfqpoint{3.044332in}{6.803624in}}%
\pgfpathlineto{\pgfqpoint{3.044817in}{6.794262in}}%
\pgfpathlineto{\pgfqpoint{3.045302in}{6.730619in}}%
\pgfpathlineto{\pgfqpoint{3.045787in}{6.741323in}}%
\pgfpathlineto{\pgfqpoint{3.046757in}{6.771350in}}%
\pgfpathlineto{\pgfqpoint{3.047241in}{6.769974in}}%
\pgfpathlineto{\pgfqpoint{3.048211in}{6.733440in}}%
\pgfpathlineto{\pgfqpoint{3.048696in}{6.713600in}}%
\pgfpathlineto{\pgfqpoint{3.050151in}{6.801021in}}%
\pgfpathlineto{\pgfqpoint{3.051120in}{6.735692in}}%
\pgfpathlineto{\pgfqpoint{3.051605in}{6.760335in}}%
\pgfpathlineto{\pgfqpoint{3.052575in}{6.770958in}}%
\pgfpathlineto{\pgfqpoint{3.053545in}{6.742759in}}%
\pgfpathlineto{\pgfqpoint{3.054030in}{6.711630in}}%
\pgfpathlineto{\pgfqpoint{3.054515in}{6.742559in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{6.804893in}}%
\pgfpathlineto{\pgfqpoint{3.056454in}{6.730100in}}%
\pgfpathlineto{\pgfqpoint{3.056939in}{6.755439in}}%
\pgfpathlineto{\pgfqpoint{3.057909in}{6.771600in}}%
\pgfpathlineto{\pgfqpoint{3.058394in}{6.766575in}}%
\pgfpathlineto{\pgfqpoint{3.059363in}{6.713564in}}%
\pgfpathlineto{\pgfqpoint{3.059848in}{6.728841in}}%
\pgfpathlineto{\pgfqpoint{3.060818in}{6.805952in}}%
\pgfpathlineto{\pgfqpoint{3.061303in}{6.782025in}}%
\pgfpathlineto{\pgfqpoint{3.061788in}{6.725603in}}%
\pgfpathlineto{\pgfqpoint{3.062273in}{6.748523in}}%
\pgfpathlineto{\pgfqpoint{3.063242in}{6.771726in}}%
\pgfpathlineto{\pgfqpoint{3.063727in}{6.768319in}}%
\pgfpathlineto{\pgfqpoint{3.065182in}{6.719631in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{6.804355in}}%
\pgfpathlineto{\pgfqpoint{3.066637in}{6.792580in}}%
\pgfpathlineto{\pgfqpoint{3.067121in}{6.728080in}}%
\pgfpathlineto{\pgfqpoint{3.067606in}{6.742535in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{6.771502in}}%
\pgfpathlineto{\pgfqpoint{3.069061in}{6.769788in}}%
\pgfpathlineto{\pgfqpoint{3.070031in}{6.731313in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{6.714371in}}%
\pgfpathlineto{\pgfqpoint{3.071485in}{6.800119in}}%
\pgfpathlineto{\pgfqpoint{3.071970in}{6.799993in}}%
\pgfpathlineto{\pgfqpoint{3.072940in}{6.736893in}}%
\pgfpathlineto{\pgfqpoint{3.073425in}{6.761188in}}%
\pgfpathlineto{\pgfqpoint{3.074395in}{6.770848in}}%
\pgfpathlineto{\pgfqpoint{3.075364in}{6.741178in}}%
\pgfpathlineto{\pgfqpoint{3.075849in}{6.711822in}}%
\pgfpathlineto{\pgfqpoint{3.076334in}{6.745535in}}%
\pgfpathlineto{\pgfqpoint{3.077304in}{6.804446in}}%
\pgfpathlineto{\pgfqpoint{3.078274in}{6.731241in}}%
\pgfpathlineto{\pgfqpoint{3.078758in}{6.756582in}}%
\pgfpathlineto{\pgfqpoint{3.079728in}{6.771561in}}%
\pgfpathlineto{\pgfqpoint{3.080213in}{6.766224in}}%
\pgfpathlineto{\pgfqpoint{3.081183in}{6.712877in}}%
\pgfpathlineto{\pgfqpoint{3.081668in}{6.731032in}}%
\pgfpathlineto{\pgfqpoint{3.082637in}{6.806027in}}%
\pgfpathlineto{\pgfqpoint{3.083122in}{6.779725in}}%
\pgfpathlineto{\pgfqpoint{3.083607in}{6.726329in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{6.750077in}}%
\pgfpathlineto{\pgfqpoint{3.085062in}{6.771779in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{6.768072in}}%
\pgfpathlineto{\pgfqpoint{3.086517in}{6.719040in}}%
\pgfpathlineto{\pgfqpoint{3.087001in}{6.721112in}}%
\pgfpathlineto{\pgfqpoint{3.087971in}{6.804911in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{6.790945in}}%
\pgfpathlineto{\pgfqpoint{3.088941in}{6.726375in}}%
\pgfpathlineto{\pgfqpoint{3.089426in}{6.743601in}}%
\pgfpathlineto{\pgfqpoint{3.090396in}{6.771619in}}%
\pgfpathlineto{\pgfqpoint{3.090880in}{6.769595in}}%
\pgfpathlineto{\pgfqpoint{3.091850in}{6.729416in}}%
\pgfpathlineto{\pgfqpoint{3.092335in}{6.715126in}}%
\pgfpathlineto{\pgfqpoint{3.093305in}{6.801125in}}%
\pgfpathlineto{\pgfqpoint{3.093790in}{6.798952in}}%
\pgfpathlineto{\pgfqpoint{3.094759in}{6.737964in}}%
\pgfpathlineto{\pgfqpoint{3.095729in}{6.770995in}}%
\pgfpathlineto{\pgfqpoint{3.096214in}{6.770727in}}%
\pgfpathlineto{\pgfqpoint{3.097184in}{6.739670in}}%
\pgfpathlineto{\pgfqpoint{3.097669in}{6.712105in}}%
\pgfpathlineto{\pgfqpoint{3.099123in}{6.803940in}}%
\pgfpathlineto{\pgfqpoint{3.100093in}{6.732273in}}%
\pgfpathlineto{\pgfqpoint{3.100578in}{6.757542in}}%
\pgfpathlineto{\pgfqpoint{3.101548in}{6.771505in}}%
\pgfpathlineto{\pgfqpoint{3.102517in}{6.747669in}}%
\pgfpathlineto{\pgfqpoint{3.103002in}{6.712430in}}%
\pgfpathlineto{\pgfqpoint{3.103487in}{6.733203in}}%
\pgfpathlineto{\pgfqpoint{3.104457in}{6.806006in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{6.777530in}}%
\pgfpathlineto{\pgfqpoint{3.105427in}{6.727047in}}%
\pgfpathlineto{\pgfqpoint{3.105912in}{6.751395in}}%
\pgfpathlineto{\pgfqpoint{3.106881in}{6.771810in}}%
\pgfpathlineto{\pgfqpoint{3.107366in}{6.767837in}}%
\pgfpathlineto{\pgfqpoint{3.108336in}{6.717636in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{6.722560in}}%
\pgfpathlineto{\pgfqpoint{3.109791in}{6.805336in}}%
\pgfpathlineto{\pgfqpoint{3.110275in}{6.789360in}}%
\pgfpathlineto{\pgfqpoint{3.110760in}{6.725350in}}%
\pgfpathlineto{\pgfqpoint{3.111245in}{6.744533in}}%
\pgfpathlineto{\pgfqpoint{3.112215in}{6.771705in}}%
\pgfpathlineto{\pgfqpoint{3.112700in}{6.769408in}}%
\pgfpathlineto{\pgfqpoint{3.114154in}{6.715834in}}%
\pgfpathlineto{\pgfqpoint{3.115124in}{6.801966in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{6.797910in}}%
\pgfpathlineto{\pgfqpoint{3.116094in}{6.738739in}}%
\pgfpathlineto{\pgfqpoint{3.116579in}{6.738931in}}%
\pgfpathlineto{\pgfqpoint{3.117549in}{6.771172in}}%
\pgfpathlineto{\pgfqpoint{3.118034in}{6.770604in}}%
\pgfpathlineto{\pgfqpoint{3.119003in}{6.738227in}}%
\pgfpathlineto{\pgfqpoint{3.119488in}{6.712447in}}%
\pgfpathlineto{\pgfqpoint{3.120943in}{6.803389in}}%
\pgfpathlineto{\pgfqpoint{3.121913in}{6.733198in}}%
\pgfpathlineto{\pgfqpoint{3.122397in}{6.758384in}}%
\pgfpathlineto{\pgfqpoint{3.123367in}{6.771437in}}%
\pgfpathlineto{\pgfqpoint{3.124337in}{6.746585in}}%
\pgfpathlineto{\pgfqpoint{3.124822in}{6.712123in}}%
\pgfpathlineto{\pgfqpoint{3.125307in}{6.735382in}}%
\pgfpathlineto{\pgfqpoint{3.126276in}{6.805917in}}%
\pgfpathlineto{\pgfqpoint{3.126761in}{6.775414in}}%
\pgfpathlineto{\pgfqpoint{3.127246in}{6.727794in}}%
\pgfpathlineto{\pgfqpoint{3.127731in}{6.752541in}}%
\pgfpathlineto{\pgfqpoint{3.128701in}{6.771830in}}%
\pgfpathlineto{\pgfqpoint{3.129186in}{6.767611in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{6.716514in}}%
\pgfpathlineto{\pgfqpoint{3.130640in}{6.723944in}}%
\pgfpathlineto{\pgfqpoint{3.131610in}{6.805657in}}%
\pgfpathlineto{\pgfqpoint{3.132095in}{6.787828in}}%
\pgfpathlineto{\pgfqpoint{3.132580in}{6.724927in}}%
\pgfpathlineto{\pgfqpoint{3.133065in}{6.745424in}}%
\pgfpathlineto{\pgfqpoint{3.134034in}{6.771768in}}%
\pgfpathlineto{\pgfqpoint{3.134519in}{6.769217in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{6.716582in}}%
\pgfpathlineto{\pgfqpoint{3.136944in}{6.802675in}}%
\pgfpathlineto{\pgfqpoint{3.137429in}{6.796884in}}%
\pgfpathlineto{\pgfqpoint{3.137913in}{6.735850in}}%
\pgfpathlineto{\pgfqpoint{3.138398in}{6.739836in}}%
\pgfpathlineto{\pgfqpoint{3.139368in}{6.771316in}}%
\pgfpathlineto{\pgfqpoint{3.139853in}{6.770480in}}%
\pgfpathlineto{\pgfqpoint{3.140823in}{6.736841in}}%
\pgfpathlineto{\pgfqpoint{3.141308in}{6.712834in}}%
\pgfpathlineto{\pgfqpoint{3.142762in}{6.802815in}}%
\pgfpathlineto{\pgfqpoint{3.143732in}{6.734051in}}%
\pgfpathlineto{\pgfqpoint{3.144217in}{6.759108in}}%
\pgfpathlineto{\pgfqpoint{3.145187in}{6.771355in}}%
\pgfpathlineto{\pgfqpoint{3.146156in}{6.745538in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{6.711940in}}%
\pgfpathlineto{\pgfqpoint{3.147126in}{6.737487in}}%
\pgfpathlineto{\pgfqpoint{3.148096in}{6.805773in}}%
\pgfpathlineto{\pgfqpoint{3.149066in}{6.728505in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{6.753539in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{6.771837in}}%
\pgfpathlineto{\pgfqpoint{3.151005in}{6.767387in}}%
\pgfpathlineto{\pgfqpoint{3.151975in}{6.715560in}}%
\pgfpathlineto{\pgfqpoint{3.152460in}{6.725334in}}%
\pgfpathlineto{\pgfqpoint{3.153430in}{6.805894in}}%
\pgfpathlineto{\pgfqpoint{3.153914in}{6.786330in}}%
\pgfpathlineto{\pgfqpoint{3.154399in}{6.724969in}}%
\pgfpathlineto{\pgfqpoint{3.154884in}{6.746295in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{6.771821in}}%
\pgfpathlineto{\pgfqpoint{3.156339in}{6.769032in}}%
\pgfpathlineto{\pgfqpoint{3.157793in}{6.717381in}}%
\pgfpathlineto{\pgfqpoint{3.158763in}{6.803277in}}%
\pgfpathlineto{\pgfqpoint{3.159248in}{6.795861in}}%
\pgfpathlineto{\pgfqpoint{3.159733in}{6.733431in}}%
\pgfpathlineto{\pgfqpoint{3.160218in}{6.740647in}}%
\pgfpathlineto{\pgfqpoint{3.161188in}{6.771436in}}%
\pgfpathlineto{\pgfqpoint{3.161672in}{6.770354in}}%
\pgfpathlineto{\pgfqpoint{3.162642in}{6.735497in}}%
\pgfpathlineto{\pgfqpoint{3.163127in}{6.713227in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{6.802214in}}%
\pgfpathlineto{\pgfqpoint{3.165551in}{6.734863in}}%
\pgfpathlineto{\pgfqpoint{3.166036in}{6.759744in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{6.771270in}}%
\pgfpathlineto{\pgfqpoint{3.167976in}{6.744523in}}%
\pgfpathlineto{\pgfqpoint{3.168461in}{6.711856in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{6.739603in}}%
\pgfpathlineto{\pgfqpoint{3.169915in}{6.805581in}}%
\pgfpathlineto{\pgfqpoint{3.170885in}{6.729220in}}%
\pgfpathlineto{\pgfqpoint{3.171370in}{6.754418in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{6.771831in}}%
\pgfpathlineto{\pgfqpoint{3.172825in}{6.767160in}}%
\pgfpathlineto{\pgfqpoint{3.173794in}{6.714822in}}%
\pgfpathlineto{\pgfqpoint{3.174279in}{6.726677in}}%
\pgfpathlineto{\pgfqpoint{3.175249in}{6.806060in}}%
\pgfpathlineto{\pgfqpoint{3.175734in}{6.784867in}}%
\pgfpathlineto{\pgfqpoint{3.176219in}{6.725222in}}%
\pgfpathlineto{\pgfqpoint{3.176704in}{6.747138in}}%
\pgfpathlineto{\pgfqpoint{3.177673in}{6.771859in}}%
\pgfpathlineto{\pgfqpoint{3.178158in}{6.768845in}}%
\pgfpathlineto{\pgfqpoint{3.179613in}{6.718180in}}%
\pgfpathlineto{\pgfqpoint{3.180583in}{6.803795in}}%
\pgfpathlineto{\pgfqpoint{3.181068in}{6.794841in}}%
\pgfpathlineto{\pgfqpoint{3.181552in}{6.731387in}}%
\pgfpathlineto{\pgfqpoint{3.182037in}{6.741405in}}%
\pgfpathlineto{\pgfqpoint{3.183007in}{6.771533in}}%
\pgfpathlineto{\pgfqpoint{3.183492in}{6.770225in}}%
\pgfpathlineto{\pgfqpoint{3.184462in}{6.734183in}}%
\pgfpathlineto{\pgfqpoint{3.184947in}{6.713643in}}%
\pgfpathlineto{\pgfqpoint{3.186401in}{6.801601in}}%
\pgfpathlineto{\pgfqpoint{3.187371in}{6.735633in}}%
\pgfpathlineto{\pgfqpoint{3.187856in}{6.760320in}}%
\pgfpathlineto{\pgfqpoint{3.188826in}{6.771196in}}%
\pgfpathlineto{\pgfqpoint{3.189795in}{6.743531in}}%
\pgfpathlineto{\pgfqpoint{3.190280in}{6.711829in}}%
\pgfpathlineto{\pgfqpoint{3.190765in}{6.741599in}}%
\pgfpathlineto{\pgfqpoint{3.191735in}{6.805348in}}%
\pgfpathlineto{\pgfqpoint{3.192705in}{6.729947in}}%
\pgfpathlineto{\pgfqpoint{3.193189in}{6.755207in}}%
\pgfpathlineto{\pgfqpoint{3.194159in}{6.771812in}}%
\pgfpathlineto{\pgfqpoint{3.194644in}{6.766935in}}%
\pgfpathlineto{\pgfqpoint{3.195614in}{6.714159in}}%
\pgfpathlineto{\pgfqpoint{3.196099in}{6.727998in}}%
\pgfpathlineto{\pgfqpoint{3.197068in}{6.806172in}}%
\pgfpathlineto{\pgfqpoint{3.197553in}{6.783425in}}%
\pgfpathlineto{\pgfqpoint{3.198038in}{6.725529in}}%
\pgfpathlineto{\pgfqpoint{3.198523in}{6.747997in}}%
\pgfpathlineto{\pgfqpoint{3.199493in}{6.771891in}}%
\pgfpathlineto{\pgfqpoint{3.199978in}{6.768664in}}%
\pgfpathlineto{\pgfqpoint{3.201432in}{6.719038in}}%
\pgfpathlineto{\pgfqpoint{3.202402in}{6.804241in}}%
\pgfpathlineto{\pgfqpoint{3.202887in}{6.793826in}}%
\pgfpathlineto{\pgfqpoint{3.203372in}{6.729668in}}%
\pgfpathlineto{\pgfqpoint{3.203857in}{6.742127in}}%
\pgfpathlineto{\pgfqpoint{3.204827in}{6.771612in}}%
\pgfpathlineto{\pgfqpoint{3.205311in}{6.770101in}}%
\pgfpathlineto{\pgfqpoint{3.206281in}{6.732894in}}%
\pgfpathlineto{\pgfqpoint{3.206766in}{6.714082in}}%
\pgfpathlineto{\pgfqpoint{3.208221in}{6.800975in}}%
\pgfpathlineto{\pgfqpoint{3.209190in}{6.736350in}}%
\pgfpathlineto{\pgfqpoint{3.209675in}{6.760841in}}%
\pgfpathlineto{\pgfqpoint{3.210645in}{6.771120in}}%
\pgfpathlineto{\pgfqpoint{3.211615in}{6.742560in}}%
\pgfpathlineto{\pgfqpoint{3.212100in}{6.711887in}}%
\pgfpathlineto{\pgfqpoint{3.212585in}{6.743464in}}%
\pgfpathlineto{\pgfqpoint{3.213554in}{6.805081in}}%
\pgfpathlineto{\pgfqpoint{3.214524in}{6.730616in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{6.755929in}}%
\pgfpathlineto{\pgfqpoint{3.215979in}{6.771781in}}%
\pgfpathlineto{\pgfqpoint{3.216464in}{6.766707in}}%
\pgfpathlineto{\pgfqpoint{3.217433in}{6.713667in}}%
\pgfpathlineto{\pgfqpoint{3.217918in}{6.729311in}}%
\pgfpathlineto{\pgfqpoint{3.218888in}{6.806239in}}%
\pgfpathlineto{\pgfqpoint{3.219373in}{6.782001in}}%
\pgfpathlineto{\pgfqpoint{3.219858in}{6.725938in}}%
\pgfpathlineto{\pgfqpoint{3.220343in}{6.748949in}}%
\pgfpathlineto{\pgfqpoint{3.221312in}{6.771915in}}%
\pgfpathlineto{\pgfqpoint{3.221797in}{6.768484in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{6.719861in}}%
\pgfpathlineto{\pgfqpoint{3.224222in}{6.804624in}}%
\pgfpathlineto{\pgfqpoint{3.224706in}{6.792808in}}%
\pgfpathlineto{\pgfqpoint{3.225191in}{6.728261in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{6.742794in}}%
\pgfpathlineto{\pgfqpoint{3.226646in}{6.771681in}}%
\pgfpathlineto{\pgfqpoint{3.227131in}{6.769972in}}%
\pgfpathlineto{\pgfqpoint{3.228101in}{6.731620in}}%
\pgfpathlineto{\pgfqpoint{3.228585in}{6.714508in}}%
\pgfpathlineto{\pgfqpoint{3.230040in}{6.800336in}}%
\pgfpathlineto{\pgfqpoint{3.231010in}{6.737034in}}%
\pgfpathlineto{\pgfqpoint{3.231495in}{6.761318in}}%
\pgfpathlineto{\pgfqpoint{3.232464in}{6.771036in}}%
\pgfpathlineto{\pgfqpoint{3.233434in}{6.741599in}}%
\pgfpathlineto{\pgfqpoint{3.233919in}{6.711978in}}%
\pgfpathlineto{\pgfqpoint{3.234404in}{6.745221in}}%
\pgfpathlineto{\pgfqpoint{3.235374in}{6.804787in}}%
\pgfpathlineto{\pgfqpoint{3.236344in}{6.731274in}}%
\pgfpathlineto{\pgfqpoint{3.236828in}{6.756587in}}%
\pgfpathlineto{\pgfqpoint{3.237798in}{6.771741in}}%
\pgfpathlineto{\pgfqpoint{3.238283in}{6.766479in}}%
\pgfpathlineto{\pgfqpoint{3.239253in}{6.713217in}}%
\pgfpathlineto{\pgfqpoint{3.239738in}{6.730608in}}%
\pgfpathlineto{\pgfqpoint{3.240707in}{6.806263in}}%
\pgfpathlineto{\pgfqpoint{3.241192in}{6.780586in}}%
\pgfpathlineto{\pgfqpoint{3.241677in}{6.726337in}}%
\pgfpathlineto{\pgfqpoint{3.242162in}{6.749875in}}%
\pgfpathlineto{\pgfqpoint{3.243132in}{6.771931in}}%
\pgfpathlineto{\pgfqpoint{3.243617in}{6.768319in}}%
\pgfpathlineto{\pgfqpoint{3.244586in}{6.719798in}}%
\pgfpathlineto{\pgfqpoint{3.245071in}{6.720745in}}%
\pgfpathlineto{\pgfqpoint{3.246041in}{6.804953in}}%
\pgfpathlineto{\pgfqpoint{3.246526in}{6.791787in}}%
\pgfpathlineto{\pgfqpoint{3.247011in}{6.727105in}}%
\pgfpathlineto{\pgfqpoint{3.247496in}{6.743428in}}%
\pgfpathlineto{\pgfqpoint{3.248465in}{6.771739in}}%
\pgfpathlineto{\pgfqpoint{3.248950in}{6.769838in}}%
\pgfpathlineto{\pgfqpoint{3.249920in}{6.730430in}}%
\pgfpathlineto{\pgfqpoint{3.250405in}{6.714954in}}%
\pgfpathlineto{\pgfqpoint{3.251375in}{6.800891in}}%
\pgfpathlineto{\pgfqpoint{3.251860in}{6.799679in}}%
\pgfpathlineto{\pgfqpoint{3.252829in}{6.737678in}}%
\pgfpathlineto{\pgfqpoint{3.253799in}{6.771057in}}%
\pgfpathlineto{\pgfqpoint{3.254284in}{6.770947in}}%
\pgfpathlineto{\pgfqpoint{3.255254in}{6.740644in}}%
\pgfpathlineto{\pgfqpoint{3.255739in}{6.712110in}}%
\pgfpathlineto{\pgfqpoint{3.256223in}{6.746880in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{6.804464in}}%
\pgfpathlineto{\pgfqpoint{3.258163in}{6.731910in}}%
\pgfpathlineto{\pgfqpoint{3.258648in}{6.757194in}}%
\pgfpathlineto{\pgfqpoint{3.259618in}{6.771691in}}%
\pgfpathlineto{\pgfqpoint{3.260102in}{6.766247in}}%
\pgfpathlineto{\pgfqpoint{3.261072in}{6.712877in}}%
\pgfpathlineto{\pgfqpoint{3.261557in}{6.731922in}}%
\pgfpathlineto{\pgfqpoint{3.262527in}{6.806252in}}%
\pgfpathlineto{\pgfqpoint{3.263012in}{6.779178in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{6.726782in}}%
\pgfpathlineto{\pgfqpoint{3.263981in}{6.750727in}}%
\pgfpathlineto{\pgfqpoint{3.264951in}{6.771939in}}%
\pgfpathlineto{\pgfqpoint{3.265436in}{6.768154in}}%
\pgfpathlineto{\pgfqpoint{3.266406in}{6.718814in}}%
\pgfpathlineto{\pgfqpoint{3.266891in}{6.721620in}}%
\pgfpathlineto{\pgfqpoint{3.267861in}{6.805237in}}%
\pgfpathlineto{\pgfqpoint{3.268345in}{6.790763in}}%
\pgfpathlineto{\pgfqpoint{3.268830in}{6.726255in}}%
\pgfpathlineto{\pgfqpoint{3.269315in}{6.744037in}}%
\pgfpathlineto{\pgfqpoint{3.270285in}{6.771786in}}%
\pgfpathlineto{\pgfqpoint{3.270770in}{6.769704in}}%
\pgfpathlineto{\pgfqpoint{3.271740in}{6.729249in}}%
\pgfpathlineto{\pgfqpoint{3.272224in}{6.715397in}}%
\pgfpathlineto{\pgfqpoint{3.273194in}{6.801461in}}%
\pgfpathlineto{\pgfqpoint{3.273679in}{6.799003in}}%
\pgfpathlineto{\pgfqpoint{3.274649in}{6.738307in}}%
\pgfpathlineto{\pgfqpoint{3.275619in}{6.771165in}}%
\pgfpathlineto{\pgfqpoint{3.276103in}{6.770854in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{6.739693in}}%
\pgfpathlineto{\pgfqpoint{3.277558in}{6.712288in}}%
\pgfpathlineto{\pgfqpoint{3.279013in}{6.804114in}}%
\pgfpathlineto{\pgfqpoint{3.279982in}{6.732515in}}%
\pgfpathlineto{\pgfqpoint{3.280467in}{6.757757in}}%
\pgfpathlineto{\pgfqpoint{3.281437in}{6.771640in}}%
\pgfpathlineto{\pgfqpoint{3.282407in}{6.747814in}}%
\pgfpathlineto{\pgfqpoint{3.282892in}{6.712591in}}%
\pgfpathlineto{\pgfqpoint{3.283377in}{6.733287in}}%
\pgfpathlineto{\pgfqpoint{3.284346in}{6.806208in}}%
\pgfpathlineto{\pgfqpoint{3.284831in}{6.777774in}}%
\pgfpathlineto{\pgfqpoint{3.285316in}{6.727207in}}%
\pgfpathlineto{\pgfqpoint{3.285801in}{6.751522in}}%
\pgfpathlineto{\pgfqpoint{3.286771in}{6.771943in}}%
\pgfpathlineto{\pgfqpoint{3.287256in}{6.767990in}}%
\pgfpathlineto{\pgfqpoint{3.288225in}{6.717905in}}%
\pgfpathlineto{\pgfqpoint{3.288710in}{6.722538in}}%
\pgfpathlineto{\pgfqpoint{3.289680in}{6.805482in}}%
\pgfpathlineto{\pgfqpoint{3.290165in}{6.789729in}}%
\pgfpathlineto{\pgfqpoint{3.290650in}{6.725605in}}%
\pgfpathlineto{\pgfqpoint{3.291135in}{6.744603in}}%
\pgfpathlineto{\pgfqpoint{3.292104in}{6.771825in}}%
\pgfpathlineto{\pgfqpoint{3.292589in}{6.769568in}}%
\pgfpathlineto{\pgfqpoint{3.294044in}{6.715834in}}%
\pgfpathlineto{\pgfqpoint{3.295014in}{6.801985in}}%
\pgfpathlineto{\pgfqpoint{3.295499in}{6.798308in}}%
\pgfpathlineto{\pgfqpoint{3.296468in}{6.738908in}}%
\pgfpathlineto{\pgfqpoint{3.297438in}{6.771264in}}%
\pgfpathlineto{\pgfqpoint{3.297923in}{6.770760in}}%
\pgfpathlineto{\pgfqpoint{3.298893in}{6.738740in}}%
\pgfpathlineto{\pgfqpoint{3.299378in}{6.712483in}}%
\pgfpathlineto{\pgfqpoint{3.300832in}{6.803737in}}%
\pgfpathlineto{\pgfqpoint{3.301802in}{6.733100in}}%
\pgfpathlineto{\pgfqpoint{3.302287in}{6.758294in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{6.771582in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{6.747088in}}%
\pgfpathlineto{\pgfqpoint{3.304711in}{6.712347in}}%
\pgfpathlineto{\pgfqpoint{3.305196in}{6.734706in}}%
\pgfpathlineto{\pgfqpoint{3.306166in}{6.806135in}}%
\pgfpathlineto{\pgfqpoint{3.306651in}{6.776361in}}%
\pgfpathlineto{\pgfqpoint{3.307136in}{6.727687in}}%
\pgfpathlineto{\pgfqpoint{3.307620in}{6.752274in}}%
\pgfpathlineto{\pgfqpoint{3.308590in}{6.771943in}}%
\pgfpathlineto{\pgfqpoint{3.309075in}{6.767827in}}%
\pgfpathlineto{\pgfqpoint{3.310045in}{6.717117in}}%
\pgfpathlineto{\pgfqpoint{3.310530in}{6.723453in}}%
\pgfpathlineto{\pgfqpoint{3.311499in}{6.805691in}}%
\pgfpathlineto{\pgfqpoint{3.311984in}{6.788690in}}%
\pgfpathlineto{\pgfqpoint{3.312469in}{6.725199in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{6.745178in}}%
\pgfpathlineto{\pgfqpoint{3.313924in}{6.771856in}}%
\pgfpathlineto{\pgfqpoint{3.314409in}{6.769429in}}%
\pgfpathlineto{\pgfqpoint{3.315863in}{6.716280in}}%
\pgfpathlineto{\pgfqpoint{3.316833in}{6.802466in}}%
\pgfpathlineto{\pgfqpoint{3.317318in}{6.797604in}}%
\pgfpathlineto{\pgfqpoint{3.317803in}{6.737504in}}%
\pgfpathlineto{\pgfqpoint{3.318288in}{6.739512in}}%
\pgfpathlineto{\pgfqpoint{3.319257in}{6.771353in}}%
\pgfpathlineto{\pgfqpoint{3.319742in}{6.770663in}}%
\pgfpathlineto{\pgfqpoint{3.320712in}{6.737784in}}%
\pgfpathlineto{\pgfqpoint{3.321197in}{6.712722in}}%
\pgfpathlineto{\pgfqpoint{3.322652in}{6.803338in}}%
\pgfpathlineto{\pgfqpoint{3.323621in}{6.733675in}}%
\pgfpathlineto{\pgfqpoint{3.324106in}{6.758796in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{6.771518in}}%
\pgfpathlineto{\pgfqpoint{3.326046in}{6.746355in}}%
\pgfpathlineto{\pgfqpoint{3.326531in}{6.712187in}}%
\pgfpathlineto{\pgfqpoint{3.327016in}{6.736131in}}%
\pgfpathlineto{\pgfqpoint{3.327985in}{6.806038in}}%
\pgfpathlineto{\pgfqpoint{3.328470in}{6.774938in}}%
\pgfpathlineto{\pgfqpoint{3.328955in}{6.728142in}}%
\pgfpathlineto{\pgfqpoint{3.329440in}{6.752981in}}%
\pgfpathlineto{\pgfqpoint{3.330410in}{6.771938in}}%
\pgfpathlineto{\pgfqpoint{3.330895in}{6.767659in}}%
\pgfpathlineto{\pgfqpoint{3.331864in}{6.716397in}}%
\pgfpathlineto{\pgfqpoint{3.332349in}{6.724376in}}%
\pgfpathlineto{\pgfqpoint{3.333319in}{6.805867in}}%
\pgfpathlineto{\pgfqpoint{3.333804in}{6.787638in}}%
\pgfpathlineto{\pgfqpoint{3.334289in}{6.725043in}}%
\pgfpathlineto{\pgfqpoint{3.334774in}{6.745750in}}%
\pgfpathlineto{\pgfqpoint{3.335743in}{6.771882in}}%
\pgfpathlineto{\pgfqpoint{3.336228in}{6.769285in}}%
\pgfpathlineto{\pgfqpoint{3.337683in}{6.716811in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{6.802910in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{6.796881in}}%
\pgfpathlineto{\pgfqpoint{3.339622in}{6.735583in}}%
\pgfpathlineto{\pgfqpoint{3.340107in}{6.740089in}}%
\pgfpathlineto{\pgfqpoint{3.341077in}{6.771433in}}%
\pgfpathlineto{\pgfqpoint{3.341562in}{6.770564in}}%
\pgfpathlineto{\pgfqpoint{3.342532in}{6.736822in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{6.712971in}}%
\pgfpathlineto{\pgfqpoint{3.344471in}{6.802917in}}%
\pgfpathlineto{\pgfqpoint{3.345441in}{6.734237in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{6.759265in}}%
\pgfpathlineto{\pgfqpoint{3.346895in}{6.771447in}}%
\pgfpathlineto{\pgfqpoint{3.347865in}{6.745618in}}%
\pgfpathlineto{\pgfqpoint{3.348350in}{6.712046in}}%
\pgfpathlineto{\pgfqpoint{3.348835in}{6.737588in}}%
\pgfpathlineto{\pgfqpoint{3.349805in}{6.805912in}}%
\pgfpathlineto{\pgfqpoint{3.350774in}{6.728630in}}%
\pgfpathlineto{\pgfqpoint{3.351259in}{6.753648in}}%
\pgfpathlineto{\pgfqpoint{3.352229in}{6.771930in}}%
\pgfpathlineto{\pgfqpoint{3.352714in}{6.767490in}}%
\pgfpathlineto{\pgfqpoint{3.353684in}{6.715716in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{6.725334in}}%
\pgfpathlineto{\pgfqpoint{3.355138in}{6.806012in}}%
\pgfpathlineto{\pgfqpoint{3.355623in}{6.786567in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{6.725074in}}%
\pgfpathlineto{\pgfqpoint{3.356593in}{6.746349in}}%
\pgfpathlineto{\pgfqpoint{3.357563in}{6.771906in}}%
\pgfpathlineto{\pgfqpoint{3.358048in}{6.769142in}}%
\pgfpathlineto{\pgfqpoint{3.359502in}{6.717366in}}%
\pgfpathlineto{\pgfqpoint{3.360472in}{6.803320in}}%
\pgfpathlineto{\pgfqpoint{3.360957in}{6.796136in}}%
\pgfpathlineto{\pgfqpoint{3.361442in}{6.733861in}}%
\pgfpathlineto{\pgfqpoint{3.361927in}{6.740648in}}%
\pgfpathlineto{\pgfqpoint{3.362896in}{6.771506in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{6.770462in}}%
\pgfpathlineto{\pgfqpoint{3.364351in}{6.735849in}}%
\pgfpathlineto{\pgfqpoint{3.364836in}{6.713236in}}%
\pgfpathlineto{\pgfqpoint{3.366291in}{6.802470in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{6.734809in}}%
\pgfpathlineto{\pgfqpoint{3.367745in}{6.759710in}}%
\pgfpathlineto{\pgfqpoint{3.368715in}{6.771374in}}%
\pgfpathlineto{\pgfqpoint{3.369685in}{6.744873in}}%
\pgfpathlineto{\pgfqpoint{3.370170in}{6.711960in}}%
\pgfpathlineto{\pgfqpoint{3.370654in}{6.739107in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{6.805761in}}%
\pgfpathlineto{\pgfqpoint{3.372594in}{6.729125in}}%
\pgfpathlineto{\pgfqpoint{3.373079in}{6.754279in}}%
\pgfpathlineto{\pgfqpoint{3.374049in}{6.771916in}}%
\pgfpathlineto{\pgfqpoint{3.374533in}{6.767314in}}%
\pgfpathlineto{\pgfqpoint{3.375503in}{6.715152in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{6.726291in}}%
\pgfpathlineto{\pgfqpoint{3.376958in}{6.806126in}}%
\pgfpathlineto{\pgfqpoint{3.377443in}{6.785483in}}%
\pgfpathlineto{\pgfqpoint{3.377928in}{6.725237in}}%
\pgfpathlineto{\pgfqpoint{3.378412in}{6.746949in}}%
\pgfpathlineto{\pgfqpoint{3.379382in}{6.771925in}}%
\pgfpathlineto{\pgfqpoint{3.379867in}{6.768994in}}%
\pgfpathlineto{\pgfqpoint{3.381322in}{6.717916in}}%
\pgfpathlineto{\pgfqpoint{3.382291in}{6.803700in}}%
\pgfpathlineto{\pgfqpoint{3.382776in}{6.795369in}}%
\pgfpathlineto{\pgfqpoint{3.383261in}{6.732271in}}%
\pgfpathlineto{\pgfqpoint{3.383746in}{6.741204in}}%
\pgfpathlineto{\pgfqpoint{3.384716in}{6.771570in}}%
\pgfpathlineto{\pgfqpoint{3.385201in}{6.770358in}}%
\pgfpathlineto{\pgfqpoint{3.386171in}{6.734861in}}%
\pgfpathlineto{\pgfqpoint{3.386655in}{6.713535in}}%
\pgfpathlineto{\pgfqpoint{3.388110in}{6.802002in}}%
\pgfpathlineto{\pgfqpoint{3.389080in}{6.735369in}}%
\pgfpathlineto{\pgfqpoint{3.389565in}{6.760136in}}%
\pgfpathlineto{\pgfqpoint{3.390534in}{6.771304in}}%
\pgfpathlineto{\pgfqpoint{3.391504in}{6.744117in}}%
\pgfpathlineto{\pgfqpoint{3.391989in}{6.711918in}}%
\pgfpathlineto{\pgfqpoint{3.392474in}{6.740631in}}%
\pgfpathlineto{\pgfqpoint{3.393444in}{6.805583in}}%
\pgfpathlineto{\pgfqpoint{3.394413in}{6.729666in}}%
\pgfpathlineto{\pgfqpoint{3.394898in}{6.754878in}}%
\pgfpathlineto{\pgfqpoint{3.395868in}{6.771894in}}%
\pgfpathlineto{\pgfqpoint{3.396353in}{6.767135in}}%
\pgfpathlineto{\pgfqpoint{3.397323in}{6.714608in}}%
\pgfpathlineto{\pgfqpoint{3.397808in}{6.727297in}}%
\pgfpathlineto{\pgfqpoint{3.398777in}{6.806211in}}%
\pgfpathlineto{\pgfqpoint{3.399262in}{6.784377in}}%
\pgfpathlineto{\pgfqpoint{3.399747in}{6.725429in}}%
\pgfpathlineto{\pgfqpoint{3.400232in}{6.747569in}}%
\pgfpathlineto{\pgfqpoint{3.401202in}{6.771941in}}%
\pgfpathlineto{\pgfqpoint{3.401687in}{6.768844in}}%
\pgfpathlineto{\pgfqpoint{3.403141in}{6.718554in}}%
\pgfpathlineto{\pgfqpoint{3.404111in}{6.804052in}}%
\pgfpathlineto{\pgfqpoint{3.404596in}{6.794585in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{6.730802in}}%
\pgfpathlineto{\pgfqpoint{3.405566in}{6.741747in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{6.771627in}}%
\pgfpathlineto{\pgfqpoint{3.407020in}{6.770251in}}%
\pgfpathlineto{\pgfqpoint{3.407990in}{6.733857in}}%
\pgfpathlineto{\pgfqpoint{3.408475in}{6.713836in}}%
\pgfpathlineto{\pgfqpoint{3.409929in}{6.801516in}}%
\pgfpathlineto{\pgfqpoint{3.410899in}{6.735930in}}%
\pgfpathlineto{\pgfqpoint{3.411384in}{6.760548in}}%
\pgfpathlineto{\pgfqpoint{3.412354in}{6.771239in}}%
\pgfpathlineto{\pgfqpoint{3.413324in}{6.743352in}}%
\pgfpathlineto{\pgfqpoint{3.413809in}{6.711899in}}%
\pgfpathlineto{\pgfqpoint{3.414293in}{6.742118in}}%
\pgfpathlineto{\pgfqpoint{3.415263in}{6.805379in}}%
\pgfpathlineto{\pgfqpoint{3.416233in}{6.730187in}}%
\pgfpathlineto{\pgfqpoint{3.416718in}{6.755455in}}%
\pgfpathlineto{\pgfqpoint{3.417688in}{6.771867in}}%
\pgfpathlineto{\pgfqpoint{3.418172in}{6.766950in}}%
\pgfpathlineto{\pgfqpoint{3.419142in}{6.714134in}}%
\pgfpathlineto{\pgfqpoint{3.419627in}{6.728295in}}%
\pgfpathlineto{\pgfqpoint{3.420597in}{6.806274in}}%
\pgfpathlineto{\pgfqpoint{3.421082in}{6.783247in}}%
\pgfpathlineto{\pgfqpoint{3.421567in}{6.725682in}}%
\pgfpathlineto{\pgfqpoint{3.422051in}{6.748233in}}%
\pgfpathlineto{\pgfqpoint{3.423021in}{6.771954in}}%
\pgfpathlineto{\pgfqpoint{3.423506in}{6.768695in}}%
\pgfpathlineto{\pgfqpoint{3.424961in}{6.719210in}}%
\pgfpathlineto{\pgfqpoint{3.425930in}{6.804375in}}%
\pgfpathlineto{\pgfqpoint{3.426415in}{6.793778in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{6.729543in}}%
\pgfpathlineto{\pgfqpoint{3.427385in}{6.742291in}}%
\pgfpathlineto{\pgfqpoint{3.428355in}{6.771677in}}%
\pgfpathlineto{\pgfqpoint{3.428840in}{6.770144in}}%
\pgfpathlineto{\pgfqpoint{3.429809in}{6.732837in}}%
\pgfpathlineto{\pgfqpoint{3.430294in}{6.714179in}}%
\pgfpathlineto{\pgfqpoint{3.431749in}{6.801007in}}%
\pgfpathlineto{\pgfqpoint{3.432719in}{6.736477in}}%
\pgfpathlineto{\pgfqpoint{3.433204in}{6.760941in}}%
\pgfpathlineto{\pgfqpoint{3.434173in}{6.771169in}}%
\pgfpathlineto{\pgfqpoint{3.435143in}{6.742575in}}%
\pgfpathlineto{\pgfqpoint{3.435628in}{6.711950in}}%
\pgfpathlineto{\pgfqpoint{3.436113in}{6.743577in}}%
\pgfpathlineto{\pgfqpoint{3.437083in}{6.805152in}}%
\pgfpathlineto{\pgfqpoint{3.438052in}{6.730706in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{6.756010in}}%
\pgfpathlineto{\pgfqpoint{3.439507in}{6.771833in}}%
\pgfpathlineto{\pgfqpoint{3.439992in}{6.766759in}}%
\pgfpathlineto{\pgfqpoint{3.440962in}{6.713731in}}%
\pgfpathlineto{\pgfqpoint{3.441446in}{6.729343in}}%
\pgfpathlineto{\pgfqpoint{3.442416in}{6.806313in}}%
\pgfpathlineto{\pgfqpoint{3.442901in}{6.782098in}}%
\pgfpathlineto{\pgfqpoint{3.443386in}{6.725999in}}%
\pgfpathlineto{\pgfqpoint{3.443871in}{6.748993in}}%
\pgfpathlineto{\pgfqpoint{3.444841in}{6.771964in}}%
\pgfpathlineto{\pgfqpoint{3.445326in}{6.768542in}}%
\pgfpathlineto{\pgfqpoint{3.446780in}{6.719858in}}%
\pgfpathlineto{\pgfqpoint{3.447750in}{6.804671in}}%
\pgfpathlineto{\pgfqpoint{3.448235in}{6.792945in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{6.728403in}}%
\pgfpathlineto{\pgfqpoint{3.449205in}{6.742816in}}%
\pgfpathlineto{\pgfqpoint{3.450174in}{6.771725in}}%
\pgfpathlineto{\pgfqpoint{3.450659in}{6.770032in}}%
\pgfpathlineto{\pgfqpoint{3.451629in}{6.731796in}}%
\pgfpathlineto{\pgfqpoint{3.452114in}{6.714515in}}%
\pgfpathlineto{\pgfqpoint{3.453568in}{6.800477in}}%
\pgfpathlineto{\pgfqpoint{3.454538in}{6.737024in}}%
\pgfpathlineto{\pgfqpoint{3.455023in}{6.761320in}}%
\pgfpathlineto{\pgfqpoint{3.455993in}{6.771093in}}%
\pgfpathlineto{\pgfqpoint{3.456963in}{6.741783in}}%
\pgfpathlineto{\pgfqpoint{3.457447in}{6.712013in}}%
\pgfpathlineto{\pgfqpoint{3.457932in}{6.745009in}}%
\pgfpathlineto{\pgfqpoint{3.458902in}{6.804902in}}%
\pgfpathlineto{\pgfqpoint{3.459872in}{6.731234in}}%
\pgfpathlineto{\pgfqpoint{3.460357in}{6.756542in}}%
\pgfpathlineto{\pgfqpoint{3.461326in}{6.771792in}}%
\pgfpathlineto{\pgfqpoint{3.461811in}{6.766565in}}%
\pgfpathlineto{\pgfqpoint{3.462781in}{6.713342in}}%
\pgfpathlineto{\pgfqpoint{3.463266in}{6.730401in}}%
\pgfpathlineto{\pgfqpoint{3.464236in}{6.806325in}}%
\pgfpathlineto{\pgfqpoint{3.464721in}{6.780923in}}%
\pgfpathlineto{\pgfqpoint{3.465205in}{6.726308in}}%
\pgfpathlineto{\pgfqpoint{3.465690in}{6.749752in}}%
\pgfpathlineto{\pgfqpoint{3.466660in}{6.771971in}}%
\pgfpathlineto{\pgfqpoint{3.467145in}{6.768397in}}%
\pgfpathlineto{\pgfqpoint{3.468115in}{6.720076in}}%
\pgfpathlineto{\pgfqpoint{3.468600in}{6.720581in}}%
\pgfpathlineto{\pgfqpoint{3.469569in}{6.804940in}}%
\pgfpathlineto{\pgfqpoint{3.470054in}{6.792088in}}%
\pgfpathlineto{\pgfqpoint{3.470539in}{6.727392in}}%
\pgfpathlineto{\pgfqpoint{3.471024in}{6.743336in}}%
\pgfpathlineto{\pgfqpoint{3.471994in}{6.771767in}}%
\pgfpathlineto{\pgfqpoint{3.472479in}{6.769914in}}%
\pgfpathlineto{\pgfqpoint{3.473448in}{6.730789in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{6.714873in}}%
\pgfpathlineto{\pgfqpoint{3.474903in}{6.800779in}}%
\pgfpathlineto{\pgfqpoint{3.475388in}{6.799922in}}%
\pgfpathlineto{\pgfqpoint{3.476358in}{6.737556in}}%
\pgfpathlineto{\pgfqpoint{3.477327in}{6.771063in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{6.771012in}}%
\pgfpathlineto{\pgfqpoint{3.478782in}{6.740975in}}%
\pgfpathlineto{\pgfqpoint{3.479267in}{6.712104in}}%
\pgfpathlineto{\pgfqpoint{3.479752in}{6.746409in}}%
\pgfpathlineto{\pgfqpoint{3.480722in}{6.804626in}}%
\pgfpathlineto{\pgfqpoint{3.481691in}{6.731761in}}%
\pgfpathlineto{\pgfqpoint{3.482176in}{6.757053in}}%
\pgfpathlineto{\pgfqpoint{3.483146in}{6.771746in}}%
\pgfpathlineto{\pgfqpoint{3.483631in}{6.766363in}}%
\pgfpathlineto{\pgfqpoint{3.484601in}{6.713032in}}%
\pgfpathlineto{\pgfqpoint{3.485085in}{6.731499in}}%
\pgfpathlineto{\pgfqpoint{3.486055in}{6.806314in}}%
\pgfpathlineto{\pgfqpoint{3.486540in}{6.779723in}}%
\pgfpathlineto{\pgfqpoint{3.487025in}{6.726680in}}%
\pgfpathlineto{\pgfqpoint{3.487510in}{6.750478in}}%
\pgfpathlineto{\pgfqpoint{3.488480in}{6.771973in}}%
\pgfpathlineto{\pgfqpoint{3.488964in}{6.768251in}}%
\pgfpathlineto{\pgfqpoint{3.489934in}{6.719211in}}%
\pgfpathlineto{\pgfqpoint{3.490419in}{6.721325in}}%
\pgfpathlineto{\pgfqpoint{3.491389in}{6.805183in}}%
\pgfpathlineto{\pgfqpoint{3.491874in}{6.791212in}}%
\pgfpathlineto{\pgfqpoint{3.492359in}{6.726607in}}%
\pgfpathlineto{\pgfqpoint{3.492843in}{6.743852in}}%
\pgfpathlineto{\pgfqpoint{3.493813in}{6.771803in}}%
\pgfpathlineto{\pgfqpoint{3.494298in}{6.769792in}}%
\pgfpathlineto{\pgfqpoint{3.495268in}{6.729774in}}%
\pgfpathlineto{\pgfqpoint{3.495753in}{6.715252in}}%
\pgfpathlineto{\pgfqpoint{3.496722in}{6.801274in}}%
\pgfpathlineto{\pgfqpoint{3.497207in}{6.799340in}}%
\pgfpathlineto{\pgfqpoint{3.498177in}{6.738091in}}%
\pgfpathlineto{\pgfqpoint{3.499147in}{6.771154in}}%
\pgfpathlineto{\pgfqpoint{3.499632in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{3.500601in}{6.740152in}}%
\pgfpathlineto{\pgfqpoint{3.501086in}{6.712236in}}%
\pgfpathlineto{\pgfqpoint{3.501571in}{6.747787in}}%
\pgfpathlineto{\pgfqpoint{3.502541in}{6.804325in}}%
\pgfpathlineto{\pgfqpoint{3.503511in}{6.732290in}}%
\pgfpathlineto{\pgfqpoint{3.503996in}{6.757540in}}%
\pgfpathlineto{\pgfqpoint{3.504965in}{6.771696in}}%
\pgfpathlineto{\pgfqpoint{3.505935in}{6.748194in}}%
\pgfpathlineto{\pgfqpoint{3.506420in}{6.712753in}}%
\pgfpathlineto{\pgfqpoint{3.506905in}{6.732643in}}%
\pgfpathlineto{\pgfqpoint{3.507875in}{6.806280in}}%
\pgfpathlineto{\pgfqpoint{3.508360in}{6.778502in}}%
\pgfpathlineto{\pgfqpoint{3.508844in}{6.727037in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{6.751179in}}%
\pgfpathlineto{\pgfqpoint{3.510299in}{6.771972in}}%
\pgfpathlineto{\pgfqpoint{3.510784in}{6.768103in}}%
\pgfpathlineto{\pgfqpoint{3.511754in}{6.718390in}}%
\pgfpathlineto{\pgfqpoint{3.512239in}{6.722089in}}%
\pgfpathlineto{\pgfqpoint{3.513208in}{6.805402in}}%
\pgfpathlineto{\pgfqpoint{3.513693in}{6.790309in}}%
\pgfpathlineto{\pgfqpoint{3.514178in}{6.725962in}}%
\pgfpathlineto{\pgfqpoint{3.514663in}{6.744352in}}%
\pgfpathlineto{\pgfqpoint{3.515633in}{6.771835in}}%
\pgfpathlineto{\pgfqpoint{3.516118in}{6.769670in}}%
\pgfpathlineto{\pgfqpoint{3.517572in}{6.715627in}}%
\pgfpathlineto{\pgfqpoint{3.518542in}{6.801743in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{6.798733in}}%
\pgfpathlineto{\pgfqpoint{3.519997in}{6.738618in}}%
\pgfpathlineto{\pgfqpoint{3.520966in}{6.771239in}}%
\pgfpathlineto{\pgfqpoint{3.521451in}{6.770839in}}%
\pgfpathlineto{\pgfqpoint{3.522421in}{6.739313in}}%
\pgfpathlineto{\pgfqpoint{3.522906in}{6.712404in}}%
\pgfpathlineto{\pgfqpoint{3.524360in}{6.803998in}}%
\pgfpathlineto{\pgfqpoint{3.525330in}{6.732794in}}%
\pgfpathlineto{\pgfqpoint{3.525815in}{6.758019in}}%
\pgfpathlineto{\pgfqpoint{3.526785in}{6.771644in}}%
\pgfpathlineto{\pgfqpoint{3.527755in}{6.747550in}}%
\pgfpathlineto{\pgfqpoint{3.528239in}{6.712518in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{6.733875in}}%
\pgfpathlineto{\pgfqpoint{3.529694in}{6.806221in}}%
\pgfpathlineto{\pgfqpoint{3.530179in}{6.777252in}}%
\pgfpathlineto{\pgfqpoint{3.530664in}{6.727438in}}%
\pgfpathlineto{\pgfqpoint{3.531149in}{6.751857in}}%
\pgfpathlineto{\pgfqpoint{3.532118in}{6.771969in}}%
\pgfpathlineto{\pgfqpoint{3.532603in}{6.767954in}}%
\pgfpathlineto{\pgfqpoint{3.533573in}{6.717635in}}%
\pgfpathlineto{\pgfqpoint{3.534058in}{6.722903in}}%
\pgfpathlineto{\pgfqpoint{3.535028in}{6.805599in}}%
\pgfpathlineto{\pgfqpoint{3.535513in}{6.789382in}}%
\pgfpathlineto{\pgfqpoint{3.535998in}{6.725448in}}%
\pgfpathlineto{\pgfqpoint{3.536482in}{6.744844in}}%
\pgfpathlineto{\pgfqpoint{3.537452in}{6.771862in}}%
\pgfpathlineto{\pgfqpoint{3.537937in}{6.769544in}}%
\pgfpathlineto{\pgfqpoint{3.539392in}{6.716015in}}%
\pgfpathlineto{\pgfqpoint{3.540361in}{6.802188in}}%
\pgfpathlineto{\pgfqpoint{3.540846in}{6.798103in}}%
\pgfpathlineto{\pgfqpoint{3.541331in}{6.738846in}}%
\pgfpathlineto{\pgfqpoint{3.541816in}{6.739147in}}%
\pgfpathlineto{\pgfqpoint{3.542786in}{6.771319in}}%
\pgfpathlineto{\pgfqpoint{3.543271in}{6.770752in}}%
\pgfpathlineto{\pgfqpoint{3.544240in}{6.738454in}}%
\pgfpathlineto{\pgfqpoint{3.544725in}{6.712583in}}%
\pgfpathlineto{\pgfqpoint{3.546180in}{6.803646in}}%
\pgfpathlineto{\pgfqpoint{3.547150in}{6.733315in}}%
\pgfpathlineto{\pgfqpoint{3.547635in}{6.758484in}}%
\pgfpathlineto{\pgfqpoint{3.548604in}{6.771585in}}%
\pgfpathlineto{\pgfqpoint{3.549574in}{6.746891in}}%
\pgfpathlineto{\pgfqpoint{3.550059in}{6.712321in}}%
\pgfpathlineto{\pgfqpoint{3.550544in}{6.735152in}}%
\pgfpathlineto{\pgfqpoint{3.551514in}{6.806142in}}%
\pgfpathlineto{\pgfqpoint{3.551998in}{6.775972in}}%
\pgfpathlineto{\pgfqpoint{3.552483in}{6.727854in}}%
\pgfpathlineto{\pgfqpoint{3.552968in}{6.752513in}}%
\pgfpathlineto{\pgfqpoint{3.553938in}{6.771964in}}%
\pgfpathlineto{\pgfqpoint{3.554423in}{6.767801in}}%
\pgfpathlineto{\pgfqpoint{3.555393in}{6.716937in}}%
\pgfpathlineto{\pgfqpoint{3.555877in}{6.723723in}}%
\pgfpathlineto{\pgfqpoint{3.556847in}{6.805773in}}%
\pgfpathlineto{\pgfqpoint{3.557332in}{6.788436in}}%
\pgfpathlineto{\pgfqpoint{3.557817in}{6.725166in}}%
\pgfpathlineto{\pgfqpoint{3.558302in}{6.745359in}}%
\pgfpathlineto{\pgfqpoint{3.559272in}{6.771884in}}%
\pgfpathlineto{\pgfqpoint{3.559756in}{6.769412in}}%
\pgfpathlineto{\pgfqpoint{3.561211in}{6.716427in}}%
\pgfpathlineto{\pgfqpoint{3.562181in}{6.802609in}}%
\pgfpathlineto{\pgfqpoint{3.562666in}{6.797454in}}%
\pgfpathlineto{\pgfqpoint{3.563151in}{6.737041in}}%
\pgfpathlineto{\pgfqpoint{3.563636in}{6.739687in}}%
\pgfpathlineto{\pgfqpoint{3.564605in}{6.771393in}}%
\pgfpathlineto{\pgfqpoint{3.565090in}{6.770659in}}%
\pgfpathlineto{\pgfqpoint{3.566060in}{6.737579in}}%
\pgfpathlineto{\pgfqpoint{3.566545in}{6.712802in}}%
\pgfpathlineto{\pgfqpoint{3.567999in}{6.803272in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{6.733829in}}%
\pgfpathlineto{\pgfqpoint{3.569454in}{6.758928in}}%
\pgfpathlineto{\pgfqpoint{3.570424in}{6.771521in}}%
\pgfpathlineto{\pgfqpoint{3.571394in}{6.746216in}}%
\pgfpathlineto{\pgfqpoint{3.571878in}{6.712179in}}%
\pgfpathlineto{\pgfqpoint{3.572363in}{6.736458in}}%
\pgfpathlineto{\pgfqpoint{3.573333in}{6.806041in}}%
\pgfpathlineto{\pgfqpoint{3.573818in}{6.774664in}}%
\pgfpathlineto{\pgfqpoint{3.574303in}{6.728265in}}%
\pgfpathlineto{\pgfqpoint{3.574788in}{6.753145in}}%
\pgfpathlineto{\pgfqpoint{3.575757in}{6.771954in}}%
\pgfpathlineto{\pgfqpoint{3.576242in}{6.767644in}}%
\pgfpathlineto{\pgfqpoint{3.577212in}{6.716281in}}%
\pgfpathlineto{\pgfqpoint{3.577697in}{6.724578in}}%
\pgfpathlineto{\pgfqpoint{3.578667in}{6.805923in}}%
\pgfpathlineto{\pgfqpoint{3.579152in}{6.787461in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{6.725061in}}%
\pgfpathlineto{\pgfqpoint{3.580121in}{6.745886in}}%
\pgfpathlineto{\pgfqpoint{3.581091in}{6.771904in}}%
\pgfpathlineto{\pgfqpoint{3.581576in}{6.769276in}}%
\pgfpathlineto{\pgfqpoint{3.583031in}{6.716922in}}%
\pgfpathlineto{\pgfqpoint{3.584000in}{6.803006in}}%
\pgfpathlineto{\pgfqpoint{3.584485in}{6.796779in}}%
\pgfpathlineto{\pgfqpoint{3.584970in}{6.735286in}}%
\pgfpathlineto{\pgfqpoint{3.585455in}{6.740206in}}%
\pgfpathlineto{\pgfqpoint{3.586425in}{6.771463in}}%
\pgfpathlineto{\pgfqpoint{3.586910in}{6.770564in}}%
\pgfpathlineto{\pgfqpoint{3.587879in}{6.736686in}}%
\pgfpathlineto{\pgfqpoint{3.588364in}{6.713027in}}%
\pgfpathlineto{\pgfqpoint{3.589819in}{6.802873in}}%
\pgfpathlineto{\pgfqpoint{3.590789in}{6.734345in}}%
\pgfpathlineto{\pgfqpoint{3.591273in}{6.759352in}}%
\pgfpathlineto{\pgfqpoint{3.592243in}{6.771452in}}%
\pgfpathlineto{\pgfqpoint{3.593213in}{6.745530in}}%
\pgfpathlineto{\pgfqpoint{3.593698in}{6.712046in}}%
\pgfpathlineto{\pgfqpoint{3.594183in}{6.737808in}}%
\pgfpathlineto{\pgfqpoint{3.595153in}{6.805916in}}%
\pgfpathlineto{\pgfqpoint{3.596122in}{6.728717in}}%
\pgfpathlineto{\pgfqpoint{3.596607in}{6.753754in}}%
\pgfpathlineto{\pgfqpoint{3.597577in}{6.771944in}}%
\pgfpathlineto{\pgfqpoint{3.598062in}{6.767483in}}%
\pgfpathlineto{\pgfqpoint{3.599032in}{6.715656in}}%
\pgfpathlineto{\pgfqpoint{3.599516in}{6.725465in}}%
\pgfpathlineto{\pgfqpoint{3.600486in}{6.806049in}}%
\pgfpathlineto{\pgfqpoint{3.600971in}{6.786458in}}%
\pgfpathlineto{\pgfqpoint{3.601456in}{6.725111in}}%
\pgfpathlineto{\pgfqpoint{3.601941in}{6.746439in}}%
\pgfpathlineto{\pgfqpoint{3.602911in}{6.771923in}}%
\pgfpathlineto{\pgfqpoint{3.603395in}{6.769140in}}%
\pgfpathlineto{\pgfqpoint{3.604850in}{6.717440in}}%
\pgfpathlineto{\pgfqpoint{3.605820in}{6.803380in}}%
\pgfpathlineto{\pgfqpoint{3.606305in}{6.796077in}}%
\pgfpathlineto{\pgfqpoint{3.606790in}{6.733706in}}%
\pgfpathlineto{\pgfqpoint{3.607274in}{6.740726in}}%
\pgfpathlineto{\pgfqpoint{3.608244in}{6.771527in}}%
\pgfpathlineto{\pgfqpoint{3.608729in}{6.770466in}}%
\pgfpathlineto{\pgfqpoint{3.609699in}{6.735772in}}%
\pgfpathlineto{\pgfqpoint{3.610184in}{6.713277in}}%
\pgfpathlineto{\pgfqpoint{3.611638in}{6.802449in}}%
\pgfpathlineto{\pgfqpoint{3.612608in}{6.734876in}}%
\pgfpathlineto{\pgfqpoint{3.613093in}{6.759763in}}%
\pgfpathlineto{\pgfqpoint{3.614063in}{6.771381in}}%
\pgfpathlineto{\pgfqpoint{3.615032in}{6.744827in}}%
\pgfpathlineto{\pgfqpoint{3.615517in}{6.711972in}}%
\pgfpathlineto{\pgfqpoint{3.616002in}{6.739237in}}%
\pgfpathlineto{\pgfqpoint{3.616972in}{6.805767in}}%
\pgfpathlineto{\pgfqpoint{3.617942in}{6.729181in}}%
\pgfpathlineto{\pgfqpoint{3.618427in}{6.754340in}}%
\pgfpathlineto{\pgfqpoint{3.619396in}{6.771927in}}%
\pgfpathlineto{\pgfqpoint{3.619881in}{6.767314in}}%
\pgfpathlineto{\pgfqpoint{3.620851in}{6.715131in}}%
\pgfpathlineto{\pgfqpoint{3.621336in}{6.726367in}}%
\pgfpathlineto{\pgfqpoint{3.622306in}{6.806150in}}%
\pgfpathlineto{\pgfqpoint{3.622790in}{6.785432in}}%
\pgfpathlineto{\pgfqpoint{3.623275in}{6.725264in}}%
\pgfpathlineto{\pgfqpoint{3.623760in}{6.747002in}}%
\pgfpathlineto{\pgfqpoint{3.624730in}{6.771937in}}%
\pgfpathlineto{\pgfqpoint{3.625215in}{6.768998in}}%
\pgfpathlineto{\pgfqpoint{3.626670in}{6.717955in}}%
\pgfpathlineto{\pgfqpoint{3.627639in}{6.803734in}}%
\pgfpathlineto{\pgfqpoint{3.628124in}{6.795348in}}%
\pgfpathlineto{\pgfqpoint{3.628609in}{6.732214in}}%
\pgfpathlineto{\pgfqpoint{3.629094in}{6.741246in}}%
\pgfpathlineto{\pgfqpoint{3.630064in}{6.771584in}}%
\pgfpathlineto{\pgfqpoint{3.630549in}{6.770364in}}%
\pgfpathlineto{\pgfqpoint{3.631518in}{6.734834in}}%
\pgfpathlineto{\pgfqpoint{3.632003in}{6.713559in}}%
\pgfpathlineto{\pgfqpoint{3.633458in}{6.802001in}}%
\pgfpathlineto{\pgfqpoint{3.634428in}{6.735404in}}%
\pgfpathlineto{\pgfqpoint{3.634912in}{6.760164in}}%
\pgfpathlineto{\pgfqpoint{3.635882in}{6.771313in}}%
\pgfpathlineto{\pgfqpoint{3.636852in}{6.744108in}}%
\pgfpathlineto{\pgfqpoint{3.637337in}{6.711929in}}%
\pgfpathlineto{\pgfqpoint{3.637822in}{6.740679in}}%
\pgfpathlineto{\pgfqpoint{3.638791in}{6.805594in}}%
\pgfpathlineto{\pgfqpoint{3.639761in}{6.729693in}}%
\pgfpathlineto{\pgfqpoint{3.640246in}{6.754905in}}%
\pgfpathlineto{\pgfqpoint{3.641216in}{6.771904in}}%
\pgfpathlineto{\pgfqpoint{3.641701in}{6.767142in}}%
\pgfpathlineto{\pgfqpoint{3.642670in}{6.714612in}}%
\pgfpathlineto{\pgfqpoint{3.643155in}{6.727320in}}%
\pgfpathlineto{\pgfqpoint{3.644125in}{6.806227in}}%
\pgfpathlineto{\pgfqpoint{3.644610in}{6.784377in}}%
\pgfpathlineto{\pgfqpoint{3.645095in}{6.725445in}}%
\pgfpathlineto{\pgfqpoint{3.645580in}{6.747590in}}%
\pgfpathlineto{\pgfqpoint{3.646549in}{6.771951in}}%
\pgfpathlineto{\pgfqpoint{3.647034in}{6.768853in}}%
\pgfpathlineto{\pgfqpoint{3.648489in}{6.718565in}}%
\pgfpathlineto{\pgfqpoint{3.649459in}{6.804066in}}%
\pgfpathlineto{\pgfqpoint{3.649944in}{6.794598in}}%
\pgfpathlineto{\pgfqpoint{3.650428in}{6.730811in}}%
\pgfpathlineto{\pgfqpoint{3.650913in}{6.741760in}}%
\pgfpathlineto{\pgfqpoint{3.651883in}{6.771637in}}%
\pgfpathlineto{\pgfqpoint{3.652368in}{6.770261in}}%
\pgfpathlineto{\pgfqpoint{3.653338in}{6.733873in}}%
\pgfpathlineto{\pgfqpoint{3.653823in}{6.713843in}}%
\pgfpathlineto{\pgfqpoint{3.655277in}{6.801534in}}%
\pgfpathlineto{\pgfqpoint{3.656247in}{6.735937in}}%
\pgfpathlineto{\pgfqpoint{3.656732in}{6.760554in}}%
\pgfpathlineto{\pgfqpoint{3.657702in}{6.771249in}}%
\pgfpathlineto{\pgfqpoint{3.658671in}{6.743374in}}%
\pgfpathlineto{\pgfqpoint{3.659156in}{6.711909in}}%
\pgfpathlineto{\pgfqpoint{3.659641in}{6.742100in}}%
\pgfpathlineto{\pgfqpoint{3.660611in}{6.805396in}}%
\pgfpathlineto{\pgfqpoint{3.661581in}{6.730189in}}%
\pgfpathlineto{\pgfqpoint{3.662066in}{6.755454in}}%
\pgfpathlineto{\pgfqpoint{3.663035in}{6.771876in}}%
\pgfpathlineto{\pgfqpoint{3.663520in}{6.766963in}}%
\pgfpathlineto{\pgfqpoint{3.664490in}{6.714154in}}%
\pgfpathlineto{\pgfqpoint{3.664975in}{6.728276in}}%
\pgfpathlineto{\pgfqpoint{3.665945in}{6.806285in}}%
\pgfpathlineto{\pgfqpoint{3.666429in}{6.783291in}}%
\pgfpathlineto{\pgfqpoint{3.666914in}{6.725684in}}%
\pgfpathlineto{\pgfqpoint{3.667399in}{6.748224in}}%
\pgfpathlineto{\pgfqpoint{3.668369in}{6.771962in}}%
\pgfpathlineto{\pgfqpoint{3.668854in}{6.768708in}}%
\pgfpathlineto{\pgfqpoint{3.670308in}{6.719194in}}%
\pgfpathlineto{\pgfqpoint{3.671278in}{6.804375in}}%
\pgfpathlineto{\pgfqpoint{3.671763in}{6.793820in}}%
\pgfpathlineto{\pgfqpoint{3.672248in}{6.729598in}}%
\pgfpathlineto{\pgfqpoint{3.672733in}{6.742281in}}%
\pgfpathlineto{\pgfqpoint{3.673703in}{6.771683in}}%
\pgfpathlineto{\pgfqpoint{3.674187in}{6.770157in}}%
\pgfpathlineto{\pgfqpoint{3.675157in}{6.732890in}}%
\pgfpathlineto{\pgfqpoint{3.675642in}{6.714172in}}%
\pgfpathlineto{\pgfqpoint{3.677097in}{6.801043in}}%
\pgfpathlineto{\pgfqpoint{3.678066in}{6.736462in}}%
\pgfpathlineto{\pgfqpoint{3.678551in}{6.760931in}}%
\pgfpathlineto{\pgfqpoint{3.679521in}{6.771180in}}%
\pgfpathlineto{\pgfqpoint{3.680491in}{6.742624in}}%
\pgfpathlineto{\pgfqpoint{3.680976in}{6.711955in}}%
\pgfpathlineto{\pgfqpoint{3.681461in}{6.743506in}}%
\pgfpathlineto{\pgfqpoint{3.682430in}{6.805176in}}%
\pgfpathlineto{\pgfqpoint{3.683400in}{6.730686in}}%
\pgfpathlineto{\pgfqpoint{3.683885in}{6.755989in}}%
\pgfpathlineto{\pgfqpoint{3.684855in}{6.771842in}}%
\pgfpathlineto{\pgfqpoint{3.685340in}{6.766778in}}%
\pgfpathlineto{\pgfqpoint{3.686309in}{6.713764in}}%
\pgfpathlineto{\pgfqpoint{3.686794in}{6.729285in}}%
\pgfpathlineto{\pgfqpoint{3.687764in}{6.806321in}}%
\pgfpathlineto{\pgfqpoint{3.688249in}{6.782180in}}%
\pgfpathlineto{\pgfqpoint{3.688734in}{6.725989in}}%
\pgfpathlineto{\pgfqpoint{3.689219in}{6.748952in}}%
\pgfpathlineto{\pgfqpoint{3.690188in}{6.771970in}}%
\pgfpathlineto{\pgfqpoint{3.690673in}{6.768559in}}%
\pgfpathlineto{\pgfqpoint{3.692128in}{6.719815in}}%
\pgfpathlineto{\pgfqpoint{3.693098in}{6.804660in}}%
\pgfpathlineto{\pgfqpoint{3.693583in}{6.793014in}}%
\pgfpathlineto{\pgfqpoint{3.694067in}{6.728484in}}%
\pgfpathlineto{\pgfqpoint{3.694552in}{6.742788in}}%
\pgfpathlineto{\pgfqpoint{3.695522in}{6.771728in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{6.770046in}}%
\pgfpathlineto{\pgfqpoint{3.696977in}{6.731883in}}%
\pgfpathlineto{\pgfqpoint{3.697462in}{6.714496in}}%
\pgfpathlineto{\pgfqpoint{3.698916in}{6.800528in}}%
\pgfpathlineto{\pgfqpoint{3.699886in}{6.736991in}}%
\pgfpathlineto{\pgfqpoint{3.700371in}{6.761298in}}%
\pgfpathlineto{\pgfqpoint{3.701341in}{6.771105in}}%
\pgfpathlineto{\pgfqpoint{3.702310in}{6.741856in}}%
\pgfpathlineto{\pgfqpoint{3.702795in}{6.712014in}}%
\pgfpathlineto{\pgfqpoint{3.703280in}{6.744895in}}%
\pgfpathlineto{\pgfqpoint{3.704250in}{6.804933in}}%
\pgfpathlineto{\pgfqpoint{3.705220in}{6.731197in}}%
\pgfpathlineto{\pgfqpoint{3.705704in}{6.756504in}}%
\pgfpathlineto{\pgfqpoint{3.706674in}{6.771802in}}%
\pgfpathlineto{\pgfqpoint{3.707159in}{6.766588in}}%
\pgfpathlineto{\pgfqpoint{3.708129in}{6.713379in}}%
\pgfpathlineto{\pgfqpoint{3.708614in}{6.730310in}}%
\pgfpathlineto{\pgfqpoint{3.709583in}{6.806334in}}%
\pgfpathlineto{\pgfqpoint{3.710068in}{6.781039in}}%
\pgfpathlineto{\pgfqpoint{3.710553in}{6.726287in}}%
\pgfpathlineto{\pgfqpoint{3.711038in}{6.749691in}}%
\pgfpathlineto{\pgfqpoint{3.712008in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{3.712493in}{6.768417in}}%
\pgfpathlineto{\pgfqpoint{3.713463in}{6.720167in}}%
\pgfpathlineto{\pgfqpoint{3.713947in}{6.720515in}}%
\pgfpathlineto{\pgfqpoint{3.714917in}{6.804922in}}%
\pgfpathlineto{\pgfqpoint{3.715402in}{6.792180in}}%
\pgfpathlineto{\pgfqpoint{3.715887in}{6.727491in}}%
\pgfpathlineto{\pgfqpoint{3.716372in}{6.743292in}}%
\pgfpathlineto{\pgfqpoint{3.717342in}{6.771768in}}%
\pgfpathlineto{\pgfqpoint{3.717826in}{6.769931in}}%
\pgfpathlineto{\pgfqpoint{3.718796in}{6.730897in}}%
\pgfpathlineto{\pgfqpoint{3.719281in}{6.714840in}}%
\pgfpathlineto{\pgfqpoint{3.720251in}{6.800734in}}%
\pgfpathlineto{\pgfqpoint{3.720736in}{6.799988in}}%
\pgfpathlineto{\pgfqpoint{3.721705in}{6.737508in}}%
\pgfpathlineto{\pgfqpoint{3.722675in}{6.771059in}}%
\pgfpathlineto{\pgfqpoint{3.723160in}{6.771026in}}%
\pgfpathlineto{\pgfqpoint{3.724130in}{6.741068in}}%
\pgfpathlineto{\pgfqpoint{3.724615in}{6.712095in}}%
\pgfpathlineto{\pgfqpoint{3.725100in}{6.746263in}}%
\pgfpathlineto{\pgfqpoint{3.726069in}{6.804665in}}%
\pgfpathlineto{\pgfqpoint{3.727039in}{6.731709in}}%
\pgfpathlineto{\pgfqpoint{3.727524in}{6.757004in}}%
\pgfpathlineto{\pgfqpoint{3.728494in}{6.771756in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{6.766391in}}%
\pgfpathlineto{\pgfqpoint{3.729948in}{6.713069in}}%
\pgfpathlineto{\pgfqpoint{3.730433in}{6.731377in}}%
\pgfpathlineto{\pgfqpoint{3.731403in}{6.806323in}}%
\pgfpathlineto{\pgfqpoint{3.731888in}{6.779868in}}%
\pgfpathlineto{\pgfqpoint{3.732373in}{6.726643in}}%
\pgfpathlineto{\pgfqpoint{3.732858in}{6.750401in}}%
\pgfpathlineto{\pgfqpoint{3.733827in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{3.734312in}{6.768273in}}%
\pgfpathlineto{\pgfqpoint{3.735282in}{6.719320in}}%
\pgfpathlineto{\pgfqpoint{3.735767in}{6.721241in}}%
\pgfpathlineto{\pgfqpoint{3.736737in}{6.805161in}}%
\pgfpathlineto{\pgfqpoint{3.737221in}{6.791325in}}%
\pgfpathlineto{\pgfqpoint{3.737706in}{6.726699in}}%
\pgfpathlineto{\pgfqpoint{3.738191in}{6.743796in}}%
\pgfpathlineto{\pgfqpoint{3.739161in}{6.771804in}}%
\pgfpathlineto{\pgfqpoint{3.739646in}{6.769811in}}%
\pgfpathlineto{\pgfqpoint{3.740616in}{6.729906in}}%
\pgfpathlineto{\pgfqpoint{3.741100in}{6.715210in}}%
\pgfpathlineto{\pgfqpoint{3.742070in}{6.801219in}}%
\pgfpathlineto{\pgfqpoint{3.742555in}{6.799420in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{6.738029in}}%
\pgfpathlineto{\pgfqpoint{3.744495in}{6.771147in}}%
\pgfpathlineto{\pgfqpoint{3.744980in}{6.770943in}}%
\pgfpathlineto{\pgfqpoint{3.745949in}{6.740263in}}%
\pgfpathlineto{\pgfqpoint{3.746434in}{6.712221in}}%
\pgfpathlineto{\pgfqpoint{3.746919in}{6.747615in}}%
\pgfpathlineto{\pgfqpoint{3.747889in}{6.804371in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{6.732228in}}%
\pgfpathlineto{\pgfqpoint{3.749343in}{6.757482in}}%
\pgfpathlineto{\pgfqpoint{3.750313in}{6.771707in}}%
\pgfpathlineto{\pgfqpoint{3.751283in}{6.748283in}}%
\pgfpathlineto{\pgfqpoint{3.751768in}{6.712793in}}%
\pgfpathlineto{\pgfqpoint{3.752253in}{6.732490in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{6.806291in}}%
\pgfpathlineto{\pgfqpoint{3.753707in}{6.778672in}}%
\pgfpathlineto{\pgfqpoint{3.754192in}{6.726994in}}%
\pgfpathlineto{\pgfqpoint{3.754677in}{6.751091in}}%
\pgfpathlineto{\pgfqpoint{3.755647in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{3.756132in}{6.768127in}}%
\pgfpathlineto{\pgfqpoint{3.757101in}{6.718509in}}%
\pgfpathlineto{\pgfqpoint{3.757586in}{6.721979in}}%
\pgfpathlineto{\pgfqpoint{3.758556in}{6.805378in}}%
\pgfpathlineto{\pgfqpoint{3.759041in}{6.790441in}}%
\pgfpathlineto{\pgfqpoint{3.759526in}{6.726048in}}%
\pgfpathlineto{\pgfqpoint{3.760011in}{6.744289in}}%
\pgfpathlineto{\pgfqpoint{3.760980in}{6.771835in}}%
\pgfpathlineto{\pgfqpoint{3.761465in}{6.769691in}}%
\pgfpathlineto{\pgfqpoint{3.762920in}{6.715576in}}%
\pgfpathlineto{\pgfqpoint{3.763890in}{6.801682in}}%
\pgfpathlineto{\pgfqpoint{3.764375in}{6.798826in}}%
\pgfpathlineto{\pgfqpoint{3.765344in}{6.738547in}}%
\pgfpathlineto{\pgfqpoint{3.766314in}{6.771231in}}%
\pgfpathlineto{\pgfqpoint{3.766799in}{6.770855in}}%
\pgfpathlineto{\pgfqpoint{3.767769in}{6.739440in}}%
\pgfpathlineto{\pgfqpoint{3.768254in}{6.712383in}}%
\pgfpathlineto{\pgfqpoint{3.769708in}{6.804052in}}%
\pgfpathlineto{\pgfqpoint{3.770678in}{6.732724in}}%
\pgfpathlineto{\pgfqpoint{3.771163in}{6.757954in}}%
\pgfpathlineto{\pgfqpoint{3.772133in}{6.771655in}}%
\pgfpathlineto{\pgfqpoint{3.773102in}{6.747650in}}%
\pgfpathlineto{\pgfqpoint{3.773587in}{6.712557in}}%
\pgfpathlineto{\pgfqpoint{3.774072in}{6.733691in}}%
\pgfpathlineto{\pgfqpoint{3.775042in}{6.806236in}}%
\pgfpathlineto{\pgfqpoint{3.775527in}{6.777446in}}%
\pgfpathlineto{\pgfqpoint{3.776012in}{6.727378in}}%
\pgfpathlineto{\pgfqpoint{3.776497in}{6.751760in}}%
\pgfpathlineto{\pgfqpoint{3.777466in}{6.771972in}}%
\pgfpathlineto{\pgfqpoint{3.777951in}{6.767980in}}%
\pgfpathlineto{\pgfqpoint{3.778921in}{6.717749in}}%
\pgfpathlineto{\pgfqpoint{3.779406in}{6.722782in}}%
\pgfpathlineto{\pgfqpoint{3.780376in}{6.805575in}}%
\pgfpathlineto{\pgfqpoint{3.780860in}{6.789530in}}%
\pgfpathlineto{\pgfqpoint{3.781345in}{6.725523in}}%
\pgfpathlineto{\pgfqpoint{3.781830in}{6.744769in}}%
\pgfpathlineto{\pgfqpoint{3.782800in}{6.771861in}}%
\pgfpathlineto{\pgfqpoint{3.783285in}{6.769567in}}%
\pgfpathlineto{\pgfqpoint{3.784739in}{6.715956in}}%
\pgfpathlineto{\pgfqpoint{3.785709in}{6.802123in}}%
\pgfpathlineto{\pgfqpoint{3.786194in}{6.798207in}}%
\pgfpathlineto{\pgfqpoint{3.787164in}{6.739065in}}%
\pgfpathlineto{\pgfqpoint{3.788134in}{6.771310in}}%
\pgfpathlineto{\pgfqpoint{3.788618in}{6.770769in}}%
\pgfpathlineto{\pgfqpoint{3.789588in}{6.738595in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{6.712554in}}%
\pgfpathlineto{\pgfqpoint{3.791528in}{6.803708in}}%
\pgfpathlineto{\pgfqpoint{3.792497in}{6.733235in}}%
\pgfpathlineto{\pgfqpoint{3.792982in}{6.758413in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{6.771598in}}%
\pgfpathlineto{\pgfqpoint{3.794922in}{6.747002in}}%
\pgfpathlineto{\pgfqpoint{3.795407in}{6.712349in}}%
\pgfpathlineto{\pgfqpoint{3.795892in}{6.734944in}}%
\pgfpathlineto{\pgfqpoint{3.796861in}{6.806160in}}%
\pgfpathlineto{\pgfqpoint{3.797346in}{6.776187in}}%
\pgfpathlineto{\pgfqpoint{3.797831in}{6.727789in}}%
\pgfpathlineto{\pgfqpoint{3.798316in}{6.752410in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{6.771967in}}%
\pgfpathlineto{\pgfqpoint{3.799771in}{6.767830in}}%
\pgfpathlineto{\pgfqpoint{3.800740in}{6.717052in}}%
\pgfpathlineto{\pgfqpoint{3.801225in}{6.723589in}}%
\pgfpathlineto{\pgfqpoint{3.802195in}{6.805749in}}%
\pgfpathlineto{\pgfqpoint{3.802680in}{6.788598in}}%
\pgfpathlineto{\pgfqpoint{3.803165in}{6.725204in}}%
\pgfpathlineto{\pgfqpoint{3.803650in}{6.745277in}}%
\pgfpathlineto{\pgfqpoint{3.804619in}{6.771882in}}%
\pgfpathlineto{\pgfqpoint{3.805104in}{6.769437in}}%
\pgfpathlineto{\pgfqpoint{3.806559in}{6.716348in}}%
\pgfpathlineto{\pgfqpoint{3.807529in}{6.802542in}}%
\pgfpathlineto{\pgfqpoint{3.808014in}{6.797569in}}%
\pgfpathlineto{\pgfqpoint{3.808498in}{6.737345in}}%
\pgfpathlineto{\pgfqpoint{3.808983in}{6.739599in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{6.771383in}}%
\pgfpathlineto{\pgfqpoint{3.810438in}{6.770677in}}%
\pgfpathlineto{\pgfqpoint{3.811408in}{6.737733in}}%
\pgfpathlineto{\pgfqpoint{3.811893in}{6.712766in}}%
\pgfpathlineto{\pgfqpoint{3.813347in}{6.803341in}}%
\pgfpathlineto{\pgfqpoint{3.814317in}{6.733745in}}%
\pgfpathlineto{\pgfqpoint{3.814802in}{6.758855in}}%
\pgfpathlineto{\pgfqpoint{3.815772in}{6.771535in}}%
\pgfpathlineto{\pgfqpoint{3.816741in}{6.746337in}}%
\pgfpathlineto{\pgfqpoint{3.817226in}{6.712205in}}%
\pgfpathlineto{\pgfqpoint{3.817711in}{6.736226in}}%
\pgfpathlineto{\pgfqpoint{3.818681in}{6.806063in}}%
\pgfpathlineto{\pgfqpoint{3.819166in}{6.774897in}}%
\pgfpathlineto{\pgfqpoint{3.819651in}{6.728192in}}%
\pgfpathlineto{\pgfqpoint{3.820135in}{6.753039in}}%
\pgfpathlineto{\pgfqpoint{3.821105in}{6.771958in}}%
\pgfpathlineto{\pgfqpoint{3.821590in}{6.767674in}}%
\pgfpathlineto{\pgfqpoint{3.822560in}{6.716398in}}%
\pgfpathlineto{\pgfqpoint{3.823045in}{6.724423in}}%
\pgfpathlineto{\pgfqpoint{3.824014in}{6.805901in}}%
\pgfpathlineto{\pgfqpoint{3.824499in}{6.787638in}}%
\pgfpathlineto{\pgfqpoint{3.824984in}{6.725069in}}%
\pgfpathlineto{\pgfqpoint{3.825469in}{6.745791in}}%
\pgfpathlineto{\pgfqpoint{3.826439in}{6.771902in}}%
\pgfpathlineto{\pgfqpoint{3.826924in}{6.769302in}}%
\pgfpathlineto{\pgfqpoint{3.828378in}{6.716836in}}%
\pgfpathlineto{\pgfqpoint{3.829348in}{6.802939in}}%
\pgfpathlineto{\pgfqpoint{3.829833in}{6.796905in}}%
\pgfpathlineto{\pgfqpoint{3.830318in}{6.735595in}}%
\pgfpathlineto{\pgfqpoint{3.830803in}{6.740118in}}%
\pgfpathlineto{\pgfqpoint{3.831772in}{6.771453in}}%
\pgfpathlineto{\pgfqpoint{3.832257in}{6.770583in}}%
\pgfpathlineto{\pgfqpoint{3.833227in}{6.736851in}}%
\pgfpathlineto{\pgfqpoint{3.833712in}{6.712989in}}%
\pgfpathlineto{\pgfqpoint{3.835167in}{6.802950in}}%
\pgfpathlineto{\pgfqpoint{3.836136in}{6.734253in}}%
\pgfpathlineto{\pgfqpoint{3.836621in}{6.759279in}}%
\pgfpathlineto{\pgfqpoint{3.837591in}{6.771466in}}%
\pgfpathlineto{\pgfqpoint{3.838561in}{6.745658in}}%
\pgfpathlineto{\pgfqpoint{3.839046in}{6.712070in}}%
\pgfpathlineto{\pgfqpoint{3.839531in}{6.737556in}}%
\pgfpathlineto{\pgfqpoint{3.840500in}{6.805943in}}%
\pgfpathlineto{\pgfqpoint{3.841470in}{6.728636in}}%
\pgfpathlineto{\pgfqpoint{3.841955in}{6.753646in}}%
\pgfpathlineto{\pgfqpoint{3.842925in}{6.771948in}}%
\pgfpathlineto{\pgfqpoint{3.843410in}{6.767515in}}%
\pgfpathlineto{\pgfqpoint{3.844379in}{6.715767in}}%
\pgfpathlineto{\pgfqpoint{3.844864in}{6.725301in}}%
\pgfpathlineto{\pgfqpoint{3.845834in}{6.806029in}}%
\pgfpathlineto{\pgfqpoint{3.846319in}{6.786648in}}%
\pgfpathlineto{\pgfqpoint{3.846804in}{6.725091in}}%
\pgfpathlineto{\pgfqpoint{3.847289in}{6.746339in}}%
\pgfpathlineto{\pgfqpoint{3.848258in}{6.771922in}}%
\pgfpathlineto{\pgfqpoint{3.848743in}{6.769167in}}%
\pgfpathlineto{\pgfqpoint{3.850198in}{6.717345in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{6.803314in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{6.796213in}}%
\pgfpathlineto{\pgfqpoint{3.852137in}{6.733997in}}%
\pgfpathlineto{\pgfqpoint{3.852622in}{6.740628in}}%
\pgfpathlineto{\pgfqpoint{3.853592in}{6.771517in}}%
\pgfpathlineto{\pgfqpoint{3.854077in}{6.770486in}}%
\pgfpathlineto{\pgfqpoint{3.855047in}{6.735947in}}%
\pgfpathlineto{\pgfqpoint{3.855531in}{6.713227in}}%
\pgfpathlineto{\pgfqpoint{3.856986in}{6.802533in}}%
\pgfpathlineto{\pgfqpoint{3.857956in}{6.734779in}}%
\pgfpathlineto{\pgfqpoint{3.858441in}{6.759689in}}%
\pgfpathlineto{\pgfqpoint{3.859410in}{6.771396in}}%
\pgfpathlineto{\pgfqpoint{3.860380in}{6.744964in}}%
\pgfpathlineto{\pgfqpoint{3.860865in}{6.711981in}}%
\pgfpathlineto{\pgfqpoint{3.861350in}{6.738961in}}%
\pgfpathlineto{\pgfqpoint{3.862320in}{6.805800in}}%
\pgfpathlineto{\pgfqpoint{3.863290in}{6.729089in}}%
\pgfpathlineto{\pgfqpoint{3.863774in}{6.754232in}}%
\pgfpathlineto{\pgfqpoint{3.864744in}{6.771932in}}%
\pgfpathlineto{\pgfqpoint{3.865229in}{6.767349in}}%
\pgfpathlineto{\pgfqpoint{3.866199in}{6.715232in}}%
\pgfpathlineto{\pgfqpoint{3.866684in}{6.726189in}}%
\pgfpathlineto{\pgfqpoint{3.867653in}{6.806134in}}%
\pgfpathlineto{\pgfqpoint{3.868138in}{6.785633in}}%
\pgfpathlineto{\pgfqpoint{3.868623in}{6.725234in}}%
\pgfpathlineto{\pgfqpoint{3.869108in}{6.746891in}}%
\pgfpathlineto{\pgfqpoint{3.870078in}{6.771936in}}%
\pgfpathlineto{\pgfqpoint{3.870563in}{6.769027in}}%
\pgfpathlineto{\pgfqpoint{3.872017in}{6.717857in}}%
\pgfpathlineto{\pgfqpoint{3.872987in}{6.803669in}}%
\pgfpathlineto{\pgfqpoint{3.873472in}{6.795494in}}%
\pgfpathlineto{\pgfqpoint{3.873957in}{6.732486in}}%
\pgfpathlineto{\pgfqpoint{3.874442in}{6.741147in}}%
\pgfpathlineto{\pgfqpoint{3.875411in}{6.771574in}}%
\pgfpathlineto{\pgfqpoint{3.875896in}{6.770386in}}%
\pgfpathlineto{\pgfqpoint{3.876866in}{6.735020in}}%
\pgfpathlineto{\pgfqpoint{3.877351in}{6.713505in}}%
\pgfpathlineto{\pgfqpoint{3.878806in}{6.802091in}}%
\pgfpathlineto{\pgfqpoint{3.879775in}{6.735299in}}%
\pgfpathlineto{\pgfqpoint{3.880260in}{6.760087in}}%
\pgfpathlineto{\pgfqpoint{3.881230in}{6.771327in}}%
\pgfpathlineto{\pgfqpoint{3.882200in}{6.744252in}}%
\pgfpathlineto{\pgfqpoint{3.882685in}{6.711939in}}%
\pgfpathlineto{\pgfqpoint{3.883169in}{6.740398in}}%
\pgfpathlineto{\pgfqpoint{3.884139in}{6.805632in}}%
\pgfpathlineto{\pgfqpoint{3.885109in}{6.729594in}}%
\pgfpathlineto{\pgfqpoint{3.885594in}{6.754796in}}%
\pgfpathlineto{\pgfqpoint{3.886564in}{6.771910in}}%
\pgfpathlineto{\pgfqpoint{3.887048in}{6.767178in}}%
\pgfpathlineto{\pgfqpoint{3.888018in}{6.714716in}}%
\pgfpathlineto{\pgfqpoint{3.888503in}{6.727132in}}%
\pgfpathlineto{\pgfqpoint{3.889473in}{6.806215in}}%
\pgfpathlineto{\pgfqpoint{3.889958in}{6.784590in}}%
\pgfpathlineto{\pgfqpoint{3.890443in}{6.725409in}}%
\pgfpathlineto{\pgfqpoint{3.890927in}{6.747467in}}%
\pgfpathlineto{\pgfqpoint{3.891897in}{6.771949in}}%
\pgfpathlineto{\pgfqpoint{3.892382in}{6.768883in}}%
\pgfpathlineto{\pgfqpoint{3.893837in}{6.718444in}}%
\pgfpathlineto{\pgfqpoint{3.894807in}{6.804003in}}%
\pgfpathlineto{\pgfqpoint{3.895291in}{6.794751in}}%
\pgfpathlineto{\pgfqpoint{3.895776in}{6.731094in}}%
\pgfpathlineto{\pgfqpoint{3.896261in}{6.741657in}}%
\pgfpathlineto{\pgfqpoint{3.897231in}{6.771628in}}%
\pgfpathlineto{\pgfqpoint{3.897716in}{6.770282in}}%
\pgfpathlineto{\pgfqpoint{3.898686in}{6.734068in}}%
\pgfpathlineto{\pgfqpoint{3.899170in}{6.713784in}}%
\pgfpathlineto{\pgfqpoint{3.900625in}{6.801631in}}%
\pgfpathlineto{\pgfqpoint{3.901595in}{6.735833in}}%
\pgfpathlineto{\pgfqpoint{3.902080in}{6.760478in}}%
\pgfpathlineto{\pgfqpoint{3.903049in}{6.771263in}}%
\pgfpathlineto{\pgfqpoint{3.904019in}{6.743524in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{6.711912in}}%
\pgfpathlineto{\pgfqpoint{3.904989in}{6.741816in}}%
\pgfpathlineto{\pgfqpoint{3.905959in}{6.805440in}}%
\pgfpathlineto{\pgfqpoint{3.906928in}{6.730093in}}%
\pgfpathlineto{\pgfqpoint{3.907413in}{6.755345in}}%
\pgfpathlineto{\pgfqpoint{3.908383in}{6.771883in}}%
\pgfpathlineto{\pgfqpoint{3.908868in}{6.767001in}}%
\pgfpathlineto{\pgfqpoint{3.909838in}{6.714232in}}%
\pgfpathlineto{\pgfqpoint{3.910323in}{6.728083in}}%
\pgfpathlineto{\pgfqpoint{3.911292in}{6.806276in}}%
\pgfpathlineto{\pgfqpoint{3.911777in}{6.783515in}}%
\pgfpathlineto{\pgfqpoint{3.912262in}{6.725626in}}%
\pgfpathlineto{\pgfqpoint{3.912747in}{6.748090in}}%
\pgfpathlineto{\pgfqpoint{3.913717in}{6.771961in}}%
\pgfpathlineto{\pgfqpoint{3.914202in}{6.768738in}}%
\pgfpathlineto{\pgfqpoint{3.915656in}{6.719067in}}%
\pgfpathlineto{\pgfqpoint{3.916626in}{6.804315in}}%
\pgfpathlineto{\pgfqpoint{3.917111in}{6.793982in}}%
\pgfpathlineto{\pgfqpoint{3.917596in}{6.729835in}}%
\pgfpathlineto{\pgfqpoint{3.918081in}{6.742178in}}%
\pgfpathlineto{\pgfqpoint{3.919050in}{6.771675in}}%
\pgfpathlineto{\pgfqpoint{3.919535in}{6.770179in}}%
\pgfpathlineto{\pgfqpoint{3.920505in}{6.733094in}}%
\pgfpathlineto{\pgfqpoint{3.920990in}{6.714105in}}%
\pgfpathlineto{\pgfqpoint{3.922444in}{6.801146in}}%
\pgfpathlineto{\pgfqpoint{3.923414in}{6.736356in}}%
\pgfpathlineto{\pgfqpoint{3.923899in}{6.760856in}}%
\pgfpathlineto{\pgfqpoint{3.924869in}{6.771195in}}%
\pgfpathlineto{\pgfqpoint{3.925839in}{6.742781in}}%
\pgfpathlineto{\pgfqpoint{3.926324in}{6.711945in}}%
\pgfpathlineto{\pgfqpoint{3.926808in}{6.743218in}}%
\pgfpathlineto{\pgfqpoint{3.927778in}{6.805224in}}%
\pgfpathlineto{\pgfqpoint{3.928748in}{6.730581in}}%
\pgfpathlineto{\pgfqpoint{3.929233in}{6.755881in}}%
\pgfpathlineto{\pgfqpoint{3.930203in}{6.771850in}}%
\pgfpathlineto{\pgfqpoint{3.930687in}{6.766817in}}%
\pgfpathlineto{\pgfqpoint{3.931657in}{6.713847in}}%
\pgfpathlineto{\pgfqpoint{3.932142in}{6.729075in}}%
\pgfpathlineto{\pgfqpoint{3.933112in}{6.806316in}}%
\pgfpathlineto{\pgfqpoint{3.933597in}{6.782413in}}%
\pgfpathlineto{\pgfqpoint{3.934082in}{6.725926in}}%
\pgfpathlineto{\pgfqpoint{3.934566in}{6.748796in}}%
\pgfpathlineto{\pgfqpoint{3.935536in}{6.771969in}}%
\pgfpathlineto{\pgfqpoint{3.936021in}{6.768591in}}%
\pgfpathlineto{\pgfqpoint{3.937476in}{6.719687in}}%
\pgfpathlineto{\pgfqpoint{3.938445in}{6.804604in}}%
\pgfpathlineto{\pgfqpoint{3.938930in}{6.793185in}}%
\pgfpathlineto{\pgfqpoint{3.939415in}{6.728696in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{6.742681in}}%
\pgfpathlineto{\pgfqpoint{3.940870in}{6.771719in}}%
\pgfpathlineto{\pgfqpoint{3.941355in}{6.770070in}}%
\pgfpathlineto{\pgfqpoint{3.942324in}{6.732096in}}%
\pgfpathlineto{\pgfqpoint{3.942809in}{6.714429in}}%
\pgfpathlineto{\pgfqpoint{3.944264in}{6.800639in}}%
\pgfpathlineto{\pgfqpoint{3.945234in}{6.736883in}}%
\pgfpathlineto{\pgfqpoint{3.945719in}{6.761223in}}%
\pgfpathlineto{\pgfqpoint{3.946688in}{6.771122in}}%
\pgfpathlineto{\pgfqpoint{3.947658in}{6.742019in}}%
\pgfpathlineto{\pgfqpoint{3.948143in}{6.712002in}}%
\pgfpathlineto{\pgfqpoint{3.948628in}{6.744607in}}%
\pgfpathlineto{\pgfqpoint{3.949598in}{6.804987in}}%
\pgfpathlineto{\pgfqpoint{3.950567in}{6.731092in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{6.756399in}}%
\pgfpathlineto{\pgfqpoint{3.952022in}{6.771811in}}%
\pgfpathlineto{\pgfqpoint{3.952507in}{6.766629in}}%
\pgfpathlineto{\pgfqpoint{3.953477in}{6.713452in}}%
\pgfpathlineto{\pgfqpoint{3.953962in}{6.730093in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{6.806334in}}%
\pgfpathlineto{\pgfqpoint{3.955416in}{6.781282in}}%
\pgfpathlineto{\pgfqpoint{3.955901in}{6.726224in}}%
\pgfpathlineto{\pgfqpoint{3.956386in}{6.749539in}}%
\pgfpathlineto{\pgfqpoint{3.957356in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{3.957841in}{6.768447in}}%
\pgfpathlineto{\pgfqpoint{3.959295in}{6.720369in}}%
\pgfpathlineto{\pgfqpoint{3.960265in}{6.804870in}}%
\pgfpathlineto{\pgfqpoint{3.960750in}{6.792359in}}%
\pgfpathlineto{\pgfqpoint{3.961235in}{6.727688in}}%
\pgfpathlineto{\pgfqpoint{3.961720in}{6.743186in}}%
\pgfpathlineto{\pgfqpoint{3.962689in}{6.771761in}}%
\pgfpathlineto{\pgfqpoint{3.963174in}{6.769957in}}%
\pgfpathlineto{\pgfqpoint{3.964144in}{6.731103in}}%
\pgfpathlineto{\pgfqpoint{3.964629in}{6.714764in}}%
\pgfpathlineto{\pgfqpoint{3.965599in}{6.800630in}}%
\pgfpathlineto{\pgfqpoint{3.966083in}{6.800105in}}%
\pgfpathlineto{\pgfqpoint{3.967053in}{6.737401in}}%
\pgfpathlineto{\pgfqpoint{3.968508in}{6.771043in}}%
\pgfpathlineto{\pgfqpoint{3.969478in}{6.741237in}}%
\pgfpathlineto{\pgfqpoint{3.969962in}{6.712078in}}%
\pgfpathlineto{\pgfqpoint{3.970447in}{6.745975in}}%
\pgfpathlineto{\pgfqpoint{3.971417in}{6.804724in}}%
\pgfpathlineto{\pgfqpoint{3.972387in}{6.731597in}}%
\pgfpathlineto{\pgfqpoint{3.972872in}{6.756900in}}%
\pgfpathlineto{\pgfqpoint{3.973841in}{6.771767in}}%
\pgfpathlineto{\pgfqpoint{3.974326in}{6.766434in}}%
\pgfpathlineto{\pgfqpoint{3.975296in}{6.713129in}}%
\pgfpathlineto{\pgfqpoint{3.975781in}{6.731149in}}%
\pgfpathlineto{\pgfqpoint{3.976751in}{6.806328in}}%
\pgfpathlineto{\pgfqpoint{3.977236in}{6.780120in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{6.726567in}}%
\pgfpathlineto{\pgfqpoint{3.978205in}{6.750253in}}%
\pgfpathlineto{\pgfqpoint{3.979175in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{3.979660in}{6.768304in}}%
\pgfpathlineto{\pgfqpoint{3.980630in}{6.719502in}}%
\pgfpathlineto{\pgfqpoint{3.981115in}{6.721086in}}%
\pgfpathlineto{\pgfqpoint{3.982084in}{6.805113in}}%
\pgfpathlineto{\pgfqpoint{3.982569in}{6.791510in}}%
\pgfpathlineto{\pgfqpoint{3.983054in}{6.726853in}}%
\pgfpathlineto{\pgfqpoint{3.983539in}{6.743688in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{6.771797in}}%
\pgfpathlineto{\pgfqpoint{3.984994in}{6.769837in}}%
\pgfpathlineto{\pgfqpoint{3.985963in}{6.730120in}}%
\pgfpathlineto{\pgfqpoint{3.986448in}{6.715132in}}%
\pgfpathlineto{\pgfqpoint{3.987418in}{6.801118in}}%
\pgfpathlineto{\pgfqpoint{3.987903in}{6.799545in}}%
\pgfpathlineto{\pgfqpoint{3.988873in}{6.737916in}}%
\pgfpathlineto{\pgfqpoint{3.989842in}{6.771130in}}%
\pgfpathlineto{\pgfqpoint{3.990327in}{6.770962in}}%
\pgfpathlineto{\pgfqpoint{3.991297in}{6.740437in}}%
\pgfpathlineto{\pgfqpoint{3.991782in}{6.712193in}}%
\pgfpathlineto{\pgfqpoint{3.992267in}{6.747328in}}%
\pgfpathlineto{\pgfqpoint{3.993237in}{6.804437in}}%
\pgfpathlineto{\pgfqpoint{3.994206in}{6.732119in}}%
\pgfpathlineto{\pgfqpoint{3.994691in}{6.757382in}}%
\pgfpathlineto{\pgfqpoint{3.995661in}{6.771718in}}%
\pgfpathlineto{\pgfqpoint{3.996146in}{6.766233in}}%
\pgfpathlineto{\pgfqpoint{3.997116in}{6.712849in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{6.732248in}}%
\pgfpathlineto{\pgfqpoint{3.998570in}{6.806301in}}%
\pgfpathlineto{\pgfqpoint{3.999055in}{6.778932in}}%
\pgfpathlineto{\pgfqpoint{3.999540in}{6.726921in}}%
\pgfpathlineto{\pgfqpoint{4.000025in}{6.750946in}}%
\pgfpathlineto{\pgfqpoint{4.000995in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{4.001479in}{6.768159in}}%
\pgfpathlineto{\pgfqpoint{4.002449in}{6.718683in}}%
\pgfpathlineto{\pgfqpoint{4.002934in}{6.721812in}}%
\pgfpathlineto{\pgfqpoint{4.003904in}{6.805334in}}%
\pgfpathlineto{\pgfqpoint{4.004389in}{6.790634in}}%
\pgfpathlineto{\pgfqpoint{4.004874in}{6.726173in}}%
\pgfpathlineto{\pgfqpoint{4.005358in}{6.744186in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{6.771829in}}%
\pgfpathlineto{\pgfqpoint{4.006813in}{6.769718in}}%
\pgfpathlineto{\pgfqpoint{4.008268in}{6.715496in}}%
\pgfpathlineto{\pgfqpoint{4.009237in}{6.801585in}}%
\pgfpathlineto{\pgfqpoint{4.009722in}{6.798957in}}%
\pgfpathlineto{\pgfqpoint{4.010692in}{6.738436in}}%
\pgfpathlineto{\pgfqpoint{4.011662in}{6.771213in}}%
\pgfpathlineto{\pgfqpoint{4.012147in}{6.770875in}}%
\pgfpathlineto{\pgfqpoint{4.013117in}{6.739619in}}%
\pgfpathlineto{\pgfqpoint{4.013601in}{6.712347in}}%
\pgfpathlineto{\pgfqpoint{4.015056in}{6.804124in}}%
\pgfpathlineto{\pgfqpoint{4.016026in}{6.732619in}}%
\pgfpathlineto{\pgfqpoint{4.016511in}{6.757853in}}%
\pgfpathlineto{\pgfqpoint{4.017480in}{6.771667in}}%
\pgfpathlineto{\pgfqpoint{4.018450in}{6.747788in}}%
\pgfpathlineto{\pgfqpoint{4.018935in}{6.712607in}}%
\pgfpathlineto{\pgfqpoint{4.019420in}{6.733424in}}%
\pgfpathlineto{\pgfqpoint{4.020390in}{6.806250in}}%
\pgfpathlineto{\pgfqpoint{4.020875in}{6.777715in}}%
\pgfpathlineto{\pgfqpoint{4.021359in}{6.727286in}}%
\pgfpathlineto{\pgfqpoint{4.021844in}{6.751616in}}%
\pgfpathlineto{\pgfqpoint{4.022814in}{6.771974in}}%
\pgfpathlineto{\pgfqpoint{4.023299in}{6.768012in}}%
\pgfpathlineto{\pgfqpoint{4.024269in}{6.717902in}}%
\pgfpathlineto{\pgfqpoint{4.024754in}{6.722609in}}%
\pgfpathlineto{\pgfqpoint{4.025723in}{6.805535in}}%
\pgfpathlineto{\pgfqpoint{4.026208in}{6.789730in}}%
\pgfpathlineto{\pgfqpoint{4.026693in}{6.725622in}}%
\pgfpathlineto{\pgfqpoint{4.027178in}{6.744665in}}%
\pgfpathlineto{\pgfqpoint{4.028148in}{6.771856in}}%
\pgfpathlineto{\pgfqpoint{4.028633in}{6.769594in}}%
\pgfpathlineto{\pgfqpoint{4.030087in}{6.715871in}}%
\pgfpathlineto{\pgfqpoint{4.031057in}{6.802030in}}%
\pgfpathlineto{\pgfqpoint{4.031542in}{6.798344in}}%
\pgfpathlineto{\pgfqpoint{4.032512in}{6.738952in}}%
\pgfpathlineto{\pgfqpoint{4.033481in}{6.771293in}}%
\pgfpathlineto{\pgfqpoint{4.033966in}{6.770788in}}%
\pgfpathlineto{\pgfqpoint{4.034936in}{6.738781in}}%
\pgfpathlineto{\pgfqpoint{4.035421in}{6.712511in}}%
\pgfpathlineto{\pgfqpoint{4.036875in}{6.803785in}}%
\pgfpathlineto{\pgfqpoint{4.037845in}{6.733125in}}%
\pgfpathlineto{\pgfqpoint{4.038330in}{6.758315in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{6.771611in}}%
\pgfpathlineto{\pgfqpoint{4.040270in}{6.747145in}}%
\pgfpathlineto{\pgfqpoint{4.040754in}{6.712386in}}%
\pgfpathlineto{\pgfqpoint{4.041239in}{6.734666in}}%
\pgfpathlineto{\pgfqpoint{4.042209in}{6.806178in}}%
\pgfpathlineto{\pgfqpoint{4.042694in}{6.776464in}}%
\pgfpathlineto{\pgfqpoint{4.043179in}{6.727701in}}%
\pgfpathlineto{\pgfqpoint{4.043664in}{6.752270in}}%
\pgfpathlineto{\pgfqpoint{4.044634in}{6.771969in}}%
\pgfpathlineto{\pgfqpoint{4.045118in}{6.767863in}}%
\pgfpathlineto{\pgfqpoint{4.046088in}{6.717197in}}%
\pgfpathlineto{\pgfqpoint{4.046573in}{6.723413in}}%
\pgfpathlineto{\pgfqpoint{4.047543in}{6.805713in}}%
\pgfpathlineto{\pgfqpoint{4.048028in}{6.788804in}}%
\pgfpathlineto{\pgfqpoint{4.048513in}{6.725249in}}%
\pgfpathlineto{\pgfqpoint{4.048997in}{6.745168in}}%
\pgfpathlineto{\pgfqpoint{4.049967in}{6.771878in}}%
\pgfpathlineto{\pgfqpoint{4.050452in}{6.769466in}}%
\pgfpathlineto{\pgfqpoint{4.051907in}{6.716263in}}%
\pgfpathlineto{\pgfqpoint{4.052876in}{6.802453in}}%
\pgfpathlineto{\pgfqpoint{4.053361in}{6.797711in}}%
\pgfpathlineto{\pgfqpoint{4.053846in}{6.737729in}}%
\pgfpathlineto{\pgfqpoint{4.054331in}{6.739483in}}%
\pgfpathlineto{\pgfqpoint{4.055301in}{6.771368in}}%
\pgfpathlineto{\pgfqpoint{4.055786in}{6.770698in}}%
\pgfpathlineto{\pgfqpoint{4.056755in}{6.737923in}}%
\pgfpathlineto{\pgfqpoint{4.057240in}{6.712716in}}%
\pgfpathlineto{\pgfqpoint{4.058695in}{6.803424in}}%
\pgfpathlineto{\pgfqpoint{4.059665in}{6.733634in}}%
\pgfpathlineto{\pgfqpoint{4.060150in}{6.758760in}}%
\pgfpathlineto{\pgfqpoint{4.061119in}{6.771549in}}%
\pgfpathlineto{\pgfqpoint{4.062089in}{6.746484in}}%
\pgfpathlineto{\pgfqpoint{4.062574in}{6.712233in}}%
\pgfpathlineto{\pgfqpoint{4.063059in}{6.735941in}}%
\pgfpathlineto{\pgfqpoint{4.064029in}{6.806087in}}%
\pgfpathlineto{\pgfqpoint{4.064513in}{6.775182in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{6.728106in}}%
\pgfpathlineto{\pgfqpoint{4.065483in}{6.752904in}}%
\pgfpathlineto{\pgfqpoint{4.066453in}{6.771961in}}%
\pgfpathlineto{\pgfqpoint{4.066938in}{6.767708in}}%
\pgfpathlineto{\pgfqpoint{4.067908in}{6.716539in}}%
\pgfpathlineto{\pgfqpoint{4.068392in}{6.724233in}}%
\pgfpathlineto{\pgfqpoint{4.069362in}{6.805870in}}%
\pgfpathlineto{\pgfqpoint{4.069847in}{6.787852in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{6.725081in}}%
\pgfpathlineto{\pgfqpoint{4.070817in}{6.745678in}}%
\pgfpathlineto{\pgfqpoint{4.071787in}{6.771898in}}%
\pgfpathlineto{\pgfqpoint{4.072271in}{6.769331in}}%
\pgfpathlineto{\pgfqpoint{4.073726in}{6.716729in}}%
\pgfpathlineto{\pgfqpoint{4.074696in}{6.802855in}}%
\pgfpathlineto{\pgfqpoint{4.075181in}{6.797054in}}%
\pgfpathlineto{\pgfqpoint{4.075666in}{6.735967in}}%
\pgfpathlineto{\pgfqpoint{4.076151in}{6.740007in}}%
\pgfpathlineto{\pgfqpoint{4.077120in}{6.771438in}}%
\pgfpathlineto{\pgfqpoint{4.077605in}{6.770605in}}%
\pgfpathlineto{\pgfqpoint{4.078575in}{6.737047in}}%
\pgfpathlineto{\pgfqpoint{4.079060in}{6.712941in}}%
\pgfpathlineto{\pgfqpoint{4.080514in}{6.803039in}}%
\pgfpathlineto{\pgfqpoint{4.081484in}{6.734141in}}%
\pgfpathlineto{\pgfqpoint{4.081969in}{6.759187in}}%
\pgfpathlineto{\pgfqpoint{4.082939in}{6.771482in}}%
\pgfpathlineto{\pgfqpoint{4.083909in}{6.745809in}}%
\pgfpathlineto{\pgfqpoint{4.084393in}{6.712101in}}%
\pgfpathlineto{\pgfqpoint{4.084878in}{6.737260in}}%
\pgfpathlineto{\pgfqpoint{4.085848in}{6.805972in}}%
\pgfpathlineto{\pgfqpoint{4.086818in}{6.728537in}}%
\pgfpathlineto{\pgfqpoint{4.087303in}{6.753515in}}%
\pgfpathlineto{\pgfqpoint{4.088272in}{6.771950in}}%
\pgfpathlineto{\pgfqpoint{4.088757in}{6.767551in}}%
\pgfpathlineto{\pgfqpoint{4.089727in}{6.715896in}}%
\pgfpathlineto{\pgfqpoint{4.090212in}{6.725107in}}%
\pgfpathlineto{\pgfqpoint{4.091182in}{6.806003in}}%
\pgfpathlineto{\pgfqpoint{4.091667in}{6.786869in}}%
\pgfpathlineto{\pgfqpoint{4.092151in}{6.725077in}}%
\pgfpathlineto{\pgfqpoint{4.092636in}{6.746218in}}%
\pgfpathlineto{\pgfqpoint{4.093606in}{6.771918in}}%
\pgfpathlineto{\pgfqpoint{4.094091in}{6.769198in}}%
\pgfpathlineto{\pgfqpoint{4.095546in}{6.717231in}}%
\pgfpathlineto{\pgfqpoint{4.096515in}{6.803234in}}%
\pgfpathlineto{\pgfqpoint{4.097000in}{6.796368in}}%
\pgfpathlineto{\pgfqpoint{4.097485in}{6.734336in}}%
\pgfpathlineto{\pgfqpoint{4.097970in}{6.740512in}}%
\pgfpathlineto{\pgfqpoint{4.098940in}{6.771503in}}%
\pgfpathlineto{\pgfqpoint{4.099425in}{6.770508in}}%
\pgfpathlineto{\pgfqpoint{4.100394in}{6.736149in}}%
\pgfpathlineto{\pgfqpoint{4.100879in}{6.713167in}}%
\pgfpathlineto{\pgfqpoint{4.102334in}{6.802628in}}%
\pgfpathlineto{\pgfqpoint{4.103304in}{6.734663in}}%
\pgfpathlineto{\pgfqpoint{4.103789in}{6.759600in}}%
\pgfpathlineto{\pgfqpoint{4.104758in}{6.771412in}}%
\pgfpathlineto{\pgfqpoint{4.105728in}{6.745119in}}%
\pgfpathlineto{\pgfqpoint{4.106213in}{6.711991in}}%
\pgfpathlineto{\pgfqpoint{4.106698in}{6.738641in}}%
\pgfpathlineto{\pgfqpoint{4.107668in}{6.805834in}}%
\pgfpathlineto{\pgfqpoint{4.108637in}{6.728986in}}%
\pgfpathlineto{\pgfqpoint{4.109122in}{6.754105in}}%
\pgfpathlineto{\pgfqpoint{4.110092in}{6.771936in}}%
\pgfpathlineto{\pgfqpoint{4.110577in}{6.767386in}}%
\pgfpathlineto{\pgfqpoint{4.111547in}{6.715344in}}%
\pgfpathlineto{\pgfqpoint{4.112031in}{6.725992in}}%
\pgfpathlineto{\pgfqpoint{4.113001in}{6.806113in}}%
\pgfpathlineto{\pgfqpoint{4.113486in}{6.785860in}}%
\pgfpathlineto{\pgfqpoint{4.113971in}{6.725197in}}%
\pgfpathlineto{\pgfqpoint{4.114456in}{6.746764in}}%
\pgfpathlineto{\pgfqpoint{4.115426in}{6.771933in}}%
\pgfpathlineto{\pgfqpoint{4.115910in}{6.769059in}}%
\pgfpathlineto{\pgfqpoint{4.117365in}{6.717745in}}%
\pgfpathlineto{\pgfqpoint{4.118335in}{6.803592in}}%
\pgfpathlineto{\pgfqpoint{4.118820in}{6.795655in}}%
\pgfpathlineto{\pgfqpoint{4.119305in}{6.732810in}}%
\pgfpathlineto{\pgfqpoint{4.119789in}{6.741033in}}%
\pgfpathlineto{\pgfqpoint{4.120759in}{6.771562in}}%
\pgfpathlineto{\pgfqpoint{4.121244in}{6.770409in}}%
\pgfpathlineto{\pgfqpoint{4.122214in}{6.735227in}}%
\pgfpathlineto{\pgfqpoint{4.122699in}{6.713442in}}%
\pgfpathlineto{\pgfqpoint{4.124153in}{6.802190in}}%
\pgfpathlineto{\pgfqpoint{4.125123in}{6.735180in}}%
\pgfpathlineto{\pgfqpoint{4.125608in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{4.126578in}{6.771341in}}%
\pgfpathlineto{\pgfqpoint{4.127547in}{6.744411in}}%
\pgfpathlineto{\pgfqpoint{4.128032in}{6.711949in}}%
\pgfpathlineto{\pgfqpoint{4.128517in}{6.740081in}}%
\pgfpathlineto{\pgfqpoint{4.129487in}{6.805671in}}%
\pgfpathlineto{\pgfqpoint{4.130457in}{6.729480in}}%
\pgfpathlineto{\pgfqpoint{4.130942in}{6.754671in}}%
\pgfpathlineto{\pgfqpoint{4.131911in}{6.771915in}}%
\pgfpathlineto{\pgfqpoint{4.132396in}{6.767216in}}%
\pgfpathlineto{\pgfqpoint{4.133366in}{6.714832in}}%
\pgfpathlineto{\pgfqpoint{4.133851in}{6.726923in}}%
\pgfpathlineto{\pgfqpoint{4.134821in}{6.806200in}}%
\pgfpathlineto{\pgfqpoint{4.135306in}{6.784824in}}%
\pgfpathlineto{\pgfqpoint{4.135790in}{6.725368in}}%
\pgfpathlineto{\pgfqpoint{4.136275in}{6.747337in}}%
\pgfpathlineto{\pgfqpoint{4.137245in}{6.771946in}}%
\pgfpathlineto{\pgfqpoint{4.137730in}{6.768915in}}%
\pgfpathlineto{\pgfqpoint{4.139185in}{6.718308in}}%
\pgfpathlineto{\pgfqpoint{4.140154in}{6.803931in}}%
\pgfpathlineto{\pgfqpoint{4.140639in}{6.794918in}}%
\pgfpathlineto{\pgfqpoint{4.141124in}{6.731405in}}%
\pgfpathlineto{\pgfqpoint{4.141609in}{6.741543in}}%
\pgfpathlineto{\pgfqpoint{4.142579in}{6.771617in}}%
\pgfpathlineto{\pgfqpoint{4.143064in}{6.770305in}}%
\pgfpathlineto{\pgfqpoint{4.144033in}{6.734282in}}%
\pgfpathlineto{\pgfqpoint{4.144518in}{6.713723in}}%
\pgfpathlineto{\pgfqpoint{4.145973in}{6.801736in}}%
\pgfpathlineto{\pgfqpoint{4.146943in}{6.735717in}}%
\pgfpathlineto{\pgfqpoint{4.147427in}{6.760393in}}%
\pgfpathlineto{\pgfqpoint{4.148397in}{6.771277in}}%
\pgfpathlineto{\pgfqpoint{4.149367in}{6.743687in}}%
\pgfpathlineto{\pgfqpoint{4.149852in}{6.711918in}}%
\pgfpathlineto{\pgfqpoint{4.150337in}{6.741502in}}%
\pgfpathlineto{\pgfqpoint{4.151306in}{6.805485in}}%
\pgfpathlineto{\pgfqpoint{4.152276in}{6.729984in}}%
\pgfpathlineto{\pgfqpoint{4.152761in}{6.755225in}}%
\pgfpathlineto{\pgfqpoint{4.153731in}{6.771890in}}%
\pgfpathlineto{\pgfqpoint{4.154216in}{6.767041in}}%
\pgfpathlineto{\pgfqpoint{4.155185in}{6.714317in}}%
\pgfpathlineto{\pgfqpoint{4.155670in}{6.727871in}}%
\pgfpathlineto{\pgfqpoint{4.156640in}{6.806264in}}%
\pgfpathlineto{\pgfqpoint{4.157125in}{6.783757in}}%
\pgfpathlineto{\pgfqpoint{4.157610in}{6.725565in}}%
\pgfpathlineto{\pgfqpoint{4.158095in}{6.747945in}}%
\pgfpathlineto{\pgfqpoint{4.159064in}{6.771958in}}%
\pgfpathlineto{\pgfqpoint{4.159549in}{6.768771in}}%
\pgfpathlineto{\pgfqpoint{4.161004in}{6.718929in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{6.804248in}}%
\pgfpathlineto{\pgfqpoint{4.162459in}{6.794156in}}%
\pgfpathlineto{\pgfqpoint{4.162944in}{6.730091in}}%
\pgfpathlineto{\pgfqpoint{4.163428in}{6.742064in}}%
\pgfpathlineto{\pgfqpoint{4.164398in}{6.771665in}}%
\pgfpathlineto{\pgfqpoint{4.164883in}{6.770203in}}%
\pgfpathlineto{\pgfqpoint{4.165853in}{6.733313in}}%
\pgfpathlineto{\pgfqpoint{4.166338in}{6.714032in}}%
\pgfpathlineto{\pgfqpoint{4.167792in}{6.801255in}}%
\pgfpathlineto{\pgfqpoint{4.168762in}{6.736240in}}%
\pgfpathlineto{\pgfqpoint{4.169247in}{6.760772in}}%
\pgfpathlineto{\pgfqpoint{4.170217in}{6.771211in}}%
\pgfpathlineto{\pgfqpoint{4.171186in}{6.742948in}}%
\pgfpathlineto{\pgfqpoint{4.171671in}{6.711933in}}%
\pgfpathlineto{\pgfqpoint{4.172156in}{6.742907in}}%
\pgfpathlineto{\pgfqpoint{4.173126in}{6.805273in}}%
\pgfpathlineto{\pgfqpoint{4.174096in}{6.730467in}}%
\pgfpathlineto{\pgfqpoint{4.174581in}{6.755763in}}%
\pgfpathlineto{\pgfqpoint{4.175550in}{6.771858in}}%
\pgfpathlineto{\pgfqpoint{4.176035in}{6.766858in}}%
\pgfpathlineto{\pgfqpoint{4.177005in}{6.713934in}}%
\pgfpathlineto{\pgfqpoint{4.177490in}{6.728849in}}%
\pgfpathlineto{\pgfqpoint{4.178460in}{6.806310in}}%
\pgfpathlineto{\pgfqpoint{4.178944in}{6.782660in}}%
\pgfpathlineto{\pgfqpoint{4.179429in}{6.725857in}}%
\pgfpathlineto{\pgfqpoint{4.179914in}{6.748628in}}%
\pgfpathlineto{\pgfqpoint{4.180884in}{6.771968in}}%
\pgfpathlineto{\pgfqpoint{4.181369in}{6.768624in}}%
\pgfpathlineto{\pgfqpoint{4.182823in}{6.719550in}}%
\pgfpathlineto{\pgfqpoint{4.183793in}{6.804542in}}%
\pgfpathlineto{\pgfqpoint{4.184278in}{6.793365in}}%
\pgfpathlineto{\pgfqpoint{4.184763in}{6.728932in}}%
\pgfpathlineto{\pgfqpoint{4.185248in}{6.742569in}}%
\pgfpathlineto{\pgfqpoint{4.186218in}{6.771710in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{6.770095in}}%
\pgfpathlineto{\pgfqpoint{4.187672in}{6.732320in}}%
\pgfpathlineto{\pgfqpoint{4.188157in}{6.714358in}}%
\pgfpathlineto{\pgfqpoint{4.189612in}{6.800754in}}%
\pgfpathlineto{\pgfqpoint{4.190581in}{6.736767in}}%
\pgfpathlineto{\pgfqpoint{4.191066in}{6.761142in}}%
\pgfpathlineto{\pgfqpoint{4.192036in}{6.771139in}}%
\pgfpathlineto{\pgfqpoint{4.193006in}{6.742190in}}%
\pgfpathlineto{\pgfqpoint{4.193491in}{6.711988in}}%
\pgfpathlineto{\pgfqpoint{4.193976in}{6.744299in}}%
\pgfpathlineto{\pgfqpoint{4.194945in}{6.805042in}}%
\pgfpathlineto{\pgfqpoint{4.195915in}{6.730980in}}%
\pgfpathlineto{\pgfqpoint{4.196400in}{6.756285in}}%
\pgfpathlineto{\pgfqpoint{4.197370in}{6.771821in}}%
\pgfpathlineto{\pgfqpoint{4.197855in}{6.766672in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{6.713538in}}%
\pgfpathlineto{\pgfqpoint{4.199309in}{6.729865in}}%
\pgfpathlineto{\pgfqpoint{4.200279in}{6.806332in}}%
\pgfpathlineto{\pgfqpoint{4.200764in}{6.781537in}}%
\pgfpathlineto{\pgfqpoint{4.201249in}{6.726160in}}%
\pgfpathlineto{\pgfqpoint{4.201734in}{6.749376in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{6.771975in}}%
\pgfpathlineto{\pgfqpoint{4.203188in}{6.768478in}}%
\pgfpathlineto{\pgfqpoint{4.204643in}{6.720213in}}%
\pgfpathlineto{\pgfqpoint{4.205613in}{6.804812in}}%
\pgfpathlineto{\pgfqpoint{4.206098in}{6.792546in}}%
\pgfpathlineto{\pgfqpoint{4.206582in}{6.727910in}}%
\pgfpathlineto{\pgfqpoint{4.207067in}{6.743075in}}%
\pgfpathlineto{\pgfqpoint{4.208037in}{6.771752in}}%
\pgfpathlineto{\pgfqpoint{4.208522in}{6.769983in}}%
\pgfpathlineto{\pgfqpoint{4.209492in}{6.731319in}}%
\pgfpathlineto{\pgfqpoint{4.209977in}{6.714688in}}%
\pgfpathlineto{\pgfqpoint{4.210946in}{6.800519in}}%
\pgfpathlineto{\pgfqpoint{4.211431in}{6.800227in}}%
\pgfpathlineto{\pgfqpoint{4.212401in}{6.737285in}}%
\pgfpathlineto{\pgfqpoint{4.212886in}{6.761500in}}%
\pgfpathlineto{\pgfqpoint{4.213856in}{6.771061in}}%
\pgfpathlineto{\pgfqpoint{4.214825in}{6.741413in}}%
\pgfpathlineto{\pgfqpoint{4.215310in}{6.712060in}}%
\pgfpathlineto{\pgfqpoint{4.215795in}{6.745672in}}%
\pgfpathlineto{\pgfqpoint{4.216765in}{6.804785in}}%
\pgfpathlineto{\pgfqpoint{4.217735in}{6.731486in}}%
\pgfpathlineto{\pgfqpoint{4.218219in}{6.756790in}}%
\pgfpathlineto{\pgfqpoint{4.219189in}{6.771777in}}%
\pgfpathlineto{\pgfqpoint{4.219674in}{6.766478in}}%
\pgfpathlineto{\pgfqpoint{4.220644in}{6.713191in}}%
\pgfpathlineto{\pgfqpoint{4.221129in}{6.730910in}}%
\pgfpathlineto{\pgfqpoint{4.222098in}{6.806331in}}%
\pgfpathlineto{\pgfqpoint{4.222583in}{6.780382in}}%
\pgfpathlineto{\pgfqpoint{4.223068in}{6.726486in}}%
\pgfpathlineto{\pgfqpoint{4.223553in}{6.750096in}}%
\pgfpathlineto{\pgfqpoint{4.224523in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{4.225008in}{6.768336in}}%
\pgfpathlineto{\pgfqpoint{4.225978in}{6.719691in}}%
\pgfpathlineto{\pgfqpoint{4.226462in}{6.720924in}}%
\pgfpathlineto{\pgfqpoint{4.227432in}{6.805061in}}%
\pgfpathlineto{\pgfqpoint{4.227917in}{6.791702in}}%
\pgfpathlineto{\pgfqpoint{4.228402in}{6.727026in}}%
\pgfpathlineto{\pgfqpoint{4.228887in}{6.743575in}}%
\pgfpathlineto{\pgfqpoint{4.229857in}{6.771789in}}%
\pgfpathlineto{\pgfqpoint{4.230341in}{6.769864in}}%
\pgfpathlineto{\pgfqpoint{4.231311in}{6.730342in}}%
\pgfpathlineto{\pgfqpoint{4.231796in}{6.715049in}}%
\pgfpathlineto{\pgfqpoint{4.232766in}{6.801011in}}%
\pgfpathlineto{\pgfqpoint{4.233251in}{6.799672in}}%
\pgfpathlineto{\pgfqpoint{4.234220in}{6.737799in}}%
\pgfpathlineto{\pgfqpoint{4.235190in}{6.771110in}}%
\pgfpathlineto{\pgfqpoint{4.235675in}{6.770981in}}%
\pgfpathlineto{\pgfqpoint{4.236645in}{6.740618in}}%
\pgfpathlineto{\pgfqpoint{4.237130in}{6.712166in}}%
\pgfpathlineto{\pgfqpoint{4.237615in}{6.747027in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{6.804503in}}%
\pgfpathlineto{\pgfqpoint{4.239554in}{6.732003in}}%
\pgfpathlineto{\pgfqpoint{4.240039in}{6.757276in}}%
\pgfpathlineto{\pgfqpoint{4.241009in}{6.771728in}}%
\pgfpathlineto{\pgfqpoint{4.241494in}{6.766278in}}%
\pgfpathlineto{\pgfqpoint{4.242463in}{6.712912in}}%
\pgfpathlineto{\pgfqpoint{4.242948in}{6.731995in}}%
\pgfpathlineto{\pgfqpoint{4.243918in}{6.806309in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{6.779199in}}%
\pgfpathlineto{\pgfqpoint{4.244888in}{6.726844in}}%
\pgfpathlineto{\pgfqpoint{4.245373in}{6.750793in}}%
\pgfpathlineto{\pgfqpoint{4.246342in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{6.768192in}}%
\pgfpathlineto{\pgfqpoint{4.247797in}{6.718863in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{6.721648in}}%
\pgfpathlineto{\pgfqpoint{4.249252in}{6.805286in}}%
\pgfpathlineto{\pgfqpoint{4.249736in}{6.790832in}}%
\pgfpathlineto{\pgfqpoint{4.250221in}{6.726313in}}%
\pgfpathlineto{\pgfqpoint{4.250706in}{6.744077in}}%
\pgfpathlineto{\pgfqpoint{4.251676in}{6.771822in}}%
\pgfpathlineto{\pgfqpoint{4.252161in}{6.769745in}}%
\pgfpathlineto{\pgfqpoint{4.253131in}{6.729339in}}%
\pgfpathlineto{\pgfqpoint{4.253616in}{6.715415in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{6.801482in}}%
\pgfpathlineto{\pgfqpoint{4.255070in}{6.799091in}}%
\pgfpathlineto{\pgfqpoint{4.256040in}{6.738322in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{6.771195in}}%
\pgfpathlineto{\pgfqpoint{4.257495in}{6.770895in}}%
\pgfpathlineto{\pgfqpoint{4.258464in}{6.739804in}}%
\pgfpathlineto{\pgfqpoint{4.258949in}{6.712310in}}%
\pgfpathlineto{\pgfqpoint{4.260404in}{6.804196in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{6.732510in}}%
\pgfpathlineto{\pgfqpoint{4.261858in}{6.757747in}}%
\pgfpathlineto{\pgfqpoint{4.262828in}{6.771679in}}%
\pgfpathlineto{\pgfqpoint{4.263798in}{6.747930in}}%
\pgfpathlineto{\pgfqpoint{4.264283in}{6.712658in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{6.733150in}}%
\pgfpathlineto{\pgfqpoint{4.265737in}{6.806264in}}%
\pgfpathlineto{\pgfqpoint{4.266222in}{6.777990in}}%
\pgfpathlineto{\pgfqpoint{4.266707in}{6.727195in}}%
\pgfpathlineto{\pgfqpoint{4.267192in}{6.751467in}}%
\pgfpathlineto{\pgfqpoint{4.268162in}{6.771975in}}%
\pgfpathlineto{\pgfqpoint{4.268647in}{6.768045in}}%
\pgfpathlineto{\pgfqpoint{4.269616in}{6.718063in}}%
\pgfpathlineto{\pgfqpoint{4.270101in}{6.722431in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{6.805492in}}%
\pgfpathlineto{\pgfqpoint{4.271556in}{6.789934in}}%
\pgfpathlineto{\pgfqpoint{4.272041in}{6.725725in}}%
\pgfpathlineto{\pgfqpoint{4.272526in}{6.744557in}}%
\pgfpathlineto{\pgfqpoint{4.273495in}{6.771851in}}%
\pgfpathlineto{\pgfqpoint{4.273980in}{6.769622in}}%
\pgfpathlineto{\pgfqpoint{4.275435in}{6.715784in}}%
\pgfpathlineto{\pgfqpoint{4.276405in}{6.801932in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{6.798483in}}%
\pgfpathlineto{\pgfqpoint{4.277859in}{6.738836in}}%
\pgfpathlineto{\pgfqpoint{4.278829in}{6.771276in}}%
\pgfpathlineto{\pgfqpoint{4.279314in}{6.770807in}}%
\pgfpathlineto{\pgfqpoint{4.280284in}{6.738970in}}%
\pgfpathlineto{\pgfqpoint{4.280769in}{6.712475in}}%
\pgfpathlineto{\pgfqpoint{4.282223in}{6.803864in}}%
\pgfpathlineto{\pgfqpoint{4.283193in}{6.733012in}}%
\pgfpathlineto{\pgfqpoint{4.283678in}{6.758213in}}%
\pgfpathlineto{\pgfqpoint{4.284648in}{6.771624in}}%
\pgfpathlineto{\pgfqpoint{4.285617in}{6.747290in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{6.712426in}}%
\pgfpathlineto{\pgfqpoint{4.286587in}{6.734382in}}%
\pgfpathlineto{\pgfqpoint{4.287557in}{6.806196in}}%
\pgfpathlineto{\pgfqpoint{4.288042in}{6.776747in}}%
\pgfpathlineto{\pgfqpoint{4.288527in}{6.727610in}}%
\pgfpathlineto{\pgfqpoint{4.289012in}{6.752126in}}%
\pgfpathlineto{\pgfqpoint{4.289981in}{6.771970in}}%
\pgfpathlineto{\pgfqpoint{4.290466in}{6.767897in}}%
\pgfpathlineto{\pgfqpoint{4.291436in}{6.717351in}}%
\pgfpathlineto{\pgfqpoint{4.291921in}{6.723232in}}%
\pgfpathlineto{\pgfqpoint{4.292891in}{6.805675in}}%
\pgfpathlineto{\pgfqpoint{4.293375in}{6.789013in}}%
\pgfpathlineto{\pgfqpoint{4.293860in}{6.725313in}}%
\pgfpathlineto{\pgfqpoint{4.294345in}{6.745055in}}%
\pgfpathlineto{\pgfqpoint{4.295315in}{6.771874in}}%
\pgfpathlineto{\pgfqpoint{4.295800in}{6.769495in}}%
\pgfpathlineto{\pgfqpoint{4.297254in}{6.716175in}}%
\pgfpathlineto{\pgfqpoint{4.298224in}{6.802360in}}%
\pgfpathlineto{\pgfqpoint{4.298709in}{6.797855in}}%
\pgfpathlineto{\pgfqpoint{4.299194in}{6.738121in}}%
\pgfpathlineto{\pgfqpoint{4.299679in}{6.739362in}}%
\pgfpathlineto{\pgfqpoint{4.300649in}{6.771352in}}%
\pgfpathlineto{\pgfqpoint{4.301133in}{6.770719in}}%
\pgfpathlineto{\pgfqpoint{4.302103in}{6.738116in}}%
\pgfpathlineto{\pgfqpoint{4.302588in}{6.712665in}}%
\pgfpathlineto{\pgfqpoint{4.304043in}{6.803506in}}%
\pgfpathlineto{\pgfqpoint{4.305012in}{6.733521in}}%
\pgfpathlineto{\pgfqpoint{4.305497in}{6.758662in}}%
\pgfpathlineto{\pgfqpoint{4.306467in}{6.771564in}}%
\pgfpathlineto{\pgfqpoint{4.307437in}{6.746634in}}%
\pgfpathlineto{\pgfqpoint{4.307922in}{6.712261in}}%
\pgfpathlineto{\pgfqpoint{4.308407in}{6.735657in}}%
\pgfpathlineto{\pgfqpoint{4.309376in}{6.806110in}}%
\pgfpathlineto{\pgfqpoint{4.309861in}{6.775471in}}%
\pgfpathlineto{\pgfqpoint{4.310346in}{6.728017in}}%
\pgfpathlineto{\pgfqpoint{4.310831in}{6.752764in}}%
\pgfpathlineto{\pgfqpoint{4.311801in}{6.771963in}}%
\pgfpathlineto{\pgfqpoint{4.312286in}{6.767743in}}%
\pgfpathlineto{\pgfqpoint{4.313255in}{6.716682in}}%
\pgfpathlineto{\pgfqpoint{4.313740in}{6.724039in}}%
\pgfpathlineto{\pgfqpoint{4.314710in}{6.805837in}}%
\pgfpathlineto{\pgfqpoint{4.315195in}{6.788068in}}%
\pgfpathlineto{\pgfqpoint{4.315680in}{6.725104in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{6.745563in}}%
\pgfpathlineto{\pgfqpoint{4.317134in}{6.771894in}}%
\pgfpathlineto{\pgfqpoint{4.317619in}{6.769362in}}%
\pgfpathlineto{\pgfqpoint{4.319074in}{6.716620in}}%
\pgfpathlineto{\pgfqpoint{4.320044in}{6.802767in}}%
\pgfpathlineto{\pgfqpoint{4.320529in}{6.797203in}}%
\pgfpathlineto{\pgfqpoint{4.321013in}{6.736361in}}%
\pgfpathlineto{\pgfqpoint{4.321498in}{6.739892in}}%
\pgfpathlineto{\pgfqpoint{4.322468in}{6.771423in}}%
\pgfpathlineto{\pgfqpoint{4.322953in}{6.770626in}}%
\pgfpathlineto{\pgfqpoint{4.323923in}{6.737245in}}%
\pgfpathlineto{\pgfqpoint{4.324408in}{6.712891in}}%
\pgfpathlineto{\pgfqpoint{4.325862in}{6.803127in}}%
\pgfpathlineto{\pgfqpoint{4.326832in}{6.734026in}}%
\pgfpathlineto{\pgfqpoint{4.327317in}{6.759093in}}%
\pgfpathlineto{\pgfqpoint{4.328287in}{6.771497in}}%
\pgfpathlineto{\pgfqpoint{4.329256in}{6.745961in}}%
\pgfpathlineto{\pgfqpoint{4.329741in}{6.712131in}}%
\pgfpathlineto{\pgfqpoint{4.330226in}{6.736964in}}%
\pgfpathlineto{\pgfqpoint{4.331196in}{6.806000in}}%
\pgfpathlineto{\pgfqpoint{4.331681in}{6.774167in}}%
\pgfpathlineto{\pgfqpoint{4.332166in}{6.728438in}}%
\pgfpathlineto{\pgfqpoint{4.332650in}{6.753379in}}%
\pgfpathlineto{\pgfqpoint{4.333620in}{6.771953in}}%
\pgfpathlineto{\pgfqpoint{4.334105in}{6.767587in}}%
\pgfpathlineto{\pgfqpoint{4.335075in}{6.716038in}}%
\pgfpathlineto{\pgfqpoint{4.335560in}{6.724912in}}%
\pgfpathlineto{\pgfqpoint{4.336529in}{6.805976in}}%
\pgfpathlineto{\pgfqpoint{4.337014in}{6.787092in}}%
\pgfpathlineto{\pgfqpoint{4.337499in}{6.725067in}}%
\pgfpathlineto{\pgfqpoint{4.337984in}{6.746093in}}%
\pgfpathlineto{\pgfqpoint{4.338954in}{6.771913in}}%
\pgfpathlineto{\pgfqpoint{4.339439in}{6.769228in}}%
\pgfpathlineto{\pgfqpoint{4.340893in}{6.717114in}}%
\pgfpathlineto{\pgfqpoint{4.341863in}{6.803151in}}%
\pgfpathlineto{\pgfqpoint{4.342348in}{6.796524in}}%
\pgfpathlineto{\pgfqpoint{4.342833in}{6.734681in}}%
\pgfpathlineto{\pgfqpoint{4.343318in}{6.740396in}}%
\pgfpathlineto{\pgfqpoint{4.344288in}{6.771489in}}%
\pgfpathlineto{\pgfqpoint{4.344772in}{6.770530in}}%
\pgfpathlineto{\pgfqpoint{4.345742in}{6.736352in}}%
\pgfpathlineto{\pgfqpoint{4.346227in}{6.713109in}}%
\pgfpathlineto{\pgfqpoint{4.347682in}{6.802722in}}%
\pgfpathlineto{\pgfqpoint{4.348651in}{6.734544in}}%
\pgfpathlineto{\pgfqpoint{4.349136in}{6.759508in}}%
\pgfpathlineto{\pgfqpoint{4.350106in}{6.771428in}}%
\pgfpathlineto{\pgfqpoint{4.351076in}{6.745275in}}%
\pgfpathlineto{\pgfqpoint{4.351561in}{6.712007in}}%
\pgfpathlineto{\pgfqpoint{4.352046in}{6.738320in}}%
\pgfpathlineto{\pgfqpoint{4.353015in}{6.805867in}}%
\pgfpathlineto{\pgfqpoint{4.353985in}{6.728885in}}%
\pgfpathlineto{\pgfqpoint{4.354470in}{6.753975in}}%
\pgfpathlineto{\pgfqpoint{4.355440in}{6.771940in}}%
\pgfpathlineto{\pgfqpoint{4.355925in}{6.767424in}}%
\pgfpathlineto{\pgfqpoint{4.356894in}{6.715459in}}%
\pgfpathlineto{\pgfqpoint{4.357379in}{6.725793in}}%
\pgfpathlineto{\pgfqpoint{4.358349in}{6.806091in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{6.786088in}}%
\pgfpathlineto{\pgfqpoint{4.359319in}{6.725160in}}%
\pgfpathlineto{\pgfqpoint{4.359804in}{6.746640in}}%
\pgfpathlineto{\pgfqpoint{4.360773in}{6.771930in}}%
\pgfpathlineto{\pgfqpoint{4.361258in}{6.769090in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{6.717630in}}%
\pgfpathlineto{\pgfqpoint{4.363683in}{6.803513in}}%
\pgfpathlineto{\pgfqpoint{4.364167in}{6.795818in}}%
\pgfpathlineto{\pgfqpoint{4.364652in}{6.733141in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{6.740918in}}%
\pgfpathlineto{\pgfqpoint{4.366107in}{6.771550in}}%
\pgfpathlineto{\pgfqpoint{4.366592in}{6.770431in}}%
\pgfpathlineto{\pgfqpoint{4.367562in}{6.735436in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{6.713379in}}%
\pgfpathlineto{\pgfqpoint{4.369501in}{6.802291in}}%
\pgfpathlineto{\pgfqpoint{4.370471in}{6.735066in}}%
\pgfpathlineto{\pgfqpoint{4.370956in}{6.759911in}}%
\pgfpathlineto{\pgfqpoint{4.371925in}{6.771356in}}%
\pgfpathlineto{\pgfqpoint{4.372895in}{6.744571in}}%
\pgfpathlineto{\pgfqpoint{4.373380in}{6.711959in}}%
\pgfpathlineto{\pgfqpoint{4.373865in}{6.739761in}}%
\pgfpathlineto{\pgfqpoint{4.374835in}{6.805710in}}%
\pgfpathlineto{\pgfqpoint{4.375805in}{6.729363in}}%
\pgfpathlineto{\pgfqpoint{4.376289in}{6.754546in}}%
\pgfpathlineto{\pgfqpoint{4.377259in}{6.771920in}}%
\pgfpathlineto{\pgfqpoint{4.377744in}{6.767254in}}%
\pgfpathlineto{\pgfqpoint{4.378714in}{6.714948in}}%
\pgfpathlineto{\pgfqpoint{4.379199in}{6.726710in}}%
\pgfpathlineto{\pgfqpoint{4.380168in}{6.806182in}}%
\pgfpathlineto{\pgfqpoint{4.380653in}{6.785059in}}%
\pgfpathlineto{\pgfqpoint{4.381138in}{6.725326in}}%
\pgfpathlineto{\pgfqpoint{4.381623in}{6.747210in}}%
\pgfpathlineto{\pgfqpoint{4.382593in}{6.771943in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{6.768947in}}%
\pgfpathlineto{\pgfqpoint{4.384532in}{6.718171in}}%
\pgfpathlineto{\pgfqpoint{4.385502in}{6.803857in}}%
\pgfpathlineto{\pgfqpoint{4.385987in}{6.795085in}}%
\pgfpathlineto{\pgfqpoint{4.386472in}{6.731718in}}%
\pgfpathlineto{\pgfqpoint{4.386957in}{6.741430in}}%
\pgfpathlineto{\pgfqpoint{4.387926in}{6.771605in}}%
\pgfpathlineto{\pgfqpoint{4.388411in}{6.770328in}}%
\pgfpathlineto{\pgfqpoint{4.389381in}{6.734496in}}%
\pgfpathlineto{\pgfqpoint{4.389866in}{6.713660in}}%
\pgfpathlineto{\pgfqpoint{4.391321in}{6.801840in}}%
\pgfpathlineto{\pgfqpoint{4.392290in}{6.735598in}}%
\pgfpathlineto{\pgfqpoint{4.392775in}{6.760306in}}%
\pgfpathlineto{\pgfqpoint{4.393745in}{6.771291in}}%
\pgfpathlineto{\pgfqpoint{4.394715in}{6.743850in}}%
\pgfpathlineto{\pgfqpoint{4.395200in}{6.711923in}}%
\pgfpathlineto{\pgfqpoint{4.395684in}{6.741186in}}%
\pgfpathlineto{\pgfqpoint{4.396654in}{6.805529in}}%
\pgfpathlineto{\pgfqpoint{4.397624in}{6.729874in}}%
\pgfpathlineto{\pgfqpoint{4.398109in}{6.755102in}}%
\pgfpathlineto{\pgfqpoint{4.399079in}{6.771896in}}%
\pgfpathlineto{\pgfqpoint{4.399563in}{6.767081in}}%
\pgfpathlineto{\pgfqpoint{4.400533in}{6.714428in}}%
\pgfpathlineto{\pgfqpoint{4.401018in}{6.727657in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{6.806251in}}%
\pgfpathlineto{\pgfqpoint{4.402473in}{6.783999in}}%
\pgfpathlineto{\pgfqpoint{4.402958in}{6.725514in}}%
\pgfpathlineto{\pgfqpoint{4.403443in}{6.747809in}}%
\pgfpathlineto{\pgfqpoint{4.404412in}{6.771956in}}%
\pgfpathlineto{\pgfqpoint{4.404897in}{6.768804in}}%
\pgfpathlineto{\pgfqpoint{4.406352in}{6.718788in}}%
\pgfpathlineto{\pgfqpoint{4.407322in}{6.804179in}}%
\pgfpathlineto{\pgfqpoint{4.407806in}{6.794329in}}%
\pgfpathlineto{\pgfqpoint{4.408291in}{6.730350in}}%
\pgfpathlineto{\pgfqpoint{4.408776in}{6.741948in}}%
\pgfpathlineto{\pgfqpoint{4.409746in}{6.771655in}}%
\pgfpathlineto{\pgfqpoint{4.410231in}{6.770226in}}%
\pgfpathlineto{\pgfqpoint{4.411201in}{6.733532in}}%
\pgfpathlineto{\pgfqpoint{4.411685in}{6.713958in}}%
\pgfpathlineto{\pgfqpoint{4.413140in}{6.801365in}}%
\pgfpathlineto{\pgfqpoint{4.414110in}{6.736121in}}%
\pgfpathlineto{\pgfqpoint{4.414595in}{6.760689in}}%
\pgfpathlineto{\pgfqpoint{4.415564in}{6.771226in}}%
\pgfpathlineto{\pgfqpoint{4.416534in}{6.743115in}}%
\pgfpathlineto{\pgfqpoint{4.417019in}{6.711920in}}%
\pgfpathlineto{\pgfqpoint{4.417504in}{6.742593in}}%
\pgfpathlineto{\pgfqpoint{4.418474in}{6.805322in}}%
\pgfpathlineto{\pgfqpoint{4.419443in}{6.730359in}}%
\pgfpathlineto{\pgfqpoint{4.419928in}{6.755643in}}%
\pgfpathlineto{\pgfqpoint{4.420898in}{6.771866in}}%
\pgfpathlineto{\pgfqpoint{4.421383in}{6.766900in}}%
\pgfpathlineto{\pgfqpoint{4.422353in}{6.714021in}}%
\pgfpathlineto{\pgfqpoint{4.422838in}{6.728620in}}%
\pgfpathlineto{\pgfqpoint{4.423807in}{6.806301in}}%
\pgfpathlineto{\pgfqpoint{4.424292in}{6.782908in}}%
\pgfpathlineto{\pgfqpoint{4.424777in}{6.725787in}}%
\pgfpathlineto{\pgfqpoint{4.425262in}{6.748464in}}%
\pgfpathlineto{\pgfqpoint{4.426232in}{6.771966in}}%
\pgfpathlineto{\pgfqpoint{4.426717in}{6.768657in}}%
\pgfpathlineto{\pgfqpoint{4.428171in}{6.719412in}}%
\pgfpathlineto{\pgfqpoint{4.429141in}{6.804478in}}%
\pgfpathlineto{\pgfqpoint{4.429626in}{6.793545in}}%
\pgfpathlineto{\pgfqpoint{4.430111in}{6.729194in}}%
\pgfpathlineto{\pgfqpoint{4.430596in}{6.742457in}}%
\pgfpathlineto{\pgfqpoint{4.431565in}{6.771699in}}%
\pgfpathlineto{\pgfqpoint{4.432050in}{6.770120in}}%
\pgfpathlineto{\pgfqpoint{4.433020in}{6.732545in}}%
\pgfpathlineto{\pgfqpoint{4.433505in}{6.714286in}}%
\pgfpathlineto{\pgfqpoint{4.434960in}{6.800869in}}%
\pgfpathlineto{\pgfqpoint{4.435929in}{6.736648in}}%
\pgfpathlineto{\pgfqpoint{4.436414in}{6.761061in}}%
\pgfpathlineto{\pgfqpoint{4.437384in}{6.771155in}}%
\pgfpathlineto{\pgfqpoint{4.438354in}{6.742362in}}%
\pgfpathlineto{\pgfqpoint{4.438839in}{6.711974in}}%
\pgfpathlineto{\pgfqpoint{4.439323in}{6.743989in}}%
\pgfpathlineto{\pgfqpoint{4.440293in}{6.805096in}}%
\pgfpathlineto{\pgfqpoint{4.441263in}{6.730865in}}%
\pgfpathlineto{\pgfqpoint{4.441748in}{6.756170in}}%
\pgfpathlineto{\pgfqpoint{4.442718in}{6.771829in}}%
\pgfpathlineto{\pgfqpoint{4.443202in}{6.766714in}}%
\pgfpathlineto{\pgfqpoint{4.444172in}{6.713628in}}%
\pgfpathlineto{\pgfqpoint{4.444657in}{6.729636in}}%
\pgfpathlineto{\pgfqpoint{4.445627in}{6.806329in}}%
\pgfpathlineto{\pgfqpoint{4.446112in}{6.781792in}}%
\pgfpathlineto{\pgfqpoint{4.446597in}{6.726094in}}%
\pgfpathlineto{\pgfqpoint{4.447081in}{6.749211in}}%
\pgfpathlineto{\pgfqpoint{4.448051in}{6.771974in}}%
\pgfpathlineto{\pgfqpoint{4.448536in}{6.768509in}}%
\pgfpathlineto{\pgfqpoint{4.449991in}{6.720056in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{6.804754in}}%
\pgfpathlineto{\pgfqpoint{4.451445in}{6.792732in}}%
\pgfpathlineto{\pgfqpoint{4.451930in}{6.728137in}}%
\pgfpathlineto{\pgfqpoint{4.452415in}{6.742963in}}%
\pgfpathlineto{\pgfqpoint{4.453385in}{6.771743in}}%
\pgfpathlineto{\pgfqpoint{4.453870in}{6.770008in}}%
\pgfpathlineto{\pgfqpoint{4.454839in}{6.731535in}}%
\pgfpathlineto{\pgfqpoint{4.455324in}{6.714611in}}%
\pgfpathlineto{\pgfqpoint{4.456294in}{6.800406in}}%
\pgfpathlineto{\pgfqpoint{4.456779in}{6.800347in}}%
\pgfpathlineto{\pgfqpoint{4.457749in}{6.737168in}}%
\pgfpathlineto{\pgfqpoint{4.458234in}{6.761421in}}%
\pgfpathlineto{\pgfqpoint{4.459203in}{6.771079in}}%
\pgfpathlineto{\pgfqpoint{4.460173in}{6.741589in}}%
\pgfpathlineto{\pgfqpoint{4.460658in}{6.712041in}}%
\pgfpathlineto{\pgfqpoint{4.461143in}{6.745366in}}%
\pgfpathlineto{\pgfqpoint{4.462113in}{6.804845in}}%
\pgfpathlineto{\pgfqpoint{4.463082in}{6.731373in}}%
\pgfpathlineto{\pgfqpoint{4.463567in}{6.756678in}}%
\pgfpathlineto{\pgfqpoint{4.464537in}{6.771787in}}%
\pgfpathlineto{\pgfqpoint{4.465022in}{6.766523in}}%
\pgfpathlineto{\pgfqpoint{4.465992in}{6.713266in}}%
\pgfpathlineto{\pgfqpoint{4.466477in}{6.730668in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{6.806333in}}%
\pgfpathlineto{\pgfqpoint{4.467931in}{6.780644in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{6.726404in}}%
\pgfpathlineto{\pgfqpoint{4.468901in}{6.749937in}}%
\pgfpathlineto{\pgfqpoint{4.469871in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{4.470356in}{6.768369in}}%
\pgfpathlineto{\pgfqpoint{4.471325in}{6.719880in}}%
\pgfpathlineto{\pgfqpoint{4.471810in}{6.720761in}}%
\pgfpathlineto{\pgfqpoint{4.472780in}{6.805007in}}%
\pgfpathlineto{\pgfqpoint{4.473265in}{6.791893in}}%
\pgfpathlineto{\pgfqpoint{4.473750in}{6.727198in}}%
\pgfpathlineto{\pgfqpoint{4.474235in}{6.743464in}}%
\pgfpathlineto{\pgfqpoint{4.475204in}{6.771781in}}%
\pgfpathlineto{\pgfqpoint{4.475689in}{6.769891in}}%
\pgfpathlineto{\pgfqpoint{4.476659in}{6.730564in}}%
\pgfpathlineto{\pgfqpoint{4.477144in}{6.714966in}}%
\pgfpathlineto{\pgfqpoint{4.478114in}{6.800902in}}%
\pgfpathlineto{\pgfqpoint{4.478598in}{6.799799in}}%
\pgfpathlineto{\pgfqpoint{4.479568in}{6.737683in}}%
\pgfpathlineto{\pgfqpoint{4.480538in}{6.771090in}}%
\pgfpathlineto{\pgfqpoint{4.481023in}{6.770999in}}%
\pgfpathlineto{\pgfqpoint{4.481993in}{6.740798in}}%
\pgfpathlineto{\pgfqpoint{4.482477in}{6.712139in}}%
\pgfpathlineto{\pgfqpoint{4.482962in}{6.746724in}}%
\pgfpathlineto{\pgfqpoint{4.483932in}{6.804569in}}%
\pgfpathlineto{\pgfqpoint{4.484902in}{6.731888in}}%
\pgfpathlineto{\pgfqpoint{4.485387in}{6.757169in}}%
\pgfpathlineto{\pgfqpoint{4.486356in}{6.771740in}}%
\pgfpathlineto{\pgfqpoint{4.486841in}{6.766323in}}%
\pgfpathlineto{\pgfqpoint{4.487811in}{6.712975in}}%
\pgfpathlineto{\pgfqpoint{4.488296in}{6.731747in}}%
\pgfpathlineto{\pgfqpoint{4.489266in}{6.806316in}}%
\pgfpathlineto{\pgfqpoint{4.489751in}{6.779466in}}%
\pgfpathlineto{\pgfqpoint{4.490235in}{6.726765in}}%
\pgfpathlineto{\pgfqpoint{4.490720in}{6.750638in}}%
\pgfpathlineto{\pgfqpoint{4.491690in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{4.492175in}{6.768225in}}%
\pgfpathlineto{\pgfqpoint{4.493145in}{6.719043in}}%
\pgfpathlineto{\pgfqpoint{4.493630in}{6.721486in}}%
\pgfpathlineto{\pgfqpoint{4.494599in}{6.805238in}}%
\pgfpathlineto{\pgfqpoint{4.495084in}{6.791030in}}%
\pgfpathlineto{\pgfqpoint{4.495569in}{6.726460in}}%
\pgfpathlineto{\pgfqpoint{4.496054in}{6.743966in}}%
\pgfpathlineto{\pgfqpoint{4.497024in}{6.771815in}}%
\pgfpathlineto{\pgfqpoint{4.497509in}{6.769772in}}%
\pgfpathlineto{\pgfqpoint{4.498478in}{6.729566in}}%
\pgfpathlineto{\pgfqpoint{4.498963in}{6.715334in}}%
\pgfpathlineto{\pgfqpoint{4.499933in}{6.801378in}}%
\pgfpathlineto{\pgfqpoint{4.500418in}{6.799224in}}%
\pgfpathlineto{\pgfqpoint{4.501388in}{6.738207in}}%
\pgfpathlineto{\pgfqpoint{4.502357in}{6.771176in}}%
\pgfpathlineto{\pgfqpoint{4.502842in}{6.770915in}}%
\pgfpathlineto{\pgfqpoint{4.503812in}{6.739988in}}%
\pgfpathlineto{\pgfqpoint{4.504297in}{6.712272in}}%
\pgfpathlineto{\pgfqpoint{4.504782in}{6.748066in}}%
\pgfpathlineto{\pgfqpoint{4.505752in}{6.804267in}}%
\pgfpathlineto{\pgfqpoint{4.506721in}{6.732398in}}%
\pgfpathlineto{\pgfqpoint{4.507206in}{6.757641in}}%
\pgfpathlineto{\pgfqpoint{4.508176in}{6.771690in}}%
\pgfpathlineto{\pgfqpoint{4.509146in}{6.748072in}}%
\pgfpathlineto{\pgfqpoint{4.509631in}{6.712709in}}%
\pgfpathlineto{\pgfqpoint{4.510115in}{6.732883in}}%
\pgfpathlineto{\pgfqpoint{4.511085in}{6.806276in}}%
\pgfpathlineto{\pgfqpoint{4.511570in}{6.778264in}}%
\pgfpathlineto{\pgfqpoint{4.512055in}{6.727113in}}%
\pgfpathlineto{\pgfqpoint{4.512540in}{6.751318in}}%
\pgfpathlineto{\pgfqpoint{4.513510in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{4.513994in}{6.768078in}}%
\pgfpathlineto{\pgfqpoint{4.514964in}{6.718237in}}%
\pgfpathlineto{\pgfqpoint{4.515449in}{6.722251in}}%
\pgfpathlineto{\pgfqpoint{4.516419in}{6.805447in}}%
\pgfpathlineto{\pgfqpoint{4.516904in}{6.790138in}}%
\pgfpathlineto{\pgfqpoint{4.517389in}{6.725853in}}%
\pgfpathlineto{\pgfqpoint{4.517873in}{6.744450in}}%
\pgfpathlineto{\pgfqpoint{4.518843in}{6.771845in}}%
\pgfpathlineto{\pgfqpoint{4.519328in}{6.769650in}}%
\pgfpathlineto{\pgfqpoint{4.520783in}{6.715701in}}%
\pgfpathlineto{\pgfqpoint{4.521752in}{6.801833in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{6.798621in}}%
\pgfpathlineto{\pgfqpoint{4.523207in}{6.738721in}}%
\pgfpathlineto{\pgfqpoint{4.524177in}{6.771258in}}%
\pgfpathlineto{\pgfqpoint{4.524662in}{6.770826in}}%
\pgfpathlineto{\pgfqpoint{4.525632in}{6.739159in}}%
\pgfpathlineto{\pgfqpoint{4.526116in}{6.712439in}}%
\pgfpathlineto{\pgfqpoint{4.527571in}{6.803940in}}%
\pgfpathlineto{\pgfqpoint{4.528541in}{6.732896in}}%
\pgfpathlineto{\pgfqpoint{4.529026in}{6.758110in}}%
\pgfpathlineto{\pgfqpoint{4.529995in}{6.771637in}}%
\pgfpathlineto{\pgfqpoint{4.530965in}{6.747435in}}%
\pgfpathlineto{\pgfqpoint{4.531450in}{6.712479in}}%
\pgfpathlineto{\pgfqpoint{4.531935in}{6.734103in}}%
\pgfpathlineto{\pgfqpoint{4.532905in}{6.806213in}}%
\pgfpathlineto{\pgfqpoint{4.533390in}{6.777029in}}%
\pgfpathlineto{\pgfqpoint{4.533874in}{6.727518in}}%
\pgfpathlineto{\pgfqpoint{4.534359in}{6.751980in}}%
\pgfpathlineto{\pgfqpoint{4.535329in}{6.771971in}}%
\pgfpathlineto{\pgfqpoint{4.535814in}{6.767931in}}%
\pgfpathlineto{\pgfqpoint{4.536784in}{6.717511in}}%
\pgfpathlineto{\pgfqpoint{4.537269in}{6.723051in}}%
\pgfpathlineto{\pgfqpoint{4.538238in}{6.805636in}}%
\pgfpathlineto{\pgfqpoint{4.538723in}{6.789222in}}%
\pgfpathlineto{\pgfqpoint{4.539208in}{6.725385in}}%
\pgfpathlineto{\pgfqpoint{4.539693in}{6.744941in}}%
\pgfpathlineto{\pgfqpoint{4.540663in}{6.771869in}}%
\pgfpathlineto{\pgfqpoint{4.541148in}{6.769524in}}%
\pgfpathlineto{\pgfqpoint{4.542602in}{6.716087in}}%
\pgfpathlineto{\pgfqpoint{4.543572in}{6.802266in}}%
\pgfpathlineto{\pgfqpoint{4.544057in}{6.797997in}}%
\pgfpathlineto{\pgfqpoint{4.544542in}{6.738531in}}%
\pgfpathlineto{\pgfqpoint{4.545027in}{6.739244in}}%
\pgfpathlineto{\pgfqpoint{4.545996in}{6.771335in}}%
\pgfpathlineto{\pgfqpoint{4.546481in}{6.770739in}}%
\pgfpathlineto{\pgfqpoint{4.547451in}{6.738309in}}%
\pgfpathlineto{\pgfqpoint{4.547936in}{6.712620in}}%
\pgfpathlineto{\pgfqpoint{4.549390in}{6.803588in}}%
\pgfpathlineto{\pgfqpoint{4.550360in}{6.733407in}}%
\pgfpathlineto{\pgfqpoint{4.550845in}{6.758563in}}%
\pgfpathlineto{\pgfqpoint{4.551815in}{6.771578in}}%
\pgfpathlineto{\pgfqpoint{4.552785in}{6.746782in}}%
\pgfpathlineto{\pgfqpoint{4.553270in}{6.712297in}}%
\pgfpathlineto{\pgfqpoint{4.553754in}{6.735370in}}%
\pgfpathlineto{\pgfqpoint{4.554724in}{6.806131in}}%
\pgfpathlineto{\pgfqpoint{4.555209in}{6.775760in}}%
\pgfpathlineto{\pgfqpoint{4.555694in}{6.727926in}}%
\pgfpathlineto{\pgfqpoint{4.556179in}{6.752623in}}%
\pgfpathlineto{\pgfqpoint{4.557149in}{6.771965in}}%
\pgfpathlineto{\pgfqpoint{4.557633in}{6.767778in}}%
\pgfpathlineto{\pgfqpoint{4.558603in}{6.716829in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{6.723859in}}%
\pgfpathlineto{\pgfqpoint{4.560058in}{6.805802in}}%
\pgfpathlineto{\pgfqpoint{4.560543in}{6.788282in}}%
\pgfpathlineto{\pgfqpoint{4.561028in}{6.725137in}}%
\pgfpathlineto{\pgfqpoint{4.561512in}{6.745447in}}%
\pgfpathlineto{\pgfqpoint{4.562482in}{6.771890in}}%
\pgfpathlineto{\pgfqpoint{4.562967in}{6.769392in}}%
\pgfpathlineto{\pgfqpoint{4.564422in}{6.716510in}}%
\pgfpathlineto{\pgfqpoint{4.565391in}{6.802677in}}%
\pgfpathlineto{\pgfqpoint{4.565876in}{6.797352in}}%
\pgfpathlineto{\pgfqpoint{4.566361in}{6.736759in}}%
\pgfpathlineto{\pgfqpoint{4.566846in}{6.739775in}}%
\pgfpathlineto{\pgfqpoint{4.567816in}{6.771407in}}%
\pgfpathlineto{\pgfqpoint{4.568301in}{6.770647in}}%
\pgfpathlineto{\pgfqpoint{4.569270in}{6.737442in}}%
\pgfpathlineto{\pgfqpoint{4.569755in}{6.712841in}}%
\pgfpathlineto{\pgfqpoint{4.571210in}{6.803215in}}%
\pgfpathlineto{\pgfqpoint{4.572180in}{6.733911in}}%
\pgfpathlineto{\pgfqpoint{4.572665in}{6.758998in}}%
\pgfpathlineto{\pgfqpoint{4.573634in}{6.771513in}}%
\pgfpathlineto{\pgfqpoint{4.574604in}{6.746113in}}%
\pgfpathlineto{\pgfqpoint{4.575089in}{6.712161in}}%
\pgfpathlineto{\pgfqpoint{4.575574in}{6.736667in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{6.806027in}}%
\pgfpathlineto{\pgfqpoint{4.577028in}{6.774463in}}%
\pgfpathlineto{\pgfqpoint{4.577513in}{6.728338in}}%
\pgfpathlineto{\pgfqpoint{4.577998in}{6.753243in}}%
\pgfpathlineto{\pgfqpoint{4.578968in}{6.771955in}}%
\pgfpathlineto{\pgfqpoint{4.579453in}{6.767622in}}%
\pgfpathlineto{\pgfqpoint{4.580423in}{6.716184in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{6.724715in}}%
\pgfpathlineto{\pgfqpoint{4.581877in}{6.805946in}}%
\pgfpathlineto{\pgfqpoint{4.582362in}{6.787314in}}%
\pgfpathlineto{\pgfqpoint{4.582847in}{6.725063in}}%
\pgfpathlineto{\pgfqpoint{4.583332in}{6.745972in}}%
\pgfpathlineto{\pgfqpoint{4.584302in}{6.771909in}}%
\pgfpathlineto{\pgfqpoint{4.584787in}{6.769258in}}%
\pgfpathlineto{\pgfqpoint{4.586241in}{6.716999in}}%
\pgfpathlineto{\pgfqpoint{4.587211in}{6.803067in}}%
\pgfpathlineto{\pgfqpoint{4.587696in}{6.796679in}}%
\pgfpathlineto{\pgfqpoint{4.588181in}{6.735031in}}%
\pgfpathlineto{\pgfqpoint{4.588666in}{6.740284in}}%
\pgfpathlineto{\pgfqpoint{4.589635in}{6.771475in}}%
\pgfpathlineto{\pgfqpoint{4.590120in}{6.770551in}}%
\pgfpathlineto{\pgfqpoint{4.591090in}{6.736554in}}%
\pgfpathlineto{\pgfqpoint{4.591575in}{6.713061in}}%
\pgfpathlineto{\pgfqpoint{4.593029in}{6.802815in}}%
\pgfpathlineto{\pgfqpoint{4.593999in}{6.734425in}}%
\pgfpathlineto{\pgfqpoint{4.594484in}{6.759416in}}%
\pgfpathlineto{\pgfqpoint{4.595454in}{6.771444in}}%
\pgfpathlineto{\pgfqpoint{4.596424in}{6.745430in}}%
\pgfpathlineto{\pgfqpoint{4.596908in}{6.712030in}}%
\pgfpathlineto{\pgfqpoint{4.597393in}{6.738011in}}%
\pgfpathlineto{\pgfqpoint{4.598363in}{6.805898in}}%
\pgfpathlineto{\pgfqpoint{4.599333in}{6.728785in}}%
\pgfpathlineto{\pgfqpoint{4.599818in}{6.753843in}}%
\pgfpathlineto{\pgfqpoint{4.600787in}{6.771943in}}%
\pgfpathlineto{\pgfqpoint{4.601272in}{6.767461in}}%
\pgfpathlineto{\pgfqpoint{4.602242in}{6.715580in}}%
\pgfpathlineto{\pgfqpoint{4.602727in}{6.725595in}}%
\pgfpathlineto{\pgfqpoint{4.603697in}{6.806067in}}%
\pgfpathlineto{\pgfqpoint{4.604182in}{6.786315in}}%
\pgfpathlineto{\pgfqpoint{4.604666in}{6.725132in}}%
\pgfpathlineto{\pgfqpoint{4.605151in}{6.746520in}}%
\pgfpathlineto{\pgfqpoint{4.606121in}{6.771927in}}%
\pgfpathlineto{\pgfqpoint{4.606606in}{6.769122in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{6.717515in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{6.803434in}}%
\pgfpathlineto{\pgfqpoint{4.609515in}{6.795979in}}%
\pgfpathlineto{\pgfqpoint{4.610000in}{6.733488in}}%
\pgfpathlineto{\pgfqpoint{4.610485in}{6.740802in}}%
\pgfpathlineto{\pgfqpoint{4.611455in}{6.771537in}}%
\pgfpathlineto{\pgfqpoint{4.611940in}{6.770454in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{6.735644in}}%
\pgfpathlineto{\pgfqpoint{4.613394in}{6.713317in}}%
\pgfpathlineto{\pgfqpoint{4.614849in}{6.802390in}}%
\pgfpathlineto{\pgfqpoint{4.615819in}{6.734951in}}%
\pgfpathlineto{\pgfqpoint{4.616304in}{6.759821in}}%
\pgfpathlineto{\pgfqpoint{4.617273in}{6.771372in}}%
\pgfpathlineto{\pgfqpoint{4.618243in}{6.744730in}}%
\pgfpathlineto{\pgfqpoint{4.618728in}{6.711968in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{6.739438in}}%
\pgfpathlineto{\pgfqpoint{4.620183in}{6.805747in}}%
\pgfpathlineto{\pgfqpoint{4.621152in}{6.729250in}}%
\pgfpathlineto{\pgfqpoint{4.621637in}{6.754420in}}%
\pgfpathlineto{\pgfqpoint{4.622607in}{6.771925in}}%
\pgfpathlineto{\pgfqpoint{4.623092in}{6.767292in}}%
\pgfpathlineto{\pgfqpoint{4.624062in}{6.715063in}}%
\pgfpathlineto{\pgfqpoint{4.624546in}{6.726498in}}%
\pgfpathlineto{\pgfqpoint{4.625516in}{6.806164in}}%
\pgfpathlineto{\pgfqpoint{4.626001in}{6.785293in}}%
\pgfpathlineto{\pgfqpoint{4.626486in}{6.725288in}}%
\pgfpathlineto{\pgfqpoint{4.626971in}{6.747082in}}%
\pgfpathlineto{\pgfqpoint{4.627941in}{6.771941in}}%
\pgfpathlineto{\pgfqpoint{4.628425in}{6.768980in}}%
\pgfpathlineto{\pgfqpoint{4.629880in}{6.718037in}}%
\pgfpathlineto{\pgfqpoint{4.630850in}{6.803782in}}%
\pgfpathlineto{\pgfqpoint{4.631335in}{6.795251in}}%
\pgfpathlineto{\pgfqpoint{4.631820in}{6.732029in}}%
\pgfpathlineto{\pgfqpoint{4.632304in}{6.741317in}}%
\pgfpathlineto{\pgfqpoint{4.633274in}{6.771593in}}%
\pgfpathlineto{\pgfqpoint{4.633759in}{6.770351in}}%
\pgfpathlineto{\pgfqpoint{4.634729in}{6.734709in}}%
\pgfpathlineto{\pgfqpoint{4.635214in}{6.713598in}}%
\pgfpathlineto{\pgfqpoint{4.636668in}{6.801942in}}%
\pgfpathlineto{\pgfqpoint{4.637638in}{6.735478in}}%
\pgfpathlineto{\pgfqpoint{4.638123in}{6.760218in}}%
\pgfpathlineto{\pgfqpoint{4.639093in}{6.771306in}}%
\pgfpathlineto{\pgfqpoint{4.640062in}{6.744013in}}%
\pgfpathlineto{\pgfqpoint{4.640547in}{6.711927in}}%
\pgfpathlineto{\pgfqpoint{4.641032in}{6.740867in}}%
\pgfpathlineto{\pgfqpoint{4.642002in}{6.805571in}}%
\pgfpathlineto{\pgfqpoint{4.642972in}{6.729761in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{6.754979in}}%
\pgfpathlineto{\pgfqpoint{4.644426in}{6.771902in}}%
\pgfpathlineto{\pgfqpoint{4.644911in}{6.767121in}}%
\pgfpathlineto{\pgfqpoint{4.645881in}{6.714545in}}%
\pgfpathlineto{\pgfqpoint{4.646366in}{6.727445in}}%
\pgfpathlineto{\pgfqpoint{4.647336in}{6.806237in}}%
\pgfpathlineto{\pgfqpoint{4.647821in}{6.784239in}}%
\pgfpathlineto{\pgfqpoint{4.648305in}{6.725471in}}%
\pgfpathlineto{\pgfqpoint{4.648790in}{6.747671in}}%
\pgfpathlineto{\pgfqpoint{4.649760in}{6.771954in}}%
\pgfpathlineto{\pgfqpoint{4.650245in}{6.768836in}}%
\pgfpathlineto{\pgfqpoint{4.651700in}{6.718647in}}%
\pgfpathlineto{\pgfqpoint{4.652669in}{6.804109in}}%
\pgfpathlineto{\pgfqpoint{4.653154in}{6.794501in}}%
\pgfpathlineto{\pgfqpoint{4.653639in}{6.730633in}}%
\pgfpathlineto{\pgfqpoint{4.654124in}{6.741830in}}%
\pgfpathlineto{\pgfqpoint{4.655094in}{6.771644in}}%
\pgfpathlineto{\pgfqpoint{4.655579in}{6.770249in}}%
\pgfpathlineto{\pgfqpoint{4.656548in}{6.733750in}}%
\pgfpathlineto{\pgfqpoint{4.657033in}{6.713883in}}%
\pgfpathlineto{\pgfqpoint{4.658488in}{6.801474in}}%
\pgfpathlineto{\pgfqpoint{4.659458in}{6.736005in}}%
\pgfpathlineto{\pgfqpoint{4.659942in}{6.760604in}}%
\pgfpathlineto{\pgfqpoint{4.660912in}{6.771241in}}%
\pgfpathlineto{\pgfqpoint{4.661882in}{6.743281in}}%
\pgfpathlineto{\pgfqpoint{4.662367in}{6.711910in}}%
\pgfpathlineto{\pgfqpoint{4.662852in}{6.742279in}}%
\pgfpathlineto{\pgfqpoint{4.663821in}{6.805371in}}%
\pgfpathlineto{\pgfqpoint{4.664791in}{6.730251in}}%
\pgfpathlineto{\pgfqpoint{4.665276in}{6.755523in}}%
\pgfpathlineto{\pgfqpoint{4.666246in}{6.771873in}}%
\pgfpathlineto{\pgfqpoint{4.666731in}{6.766941in}}%
\pgfpathlineto{\pgfqpoint{4.667700in}{6.714107in}}%
\pgfpathlineto{\pgfqpoint{4.668185in}{6.728396in}}%
\pgfpathlineto{\pgfqpoint{4.669155in}{6.806292in}}%
\pgfpathlineto{\pgfqpoint{4.669640in}{6.783155in}}%
\pgfpathlineto{\pgfqpoint{4.670125in}{6.725722in}}%
\pgfpathlineto{\pgfqpoint{4.670610in}{6.748308in}}%
\pgfpathlineto{\pgfqpoint{4.671579in}{6.771964in}}%
\pgfpathlineto{\pgfqpoint{4.672064in}{6.768690in}}%
\pgfpathlineto{\pgfqpoint{4.673519in}{6.719273in}}%
\pgfpathlineto{\pgfqpoint{4.674489in}{6.804413in}}%
\pgfpathlineto{\pgfqpoint{4.674974in}{6.793723in}}%
\pgfpathlineto{\pgfqpoint{4.675459in}{6.729455in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{6.742345in}}%
\pgfpathlineto{\pgfqpoint{4.676913in}{6.771690in}}%
\pgfpathlineto{\pgfqpoint{4.677398in}{6.770144in}}%
\pgfpathlineto{\pgfqpoint{4.678368in}{6.732769in}}%
\pgfpathlineto{\pgfqpoint{4.678853in}{6.714213in}}%
\pgfpathlineto{\pgfqpoint{4.680307in}{6.800982in}}%
\pgfpathlineto{\pgfqpoint{4.681277in}{6.736528in}}%
\pgfpathlineto{\pgfqpoint{4.681762in}{6.760978in}}%
\pgfpathlineto{\pgfqpoint{4.682732in}{6.771172in}}%
\pgfpathlineto{\pgfqpoint{4.683701in}{6.742532in}}%
\pgfpathlineto{\pgfqpoint{4.684186in}{6.711963in}}%
\pgfpathlineto{\pgfqpoint{4.684671in}{6.743677in}}%
\pgfpathlineto{\pgfqpoint{4.685641in}{6.805149in}}%
\pgfpathlineto{\pgfqpoint{4.686611in}{6.730750in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{6.756054in}}%
\pgfpathlineto{\pgfqpoint{4.688065in}{6.771838in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{6.766756in}}%
\pgfpathlineto{\pgfqpoint{4.689520in}{6.713717in}}%
\pgfpathlineto{\pgfqpoint{4.690005in}{6.729408in}}%
\pgfpathlineto{\pgfqpoint{4.690975in}{6.806325in}}%
\pgfpathlineto{\pgfqpoint{4.691459in}{6.782045in}}%
\pgfpathlineto{\pgfqpoint{4.691944in}{6.726027in}}%
\pgfpathlineto{\pgfqpoint{4.692429in}{6.749044in}}%
\pgfpathlineto{\pgfqpoint{4.693399in}{6.771972in}}%
\pgfpathlineto{\pgfqpoint{4.693884in}{6.768541in}}%
\pgfpathlineto{\pgfqpoint{4.695338in}{6.719899in}}%
\pgfpathlineto{\pgfqpoint{4.696308in}{6.804694in}}%
\pgfpathlineto{\pgfqpoint{4.696793in}{6.792917in}}%
\pgfpathlineto{\pgfqpoint{4.697278in}{6.728364in}}%
\pgfpathlineto{\pgfqpoint{4.697763in}{6.742850in}}%
\pgfpathlineto{\pgfqpoint{4.698733in}{6.771734in}}%
\pgfpathlineto{\pgfqpoint{4.699217in}{6.770034in}}%
\pgfpathlineto{\pgfqpoint{4.700187in}{6.731762in}}%
\pgfpathlineto{\pgfqpoint{4.700672in}{6.714535in}}%
\pgfpathlineto{\pgfqpoint{4.702127in}{6.800467in}}%
\pgfpathlineto{\pgfqpoint{4.703097in}{6.737053in}}%
\pgfpathlineto{\pgfqpoint{4.703581in}{6.761341in}}%
\pgfpathlineto{\pgfqpoint{4.704551in}{6.771097in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{6.741764in}}%
\pgfpathlineto{\pgfqpoint{4.706006in}{6.712022in}}%
\pgfpathlineto{\pgfqpoint{4.706491in}{6.745059in}}%
\pgfpathlineto{\pgfqpoint{4.707460in}{6.804903in}}%
\pgfpathlineto{\pgfqpoint{4.708430in}{6.731259in}}%
\pgfpathlineto{\pgfqpoint{4.708915in}{6.756565in}}%
\pgfpathlineto{\pgfqpoint{4.709885in}{6.771797in}}%
\pgfpathlineto{\pgfqpoint{4.710370in}{6.766566in}}%
\pgfpathlineto{\pgfqpoint{4.711339in}{6.713341in}}%
\pgfpathlineto{\pgfqpoint{4.711824in}{6.730433in}}%
\pgfpathlineto{\pgfqpoint{4.712794in}{6.806335in}}%
\pgfpathlineto{\pgfqpoint{4.713279in}{6.780904in}}%
\pgfpathlineto{\pgfqpoint{4.713764in}{6.726323in}}%
\pgfpathlineto{\pgfqpoint{4.714249in}{6.749777in}}%
\pgfpathlineto{\pgfqpoint{4.715218in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{4.715703in}{6.768401in}}%
\pgfpathlineto{\pgfqpoint{4.716673in}{6.720067in}}%
\pgfpathlineto{\pgfqpoint{4.717158in}{6.720599in}}%
\pgfpathlineto{\pgfqpoint{4.718128in}{6.804952in}}%
\pgfpathlineto{\pgfqpoint{4.718613in}{6.792083in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{6.727385in}}%
\pgfpathlineto{\pgfqpoint{4.719582in}{6.743352in}}%
\pgfpathlineto{\pgfqpoint{4.720552in}{6.771773in}}%
\pgfpathlineto{\pgfqpoint{4.721037in}{6.769918in}}%
\pgfpathlineto{\pgfqpoint{4.722007in}{6.730784in}}%
\pgfpathlineto{\pgfqpoint{4.722492in}{6.714883in}}%
\pgfpathlineto{\pgfqpoint{4.723461in}{6.800792in}}%
\pgfpathlineto{\pgfqpoint{4.723946in}{6.799924in}}%
\pgfpathlineto{\pgfqpoint{4.724916in}{6.737568in}}%
\pgfpathlineto{\pgfqpoint{4.725886in}{6.771070in}}%
\pgfpathlineto{\pgfqpoint{4.726371in}{6.771017in}}%
\pgfpathlineto{\pgfqpoint{4.727340in}{6.740977in}}%
\pgfpathlineto{\pgfqpoint{4.727825in}{6.712111in}}%
\pgfpathlineto{\pgfqpoint{4.728310in}{6.746420in}}%
\pgfpathlineto{\pgfqpoint{4.729280in}{6.804633in}}%
\pgfpathlineto{\pgfqpoint{4.730250in}{6.731770in}}%
\pgfpathlineto{\pgfqpoint{4.730734in}{6.757060in}}%
\pgfpathlineto{\pgfqpoint{4.731704in}{6.771751in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{6.766368in}}%
\pgfpathlineto{\pgfqpoint{4.733159in}{6.713038in}}%
\pgfpathlineto{\pgfqpoint{4.733644in}{6.731502in}}%
\pgfpathlineto{\pgfqpoint{4.734614in}{6.806322in}}%
\pgfpathlineto{\pgfqpoint{4.735098in}{6.779733in}}%
\pgfpathlineto{\pgfqpoint{4.735583in}{6.726685in}}%
\pgfpathlineto{\pgfqpoint{4.736068in}{6.750482in}}%
\pgfpathlineto{\pgfqpoint{4.737038in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{4.737523in}{6.768257in}}%
\pgfpathlineto{\pgfqpoint{4.738493in}{6.719222in}}%
\pgfpathlineto{\pgfqpoint{4.738977in}{6.721324in}}%
\pgfpathlineto{\pgfqpoint{4.739947in}{6.805188in}}%
\pgfpathlineto{\pgfqpoint{4.740432in}{6.791226in}}%
\pgfpathlineto{\pgfqpoint{4.740917in}{6.726619in}}%
\pgfpathlineto{\pgfqpoint{4.741402in}{6.743854in}}%
\pgfpathlineto{\pgfqpoint{4.742372in}{6.771808in}}%
\pgfpathlineto{\pgfqpoint{4.742856in}{6.769798in}}%
\pgfpathlineto{\pgfqpoint{4.743826in}{6.729792in}}%
\pgfpathlineto{\pgfqpoint{4.744311in}{6.715252in}}%
\pgfpathlineto{\pgfqpoint{4.745281in}{6.801273in}}%
\pgfpathlineto{\pgfqpoint{4.745766in}{6.799355in}}%
\pgfpathlineto{\pgfqpoint{4.746735in}{6.738090in}}%
\pgfpathlineto{\pgfqpoint{4.747705in}{6.771157in}}%
\pgfpathlineto{\pgfqpoint{4.748190in}{6.770934in}}%
\pgfpathlineto{\pgfqpoint{4.749160in}{6.740171in}}%
\pgfpathlineto{\pgfqpoint{4.749645in}{6.712238in}}%
\pgfpathlineto{\pgfqpoint{4.750130in}{6.747767in}}%
\pgfpathlineto{\pgfqpoint{4.751099in}{6.804337in}}%
\pgfpathlineto{\pgfqpoint{4.752069in}{6.732286in}}%
\pgfpathlineto{\pgfqpoint{4.752554in}{6.757536in}}%
\pgfpathlineto{\pgfqpoint{4.753524in}{6.771702in}}%
\pgfpathlineto{\pgfqpoint{4.754493in}{6.748213in}}%
\pgfpathlineto{\pgfqpoint{4.754978in}{6.712764in}}%
\pgfpathlineto{\pgfqpoint{4.755463in}{6.732619in}}%
\pgfpathlineto{\pgfqpoint{4.756433in}{6.806287in}}%
\pgfpathlineto{\pgfqpoint{4.756918in}{6.778537in}}%
\pgfpathlineto{\pgfqpoint{4.757403in}{6.727034in}}%
\pgfpathlineto{\pgfqpoint{4.757888in}{6.751168in}}%
\pgfpathlineto{\pgfqpoint{4.758857in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{4.759342in}{6.768111in}}%
\pgfpathlineto{\pgfqpoint{4.760312in}{6.718418in}}%
\pgfpathlineto{\pgfqpoint{4.760797in}{6.722070in}}%
\pgfpathlineto{\pgfqpoint{4.761767in}{6.805402in}}%
\pgfpathlineto{\pgfqpoint{4.762252in}{6.790340in}}%
\pgfpathlineto{\pgfqpoint{4.762736in}{6.725983in}}%
\pgfpathlineto{\pgfqpoint{4.763221in}{6.744344in}}%
\pgfpathlineto{\pgfqpoint{4.764191in}{6.771838in}}%
\pgfpathlineto{\pgfqpoint{4.764676in}{6.769678in}}%
\pgfpathlineto{\pgfqpoint{4.766131in}{6.715618in}}%
\pgfpathlineto{\pgfqpoint{4.767100in}{6.801733in}}%
\pgfpathlineto{\pgfqpoint{4.767585in}{6.798759in}}%
\pgfpathlineto{\pgfqpoint{4.768555in}{6.738606in}}%
\pgfpathlineto{\pgfqpoint{4.769525in}{6.771240in}}%
\pgfpathlineto{\pgfqpoint{4.770010in}{6.770846in}}%
\pgfpathlineto{\pgfqpoint{4.770979in}{6.739347in}}%
\pgfpathlineto{\pgfqpoint{4.771464in}{6.712402in}}%
\pgfpathlineto{\pgfqpoint{4.772919in}{6.804016in}}%
\pgfpathlineto{\pgfqpoint{4.773889in}{6.732779in}}%
\pgfpathlineto{\pgfqpoint{4.774373in}{6.758006in}}%
\pgfpathlineto{\pgfqpoint{4.775343in}{6.771650in}}%
\pgfpathlineto{\pgfqpoint{4.776313in}{6.747579in}}%
\pgfpathlineto{\pgfqpoint{4.776798in}{6.712532in}}%
\pgfpathlineto{\pgfqpoint{4.777283in}{6.733827in}}%
\pgfpathlineto{\pgfqpoint{4.778252in}{6.806229in}}%
\pgfpathlineto{\pgfqpoint{4.778737in}{6.777309in}}%
\pgfpathlineto{\pgfqpoint{4.779222in}{6.727425in}}%
\pgfpathlineto{\pgfqpoint{4.779707in}{6.751833in}}%
\pgfpathlineto{\pgfqpoint{4.780677in}{6.771972in}}%
\pgfpathlineto{\pgfqpoint{4.781162in}{6.767964in}}%
\pgfpathlineto{\pgfqpoint{4.782131in}{6.717671in}}%
\pgfpathlineto{\pgfqpoint{4.782616in}{6.722870in}}%
\pgfpathlineto{\pgfqpoint{4.783586in}{6.805596in}}%
\pgfpathlineto{\pgfqpoint{4.784071in}{6.789428in}}%
\pgfpathlineto{\pgfqpoint{4.784556in}{6.725473in}}%
\pgfpathlineto{\pgfqpoint{4.785041in}{6.744825in}}%
\pgfpathlineto{\pgfqpoint{4.786010in}{6.771864in}}%
\pgfpathlineto{\pgfqpoint{4.786495in}{6.769553in}}%
\pgfpathlineto{\pgfqpoint{4.787950in}{6.715999in}}%
\pgfpathlineto{\pgfqpoint{4.788920in}{6.802171in}}%
\pgfpathlineto{\pgfqpoint{4.789405in}{6.798138in}}%
\pgfpathlineto{\pgfqpoint{4.789889in}{6.738939in}}%
\pgfpathlineto{\pgfqpoint{4.790374in}{6.739124in}}%
\pgfpathlineto{\pgfqpoint{4.791344in}{6.771319in}}%
\pgfpathlineto{\pgfqpoint{4.791829in}{6.770759in}}%
\pgfpathlineto{\pgfqpoint{4.792799in}{6.738501in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{6.712576in}}%
\pgfpathlineto{\pgfqpoint{4.794738in}{6.803669in}}%
\pgfpathlineto{\pgfqpoint{4.795708in}{6.733291in}}%
\pgfpathlineto{\pgfqpoint{4.796193in}{6.758463in}}%
\pgfpathlineto{\pgfqpoint{4.797163in}{6.771592in}}%
\pgfpathlineto{\pgfqpoint{4.798132in}{6.746930in}}%
\pgfpathlineto{\pgfqpoint{4.798617in}{6.712333in}}%
\pgfpathlineto{\pgfqpoint{4.799102in}{6.735083in}}%
\pgfpathlineto{\pgfqpoint{4.800072in}{6.806151in}}%
\pgfpathlineto{\pgfqpoint{4.800557in}{6.776048in}}%
\pgfpathlineto{\pgfqpoint{4.801042in}{6.727835in}}%
\pgfpathlineto{\pgfqpoint{4.801527in}{6.752481in}}%
\pgfpathlineto{\pgfqpoint{4.802496in}{6.771967in}}%
\pgfpathlineto{\pgfqpoint{4.802981in}{6.767813in}}%
\pgfpathlineto{\pgfqpoint{4.803951in}{6.716979in}}%
\pgfpathlineto{\pgfqpoint{4.804436in}{6.723677in}}%
\pgfpathlineto{\pgfqpoint{4.805406in}{6.805767in}}%
\pgfpathlineto{\pgfqpoint{4.805890in}{6.788496in}}%
\pgfpathlineto{\pgfqpoint{4.806375in}{6.725182in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{6.745331in}}%
\pgfpathlineto{\pgfqpoint{4.807830in}{6.771885in}}%
\pgfpathlineto{\pgfqpoint{4.808315in}{6.769422in}}%
\pgfpathlineto{\pgfqpoint{4.809769in}{6.716400in}}%
\pgfpathlineto{\pgfqpoint{4.810739in}{6.802587in}}%
\pgfpathlineto{\pgfqpoint{4.811224in}{6.797499in}}%
\pgfpathlineto{\pgfqpoint{4.811709in}{6.737155in}}%
\pgfpathlineto{\pgfqpoint{4.812194in}{6.739657in}}%
\pgfpathlineto{\pgfqpoint{4.813164in}{6.771391in}}%
\pgfpathlineto{\pgfqpoint{4.813648in}{6.770668in}}%
\pgfpathlineto{\pgfqpoint{4.814618in}{6.737639in}}%
\pgfpathlineto{\pgfqpoint{4.815103in}{6.712790in}}%
\pgfpathlineto{\pgfqpoint{4.816558in}{6.803301in}}%
\pgfpathlineto{\pgfqpoint{4.817527in}{6.733799in}}%
\pgfpathlineto{\pgfqpoint{4.818012in}{6.758902in}}%
\pgfpathlineto{\pgfqpoint{4.818982in}{6.771528in}}%
\pgfpathlineto{\pgfqpoint{4.819952in}{6.746264in}}%
\pgfpathlineto{\pgfqpoint{4.820437in}{6.712191in}}%
\pgfpathlineto{\pgfqpoint{4.820922in}{6.736370in}}%
\pgfpathlineto{\pgfqpoint{4.821891in}{6.806052in}}%
\pgfpathlineto{\pgfqpoint{4.822376in}{6.774757in}}%
\pgfpathlineto{\pgfqpoint{4.822861in}{6.728237in}}%
\pgfpathlineto{\pgfqpoint{4.823346in}{6.753106in}}%
\pgfpathlineto{\pgfqpoint{4.824316in}{6.771957in}}%
\pgfpathlineto{\pgfqpoint{4.824801in}{6.767657in}}%
\pgfpathlineto{\pgfqpoint{4.825770in}{6.716329in}}%
\pgfpathlineto{\pgfqpoint{4.826255in}{6.724518in}}%
\pgfpathlineto{\pgfqpoint{4.827225in}{6.805916in}}%
\pgfpathlineto{\pgfqpoint{4.827710in}{6.787534in}}%
\pgfpathlineto{\pgfqpoint{4.828195in}{6.725066in}}%
\pgfpathlineto{\pgfqpoint{4.828680in}{6.745850in}}%
\pgfpathlineto{\pgfqpoint{4.829649in}{6.771905in}}%
\pgfpathlineto{\pgfqpoint{4.830134in}{6.769288in}}%
\pgfpathlineto{\pgfqpoint{4.831589in}{6.716888in}}%
\pgfpathlineto{\pgfqpoint{4.832559in}{6.802981in}}%
\pgfpathlineto{\pgfqpoint{4.833044in}{6.796832in}}%
\pgfpathlineto{\pgfqpoint{4.833528in}{6.735413in}}%
\pgfpathlineto{\pgfqpoint{4.834013in}{6.740172in}}%
\pgfpathlineto{\pgfqpoint{4.834983in}{6.771460in}}%
\pgfpathlineto{\pgfqpoint{4.835468in}{6.770573in}}%
\pgfpathlineto{\pgfqpoint{4.836438in}{6.736755in}}%
\pgfpathlineto{\pgfqpoint{4.836923in}{6.713012in}}%
\pgfpathlineto{\pgfqpoint{4.838377in}{6.802907in}}%
\pgfpathlineto{\pgfqpoint{4.839347in}{6.734308in}}%
\pgfpathlineto{\pgfqpoint{4.839832in}{6.759323in}}%
\pgfpathlineto{\pgfqpoint{4.840802in}{6.771459in}}%
\pgfpathlineto{\pgfqpoint{4.841771in}{6.745585in}}%
\pgfpathlineto{\pgfqpoint{4.842256in}{6.712057in}}%
\pgfpathlineto{\pgfqpoint{4.842741in}{6.737703in}}%
\pgfpathlineto{\pgfqpoint{4.843711in}{6.805929in}}%
\pgfpathlineto{\pgfqpoint{4.844681in}{6.728684in}}%
\pgfpathlineto{\pgfqpoint{4.845165in}{6.753710in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{6.771946in}}%
\pgfpathlineto{\pgfqpoint{4.846620in}{6.767498in}}%
\pgfpathlineto{\pgfqpoint{4.847590in}{6.715705in}}%
\pgfpathlineto{\pgfqpoint{4.848075in}{6.725396in}}%
\pgfpathlineto{\pgfqpoint{4.849044in}{6.806042in}}%
\pgfpathlineto{\pgfqpoint{4.849529in}{6.786541in}}%
\pgfpathlineto{\pgfqpoint{4.850014in}{6.725103in}}%
\pgfpathlineto{\pgfqpoint{4.850499in}{6.746398in}}%
\pgfpathlineto{\pgfqpoint{4.851469in}{6.771924in}}%
\pgfpathlineto{\pgfqpoint{4.851954in}{6.769153in}}%
\pgfpathlineto{\pgfqpoint{4.853408in}{6.717400in}}%
\pgfpathlineto{\pgfqpoint{4.854378in}{6.803353in}}%
\pgfpathlineto{\pgfqpoint{4.854863in}{6.796138in}}%
\pgfpathlineto{\pgfqpoint{4.855348in}{6.733834in}}%
\pgfpathlineto{\pgfqpoint{4.855833in}{6.740685in}}%
\pgfpathlineto{\pgfqpoint{4.856803in}{6.771524in}}%
\pgfpathlineto{\pgfqpoint{4.857287in}{6.770476in}}%
\pgfpathlineto{\pgfqpoint{4.858257in}{6.735850in}}%
\pgfpathlineto{\pgfqpoint{4.858742in}{6.713256in}}%
\pgfpathlineto{\pgfqpoint{4.860197in}{6.802488in}}%
\pgfpathlineto{\pgfqpoint{4.861166in}{6.734835in}}%
\pgfpathlineto{\pgfqpoint{4.861651in}{6.759731in}}%
\pgfpathlineto{\pgfqpoint{4.862621in}{6.771389in}}%
\pgfpathlineto{\pgfqpoint{4.863591in}{6.744889in}}%
\pgfpathlineto{\pgfqpoint{4.864076in}{6.711977in}}%
\pgfpathlineto{\pgfqpoint{4.864561in}{6.739115in}}%
\pgfpathlineto{\pgfqpoint{4.865530in}{6.805783in}}%
\pgfpathlineto{\pgfqpoint{4.866500in}{6.729141in}}%
\pgfpathlineto{\pgfqpoint{4.866985in}{6.754293in}}%
\pgfpathlineto{\pgfqpoint{4.867955in}{6.771930in}}%
\pgfpathlineto{\pgfqpoint{4.868440in}{6.767331in}}%
\pgfpathlineto{\pgfqpoint{4.869409in}{6.715178in}}%
\pgfpathlineto{\pgfqpoint{4.869894in}{6.726285in}}%
\pgfpathlineto{\pgfqpoint{4.870864in}{6.806144in}}%
\pgfpathlineto{\pgfqpoint{4.871349in}{6.785525in}}%
\pgfpathlineto{\pgfqpoint{4.871834in}{6.725252in}}%
\pgfpathlineto{\pgfqpoint{4.872319in}{6.746953in}}%
\pgfpathlineto{\pgfqpoint{4.873288in}{6.771938in}}%
\pgfpathlineto{\pgfqpoint{4.873773in}{6.769012in}}%
\pgfpathlineto{\pgfqpoint{4.875228in}{6.717911in}}%
\pgfpathlineto{\pgfqpoint{4.876198in}{6.803706in}}%
\pgfpathlineto{\pgfqpoint{4.876682in}{6.795416in}}%
\pgfpathlineto{\pgfqpoint{4.877167in}{6.732339in}}%
\pgfpathlineto{\pgfqpoint{4.877652in}{6.741202in}}%
\pgfpathlineto{\pgfqpoint{4.878622in}{6.771580in}}%
\pgfpathlineto{\pgfqpoint{4.879107in}{6.770375in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{6.734921in}}%
\pgfpathlineto{\pgfqpoint{4.880561in}{6.713535in}}%
\pgfpathlineto{\pgfqpoint{4.882016in}{6.802044in}}%
\pgfpathlineto{\pgfqpoint{4.882986in}{6.735356in}}%
\pgfpathlineto{\pgfqpoint{4.883471in}{6.760129in}}%
\pgfpathlineto{\pgfqpoint{4.884441in}{6.771320in}}%
\pgfpathlineto{\pgfqpoint{4.885410in}{6.744176in}}%
\pgfpathlineto{\pgfqpoint{4.885895in}{6.711935in}}%
\pgfpathlineto{\pgfqpoint{4.886380in}{6.740548in}}%
\pgfpathlineto{\pgfqpoint{4.887350in}{6.805613in}}%
\pgfpathlineto{\pgfqpoint{4.888320in}{6.729648in}}%
\pgfpathlineto{\pgfqpoint{4.888804in}{6.754855in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{6.771908in}}%
\pgfpathlineto{\pgfqpoint{4.890259in}{6.767160in}}%
\pgfpathlineto{\pgfqpoint{4.891229in}{6.714662in}}%
\pgfpathlineto{\pgfqpoint{4.891714in}{6.727232in}}%
\pgfpathlineto{\pgfqpoint{4.892683in}{6.806223in}}%
\pgfpathlineto{\pgfqpoint{4.893168in}{6.784478in}}%
\pgfpathlineto{\pgfqpoint{4.893653in}{6.725429in}}%
\pgfpathlineto{\pgfqpoint{4.894138in}{6.747533in}}%
\pgfpathlineto{\pgfqpoint{4.895108in}{6.771951in}}%
\pgfpathlineto{\pgfqpoint{4.895593in}{6.768868in}}%
\pgfpathlineto{\pgfqpoint{4.897047in}{6.718508in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{6.804037in}}%
\pgfpathlineto{\pgfqpoint{4.898502in}{6.794672in}}%
\pgfpathlineto{\pgfqpoint{4.898987in}{6.730946in}}%
\pgfpathlineto{\pgfqpoint{4.899472in}{6.741712in}}%
\pgfpathlineto{\pgfqpoint{4.900441in}{6.771633in}}%
\pgfpathlineto{\pgfqpoint{4.900926in}{6.770272in}}%
\pgfpathlineto{\pgfqpoint{4.901896in}{6.733967in}}%
\pgfpathlineto{\pgfqpoint{4.902381in}{6.713815in}}%
\pgfpathlineto{\pgfqpoint{4.903836in}{6.801581in}}%
\pgfpathlineto{\pgfqpoint{4.904805in}{6.735888in}}%
\pgfpathlineto{\pgfqpoint{4.905290in}{6.760519in}}%
\pgfpathlineto{\pgfqpoint{4.906260in}{6.771256in}}%
\pgfpathlineto{\pgfqpoint{4.907230in}{6.743447in}}%
\pgfpathlineto{\pgfqpoint{4.907715in}{6.711910in}}%
\pgfpathlineto{\pgfqpoint{4.908199in}{6.741964in}}%
\pgfpathlineto{\pgfqpoint{4.909169in}{6.805418in}}%
\pgfpathlineto{\pgfqpoint{4.910139in}{6.730143in}}%
\pgfpathlineto{\pgfqpoint{4.910624in}{6.755402in}}%
\pgfpathlineto{\pgfqpoint{4.911594in}{6.771880in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{6.766982in}}%
\pgfpathlineto{\pgfqpoint{4.913048in}{6.714193in}}%
\pgfpathlineto{\pgfqpoint{4.913533in}{6.728183in}}%
\pgfpathlineto{\pgfqpoint{4.914503in}{6.806282in}}%
\pgfpathlineto{\pgfqpoint{4.914988in}{6.783401in}}%
\pgfpathlineto{\pgfqpoint{4.915473in}{6.725656in}}%
\pgfpathlineto{\pgfqpoint{4.915958in}{6.748160in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{6.771962in}}%
\pgfpathlineto{\pgfqpoint{4.917412in}{6.768723in}}%
\pgfpathlineto{\pgfqpoint{4.918867in}{6.719133in}}%
\pgfpathlineto{\pgfqpoint{4.919837in}{6.804346in}}%
\pgfpathlineto{\pgfqpoint{4.920321in}{6.793900in}}%
\pgfpathlineto{\pgfqpoint{4.920806in}{6.729714in}}%
\pgfpathlineto{\pgfqpoint{4.921291in}{6.742232in}}%
\pgfpathlineto{\pgfqpoint{4.922261in}{6.771680in}}%
\pgfpathlineto{\pgfqpoint{4.922746in}{6.770168in}}%
\pgfpathlineto{\pgfqpoint{4.923716in}{6.732991in}}%
\pgfpathlineto{\pgfqpoint{4.924200in}{6.714139in}}%
\pgfpathlineto{\pgfqpoint{4.925655in}{6.801094in}}%
\pgfpathlineto{\pgfqpoint{4.926625in}{6.736410in}}%
\pgfpathlineto{\pgfqpoint{4.927110in}{6.760895in}}%
\pgfpathlineto{\pgfqpoint{4.928079in}{6.771188in}}%
\pgfpathlineto{\pgfqpoint{4.929049in}{6.742702in}}%
\pgfpathlineto{\pgfqpoint{4.929534in}{6.711951in}}%
\pgfpathlineto{\pgfqpoint{4.930019in}{6.743364in}}%
\pgfpathlineto{\pgfqpoint{4.930989in}{6.805200in}}%
\pgfpathlineto{\pgfqpoint{4.931958in}{6.730635in}}%
\pgfpathlineto{\pgfqpoint{4.932443in}{6.755936in}}%
\pgfpathlineto{\pgfqpoint{4.933413in}{6.771846in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{6.766798in}}%
\pgfpathlineto{\pgfqpoint{4.934868in}{6.713806in}}%
\pgfpathlineto{\pgfqpoint{4.935353in}{6.729181in}}%
\pgfpathlineto{\pgfqpoint{4.936322in}{6.806319in}}%
\pgfpathlineto{\pgfqpoint{4.936807in}{6.782297in}}%
\pgfpathlineto{\pgfqpoint{4.937292in}{6.725958in}}%
\pgfpathlineto{\pgfqpoint{4.937777in}{6.748875in}}%
\pgfpathlineto{\pgfqpoint{4.938747in}{6.771970in}}%
\pgfpathlineto{\pgfqpoint{4.939232in}{6.768575in}}%
\pgfpathlineto{\pgfqpoint{4.940686in}{6.719751in}}%
\pgfpathlineto{\pgfqpoint{4.941656in}{6.804633in}}%
\pgfpathlineto{\pgfqpoint{4.942141in}{6.793100in}}%
\pgfpathlineto{\pgfqpoint{4.942626in}{6.728591in}}%
\pgfpathlineto{\pgfqpoint{4.943111in}{6.742735in}}%
\pgfpathlineto{\pgfqpoint{4.944080in}{6.771724in}}%
\pgfpathlineto{\pgfqpoint{4.944565in}{6.770059in}}%
\pgfpathlineto{\pgfqpoint{4.945535in}{6.731990in}}%
\pgfpathlineto{\pgfqpoint{4.946020in}{6.714463in}}%
\pgfpathlineto{\pgfqpoint{4.947475in}{6.800585in}}%
\pgfpathlineto{\pgfqpoint{4.948444in}{6.736938in}}%
\pgfpathlineto{\pgfqpoint{4.948929in}{6.761261in}}%
\pgfpathlineto{\pgfqpoint{4.949899in}{6.771114in}}%
\pgfpathlineto{\pgfqpoint{4.950869in}{6.741938in}}%
\pgfpathlineto{\pgfqpoint{4.951354in}{6.712009in}}%
\pgfpathlineto{\pgfqpoint{4.951838in}{6.744751in}}%
\pgfpathlineto{\pgfqpoint{4.952808in}{6.804961in}}%
\pgfpathlineto{\pgfqpoint{4.953778in}{6.731144in}}%
\pgfpathlineto{\pgfqpoint{4.954263in}{6.756452in}}%
\pgfpathlineto{\pgfqpoint{4.955233in}{6.771807in}}%
\pgfpathlineto{\pgfqpoint{4.955717in}{6.766610in}}%
\pgfpathlineto{\pgfqpoint{4.956687in}{6.713415in}}%
\pgfpathlineto{\pgfqpoint{4.957172in}{6.730201in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{6.806334in}}%
\pgfpathlineto{\pgfqpoint{4.958627in}{6.781163in}}%
\pgfpathlineto{\pgfqpoint{4.959112in}{6.726256in}}%
\pgfpathlineto{\pgfqpoint{4.959596in}{6.749615in}}%
\pgfpathlineto{\pgfqpoint{4.960566in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{4.961051in}{6.768432in}}%
\pgfpathlineto{\pgfqpoint{4.962021in}{6.720262in}}%
\pgfpathlineto{\pgfqpoint{4.962506in}{6.720441in}}%
\pgfpathlineto{\pgfqpoint{4.963475in}{6.804896in}}%
\pgfpathlineto{\pgfqpoint{4.963960in}{6.792272in}}%
\pgfpathlineto{\pgfqpoint{4.964445in}{6.727592in}}%
\pgfpathlineto{\pgfqpoint{4.964930in}{6.743238in}}%
\pgfpathlineto{\pgfqpoint{4.965900in}{6.771765in}}%
\pgfpathlineto{\pgfqpoint{4.966385in}{6.769945in}}%
\pgfpathlineto{\pgfqpoint{4.967354in}{6.731003in}}%
\pgfpathlineto{\pgfqpoint{4.967839in}{6.714800in}}%
\pgfpathlineto{\pgfqpoint{4.968809in}{6.800681in}}%
\pgfpathlineto{\pgfqpoint{4.969294in}{6.800048in}}%
\pgfpathlineto{\pgfqpoint{4.970264in}{6.737454in}}%
\pgfpathlineto{\pgfqpoint{4.971234in}{6.771049in}}%
\pgfpathlineto{\pgfqpoint{4.971718in}{6.771035in}}%
\pgfpathlineto{\pgfqpoint{4.972688in}{6.741155in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{6.712087in}}%
\pgfpathlineto{\pgfqpoint{4.973658in}{6.746116in}}%
\pgfpathlineto{\pgfqpoint{4.974628in}{6.804696in}}%
\pgfpathlineto{\pgfqpoint{4.975597in}{6.731652in}}%
\pgfpathlineto{\pgfqpoint{4.976082in}{6.756951in}}%
\pgfpathlineto{\pgfqpoint{4.977052in}{6.771762in}}%
\pgfpathlineto{\pgfqpoint{4.977537in}{6.766413in}}%
\pgfpathlineto{\pgfqpoint{4.978507in}{6.713100in}}%
\pgfpathlineto{\pgfqpoint{4.978992in}{6.731260in}}%
\pgfpathlineto{\pgfqpoint{4.979961in}{6.806326in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{6.779998in}}%
\pgfpathlineto{\pgfqpoint{4.980931in}{6.726604in}}%
\pgfpathlineto{\pgfqpoint{4.981416in}{6.750326in}}%
\pgfpathlineto{\pgfqpoint{4.982386in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{4.982871in}{6.768289in}}%
\pgfpathlineto{\pgfqpoint{4.983840in}{6.719414in}}%
\pgfpathlineto{\pgfqpoint{4.984325in}{6.721162in}}%
\pgfpathlineto{\pgfqpoint{4.985295in}{6.805137in}}%
\pgfpathlineto{\pgfqpoint{4.985780in}{6.791421in}}%
\pgfpathlineto{\pgfqpoint{4.986265in}{6.726778in}}%
\pgfpathlineto{\pgfqpoint{4.986750in}{6.743741in}}%
\pgfpathlineto{\pgfqpoint{4.987719in}{6.771801in}}%
\pgfpathlineto{\pgfqpoint{4.988204in}{6.769825in}}%
\pgfpathlineto{\pgfqpoint{4.989174in}{6.730017in}}%
\pgfpathlineto{\pgfqpoint{4.989659in}{6.715170in}}%
\pgfpathlineto{\pgfqpoint{4.990629in}{6.801167in}}%
\pgfpathlineto{\pgfqpoint{4.991113in}{6.799485in}}%
\pgfpathlineto{\pgfqpoint{4.992083in}{6.737972in}}%
\pgfpathlineto{\pgfqpoint{4.993053in}{6.771138in}}%
\pgfpathlineto{\pgfqpoint{4.993538in}{6.770953in}}%
\pgfpathlineto{\pgfqpoint{4.994508in}{6.740354in}}%
\pgfpathlineto{\pgfqpoint{4.994992in}{6.712206in}}%
\pgfpathlineto{\pgfqpoint{4.995477in}{6.747466in}}%
\pgfpathlineto{\pgfqpoint{4.996447in}{6.804406in}}%
\pgfpathlineto{\pgfqpoint{4.997417in}{6.732172in}}%
\pgfpathlineto{\pgfqpoint{4.997902in}{6.757431in}}%
\pgfpathlineto{\pgfqpoint{4.998871in}{6.771713in}}%
\pgfpathlineto{\pgfqpoint{4.999841in}{6.748353in}}%
\pgfpathlineto{\pgfqpoint{5.000326in}{6.712822in}}%
\pgfpathlineto{\pgfqpoint{5.000811in}{6.732365in}}%
\pgfpathlineto{\pgfqpoint{5.001781in}{6.806297in}}%
\pgfpathlineto{\pgfqpoint{5.002266in}{6.778808in}}%
\pgfpathlineto{\pgfqpoint{5.002751in}{6.726956in}}%
\pgfpathlineto{\pgfqpoint{5.003235in}{6.751016in}}%
\pgfpathlineto{\pgfqpoint{5.004205in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{6.768144in}}%
\pgfpathlineto{\pgfqpoint{5.005660in}{6.718600in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{6.721889in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{6.805355in}}%
\pgfpathlineto{\pgfqpoint{5.007599in}{6.790542in}}%
\pgfpathlineto{\pgfqpoint{5.008084in}{6.726114in}}%
\pgfpathlineto{\pgfqpoint{5.008569in}{6.744236in}}%
\pgfpathlineto{\pgfqpoint{5.009539in}{6.771832in}}%
\pgfpathlineto{\pgfqpoint{5.010024in}{6.769705in}}%
\pgfpathlineto{\pgfqpoint{5.011478in}{6.715535in}}%
\pgfpathlineto{\pgfqpoint{5.012448in}{6.801632in}}%
\pgfpathlineto{\pgfqpoint{5.012933in}{6.798895in}}%
\pgfpathlineto{\pgfqpoint{5.013903in}{6.738489in}}%
\pgfpathlineto{\pgfqpoint{5.014872in}{6.771222in}}%
\pgfpathlineto{\pgfqpoint{5.015357in}{6.770866in}}%
\pgfpathlineto{\pgfqpoint{5.016327in}{6.739534in}}%
\pgfpathlineto{\pgfqpoint{5.016812in}{6.712365in}}%
\pgfpathlineto{\pgfqpoint{5.018267in}{6.804090in}}%
\pgfpathlineto{\pgfqpoint{5.019236in}{6.732670in}}%
\pgfpathlineto{\pgfqpoint{5.019721in}{6.757901in}}%
\pgfpathlineto{\pgfqpoint{5.020691in}{6.771662in}}%
\pgfpathlineto{\pgfqpoint{5.021661in}{6.747723in}}%
\pgfpathlineto{\pgfqpoint{5.022146in}{6.712584in}}%
\pgfpathlineto{\pgfqpoint{5.022630in}{6.733551in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{6.806244in}}%
\pgfpathlineto{\pgfqpoint{5.024085in}{6.777587in}}%
\pgfpathlineto{\pgfqpoint{5.024570in}{6.727330in}}%
\pgfpathlineto{\pgfqpoint{5.025055in}{6.751685in}}%
\pgfpathlineto{\pgfqpoint{5.026025in}{6.771973in}}%
\pgfpathlineto{\pgfqpoint{5.026509in}{6.767997in}}%
\pgfpathlineto{\pgfqpoint{5.027479in}{6.717830in}}%
\pgfpathlineto{\pgfqpoint{5.027964in}{6.722692in}}%
\pgfpathlineto{\pgfqpoint{5.028934in}{6.805554in}}%
\pgfpathlineto{\pgfqpoint{5.029419in}{6.789635in}}%
\pgfpathlineto{\pgfqpoint{5.029904in}{6.725575in}}%
\pgfpathlineto{\pgfqpoint{5.030388in}{6.744715in}}%
\pgfpathlineto{\pgfqpoint{5.031358in}{6.771859in}}%
\pgfpathlineto{\pgfqpoint{5.031843in}{6.769581in}}%
\pgfpathlineto{\pgfqpoint{5.033298in}{6.715911in}}%
\pgfpathlineto{\pgfqpoint{5.034268in}{6.802074in}}%
\pgfpathlineto{\pgfqpoint{5.034752in}{6.798279in}}%
\pgfpathlineto{\pgfqpoint{5.035722in}{6.739006in}}%
\pgfpathlineto{\pgfqpoint{5.036692in}{6.771301in}}%
\pgfpathlineto{\pgfqpoint{5.037177in}{6.770779in}}%
\pgfpathlineto{\pgfqpoint{5.038147in}{6.738693in}}%
\pgfpathlineto{\pgfqpoint{5.038631in}{6.712531in}}%
\pgfpathlineto{\pgfqpoint{5.040086in}{6.803749in}}%
\pgfpathlineto{\pgfqpoint{5.041056in}{6.733178in}}%
\pgfpathlineto{\pgfqpoint{5.041541in}{6.758362in}}%
\pgfpathlineto{\pgfqpoint{5.042510in}{6.771605in}}%
\pgfpathlineto{\pgfqpoint{5.043480in}{6.747077in}}%
\pgfpathlineto{\pgfqpoint{5.043965in}{6.712368in}}%
\pgfpathlineto{\pgfqpoint{5.044450in}{6.734797in}}%
\pgfpathlineto{\pgfqpoint{5.045420in}{6.806170in}}%
\pgfpathlineto{\pgfqpoint{5.045905in}{6.776334in}}%
\pgfpathlineto{\pgfqpoint{5.046389in}{6.727743in}}%
\pgfpathlineto{\pgfqpoint{5.046874in}{6.752337in}}%
\pgfpathlineto{\pgfqpoint{5.047844in}{6.771968in}}%
\pgfpathlineto{\pgfqpoint{5.048329in}{6.767848in}}%
\pgfpathlineto{\pgfqpoint{5.049299in}{6.717128in}}%
\pgfpathlineto{\pgfqpoint{5.049784in}{6.723496in}}%
\pgfpathlineto{\pgfqpoint{5.050753in}{6.805730in}}%
\pgfpathlineto{\pgfqpoint{5.051238in}{6.788708in}}%
\pgfpathlineto{\pgfqpoint{5.051723in}{6.725227in}}%
\pgfpathlineto{\pgfqpoint{5.052208in}{6.745220in}}%
\pgfpathlineto{\pgfqpoint{5.053178in}{6.771880in}}%
\pgfpathlineto{\pgfqpoint{5.053663in}{6.769452in}}%
\pgfpathlineto{\pgfqpoint{5.055117in}{6.716303in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{6.802496in}}%
\pgfpathlineto{\pgfqpoint{5.056572in}{6.797645in}}%
\pgfpathlineto{\pgfqpoint{5.057057in}{6.737549in}}%
\pgfpathlineto{\pgfqpoint{5.057542in}{6.739538in}}%
\pgfpathlineto{\pgfqpoint{5.058511in}{6.771376in}}%
\pgfpathlineto{\pgfqpoint{5.058996in}{6.770689in}}%
\pgfpathlineto{\pgfqpoint{5.059966in}{6.737834in}}%
\pgfpathlineto{\pgfqpoint{5.060451in}{6.712740in}}%
\pgfpathlineto{\pgfqpoint{5.061906in}{6.803385in}}%
\pgfpathlineto{\pgfqpoint{5.062875in}{6.733687in}}%
\pgfpathlineto{\pgfqpoint{5.063360in}{6.758805in}}%
\pgfpathlineto{\pgfqpoint{5.064330in}{6.771543in}}%
\pgfpathlineto{\pgfqpoint{5.065300in}{6.746415in}}%
\pgfpathlineto{\pgfqpoint{5.065785in}{6.712220in}}%
\pgfpathlineto{\pgfqpoint{5.066269in}{6.736072in}}%
\pgfpathlineto{\pgfqpoint{5.067239in}{6.806076in}}%
\pgfpathlineto{\pgfqpoint{5.067724in}{6.775049in}}%
\pgfpathlineto{\pgfqpoint{5.068209in}{6.728146in}}%
\pgfpathlineto{\pgfqpoint{5.068694in}{6.752968in}}%
\pgfpathlineto{\pgfqpoint{5.069664in}{6.771960in}}%
\pgfpathlineto{\pgfqpoint{5.070148in}{6.767692in}}%
\pgfpathlineto{\pgfqpoint{5.071118in}{6.716473in}}%
\pgfpathlineto{\pgfqpoint{5.071603in}{6.724322in}}%
\pgfpathlineto{\pgfqpoint{5.072573in}{6.805885in}}%
\pgfpathlineto{\pgfqpoint{5.073058in}{6.787752in}}%
\pgfpathlineto{\pgfqpoint{5.073543in}{6.725075in}}%
\pgfpathlineto{\pgfqpoint{5.074027in}{6.745731in}}%
\pgfpathlineto{\pgfqpoint{5.074997in}{6.771900in}}%
\pgfpathlineto{\pgfqpoint{5.075482in}{6.769318in}}%
\pgfpathlineto{\pgfqpoint{5.076937in}{6.716779in}}%
\pgfpathlineto{\pgfqpoint{5.077906in}{6.802895in}}%
\pgfpathlineto{\pgfqpoint{5.078391in}{6.796984in}}%
\pgfpathlineto{\pgfqpoint{5.078876in}{6.735794in}}%
\pgfpathlineto{\pgfqpoint{5.079361in}{6.740059in}}%
\pgfpathlineto{\pgfqpoint{5.080331in}{6.771445in}}%
\pgfpathlineto{\pgfqpoint{5.080816in}{6.770595in}}%
\pgfpathlineto{\pgfqpoint{5.081785in}{6.736955in}}%
\pgfpathlineto{\pgfqpoint{5.082270in}{6.712963in}}%
\pgfpathlineto{\pgfqpoint{5.083725in}{6.802998in}}%
\pgfpathlineto{\pgfqpoint{5.084695in}{6.734194in}}%
\pgfpathlineto{\pgfqpoint{5.085180in}{6.759230in}}%
\pgfpathlineto{\pgfqpoint{5.086149in}{6.771475in}}%
\pgfpathlineto{\pgfqpoint{5.087119in}{6.745739in}}%
\pgfpathlineto{\pgfqpoint{5.087604in}{6.712087in}}%
\pgfpathlineto{\pgfqpoint{5.088089in}{6.737397in}}%
\pgfpathlineto{\pgfqpoint{5.089059in}{6.805959in}}%
\pgfpathlineto{\pgfqpoint{5.090028in}{6.728584in}}%
\pgfpathlineto{\pgfqpoint{5.090513in}{6.753576in}}%
\pgfpathlineto{\pgfqpoint{5.091483in}{6.771949in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{6.767534in}}%
\pgfpathlineto{\pgfqpoint{5.092938in}{6.715836in}}%
\pgfpathlineto{\pgfqpoint{5.093423in}{6.725197in}}%
\pgfpathlineto{\pgfqpoint{5.094392in}{6.806016in}}%
\pgfpathlineto{\pgfqpoint{5.094877in}{6.786767in}}%
\pgfpathlineto{\pgfqpoint{5.095362in}{6.725084in}}%
\pgfpathlineto{\pgfqpoint{5.095847in}{6.746275in}}%
\pgfpathlineto{\pgfqpoint{5.096817in}{6.771920in}}%
\pgfpathlineto{\pgfqpoint{5.097302in}{6.769183in}}%
\pgfpathlineto{\pgfqpoint{5.098756in}{6.717284in}}%
\pgfpathlineto{\pgfqpoint{5.099726in}{6.803272in}}%
\pgfpathlineto{\pgfqpoint{5.100211in}{6.796296in}}%
\pgfpathlineto{\pgfqpoint{5.100696in}{6.734178in}}%
\pgfpathlineto{\pgfqpoint{5.101181in}{6.740566in}}%
\pgfpathlineto{\pgfqpoint{5.102150in}{6.771510in}}%
\pgfpathlineto{\pgfqpoint{5.102635in}{6.770498in}}%
\pgfpathlineto{\pgfqpoint{5.103605in}{6.736055in}}%
\pgfpathlineto{\pgfqpoint{5.104090in}{6.713195in}}%
\pgfpathlineto{\pgfqpoint{5.105544in}{6.802584in}}%
\pgfpathlineto{\pgfqpoint{5.106514in}{6.734717in}}%
\pgfpathlineto{\pgfqpoint{5.106999in}{6.759641in}}%
\pgfpathlineto{\pgfqpoint{5.107969in}{6.771405in}}%
\pgfpathlineto{\pgfqpoint{5.108939in}{6.745047in}}%
\pgfpathlineto{\pgfqpoint{5.109423in}{6.711985in}}%
\pgfpathlineto{\pgfqpoint{5.109908in}{6.738790in}}%
\pgfpathlineto{\pgfqpoint{5.110878in}{6.805818in}}%
\pgfpathlineto{\pgfqpoint{5.111848in}{6.729033in}}%
\pgfpathlineto{\pgfqpoint{5.112333in}{6.754164in}}%
\pgfpathlineto{\pgfqpoint{5.113302in}{6.771934in}}%
\pgfpathlineto{\pgfqpoint{5.113787in}{6.767369in}}%
\pgfpathlineto{\pgfqpoint{5.114757in}{6.715292in}}%
\pgfpathlineto{\pgfqpoint{5.115242in}{6.726084in}}%
\pgfpathlineto{\pgfqpoint{5.116212in}{6.806123in}}%
\pgfpathlineto{\pgfqpoint{5.116697in}{6.785755in}}%
\pgfpathlineto{\pgfqpoint{5.117181in}{6.725214in}}%
\pgfpathlineto{\pgfqpoint{5.117666in}{6.746822in}}%
\pgfpathlineto{\pgfqpoint{5.118636in}{6.771935in}}%
\pgfpathlineto{\pgfqpoint{5.119121in}{6.769044in}}%
\pgfpathlineto{\pgfqpoint{5.120576in}{6.717797in}}%
\pgfpathlineto{\pgfqpoint{5.121545in}{6.803628in}}%
\pgfpathlineto{\pgfqpoint{5.122030in}{6.795581in}}%
\pgfpathlineto{\pgfqpoint{5.122515in}{6.732660in}}%
\pgfpathlineto{\pgfqpoint{5.123000in}{6.741086in}}%
\pgfpathlineto{\pgfqpoint{5.123970in}{6.771568in}}%
\pgfpathlineto{\pgfqpoint{5.124455in}{6.770398in}}%
\pgfpathlineto{\pgfqpoint{5.125424in}{6.735131in}}%
\pgfpathlineto{\pgfqpoint{5.125909in}{6.713471in}}%
\pgfpathlineto{\pgfqpoint{5.127364in}{6.802144in}}%
\pgfpathlineto{\pgfqpoint{5.128334in}{6.735235in}}%
\pgfpathlineto{\pgfqpoint{5.128819in}{6.760041in}}%
\pgfpathlineto{\pgfqpoint{5.129788in}{6.771335in}}%
\pgfpathlineto{\pgfqpoint{5.130758in}{6.744337in}}%
\pgfpathlineto{\pgfqpoint{5.131243in}{6.711944in}}%
\pgfpathlineto{\pgfqpoint{5.131728in}{6.740228in}}%
\pgfpathlineto{\pgfqpoint{5.132698in}{6.805653in}}%
\pgfpathlineto{\pgfqpoint{5.133667in}{6.729533in}}%
\pgfpathlineto{\pgfqpoint{5.134152in}{6.754729in}}%
\pgfpathlineto{\pgfqpoint{5.135122in}{6.771913in}}%
\pgfpathlineto{\pgfqpoint{5.135607in}{6.767198in}}%
\pgfpathlineto{\pgfqpoint{5.136577in}{6.714778in}}%
\pgfpathlineto{\pgfqpoint{5.137061in}{6.727020in}}%
\pgfpathlineto{\pgfqpoint{5.138031in}{6.806207in}}%
\pgfpathlineto{\pgfqpoint{5.138516in}{6.784716in}}%
\pgfpathlineto{\pgfqpoint{5.139001in}{6.725387in}}%
\pgfpathlineto{\pgfqpoint{5.139486in}{6.747395in}}%
\pgfpathlineto{\pgfqpoint{5.140456in}{6.771948in}}%
\pgfpathlineto{\pgfqpoint{5.140940in}{6.768900in}}%
\pgfpathlineto{\pgfqpoint{5.142395in}{6.718371in}}%
\pgfpathlineto{\pgfqpoint{5.143365in}{6.803965in}}%
\pgfpathlineto{\pgfqpoint{5.143850in}{6.794841in}}%
\pgfpathlineto{\pgfqpoint{5.144335in}{6.731262in}}%
\pgfpathlineto{\pgfqpoint{5.144819in}{6.741596in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{6.771622in}}%
\pgfpathlineto{\pgfqpoint{5.146274in}{6.770294in}}%
\pgfpathlineto{\pgfqpoint{5.147244in}{6.734183in}}%
\pgfpathlineto{\pgfqpoint{5.147729in}{6.713751in}}%
\pgfpathlineto{\pgfqpoint{5.149183in}{6.801688in}}%
\pgfpathlineto{\pgfqpoint{5.150153in}{6.735771in}}%
\pgfpathlineto{\pgfqpoint{5.150638in}{6.760433in}}%
\pgfpathlineto{\pgfqpoint{5.151608in}{6.771271in}}%
\pgfpathlineto{\pgfqpoint{5.152578in}{6.743611in}}%
\pgfpathlineto{\pgfqpoint{5.153062in}{6.711915in}}%
\pgfpathlineto{\pgfqpoint{5.153547in}{6.741647in}}%
\pgfpathlineto{\pgfqpoint{5.154517in}{6.805464in}}%
\pgfpathlineto{\pgfqpoint{5.155487in}{6.730035in}}%
\pgfpathlineto{\pgfqpoint{5.155972in}{6.755280in}}%
\pgfpathlineto{\pgfqpoint{5.156941in}{6.771887in}}%
\pgfpathlineto{\pgfqpoint{5.157426in}{6.767023in}}%
\pgfpathlineto{\pgfqpoint{5.158396in}{6.714278in}}%
\pgfpathlineto{\pgfqpoint{5.158881in}{6.727969in}}%
\pgfpathlineto{\pgfqpoint{5.159851in}{6.806270in}}%
\pgfpathlineto{\pgfqpoint{5.160336in}{6.783645in}}%
\pgfpathlineto{\pgfqpoint{5.160820in}{6.725593in}}%
\pgfpathlineto{\pgfqpoint{5.161305in}{6.748011in}}%
\pgfpathlineto{\pgfqpoint{5.162275in}{6.771960in}}%
\pgfpathlineto{\pgfqpoint{5.162760in}{6.768756in}}%
\pgfpathlineto{\pgfqpoint{5.164215in}{6.718993in}}%
\pgfpathlineto{\pgfqpoint{5.165184in}{6.804279in}}%
\pgfpathlineto{\pgfqpoint{5.165669in}{6.794076in}}%
\pgfpathlineto{\pgfqpoint{5.166154in}{6.729973in}}%
\pgfpathlineto{\pgfqpoint{5.166639in}{6.742117in}}%
\pgfpathlineto{\pgfqpoint{5.167609in}{6.771670in}}%
\pgfpathlineto{\pgfqpoint{5.168094in}{6.770192in}}%
\pgfpathlineto{\pgfqpoint{5.169063in}{6.733212in}}%
\pgfpathlineto{\pgfqpoint{5.169548in}{6.714066in}}%
\pgfpathlineto{\pgfqpoint{5.171003in}{6.801205in}}%
\pgfpathlineto{\pgfqpoint{5.171973in}{6.736294in}}%
\pgfpathlineto{\pgfqpoint{5.172457in}{6.760811in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{6.771204in}}%
\pgfpathlineto{\pgfqpoint{5.174397in}{6.742871in}}%
\pgfpathlineto{\pgfqpoint{5.174882in}{6.711939in}}%
\pgfpathlineto{\pgfqpoint{5.175367in}{6.743051in}}%
\pgfpathlineto{\pgfqpoint{5.176336in}{6.805251in}}%
\pgfpathlineto{\pgfqpoint{5.177306in}{6.730520in}}%
\pgfpathlineto{\pgfqpoint{5.177791in}{6.755817in}}%
\pgfpathlineto{\pgfqpoint{5.178761in}{6.771854in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{6.766839in}}%
\pgfpathlineto{\pgfqpoint{5.180215in}{6.713894in}}%
\pgfpathlineto{\pgfqpoint{5.180700in}{6.728953in}}%
\pgfpathlineto{\pgfqpoint{5.181670in}{6.806313in}}%
\pgfpathlineto{\pgfqpoint{5.182155in}{6.782547in}}%
\pgfpathlineto{\pgfqpoint{5.182640in}{6.725889in}}%
\pgfpathlineto{\pgfqpoint{5.183125in}{6.748705in}}%
\pgfpathlineto{\pgfqpoint{5.184095in}{6.771968in}}%
\pgfpathlineto{\pgfqpoint{5.184579in}{6.768609in}}%
\pgfpathlineto{\pgfqpoint{5.186034in}{6.719613in}}%
\pgfpathlineto{\pgfqpoint{5.187004in}{6.804570in}}%
\pgfpathlineto{\pgfqpoint{5.187489in}{6.793282in}}%
\pgfpathlineto{\pgfqpoint{5.187974in}{6.728817in}}%
\pgfpathlineto{\pgfqpoint{5.188458in}{6.742620in}}%
\pgfpathlineto{\pgfqpoint{5.189428in}{6.771714in}}%
\pgfpathlineto{\pgfqpoint{5.189913in}{6.770083in}}%
\pgfpathlineto{\pgfqpoint{5.190883in}{6.732217in}}%
\pgfpathlineto{\pgfqpoint{5.191368in}{6.714391in}}%
\pgfpathlineto{\pgfqpoint{5.192822in}{6.800701in}}%
\pgfpathlineto{\pgfqpoint{5.193792in}{6.736821in}}%
\pgfpathlineto{\pgfqpoint{5.194277in}{6.761180in}}%
\pgfpathlineto{\pgfqpoint{5.195247in}{6.771131in}}%
\pgfpathlineto{\pgfqpoint{5.196216in}{6.742112in}}%
\pgfpathlineto{\pgfqpoint{5.196701in}{6.711995in}}%
\pgfpathlineto{\pgfqpoint{5.197186in}{6.744441in}}%
\pgfpathlineto{\pgfqpoint{5.198156in}{6.805017in}}%
\pgfpathlineto{\pgfqpoint{5.199126in}{6.731031in}}%
\pgfpathlineto{\pgfqpoint{5.199611in}{6.756338in}}%
\pgfpathlineto{\pgfqpoint{5.200580in}{6.771816in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{6.766652in}}%
\pgfpathlineto{\pgfqpoint{5.202035in}{6.713497in}}%
\pgfpathlineto{\pgfqpoint{5.202520in}{6.729969in}}%
\pgfpathlineto{\pgfqpoint{5.203490in}{6.806333in}}%
\pgfpathlineto{\pgfqpoint{5.203974in}{6.781420in}}%
\pgfpathlineto{\pgfqpoint{5.204459in}{6.726190in}}%
\pgfpathlineto{\pgfqpoint{5.204944in}{6.749451in}}%
\pgfpathlineto{\pgfqpoint{5.205914in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{5.206399in}{6.768464in}}%
\pgfpathlineto{\pgfqpoint{5.207853in}{6.720284in}}%
\pgfpathlineto{\pgfqpoint{5.208823in}{6.804839in}}%
\pgfpathlineto{\pgfqpoint{5.209308in}{6.792460in}}%
\pgfpathlineto{\pgfqpoint{5.209793in}{6.727808in}}%
\pgfpathlineto{\pgfqpoint{5.210278in}{6.743126in}}%
\pgfpathlineto{\pgfqpoint{5.211248in}{6.771756in}}%
\pgfpathlineto{\pgfqpoint{5.211733in}{6.769971in}}%
\pgfpathlineto{\pgfqpoint{5.212702in}{6.731220in}}%
\pgfpathlineto{\pgfqpoint{5.213187in}{6.714723in}}%
\pgfpathlineto{\pgfqpoint{5.214157in}{6.800570in}}%
\pgfpathlineto{\pgfqpoint{5.214642in}{6.800171in}}%
\pgfpathlineto{\pgfqpoint{5.215612in}{6.737338in}}%
\pgfpathlineto{\pgfqpoint{5.217066in}{6.771053in}}%
\pgfpathlineto{\pgfqpoint{5.218036in}{6.741333in}}%
\pgfpathlineto{\pgfqpoint{5.218521in}{6.712068in}}%
\pgfpathlineto{\pgfqpoint{5.219006in}{6.745811in}}%
\pgfpathlineto{\pgfqpoint{5.219975in}{6.804757in}}%
\pgfpathlineto{\pgfqpoint{5.220945in}{6.731538in}}%
\pgfpathlineto{\pgfqpoint{5.221430in}{6.756840in}}%
\pgfpathlineto{\pgfqpoint{5.222400in}{6.771773in}}%
\pgfpathlineto{\pgfqpoint{5.222885in}{6.766458in}}%
\pgfpathlineto{\pgfqpoint{5.223854in}{6.713162in}}%
\pgfpathlineto{\pgfqpoint{5.224339in}{6.731020in}}%
\pgfpathlineto{\pgfqpoint{5.225309in}{6.806330in}}%
\pgfpathlineto{\pgfqpoint{5.225794in}{6.780262in}}%
\pgfpathlineto{\pgfqpoint{5.226279in}{6.726523in}}%
\pgfpathlineto{\pgfqpoint{5.226764in}{6.750169in}}%
\pgfpathlineto{\pgfqpoint{5.227733in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{5.228218in}{6.768321in}}%
\pgfpathlineto{\pgfqpoint{5.229188in}{6.719604in}}%
\pgfpathlineto{\pgfqpoint{5.229673in}{6.720999in}}%
\pgfpathlineto{\pgfqpoint{5.230643in}{6.805085in}}%
\pgfpathlineto{\pgfqpoint{5.231128in}{6.791614in}}%
\pgfpathlineto{\pgfqpoint{5.231612in}{6.726947in}}%
\pgfpathlineto{\pgfqpoint{5.232097in}{6.743626in}}%
\pgfpathlineto{\pgfqpoint{5.233067in}{6.771793in}}%
\pgfpathlineto{\pgfqpoint{5.233552in}{6.769852in}}%
\pgfpathlineto{\pgfqpoint{5.234522in}{6.730240in}}%
\pgfpathlineto{\pgfqpoint{5.235007in}{6.715087in}}%
\pgfpathlineto{\pgfqpoint{5.235976in}{6.801060in}}%
\pgfpathlineto{\pgfqpoint{5.236461in}{6.799614in}}%
\pgfpathlineto{\pgfqpoint{5.237431in}{6.737852in}}%
\pgfpathlineto{\pgfqpoint{5.238401in}{6.771119in}}%
\pgfpathlineto{\pgfqpoint{5.238886in}{6.770972in}}%
\pgfpathlineto{\pgfqpoint{5.239855in}{6.740535in}}%
\pgfpathlineto{\pgfqpoint{5.240340in}{6.712178in}}%
\pgfpathlineto{\pgfqpoint{5.240825in}{6.747165in}}%
\pgfpathlineto{\pgfqpoint{5.241795in}{6.804473in}}%
\pgfpathlineto{\pgfqpoint{5.242765in}{6.732056in}}%
\pgfpathlineto{\pgfqpoint{5.243250in}{6.757325in}}%
\pgfpathlineto{\pgfqpoint{5.244219in}{6.771723in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{6.766258in}}%
\pgfpathlineto{\pgfqpoint{5.245674in}{6.712883in}}%
\pgfpathlineto{\pgfqpoint{5.246159in}{6.732111in}}%
\pgfpathlineto{\pgfqpoint{5.247129in}{6.806305in}}%
\pgfpathlineto{\pgfqpoint{5.247613in}{6.779077in}}%
\pgfpathlineto{\pgfqpoint{5.248098in}{6.726879in}}%
\pgfpathlineto{\pgfqpoint{5.248583in}{6.750863in}}%
\pgfpathlineto{\pgfqpoint{5.249553in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{5.250038in}{6.768177in}}%
\pgfpathlineto{\pgfqpoint{5.251008in}{6.718781in}}%
\pgfpathlineto{\pgfqpoint{5.251492in}{6.721723in}}%
\pgfpathlineto{\pgfqpoint{5.252462in}{6.805308in}}%
\pgfpathlineto{\pgfqpoint{5.252947in}{6.790741in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{6.726248in}}%
\pgfpathlineto{\pgfqpoint{5.253917in}{6.744127in}}%
\pgfpathlineto{\pgfqpoint{5.254887in}{6.771825in}}%
\pgfpathlineto{\pgfqpoint{5.255371in}{6.769733in}}%
\pgfpathlineto{\pgfqpoint{5.256826in}{6.715452in}}%
\pgfpathlineto{\pgfqpoint{5.257796in}{6.801530in}}%
\pgfpathlineto{\pgfqpoint{5.258281in}{6.799030in}}%
\pgfpathlineto{\pgfqpoint{5.259250in}{6.738375in}}%
\pgfpathlineto{\pgfqpoint{5.260220in}{6.771203in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{6.770886in}}%
\pgfpathlineto{\pgfqpoint{5.261675in}{6.739720in}}%
\pgfpathlineto{\pgfqpoint{5.262160in}{6.712327in}}%
\pgfpathlineto{\pgfqpoint{5.263614in}{6.804163in}}%
\pgfpathlineto{\pgfqpoint{5.264584in}{6.732560in}}%
\pgfpathlineto{\pgfqpoint{5.265069in}{6.757795in}}%
\pgfpathlineto{\pgfqpoint{5.266039in}{6.771674in}}%
\pgfpathlineto{\pgfqpoint{5.267008in}{6.747865in}}%
\pgfpathlineto{\pgfqpoint{5.267493in}{6.712635in}}%
\pgfpathlineto{\pgfqpoint{5.267978in}{6.733275in}}%
\pgfpathlineto{\pgfqpoint{5.268948in}{6.806258in}}%
\pgfpathlineto{\pgfqpoint{5.269433in}{6.777864in}}%
\pgfpathlineto{\pgfqpoint{5.269918in}{6.727234in}}%
\pgfpathlineto{\pgfqpoint{5.270403in}{6.751535in}}%
\pgfpathlineto{\pgfqpoint{5.271372in}{6.771974in}}%
\pgfpathlineto{\pgfqpoint{5.271857in}{6.768030in}}%
\pgfpathlineto{\pgfqpoint{5.272827in}{6.717988in}}%
\pgfpathlineto{\pgfqpoint{5.273312in}{6.722513in}}%
\pgfpathlineto{\pgfqpoint{5.274282in}{6.805511in}}%
\pgfpathlineto{\pgfqpoint{5.274767in}{6.789840in}}%
\pgfpathlineto{\pgfqpoint{5.275251in}{6.725677in}}%
\pgfpathlineto{\pgfqpoint{5.275736in}{6.744607in}}%
\pgfpathlineto{\pgfqpoint{5.276706in}{6.771853in}}%
\pgfpathlineto{\pgfqpoint{5.277191in}{6.769609in}}%
\pgfpathlineto{\pgfqpoint{5.278646in}{6.715823in}}%
\pgfpathlineto{\pgfqpoint{5.279615in}{6.801977in}}%
\pgfpathlineto{\pgfqpoint{5.280100in}{6.798419in}}%
\pgfpathlineto{\pgfqpoint{5.281070in}{6.738888in}}%
\pgfpathlineto{\pgfqpoint{5.282040in}{6.771284in}}%
\pgfpathlineto{\pgfqpoint{5.282525in}{6.770799in}}%
\pgfpathlineto{\pgfqpoint{5.283494in}{6.738884in}}%
\pgfpathlineto{\pgfqpoint{5.283979in}{6.712491in}}%
\pgfpathlineto{\pgfqpoint{5.285434in}{6.803828in}}%
\pgfpathlineto{\pgfqpoint{5.286404in}{6.733064in}}%
\pgfpathlineto{\pgfqpoint{5.286888in}{6.758260in}}%
\pgfpathlineto{\pgfqpoint{5.287858in}{6.771618in}}%
\pgfpathlineto{\pgfqpoint{5.288828in}{6.747224in}}%
\pgfpathlineto{\pgfqpoint{5.289313in}{6.712408in}}%
\pgfpathlineto{\pgfqpoint{5.289798in}{6.734511in}}%
\pgfpathlineto{\pgfqpoint{5.290767in}{6.806188in}}%
\pgfpathlineto{\pgfqpoint{5.291252in}{6.776618in}}%
\pgfpathlineto{\pgfqpoint{5.291737in}{6.727651in}}%
\pgfpathlineto{\pgfqpoint{5.292222in}{6.752192in}}%
\pgfpathlineto{\pgfqpoint{5.293192in}{6.771970in}}%
\pgfpathlineto{\pgfqpoint{5.293677in}{6.767882in}}%
\pgfpathlineto{\pgfqpoint{5.294646in}{6.717278in}}%
\pgfpathlineto{\pgfqpoint{5.295131in}{6.723315in}}%
\pgfpathlineto{\pgfqpoint{5.296101in}{6.805693in}}%
\pgfpathlineto{\pgfqpoint{5.296586in}{6.788918in}}%
\pgfpathlineto{\pgfqpoint{5.297071in}{6.725280in}}%
\pgfpathlineto{\pgfqpoint{5.297556in}{6.745107in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{6.771876in}}%
\pgfpathlineto{\pgfqpoint{5.299010in}{6.769482in}}%
\pgfpathlineto{\pgfqpoint{5.300465in}{6.716215in}}%
\pgfpathlineto{\pgfqpoint{5.301435in}{6.802403in}}%
\pgfpathlineto{\pgfqpoint{5.301920in}{6.797789in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{6.737942in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{6.739418in}}%
\pgfpathlineto{\pgfqpoint{5.303859in}{6.771359in}}%
\pgfpathlineto{\pgfqpoint{5.304344in}{6.770709in}}%
\pgfpathlineto{\pgfqpoint{5.305314in}{6.738028in}}%
\pgfpathlineto{\pgfqpoint{5.305799in}{6.712689in}}%
\pgfpathlineto{\pgfqpoint{5.307253in}{6.803469in}}%
\pgfpathlineto{\pgfqpoint{5.308223in}{6.733573in}}%
\pgfpathlineto{\pgfqpoint{5.308708in}{6.758707in}}%
\pgfpathlineto{\pgfqpoint{5.309678in}{6.771557in}}%
\pgfpathlineto{\pgfqpoint{5.310647in}{6.746565in}}%
\pgfpathlineto{\pgfqpoint{5.311132in}{6.712248in}}%
\pgfpathlineto{\pgfqpoint{5.311617in}{6.735787in}}%
\pgfpathlineto{\pgfqpoint{5.312587in}{6.806100in}}%
\pgfpathlineto{\pgfqpoint{5.313072in}{6.775339in}}%
\pgfpathlineto{\pgfqpoint{5.313557in}{6.728057in}}%
\pgfpathlineto{\pgfqpoint{5.314042in}{6.752828in}}%
\pgfpathlineto{\pgfqpoint{5.315011in}{6.771962in}}%
\pgfpathlineto{\pgfqpoint{5.315496in}{6.767727in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{6.716617in}}%
\pgfpathlineto{\pgfqpoint{5.316951in}{6.724127in}}%
\pgfpathlineto{\pgfqpoint{5.317921in}{6.805852in}}%
\pgfpathlineto{\pgfqpoint{5.318405in}{6.787969in}}%
\pgfpathlineto{\pgfqpoint{5.318890in}{6.725089in}}%
\pgfpathlineto{\pgfqpoint{5.319375in}{6.745616in}}%
\pgfpathlineto{\pgfqpoint{5.320345in}{6.771896in}}%
\pgfpathlineto{\pgfqpoint{5.320830in}{6.769348in}}%
\pgfpathlineto{\pgfqpoint{5.322284in}{6.716670in}}%
\pgfpathlineto{\pgfqpoint{5.323254in}{6.802807in}}%
\pgfpathlineto{\pgfqpoint{5.323739in}{6.797135in}}%
\pgfpathlineto{\pgfqpoint{5.324224in}{6.736178in}}%
\pgfpathlineto{\pgfqpoint{5.324709in}{6.739944in}}%
\pgfpathlineto{\pgfqpoint{5.325679in}{6.771430in}}%
\pgfpathlineto{\pgfqpoint{5.326163in}{6.770616in}}%
\pgfpathlineto{\pgfqpoint{5.327133in}{6.737154in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{6.712914in}}%
\pgfpathlineto{\pgfqpoint{5.329073in}{6.803087in}}%
\pgfpathlineto{\pgfqpoint{5.330042in}{6.734079in}}%
\pgfpathlineto{\pgfqpoint{5.330527in}{6.759137in}}%
\pgfpathlineto{\pgfqpoint{5.331497in}{6.771490in}}%
\pgfpathlineto{\pgfqpoint{5.332467in}{6.745891in}}%
\pgfpathlineto{\pgfqpoint{5.332952in}{6.712117in}}%
\pgfpathlineto{\pgfqpoint{5.333437in}{6.737100in}}%
\pgfpathlineto{\pgfqpoint{5.334406in}{6.805987in}}%
\pgfpathlineto{\pgfqpoint{5.334891in}{6.774031in}}%
\pgfpathlineto{\pgfqpoint{5.335376in}{6.728483in}}%
\pgfpathlineto{\pgfqpoint{5.335861in}{6.753441in}}%
\pgfpathlineto{\pgfqpoint{5.336831in}{6.771952in}}%
\pgfpathlineto{\pgfqpoint{5.337316in}{6.767570in}}%
\pgfpathlineto{\pgfqpoint{5.338285in}{6.715971in}}%
\pgfpathlineto{\pgfqpoint{5.338770in}{6.725001in}}%
\pgfpathlineto{\pgfqpoint{5.339740in}{6.805988in}}%
\pgfpathlineto{\pgfqpoint{5.340225in}{6.786990in}}%
\pgfpathlineto{\pgfqpoint{5.340710in}{6.725069in}}%
\pgfpathlineto{\pgfqpoint{5.341195in}{6.746150in}}%
\pgfpathlineto{\pgfqpoint{5.342164in}{6.771915in}}%
\pgfpathlineto{\pgfqpoint{5.342649in}{6.769214in}}%
\pgfpathlineto{\pgfqpoint{5.344104in}{6.717168in}}%
\pgfpathlineto{\pgfqpoint{5.345074in}{6.803189in}}%
\pgfpathlineto{\pgfqpoint{5.345559in}{6.796453in}}%
\pgfpathlineto{\pgfqpoint{5.346043in}{6.734524in}}%
\pgfpathlineto{\pgfqpoint{5.346528in}{6.740448in}}%
\pgfpathlineto{\pgfqpoint{5.347498in}{6.771496in}}%
\pgfpathlineto{\pgfqpoint{5.347983in}{6.770520in}}%
\pgfpathlineto{\pgfqpoint{5.348953in}{6.736259in}}%
\pgfpathlineto{\pgfqpoint{5.349438in}{6.713135in}}%
\pgfpathlineto{\pgfqpoint{5.350892in}{6.802679in}}%
\pgfpathlineto{\pgfqpoint{5.351862in}{6.734598in}}%
\pgfpathlineto{\pgfqpoint{5.352347in}{6.759550in}}%
\pgfpathlineto{\pgfqpoint{5.353317in}{6.771421in}}%
\pgfpathlineto{\pgfqpoint{5.354286in}{6.745204in}}%
\pgfpathlineto{\pgfqpoint{5.354771in}{6.712000in}}%
\pgfpathlineto{\pgfqpoint{5.355256in}{6.738466in}}%
\pgfpathlineto{\pgfqpoint{5.356226in}{6.805852in}}%
\pgfpathlineto{\pgfqpoint{5.357196in}{6.728931in}}%
\pgfpathlineto{\pgfqpoint{5.357680in}{6.754034in}}%
\pgfpathlineto{\pgfqpoint{5.358650in}{6.771938in}}%
\pgfpathlineto{\pgfqpoint{5.359135in}{6.767407in}}%
\pgfpathlineto{\pgfqpoint{5.360105in}{6.715405in}}%
\pgfpathlineto{\pgfqpoint{5.360590in}{6.725884in}}%
\pgfpathlineto{\pgfqpoint{5.361560in}{6.806101in}}%
\pgfpathlineto{\pgfqpoint{5.362044in}{6.785984in}}%
\pgfpathlineto{\pgfqpoint{5.362529in}{6.725177in}}%
\pgfpathlineto{\pgfqpoint{5.363014in}{6.746695in}}%
\pgfpathlineto{\pgfqpoint{5.363984in}{6.771932in}}%
\pgfpathlineto{\pgfqpoint{5.364469in}{6.769076in}}%
\pgfpathlineto{\pgfqpoint{5.365923in}{6.717683in}}%
\pgfpathlineto{\pgfqpoint{5.366893in}{6.803549in}}%
\pgfpathlineto{\pgfqpoint{5.367378in}{6.795744in}}%
\pgfpathlineto{\pgfqpoint{5.367863in}{6.732988in}}%
\pgfpathlineto{\pgfqpoint{5.368348in}{6.740971in}}%
\pgfpathlineto{\pgfqpoint{5.369318in}{6.771556in}}%
\pgfpathlineto{\pgfqpoint{5.369802in}{6.770421in}}%
\pgfpathlineto{\pgfqpoint{5.370772in}{6.735341in}}%
\pgfpathlineto{\pgfqpoint{5.371257in}{6.713407in}}%
\pgfpathlineto{\pgfqpoint{5.372712in}{6.802245in}}%
\pgfpathlineto{\pgfqpoint{5.373681in}{6.735118in}}%
\pgfpathlineto{\pgfqpoint{5.374166in}{6.759952in}}%
\pgfpathlineto{\pgfqpoint{5.375136in}{6.771349in}}%
\pgfpathlineto{\pgfqpoint{5.376106in}{6.744498in}}%
\pgfpathlineto{\pgfqpoint{5.376591in}{6.711954in}}%
\pgfpathlineto{\pgfqpoint{5.377076in}{6.739907in}}%
\pgfpathlineto{\pgfqpoint{5.378045in}{6.805692in}}%
\pgfpathlineto{\pgfqpoint{5.379015in}{6.729417in}}%
\pgfpathlineto{\pgfqpoint{5.379500in}{6.754604in}}%
\pgfpathlineto{\pgfqpoint{5.380470in}{6.771918in}}%
\pgfpathlineto{\pgfqpoint{5.380955in}{6.767237in}}%
\pgfpathlineto{\pgfqpoint{5.381924in}{6.714895in}}%
\pgfpathlineto{\pgfqpoint{5.382409in}{6.726807in}}%
\pgfpathlineto{\pgfqpoint{5.383379in}{6.806190in}}%
\pgfpathlineto{\pgfqpoint{5.383864in}{6.784952in}}%
\pgfpathlineto{\pgfqpoint{5.384349in}{6.725345in}}%
\pgfpathlineto{\pgfqpoint{5.384834in}{6.747268in}}%
\pgfpathlineto{\pgfqpoint{5.385803in}{6.771945in}}%
\pgfpathlineto{\pgfqpoint{5.386288in}{6.768932in}}%
\pgfpathlineto{\pgfqpoint{5.387743in}{6.718233in}}%
\pgfpathlineto{\pgfqpoint{5.388713in}{6.803891in}}%
\pgfpathlineto{\pgfqpoint{5.389197in}{6.795009in}}%
\pgfpathlineto{\pgfqpoint{5.389682in}{6.731575in}}%
\pgfpathlineto{\pgfqpoint{5.390167in}{6.741482in}}%
\pgfpathlineto{\pgfqpoint{5.391137in}{6.771610in}}%
\pgfpathlineto{\pgfqpoint{5.391622in}{6.770317in}}%
\pgfpathlineto{\pgfqpoint{5.392592in}{6.734398in}}%
\pgfpathlineto{\pgfqpoint{5.393077in}{6.713689in}}%
\pgfpathlineto{\pgfqpoint{5.394531in}{6.801792in}}%
\pgfpathlineto{\pgfqpoint{5.395501in}{6.735653in}}%
\pgfpathlineto{\pgfqpoint{5.395986in}{6.760346in}}%
\pgfpathlineto{\pgfqpoint{5.396956in}{6.771285in}}%
\pgfpathlineto{\pgfqpoint{5.397925in}{6.743776in}}%
\pgfpathlineto{\pgfqpoint{5.398410in}{6.711920in}}%
\pgfpathlineto{\pgfqpoint{5.398895in}{6.741330in}}%
\pgfpathlineto{\pgfqpoint{5.399865in}{6.805509in}}%
\pgfpathlineto{\pgfqpoint{5.400835in}{6.729924in}}%
\pgfpathlineto{\pgfqpoint{5.401319in}{6.755158in}}%
\pgfpathlineto{\pgfqpoint{5.402289in}{6.771893in}}%
\pgfpathlineto{\pgfqpoint{5.402774in}{6.767063in}}%
\pgfpathlineto{\pgfqpoint{5.403744in}{6.714374in}}%
\pgfpathlineto{\pgfqpoint{5.404229in}{6.727755in}}%
\pgfpathlineto{\pgfqpoint{5.405198in}{6.806257in}}%
\pgfpathlineto{\pgfqpoint{5.405683in}{6.783888in}}%
\pgfpathlineto{\pgfqpoint{5.406168in}{6.725536in}}%
\pgfpathlineto{\pgfqpoint{5.406653in}{6.747871in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{6.771957in}}%
\pgfpathlineto{\pgfqpoint{5.408108in}{6.768789in}}%
\pgfpathlineto{\pgfqpoint{5.409562in}{6.718852in}}%
\pgfpathlineto{\pgfqpoint{5.410532in}{6.804210in}}%
\pgfpathlineto{\pgfqpoint{5.411017in}{6.794250in}}%
\pgfpathlineto{\pgfqpoint{5.411502in}{6.730232in}}%
\pgfpathlineto{\pgfqpoint{5.411987in}{6.742001in}}%
\pgfpathlineto{\pgfqpoint{5.412956in}{6.771660in}}%
\pgfpathlineto{\pgfqpoint{5.413441in}{6.770216in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{6.733432in}}%
\pgfpathlineto{\pgfqpoint{5.414896in}{6.713992in}}%
\pgfpathlineto{\pgfqpoint{5.416351in}{6.801315in}}%
\pgfpathlineto{\pgfqpoint{5.417320in}{6.736176in}}%
\pgfpathlineto{\pgfqpoint{5.417805in}{6.760727in}}%
\pgfpathlineto{\pgfqpoint{5.418775in}{6.771219in}}%
\pgfpathlineto{\pgfqpoint{5.419745in}{6.743038in}}%
\pgfpathlineto{\pgfqpoint{5.420230in}{6.711926in}}%
\pgfpathlineto{\pgfqpoint{5.420715in}{6.742737in}}%
\pgfpathlineto{\pgfqpoint{5.421684in}{6.805300in}}%
\pgfpathlineto{\pgfqpoint{5.422654in}{6.730408in}}%
\pgfpathlineto{\pgfqpoint{5.423139in}{6.755698in}}%
\pgfpathlineto{\pgfqpoint{5.424109in}{6.771862in}}%
\pgfpathlineto{\pgfqpoint{5.424594in}{6.766881in}}%
\pgfpathlineto{\pgfqpoint{5.425563in}{6.713981in}}%
\pgfpathlineto{\pgfqpoint{5.426048in}{6.728725in}}%
\pgfpathlineto{\pgfqpoint{5.427018in}{6.806305in}}%
\pgfpathlineto{\pgfqpoint{5.427503in}{6.782795in}}%
\pgfpathlineto{\pgfqpoint{5.427988in}{6.725819in}}%
\pgfpathlineto{\pgfqpoint{5.428473in}{6.748536in}}%
\pgfpathlineto{\pgfqpoint{5.429442in}{6.771967in}}%
\pgfpathlineto{\pgfqpoint{5.429927in}{6.768642in}}%
\pgfpathlineto{\pgfqpoint{5.431382in}{6.719475in}}%
\pgfpathlineto{\pgfqpoint{5.432352in}{6.804507in}}%
\pgfpathlineto{\pgfqpoint{5.432836in}{6.793463in}}%
\pgfpathlineto{\pgfqpoint{5.433321in}{6.729075in}}%
\pgfpathlineto{\pgfqpoint{5.433806in}{6.742508in}}%
\pgfpathlineto{\pgfqpoint{5.434776in}{6.771704in}}%
\pgfpathlineto{\pgfqpoint{5.435261in}{6.770108in}}%
\pgfpathlineto{\pgfqpoint{5.436231in}{6.732443in}}%
\pgfpathlineto{\pgfqpoint{5.436715in}{6.714319in}}%
\pgfpathlineto{\pgfqpoint{5.438170in}{6.800817in}}%
\pgfpathlineto{\pgfqpoint{5.439140in}{6.736702in}}%
\pgfpathlineto{\pgfqpoint{5.439625in}{6.761098in}}%
\pgfpathlineto{\pgfqpoint{5.440594in}{6.771148in}}%
\pgfpathlineto{\pgfqpoint{5.441564in}{6.742284in}}%
\pgfpathlineto{\pgfqpoint{5.442049in}{6.711980in}}%
\pgfpathlineto{\pgfqpoint{5.442534in}{6.744131in}}%
\pgfpathlineto{\pgfqpoint{5.443504in}{6.805071in}}%
\pgfpathlineto{\pgfqpoint{5.444473in}{6.730918in}}%
\pgfpathlineto{\pgfqpoint{5.444958in}{6.756223in}}%
\pgfpathlineto{\pgfqpoint{5.445928in}{6.771825in}}%
\pgfpathlineto{\pgfqpoint{5.446413in}{6.766695in}}%
\pgfpathlineto{\pgfqpoint{5.447383in}{6.713587in}}%
\pgfpathlineto{\pgfqpoint{5.447868in}{6.729741in}}%
\pgfpathlineto{\pgfqpoint{5.448837in}{6.806331in}}%
\pgfpathlineto{\pgfqpoint{5.449322in}{6.781676in}}%
\pgfpathlineto{\pgfqpoint{5.449807in}{6.726124in}}%
\pgfpathlineto{\pgfqpoint{5.450292in}{6.749286in}}%
\pgfpathlineto{\pgfqpoint{5.451262in}{6.771974in}}%
\pgfpathlineto{\pgfqpoint{5.451747in}{6.768495in}}%
\pgfpathlineto{\pgfqpoint{5.453201in}{6.720127in}}%
\pgfpathlineto{\pgfqpoint{5.454171in}{6.804781in}}%
\pgfpathlineto{\pgfqpoint{5.454656in}{6.792647in}}%
\pgfpathlineto{\pgfqpoint{5.455141in}{6.728034in}}%
\pgfpathlineto{\pgfqpoint{5.455626in}{6.743015in}}%
\pgfpathlineto{\pgfqpoint{5.456595in}{6.771747in}}%
\pgfpathlineto{\pgfqpoint{5.457080in}{6.769997in}}%
\pgfpathlineto{\pgfqpoint{5.458050in}{6.731437in}}%
\pgfpathlineto{\pgfqpoint{5.458535in}{6.714646in}}%
\pgfpathlineto{\pgfqpoint{5.459505in}{6.800458in}}%
\pgfpathlineto{\pgfqpoint{5.459990in}{6.800292in}}%
\pgfpathlineto{\pgfqpoint{5.460959in}{6.737221in}}%
\pgfpathlineto{\pgfqpoint{5.461444in}{6.761457in}}%
\pgfpathlineto{\pgfqpoint{5.462414in}{6.771071in}}%
\pgfpathlineto{\pgfqpoint{5.463384in}{6.741509in}}%
\pgfpathlineto{\pgfqpoint{5.463869in}{6.712050in}}%
\pgfpathlineto{\pgfqpoint{5.464353in}{6.745506in}}%
\pgfpathlineto{\pgfqpoint{5.465323in}{6.804818in}}%
\pgfpathlineto{\pgfqpoint{5.466293in}{6.731425in}}%
\pgfpathlineto{\pgfqpoint{5.466778in}{6.756729in}}%
\pgfpathlineto{\pgfqpoint{5.467748in}{6.771783in}}%
\pgfpathlineto{\pgfqpoint{5.468232in}{6.766502in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{6.713232in}}%
\pgfpathlineto{\pgfqpoint{5.469687in}{6.730779in}}%
\pgfpathlineto{\pgfqpoint{5.470657in}{6.806333in}}%
\pgfpathlineto{\pgfqpoint{5.471142in}{6.780524in}}%
\pgfpathlineto{\pgfqpoint{5.471627in}{6.726441in}}%
\pgfpathlineto{\pgfqpoint{5.472111in}{6.750010in}}%
\pgfpathlineto{\pgfqpoint{5.473081in}{6.771978in}}%
\pgfpathlineto{\pgfqpoint{5.473566in}{6.768354in}}%
\pgfpathlineto{\pgfqpoint{5.474536in}{6.719794in}}%
\pgfpathlineto{\pgfqpoint{5.475021in}{6.720835in}}%
\pgfpathlineto{\pgfqpoint{5.475990in}{6.805032in}}%
\pgfpathlineto{\pgfqpoint{5.476475in}{6.791806in}}%
\pgfpathlineto{\pgfqpoint{5.476960in}{6.727120in}}%
\pgfpathlineto{\pgfqpoint{5.477445in}{6.743515in}}%
\pgfpathlineto{\pgfqpoint{5.478415in}{6.771785in}}%
\pgfpathlineto{\pgfqpoint{5.478900in}{6.769879in}}%
\pgfpathlineto{\pgfqpoint{5.479869in}{6.730463in}}%
\pgfpathlineto{\pgfqpoint{5.480354in}{6.715004in}}%
\pgfpathlineto{\pgfqpoint{5.481324in}{6.800952in}}%
\pgfpathlineto{\pgfqpoint{5.481809in}{6.799741in}}%
\pgfpathlineto{\pgfqpoint{5.482779in}{6.737736in}}%
\pgfpathlineto{\pgfqpoint{5.483749in}{6.771099in}}%
\pgfpathlineto{\pgfqpoint{5.484233in}{6.770991in}}%
\pgfpathlineto{\pgfqpoint{5.485203in}{6.740716in}}%
\pgfpathlineto{\pgfqpoint{5.485688in}{6.712151in}}%
\pgfpathlineto{\pgfqpoint{5.486173in}{6.746863in}}%
\pgfpathlineto{\pgfqpoint{5.487143in}{6.804539in}}%
\pgfpathlineto{\pgfqpoint{5.488112in}{6.731941in}}%
\pgfpathlineto{\pgfqpoint{5.488597in}{6.757218in}}%
\pgfpathlineto{\pgfqpoint{5.489567in}{6.771735in}}%
\pgfpathlineto{\pgfqpoint{5.490052in}{6.766303in}}%
\pgfpathlineto{\pgfqpoint{5.491022in}{6.712946in}}%
\pgfpathlineto{\pgfqpoint{5.491507in}{6.731860in}}%
\pgfpathlineto{\pgfqpoint{5.492476in}{6.806313in}}%
\pgfpathlineto{\pgfqpoint{5.492961in}{6.779344in}}%
\pgfpathlineto{\pgfqpoint{5.493446in}{6.726801in}}%
\pgfpathlineto{\pgfqpoint{5.493931in}{6.750709in}}%
\pgfpathlineto{\pgfqpoint{5.494901in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{5.495386in}{6.768210in}}%
\pgfpathlineto{\pgfqpoint{5.496355in}{6.718961in}}%
\pgfpathlineto{\pgfqpoint{5.496840in}{6.721560in}}%
\pgfpathlineto{\pgfqpoint{5.497810in}{6.805260in}}%
\pgfpathlineto{\pgfqpoint{5.498295in}{6.790940in}}%
\pgfpathlineto{\pgfqpoint{5.498780in}{6.726391in}}%
\pgfpathlineto{\pgfqpoint{5.499265in}{6.744017in}}%
\pgfpathlineto{\pgfqpoint{5.500234in}{6.771818in}}%
\pgfpathlineto{\pgfqpoint{5.500719in}{6.769760in}}%
\pgfpathlineto{\pgfqpoint{5.501689in}{6.729462in}}%
\pgfpathlineto{\pgfqpoint{5.502174in}{6.715371in}}%
\pgfpathlineto{\pgfqpoint{5.503144in}{6.801426in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{6.799163in}}%
\pgfpathlineto{\pgfqpoint{5.504598in}{6.738260in}}%
\pgfpathlineto{\pgfqpoint{5.505568in}{6.771185in}}%
\pgfpathlineto{\pgfqpoint{5.506053in}{6.770906in}}%
\pgfpathlineto{\pgfqpoint{5.507023in}{6.739904in}}%
\pgfpathlineto{\pgfqpoint{5.507507in}{6.712289in}}%
\pgfpathlineto{\pgfqpoint{5.508962in}{6.804235in}}%
\pgfpathlineto{\pgfqpoint{5.509932in}{6.732449in}}%
\pgfpathlineto{\pgfqpoint{5.510417in}{6.757690in}}%
\pgfpathlineto{\pgfqpoint{5.511387in}{6.771685in}}%
\pgfpathlineto{\pgfqpoint{5.512356in}{6.748007in}}%
\pgfpathlineto{\pgfqpoint{5.512841in}{6.712686in}}%
\pgfpathlineto{\pgfqpoint{5.513326in}{6.733004in}}%
\pgfpathlineto{\pgfqpoint{5.514296in}{6.806270in}}%
\pgfpathlineto{\pgfqpoint{5.514781in}{6.778139in}}%
\pgfpathlineto{\pgfqpoint{5.515266in}{6.727149in}}%
\pgfpathlineto{\pgfqpoint{5.515750in}{6.751386in}}%
\pgfpathlineto{\pgfqpoint{5.516720in}{6.771975in}}%
\pgfpathlineto{\pgfqpoint{5.517205in}{6.768063in}}%
\pgfpathlineto{\pgfqpoint{5.518175in}{6.718158in}}%
\pgfpathlineto{\pgfqpoint{5.518660in}{6.722333in}}%
\pgfpathlineto{\pgfqpoint{5.519629in}{6.805468in}}%
\pgfpathlineto{\pgfqpoint{5.520114in}{6.790045in}}%
\pgfpathlineto{\pgfqpoint{5.520599in}{6.725794in}}%
\pgfpathlineto{\pgfqpoint{5.521084in}{6.744498in}}%
\pgfpathlineto{\pgfqpoint{5.522054in}{6.771848in}}%
\pgfpathlineto{\pgfqpoint{5.522539in}{6.769637in}}%
\pgfpathlineto{\pgfqpoint{5.523993in}{6.715739in}}%
\pgfpathlineto{\pgfqpoint{5.524963in}{6.801879in}}%
\pgfpathlineto{\pgfqpoint{5.525448in}{6.798558in}}%
\pgfpathlineto{\pgfqpoint{5.526418in}{6.738774in}}%
\pgfpathlineto{\pgfqpoint{5.527387in}{6.771266in}}%
\pgfpathlineto{\pgfqpoint{5.527872in}{6.770818in}}%
\pgfpathlineto{\pgfqpoint{5.528842in}{6.739073in}}%
\pgfpathlineto{\pgfqpoint{5.529327in}{6.712455in}}%
\pgfpathlineto{\pgfqpoint{5.530782in}{6.803905in}}%
\pgfpathlineto{\pgfqpoint{5.531751in}{6.732949in}}%
\pgfpathlineto{\pgfqpoint{5.532236in}{6.758157in}}%
\pgfpathlineto{\pgfqpoint{5.533206in}{6.771631in}}%
\pgfpathlineto{\pgfqpoint{5.534176in}{6.747369in}}%
\pgfpathlineto{\pgfqpoint{5.534661in}{6.712455in}}%
\pgfpathlineto{\pgfqpoint{5.535145in}{6.734231in}}%
\pgfpathlineto{\pgfqpoint{5.536115in}{6.806205in}}%
\pgfpathlineto{\pgfqpoint{5.536600in}{6.776901in}}%
\pgfpathlineto{\pgfqpoint{5.537085in}{6.727560in}}%
\pgfpathlineto{\pgfqpoint{5.537570in}{6.752047in}}%
\pgfpathlineto{\pgfqpoint{5.538540in}{6.771970in}}%
\pgfpathlineto{\pgfqpoint{5.539024in}{6.767916in}}%
\pgfpathlineto{\pgfqpoint{5.539994in}{6.717438in}}%
\pgfpathlineto{\pgfqpoint{5.540479in}{6.723133in}}%
\pgfpathlineto{\pgfqpoint{5.541449in}{6.805654in}}%
\pgfpathlineto{\pgfqpoint{5.541934in}{6.789127in}}%
\pgfpathlineto{\pgfqpoint{5.542419in}{6.725352in}}%
\pgfpathlineto{\pgfqpoint{5.542904in}{6.744993in}}%
\pgfpathlineto{\pgfqpoint{5.543873in}{6.771871in}}%
\pgfpathlineto{\pgfqpoint{5.544358in}{6.769511in}}%
\pgfpathlineto{\pgfqpoint{5.545813in}{6.716127in}}%
\pgfpathlineto{\pgfqpoint{5.546783in}{6.802309in}}%
\pgfpathlineto{\pgfqpoint{5.547267in}{6.797932in}}%
\pgfpathlineto{\pgfqpoint{5.547752in}{6.738344in}}%
\pgfpathlineto{\pgfqpoint{5.548237in}{6.739298in}}%
\pgfpathlineto{\pgfqpoint{5.549207in}{6.771343in}}%
\pgfpathlineto{\pgfqpoint{5.549692in}{6.770730in}}%
\pgfpathlineto{\pgfqpoint{5.550662in}{6.738221in}}%
\pgfpathlineto{\pgfqpoint{5.551146in}{6.712641in}}%
\pgfpathlineto{\pgfqpoint{5.552601in}{6.803551in}}%
\pgfpathlineto{\pgfqpoint{5.553571in}{6.733459in}}%
\pgfpathlineto{\pgfqpoint{5.554056in}{6.758609in}}%
\pgfpathlineto{\pgfqpoint{5.555025in}{6.771571in}}%
\pgfpathlineto{\pgfqpoint{5.555995in}{6.746715in}}%
\pgfpathlineto{\pgfqpoint{5.556480in}{6.712281in}}%
\pgfpathlineto{\pgfqpoint{5.556965in}{6.735501in}}%
\pgfpathlineto{\pgfqpoint{5.557935in}{6.806121in}}%
\pgfpathlineto{\pgfqpoint{5.558420in}{6.775628in}}%
\pgfpathlineto{\pgfqpoint{5.558904in}{6.727968in}}%
\pgfpathlineto{\pgfqpoint{5.559389in}{6.752688in}}%
\pgfpathlineto{\pgfqpoint{5.560359in}{6.771964in}}%
\pgfpathlineto{\pgfqpoint{5.560844in}{6.767762in}}%
\pgfpathlineto{\pgfqpoint{5.561814in}{6.716760in}}%
\pgfpathlineto{\pgfqpoint{5.562299in}{6.723941in}}%
\pgfpathlineto{\pgfqpoint{5.563268in}{6.805818in}}%
\pgfpathlineto{\pgfqpoint{5.563753in}{6.788185in}}%
\pgfpathlineto{\pgfqpoint{5.564238in}{6.725122in}}%
\pgfpathlineto{\pgfqpoint{5.564723in}{6.745499in}}%
\pgfpathlineto{\pgfqpoint{5.565693in}{6.771892in}}%
\pgfpathlineto{\pgfqpoint{5.566178in}{6.769378in}}%
\pgfpathlineto{\pgfqpoint{5.567632in}{6.716560in}}%
\pgfpathlineto{\pgfqpoint{5.568602in}{6.802718in}}%
\pgfpathlineto{\pgfqpoint{5.569087in}{6.797284in}}%
\pgfpathlineto{\pgfqpoint{5.569572in}{6.736577in}}%
\pgfpathlineto{\pgfqpoint{5.570057in}{6.739828in}}%
\pgfpathlineto{\pgfqpoint{5.571026in}{6.771414in}}%
\pgfpathlineto{\pgfqpoint{5.571511in}{6.770638in}}%
\pgfpathlineto{\pgfqpoint{5.572481in}{6.737352in}}%
\pgfpathlineto{\pgfqpoint{5.572966in}{6.712864in}}%
\pgfpathlineto{\pgfqpoint{5.574421in}{6.803175in}}%
\pgfpathlineto{\pgfqpoint{5.575390in}{6.733962in}}%
\pgfpathlineto{\pgfqpoint{5.575875in}{6.759042in}}%
\pgfpathlineto{\pgfqpoint{5.576845in}{6.771506in}}%
\pgfpathlineto{\pgfqpoint{5.577815in}{6.746043in}}%
\pgfpathlineto{\pgfqpoint{5.578300in}{6.712148in}}%
\pgfpathlineto{\pgfqpoint{5.578784in}{6.736803in}}%
\pgfpathlineto{\pgfqpoint{5.579754in}{6.806014in}}%
\pgfpathlineto{\pgfqpoint{5.580239in}{6.774328in}}%
\pgfpathlineto{\pgfqpoint{5.580724in}{6.728384in}}%
\pgfpathlineto{\pgfqpoint{5.581209in}{6.753305in}}%
\pgfpathlineto{\pgfqpoint{5.582179in}{6.771954in}}%
\pgfpathlineto{\pgfqpoint{5.582663in}{6.767606in}}%
\pgfpathlineto{\pgfqpoint{5.583633in}{6.716118in}}%
\pgfpathlineto{\pgfqpoint{5.584118in}{6.724805in}}%
\pgfpathlineto{\pgfqpoint{5.585088in}{6.805960in}}%
\pgfpathlineto{\pgfqpoint{5.585573in}{6.787213in}}%
\pgfpathlineto{\pgfqpoint{5.586058in}{6.725065in}}%
\pgfpathlineto{\pgfqpoint{5.586542in}{6.746027in}}%
\pgfpathlineto{\pgfqpoint{5.587512in}{6.771911in}}%
\pgfpathlineto{\pgfqpoint{5.587997in}{6.769245in}}%
\pgfpathlineto{\pgfqpoint{5.589452in}{6.717051in}}%
\pgfpathlineto{\pgfqpoint{5.590421in}{6.803105in}}%
\pgfpathlineto{\pgfqpoint{5.590906in}{6.796609in}}%
\pgfpathlineto{\pgfqpoint{5.591391in}{6.734869in}}%
\pgfpathlineto{\pgfqpoint{5.591876in}{6.740335in}}%
\pgfpathlineto{\pgfqpoint{5.592846in}{6.771482in}}%
\pgfpathlineto{\pgfqpoint{5.593331in}{6.770542in}}%
\pgfpathlineto{\pgfqpoint{5.594300in}{6.736462in}}%
\pgfpathlineto{\pgfqpoint{5.594785in}{6.713083in}}%
\pgfpathlineto{\pgfqpoint{5.596240in}{6.802773in}}%
\pgfpathlineto{\pgfqpoint{5.597210in}{6.734479in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{6.759458in}}%
\pgfpathlineto{\pgfqpoint{5.598664in}{6.771437in}}%
\pgfpathlineto{\pgfqpoint{5.599634in}{6.745359in}}%
\pgfpathlineto{\pgfqpoint{5.600119in}{6.712018in}}%
\pgfpathlineto{\pgfqpoint{5.600604in}{6.738151in}}%
\pgfpathlineto{\pgfqpoint{5.601574in}{6.805884in}}%
\pgfpathlineto{\pgfqpoint{5.602543in}{6.728831in}}%
\pgfpathlineto{\pgfqpoint{5.603028in}{6.753903in}}%
\pgfpathlineto{\pgfqpoint{5.603998in}{6.771942in}}%
\pgfpathlineto{\pgfqpoint{5.604483in}{6.767444in}}%
\pgfpathlineto{\pgfqpoint{5.605453in}{6.715525in}}%
\pgfpathlineto{\pgfqpoint{5.605938in}{6.725685in}}%
\pgfpathlineto{\pgfqpoint{5.606907in}{6.806078in}}%
\pgfpathlineto{\pgfqpoint{5.607392in}{6.786212in}}%
\pgfpathlineto{\pgfqpoint{5.607877in}{6.725145in}}%
\pgfpathlineto{\pgfqpoint{5.608362in}{6.746575in}}%
\pgfpathlineto{\pgfqpoint{5.609332in}{6.771929in}}%
\pgfpathlineto{\pgfqpoint{5.609817in}{6.769107in}}%
\pgfpathlineto{\pgfqpoint{5.611271in}{6.717568in}}%
\pgfpathlineto{\pgfqpoint{5.612241in}{6.803470in}}%
\pgfpathlineto{\pgfqpoint{5.612726in}{6.795905in}}%
\pgfpathlineto{\pgfqpoint{5.613211in}{6.733330in}}%
\pgfpathlineto{\pgfqpoint{5.613696in}{6.740855in}}%
\pgfpathlineto{\pgfqpoint{5.614665in}{6.771543in}}%
\pgfpathlineto{\pgfqpoint{5.615150in}{6.770443in}}%
\pgfpathlineto{\pgfqpoint{5.616120in}{6.735549in}}%
\pgfpathlineto{\pgfqpoint{5.616605in}{6.713345in}}%
\pgfpathlineto{\pgfqpoint{5.618059in}{6.802345in}}%
\pgfpathlineto{\pgfqpoint{5.619029in}{6.735004in}}%
\pgfpathlineto{\pgfqpoint{5.619514in}{6.759862in}}%
\pgfpathlineto{\pgfqpoint{5.620484in}{6.771365in}}%
\pgfpathlineto{\pgfqpoint{5.621454in}{6.744658in}}%
\pgfpathlineto{\pgfqpoint{5.621938in}{6.711964in}}%
\pgfpathlineto{\pgfqpoint{5.622423in}{6.739586in}}%
\pgfpathlineto{\pgfqpoint{5.623393in}{6.805730in}}%
\pgfpathlineto{\pgfqpoint{5.624363in}{6.729299in}}%
\pgfpathlineto{\pgfqpoint{5.624848in}{6.754478in}}%
\pgfpathlineto{\pgfqpoint{5.625817in}{6.771923in}}%
\pgfpathlineto{\pgfqpoint{5.626302in}{6.767275in}}%
\pgfpathlineto{\pgfqpoint{5.627272in}{6.715010in}}%
\pgfpathlineto{\pgfqpoint{5.627757in}{6.726594in}}%
\pgfpathlineto{\pgfqpoint{5.628727in}{6.806172in}}%
\pgfpathlineto{\pgfqpoint{5.629212in}{6.785186in}}%
\pgfpathlineto{\pgfqpoint{5.629696in}{6.725304in}}%
\pgfpathlineto{\pgfqpoint{5.630181in}{6.747141in}}%
\pgfpathlineto{\pgfqpoint{5.631151in}{6.771942in}}%
\pgfpathlineto{\pgfqpoint{5.631636in}{6.768965in}}%
\pgfpathlineto{\pgfqpoint{5.633091in}{6.718098in}}%
\pgfpathlineto{\pgfqpoint{5.634060in}{6.803816in}}%
\pgfpathlineto{\pgfqpoint{5.634545in}{6.795175in}}%
\pgfpathlineto{\pgfqpoint{5.635030in}{6.731887in}}%
\pgfpathlineto{\pgfqpoint{5.635515in}{6.741369in}}%
\pgfpathlineto{\pgfqpoint{5.636485in}{6.771598in}}%
\pgfpathlineto{\pgfqpoint{5.636970in}{6.770341in}}%
\pgfpathlineto{\pgfqpoint{5.637939in}{6.734612in}}%
\pgfpathlineto{\pgfqpoint{5.638424in}{6.713626in}}%
\pgfpathlineto{\pgfqpoint{5.639879in}{6.801896in}}%
\pgfpathlineto{\pgfqpoint{5.640849in}{6.735533in}}%
\pgfpathlineto{\pgfqpoint{5.641334in}{6.760258in}}%
\pgfpathlineto{\pgfqpoint{5.642303in}{6.771299in}}%
\pgfpathlineto{\pgfqpoint{5.643273in}{6.743939in}}%
\pgfpathlineto{\pgfqpoint{5.643758in}{6.711925in}}%
\pgfpathlineto{\pgfqpoint{5.644243in}{6.741013in}}%
\pgfpathlineto{\pgfqpoint{5.645213in}{6.805552in}}%
\pgfpathlineto{\pgfqpoint{5.646182in}{6.729813in}}%
\pgfpathlineto{\pgfqpoint{5.646667in}{6.755036in}}%
\pgfpathlineto{\pgfqpoint{5.647637in}{6.771899in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{6.767103in}}%
\pgfpathlineto{\pgfqpoint{5.649092in}{6.714492in}}%
\pgfpathlineto{\pgfqpoint{5.649576in}{6.727541in}}%
\pgfpathlineto{\pgfqpoint{5.650546in}{6.806243in}}%
\pgfpathlineto{\pgfqpoint{5.651031in}{6.784130in}}%
\pgfpathlineto{\pgfqpoint{5.651516in}{6.725490in}}%
\pgfpathlineto{\pgfqpoint{5.652001in}{6.747734in}}%
\pgfpathlineto{\pgfqpoint{5.652971in}{6.771955in}}%
\pgfpathlineto{\pgfqpoint{5.653455in}{6.768821in}}%
\pgfpathlineto{\pgfqpoint{5.654910in}{6.718711in}}%
\pgfpathlineto{\pgfqpoint{5.655880in}{6.804141in}}%
\pgfpathlineto{\pgfqpoint{5.656365in}{6.794423in}}%
\pgfpathlineto{\pgfqpoint{5.656850in}{6.730499in}}%
\pgfpathlineto{\pgfqpoint{5.657334in}{6.741884in}}%
\pgfpathlineto{\pgfqpoint{5.658304in}{6.771649in}}%
\pgfpathlineto{\pgfqpoint{5.658789in}{6.770239in}}%
\pgfpathlineto{\pgfqpoint{5.659759in}{6.733651in}}%
\pgfpathlineto{\pgfqpoint{5.660244in}{6.713917in}}%
\pgfpathlineto{\pgfqpoint{5.661698in}{6.801425in}}%
\pgfpathlineto{\pgfqpoint{5.662668in}{6.736058in}}%
\pgfpathlineto{\pgfqpoint{5.663153in}{6.760643in}}%
\pgfpathlineto{\pgfqpoint{5.664123in}{6.771234in}}%
\pgfpathlineto{\pgfqpoint{5.665093in}{6.743205in}}%
\pgfpathlineto{\pgfqpoint{5.665577in}{6.711914in}}%
\pgfpathlineto{\pgfqpoint{5.666062in}{6.742422in}}%
\pgfpathlineto{\pgfqpoint{5.667032in}{6.805349in}}%
\pgfpathlineto{\pgfqpoint{5.668002in}{6.730300in}}%
\pgfpathlineto{\pgfqpoint{5.668487in}{6.755578in}}%
\pgfpathlineto{\pgfqpoint{5.669456in}{6.771870in}}%
\pgfpathlineto{\pgfqpoint{5.669941in}{6.766922in}}%
\pgfpathlineto{\pgfqpoint{5.670911in}{6.714068in}}%
\pgfpathlineto{\pgfqpoint{5.671396in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{5.672366in}{6.806297in}}%
\pgfpathlineto{\pgfqpoint{5.672851in}{6.783042in}}%
\pgfpathlineto{\pgfqpoint{5.673335in}{6.725752in}}%
\pgfpathlineto{\pgfqpoint{5.673820in}{6.748378in}}%
\pgfpathlineto{\pgfqpoint{5.674790in}{6.771965in}}%
\pgfpathlineto{\pgfqpoint{5.675275in}{6.768675in}}%
\pgfpathlineto{\pgfqpoint{5.676730in}{6.719336in}}%
\pgfpathlineto{\pgfqpoint{5.677699in}{6.804442in}}%
\pgfpathlineto{\pgfqpoint{5.678184in}{6.793642in}}%
\pgfpathlineto{\pgfqpoint{5.678669in}{6.729336in}}%
\pgfpathlineto{\pgfqpoint{5.679154in}{6.742396in}}%
\pgfpathlineto{\pgfqpoint{5.680124in}{6.771694in}}%
\pgfpathlineto{\pgfqpoint{5.680609in}{6.770133in}}%
\pgfpathlineto{\pgfqpoint{5.681578in}{6.732667in}}%
\pgfpathlineto{\pgfqpoint{5.682063in}{6.714246in}}%
\pgfpathlineto{\pgfqpoint{5.683518in}{6.800931in}}%
\pgfpathlineto{\pgfqpoint{5.684488in}{6.736583in}}%
\pgfpathlineto{\pgfqpoint{5.684972in}{6.761016in}}%
\pgfpathlineto{\pgfqpoint{5.685942in}{6.771164in}}%
\pgfpathlineto{\pgfqpoint{5.686912in}{6.742455in}}%
\pgfpathlineto{\pgfqpoint{5.687397in}{6.711968in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{6.743819in}}%
\pgfpathlineto{\pgfqpoint{5.688851in}{6.805125in}}%
\pgfpathlineto{\pgfqpoint{5.689821in}{6.730803in}}%
\pgfpathlineto{\pgfqpoint{5.690306in}{6.756107in}}%
\pgfpathlineto{\pgfqpoint{5.691276in}{6.771834in}}%
\pgfpathlineto{\pgfqpoint{5.691761in}{6.766737in}}%
\pgfpathlineto{\pgfqpoint{5.692731in}{6.713676in}}%
\pgfpathlineto{\pgfqpoint{5.693215in}{6.729512in}}%
\pgfpathlineto{\pgfqpoint{5.694185in}{6.806327in}}%
\pgfpathlineto{\pgfqpoint{5.694670in}{6.781930in}}%
\pgfpathlineto{\pgfqpoint{5.695155in}{6.726057in}}%
\pgfpathlineto{\pgfqpoint{5.695640in}{6.749120in}}%
\pgfpathlineto{\pgfqpoint{5.696610in}{6.771973in}}%
\pgfpathlineto{\pgfqpoint{5.697094in}{6.768526in}}%
\pgfpathlineto{\pgfqpoint{5.698549in}{6.719971in}}%
\pgfpathlineto{\pgfqpoint{5.699519in}{6.804721in}}%
\pgfpathlineto{\pgfqpoint{5.700004in}{6.792833in}}%
\pgfpathlineto{\pgfqpoint{5.700489in}{6.728261in}}%
\pgfpathlineto{\pgfqpoint{5.700973in}{6.742902in}}%
\pgfpathlineto{\pgfqpoint{5.701943in}{6.771738in}}%
\pgfpathlineto{\pgfqpoint{5.702428in}{6.770022in}}%
\pgfpathlineto{\pgfqpoint{5.703398in}{6.731657in}}%
\pgfpathlineto{\pgfqpoint{5.703883in}{6.714569in}}%
\pgfpathlineto{\pgfqpoint{5.705337in}{6.800412in}}%
\pgfpathlineto{\pgfqpoint{5.706307in}{6.737106in}}%
\pgfpathlineto{\pgfqpoint{5.706792in}{6.761378in}}%
\pgfpathlineto{\pgfqpoint{5.707762in}{6.771089in}}%
\pgfpathlineto{\pgfqpoint{5.708731in}{6.741685in}}%
\pgfpathlineto{\pgfqpoint{5.709216in}{6.712031in}}%
\pgfpathlineto{\pgfqpoint{5.709701in}{6.745199in}}%
\pgfpathlineto{\pgfqpoint{5.710671in}{6.804877in}}%
\pgfpathlineto{\pgfqpoint{5.711641in}{6.731311in}}%
\pgfpathlineto{\pgfqpoint{5.712126in}{6.756616in}}%
\pgfpathlineto{\pgfqpoint{5.713095in}{6.771793in}}%
\pgfpathlineto{\pgfqpoint{5.713580in}{6.766546in}}%
\pgfpathlineto{\pgfqpoint{5.714550in}{6.713307in}}%
\pgfpathlineto{\pgfqpoint{5.715035in}{6.730538in}}%
\pgfpathlineto{\pgfqpoint{5.716005in}{6.806334in}}%
\pgfpathlineto{\pgfqpoint{5.716489in}{6.780785in}}%
\pgfpathlineto{\pgfqpoint{5.716974in}{6.726360in}}%
\pgfpathlineto{\pgfqpoint{5.717459in}{6.749850in}}%
\pgfpathlineto{\pgfqpoint{5.718429in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{5.718914in}{6.768386in}}%
\pgfpathlineto{\pgfqpoint{5.719884in}{6.719982in}}%
\pgfpathlineto{\pgfqpoint{5.720369in}{6.720672in}}%
\pgfpathlineto{\pgfqpoint{5.721338in}{6.804977in}}%
\pgfpathlineto{\pgfqpoint{5.721823in}{6.791996in}}%
\pgfpathlineto{\pgfqpoint{5.722308in}{6.727299in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{6.743403in}}%
\pgfpathlineto{\pgfqpoint{5.723763in}{6.771777in}}%
\pgfpathlineto{\pgfqpoint{5.724248in}{6.769906in}}%
\pgfpathlineto{\pgfqpoint{5.725217in}{6.730683in}}%
\pgfpathlineto{\pgfqpoint{5.725702in}{6.714921in}}%
\pgfpathlineto{\pgfqpoint{5.726672in}{6.800842in}}%
\pgfpathlineto{\pgfqpoint{5.727157in}{6.799867in}}%
\pgfpathlineto{\pgfqpoint{5.728127in}{6.737620in}}%
\pgfpathlineto{\pgfqpoint{5.729096in}{6.771079in}}%
\pgfpathlineto{\pgfqpoint{5.729581in}{6.771009in}}%
\pgfpathlineto{\pgfqpoint{5.730551in}{6.740895in}}%
\pgfpathlineto{\pgfqpoint{5.731036in}{6.712123in}}%
\pgfpathlineto{\pgfqpoint{5.731521in}{6.746559in}}%
\pgfpathlineto{\pgfqpoint{5.732490in}{6.804604in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{6.731824in}}%
\pgfpathlineto{\pgfqpoint{5.733945in}{6.757110in}}%
\pgfpathlineto{\pgfqpoint{5.734915in}{6.771746in}}%
\pgfpathlineto{\pgfqpoint{5.735400in}{6.766348in}}%
\pgfpathlineto{\pgfqpoint{5.736369in}{6.713010in}}%
\pgfpathlineto{\pgfqpoint{5.736854in}{6.731613in}}%
\pgfpathlineto{\pgfqpoint{5.737824in}{6.806319in}}%
\pgfpathlineto{\pgfqpoint{5.738309in}{6.779611in}}%
\pgfpathlineto{\pgfqpoint{5.738794in}{6.726722in}}%
\pgfpathlineto{\pgfqpoint{5.739279in}{6.750553in}}%
\pgfpathlineto{\pgfqpoint{5.740248in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{5.740733in}{6.768242in}}%
\pgfpathlineto{\pgfqpoint{5.741703in}{6.719140in}}%
\pgfpathlineto{\pgfqpoint{5.742188in}{6.721398in}}%
\pgfpathlineto{\pgfqpoint{5.743158in}{6.805211in}}%
\pgfpathlineto{\pgfqpoint{5.743643in}{6.791137in}}%
\pgfpathlineto{\pgfqpoint{5.744127in}{6.726547in}}%
\pgfpathlineto{\pgfqpoint{5.744612in}{6.743906in}}%
\pgfpathlineto{\pgfqpoint{5.745582in}{6.771811in}}%
\pgfpathlineto{\pgfqpoint{5.746067in}{6.769786in}}%
\pgfpathlineto{\pgfqpoint{5.747037in}{6.729689in}}%
\pgfpathlineto{\pgfqpoint{5.747522in}{6.715289in}}%
\pgfpathlineto{\pgfqpoint{5.748491in}{6.801321in}}%
\pgfpathlineto{\pgfqpoint{5.748976in}{6.799295in}}%
\pgfpathlineto{\pgfqpoint{5.749946in}{6.738143in}}%
\pgfpathlineto{\pgfqpoint{5.750916in}{6.771166in}}%
\pgfpathlineto{\pgfqpoint{5.751401in}{6.770925in}}%
\pgfpathlineto{\pgfqpoint{5.752370in}{6.740088in}}%
\pgfpathlineto{\pgfqpoint{5.752855in}{6.712253in}}%
\pgfpathlineto{\pgfqpoint{5.753340in}{6.747903in}}%
\pgfpathlineto{\pgfqpoint{5.754310in}{6.804305in}}%
\pgfpathlineto{\pgfqpoint{5.755280in}{6.732337in}}%
\pgfpathlineto{\pgfqpoint{5.755765in}{6.757584in}}%
\pgfpathlineto{\pgfqpoint{5.756734in}{6.771697in}}%
\pgfpathlineto{\pgfqpoint{5.757704in}{6.748148in}}%
\pgfpathlineto{\pgfqpoint{5.758189in}{6.712737in}}%
\pgfpathlineto{\pgfqpoint{5.758674in}{6.732739in}}%
\pgfpathlineto{\pgfqpoint{5.759644in}{6.806282in}}%
\pgfpathlineto{\pgfqpoint{5.760128in}{6.778413in}}%
\pgfpathlineto{\pgfqpoint{5.760613in}{6.727070in}}%
\pgfpathlineto{\pgfqpoint{5.761098in}{6.751236in}}%
\pgfpathlineto{\pgfqpoint{5.762068in}{6.771976in}}%
\pgfpathlineto{\pgfqpoint{5.762553in}{6.768096in}}%
\pgfpathlineto{\pgfqpoint{5.763523in}{6.718334in}}%
\pgfpathlineto{\pgfqpoint{5.764007in}{6.722153in}}%
\pgfpathlineto{\pgfqpoint{5.764977in}{6.805422in}}%
\pgfpathlineto{\pgfqpoint{5.765462in}{6.790248in}}%
\pgfpathlineto{\pgfqpoint{5.765947in}{6.725924in}}%
\pgfpathlineto{\pgfqpoint{5.766432in}{6.744392in}}%
\pgfpathlineto{\pgfqpoint{5.767402in}{6.771841in}}%
\pgfpathlineto{\pgfqpoint{5.767402in}{6.771841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003394in}{6.770316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312431in}{6.753094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039674in}{6.803737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009816in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{7.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{4.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{7.375127in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{7.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718434in,y=7.193136in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003394in,y=6.956361in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312431in,y=6.956361in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039674in,y=6.956361in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644528in, y=7.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770505in, y=7.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 3.65552940850295e-08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312431in}{6.701948in}}%
\pgfpathlineto{\pgfqpoint{4.326976in}{6.701948in}}%
\pgfpathlineto{\pgfqpoint{4.326976in}{6.829155in}}%
\pgfpathlineto{\pgfqpoint{4.312431in}{6.829155in}}%
\pgfpathlineto{\pgfqpoint{4.312431in}{6.701948in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076603in}{6.210386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694517in}{6.519770in}}{\pgfqpoint{4.312431in}{6.829155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009816in}{6.210386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168396in}{6.519770in}}{\pgfqpoint{4.326976in}{6.829155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076603in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{6.210386in}}%
\pgfpathlineto{\pgfqpoint{3.076603in}{6.210386in}}%
\pgfpathlineto{\pgfqpoint{3.076603in}{4.900051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418983in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418983in,y=4.802829in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908096in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908096in,y=4.802829in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397209in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397209in,y=4.802829in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886323in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886323in,y=4.802829in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375436in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375436in,y=4.802829in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864549in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.864549in,y=4.802829in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7029}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543210in,y=4.612861in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{6.210386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{4.900051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474404in, y=4.847290in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{5.230163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474404in, y=5.177402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{5.464382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474404in, y=5.411620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{5.646055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{5.794494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474404in, y=5.741732in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{5.919996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{6.028712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076603in}{6.124606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.076603in}{4.900051in}}{\pgfqpoint{2.933213in}{1.310334in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066603in}{5.548171in}}%
\pgfpathlineto{\pgfqpoint{3.145042in}{5.428056in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{5.051816in}}%
\pgfpathlineto{\pgfqpoint{3.340609in}{5.127605in}}%
\pgfpathlineto{\pgfqpoint{3.438392in}{5.678246in}}%
\pgfpathlineto{\pgfqpoint{3.536176in}{5.970191in}}%
\pgfpathlineto{\pgfqpoint{3.633960in}{5.787155in}}%
\pgfpathlineto{\pgfqpoint{3.731743in}{5.138576in}}%
\pgfpathlineto{\pgfqpoint{3.829527in}{5.349316in}}%
\pgfpathlineto{\pgfqpoint{3.927310in}{5.560029in}}%
\pgfpathlineto{\pgfqpoint{4.025094in}{5.620550in}}%
\pgfpathlineto{\pgfqpoint{4.122877in}{5.594468in}}%
\pgfpathlineto{\pgfqpoint{4.220661in}{5.480866in}}%
\pgfpathlineto{\pgfqpoint{4.318444in}{5.151646in}}%
\pgfpathlineto{\pgfqpoint{4.416228in}{5.051181in}}%
\pgfpathlineto{\pgfqpoint{4.514011in}{5.557832in}}%
\pgfpathlineto{\pgfqpoint{4.611795in}{5.938567in}}%
\pgfpathlineto{\pgfqpoint{4.709578in}{5.881259in}}%
\pgfpathlineto{\pgfqpoint{4.807362in}{5.254526in}}%
\pgfpathlineto{\pgfqpoint{4.905145in}{5.290900in}}%
\pgfpathlineto{\pgfqpoint{5.002929in}{5.530258in}}%
\pgfpathlineto{\pgfqpoint{5.100713in}{5.615697in}}%
\pgfpathlineto{\pgfqpoint{5.198496in}{5.607491in}}%
\pgfpathlineto{\pgfqpoint{5.296280in}{5.522333in}}%
\pgfpathlineto{\pgfqpoint{5.394063in}{5.263635in}}%
\pgfpathlineto{\pgfqpoint{5.491847in}{5.012769in}}%
\pgfpathlineto{\pgfqpoint{5.589630in}{5.418722in}}%
\pgfpathlineto{\pgfqpoint{5.687414in}{5.879086in}}%
\pgfpathlineto{\pgfqpoint{5.785197in}{5.942281in}}%
\pgfpathlineto{\pgfqpoint{5.882981in}{5.469185in}}%
\pgfpathlineto{\pgfqpoint{5.980764in}{5.230475in}}%
\pgfpathlineto{\pgfqpoint{6.019816in}{5.333600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076603in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{3.076603in}{6.210386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009816in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{6.210386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076603in}{4.900051in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{4.900051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076603in}{6.210386in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{6.210386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.375127in}}%
\pgfpathlineto{\pgfqpoint{6.625216in}{7.375127in}}%
\pgfpathlineto{\pgfqpoint{6.625216in}{4.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867630in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.867630in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352459in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.352459in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837287in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837287in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.322116in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.322116in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806945in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806945in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.291773in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291773in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.776602in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.776602in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.261430in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.261430in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.746259in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.746259in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.231087in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.231087in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.715916in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.715916in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291773in,y=4.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{4.595625in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.595625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{4.595625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in, y=4.542863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{4.861092in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.861092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{4.861092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in, y=4.808331in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{5.126560in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{5.126560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{5.126560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=5.073798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{5.392027in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{5.392027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{5.392027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=5.339266in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{5.657495in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{5.657495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{5.657495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=5.604733in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{5.922962in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{5.922962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{5.922962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=5.870201in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{6.188430in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{6.188430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{6.188430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=6.135668in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{6.453897in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{6.453897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{6.453897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=6.401136in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{6.719365in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{6.719365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{6.719365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=6.666603in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{6.984832in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{6.984832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{6.984832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=6.932071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{7.250300in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.250300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{7.250300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=7.197538in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295708in,y=5.919200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{4.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867630in}{4.595654in}}%
\pgfpathlineto{\pgfqpoint{7.079743in}{4.596862in}}%
\pgfpathlineto{\pgfqpoint{7.140346in}{4.599254in}}%
\pgfpathlineto{\pgfqpoint{7.178224in}{4.602734in}}%
\pgfpathlineto{\pgfqpoint{7.208525in}{4.607797in}}%
\pgfpathlineto{\pgfqpoint{7.231252in}{4.613844in}}%
\pgfpathlineto{\pgfqpoint{7.250190in}{4.621124in}}%
\pgfpathlineto{\pgfqpoint{7.265341in}{4.628992in}}%
\pgfpathlineto{\pgfqpoint{7.280492in}{4.639291in}}%
\pgfpathlineto{\pgfqpoint{7.295643in}{4.652772in}}%
\pgfpathlineto{\pgfqpoint{7.307006in}{4.665552in}}%
\pgfpathlineto{\pgfqpoint{7.318369in}{4.681193in}}%
\pgfpathlineto{\pgfqpoint{7.329733in}{4.700334in}}%
\pgfpathlineto{\pgfqpoint{7.341096in}{4.723759in}}%
\pgfpathlineto{\pgfqpoint{7.352459in}{4.752428in}}%
\pgfpathlineto{\pgfqpoint{7.363822in}{4.787514in}}%
\pgfpathlineto{\pgfqpoint{7.375185in}{4.830454in}}%
\pgfpathlineto{\pgfqpoint{7.386548in}{4.875638in}}%
\pgfpathlineto{\pgfqpoint{7.390336in}{4.876963in}}%
\pgfpathlineto{\pgfqpoint{7.394124in}{4.867164in}}%
\pgfpathlineto{\pgfqpoint{7.409275in}{4.803656in}}%
\pgfpathlineto{\pgfqpoint{7.420638in}{4.765891in}}%
\pgfpathlineto{\pgfqpoint{7.424426in}{4.759311in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{4.760194in}}%
\pgfpathlineto{\pgfqpoint{7.432001in}{4.767897in}}%
\pgfpathlineto{\pgfqpoint{7.443364in}{4.806521in}}%
\pgfpathlineto{\pgfqpoint{7.454727in}{4.853801in}}%
\pgfpathlineto{\pgfqpoint{7.466091in}{4.911648in}}%
\pgfpathlineto{\pgfqpoint{7.477454in}{4.982426in}}%
\pgfpathlineto{\pgfqpoint{7.488817in}{5.069025in}}%
\pgfpathlineto{\pgfqpoint{7.500180in}{5.174984in}}%
\pgfpathlineto{\pgfqpoint{7.511543in}{5.304629in}}%
\pgfpathlineto{\pgfqpoint{7.522906in}{5.463258in}}%
\pgfpathlineto{\pgfqpoint{7.526694in}{5.523617in}}%
\pgfpathlineto{\pgfqpoint{7.530482in}{5.555215in}}%
\pgfpathlineto{\pgfqpoint{7.534270in}{5.524485in}}%
\pgfpathlineto{\pgfqpoint{7.545633in}{5.354944in}}%
\pgfpathlineto{\pgfqpoint{7.556996in}{5.216394in}}%
\pgfpathlineto{\pgfqpoint{7.568359in}{5.103204in}}%
\pgfpathlineto{\pgfqpoint{7.579722in}{5.010727in}}%
\pgfpathlineto{\pgfqpoint{7.591085in}{4.935649in}}%
\pgfpathlineto{\pgfqpoint{7.594873in}{4.935077in}}%
\pgfpathlineto{\pgfqpoint{7.602449in}{4.982903in}}%
\pgfpathlineto{\pgfqpoint{7.613812in}{5.069796in}}%
\pgfpathlineto{\pgfqpoint{7.625175in}{5.176028in}}%
\pgfpathlineto{\pgfqpoint{7.636538in}{5.305896in}}%
\pgfpathlineto{\pgfqpoint{7.647901in}{5.464654in}}%
\pgfpathlineto{\pgfqpoint{7.659264in}{5.658720in}}%
\pgfpathlineto{\pgfqpoint{7.670628in}{5.895943in}}%
\pgfpathlineto{\pgfqpoint{7.685779in}{6.256495in}}%
\pgfpathlineto{\pgfqpoint{7.689566in}{6.219030in}}%
\pgfpathlineto{\pgfqpoint{7.700929in}{5.921684in}}%
\pgfpathlineto{\pgfqpoint{7.712293in}{5.678837in}}%
\pgfpathlineto{\pgfqpoint{7.723656in}{5.480494in}}%
\pgfpathlineto{\pgfqpoint{7.735019in}{5.318487in}}%
\pgfpathlineto{\pgfqpoint{7.746382in}{5.186146in}}%
\pgfpathlineto{\pgfqpoint{7.753958in}{5.111691in}}%
\pgfpathlineto{\pgfqpoint{7.757745in}{5.111489in}}%
\pgfpathlineto{\pgfqpoint{7.769108in}{5.226409in}}%
\pgfpathlineto{\pgfqpoint{7.780472in}{5.367184in}}%
\pgfpathlineto{\pgfqpoint{7.791835in}{5.539401in}}%
\pgfpathlineto{\pgfqpoint{7.803198in}{5.750060in}}%
\pgfpathlineto{\pgfqpoint{7.814561in}{6.007720in}}%
\pgfpathlineto{\pgfqpoint{7.825924in}{6.322849in}}%
\pgfpathlineto{\pgfqpoint{7.837287in}{6.708251in}}%
\pgfpathlineto{\pgfqpoint{7.841075in}{6.854948in}}%
\pgfpathlineto{\pgfqpoint{7.844863in}{6.883104in}}%
\pgfpathlineto{\pgfqpoint{7.875165in}{5.947585in}}%
\pgfpathlineto{\pgfqpoint{7.886528in}{5.700193in}}%
\pgfpathlineto{\pgfqpoint{7.897891in}{5.498106in}}%
\pgfpathlineto{\pgfqpoint{7.909254in}{5.333019in}}%
\pgfpathlineto{\pgfqpoint{7.916830in}{5.240118in}}%
\pgfpathlineto{\pgfqpoint{7.920617in}{5.240062in}}%
\pgfpathlineto{\pgfqpoint{7.931981in}{5.384009in}}%
\pgfpathlineto{\pgfqpoint{7.943344in}{5.560204in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{5.775835in}}%
\pgfpathlineto{\pgfqpoint{7.966070in}{6.039715in}}%
\pgfpathlineto{\pgfqpoint{7.977433in}{6.362628in}}%
\pgfpathlineto{\pgfqpoint{7.988796in}{6.757768in}}%
\pgfpathlineto{\pgfqpoint{8.000160in}{7.241276in}}%
\pgfpathlineto{\pgfqpoint{8.003947in}{7.241303in}}%
\pgfpathlineto{\pgfqpoint{8.015310in}{6.757930in}}%
\pgfpathlineto{\pgfqpoint{8.026674in}{6.362886in}}%
\pgfpathlineto{\pgfqpoint{8.038037in}{6.040032in}}%
\pgfpathlineto{\pgfqpoint{8.049400in}{5.776172in}}%
\pgfpathlineto{\pgfqpoint{8.060763in}{5.560526in}}%
\pgfpathlineto{\pgfqpoint{8.072126in}{5.384283in}}%
\pgfpathlineto{\pgfqpoint{8.079702in}{5.285065in}}%
\pgfpathlineto{\pgfqpoint{8.083489in}{5.285053in}}%
\pgfpathlineto{\pgfqpoint{8.094853in}{5.439244in}}%
\pgfpathlineto{\pgfqpoint{8.106216in}{5.627951in}}%
\pgfpathlineto{\pgfqpoint{8.117579in}{5.858844in}}%
\pgfpathlineto{\pgfqpoint{8.128942in}{6.141353in}}%
\pgfpathlineto{\pgfqpoint{8.140305in}{6.487015in}}%
\pgfpathlineto{\pgfqpoint{8.151668in}{6.909951in}}%
\pgfpathlineto{\pgfqpoint{8.159244in}{7.242770in}}%
\pgfpathlineto{\pgfqpoint{8.163032in}{7.242356in}}%
\pgfpathlineto{\pgfqpoint{8.174395in}{6.758714in}}%
\pgfpathlineto{\pgfqpoint{8.185758in}{6.363439in}}%
\pgfpathlineto{\pgfqpoint{8.197121in}{6.040384in}}%
\pgfpathlineto{\pgfqpoint{8.208484in}{5.776354in}}%
\pgfpathlineto{\pgfqpoint{8.219847in}{5.560562in}}%
\pgfpathlineto{\pgfqpoint{8.231211in}{5.384196in}}%
\pgfpathlineto{\pgfqpoint{8.242574in}{5.240143in}}%
\pgfpathlineto{\pgfqpoint{8.246362in}{5.240222in}}%
\pgfpathlineto{\pgfqpoint{8.257725in}{5.384280in}}%
\pgfpathlineto{\pgfqpoint{8.269088in}{5.560540in}}%
\pgfpathlineto{\pgfqpoint{8.280451in}{5.776196in}}%
\pgfpathlineto{\pgfqpoint{8.291814in}{6.040056in}}%
\pgfpathlineto{\pgfqpoint{8.303177in}{6.362897in}}%
\pgfpathlineto{\pgfqpoint{8.318328in}{6.841462in}}%
\pgfpathlineto{\pgfqpoint{8.322116in}{6.778927in}}%
\pgfpathlineto{\pgfqpoint{8.333479in}{6.379882in}}%
\pgfpathlineto{\pgfqpoint{8.344842in}{6.053796in}}%
\pgfpathlineto{\pgfqpoint{8.356205in}{5.787334in}}%
\pgfpathlineto{\pgfqpoint{8.367569in}{5.569598in}}%
\pgfpathlineto{\pgfqpoint{8.378932in}{5.391682in}}%
\pgfpathlineto{\pgfqpoint{8.390295in}{5.246306in}}%
\pgfpathlineto{\pgfqpoint{8.401658in}{5.127520in}}%
\pgfpathlineto{\pgfqpoint{8.405446in}{5.099984in}}%
\pgfpathlineto{\pgfqpoint{8.409234in}{5.107539in}}%
\pgfpathlineto{\pgfqpoint{8.420597in}{5.222141in}}%
\pgfpathlineto{\pgfqpoint{8.431960in}{5.362340in}}%
\pgfpathlineto{\pgfqpoint{8.443323in}{5.533855in}}%
\pgfpathlineto{\pgfqpoint{8.454686in}{5.743686in}}%
\pgfpathlineto{\pgfqpoint{8.466049in}{6.000397in}}%
\pgfpathlineto{\pgfqpoint{8.473625in}{6.202396in}}%
\pgfpathlineto{\pgfqpoint{8.477413in}{6.202754in}}%
\pgfpathlineto{\pgfqpoint{8.488776in}{5.909567in}}%
\pgfpathlineto{\pgfqpoint{8.500139in}{5.669395in}}%
\pgfpathlineto{\pgfqpoint{8.511502in}{5.473101in}}%
\pgfpathlineto{\pgfqpoint{8.522865in}{5.312674in}}%
\pgfpathlineto{\pgfqpoint{8.534228in}{5.181564in}}%
\pgfpathlineto{\pgfqpoint{8.545592in}{5.074417in}}%
\pgfpathlineto{\pgfqpoint{8.556955in}{4.986857in}}%
\pgfpathlineto{\pgfqpoint{8.564530in}{4.937572in}}%
\pgfpathlineto{\pgfqpoint{8.568318in}{4.921911in}}%
\pgfpathlineto{\pgfqpoint{8.572106in}{4.928888in}}%
\pgfpathlineto{\pgfqpoint{8.583469in}{5.003256in}}%
\pgfpathlineto{\pgfqpoint{8.594832in}{5.094318in}}%
\pgfpathlineto{\pgfqpoint{8.606195in}{5.205736in}}%
\pgfpathlineto{\pgfqpoint{8.617558in}{5.342068in}}%
\pgfpathlineto{\pgfqpoint{8.628922in}{5.500989in}}%
\pgfpathlineto{\pgfqpoint{8.632709in}{5.501802in}}%
\pgfpathlineto{\pgfqpoint{8.655436in}{5.206631in}}%
\pgfpathlineto{\pgfqpoint{8.666799in}{5.094900in}}%
\pgfpathlineto{\pgfqpoint{8.678162in}{5.003582in}}%
\pgfpathlineto{\pgfqpoint{8.689525in}{4.928951in}}%
\pgfpathlineto{\pgfqpoint{8.700888in}{4.867957in}}%
\pgfpathlineto{\pgfqpoint{8.712251in}{4.818110in}}%
\pgfpathlineto{\pgfqpoint{8.723615in}{4.777375in}}%
\pgfpathlineto{\pgfqpoint{8.731190in}{4.754473in}}%
\pgfpathlineto{\pgfqpoint{8.734978in}{4.747420in}}%
\pgfpathlineto{\pgfqpoint{8.738766in}{4.746260in}}%
\pgfpathlineto{\pgfqpoint{8.742553in}{4.751579in}}%
\pgfpathlineto{\pgfqpoint{8.750129in}{4.773398in}}%
\pgfpathlineto{\pgfqpoint{8.761492in}{4.812988in}}%
\pgfpathlineto{\pgfqpoint{8.765280in}{4.826735in}}%
\pgfpathlineto{\pgfqpoint{8.769067in}{4.833847in}}%
\pgfpathlineto{\pgfqpoint{8.772855in}{4.832113in}}%
\pgfpathlineto{\pgfqpoint{8.776643in}{4.822270in}}%
\pgfpathlineto{\pgfqpoint{8.788006in}{4.780923in}}%
\pgfpathlineto{\pgfqpoint{8.799369in}{4.747029in}}%
\pgfpathlineto{\pgfqpoint{8.810732in}{4.719335in}}%
\pgfpathlineto{\pgfqpoint{8.822095in}{4.696707in}}%
\pgfpathlineto{\pgfqpoint{8.833459in}{4.678218in}}%
\pgfpathlineto{\pgfqpoint{8.844822in}{4.663112in}}%
\pgfpathlineto{\pgfqpoint{8.859973in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{8.875124in}{4.635010in}}%
\pgfpathlineto{\pgfqpoint{8.890274in}{4.625715in}}%
\pgfpathlineto{\pgfqpoint{8.909213in}{4.617118in}}%
\pgfpathlineto{\pgfqpoint{8.928152in}{4.610979in}}%
\pgfpathlineto{\pgfqpoint{8.950878in}{4.605880in}}%
\pgfpathlineto{\pgfqpoint{8.981180in}{4.601614in}}%
\pgfpathlineto{\pgfqpoint{9.019057in}{4.598682in}}%
\pgfpathlineto{\pgfqpoint{9.075873in}{4.596740in}}%
\pgfpathlineto{\pgfqpoint{9.181929in}{4.595795in}}%
\pgfpathlineto{\pgfqpoint{9.617517in}{4.595630in}}%
\pgfpathlineto{\pgfqpoint{11.715916in}{4.595654in}}%
\pgfpathlineto{\pgfqpoint{11.715916in}{4.595654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{6.625216in}{7.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{7.375127in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.667433in,y=7.191307in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.046086in, y=7.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 4300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324201in, y=7.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 89.7447,  min = 0.0002, \(\displaystyle L^1\) norm = 96.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.984766in, y=7.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 0.000475203049332471}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919116in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919116in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403945in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403945in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888773in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888773in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373602in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373602in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858430in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858430in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343259in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343259in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828087in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828087in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312916in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312916in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797745in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797745in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282573in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282573in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767402in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767402in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343259in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.595625in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{0.595625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.595625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.542863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{0.861120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.861120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.808359in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.126616in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{1.126616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.126616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.073854in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.392111in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{1.392111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.392111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.339350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{1.657607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.657607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.604845in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.923102in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{1.923102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.923102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.870341in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.188598in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{2.188598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.188598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.135836in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.454093in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{2.454093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.454093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.401332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.719589in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{2.719589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.719589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.666827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.985084in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{2.985084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.985084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.932323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.250580in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{3.250580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.250580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=3.197818in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347193in,y=1.919200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919116in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{1.131229in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{1.191832in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{0.602727in}}%
\pgfpathlineto{\pgfqpoint{1.260011in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{1.282738in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{1.301676in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{1.316827in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{1.331978in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{1.347129in}{0.652785in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.369855in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{1.381218in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{1.392582in}{0.723820in}}%
\pgfpathlineto{\pgfqpoint{1.403945in}{0.752505in}}%
\pgfpathlineto{\pgfqpoint{1.415308in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{1.426671in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{1.438034in}{0.875874in}}%
\pgfpathlineto{\pgfqpoint{1.441822in}{0.877349in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.867604in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{1.472124in}{0.766162in}}%
\pgfpathlineto{\pgfqpoint{1.475911in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{1.479699in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{0.767836in}}%
\pgfpathlineto{\pgfqpoint{1.494850in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.506213in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{1.517576in}{0.911567in}}%
\pgfpathlineto{\pgfqpoint{1.528940in}{0.982345in}}%
\pgfpathlineto{\pgfqpoint{1.540303in}{1.068943in}}%
\pgfpathlineto{\pgfqpoint{1.551666in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{1.563029in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{1.574392in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{1.578180in}{1.523444in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.555976in}}%
\pgfpathlineto{\pgfqpoint{1.585755in}{1.526158in}}%
\pgfpathlineto{\pgfqpoint{1.597119in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.608482in}{1.217422in}}%
\pgfpathlineto{\pgfqpoint{1.619845in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.631208in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.642571in}{0.935797in}}%
\pgfpathlineto{\pgfqpoint{1.646359in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{1.653934in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{1.665298in}{1.068020in}}%
\pgfpathlineto{\pgfqpoint{1.676661in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{1.688024in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{1.699387in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{1.710750in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{1.722113in}{1.890369in}}%
\pgfpathlineto{\pgfqpoint{1.737264in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{1.741052in}{2.224056in}}%
\pgfpathlineto{\pgfqpoint{1.752415in}{1.925768in}}%
\pgfpathlineto{\pgfqpoint{1.763778in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{1.786505in}{1.320129in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{1.187166in}}%
\pgfpathlineto{\pgfqpoint{1.805443in}{1.112338in}}%
\pgfpathlineto{\pgfqpoint{1.809231in}{1.111783in}}%
\pgfpathlineto{\pgfqpoint{1.820594in}{1.226113in}}%
\pgfpathlineto{\pgfqpoint{1.831957in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{1.843321in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.854684in}{1.748034in}}%
\pgfpathlineto{\pgfqpoint{1.866047in}{2.004945in}}%
\pgfpathlineto{\pgfqpoint{1.877410in}{2.319264in}}%
\pgfpathlineto{\pgfqpoint{1.888773in}{2.703835in}}%
\pgfpathlineto{\pgfqpoint{1.892561in}{2.850259in}}%
\pgfpathlineto{\pgfqpoint{1.896349in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{1.903924in}{2.626200in}}%
\pgfpathlineto{\pgfqpoint{1.915287in}{2.254546in}}%
\pgfpathlineto{\pgfqpoint{1.926651in}{1.950871in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{1.702751in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{1.960740in}{1.334396in}}%
\pgfpathlineto{\pgfqpoint{1.968315in}{1.241180in}}%
\pgfpathlineto{\pgfqpoint{1.972103in}{1.241038in}}%
\pgfpathlineto{\pgfqpoint{1.983466in}{1.384938in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.561079in}}%
\pgfpathlineto{\pgfqpoint{2.006193in}{1.776647in}}%
\pgfpathlineto{\pgfqpoint{2.017556in}{2.040460in}}%
\pgfpathlineto{\pgfqpoint{2.028919in}{2.363304in}}%
\pgfpathlineto{\pgfqpoint{2.040282in}{2.758381in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{3.241842in}}%
\pgfpathlineto{\pgfqpoint{2.055433in}{3.241828in}}%
\pgfpathlineto{\pgfqpoint{2.066796in}{2.758264in}}%
\pgfpathlineto{\pgfqpoint{2.078159in}{2.363087in}}%
\pgfpathlineto{\pgfqpoint{2.089523in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{2.100886in}{1.776226in}}%
\pgfpathlineto{\pgfqpoint{2.112249in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{1.384282in}}%
\pgfpathlineto{\pgfqpoint{2.131188in}{1.285057in}}%
\pgfpathlineto{\pgfqpoint{2.134975in}{1.285047in}}%
\pgfpathlineto{\pgfqpoint{2.146338in}{1.439234in}}%
\pgfpathlineto{\pgfqpoint{2.157702in}{1.627933in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{1.858821in}}%
\pgfpathlineto{\pgfqpoint{2.180428in}{2.141325in}}%
\pgfpathlineto{\pgfqpoint{2.191791in}{2.486985in}}%
\pgfpathlineto{\pgfqpoint{2.203154in}{2.909915in}}%
\pgfpathlineto{\pgfqpoint{2.210730in}{3.242770in}}%
\pgfpathlineto{\pgfqpoint{2.214517in}{3.242394in}}%
\pgfpathlineto{\pgfqpoint{2.225881in}{2.758734in}}%
\pgfpathlineto{\pgfqpoint{2.237244in}{2.363441in}}%
\pgfpathlineto{\pgfqpoint{2.248607in}{2.040369in}}%
\pgfpathlineto{\pgfqpoint{2.259970in}{1.776323in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{1.560521in}}%
\pgfpathlineto{\pgfqpoint{2.282696in}{1.384148in}}%
\pgfpathlineto{\pgfqpoint{2.294060in}{1.240084in}}%
\pgfpathlineto{\pgfqpoint{2.297847in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{2.309211in}{1.384186in}}%
\pgfpathlineto{\pgfqpoint{2.320574in}{1.560431in}}%
\pgfpathlineto{\pgfqpoint{2.331937in}{1.776087in}}%
\pgfpathlineto{\pgfqpoint{2.343300in}{2.039970in}}%
\pgfpathlineto{\pgfqpoint{2.354663in}{2.362868in}}%
\pgfpathlineto{\pgfqpoint{2.369814in}{2.842132in}}%
\pgfpathlineto{\pgfqpoint{2.373602in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{2.384965in}{2.381001in}}%
\pgfpathlineto{\pgfqpoint{2.396328in}{2.054817in}}%
\pgfpathlineto{\pgfqpoint{2.407691in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{2.419054in}{1.570436in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.392432in}}%
\pgfpathlineto{\pgfqpoint{2.441781in}{1.246968in}}%
\pgfpathlineto{\pgfqpoint{2.453144in}{1.128095in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{2.460719in}{1.107186in}}%
\pgfpathlineto{\pgfqpoint{2.472083in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{2.494809in}{1.533407in}}%
\pgfpathlineto{\pgfqpoint{2.506172in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{2.517535in}{1.999926in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{2.201946in}}%
\pgfpathlineto{\pgfqpoint{2.528898in}{2.202405in}}%
\pgfpathlineto{\pgfqpoint{2.540262in}{1.909415in}}%
\pgfpathlineto{\pgfqpoint{2.551625in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{2.562988in}{1.473163in}}%
\pgfpathlineto{\pgfqpoint{2.574351in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{2.585714in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{2.597077in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{2.608441in}{0.987141in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.937875in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{0.922012in}}%
\pgfpathlineto{\pgfqpoint{2.623592in}{0.928789in}}%
\pgfpathlineto{\pgfqpoint{2.634955in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.646318in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{2.657681in}{1.205916in}}%
\pgfpathlineto{\pgfqpoint{2.669044in}{1.342391in}}%
\pgfpathlineto{\pgfqpoint{2.680407in}{1.501289in}}%
\pgfpathlineto{\pgfqpoint{2.684195in}{1.501772in}}%
\pgfpathlineto{\pgfqpoint{2.706921in}{1.206597in}}%
\pgfpathlineto{\pgfqpoint{2.718285in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{2.729648in}{1.003631in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{0.868043in}}%
\pgfpathlineto{\pgfqpoint{2.763737in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{2.775100in}{0.777486in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{2.786464in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{2.790251in}{0.746420in}}%
\pgfpathlineto{\pgfqpoint{2.794039in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{2.801615in}{0.773640in}}%
\pgfpathlineto{\pgfqpoint{2.812978in}{0.813328in}}%
\pgfpathlineto{\pgfqpoint{2.816765in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{2.820553in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{2.828129in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{2.839492in}{0.781162in}}%
\pgfpathlineto{\pgfqpoint{2.850855in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{2.873581in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{2.884944in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{2.896308in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{2.911458in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{2.926609in}{0.635075in}}%
\pgfpathlineto{\pgfqpoint{2.941760in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{2.960699in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{2.979637in}{0.610997in}}%
\pgfpathlineto{\pgfqpoint{3.002364in}{0.605890in}}%
\pgfpathlineto{\pgfqpoint{3.032666in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{3.070543in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{3.127359in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{3.669003in}{0.595630in}}%
\pgfpathlineto{\pgfqpoint{5.767402in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{5.767402in}{0.595654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009816in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{3.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{6.009816in}{3.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718919in,y=3.191581in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097572in, y=3.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375687in, y=3.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 89.7353,  min = 0.0002, \(\displaystyle L^1\) norm = 96.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036252in, y=3.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 0.000382545194233002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{6.625216in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{6.625216in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.867630in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.867630in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352459in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.352459in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837287in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.837287in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.322116in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.322116in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806945in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.806945in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.291773in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291773in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.776602in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.776602in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.261430in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.261430in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.746259in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.746259in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.231087in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.231087in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.715916in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.715916in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291773in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{0.595625in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.595625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{0.595625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in, y=0.542863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{0.860894in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.860894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{0.860894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.439629in, y=0.808133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.126164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{1.126164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=1.073402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{1.391433in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.391433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{1.391433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=1.338672in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{1.656703in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.656703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{1.656703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=1.603941in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{1.921972in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.921972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{1.921972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=1.869210in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{2.187241in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.187241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{2.187241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=2.134480in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{2.452511in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.452511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{2.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=2.399749in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{2.717780in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.717780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{2.717780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=2.665019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{2.983050in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.983050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{2.983050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=2.930288in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{3.248319in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.248319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625216in}{3.248319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351263in, y=3.195557in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295708in,y=1.919200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625216in}{0.463273in}}{\pgfqpoint{5.333114in}{2.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867630in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{7.079743in}{0.596860in}}%
\pgfpathlineto{\pgfqpoint{7.140346in}{0.599249in}}%
\pgfpathlineto{\pgfqpoint{7.178224in}{0.602728in}}%
\pgfpathlineto{\pgfqpoint{7.208525in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{7.231252in}{0.613843in}}%
\pgfpathlineto{\pgfqpoint{7.250190in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{7.265341in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{7.280492in}{0.639301in}}%
\pgfpathlineto{\pgfqpoint{7.295643in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{7.307006in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{7.318369in}{0.681199in}}%
\pgfpathlineto{\pgfqpoint{7.329733in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{7.341096in}{0.723745in}}%
\pgfpathlineto{\pgfqpoint{7.352459in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{7.363822in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{7.375185in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{7.386548in}{0.875784in}}%
\pgfpathlineto{\pgfqpoint{7.390336in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{7.394124in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{7.409275in}{0.804147in}}%
\pgfpathlineto{\pgfqpoint{7.420638in}{0.766099in}}%
\pgfpathlineto{\pgfqpoint{7.424426in}{0.759531in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{0.760554in}}%
\pgfpathlineto{\pgfqpoint{7.432001in}{0.768323in}}%
\pgfpathlineto{\pgfqpoint{7.443364in}{0.806759in}}%
\pgfpathlineto{\pgfqpoint{7.454727in}{0.853829in}}%
\pgfpathlineto{\pgfqpoint{7.466091in}{0.911448in}}%
\pgfpathlineto{\pgfqpoint{7.477454in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{7.488817in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{7.500180in}{1.173991in}}%
\pgfpathlineto{\pgfqpoint{7.511543in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{7.522906in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{7.526694in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{7.530482in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{7.534270in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{7.545633in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{7.556996in}{1.215590in}}%
\pgfpathlineto{\pgfqpoint{7.568359in}{1.102027in}}%
\pgfpathlineto{\pgfqpoint{7.579722in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{7.591085in}{0.934203in}}%
\pgfpathlineto{\pgfqpoint{7.594873in}{0.934513in}}%
\pgfpathlineto{\pgfqpoint{7.606236in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{7.617600in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{7.628963in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{7.640326in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{7.651689in}{1.522326in}}%
\pgfpathlineto{\pgfqpoint{7.663052in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{7.674415in}{1.984846in}}%
\pgfpathlineto{\pgfqpoint{7.685779in}{2.249406in}}%
\pgfpathlineto{\pgfqpoint{7.689566in}{2.205553in}}%
\pgfpathlineto{\pgfqpoint{7.700929in}{1.912387in}}%
\pgfpathlineto{\pgfqpoint{7.712293in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{7.723656in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{7.735019in}{1.316010in}}%
\pgfpathlineto{\pgfqpoint{7.746382in}{1.184768in}}%
\pgfpathlineto{\pgfqpoint{7.753958in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{7.757745in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{7.769108in}{1.226317in}}%
\pgfpathlineto{\pgfqpoint{7.780472in}{1.367730in}}%
\pgfpathlineto{\pgfqpoint{7.791835in}{1.540824in}}%
\pgfpathlineto{\pgfqpoint{7.803198in}{1.752741in}}%
\pgfpathlineto{\pgfqpoint{7.814561in}{2.012219in}}%
\pgfpathlineto{\pgfqpoint{7.825924in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{7.837287in}{2.718947in}}%
\pgfpathlineto{\pgfqpoint{7.841075in}{2.867118in}}%
\pgfpathlineto{\pgfqpoint{7.844863in}{2.883492in}}%
\pgfpathlineto{\pgfqpoint{7.863802in}{2.243957in}}%
\pgfpathlineto{\pgfqpoint{7.875165in}{1.943583in}}%
\pgfpathlineto{\pgfqpoint{7.886528in}{1.697906in}}%
\pgfpathlineto{\pgfqpoint{7.897891in}{1.496953in}}%
\pgfpathlineto{\pgfqpoint{7.909254in}{1.332586in}}%
\pgfpathlineto{\pgfqpoint{7.916830in}{1.240003in}}%
\pgfpathlineto{\pgfqpoint{7.920617in}{1.240082in}}%
\pgfpathlineto{\pgfqpoint{7.931981in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{7.943344in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{7.954707in}{1.776758in}}%
\pgfpathlineto{\pgfqpoint{7.966070in}{2.040834in}}%
\pgfpathlineto{\pgfqpoint{7.977433in}{2.363901in}}%
\pgfpathlineto{\pgfqpoint{7.988796in}{2.759163in}}%
\pgfpathlineto{\pgfqpoint{8.000160in}{3.242770in}}%
\pgfpathlineto{\pgfqpoint{8.003947in}{3.242728in}}%
\pgfpathlineto{\pgfqpoint{8.015310in}{2.758908in}}%
\pgfpathlineto{\pgfqpoint{8.026674in}{2.363496in}}%
\pgfpathlineto{\pgfqpoint{8.038037in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{8.049400in}{1.776255in}}%
\pgfpathlineto{\pgfqpoint{8.060763in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{8.072126in}{1.384050in}}%
\pgfpathlineto{\pgfqpoint{8.079702in}{1.284762in}}%
\pgfpathlineto{\pgfqpoint{8.083489in}{1.284710in}}%
\pgfpathlineto{\pgfqpoint{8.094853in}{1.438670in}}%
\pgfpathlineto{\pgfqpoint{8.106216in}{1.627092in}}%
\pgfpathlineto{\pgfqpoint{8.117579in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{8.128942in}{2.139773in}}%
\pgfpathlineto{\pgfqpoint{8.140305in}{2.484985in}}%
\pgfpathlineto{\pgfqpoint{8.151668in}{2.907396in}}%
\pgfpathlineto{\pgfqpoint{8.159244in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{8.163032in}{3.239608in}}%
\pgfpathlineto{\pgfqpoint{8.174395in}{2.756467in}}%
\pgfpathlineto{\pgfqpoint{8.185758in}{2.361621in}}%
\pgfpathlineto{\pgfqpoint{8.197121in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{8.208484in}{1.775222in}}%
\pgfpathlineto{\pgfqpoint{8.219847in}{1.559705in}}%
\pgfpathlineto{\pgfqpoint{8.231211in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{8.242574in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{8.246362in}{1.239822in}}%
\pgfpathlineto{\pgfqpoint{8.257725in}{1.383918in}}%
\pgfpathlineto{\pgfqpoint{8.269088in}{1.560243in}}%
\pgfpathlineto{\pgfqpoint{8.280451in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{8.291814in}{2.040020in}}%
\pgfpathlineto{\pgfqpoint{8.303177in}{2.363084in}}%
\pgfpathlineto{\pgfqpoint{8.318328in}{2.841507in}}%
\pgfpathlineto{\pgfqpoint{8.322116in}{2.778519in}}%
\pgfpathlineto{\pgfqpoint{8.333479in}{2.379713in}}%
\pgfpathlineto{\pgfqpoint{8.344842in}{2.053744in}}%
\pgfpathlineto{\pgfqpoint{8.356205in}{1.787304in}}%
\pgfpathlineto{\pgfqpoint{8.367569in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{8.378932in}{1.391493in}}%
\pgfpathlineto{\pgfqpoint{8.390295in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{8.401658in}{1.127001in}}%
\pgfpathlineto{\pgfqpoint{8.405446in}{1.099647in}}%
\pgfpathlineto{\pgfqpoint{8.409234in}{1.107360in}}%
\pgfpathlineto{\pgfqpoint{8.420597in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{8.431960in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{8.443323in}{1.532616in}}%
\pgfpathlineto{\pgfqpoint{8.454686in}{1.742068in}}%
\pgfpathlineto{\pgfqpoint{8.466049in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{8.473625in}{2.200129in}}%
\pgfpathlineto{\pgfqpoint{8.477413in}{2.200530in}}%
\pgfpathlineto{\pgfqpoint{8.488776in}{1.907864in}}%
\pgfpathlineto{\pgfqpoint{8.500139in}{1.668137in}}%
\pgfpathlineto{\pgfqpoint{8.511502in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{8.522865in}{1.312113in}}%
\pgfpathlineto{\pgfqpoint{8.534228in}{1.181258in}}%
\pgfpathlineto{\pgfqpoint{8.545592in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{8.556955in}{0.986897in}}%
\pgfpathlineto{\pgfqpoint{8.564530in}{0.937682in}}%
\pgfpathlineto{\pgfqpoint{8.568318in}{0.921738in}}%
\pgfpathlineto{\pgfqpoint{8.572106in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{8.583469in}{1.002796in}}%
\pgfpathlineto{\pgfqpoint{8.594832in}{1.093904in}}%
\pgfpathlineto{\pgfqpoint{8.606195in}{1.205386in}}%
\pgfpathlineto{\pgfqpoint{8.617558in}{1.341792in}}%
\pgfpathlineto{\pgfqpoint{8.628922in}{1.500204in}}%
\pgfpathlineto{\pgfqpoint{8.632709in}{1.500006in}}%
\pgfpathlineto{\pgfqpoint{8.655436in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{8.666799in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{8.678162in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{8.689525in}{0.928616in}}%
\pgfpathlineto{\pgfqpoint{8.700888in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{8.712251in}{0.818172in}}%
\pgfpathlineto{\pgfqpoint{8.723615in}{0.777577in}}%
\pgfpathlineto{\pgfqpoint{8.731190in}{0.754751in}}%
\pgfpathlineto{\pgfqpoint{8.734978in}{0.747686in}}%
\pgfpathlineto{\pgfqpoint{8.738766in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{8.742553in}{0.751792in}}%
\pgfpathlineto{\pgfqpoint{8.750129in}{0.773708in}}%
\pgfpathlineto{\pgfqpoint{8.769067in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{8.772855in}{0.831850in}}%
\pgfpathlineto{\pgfqpoint{8.776643in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{8.788006in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{8.799369in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{8.810732in}{0.719183in}}%
\pgfpathlineto{\pgfqpoint{8.822095in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{8.833459in}{0.678184in}}%
\pgfpathlineto{\pgfqpoint{8.844822in}{0.663111in}}%
\pgfpathlineto{\pgfqpoint{8.859973in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{8.875124in}{0.635044in}}%
\pgfpathlineto{\pgfqpoint{8.890274in}{0.625751in}}%
\pgfpathlineto{\pgfqpoint{8.909213in}{0.617151in}}%
\pgfpathlineto{\pgfqpoint{8.928152in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{8.950878in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{8.981180in}{0.601623in}}%
\pgfpathlineto{\pgfqpoint{9.019057in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{9.075873in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{9.181929in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{9.617517in}{0.595630in}}%
\pgfpathlineto{\pgfqpoint{11.715916in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{11.715916in}{0.595654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.625216in}{3.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625216in}{3.375127in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.667433in,y=3.189370in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.046086in, y=3.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 8500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324201in, y=3.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 89.8117,  min = 0.0002, \(\displaystyle L^1\) norm = 96.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.984766in, y=3.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 0.000725108222583534}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_open_question.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{3.717127in}}%
\pgfpathlineto{\pgfqpoint{6.545979in}{3.717127in}}%
\pgfpathlineto{\pgfqpoint{6.545979in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830845in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.830845in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812159in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.812159in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.793474in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.793474in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.774788in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.774788in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.756102in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.756102in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.737417in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.737417in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105391in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{0.870005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105391in, y=0.817243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{1.276737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105391in, y=1.223975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{1.683468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105391in, y=1.630707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{2.090200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160754in, y=2.037438in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{2.496932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160754in, y=2.444170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{2.903663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160754in, y=2.850902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{3.310395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160754in, y=3.257633in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{3.717127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247560in, y=3.664365in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830906in}{3.025442in}}%
\pgfpathlineto{\pgfqpoint{6.832133in}{3.131985in}}%
\pgfpathlineto{\pgfqpoint{6.834832in}{3.199730in}}%
\pgfpathlineto{\pgfqpoint{6.836610in}{3.294960in}}%
\pgfpathlineto{\pgfqpoint{6.836856in}{3.522971in}}%
\pgfpathlineto{\pgfqpoint{6.837653in}{3.276560in}}%
\pgfpathlineto{\pgfqpoint{6.838082in}{3.263429in}}%
\pgfpathlineto{\pgfqpoint{6.839493in}{3.266267in}}%
\pgfpathlineto{\pgfqpoint{6.839984in}{3.265329in}}%
\pgfpathlineto{\pgfqpoint{6.841394in}{3.253312in}}%
\pgfpathlineto{\pgfqpoint{6.848264in}{3.111585in}}%
\pgfpathlineto{\pgfqpoint{6.854336in}{3.067354in}}%
\pgfpathlineto{\pgfqpoint{6.864517in}{2.973550in}}%
\pgfpathlineto{\pgfqpoint{6.889664in}{2.714501in}}%
\pgfpathlineto{\pgfqpoint{7.042262in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{7.045512in}{1.109336in}}%
\pgfpathlineto{\pgfqpoint{7.050419in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{7.051032in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{7.053240in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{7.053915in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{7.054160in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{7.055326in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{7.055448in}{1.087123in}}%
\pgfpathlineto{\pgfqpoint{7.056736in}{1.086744in}}%
\pgfpathlineto{\pgfqpoint{7.057840in}{1.086678in}}%
\pgfpathlineto{\pgfqpoint{7.056859in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{7.057963in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{7.058147in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{7.059251in}{1.087168in}}%
\pgfpathlineto{\pgfqpoint{7.059803in}{1.087044in}}%
\pgfpathlineto{\pgfqpoint{7.060232in}{1.087581in}}%
\pgfpathlineto{\pgfqpoint{7.062011in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{7.068819in}{1.095125in}}%
\pgfpathlineto{\pgfqpoint{7.068880in}{1.094961in}}%
\pgfpathlineto{\pgfqpoint{7.070107in}{1.096758in}}%
\pgfpathlineto{\pgfqpoint{7.070168in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{7.070904in}{1.097684in}}%
\pgfpathlineto{\pgfqpoint{7.075566in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{7.077958in}{1.107375in}}%
\pgfpathlineto{\pgfqpoint{7.081822in}{1.112885in}}%
\pgfpathlineto{\pgfqpoint{7.083846in}{1.116187in}}%
\pgfpathlineto{\pgfqpoint{7.084520in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{7.086360in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{7.087526in}{1.121424in}}%
\pgfpathlineto{\pgfqpoint{7.089366in}{1.124437in}}%
\pgfpathlineto{\pgfqpoint{7.093904in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{7.096480in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{7.097094in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{7.099179in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{7.100222in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{7.104270in}{1.146995in}}%
\pgfpathlineto{\pgfqpoint{7.110587in}{1.156581in}}%
\pgfpathlineto{\pgfqpoint{7.113102in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{7.514468in}{1.773779in}}%
\pgfpathlineto{\pgfqpoint{8.092045in}{2.659422in}}%
\pgfpathlineto{\pgfqpoint{8.118787in}{2.705347in}}%
\pgfpathlineto{\pgfqpoint{8.135408in}{2.738140in}}%
\pgfpathlineto{\pgfqpoint{8.146939in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{8.155157in}{2.791042in}}%
\pgfpathlineto{\pgfqpoint{8.160984in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{8.164480in}{2.840621in}}%
\pgfpathlineto{\pgfqpoint{8.167056in}{2.876780in}}%
\pgfpathlineto{\pgfqpoint{8.169203in}{2.946319in}}%
\pgfpathlineto{\pgfqpoint{8.169877in}{2.959037in}}%
\pgfpathlineto{\pgfqpoint{8.170429in}{2.950586in}}%
\pgfpathlineto{\pgfqpoint{8.171411in}{2.938489in}}%
\pgfpathlineto{\pgfqpoint{8.171963in}{2.938700in}}%
\pgfpathlineto{\pgfqpoint{8.174416in}{2.941656in}}%
\pgfpathlineto{\pgfqpoint{8.180856in}{2.948595in}}%
\pgfpathlineto{\pgfqpoint{8.186928in}{2.953794in}}%
\pgfpathlineto{\pgfqpoint{8.189075in}{2.952219in}}%
\pgfpathlineto{\pgfqpoint{8.192141in}{2.946652in}}%
\pgfpathlineto{\pgfqpoint{8.196803in}{2.932941in}}%
\pgfpathlineto{\pgfqpoint{8.204408in}{2.902688in}}%
\pgfpathlineto{\pgfqpoint{8.219312in}{2.832504in}}%
\pgfpathlineto{\pgfqpoint{8.281504in}{2.522574in}}%
\pgfpathlineto{\pgfqpoint{8.621537in}{0.824760in}}%
\pgfpathlineto{\pgfqpoint{8.621598in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{8.622580in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{8.623868in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{8.622825in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{8.624052in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{8.624113in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{8.624972in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{8.625033in}{0.811039in}}%
\pgfpathlineto{\pgfqpoint{8.626137in}{0.802925in}}%
\pgfpathlineto{\pgfqpoint{8.625401in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{8.626198in}{0.806392in}}%
\pgfpathlineto{\pgfqpoint{8.626260in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{8.626444in}{0.801525in}}%
\pgfpathlineto{\pgfqpoint{8.626750in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{8.628038in}{0.794729in}}%
\pgfpathlineto{\pgfqpoint{8.627118in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{8.628100in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{8.628161in}{0.798979in}}%
\pgfpathlineto{\pgfqpoint{8.628468in}{0.789487in}}%
\pgfpathlineto{\pgfqpoint{8.628958in}{0.793849in}}%
\pgfpathlineto{\pgfqpoint{8.629081in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{8.630124in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{8.630308in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{8.630676in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{8.631105in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{8.631596in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{8.632270in}{0.776332in}}%
\pgfpathlineto{\pgfqpoint{8.632332in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{8.633006in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{8.633313in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{8.634478in}{0.761248in}}%
\pgfpathlineto{\pgfqpoint{8.633865in}{0.775312in}}%
\pgfpathlineto{\pgfqpoint{8.634662in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{8.634908in}{0.771449in}}%
\pgfpathlineto{\pgfqpoint{8.635705in}{0.761054in}}%
\pgfpathlineto{\pgfqpoint{8.635766in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{8.636134in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{8.636257in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{8.636564in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{8.636809in}{0.753851in}}%
\pgfpathlineto{\pgfqpoint{8.636686in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{8.637729in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{8.637790in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{8.637913in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{8.638404in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{8.639078in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{8.638526in}{0.754600in}}%
\pgfpathlineto{\pgfqpoint{8.639446in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{8.640305in}{0.756929in}}%
\pgfpathlineto{\pgfqpoint{8.640121in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{8.640489in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{8.641409in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{8.641654in}{0.740412in}}%
\pgfpathlineto{\pgfqpoint{8.642513in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{8.641777in}{0.747712in}}%
\pgfpathlineto{\pgfqpoint{8.642697in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{8.642758in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{8.643310in}{0.726958in}}%
\pgfpathlineto{\pgfqpoint{8.643740in}{0.734653in}}%
\pgfpathlineto{\pgfqpoint{8.644782in}{0.724221in}}%
\pgfpathlineto{\pgfqpoint{8.643862in}{0.737195in}}%
\pgfpathlineto{\pgfqpoint{8.644905in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{8.645764in}{0.714262in}}%
\pgfpathlineto{\pgfqpoint{8.645518in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{8.646132in}{0.722506in}}%
\pgfpathlineto{\pgfqpoint{8.646806in}{0.733540in}}%
\pgfpathlineto{\pgfqpoint{8.646929in}{0.714267in}}%
\pgfpathlineto{\pgfqpoint{8.647236in}{0.725140in}}%
\pgfpathlineto{\pgfqpoint{8.648217in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{8.648462in}{0.706995in}}%
\pgfpathlineto{\pgfqpoint{8.648830in}{0.722715in}}%
\pgfpathlineto{\pgfqpoint{8.649260in}{0.702071in}}%
\pgfpathlineto{\pgfqpoint{8.649566in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{8.650486in}{0.701810in}}%
\pgfpathlineto{\pgfqpoint{8.649934in}{0.722792in}}%
\pgfpathlineto{\pgfqpoint{8.650670in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{8.650854in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{8.651897in}{0.697645in}}%
\pgfpathlineto{\pgfqpoint{8.652204in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{8.652449in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{8.653001in}{0.699749in}}%
\pgfpathlineto{\pgfqpoint{8.653737in}{0.710191in}}%
\pgfpathlineto{\pgfqpoint{8.653124in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{8.654044in}{0.701707in}}%
\pgfpathlineto{\pgfqpoint{8.654718in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{8.654534in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{8.655209in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{8.655454in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{8.656129in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{8.656252in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{8.656374in}{0.691076in}}%
\pgfpathlineto{\pgfqpoint{8.656558in}{0.673898in}}%
\pgfpathlineto{\pgfqpoint{8.657172in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{8.658153in}{0.705193in}}%
\pgfpathlineto{\pgfqpoint{8.658092in}{0.682883in}}%
\pgfpathlineto{\pgfqpoint{8.658214in}{0.690941in}}%
\pgfpathlineto{\pgfqpoint{8.658828in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{8.658705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{8.658950in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{8.659012in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{8.659686in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{8.660054in}{0.693232in}}%
\pgfpathlineto{\pgfqpoint{8.660238in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{8.660852in}{0.686985in}}%
\pgfpathlineto{\pgfqpoint{8.661158in}{0.696739in}}%
\pgfpathlineto{\pgfqpoint{8.662201in}{0.672605in}}%
\pgfpathlineto{\pgfqpoint{8.661465in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{8.662385in}{0.692741in}}%
\pgfpathlineto{\pgfqpoint{8.662446in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{8.663550in}{0.679097in}}%
\pgfpathlineto{\pgfqpoint{8.663244in}{0.695192in}}%
\pgfpathlineto{\pgfqpoint{8.663612in}{0.679359in}}%
\pgfpathlineto{\pgfqpoint{8.664654in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{8.664225in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{8.664777in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{8.665697in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{8.665022in}{0.688028in}}%
\pgfpathlineto{\pgfqpoint{8.665881in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{8.666740in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{8.666985in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{8.667537in}{0.674535in}}%
\pgfpathlineto{\pgfqpoint{8.667782in}{0.684672in}}%
\pgfpathlineto{\pgfqpoint{8.667905in}{0.692128in}}%
\pgfpathlineto{\pgfqpoint{8.668518in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{8.668764in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{8.669254in}{0.667209in}}%
\pgfpathlineto{\pgfqpoint{8.669500in}{0.682314in}}%
\pgfpathlineto{\pgfqpoint{8.669561in}{0.674769in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{8.670542in}{0.666903in}}%
\pgfpathlineto{\pgfqpoint{8.670604in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{8.671401in}{0.675020in}}%
\pgfpathlineto{\pgfqpoint{8.671769in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{9.340733in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{9.681502in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{9.681502in}{0.675012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830906in}{3.037796in}}%
\pgfpathlineto{\pgfqpoint{6.832133in}{3.145953in}}%
\pgfpathlineto{\pgfqpoint{6.834648in}{3.219133in}}%
\pgfpathlineto{\pgfqpoint{6.835997in}{3.301825in}}%
\pgfpathlineto{\pgfqpoint{6.836242in}{3.525305in}}%
\pgfpathlineto{\pgfqpoint{6.837040in}{3.280949in}}%
\pgfpathlineto{\pgfqpoint{6.837469in}{3.265046in}}%
\pgfpathlineto{\pgfqpoint{6.838818in}{3.269556in}}%
\pgfpathlineto{\pgfqpoint{6.839616in}{3.267558in}}%
\pgfpathlineto{\pgfqpoint{6.841088in}{3.250426in}}%
\pgfpathlineto{\pgfqpoint{6.844093in}{3.153371in}}%
\pgfpathlineto{\pgfqpoint{6.846914in}{3.115510in}}%
\pgfpathlineto{\pgfqpoint{6.853170in}{3.071075in}}%
\pgfpathlineto{\pgfqpoint{6.862984in}{2.981390in}}%
\pgfpathlineto{\pgfqpoint{6.886290in}{2.741583in}}%
\pgfpathlineto{\pgfqpoint{7.067407in}{0.851473in}}%
\pgfpathlineto{\pgfqpoint{7.067530in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{7.067591in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{7.068205in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{7.068511in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{7.069861in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{7.074583in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{7.070106in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{7.074645in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{7.074706in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{7.075503in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{7.075565in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{7.075871in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{7.075687in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{7.076669in}{0.813071in}}%
\pgfpathlineto{\pgfqpoint{7.077282in}{0.808622in}}%
\pgfpathlineto{\pgfqpoint{7.077711in}{0.814390in}}%
\pgfpathlineto{\pgfqpoint{7.077773in}{0.806828in}}%
\pgfpathlineto{\pgfqpoint{7.078018in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{7.078815in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{7.079551in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{7.079674in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{7.079735in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{7.079797in}{0.802033in}}%
\pgfpathlineto{\pgfqpoint{7.080287in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{7.080778in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{7.080839in}{0.809269in}}%
\pgfpathlineto{\pgfqpoint{7.081146in}{0.802855in}}%
\pgfpathlineto{\pgfqpoint{7.081698in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{7.081882in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{7.082802in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{7.082863in}{0.808058in}}%
\pgfpathlineto{\pgfqpoint{7.083047in}{0.799715in}}%
\pgfpathlineto{\pgfqpoint{7.083906in}{0.807337in}}%
\pgfpathlineto{\pgfqpoint{7.084274in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{7.085010in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{7.085071in}{0.808161in}}%
\pgfpathlineto{\pgfqpoint{7.085317in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{7.085930in}{0.803130in}}%
\pgfpathlineto{\pgfqpoint{7.086850in}{0.800376in}}%
\pgfpathlineto{\pgfqpoint{7.086298in}{0.807261in}}%
\pgfpathlineto{\pgfqpoint{7.086973in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{7.087034in}{0.805592in}}%
\pgfpathlineto{\pgfqpoint{7.087647in}{0.808914in}}%
\pgfpathlineto{\pgfqpoint{7.087463in}{0.801878in}}%
\pgfpathlineto{\pgfqpoint{7.088138in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{7.088997in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{7.089242in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{7.089978in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{7.089549in}{0.809529in}}%
\pgfpathlineto{\pgfqpoint{7.090223in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{7.091021in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{7.091389in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{7.091818in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{7.092554in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{7.093351in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{7.093045in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{7.093658in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{7.094149in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{7.094087in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{7.094701in}{0.809168in}}%
\pgfpathlineto{\pgfqpoint{7.095191in}{0.805339in}}%
\pgfpathlineto{\pgfqpoint{7.094885in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{7.095375in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{7.095927in}{0.812918in}}%
\pgfpathlineto{\pgfqpoint{7.096295in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{7.096418in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{7.096602in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{7.096786in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{7.097399in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{7.097461in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{7.098135in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{7.097645in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{0.807921in}}%
\pgfpathlineto{\pgfqpoint{7.099301in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{7.099791in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{7.099975in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{7.100527in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{7.100895in}{0.811354in}}%
\pgfpathlineto{\pgfqpoint{7.101877in}{0.817463in}}%
\pgfpathlineto{\pgfqpoint{7.101754in}{0.809686in}}%
\pgfpathlineto{\pgfqpoint{7.101938in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{7.101999in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{7.102429in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{7.102981in}{0.814907in}}%
\pgfpathlineto{\pgfqpoint{7.103103in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{7.103165in}{0.814121in}}%
\pgfpathlineto{\pgfqpoint{7.104207in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{7.103594in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{7.104269in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{7.104575in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{7.104514in}{0.817275in}}%
\pgfpathlineto{\pgfqpoint{7.104821in}{0.813658in}}%
\pgfpathlineto{\pgfqpoint{7.105618in}{0.813197in}}%
\pgfpathlineto{\pgfqpoint{7.105986in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{7.107090in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{7.106906in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{7.107213in}{0.815043in}}%
\pgfpathlineto{\pgfqpoint{7.107274in}{0.821830in}}%
\pgfpathlineto{\pgfqpoint{7.108317in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{7.109175in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{7.108439in}{0.814215in}}%
\pgfpathlineto{\pgfqpoint{7.109421in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{7.109543in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{7.109666in}{0.822569in}}%
\pgfpathlineto{\pgfqpoint{7.110525in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{7.110831in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{7.111077in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{7.111567in}{0.819591in}}%
\pgfpathlineto{\pgfqpoint{7.111629in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{7.112242in}{0.824335in}}%
\pgfpathlineto{\pgfqpoint{7.112549in}{0.819766in}}%
\pgfpathlineto{\pgfqpoint{7.113346in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{7.113223in}{0.819069in}}%
\pgfpathlineto{\pgfqpoint{7.113653in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{7.113959in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{7.114143in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{7.114634in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{7.115615in}{0.826628in}}%
\pgfpathlineto{\pgfqpoint{7.115002in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{7.115799in}{0.825386in}}%
\pgfpathlineto{\pgfqpoint{7.115922in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{7.116658in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{7.116842in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{7.117578in}{0.829134in}}%
\pgfpathlineto{\pgfqpoint{7.117271in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{7.117885in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{7.117946in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{7.118498in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{7.118989in}{0.824742in}}%
\pgfpathlineto{\pgfqpoint{7.119050in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{7.119111in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{7.119479in}{0.826967in}}%
\pgfpathlineto{\pgfqpoint{7.119541in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{7.120277in}{0.825643in}}%
\pgfpathlineto{\pgfqpoint{7.120583in}{0.827778in}}%
\pgfpathlineto{\pgfqpoint{7.121013in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{7.121074in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{7.121319in}{0.829264in}}%
\pgfpathlineto{\pgfqpoint{7.121994in}{0.834419in}}%
\pgfpathlineto{\pgfqpoint{7.121442in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{7.122423in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{7.122853in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{7.123405in}{0.833523in}}%
\pgfpathlineto{\pgfqpoint{7.123527in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{7.123650in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{7.124570in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{7.125061in}{0.829610in}}%
\pgfpathlineto{\pgfqpoint{7.125613in}{0.835925in}}%
\pgfpathlineto{\pgfqpoint{7.125674in}{0.834481in}}%
\pgfpathlineto{\pgfqpoint{7.126717in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{7.125797in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{7.126839in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{7.126962in}{0.829680in}}%
\pgfpathlineto{\pgfqpoint{7.127330in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{7.127943in}{0.835520in}}%
\pgfpathlineto{\pgfqpoint{7.128741in}{0.838842in}}%
\pgfpathlineto{\pgfqpoint{7.128250in}{0.831791in}}%
\pgfpathlineto{\pgfqpoint{7.129109in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{7.129477in}{0.835101in}}%
\pgfpathlineto{\pgfqpoint{7.129845in}{0.838905in}}%
\pgfpathlineto{\pgfqpoint{7.130090in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{7.130703in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{7.130397in}{0.836184in}}%
\pgfpathlineto{\pgfqpoint{7.131317in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{7.131746in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{7.132298in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{7.132421in}{0.839844in}}%
\pgfpathlineto{\pgfqpoint{7.132911in}{0.837976in}}%
\pgfpathlineto{\pgfqpoint{7.133341in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{7.133463in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{7.134383in}{0.838126in}}%
\pgfpathlineto{\pgfqpoint{7.134629in}{0.843252in}}%
\pgfpathlineto{\pgfqpoint{7.134690in}{0.840777in}}%
\pgfpathlineto{\pgfqpoint{7.135058in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{7.135671in}{0.843589in}}%
\pgfpathlineto{\pgfqpoint{7.135855in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{7.135917in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{7.135978in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{7.136898in}{0.846078in}}%
\pgfpathlineto{\pgfqpoint{7.136959in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{7.137695in}{0.847091in}}%
\pgfpathlineto{\pgfqpoint{7.138125in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{7.138554in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{7.138983in}{0.847763in}}%
\pgfpathlineto{\pgfqpoint{7.139167in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{7.140026in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{7.139781in}{0.844750in}}%
\pgfpathlineto{\pgfqpoint{7.140455in}{0.849668in}}%
\pgfpathlineto{\pgfqpoint{7.140517in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{7.141253in}{0.850328in}}%
\pgfpathlineto{\pgfqpoint{7.141559in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{7.142111in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{7.142725in}{0.851254in}}%
\pgfpathlineto{\pgfqpoint{7.143645in}{0.848647in}}%
\pgfpathlineto{\pgfqpoint{7.143583in}{0.852520in}}%
\pgfpathlineto{\pgfqpoint{7.143829in}{0.851062in}}%
\pgfpathlineto{\pgfqpoint{7.144565in}{0.854058in}}%
\pgfpathlineto{\pgfqpoint{7.143951in}{0.849241in}}%
\pgfpathlineto{\pgfqpoint{7.145178in}{0.852864in}}%
\pgfpathlineto{\pgfqpoint{7.145239in}{0.851472in}}%
\pgfpathlineto{\pgfqpoint{7.145975in}{0.854556in}}%
\pgfpathlineto{\pgfqpoint{7.146221in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{7.147325in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{7.148306in}{0.852690in}}%
\pgfpathlineto{\pgfqpoint{7.148245in}{0.856977in}}%
\pgfpathlineto{\pgfqpoint{7.148429in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{7.149226in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{7.148613in}{0.854640in}}%
\pgfpathlineto{\pgfqpoint{7.149533in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{7.149962in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{7.150269in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{7.150514in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{7.151495in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{7.150821in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{7.151618in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{7.152170in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{7.152599in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{7.152661in}{0.859765in}}%
\pgfpathlineto{\pgfqpoint{7.153826in}{0.862296in}}%
\pgfpathlineto{\pgfqpoint{7.152906in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{7.154010in}{0.862015in}}%
\pgfpathlineto{\pgfqpoint{7.154071in}{0.860145in}}%
\pgfpathlineto{\pgfqpoint{7.154746in}{0.865173in}}%
\pgfpathlineto{\pgfqpoint{7.155114in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{7.155789in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{7.155421in}{0.861287in}}%
\pgfpathlineto{\pgfqpoint{7.156341in}{0.863473in}}%
\pgfpathlineto{\pgfqpoint{7.156954in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{7.156647in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{7.157383in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{7.158794in}{0.867618in}}%
\pgfpathlineto{\pgfqpoint{7.158058in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{7.158917in}{0.866358in}}%
\pgfpathlineto{\pgfqpoint{7.159101in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{7.159530in}{0.868516in}}%
\pgfpathlineto{\pgfqpoint{7.159837in}{0.866876in}}%
\pgfpathlineto{\pgfqpoint{7.160757in}{0.869661in}}%
\pgfpathlineto{\pgfqpoint{7.160450in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{7.160941in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{7.161002in}{0.866923in}}%
\pgfpathlineto{\pgfqpoint{7.161125in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{7.161677in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{7.162658in}{0.872046in}}%
\pgfpathlineto{\pgfqpoint{7.161922in}{0.867402in}}%
\pgfpathlineto{\pgfqpoint{7.162719in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{7.162781in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{7.162903in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{7.163701in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{7.163946in}{0.869136in}}%
\pgfpathlineto{\pgfqpoint{7.164989in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{7.165111in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{7.165909in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{7.166093in}{0.873030in}}%
\pgfpathlineto{\pgfqpoint{7.167258in}{0.876782in}}%
\pgfpathlineto{\pgfqpoint{7.166706in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{7.167319in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{7.168239in}{0.876715in}}%
\pgfpathlineto{\pgfqpoint{7.167442in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{7.168362in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{7.168607in}{0.874296in}}%
\pgfpathlineto{\pgfqpoint{7.168791in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{7.168914in}{0.875687in}}%
\pgfpathlineto{\pgfqpoint{7.169773in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{7.169221in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{7.169957in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{7.170018in}{0.875377in}}%
\pgfpathlineto{\pgfqpoint{7.170509in}{0.878953in}}%
\pgfpathlineto{\pgfqpoint{7.170999in}{0.877463in}}%
\pgfpathlineto{\pgfqpoint{7.171919in}{0.879910in}}%
\pgfpathlineto{\pgfqpoint{7.171490in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{7.172103in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{7.172349in}{0.877343in}}%
\pgfpathlineto{\pgfqpoint{7.172901in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{7.173146in}{0.877899in}}%
\pgfpathlineto{\pgfqpoint{7.174311in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{7.174618in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{7.175293in}{0.882469in}}%
\pgfpathlineto{\pgfqpoint{7.175354in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{7.176949in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{7.175722in}{0.881137in}}%
\pgfpathlineto{\pgfqpoint{7.177010in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{7.177194in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{7.177255in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{7.177317in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{7.177746in}{0.885690in}}%
\pgfpathlineto{\pgfqpoint{7.178237in}{0.884271in}}%
\pgfpathlineto{\pgfqpoint{7.179218in}{0.886852in}}%
\pgfpathlineto{\pgfqpoint{7.178666in}{0.884097in}}%
\pgfpathlineto{\pgfqpoint{7.179402in}{0.885885in}}%
\pgfpathlineto{\pgfqpoint{7.180445in}{0.888615in}}%
\pgfpathlineto{\pgfqpoint{7.179525in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{7.180567in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{7.180629in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{7.181549in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{7.181671in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{7.182223in}{0.891057in}}%
\pgfpathlineto{\pgfqpoint{7.182285in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{7.182837in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{7.183021in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{7.183511in}{0.891983in}}%
\pgfpathlineto{\pgfqpoint{7.183879in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{7.184186in}{0.889119in}}%
\pgfpathlineto{\pgfqpoint{7.184125in}{0.891819in}}%
\pgfpathlineto{\pgfqpoint{7.184554in}{0.891734in}}%
\pgfpathlineto{\pgfqpoint{7.184983in}{0.890218in}}%
\pgfpathlineto{\pgfqpoint{7.185474in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{7.185535in}{0.890503in}}%
\pgfpathlineto{\pgfqpoint{7.186394in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{7.186578in}{0.891823in}}%
\pgfpathlineto{\pgfqpoint{7.187682in}{0.896693in}}%
\pgfpathlineto{\pgfqpoint{7.187007in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{7.187743in}{0.894636in}}%
\pgfpathlineto{\pgfqpoint{7.187927in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{7.187989in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{7.188725in}{0.895662in}}%
\pgfpathlineto{\pgfqpoint{7.189031in}{0.894477in}}%
\pgfpathlineto{\pgfqpoint{7.189154in}{0.897536in}}%
\pgfpathlineto{\pgfqpoint{7.189277in}{0.894271in}}%
\pgfpathlineto{\pgfqpoint{7.190135in}{0.896968in}}%
\pgfpathlineto{\pgfqpoint{7.190197in}{0.894937in}}%
\pgfpathlineto{\pgfqpoint{7.190994in}{0.898035in}}%
\pgfpathlineto{\pgfqpoint{7.191178in}{0.896831in}}%
\pgfpathlineto{\pgfqpoint{7.192221in}{0.899699in}}%
\pgfpathlineto{\pgfqpoint{7.192343in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{7.193018in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{7.193325in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{7.193386in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{7.193815in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{7.195655in}{0.902899in}}%
\pgfpathlineto{\pgfqpoint{7.195717in}{0.900622in}}%
\pgfpathlineto{\pgfqpoint{7.196453in}{0.903998in}}%
\pgfpathlineto{\pgfqpoint{7.196759in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{7.197618in}{0.905401in}}%
\pgfpathlineto{\pgfqpoint{7.196943in}{0.902541in}}%
\pgfpathlineto{\pgfqpoint{7.197986in}{0.904440in}}%
\pgfpathlineto{\pgfqpoint{7.198109in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{7.198722in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{7.198906in}{0.904844in}}%
\pgfpathlineto{\pgfqpoint{7.199703in}{0.907191in}}%
\pgfpathlineto{\pgfqpoint{7.199581in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{7.200071in}{0.906675in}}%
\pgfpathlineto{\pgfqpoint{7.200562in}{0.905492in}}%
\pgfpathlineto{\pgfqpoint{7.200991in}{0.908025in}}%
\pgfpathlineto{\pgfqpoint{7.201053in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{7.201973in}{0.909975in}}%
\pgfpathlineto{\pgfqpoint{7.202218in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{7.202279in}{0.908465in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.911050in}}%
\pgfpathlineto{\pgfqpoint{7.203199in}{0.908842in}}%
\pgfpathlineto{\pgfqpoint{7.204242in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{7.204303in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{7.204365in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{7.204917in}{0.912681in}}%
\pgfpathlineto{\pgfqpoint{7.205346in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{7.206573in}{0.914696in}}%
\pgfpathlineto{\pgfqpoint{7.205714in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{7.206757in}{0.913898in}}%
\pgfpathlineto{\pgfqpoint{7.207554in}{0.912884in}}%
\pgfpathlineto{\pgfqpoint{7.207309in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{7.207677in}{0.914642in}}%
\pgfpathlineto{\pgfqpoint{7.208535in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{7.207861in}{0.913753in}}%
\pgfpathlineto{\pgfqpoint{7.208781in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{7.208903in}{0.914674in}}%
\pgfpathlineto{\pgfqpoint{7.209639in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{7.209762in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{7.210191in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{7.210130in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{7.210621in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{7.210927in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{7.211909in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{7.211970in}{0.917672in}}%
\pgfpathlineto{\pgfqpoint{7.212399in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{7.212951in}{0.919860in}}%
\pgfpathlineto{\pgfqpoint{7.213074in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{7.213871in}{0.920913in}}%
\pgfpathlineto{\pgfqpoint{7.213994in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{7.214301in}{0.919650in}}%
\pgfpathlineto{\pgfqpoint{7.215159in}{0.922389in}}%
\pgfpathlineto{\pgfqpoint{7.215221in}{0.921270in}}%
\pgfpathlineto{\pgfqpoint{7.216079in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{7.216263in}{0.922190in}}%
\pgfpathlineto{\pgfqpoint{7.217245in}{0.924663in}}%
\pgfpathlineto{\pgfqpoint{7.217490in}{0.923984in}}%
\pgfpathlineto{\pgfqpoint{7.218165in}{0.923820in}}%
\pgfpathlineto{\pgfqpoint{7.217919in}{0.925830in}}%
\pgfpathlineto{\pgfqpoint{7.218349in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{7.219330in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{7.219514in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{7.219575in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{7.220495in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{7.220557in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{7.221170in}{0.928195in}}%
\pgfpathlineto{\pgfqpoint{7.220679in}{0.925556in}}%
\pgfpathlineto{\pgfqpoint{7.221661in}{0.927289in}}%
\pgfpathlineto{\pgfqpoint{7.223317in}{0.930619in}}%
\pgfpathlineto{\pgfqpoint{7.223378in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{7.224237in}{0.931575in}}%
\pgfpathlineto{\pgfqpoint{7.224359in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{7.226567in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{7.226629in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{7.226690in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{7.227242in}{0.934538in}}%
\pgfpathlineto{\pgfqpoint{7.227549in}{0.934352in}}%
\pgfpathlineto{\pgfqpoint{7.228407in}{0.935761in}}%
\pgfpathlineto{\pgfqpoint{7.227733in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{7.228837in}{0.935139in}}%
\pgfpathlineto{\pgfqpoint{7.229021in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{7.229327in}{0.934918in}}%
\pgfpathlineto{\pgfqpoint{7.230431in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{7.230493in}{0.936716in}}%
\pgfpathlineto{\pgfqpoint{7.231781in}{0.938947in}}%
\pgfpathlineto{\pgfqpoint{7.232026in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{7.232271in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{7.232701in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{7.233007in}{0.939607in}}%
\pgfpathlineto{\pgfqpoint{7.233437in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{7.233253in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{7.233805in}{0.940134in}}%
\pgfpathlineto{\pgfqpoint{7.234786in}{0.941972in}}%
\pgfpathlineto{\pgfqpoint{7.234479in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{7.235031in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{7.235093in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{7.235522in}{0.942642in}}%
\pgfpathlineto{\pgfqpoint{7.235767in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{7.236074in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{7.237301in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{7.237607in}{0.943335in}}%
\pgfpathlineto{\pgfqpoint{7.237669in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{7.238098in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{7.239141in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{7.238221in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{7.239202in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{7.239263in}{0.945129in}}%
\pgfpathlineto{\pgfqpoint{7.240061in}{0.946916in}}%
\pgfpathlineto{\pgfqpoint{7.240245in}{0.945842in}}%
\pgfpathlineto{\pgfqpoint{7.241471in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{7.241533in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{7.241594in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{7.242146in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{7.242514in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{7.242759in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{7.243802in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{7.243863in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{7.244661in}{0.951558in}}%
\pgfpathlineto{\pgfqpoint{7.244783in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{7.245765in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{7.246010in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{7.254290in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{7.254351in}{0.960167in}}%
\pgfpathlineto{\pgfqpoint{7.254658in}{0.961932in}}%
\pgfpathlineto{\pgfqpoint{7.255333in}{0.961691in}}%
\pgfpathlineto{\pgfqpoint{7.255946in}{0.961835in}}%
\pgfpathlineto{\pgfqpoint{7.255517in}{0.962455in}}%
\pgfpathlineto{\pgfqpoint{7.256007in}{0.962304in}}%
\pgfpathlineto{\pgfqpoint{7.257295in}{0.964143in}}%
\pgfpathlineto{\pgfqpoint{7.256253in}{0.962045in}}%
\pgfpathlineto{\pgfqpoint{7.257357in}{0.963864in}}%
\pgfpathlineto{\pgfqpoint{7.258154in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{7.258093in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{7.258277in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{7.259565in}{0.966698in}}%
\pgfpathlineto{\pgfqpoint{7.258399in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{7.259626in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{7.259687in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{7.260239in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{7.260362in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{7.261589in}{0.968339in}}%
\pgfpathlineto{\pgfqpoint{7.261773in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{7.263429in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{7.264349in}{0.971591in}}%
\pgfpathlineto{\pgfqpoint{7.263981in}{0.969711in}}%
\pgfpathlineto{\pgfqpoint{7.264655in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{7.265821in}{0.972811in}}%
\pgfpathlineto{\pgfqpoint{7.264901in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{7.265882in}{0.972421in}}%
\pgfpathlineto{\pgfqpoint{7.266311in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{7.266434in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{7.266557in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{7.267722in}{0.975050in}}%
\pgfpathlineto{\pgfqpoint{7.267967in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{7.268703in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{7.268765in}{0.974882in}}%
\pgfpathlineto{\pgfqpoint{7.269930in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{7.269991in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{7.270421in}{0.976640in}}%
\pgfpathlineto{\pgfqpoint{7.270850in}{0.977699in}}%
\pgfpathlineto{\pgfqpoint{7.270973in}{0.977331in}}%
\pgfpathlineto{\pgfqpoint{7.272629in}{0.979767in}}%
\pgfpathlineto{\pgfqpoint{7.272690in}{0.979719in}}%
\pgfpathlineto{\pgfqpoint{7.272751in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{7.273671in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{7.273733in}{0.980192in}}%
\pgfpathlineto{\pgfqpoint{7.274591in}{0.982127in}}%
\pgfpathlineto{\pgfqpoint{7.273978in}{0.980081in}}%
\pgfpathlineto{\pgfqpoint{7.275266in}{0.981662in}}%
\pgfpathlineto{\pgfqpoint{7.276677in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{7.276922in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{7.276983in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{7.277842in}{0.984908in}}%
\pgfpathlineto{\pgfqpoint{7.277903in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{7.278455in}{0.985325in}}%
\pgfpathlineto{\pgfqpoint{7.278762in}{0.984977in}}%
\pgfpathlineto{\pgfqpoint{7.279621in}{0.986321in}}%
\pgfpathlineto{\pgfqpoint{7.285202in}{0.992312in}}%
\pgfpathlineto{\pgfqpoint{7.285263in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{7.285386in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{7.286245in}{0.992986in}}%
\pgfpathlineto{\pgfqpoint{7.286306in}{0.992567in}}%
\pgfpathlineto{\pgfqpoint{7.287594in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{7.287778in}{0.994350in}}%
\pgfpathlineto{\pgfqpoint{7.297836in}{1.004737in}}%
\pgfpathlineto{\pgfqpoint{7.298020in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{7.299124in}{1.005832in}}%
\pgfpathlineto{\pgfqpoint{7.299308in}{1.005885in}}%
\pgfpathlineto{\pgfqpoint{7.299492in}{1.006603in}}%
\pgfpathlineto{\pgfqpoint{7.299676in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{7.300780in}{1.007823in}}%
\pgfpathlineto{\pgfqpoint{7.299799in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{7.300903in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{7.302375in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{7.304767in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{7.304828in}{1.011566in}}%
\pgfpathlineto{\pgfqpoint{7.305442in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{7.304951in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{7.305503in}{1.012455in}}%
\pgfpathlineto{\pgfqpoint{7.305626in}{1.012136in}}%
\pgfpathlineto{\pgfqpoint{7.309428in}{1.016390in}}%
\pgfpathlineto{\pgfqpoint{7.309490in}{1.016122in}}%
\pgfpathlineto{\pgfqpoint{7.310164in}{1.017302in}}%
\pgfpathlineto{\pgfqpoint{7.310348in}{1.016896in}}%
\pgfpathlineto{\pgfqpoint{7.311698in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{7.311759in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{7.312372in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{7.312618in}{1.019425in}}%
\pgfpathlineto{\pgfqpoint{7.313476in}{1.019843in}}%
\pgfpathlineto{\pgfqpoint{7.314764in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{7.318996in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{7.319058in}{1.025809in}}%
\pgfpathlineto{\pgfqpoint{7.319119in}{1.025677in}}%
\pgfpathlineto{\pgfqpoint{7.319426in}{1.026643in}}%
\pgfpathlineto{\pgfqpoint{7.319855in}{1.026622in}}%
\pgfpathlineto{\pgfqpoint{7.325927in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{7.326111in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{7.326418in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{7.326663in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{7.328135in}{1.035217in}}%
\pgfpathlineto{\pgfqpoint{7.328258in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{7.328932in}{1.035922in}}%
\pgfpathlineto{\pgfqpoint{7.329116in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{7.330220in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{7.330956in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{7.332551in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{7.332612in}{1.039507in}}%
\pgfpathlineto{\pgfqpoint{7.333348in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{7.333410in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{7.333532in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{7.335556in}{1.042599in}}%
\pgfpathlineto{\pgfqpoint{7.336170in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{7.336354in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{7.344082in}{1.051201in}}%
\pgfpathlineto{\pgfqpoint{7.344143in}{1.051076in}}%
\pgfpathlineto{\pgfqpoint{7.344940in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{7.348743in}{1.055923in}}%
\pgfpathlineto{\pgfqpoint{7.348804in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{7.349418in}{1.056796in}}%
\pgfpathlineto{\pgfqpoint{7.349602in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{7.351748in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{7.352546in}{1.059674in}}%
\pgfpathlineto{\pgfqpoint{7.354263in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{7.354324in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{7.354386in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{7.354754in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{7.355122in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{7.357207in}{1.064401in}}%
\pgfpathlineto{\pgfqpoint{7.358434in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{7.359844in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{7.359906in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{7.360642in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{7.360703in}{1.068007in}}%
\pgfpathlineto{\pgfqpoint{7.362236in}{1.069516in}}%
\pgfpathlineto{\pgfqpoint{7.363892in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{7.363954in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{7.364996in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{7.366714in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{7.367082in}{1.074111in}}%
\pgfpathlineto{\pgfqpoint{7.367450in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{7.367572in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{7.369351in}{1.076631in}}%
\pgfpathlineto{\pgfqpoint{7.370210in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{7.371743in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{7.371804in}{1.078947in}}%
\pgfpathlineto{\pgfqpoint{7.374626in}{1.081928in}}%
\pgfpathlineto{\pgfqpoint{7.375423in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{7.375484in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{7.377018in}{1.084304in}}%
\pgfpathlineto{\pgfqpoint{7.378674in}{1.086005in}}%
\pgfpathlineto{\pgfqpoint{7.379348in}{1.086508in}}%
\pgfpathlineto{\pgfqpoint{7.378919in}{1.086351in}}%
\pgfpathlineto{\pgfqpoint{7.379471in}{1.086702in}}%
\pgfpathlineto{\pgfqpoint{7.381311in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{7.386831in}{1.094179in}}%
\pgfpathlineto{\pgfqpoint{7.387628in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{7.390327in}{1.097703in}}%
\pgfpathlineto{\pgfqpoint{7.390388in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{7.390756in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{7.391124in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{7.393516in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{7.393578in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{7.415106in}{1.122722in}}%
\pgfpathlineto{\pgfqpoint{7.417559in}{1.125122in}}%
\pgfpathlineto{\pgfqpoint{7.419338in}{1.127002in}}%
\pgfpathlineto{\pgfqpoint{7.420074in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{7.421791in}{1.129536in}}%
\pgfpathlineto{\pgfqpoint{7.422466in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{7.422588in}{1.130304in}}%
\pgfpathlineto{\pgfqpoint{7.423386in}{1.131020in}}%
\pgfpathlineto{\pgfqpoint{7.425103in}{1.132791in}}%
\pgfpathlineto{\pgfqpoint{7.430316in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{7.432218in}{1.139997in}}%
\pgfpathlineto{\pgfqpoint{7.433138in}{1.140913in}}%
\pgfpathlineto{\pgfqpoint{7.436020in}{1.143879in}}%
\pgfpathlineto{\pgfqpoint{7.436082in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{7.436818in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{7.443135in}{1.150972in}}%
\pgfpathlineto{\pgfqpoint{7.445404in}{1.153309in}}%
\pgfpathlineto{\pgfqpoint{7.447735in}{1.155585in}}%
\pgfpathlineto{\pgfqpoint{7.464663in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{7.464724in}{1.172691in}}%
\pgfpathlineto{\pgfqpoint{7.465522in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{7.497783in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{7.501034in}{1.209445in}}%
\pgfpathlineto{\pgfqpoint{7.508762in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{7.512012in}{1.220514in}}%
\pgfpathlineto{\pgfqpoint{7.513423in}{1.221962in}}%
\pgfpathlineto{\pgfqpoint{7.516183in}{1.224746in}}%
\pgfpathlineto{\pgfqpoint{7.529554in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{7.530780in}{1.239458in}}%
\pgfpathlineto{\pgfqpoint{7.552921in}{1.261806in}}%
\pgfpathlineto{\pgfqpoint{7.559668in}{1.268625in}}%
\pgfpathlineto{\pgfqpoint{7.569665in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{7.571935in}{1.281017in}}%
\pgfpathlineto{\pgfqpoint{7.579356in}{1.288513in}}%
\pgfpathlineto{\pgfqpoint{7.582791in}{1.291971in}}%
\pgfpathlineto{\pgfqpoint{7.590580in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{7.593340in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{7.599903in}{1.309256in}}%
\pgfpathlineto{\pgfqpoint{7.608612in}{1.318039in}}%
\pgfpathlineto{\pgfqpoint{7.622044in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{7.633636in}{1.343302in}}%
\pgfpathlineto{\pgfqpoint{7.647804in}{1.357612in}}%
\pgfpathlineto{\pgfqpoint{7.668412in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{7.861060in}{1.572905in}}%
\pgfpathlineto{\pgfqpoint{7.965081in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{8.314251in}{2.030433in}}%
\pgfpathlineto{\pgfqpoint{8.863858in}{2.586887in}}%
\pgfpathlineto{\pgfqpoint{8.912925in}{2.639831in}}%
\pgfpathlineto{\pgfqpoint{8.942304in}{2.674646in}}%
\pgfpathlineto{\pgfqpoint{8.962850in}{2.702318in}}%
\pgfpathlineto{\pgfqpoint{8.978245in}{2.726687in}}%
\pgfpathlineto{\pgfqpoint{8.990144in}{2.749621in}}%
\pgfpathlineto{\pgfqpoint{8.999405in}{2.772292in}}%
\pgfpathlineto{\pgfqpoint{9.006458in}{2.795457in}}%
\pgfpathlineto{\pgfqpoint{9.011610in}{2.820023in}}%
\pgfpathlineto{\pgfqpoint{9.014616in}{2.844805in}}%
\pgfpathlineto{\pgfqpoint{9.016946in}{2.883778in}}%
\pgfpathlineto{\pgfqpoint{9.018970in}{2.966375in}}%
\pgfpathlineto{\pgfqpoint{9.019400in}{2.976094in}}%
\pgfpathlineto{\pgfqpoint{9.019952in}{2.963934in}}%
\pgfpathlineto{\pgfqpoint{9.021056in}{2.947429in}}%
\pgfpathlineto{\pgfqpoint{9.021424in}{2.947538in}}%
\pgfpathlineto{\pgfqpoint{9.022896in}{2.949644in}}%
\pgfpathlineto{\pgfqpoint{9.032648in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{9.034549in}{2.963189in}}%
\pgfpathlineto{\pgfqpoint{9.037248in}{2.958385in}}%
\pgfpathlineto{\pgfqpoint{9.041480in}{2.945625in}}%
\pgfpathlineto{\pgfqpoint{9.048533in}{2.916211in}}%
\pgfpathlineto{\pgfqpoint{9.062762in}{2.845343in}}%
\pgfpathlineto{\pgfqpoint{9.130965in}{2.486475in}}%
\pgfpathlineto{\pgfqpoint{9.446156in}{0.824931in}}%
\pgfpathlineto{\pgfqpoint{9.446340in}{0.826212in}}%
\pgfpathlineto{\pgfqpoint{9.446402in}{0.829352in}}%
\pgfpathlineto{\pgfqpoint{9.446954in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{9.447322in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{9.448426in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{9.448487in}{0.815928in}}%
\pgfpathlineto{\pgfqpoint{9.448548in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{9.449346in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{9.449407in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{9.450450in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{9.450634in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{9.450695in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{9.451492in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{9.452658in}{0.795144in}}%
\pgfpathlineto{\pgfqpoint{9.451983in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{9.452719in}{0.796007in}}%
\pgfpathlineto{\pgfqpoint{9.453087in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{9.453148in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{9.453332in}{0.794994in}}%
\pgfpathlineto{\pgfqpoint{9.454252in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{9.454314in}{0.792903in}}%
\pgfpathlineto{\pgfqpoint{9.455295in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{9.455356in}{0.787729in}}%
\pgfpathlineto{\pgfqpoint{9.456522in}{0.772896in}}%
\pgfpathlineto{\pgfqpoint{9.456583in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{9.456644in}{0.782214in}}%
\pgfpathlineto{\pgfqpoint{9.457442in}{0.770851in}}%
\pgfpathlineto{\pgfqpoint{9.457626in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{9.458852in}{0.763052in}}%
\pgfpathlineto{\pgfqpoint{9.458239in}{0.775658in}}%
\pgfpathlineto{\pgfqpoint{9.459098in}{0.763219in}}%
\pgfpathlineto{\pgfqpoint{9.459466in}{0.770905in}}%
\pgfpathlineto{\pgfqpoint{9.459956in}{0.758776in}}%
\pgfpathlineto{\pgfqpoint{9.460140in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{9.460999in}{0.750825in}}%
\pgfpathlineto{\pgfqpoint{9.460876in}{0.765414in}}%
\pgfpathlineto{\pgfqpoint{9.461428in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{9.461490in}{0.760759in}}%
\pgfpathlineto{\pgfqpoint{9.462410in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{9.462471in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{9.462839in}{0.744554in}}%
\pgfpathlineto{\pgfqpoint{9.463636in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{9.464802in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{9.464188in}{0.749201in}}%
\pgfpathlineto{\pgfqpoint{9.464863in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{9.465108in}{0.746576in}}%
\pgfpathlineto{\pgfqpoint{9.465783in}{0.732316in}}%
\pgfpathlineto{\pgfqpoint{9.465906in}{0.737685in}}%
\pgfpathlineto{\pgfqpoint{9.466580in}{0.725387in}}%
\pgfpathlineto{\pgfqpoint{9.466212in}{0.746731in}}%
\pgfpathlineto{\pgfqpoint{9.467132in}{0.726755in}}%
\pgfpathlineto{\pgfqpoint{9.467991in}{0.740172in}}%
\pgfpathlineto{\pgfqpoint{9.468114in}{0.722631in}}%
\pgfpathlineto{\pgfqpoint{9.468236in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{9.468543in}{0.723336in}}%
\pgfpathlineto{\pgfqpoint{9.469218in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{9.469340in}{0.725045in}}%
\pgfpathlineto{\pgfqpoint{9.469463in}{0.730807in}}%
\pgfpathlineto{\pgfqpoint{9.469954in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{9.470322in}{0.719139in}}%
\pgfpathlineto{\pgfqpoint{9.470506in}{0.716596in}}%
\pgfpathlineto{\pgfqpoint{9.470628in}{0.726603in}}%
\pgfpathlineto{\pgfqpoint{9.470996in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{9.471058in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{9.471855in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{9.471978in}{0.715918in}}%
\pgfpathlineto{\pgfqpoint{9.472407in}{0.707913in}}%
\pgfpathlineto{\pgfqpoint{9.472898in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{9.473082in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{9.473143in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{9.473204in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{9.474124in}{0.699253in}}%
\pgfpathlineto{\pgfqpoint{9.473450in}{0.714395in}}%
\pgfpathlineto{\pgfqpoint{9.474308in}{0.708026in}}%
\pgfpathlineto{\pgfqpoint{9.474922in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{9.474554in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{9.475228in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{9.475719in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{9.476271in}{0.702029in}}%
\pgfpathlineto{\pgfqpoint{9.476455in}{0.690946in}}%
\pgfpathlineto{\pgfqpoint{9.477314in}{0.705455in}}%
\pgfpathlineto{\pgfqpoint{9.477375in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{9.477498in}{0.705218in}}%
\pgfpathlineto{\pgfqpoint{9.477620in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{9.477866in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{9.478234in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{9.478786in}{0.705904in}}%
\pgfpathlineto{\pgfqpoint{9.478908in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{9.478970in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{9.479828in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{9.479890in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{9.480994in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{9.480380in}{0.706581in}}%
\pgfpathlineto{\pgfqpoint{9.481055in}{0.688106in}}%
\pgfpathlineto{\pgfqpoint{9.481607in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{9.481852in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{9.482159in}{0.697553in}}%
\pgfpathlineto{\pgfqpoint{9.482404in}{0.680667in}}%
\pgfpathlineto{\pgfqpoint{9.483202in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{9.483263in}{0.687412in}}%
\pgfpathlineto{\pgfqpoint{9.484060in}{0.692445in}}%
\pgfpathlineto{\pgfqpoint{9.483570in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{9.484306in}{0.683741in}}%
\pgfpathlineto{\pgfqpoint{9.484367in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{9.484796in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{9.485594in}{0.698614in}}%
\pgfpathlineto{\pgfqpoint{9.486146in}{0.677590in}}%
\pgfpathlineto{\pgfqpoint{9.486759in}{0.686395in}}%
\pgfpathlineto{\pgfqpoint{9.486820in}{0.686574in}}%
\pgfpathlineto{\pgfqpoint{9.486882in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{9.487434in}{0.670420in}}%
\pgfpathlineto{\pgfqpoint{9.487618in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{9.487924in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{9.488047in}{0.684831in}}%
\pgfpathlineto{\pgfqpoint{9.489090in}{0.695962in}}%
\pgfpathlineto{\pgfqpoint{9.490194in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{9.489764in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{9.490439in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{9.490500in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{9.491543in}{0.674229in}}%
\pgfpathlineto{\pgfqpoint{9.672231in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{10.220366in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{10.220366in}{0.674228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830906in}{3.049589in}}%
\pgfpathlineto{\pgfqpoint{6.832133in}{3.159490in}}%
\pgfpathlineto{\pgfqpoint{6.834464in}{3.237473in}}%
\pgfpathlineto{\pgfqpoint{6.835506in}{3.324564in}}%
\pgfpathlineto{\pgfqpoint{6.835690in}{3.528148in}}%
\pgfpathlineto{\pgfqpoint{6.836549in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{6.836610in}{3.283943in}}%
\pgfpathlineto{\pgfqpoint{6.836672in}{3.279387in}}%
\pgfpathlineto{\pgfqpoint{6.836917in}{3.266754in}}%
\pgfpathlineto{\pgfqpoint{6.837837in}{3.271742in}}%
\pgfpathlineto{\pgfqpoint{6.838205in}{3.272832in}}%
\pgfpathlineto{\pgfqpoint{6.838941in}{3.271916in}}%
\pgfpathlineto{\pgfqpoint{6.839922in}{3.263980in}}%
\pgfpathlineto{\pgfqpoint{6.847221in}{3.109712in}}%
\pgfpathlineto{\pgfqpoint{6.853170in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{6.863597in}{2.968556in}}%
\pgfpathlineto{\pgfqpoint{6.890338in}{2.691382in}}%
\pgfpathlineto{\pgfqpoint{7.072312in}{0.786441in}}%
\pgfpathlineto{\pgfqpoint{7.072374in}{0.790260in}}%
\pgfpathlineto{\pgfqpoint{7.073232in}{0.777306in}}%
\pgfpathlineto{\pgfqpoint{7.074582in}{0.762986in}}%
\pgfpathlineto{\pgfqpoint{7.073416in}{0.782826in}}%
\pgfpathlineto{\pgfqpoint{7.075256in}{0.763366in}}%
\pgfpathlineto{\pgfqpoint{7.075318in}{0.768581in}}%
\pgfpathlineto{\pgfqpoint{7.076054in}{0.749479in}}%
\pgfpathlineto{\pgfqpoint{7.076238in}{0.754474in}}%
\pgfpathlineto{\pgfqpoint{7.077158in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{7.076360in}{0.762404in}}%
\pgfpathlineto{\pgfqpoint{7.077464in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{7.077648in}{0.753689in}}%
\pgfpathlineto{\pgfqpoint{7.077894in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{7.078016in}{0.744048in}}%
\pgfpathlineto{\pgfqpoint{7.078752in}{0.734758in}}%
\pgfpathlineto{\pgfqpoint{7.078200in}{0.748026in}}%
\pgfpathlineto{\pgfqpoint{7.079120in}{0.744339in}}%
\pgfpathlineto{\pgfqpoint{7.080408in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{7.080531in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{7.080654in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{7.081512in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{7.081144in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{7.081574in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{7.082248in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{7.082003in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{7.082739in}{0.719387in}}%
\pgfpathlineto{\pgfqpoint{7.082862in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{7.083782in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{7.083843in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{7.083904in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{7.084518in}{0.725884in}}%
\pgfpathlineto{\pgfqpoint{7.084947in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{7.085008in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{7.085990in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{7.086480in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{7.086726in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{7.086971in}{0.714297in}}%
\pgfpathlineto{\pgfqpoint{7.087032in}{0.697231in}}%
\pgfpathlineto{\pgfqpoint{7.087339in}{0.716802in}}%
\pgfpathlineto{\pgfqpoint{7.088075in}{0.708932in}}%
\pgfpathlineto{\pgfqpoint{7.088566in}{0.715758in}}%
\pgfpathlineto{\pgfqpoint{7.088872in}{0.698984in}}%
\pgfpathlineto{\pgfqpoint{7.088934in}{0.721008in}}%
\pgfpathlineto{\pgfqpoint{7.089486in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{7.089976in}{0.711060in}}%
\pgfpathlineto{\pgfqpoint{7.090590in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{7.090958in}{0.712144in}}%
\pgfpathlineto{\pgfqpoint{7.091080in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{7.091142in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{7.091510in}{0.695842in}}%
\pgfpathlineto{\pgfqpoint{7.092123in}{0.706121in}}%
\pgfpathlineto{\pgfqpoint{7.092552in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{7.093166in}{0.707157in}}%
\pgfpathlineto{\pgfqpoint{7.093227in}{0.707441in}}%
\pgfpathlineto{\pgfqpoint{7.093288in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{7.094331in}{0.682866in}}%
\pgfpathlineto{\pgfqpoint{7.093901in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{7.094392in}{0.695999in}}%
\pgfpathlineto{\pgfqpoint{7.095067in}{0.710007in}}%
\pgfpathlineto{\pgfqpoint{7.095005in}{0.690321in}}%
\pgfpathlineto{\pgfqpoint{7.095435in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{7.095557in}{0.691809in}}%
\pgfpathlineto{\pgfqpoint{7.096048in}{0.704223in}}%
\pgfpathlineto{\pgfqpoint{7.096477in}{0.691905in}}%
\pgfpathlineto{\pgfqpoint{7.096723in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{7.097397in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{7.097581in}{0.694121in}}%
\pgfpathlineto{\pgfqpoint{7.097765in}{0.689689in}}%
\pgfpathlineto{\pgfqpoint{7.098133in}{0.710853in}}%
\pgfpathlineto{\pgfqpoint{7.098685in}{0.691050in}}%
\pgfpathlineto{\pgfqpoint{7.099421in}{0.687275in}}%
\pgfpathlineto{\pgfqpoint{7.099851in}{0.709321in}}%
\pgfpathlineto{\pgfqpoint{7.100035in}{0.691513in}}%
\pgfpathlineto{\pgfqpoint{7.101016in}{0.700726in}}%
\pgfpathlineto{\pgfqpoint{7.101752in}{0.714304in}}%
\pgfpathlineto{\pgfqpoint{7.101323in}{0.687486in}}%
\pgfpathlineto{\pgfqpoint{7.102120in}{0.701295in}}%
\pgfpathlineto{\pgfqpoint{7.103040in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{7.102488in}{0.703300in}}%
\pgfpathlineto{\pgfqpoint{7.103163in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{7.104021in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{7.103285in}{0.688784in}}%
\pgfpathlineto{\pgfqpoint{7.104205in}{0.697079in}}%
\pgfpathlineto{\pgfqpoint{7.105003in}{0.688075in}}%
\pgfpathlineto{\pgfqpoint{7.104512in}{0.702830in}}%
\pgfpathlineto{\pgfqpoint{7.105248in}{0.696944in}}%
\pgfpathlineto{\pgfqpoint{7.105371in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{7.105555in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{7.106291in}{0.696994in}}%
\pgfpathlineto{\pgfqpoint{7.107211in}{0.691432in}}%
\pgfpathlineto{\pgfqpoint{7.106781in}{0.705534in}}%
\pgfpathlineto{\pgfqpoint{7.107272in}{0.698666in}}%
\pgfpathlineto{\pgfqpoint{7.107885in}{0.704296in}}%
\pgfpathlineto{\pgfqpoint{7.107824in}{0.690055in}}%
\pgfpathlineto{\pgfqpoint{7.108253in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{7.109051in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{7.108437in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{7.109173in}{0.693916in}}%
\pgfpathlineto{\pgfqpoint{7.110093in}{0.704670in}}%
\pgfpathlineto{\pgfqpoint{7.109971in}{0.691393in}}%
\pgfpathlineto{\pgfqpoint{7.110216in}{0.692158in}}%
\pgfpathlineto{\pgfqpoint{7.111627in}{0.705938in}}%
\pgfpathlineto{\pgfqpoint{7.110400in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{7.112056in}{0.700527in}}%
\pgfpathlineto{\pgfqpoint{7.112117in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{7.112669in}{0.708954in}}%
\pgfpathlineto{\pgfqpoint{7.113160in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{7.113712in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{7.114019in}{0.683762in}}%
\pgfpathlineto{\pgfqpoint{7.114264in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{7.114816in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{7.115307in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{7.115981in}{0.682199in}}%
\pgfpathlineto{\pgfqpoint{7.115613in}{0.706091in}}%
\pgfpathlineto{\pgfqpoint{7.116411in}{0.696019in}}%
\pgfpathlineto{\pgfqpoint{7.116656in}{0.705290in}}%
\pgfpathlineto{\pgfqpoint{7.116901in}{0.684454in}}%
\pgfpathlineto{\pgfqpoint{7.117453in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{7.117515in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{7.118496in}{0.703842in}}%
\pgfpathlineto{\pgfqpoint{7.118557in}{0.700194in}}%
\pgfpathlineto{\pgfqpoint{7.118864in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{7.119600in}{0.711508in}}%
\pgfpathlineto{\pgfqpoint{7.119723in}{0.693474in}}%
\pgfpathlineto{\pgfqpoint{7.120520in}{0.711727in}}%
\pgfpathlineto{\pgfqpoint{7.120704in}{0.705062in}}%
\pgfpathlineto{\pgfqpoint{7.121747in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{7.121685in}{0.706394in}}%
\pgfpathlineto{\pgfqpoint{7.121992in}{0.694073in}}%
\pgfpathlineto{\pgfqpoint{7.122973in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{7.122360in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{7.123096in}{0.709359in}}%
\pgfpathlineto{\pgfqpoint{7.123648in}{0.712012in}}%
\pgfpathlineto{\pgfqpoint{7.124200in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{7.124813in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{7.125243in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{7.125365in}{0.704297in}}%
\pgfpathlineto{\pgfqpoint{7.125549in}{0.691124in}}%
\pgfpathlineto{\pgfqpoint{7.125856in}{0.706496in}}%
\pgfpathlineto{\pgfqpoint{7.126469in}{0.699184in}}%
\pgfpathlineto{\pgfqpoint{7.126960in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{7.126837in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{7.127389in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{7.127512in}{0.690562in}}%
\pgfpathlineto{\pgfqpoint{7.127635in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{7.127880in}{0.715587in}}%
\pgfpathlineto{\pgfqpoint{7.128984in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{7.129229in}{0.697411in}}%
\pgfpathlineto{\pgfqpoint{7.129168in}{0.710164in}}%
\pgfpathlineto{\pgfqpoint{7.130027in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{7.130088in}{0.709713in}}%
\pgfpathlineto{\pgfqpoint{7.130579in}{0.694071in}}%
\pgfpathlineto{\pgfqpoint{7.131008in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{7.131376in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{7.131315in}{0.711951in}}%
\pgfpathlineto{\pgfqpoint{7.132173in}{0.699818in}}%
\pgfpathlineto{\pgfqpoint{7.133093in}{0.711637in}}%
\pgfpathlineto{\pgfqpoint{7.133154in}{0.706679in}}%
\pgfpathlineto{\pgfqpoint{7.134136in}{0.692485in}}%
\pgfpathlineto{\pgfqpoint{7.134197in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{7.134258in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{7.134749in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{7.135362in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{7.136098in}{0.710345in}}%
\pgfpathlineto{\pgfqpoint{7.136405in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{7.137448in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{7.136834in}{0.686792in}}%
\pgfpathlineto{\pgfqpoint{7.137509in}{0.701299in}}%
\pgfpathlineto{\pgfqpoint{7.137570in}{0.688481in}}%
\pgfpathlineto{\pgfqpoint{7.138368in}{0.707077in}}%
\pgfpathlineto{\pgfqpoint{7.138552in}{0.702977in}}%
\pgfpathlineto{\pgfqpoint{7.139349in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{7.138797in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{7.139472in}{0.707416in}}%
\pgfpathlineto{\pgfqpoint{7.139533in}{0.695969in}}%
\pgfpathlineto{\pgfqpoint{7.140085in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{7.140514in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{7.141373in}{0.711024in}}%
\pgfpathlineto{\pgfqpoint{7.141128in}{0.695608in}}%
\pgfpathlineto{\pgfqpoint{7.141680in}{0.710037in}}%
\pgfpathlineto{\pgfqpoint{7.142048in}{0.699422in}}%
\pgfpathlineto{\pgfqpoint{7.142293in}{0.716860in}}%
\pgfpathlineto{\pgfqpoint{7.142661in}{0.706917in}}%
\pgfpathlineto{\pgfqpoint{7.142722in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{7.143274in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{7.143765in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{7.144746in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{7.144317in}{0.714873in}}%
\pgfpathlineto{\pgfqpoint{7.144808in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{7.145544in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{7.145605in}{0.694459in}}%
\pgfpathlineto{\pgfqpoint{7.145912in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{7.145973in}{0.702037in}}%
\pgfpathlineto{\pgfqpoint{7.146218in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{7.146954in}{0.705656in}}%
\pgfpathlineto{\pgfqpoint{7.147322in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{7.147384in}{0.699482in}}%
\pgfpathlineto{\pgfqpoint{7.147813in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{7.148794in}{0.694710in}}%
\pgfpathlineto{\pgfqpoint{7.147936in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{7.148917in}{0.706267in}}%
\pgfpathlineto{\pgfqpoint{7.149346in}{0.698316in}}%
\pgfpathlineto{\pgfqpoint{7.149653in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{7.149837in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{7.150205in}{0.723282in}}%
\pgfpathlineto{\pgfqpoint{7.150389in}{0.709188in}}%
\pgfpathlineto{\pgfqpoint{7.151002in}{0.717197in}}%
\pgfpathlineto{\pgfqpoint{7.151064in}{0.717933in}}%
\pgfpathlineto{\pgfqpoint{7.151125in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{7.151370in}{0.715496in}}%
\pgfpathlineto{\pgfqpoint{7.151800in}{0.697121in}}%
\pgfpathlineto{\pgfqpoint{7.152045in}{0.716569in}}%
\pgfpathlineto{\pgfqpoint{7.152474in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{7.153640in}{0.715090in}}%
\pgfpathlineto{\pgfqpoint{7.153701in}{0.699236in}}%
\pgfpathlineto{\pgfqpoint{7.153946in}{0.717424in}}%
\pgfpathlineto{\pgfqpoint{7.154744in}{0.705629in}}%
\pgfpathlineto{\pgfqpoint{7.155418in}{0.716514in}}%
\pgfpathlineto{\pgfqpoint{7.155050in}{0.690603in}}%
\pgfpathlineto{\pgfqpoint{7.155909in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{7.156277in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{7.156829in}{0.721617in}}%
\pgfpathlineto{\pgfqpoint{7.157013in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{7.157136in}{0.706464in}}%
\pgfpathlineto{\pgfqpoint{7.157504in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{7.157933in}{0.715504in}}%
\pgfpathlineto{\pgfqpoint{7.157994in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{7.158669in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{7.159037in}{0.719126in}}%
\pgfpathlineto{\pgfqpoint{7.159466in}{0.702656in}}%
\pgfpathlineto{\pgfqpoint{7.159896in}{0.722053in}}%
\pgfpathlineto{\pgfqpoint{7.160141in}{0.719300in}}%
\pgfpathlineto{\pgfqpoint{7.160877in}{0.703984in}}%
\pgfpathlineto{\pgfqpoint{7.160570in}{0.722467in}}%
\pgfpathlineto{\pgfqpoint{7.161429in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{7.161736in}{0.719978in}}%
\pgfpathlineto{\pgfqpoint{7.162349in}{0.704338in}}%
\pgfpathlineto{\pgfqpoint{7.162533in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{7.162594in}{0.709217in}}%
\pgfpathlineto{\pgfqpoint{7.162901in}{0.717128in}}%
\pgfpathlineto{\pgfqpoint{7.163637in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{7.163698in}{0.714928in}}%
\pgfpathlineto{\pgfqpoint{7.164496in}{0.702779in}}%
\pgfpathlineto{\pgfqpoint{7.164066in}{0.720377in}}%
\pgfpathlineto{\pgfqpoint{7.164618in}{0.715228in}}%
\pgfpathlineto{\pgfqpoint{7.164864in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{7.165600in}{0.724330in}}%
\pgfpathlineto{\pgfqpoint{7.166458in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{7.166704in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{7.167624in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{7.167256in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{7.167869in}{0.709263in}}%
\pgfpathlineto{\pgfqpoint{7.167930in}{0.724079in}}%
\pgfpathlineto{\pgfqpoint{7.168666in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{7.168973in}{0.717133in}}%
\pgfpathlineto{\pgfqpoint{7.169770in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{7.169954in}{0.718452in}}%
\pgfpathlineto{\pgfqpoint{7.170077in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{7.170384in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{7.171181in}{0.717306in}}%
\pgfpathlineto{\pgfqpoint{7.171794in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{7.171549in}{0.720611in}}%
\pgfpathlineto{\pgfqpoint{7.172101in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{7.172837in}{0.726061in}}%
\pgfpathlineto{\pgfqpoint{7.172714in}{0.707083in}}%
\pgfpathlineto{\pgfqpoint{7.173205in}{0.721654in}}%
\pgfpathlineto{\pgfqpoint{7.174309in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{7.173511in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{7.174370in}{0.712705in}}%
\pgfpathlineto{\pgfqpoint{7.175045in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{7.175535in}{0.718349in}}%
\pgfpathlineto{\pgfqpoint{7.175965in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{7.175842in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{7.176333in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{7.176946in}{0.708968in}}%
\pgfpathlineto{\pgfqpoint{7.177191in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{7.177253in}{0.718377in}}%
\pgfpathlineto{\pgfqpoint{7.177314in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{7.177743in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{7.178357in}{0.717999in}}%
\pgfpathlineto{\pgfqpoint{7.179154in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{7.178602in}{0.722488in}}%
\pgfpathlineto{\pgfqpoint{7.179522in}{0.713324in}}%
\pgfpathlineto{\pgfqpoint{7.179829in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{7.180197in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{7.180565in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{7.180687in}{0.707238in}}%
\pgfpathlineto{\pgfqpoint{7.181301in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{7.181669in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{7.182221in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{7.182834in}{0.724690in}}%
\pgfpathlineto{\pgfqpoint{7.183631in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{7.183938in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{7.184490in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{7.184919in}{0.722271in}}%
\pgfpathlineto{\pgfqpoint{7.185349in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.185103in}{0.711027in}}%
\pgfpathlineto{\pgfqpoint{7.186023in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{7.187066in}{0.713207in}}%
\pgfpathlineto{\pgfqpoint{7.186207in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{7.187127in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{7.187557in}{0.727843in}}%
\pgfpathlineto{\pgfqpoint{7.187373in}{0.713495in}}%
\pgfpathlineto{\pgfqpoint{7.188293in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{7.189090in}{0.727733in}}%
\pgfpathlineto{\pgfqpoint{7.188661in}{0.711921in}}%
\pgfpathlineto{\pgfqpoint{7.189213in}{0.722002in}}%
\pgfpathlineto{\pgfqpoint{7.189274in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{7.190010in}{0.731416in}}%
\pgfpathlineto{\pgfqpoint{7.190255in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{7.190746in}{0.727783in}}%
\pgfpathlineto{\pgfqpoint{7.190439in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{7.191359in}{0.722097in}}%
\pgfpathlineto{\pgfqpoint{7.191850in}{0.711377in}}%
\pgfpathlineto{\pgfqpoint{7.192157in}{0.725857in}}%
\pgfpathlineto{\pgfqpoint{7.192525in}{0.720333in}}%
\pgfpathlineto{\pgfqpoint{7.193077in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{7.193322in}{0.712795in}}%
\pgfpathlineto{\pgfqpoint{7.193629in}{0.723828in}}%
\pgfpathlineto{\pgfqpoint{7.194058in}{0.730300in}}%
\pgfpathlineto{\pgfqpoint{7.193935in}{0.721401in}}%
\pgfpathlineto{\pgfqpoint{7.194426in}{0.721702in}}%
\pgfpathlineto{\pgfqpoint{7.194978in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{7.194549in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{7.195407in}{0.721466in}}%
\pgfpathlineto{\pgfqpoint{7.196205in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{7.195959in}{0.715398in}}%
\pgfpathlineto{\pgfqpoint{7.196511in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{7.196757in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{7.197309in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{7.197677in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{7.198167in}{0.729748in}}%
\pgfpathlineto{\pgfqpoint{7.198535in}{0.713835in}}%
\pgfpathlineto{\pgfqpoint{7.198842in}{0.721569in}}%
\pgfpathlineto{\pgfqpoint{7.198903in}{0.712685in}}%
\pgfpathlineto{\pgfqpoint{7.199885in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{7.200743in}{0.717789in}}%
\pgfpathlineto{\pgfqpoint{7.200253in}{0.734210in}}%
\pgfpathlineto{\pgfqpoint{7.201050in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{7.201786in}{0.738347in}}%
\pgfpathlineto{\pgfqpoint{7.202215in}{0.727992in}}%
\pgfpathlineto{\pgfqpoint{7.203135in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{7.202399in}{0.730828in}}%
\pgfpathlineto{\pgfqpoint{7.203381in}{0.718873in}}%
\pgfpathlineto{\pgfqpoint{7.204178in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{7.204485in}{0.721653in}}%
\pgfpathlineto{\pgfqpoint{7.205527in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{7.205282in}{0.718052in}}%
\pgfpathlineto{\pgfqpoint{7.205589in}{0.725569in}}%
\pgfpathlineto{\pgfqpoint{7.205650in}{0.723226in}}%
\pgfpathlineto{\pgfqpoint{7.206263in}{0.733477in}}%
\pgfpathlineto{\pgfqpoint{7.206386in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{7.206447in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{7.207306in}{0.721021in}}%
\pgfpathlineto{\pgfqpoint{7.207490in}{0.732810in}}%
\pgfpathlineto{\pgfqpoint{7.207797in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{7.208349in}{0.734750in}}%
\pgfpathlineto{\pgfqpoint{7.208655in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{7.208962in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{7.209330in}{0.734143in}}%
\pgfpathlineto{\pgfqpoint{7.209575in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{7.209698in}{0.736531in}}%
\pgfpathlineto{\pgfqpoint{7.209882in}{0.718797in}}%
\pgfpathlineto{\pgfqpoint{7.210618in}{0.730509in}}%
\pgfpathlineto{\pgfqpoint{7.211354in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{7.210986in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{7.211783in}{0.723228in}}%
\pgfpathlineto{\pgfqpoint{7.212887in}{0.735800in}}%
\pgfpathlineto{\pgfqpoint{7.211967in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{7.212948in}{0.730824in}}%
\pgfpathlineto{\pgfqpoint{7.213991in}{0.718950in}}%
\pgfpathlineto{\pgfqpoint{7.213194in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{7.214114in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{7.214175in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{7.215218in}{0.732581in}}%
\pgfpathlineto{\pgfqpoint{7.215770in}{0.722632in}}%
\pgfpathlineto{\pgfqpoint{7.216260in}{0.734812in}}%
\pgfpathlineto{\pgfqpoint{7.216322in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{7.217058in}{0.737629in}}%
\pgfpathlineto{\pgfqpoint{7.216690in}{0.725748in}}%
\pgfpathlineto{\pgfqpoint{7.217364in}{0.731645in}}%
\pgfpathlineto{\pgfqpoint{7.217426in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{7.218162in}{0.738683in}}%
\pgfpathlineto{\pgfqpoint{7.218407in}{0.731723in}}%
\pgfpathlineto{\pgfqpoint{7.218714in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{7.219327in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{7.219388in}{0.724843in}}%
\pgfpathlineto{\pgfqpoint{7.219511in}{0.737382in}}%
\pgfpathlineto{\pgfqpoint{7.220247in}{0.723486in}}%
\pgfpathlineto{\pgfqpoint{7.221412in}{0.740794in}}%
\pgfpathlineto{\pgfqpoint{7.222026in}{0.723962in}}%
\pgfpathlineto{\pgfqpoint{7.222700in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{7.222762in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{7.222946in}{0.723473in}}%
\pgfpathlineto{\pgfqpoint{7.223804in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{7.223866in}{0.725845in}}%
\pgfpathlineto{\pgfqpoint{7.224540in}{0.743018in}}%
\pgfpathlineto{\pgfqpoint{7.224908in}{0.734704in}}%
\pgfpathlineto{\pgfqpoint{7.225583in}{0.742020in}}%
\pgfpathlineto{\pgfqpoint{7.225399in}{0.730826in}}%
\pgfpathlineto{\pgfqpoint{7.226012in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{7.226748in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{7.226258in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{7.226994in}{0.734684in}}%
\pgfpathlineto{\pgfqpoint{7.227055in}{0.744948in}}%
\pgfpathlineto{\pgfqpoint{7.227914in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{7.228036in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{7.229079in}{0.727234in}}%
\pgfpathlineto{\pgfqpoint{7.228343in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{7.229140in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{7.229999in}{0.743191in}}%
\pgfpathlineto{\pgfqpoint{7.229263in}{0.722353in}}%
\pgfpathlineto{\pgfqpoint{7.230490in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{7.230735in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{7.231226in}{0.745811in}}%
\pgfpathlineto{\pgfqpoint{7.231594in}{0.735930in}}%
\pgfpathlineto{\pgfqpoint{7.231900in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{7.231716in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{7.232698in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{7.233127in}{0.727788in}}%
\pgfpathlineto{\pgfqpoint{7.233434in}{0.741748in}}%
\pgfpathlineto{\pgfqpoint{7.233802in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{7.233863in}{0.730185in}}%
\pgfpathlineto{\pgfqpoint{7.234599in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{7.234844in}{0.734079in}}%
\pgfpathlineto{\pgfqpoint{7.235887in}{0.743131in}}%
\pgfpathlineto{\pgfqpoint{7.235212in}{0.730085in}}%
\pgfpathlineto{\pgfqpoint{7.235948in}{0.740583in}}%
\pgfpathlineto{\pgfqpoint{7.236071in}{0.731694in}}%
\pgfpathlineto{\pgfqpoint{7.236316in}{0.743505in}}%
\pgfpathlineto{\pgfqpoint{7.237052in}{0.737582in}}%
\pgfpathlineto{\pgfqpoint{7.237298in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{7.237543in}{0.730852in}}%
\pgfpathlineto{\pgfqpoint{7.237972in}{0.737417in}}%
\pgfpathlineto{\pgfqpoint{7.238463in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{7.238340in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{7.239015in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{7.239260in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{7.240180in}{0.743068in}}%
\pgfpathlineto{\pgfqpoint{7.240487in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{7.240794in}{0.745016in}}%
\pgfpathlineto{\pgfqpoint{7.241284in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{7.242143in}{0.732001in}}%
\pgfpathlineto{\pgfqpoint{7.242450in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{7.242818in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{7.242940in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{7.243554in}{0.738714in}}%
\pgfpathlineto{\pgfqpoint{7.243922in}{0.747489in}}%
\pgfpathlineto{\pgfqpoint{7.243799in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{7.244290in}{0.742390in}}%
\pgfpathlineto{\pgfqpoint{7.244351in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{7.245332in}{0.744031in}}%
\pgfpathlineto{\pgfqpoint{7.245394in}{0.741253in}}%
\pgfpathlineto{\pgfqpoint{7.245639in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{7.246375in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{7.246436in}{0.743689in}}%
\pgfpathlineto{\pgfqpoint{7.247050in}{0.753040in}}%
\pgfpathlineto{\pgfqpoint{7.247663in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{7.249012in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{7.249871in}{0.738903in}}%
\pgfpathlineto{\pgfqpoint{7.249196in}{0.753249in}}%
\pgfpathlineto{\pgfqpoint{7.250177in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{7.250791in}{0.753297in}}%
\pgfpathlineto{\pgfqpoint{7.250668in}{0.738569in}}%
\pgfpathlineto{\pgfqpoint{7.251343in}{0.750161in}}%
\pgfpathlineto{\pgfqpoint{7.252017in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{7.252140in}{0.751259in}}%
\pgfpathlineto{\pgfqpoint{7.252569in}{0.744649in}}%
\pgfpathlineto{\pgfqpoint{7.253367in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{7.252815in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{7.253673in}{0.747664in}}%
\pgfpathlineto{\pgfqpoint{7.254164in}{0.742644in}}%
\pgfpathlineto{\pgfqpoint{7.254041in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{7.254593in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{7.254839in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{7.255145in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{7.255207in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{7.255452in}{0.748696in}}%
\pgfpathlineto{\pgfqpoint{7.256004in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{7.255575in}{0.744557in}}%
\pgfpathlineto{\pgfqpoint{7.256311in}{0.746878in}}%
\pgfpathlineto{\pgfqpoint{7.256863in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{7.256740in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{7.257353in}{0.745591in}}%
\pgfpathlineto{\pgfqpoint{7.258457in}{0.759680in}}%
\pgfpathlineto{\pgfqpoint{7.257599in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{7.258519in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{7.258887in}{0.744364in}}%
\pgfpathlineto{\pgfqpoint{7.258825in}{0.753149in}}%
\pgfpathlineto{\pgfqpoint{7.259500in}{0.749554in}}%
\pgfpathlineto{\pgfqpoint{7.259623in}{0.756388in}}%
\pgfpathlineto{\pgfqpoint{7.260236in}{0.747204in}}%
\pgfpathlineto{\pgfqpoint{7.260543in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{7.261156in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{7.260788in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{7.261769in}{0.743805in}}%
\pgfpathlineto{\pgfqpoint{7.262567in}{0.758172in}}%
\pgfpathlineto{\pgfqpoint{7.262935in}{0.753371in}}%
\pgfpathlineto{\pgfqpoint{7.263671in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{7.263180in}{0.759416in}}%
\pgfpathlineto{\pgfqpoint{7.264039in}{0.753156in}}%
\pgfpathlineto{\pgfqpoint{7.264100in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{7.264161in}{0.744445in}}%
\pgfpathlineto{\pgfqpoint{7.265081in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{7.265143in}{0.748415in}}%
\pgfpathlineto{\pgfqpoint{7.265204in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{7.265940in}{0.757702in}}%
\pgfpathlineto{\pgfqpoint{7.265572in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{7.266369in}{0.755533in}}%
\pgfpathlineto{\pgfqpoint{7.266799in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{7.266492in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{7.267228in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{7.267719in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{7.267903in}{0.759739in}}%
\pgfpathlineto{\pgfqpoint{7.268271in}{0.749659in}}%
\pgfpathlineto{\pgfqpoint{7.268884in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{7.269436in}{0.756527in}}%
\pgfpathlineto{\pgfqpoint{7.269620in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{7.269988in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{7.270417in}{0.756406in}}%
\pgfpathlineto{\pgfqpoint{7.270479in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{7.270601in}{0.751372in}}%
\pgfpathlineto{\pgfqpoint{7.271460in}{0.755432in}}%
\pgfpathlineto{\pgfqpoint{7.271828in}{0.750410in}}%
\pgfpathlineto{\pgfqpoint{7.271705in}{0.757993in}}%
\pgfpathlineto{\pgfqpoint{7.272012in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{7.272564in}{0.760759in}}%
\pgfpathlineto{\pgfqpoint{7.272380in}{0.751373in}}%
\pgfpathlineto{\pgfqpoint{7.273116in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{7.273852in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{7.273484in}{0.746570in}}%
\pgfpathlineto{\pgfqpoint{7.273975in}{0.752600in}}%
\pgfpathlineto{\pgfqpoint{7.274465in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{7.274097in}{0.759744in}}%
\pgfpathlineto{\pgfqpoint{7.274772in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{7.275569in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{7.275263in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{7.275815in}{0.762184in}}%
\pgfpathlineto{\pgfqpoint{7.276673in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{7.276060in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{7.276919in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{7.277900in}{0.750654in}}%
\pgfpathlineto{\pgfqpoint{7.278084in}{0.753397in}}%
\pgfpathlineto{\pgfqpoint{7.278207in}{0.762268in}}%
\pgfpathlineto{\pgfqpoint{7.278943in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{7.279249in}{0.758745in}}%
\pgfpathlineto{\pgfqpoint{7.280231in}{0.754872in}}%
\pgfpathlineto{\pgfqpoint{7.279985in}{0.765403in}}%
\pgfpathlineto{\pgfqpoint{7.280415in}{0.755270in}}%
\pgfpathlineto{\pgfqpoint{7.280721in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{0.754760in}}%
\pgfpathlineto{\pgfqpoint{7.281764in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{7.282377in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{7.282193in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{7.282868in}{0.763248in}}%
\pgfpathlineto{\pgfqpoint{7.283175in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{7.284095in}{0.759673in}}%
\pgfpathlineto{\pgfqpoint{7.285076in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{7.284279in}{0.755905in}}%
\pgfpathlineto{\pgfqpoint{7.285260in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{7.286180in}{0.755158in}}%
\pgfpathlineto{\pgfqpoint{7.285935in}{0.764858in}}%
\pgfpathlineto{\pgfqpoint{7.286364in}{0.762253in}}%
\pgfpathlineto{\pgfqpoint{7.286425in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{7.286732in}{0.756006in}}%
\pgfpathlineto{\pgfqpoint{7.286854in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{7.287590in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{7.287774in}{0.763581in}}%
\pgfpathlineto{\pgfqpoint{7.287836in}{0.762352in}}%
\pgfpathlineto{\pgfqpoint{7.287897in}{0.766006in}}%
\pgfpathlineto{\pgfqpoint{7.288081in}{0.757827in}}%
\pgfpathlineto{\pgfqpoint{7.288878in}{0.758693in}}%
\pgfpathlineto{\pgfqpoint{7.289676in}{0.764049in}}%
\pgfpathlineto{\pgfqpoint{7.289185in}{0.754826in}}%
\pgfpathlineto{\pgfqpoint{7.289982in}{0.760928in}}%
\pgfpathlineto{\pgfqpoint{7.290473in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{7.290841in}{0.765603in}}%
\pgfpathlineto{\pgfqpoint{7.290964in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{7.291454in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{7.291638in}{0.759979in}}%
\pgfpathlineto{\pgfqpoint{7.291822in}{0.762866in}}%
\pgfpathlineto{\pgfqpoint{7.291884in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{7.291945in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{7.292865in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{7.293601in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{7.293172in}{0.759458in}}%
\pgfpathlineto{\pgfqpoint{7.293662in}{0.766998in}}%
\pgfpathlineto{\pgfqpoint{7.293846in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{7.294766in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{7.295380in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{7.296054in}{0.766352in}}%
\pgfpathlineto{\pgfqpoint{7.296668in}{0.759237in}}%
\pgfpathlineto{\pgfqpoint{7.297036in}{0.769720in}}%
\pgfpathlineto{\pgfqpoint{7.297097in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{7.297772in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{7.297894in}{0.770950in}}%
\pgfpathlineto{\pgfqpoint{7.298201in}{0.769301in}}%
\pgfpathlineto{\pgfqpoint{7.298446in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{7.298508in}{0.776519in}}%
\pgfpathlineto{\pgfqpoint{7.298814in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{7.299550in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{7.299980in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{7.299673in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{7.300593in}{0.766264in}}%
\pgfpathlineto{\pgfqpoint{7.300961in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{7.300716in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{7.301022in}{0.765603in}}%
\pgfpathlineto{\pgfqpoint{7.301084in}{0.759838in}}%
\pgfpathlineto{\pgfqpoint{7.301513in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{7.302065in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{7.302126in}{0.768718in}}%
\pgfpathlineto{\pgfqpoint{7.303046in}{0.773255in}}%
\pgfpathlineto{\pgfqpoint{7.302310in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{7.303230in}{0.770423in}}%
\pgfpathlineto{\pgfqpoint{7.304212in}{0.764036in}}%
\pgfpathlineto{\pgfqpoint{7.303414in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{7.304396in}{0.767795in}}%
\pgfpathlineto{\pgfqpoint{7.304764in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{7.304580in}{0.765467in}}%
\pgfpathlineto{\pgfqpoint{7.305132in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{7.305193in}{0.762027in}}%
\pgfpathlineto{\pgfqpoint{7.305684in}{0.773307in}}%
\pgfpathlineto{\pgfqpoint{7.306236in}{0.766930in}}%
\pgfpathlineto{\pgfqpoint{7.306542in}{0.776699in}}%
\pgfpathlineto{\pgfqpoint{7.306726in}{0.766222in}}%
\pgfpathlineto{\pgfqpoint{7.307340in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{7.308260in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{7.308076in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{7.308382in}{0.768939in}}%
\pgfpathlineto{\pgfqpoint{7.308566in}{0.777682in}}%
\pgfpathlineto{\pgfqpoint{7.308996in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{7.309425in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{7.309486in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{7.310284in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{7.310529in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{7.311572in}{0.777170in}}%
\pgfpathlineto{\pgfqpoint{7.310713in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{7.311633in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{7.312553in}{0.764049in}}%
\pgfpathlineto{\pgfqpoint{7.311756in}{0.776067in}}%
\pgfpathlineto{\pgfqpoint{7.312614in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{7.312798in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{7.313166in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{7.313657in}{0.775951in}}%
\pgfpathlineto{\pgfqpoint{7.314393in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{7.314332in}{0.778034in}}%
\pgfpathlineto{\pgfqpoint{7.314822in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{7.314884in}{0.769518in}}%
\pgfpathlineto{\pgfqpoint{7.314945in}{0.768392in}}%
\pgfpathlineto{\pgfqpoint{7.315804in}{0.776826in}}%
\pgfpathlineto{\pgfqpoint{7.316049in}{0.771555in}}%
\pgfpathlineto{\pgfqpoint{7.316785in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{7.317153in}{0.778822in}}%
\pgfpathlineto{\pgfqpoint{7.317214in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{7.318257in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{7.318502in}{0.780347in}}%
\pgfpathlineto{\pgfqpoint{7.318441in}{0.768588in}}%
\pgfpathlineto{\pgfqpoint{7.319300in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{7.319361in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{7.320220in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{7.320342in}{0.775287in}}%
\pgfpathlineto{\pgfqpoint{7.320526in}{0.781088in}}%
\pgfpathlineto{\pgfqpoint{7.321078in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{7.321446in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{7.321937in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{7.322182in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{7.322550in}{0.774996in}}%
\pgfpathlineto{\pgfqpoint{7.322734in}{0.775804in}}%
\pgfpathlineto{\pgfqpoint{7.322796in}{0.769753in}}%
\pgfpathlineto{\pgfqpoint{7.323900in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{7.324452in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{7.325004in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{7.325126in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{7.326169in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{7.327273in}{0.784076in}}%
\pgfpathlineto{\pgfqpoint{7.326721in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{7.327334in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{7.328438in}{0.774642in}}%
\pgfpathlineto{\pgfqpoint{7.327641in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{7.328561in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{7.328622in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{7.328683in}{0.774602in}}%
\pgfpathlineto{\pgfqpoint{7.329665in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{7.329726in}{0.774119in}}%
\pgfpathlineto{\pgfqpoint{7.330094in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{7.330646in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{7.330707in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{7.330769in}{0.769497in}}%
\pgfpathlineto{\pgfqpoint{7.331750in}{0.780720in}}%
\pgfpathlineto{\pgfqpoint{7.331811in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{7.331873in}{0.776063in}}%
\pgfpathlineto{\pgfqpoint{7.332118in}{0.786013in}}%
\pgfpathlineto{\pgfqpoint{7.332854in}{0.779600in}}%
\pgfpathlineto{\pgfqpoint{7.333222in}{0.785738in}}%
\pgfpathlineto{\pgfqpoint{7.332977in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{7.333958in}{0.781728in}}%
\pgfpathlineto{\pgfqpoint{7.334019in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{7.334633in}{0.787550in}}%
\pgfpathlineto{\pgfqpoint{7.335001in}{0.779351in}}%
\pgfpathlineto{\pgfqpoint{7.335369in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{7.335614in}{0.777995in}}%
\pgfpathlineto{\pgfqpoint{7.336105in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{7.336166in}{0.775446in}}%
\pgfpathlineto{\pgfqpoint{7.336473in}{0.785977in}}%
\pgfpathlineto{\pgfqpoint{7.337147in}{0.781753in}}%
\pgfpathlineto{\pgfqpoint{7.337270in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{7.338129in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{7.338313in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{7.338987in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{7.338619in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{7.339417in}{0.784190in}}%
\pgfpathlineto{\pgfqpoint{7.339539in}{0.788371in}}%
\pgfpathlineto{\pgfqpoint{7.340030in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{7.340521in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{7.340582in}{0.784155in}}%
\pgfpathlineto{\pgfqpoint{7.341441in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{7.341379in}{0.780105in}}%
\pgfpathlineto{\pgfqpoint{7.341686in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{7.342115in}{0.782582in}}%
\pgfpathlineto{\pgfqpoint{7.342054in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{7.342790in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{7.343465in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{7.343710in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{7.343955in}{0.789246in}}%
\pgfpathlineto{\pgfqpoint{7.344937in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{7.344630in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{7.344998in}{0.789066in}}%
\pgfpathlineto{\pgfqpoint{7.345795in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{7.345182in}{0.783024in}}%
\pgfpathlineto{\pgfqpoint{7.346041in}{0.786559in}}%
\pgfpathlineto{\pgfqpoint{7.346531in}{0.784604in}}%
\pgfpathlineto{\pgfqpoint{7.346777in}{0.791633in}}%
\pgfpathlineto{\pgfqpoint{7.346899in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{7.347513in}{0.794474in}}%
\pgfpathlineto{\pgfqpoint{7.347881in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{7.347942in}{0.793374in}}%
\pgfpathlineto{\pgfqpoint{7.348003in}{0.782627in}}%
\pgfpathlineto{\pgfqpoint{7.349046in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{7.349353in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{7.349537in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{7.350150in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{7.350763in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{7.350579in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{7.351193in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{7.351254in}{0.786880in}}%
\pgfpathlineto{\pgfqpoint{7.351315in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{7.352051in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{7.352358in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{7.352235in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{7.353033in}{0.793112in}}%
\pgfpathlineto{\pgfqpoint{7.353891in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{7.353707in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{7.354137in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{7.354995in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{7.354566in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{7.355241in}{0.793097in}}%
\pgfpathlineto{\pgfqpoint{7.355302in}{0.793253in}}%
\pgfpathlineto{\pgfqpoint{7.355425in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{7.355486in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{7.356099in}{0.788700in}}%
\pgfpathlineto{\pgfqpoint{7.356038in}{0.795821in}}%
\pgfpathlineto{\pgfqpoint{7.356529in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{7.356713in}{0.788667in}}%
\pgfpathlineto{\pgfqpoint{7.357081in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{7.357755in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{7.357387in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{7.358185in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{7.358307in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{7.359350in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{7.360209in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{7.360393in}{0.798806in}}%
\pgfpathlineto{\pgfqpoint{7.360454in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{7.360945in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{7.361435in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{7.361619in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{7.362601in}{0.798410in}}%
\pgfpathlineto{\pgfqpoint{7.361865in}{0.792570in}}%
\pgfpathlineto{\pgfqpoint{7.362662in}{0.797815in}}%
\pgfpathlineto{\pgfqpoint{7.362723in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{7.362846in}{0.799406in}}%
\pgfpathlineto{\pgfqpoint{7.363766in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{7.364747in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{7.364624in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{7.364870in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{7.365360in}{0.792993in}}%
\pgfpathlineto{\pgfqpoint{7.364992in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{7.365974in}{0.795971in}}%
\pgfpathlineto{\pgfqpoint{7.366771in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{7.366158in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{7.367139in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{7.367568in}{0.793533in}}%
\pgfpathlineto{\pgfqpoint{7.367630in}{0.800771in}}%
\pgfpathlineto{\pgfqpoint{7.368182in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{7.368488in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{7.368427in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{7.369286in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{7.369654in}{0.802592in}}%
\pgfpathlineto{\pgfqpoint{7.369838in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{7.370206in}{0.797909in}}%
\pgfpathlineto{\pgfqpoint{7.370328in}{0.798537in}}%
\pgfpathlineto{\pgfqpoint{7.370390in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{7.371187in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{7.371494in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{7.372352in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{7.372414in}{0.804894in}}%
\pgfpathlineto{\pgfqpoint{7.372536in}{0.799012in}}%
\pgfpathlineto{\pgfqpoint{7.373027in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{7.373272in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{7.373640in}{0.801077in}}%
\pgfpathlineto{\pgfqpoint{7.373886in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{7.374683in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{7.374928in}{0.807014in}}%
\pgfpathlineto{\pgfqpoint{7.374806in}{0.797909in}}%
\pgfpathlineto{\pgfqpoint{7.375848in}{0.805520in}}%
\pgfpathlineto{\pgfqpoint{7.376830in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{7.377014in}{0.798786in}}%
\pgfpathlineto{\pgfqpoint{7.378240in}{0.806326in}}%
\pgfpathlineto{\pgfqpoint{7.378424in}{0.800746in}}%
\pgfpathlineto{\pgfqpoint{7.379406in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{7.380080in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{0.802445in}}%
\pgfpathlineto{\pgfqpoint{7.380694in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{7.381123in}{0.801921in}}%
\pgfpathlineto{\pgfqpoint{7.381368in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{7.381798in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{7.382104in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{7.382411in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{7.382718in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{7.383270in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{7.383331in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{7.383576in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{7.384067in}{0.802266in}}%
\pgfpathlineto{\pgfqpoint{7.384558in}{0.809108in}}%
\pgfpathlineto{\pgfqpoint{7.384619in}{0.806087in}}%
\pgfpathlineto{\pgfqpoint{7.384680in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{7.384742in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{7.385723in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{7.386336in}{0.801698in}}%
\pgfpathlineto{\pgfqpoint{7.386398in}{0.810299in}}%
\pgfpathlineto{\pgfqpoint{7.386766in}{0.807947in}}%
\pgfpathlineto{\pgfqpoint{7.387195in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{7.386888in}{0.804928in}}%
\pgfpathlineto{\pgfqpoint{7.387808in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{7.388667in}{0.805532in}}%
\pgfpathlineto{\pgfqpoint{7.388790in}{0.811903in}}%
\pgfpathlineto{\pgfqpoint{7.388851in}{0.807688in}}%
\pgfpathlineto{\pgfqpoint{7.389771in}{0.812584in}}%
\pgfpathlineto{\pgfqpoint{7.389342in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{7.389955in}{0.808514in}}%
\pgfpathlineto{\pgfqpoint{7.390384in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{7.390078in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{7.390568in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{7.391550in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{7.391672in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{7.391734in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{7.392163in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{7.392776in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{7.392838in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{7.393696in}{0.813994in}}%
\pgfpathlineto{\pgfqpoint{7.393880in}{0.809231in}}%
\pgfpathlineto{\pgfqpoint{7.394003in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{7.395414in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{7.395720in}{0.809265in}}%
\pgfpathlineto{\pgfqpoint{7.396518in}{0.812769in}}%
\pgfpathlineto{\pgfqpoint{7.397008in}{0.816732in}}%
\pgfpathlineto{\pgfqpoint{7.397806in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{7.398296in}{0.809015in}}%
\pgfpathlineto{\pgfqpoint{7.398603in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{7.398664in}{0.814573in}}%
\pgfpathlineto{\pgfqpoint{7.398726in}{0.816588in}}%
\pgfpathlineto{\pgfqpoint{7.398971in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{7.399768in}{0.815918in}}%
\pgfpathlineto{\pgfqpoint{7.400627in}{0.809062in}}%
\pgfpathlineto{\pgfqpoint{7.399952in}{0.817106in}}%
\pgfpathlineto{\pgfqpoint{7.400750in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{7.401302in}{0.820141in}}%
\pgfpathlineto{\pgfqpoint{7.401792in}{0.812484in}}%
\pgfpathlineto{\pgfqpoint{7.401854in}{0.814969in}}%
\pgfpathlineto{\pgfqpoint{7.401976in}{0.821267in}}%
\pgfpathlineto{\pgfqpoint{7.402344in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{7.403019in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{7.403632in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{7.403264in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{7.404061in}{0.816016in}}%
\pgfpathlineto{\pgfqpoint{7.404184in}{0.818853in}}%
\pgfpathlineto{\pgfqpoint{7.404552in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{7.405165in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{7.405227in}{0.814597in}}%
\pgfpathlineto{\pgfqpoint{7.405901in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.406208in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{7.406269in}{0.821241in}}%
\pgfpathlineto{\pgfqpoint{7.406699in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{7.407312in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{7.408355in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{7.407987in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{7.408416in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{7.408661in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{7.408907in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{7.408968in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{7.410011in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{7.411053in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{7.410317in}{0.815395in}}%
\pgfpathlineto{\pgfqpoint{7.411176in}{0.820424in}}%
\pgfpathlineto{\pgfqpoint{7.411605in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{7.412157in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{7.412280in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{7.412893in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{7.412955in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{7.413445in}{0.822008in}}%
\pgfpathlineto{\pgfqpoint{7.413568in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{7.413691in}{0.824540in}}%
\pgfpathlineto{\pgfqpoint{7.414488in}{0.818797in}}%
\pgfpathlineto{\pgfqpoint{7.415408in}{0.825083in}}%
\pgfpathlineto{\pgfqpoint{7.415285in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{7.415592in}{0.819215in}}%
\pgfpathlineto{\pgfqpoint{7.416144in}{0.825741in}}%
\pgfpathlineto{\pgfqpoint{7.416696in}{0.822203in}}%
\pgfpathlineto{\pgfqpoint{7.417187in}{0.818575in}}%
\pgfpathlineto{\pgfqpoint{7.417064in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{7.417371in}{0.822711in}}%
\pgfpathlineto{\pgfqpoint{7.417432in}{0.826865in}}%
\pgfpathlineto{\pgfqpoint{7.417739in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{7.418475in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{7.419517in}{0.827569in}}%
\pgfpathlineto{\pgfqpoint{7.418843in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{7.419701in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{7.419763in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{7.420315in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{7.420867in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{7.421909in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{7.422093in}{0.826400in}}%
\pgfpathlineto{\pgfqpoint{7.422523in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{7.422891in}{0.828039in}}%
\pgfpathlineto{\pgfqpoint{7.423197in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{7.423259in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{7.423320in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{7.424301in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{7.424363in}{0.823810in}}%
\pgfpathlineto{\pgfqpoint{7.424424in}{0.828117in}}%
\pgfpathlineto{\pgfqpoint{7.425283in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{7.425957in}{0.830340in}}%
\pgfpathlineto{\pgfqpoint{7.426141in}{0.823139in}}%
\pgfpathlineto{\pgfqpoint{7.426325in}{0.826066in}}%
\pgfpathlineto{\pgfqpoint{7.426448in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{7.426632in}{0.828120in}}%
\pgfpathlineto{\pgfqpoint{7.427613in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{7.427552in}{0.824260in}}%
\pgfpathlineto{\pgfqpoint{7.427736in}{0.829296in}}%
\pgfpathlineto{\pgfqpoint{7.428043in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{7.428656in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{7.428840in}{0.828533in}}%
\pgfpathlineto{\pgfqpoint{7.429821in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{7.429085in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{7.429944in}{0.830723in}}%
\pgfpathlineto{\pgfqpoint{7.430741in}{0.827383in}}%
\pgfpathlineto{\pgfqpoint{7.430864in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{7.431293in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{7.432152in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{7.432091in}{0.826830in}}%
\pgfpathlineto{\pgfqpoint{7.432336in}{0.831575in}}%
\pgfpathlineto{\pgfqpoint{7.432397in}{0.827297in}}%
\pgfpathlineto{\pgfqpoint{7.433133in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{7.433440in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{7.433501in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{7.434483in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{7.434605in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{7.435341in}{0.836246in}}%
\pgfpathlineto{\pgfqpoint{7.435832in}{0.833217in}}%
\pgfpathlineto{\pgfqpoint{7.436691in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{7.436323in}{0.836150in}}%
\pgfpathlineto{\pgfqpoint{7.436875in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{7.437120in}{0.835954in}}%
\pgfpathlineto{\pgfqpoint{7.437427in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{7.437979in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{7.438040in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{7.438163in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{7.438653in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{7.439144in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{7.439880in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{7.440187in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{7.441168in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{7.440309in}{0.831456in}}%
\pgfpathlineto{\pgfqpoint{7.441291in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{7.441352in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{7.442210in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{7.442394in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{7.443253in}{0.837979in}}%
\pgfpathlineto{\pgfqpoint{7.442640in}{0.833079in}}%
\pgfpathlineto{\pgfqpoint{7.443560in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{7.444357in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{7.444418in}{0.837930in}}%
\pgfpathlineto{\pgfqpoint{7.444602in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{7.444909in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{7.445032in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{7.445706in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{7.445890in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{7.446810in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{7.446994in}{0.836019in}}%
\pgfpathlineto{\pgfqpoint{7.447914in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{7.448650in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{7.449080in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{7.449325in}{0.836869in}}%
\pgfpathlineto{\pgfqpoint{7.449264in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{7.450245in}{0.838082in}}%
\pgfpathlineto{\pgfqpoint{7.450736in}{0.840892in}}%
\pgfpathlineto{\pgfqpoint{7.450552in}{0.836192in}}%
\pgfpathlineto{\pgfqpoint{7.451410in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{7.451472in}{0.836179in}}%
\pgfpathlineto{\pgfqpoint{7.452330in}{0.842737in}}%
\pgfpathlineto{\pgfqpoint{7.452514in}{0.838093in}}%
\pgfpathlineto{\pgfqpoint{7.452944in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{7.453618in}{0.841277in}}%
\pgfpathlineto{\pgfqpoint{7.453986in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{7.454477in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{7.454722in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{7.455826in}{0.844956in}}%
\pgfpathlineto{\pgfqpoint{7.456010in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{7.456930in}{0.842847in}}%
\pgfpathlineto{\pgfqpoint{7.457544in}{0.844467in}}%
\pgfpathlineto{\pgfqpoint{7.457666in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{7.457728in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{7.458770in}{0.846713in}}%
\pgfpathlineto{\pgfqpoint{7.458893in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{7.459077in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{7.459506in}{0.841676in}}%
\pgfpathlineto{\pgfqpoint{7.459936in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{7.460242in}{0.841860in}}%
\pgfpathlineto{\pgfqpoint{7.460917in}{0.846649in}}%
\pgfpathlineto{\pgfqpoint{7.461040in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{7.461162in}{0.847034in}}%
\pgfpathlineto{\pgfqpoint{7.461653in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{7.462021in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{7.462082in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{7.462634in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{7.462880in}{0.844843in}}%
\pgfpathlineto{\pgfqpoint{7.463432in}{0.848237in}}%
\pgfpathlineto{\pgfqpoint{7.463002in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{7.463984in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{7.464045in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{7.464413in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{7.465026in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{7.465394in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{7.465517in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{7.466192in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{7.466621in}{0.844646in}}%
\pgfpathlineto{\pgfqpoint{7.466437in}{0.849246in}}%
\pgfpathlineto{\pgfqpoint{7.467296in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{7.468154in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{7.468277in}{0.846654in}}%
\pgfpathlineto{\pgfqpoint{7.469258in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{7.469074in}{0.846186in}}%
\pgfpathlineto{\pgfqpoint{7.469442in}{0.849022in}}%
\pgfpathlineto{\pgfqpoint{7.469504in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{7.469872in}{0.851705in}}%
\pgfpathlineto{\pgfqpoint{7.470362in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{7.471466in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{7.470608in}{0.847355in}}%
\pgfpathlineto{\pgfqpoint{7.471528in}{0.850918in}}%
\pgfpathlineto{\pgfqpoint{7.472080in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{7.472325in}{0.852794in}}%
\pgfpathlineto{\pgfqpoint{7.472570in}{0.850353in}}%
\pgfpathlineto{\pgfqpoint{7.473245in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{7.472877in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{7.473736in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{7.474104in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{7.474410in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{7.474840in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{7.475146in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{7.476128in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{7.476189in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{7.476373in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{7.476741in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{7.477232in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{7.477538in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{7.477845in}{0.851579in}}%
\pgfpathlineto{\pgfqpoint{7.478274in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{7.478336in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{7.479194in}{0.857114in}}%
\pgfpathlineto{\pgfqpoint{7.479317in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{7.479378in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{7.479624in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{7.480421in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{7.481463in}{0.857679in}}%
\pgfpathlineto{\pgfqpoint{7.481157in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{7.481525in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{7.481831in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{7.481647in}{0.854366in}}%
\pgfpathlineto{\pgfqpoint{7.482445in}{0.856171in}}%
\pgfpathlineto{\pgfqpoint{7.482506in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{7.483058in}{0.858322in}}%
\pgfpathlineto{\pgfqpoint{7.483487in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{7.484162in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{7.484407in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{7.484469in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{7.485511in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{7.485941in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{7.486125in}{0.854527in}}%
\pgfpathlineto{\pgfqpoint{7.486247in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{7.486309in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{7.487045in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{7.487167in}{0.858877in}}%
\pgfpathlineto{\pgfqpoint{7.487351in}{0.856400in}}%
\pgfpathlineto{\pgfqpoint{7.488271in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{7.489130in}{0.861934in}}%
\pgfpathlineto{\pgfqpoint{7.489437in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{7.490050in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{7.490602in}{0.862458in}}%
\pgfpathlineto{\pgfqpoint{7.490663in}{0.859346in}}%
\pgfpathlineto{\pgfqpoint{7.490847in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{7.491706in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{7.492013in}{0.862603in}}%
\pgfpathlineto{\pgfqpoint{7.491890in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{7.492258in}{0.861992in}}%
\pgfpathlineto{\pgfqpoint{7.493239in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{7.493301in}{0.860084in}}%
\pgfpathlineto{\pgfqpoint{7.493914in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{7.494466in}{0.862832in}}%
\pgfpathlineto{\pgfqpoint{7.494589in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{7.494957in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{7.495509in}{0.861236in}}%
\pgfpathlineto{\pgfqpoint{7.496122in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{7.496919in}{0.862197in}}%
\pgfpathlineto{\pgfqpoint{7.497226in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{7.498207in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{7.498391in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{7.498821in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{7.498943in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{7.499495in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{7.500354in}{0.863401in}}%
\pgfpathlineto{\pgfqpoint{7.500477in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{7.500599in}{0.864579in}}%
\pgfpathlineto{\pgfqpoint{7.501458in}{0.864501in}}%
\pgfpathlineto{\pgfqpoint{7.501765in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{7.502562in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{7.502869in}{0.867052in}}%
\pgfpathlineto{\pgfqpoint{7.503727in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{7.503175in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{7.504034in}{0.868365in}}%
\pgfpathlineto{\pgfqpoint{7.504341in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{7.504893in}{0.869389in}}%
\pgfpathlineto{\pgfqpoint{7.505077in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{7.505199in}{0.867958in}}%
\pgfpathlineto{\pgfqpoint{7.506181in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{7.506855in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{7.507039in}{0.872114in}}%
\pgfpathlineto{\pgfqpoint{7.507285in}{0.869474in}}%
\pgfpathlineto{\pgfqpoint{7.508389in}{0.871935in}}%
\pgfpathlineto{\pgfqpoint{7.508266in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{7.508450in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{7.509125in}{0.871993in}}%
\pgfpathlineto{\pgfqpoint{7.508757in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{7.509309in}{0.869656in}}%
\pgfpathlineto{\pgfqpoint{7.509370in}{0.868536in}}%
\pgfpathlineto{\pgfqpoint{7.510045in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{7.510290in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{7.510781in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{7.510842in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{7.511271in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{7.511087in}{0.870701in}}%
\pgfpathlineto{\pgfqpoint{7.511885in}{0.871147in}}%
\pgfpathlineto{\pgfqpoint{7.512314in}{0.873415in}}%
\pgfpathlineto{\pgfqpoint{7.512682in}{0.870727in}}%
\pgfpathlineto{\pgfqpoint{7.512927in}{0.874386in}}%
\pgfpathlineto{\pgfqpoint{7.513786in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{7.515074in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{7.513909in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{7.515135in}{0.873654in}}%
\pgfpathlineto{\pgfqpoint{7.515810in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{7.515503in}{0.875410in}}%
\pgfpathlineto{\pgfqpoint{7.516178in}{0.873930in}}%
\pgfpathlineto{\pgfqpoint{7.516362in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{7.516607in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{7.517343in}{0.874799in}}%
\pgfpathlineto{\pgfqpoint{7.517405in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{7.518325in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{7.518386in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{7.519060in}{0.877019in}}%
\pgfpathlineto{\pgfqpoint{7.519551in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{7.519796in}{0.874239in}}%
\pgfpathlineto{\pgfqpoint{7.520532in}{0.877598in}}%
\pgfpathlineto{\pgfqpoint{7.520594in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{7.521391in}{0.874268in}}%
\pgfpathlineto{\pgfqpoint{7.521146in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{7.521759in}{0.876977in}}%
\pgfpathlineto{\pgfqpoint{7.522740in}{0.879275in}}%
\pgfpathlineto{\pgfqpoint{7.522556in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{7.522924in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{7.523292in}{0.876497in}}%
\pgfpathlineto{\pgfqpoint{7.523722in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{7.524090in}{0.878082in}}%
\pgfpathlineto{\pgfqpoint{7.525071in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{7.525010in}{0.877466in}}%
\pgfpathlineto{\pgfqpoint{7.525255in}{0.879853in}}%
\pgfpathlineto{\pgfqpoint{7.525316in}{0.880031in}}%
\pgfpathlineto{\pgfqpoint{7.525439in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{7.525500in}{0.876706in}}%
\pgfpathlineto{\pgfqpoint{7.525930in}{0.881159in}}%
\pgfpathlineto{\pgfqpoint{7.526543in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{7.527586in}{0.882405in}}%
\pgfpathlineto{\pgfqpoint{7.527708in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{7.528751in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{7.529119in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{7.529364in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{7.529671in}{0.882977in}}%
\pgfpathlineto{\pgfqpoint{7.530284in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{7.530468in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{7.531572in}{0.883349in}}%
\pgfpathlineto{\pgfqpoint{7.532676in}{0.881233in}}%
\pgfpathlineto{\pgfqpoint{7.532308in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{7.532738in}{0.881722in}}%
\pgfpathlineto{\pgfqpoint{7.533535in}{0.884552in}}%
\pgfpathlineto{\pgfqpoint{7.533903in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{7.534823in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{7.534332in}{0.885397in}}%
\pgfpathlineto{\pgfqpoint{7.535007in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{7.535375in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{7.536111in}{0.886134in}}%
\pgfpathlineto{\pgfqpoint{7.536786in}{0.883690in}}%
\pgfpathlineto{\pgfqpoint{7.536970in}{0.886326in}}%
\pgfpathlineto{\pgfqpoint{7.537215in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{7.538012in}{0.886621in}}%
\pgfpathlineto{\pgfqpoint{7.538380in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{7.538626in}{0.884456in}}%
\pgfpathlineto{\pgfqpoint{7.538932in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{7.539116in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{7.540036in}{0.888294in}}%
\pgfpathlineto{\pgfqpoint{7.540220in}{0.887762in}}%
\pgfpathlineto{\pgfqpoint{7.540343in}{0.886084in}}%
\pgfpathlineto{\pgfqpoint{7.541202in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{7.541631in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{7.541570in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{7.542244in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{7.543287in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{7.542796in}{0.889708in}}%
\pgfpathlineto{\pgfqpoint{7.543348in}{0.887931in}}%
\pgfpathlineto{\pgfqpoint{7.544452in}{0.889794in}}%
\pgfpathlineto{\pgfqpoint{7.543532in}{0.887244in}}%
\pgfpathlineto{\pgfqpoint{7.544514in}{0.889689in}}%
\pgfpathlineto{\pgfqpoint{7.544882in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{7.544820in}{0.889218in}}%
\pgfpathlineto{\pgfqpoint{7.545004in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{7.545066in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{7.545802in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{7.546108in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{7.547212in}{0.892031in}}%
\pgfpathlineto{\pgfqpoint{7.547274in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{7.547703in}{0.889893in}}%
\pgfpathlineto{\pgfqpoint{7.548010in}{0.892710in}}%
\pgfpathlineto{\pgfqpoint{7.548316in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{7.548930in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{7.548562in}{0.890230in}}%
\pgfpathlineto{\pgfqpoint{7.549420in}{0.891829in}}%
\pgfpathlineto{\pgfqpoint{7.549850in}{0.891065in}}%
\pgfpathlineto{\pgfqpoint{7.549727in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{7.550218in}{0.892352in}}%
\pgfpathlineto{\pgfqpoint{7.550586in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{7.550463in}{0.891945in}}%
\pgfpathlineto{\pgfqpoint{7.551383in}{0.892786in}}%
\pgfpathlineto{\pgfqpoint{7.551996in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{7.552180in}{0.894392in}}%
\pgfpathlineto{\pgfqpoint{7.552242in}{0.892863in}}%
\pgfpathlineto{\pgfqpoint{7.552916in}{0.896105in}}%
\pgfpathlineto{\pgfqpoint{7.552364in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{7.553407in}{0.894809in}}%
\pgfpathlineto{\pgfqpoint{7.554204in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{7.553898in}{0.896132in}}%
\pgfpathlineto{\pgfqpoint{7.554266in}{0.894046in}}%
\pgfpathlineto{\pgfqpoint{7.555247in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{7.555431in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{7.555983in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{7.556228in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{7.556412in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{7.556780in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{7.556964in}{0.897335in}}%
\pgfpathlineto{\pgfqpoint{7.557455in}{0.895240in}}%
\pgfpathlineto{\pgfqpoint{7.558068in}{0.898042in}}%
\pgfpathlineto{\pgfqpoint{7.558620in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{7.558804in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{7.559111in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{7.559663in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{7.560092in}{0.896264in}}%
\pgfpathlineto{\pgfqpoint{7.560031in}{0.898372in}}%
\pgfpathlineto{\pgfqpoint{7.560705in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{7.560951in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{7.561135in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{7.561809in}{0.898630in}}%
\pgfpathlineto{\pgfqpoint{7.562545in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{7.562361in}{0.900114in}}%
\pgfpathlineto{\pgfqpoint{7.562791in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{7.563097in}{0.900699in}}%
\pgfpathlineto{\pgfqpoint{7.563281in}{0.898511in}}%
\pgfpathlineto{\pgfqpoint{7.563895in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{7.564140in}{0.898754in}}%
\pgfpathlineto{\pgfqpoint{7.564753in}{0.901491in}}%
\pgfpathlineto{\pgfqpoint{7.564876in}{0.900861in}}%
\pgfpathlineto{\pgfqpoint{7.564937in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{7.564999in}{0.899997in}}%
\pgfpathlineto{\pgfqpoint{7.565919in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{7.565980in}{0.899195in}}%
\pgfpathlineto{\pgfqpoint{7.566287in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{7.566900in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{7.567759in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{7.567513in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{7.568004in}{0.902331in}}%
\pgfpathlineto{\pgfqpoint{7.568617in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{7.569047in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{7.569108in}{0.903522in}}%
\pgfpathlineto{\pgfqpoint{7.569292in}{0.901086in}}%
\pgfpathlineto{\pgfqpoint{7.570028in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{7.570151in}{0.901766in}}%
\pgfpathlineto{\pgfqpoint{7.570948in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{7.571316in}{0.903958in}}%
\pgfpathlineto{\pgfqpoint{7.571623in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{7.571868in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{7.572359in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{7.572972in}{0.905464in}}%
\pgfpathlineto{\pgfqpoint{7.572543in}{0.904003in}}%
\pgfpathlineto{\pgfqpoint{7.573279in}{0.905050in}}%
\pgfpathlineto{\pgfqpoint{7.573340in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{7.574321in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{7.575119in}{0.905208in}}%
\pgfpathlineto{\pgfqpoint{7.575180in}{0.907420in}}%
\pgfpathlineto{\pgfqpoint{7.575425in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{7.575609in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{7.575671in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{7.576468in}{0.907791in}}%
\pgfpathlineto{\pgfqpoint{7.575855in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{7.576775in}{0.906195in}}%
\pgfpathlineto{\pgfqpoint{7.576836in}{0.905545in}}%
\pgfpathlineto{\pgfqpoint{7.577511in}{0.907899in}}%
\pgfpathlineto{\pgfqpoint{7.577695in}{0.907732in}}%
\pgfpathlineto{\pgfqpoint{7.577756in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{7.578124in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{7.578799in}{0.908082in}}%
\pgfpathlineto{\pgfqpoint{7.579719in}{0.907028in}}%
\pgfpathlineto{\pgfqpoint{7.579105in}{0.908940in}}%
\pgfpathlineto{\pgfqpoint{7.579841in}{0.908054in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{0.909892in}}%
\pgfpathlineto{\pgfqpoint{7.580209in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{7.580884in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{7.580945in}{0.907734in}}%
\pgfpathlineto{\pgfqpoint{7.581743in}{0.910844in}}%
\pgfpathlineto{\pgfqpoint{7.581927in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{7.582908in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{7.582417in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{7.583153in}{0.910254in}}%
\pgfpathlineto{\pgfqpoint{7.583460in}{0.909134in}}%
\pgfpathlineto{\pgfqpoint{7.583767in}{0.912708in}}%
\pgfpathlineto{\pgfqpoint{7.584135in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{7.584503in}{0.910131in}}%
\pgfpathlineto{\pgfqpoint{7.584380in}{0.911776in}}%
\pgfpathlineto{\pgfqpoint{7.585361in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{7.586465in}{0.913406in}}%
\pgfpathlineto{\pgfqpoint{7.585668in}{0.910254in}}%
\pgfpathlineto{\pgfqpoint{7.586527in}{0.912122in}}%
\pgfpathlineto{\pgfqpoint{7.586588in}{0.910704in}}%
\pgfpathlineto{\pgfqpoint{7.587263in}{0.914259in}}%
\pgfpathlineto{\pgfqpoint{7.587569in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{7.588551in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{7.587753in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{7.588796in}{0.913494in}}%
\pgfpathlineto{\pgfqpoint{7.588857in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{7.589164in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{7.589900in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{7.590759in}{0.914631in}}%
\pgfpathlineto{\pgfqpoint{7.590820in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{7.590943in}{0.913395in}}%
\pgfpathlineto{\pgfqpoint{7.591924in}{0.916028in}}%
\pgfpathlineto{\pgfqpoint{7.592231in}{0.913931in}}%
\pgfpathlineto{\pgfqpoint{7.592967in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{7.593028in}{0.916065in}}%
\pgfpathlineto{\pgfqpoint{7.594071in}{0.914553in}}%
\pgfpathlineto{\pgfqpoint{7.593641in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{7.594193in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{7.594377in}{0.916453in}}%
\pgfpathlineto{\pgfqpoint{7.594439in}{0.916225in}}%
\pgfpathlineto{\pgfqpoint{7.594929in}{0.915217in}}%
\pgfpathlineto{\pgfqpoint{7.595604in}{0.917477in}}%
\pgfpathlineto{\pgfqpoint{7.595788in}{0.915981in}}%
\pgfpathlineto{\pgfqpoint{7.596585in}{0.918315in}}%
\pgfpathlineto{\pgfqpoint{7.596646in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{7.597382in}{0.918417in}}%
\pgfpathlineto{\pgfqpoint{7.597628in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{7.598180in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{7.598793in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{7.599284in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{7.599652in}{0.920319in}}%
\pgfpathlineto{\pgfqpoint{7.599958in}{0.918776in}}%
\pgfpathlineto{\pgfqpoint{7.600020in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{7.600081in}{0.920560in}}%
\pgfpathlineto{\pgfqpoint{7.601001in}{0.919296in}}%
\pgfpathlineto{\pgfqpoint{7.602228in}{0.921504in}}%
\pgfpathlineto{\pgfqpoint{7.601921in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{7.602289in}{0.920918in}}%
\pgfpathlineto{\pgfqpoint{7.602473in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{7.603209in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{7.603332in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{7.604313in}{0.922677in}}%
\pgfpathlineto{\pgfqpoint{7.603454in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{7.604497in}{0.922023in}}%
\pgfpathlineto{\pgfqpoint{7.604558in}{0.921080in}}%
\pgfpathlineto{\pgfqpoint{7.604926in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{7.605540in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{7.606460in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{7.605724in}{0.921466in}}%
\pgfpathlineto{\pgfqpoint{7.606705in}{0.923345in}}%
\pgfpathlineto{\pgfqpoint{7.607073in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{7.607380in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{7.607809in}{0.922626in}}%
\pgfpathlineto{\pgfqpoint{7.608606in}{0.925183in}}%
\pgfpathlineto{\pgfqpoint{7.608054in}{0.922508in}}%
\pgfpathlineto{\pgfqpoint{7.609036in}{0.925068in}}%
\pgfpathlineto{\pgfqpoint{7.609526in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{7.609220in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{7.610078in}{0.924947in}}%
\pgfpathlineto{\pgfqpoint{7.610753in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{7.611121in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{7.611182in}{0.924077in}}%
\pgfpathlineto{\pgfqpoint{7.611734in}{0.926332in}}%
\pgfpathlineto{\pgfqpoint{7.612164in}{0.925123in}}%
\pgfpathlineto{\pgfqpoint{7.612348in}{0.924910in}}%
\pgfpathlineto{\pgfqpoint{7.613390in}{0.927289in}}%
\pgfpathlineto{\pgfqpoint{7.613697in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{7.614065in}{0.927826in}}%
\pgfpathlineto{\pgfqpoint{7.614372in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{7.615108in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{7.614862in}{0.926295in}}%
\pgfpathlineto{\pgfqpoint{7.615537in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{7.616150in}{0.929122in}}%
\pgfpathlineto{\pgfqpoint{7.615905in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{7.616641in}{0.928228in}}%
\pgfpathlineto{\pgfqpoint{7.616702in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{7.617622in}{0.929715in}}%
\pgfpathlineto{\pgfqpoint{7.618297in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{7.617929in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{7.618665in}{0.929767in}}%
\pgfpathlineto{\pgfqpoint{7.619033in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{7.619462in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{7.619708in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{7.620014in}{0.929421in}}%
\pgfpathlineto{\pgfqpoint{7.619892in}{0.930769in}}%
\pgfpathlineto{\pgfqpoint{7.620137in}{0.930091in}}%
\pgfpathlineto{\pgfqpoint{7.620812in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{7.620505in}{0.929614in}}%
\pgfpathlineto{\pgfqpoint{7.621302in}{0.931144in}}%
\pgfpathlineto{\pgfqpoint{7.621916in}{0.930606in}}%
\pgfpathlineto{\pgfqpoint{7.622529in}{0.932541in}}%
\pgfpathlineto{\pgfqpoint{7.622713in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{7.623572in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{7.623940in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{7.623878in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{7.624737in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{7.626025in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{7.624982in}{0.931865in}}%
\pgfpathlineto{\pgfqpoint{7.626086in}{0.933434in}}%
\pgfpathlineto{\pgfqpoint{7.626577in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{7.626332in}{0.934426in}}%
\pgfpathlineto{\pgfqpoint{7.626822in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{7.627313in}{0.933401in}}%
\pgfpathlineto{\pgfqpoint{7.627926in}{0.935771in}}%
\pgfpathlineto{\pgfqpoint{7.627988in}{0.933930in}}%
\pgfpathlineto{\pgfqpoint{7.629030in}{0.934583in}}%
\pgfpathlineto{\pgfqpoint{7.629950in}{0.936311in}}%
\pgfpathlineto{\pgfqpoint{7.630257in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{7.630564in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{7.631177in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{7.631300in}{0.936040in}}%
\pgfpathlineto{\pgfqpoint{7.632220in}{0.937625in}}%
\pgfpathlineto{\pgfqpoint{7.632404in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{7.632465in}{0.936259in}}%
\pgfpathlineto{\pgfqpoint{7.633262in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{7.633385in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{7.634489in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{7.633630in}{0.937054in}}%
\pgfpathlineto{\pgfqpoint{7.634550in}{0.938418in}}%
\pgfpathlineto{\pgfqpoint{7.634734in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{7.635531in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{7.636635in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{7.635654in}{0.937847in}}%
\pgfpathlineto{\pgfqpoint{7.636819in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{7.637310in}{0.938580in}}%
\pgfpathlineto{\pgfqpoint{7.637678in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{7.637801in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{7.638659in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{7.638414in}{0.939396in}}%
\pgfpathlineto{\pgfqpoint{7.638905in}{0.940176in}}%
\pgfpathlineto{\pgfqpoint{7.640438in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{7.641358in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{7.641235in}{0.942533in}}%
\pgfpathlineto{\pgfqpoint{7.641419in}{0.941598in}}%
\pgfpathlineto{\pgfqpoint{7.642278in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{7.642523in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{7.642585in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{7.643198in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{7.643566in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{7.644547in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{7.643934in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{7.644731in}{0.943821in}}%
\pgfpathlineto{\pgfqpoint{7.646142in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{7.646939in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{7.646510in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{7.647246in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{7.647921in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{7.647553in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{7.648411in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{7.648902in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{7.649270in}{0.947000in}}%
\pgfpathlineto{\pgfqpoint{7.649393in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{7.649761in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{7.650619in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{7.650681in}{0.946375in}}%
\pgfpathlineto{\pgfqpoint{7.651110in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{7.651662in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{7.651846in}{0.947205in}}%
\pgfpathlineto{\pgfqpoint{7.651785in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{7.652766in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{7.652889in}{0.947323in}}%
\pgfpathlineto{\pgfqpoint{7.653257in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{7.653502in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{7.654177in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{7.654667in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{7.654851in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{7.655158in}{0.948420in}}%
\pgfpathlineto{\pgfqpoint{7.655771in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{7.655833in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{7.656691in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{7.656753in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{7.656814in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{7.657857in}{0.950864in}}%
\pgfpathlineto{\pgfqpoint{7.658041in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{7.658593in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{7.658777in}{0.951135in}}%
\pgfpathlineto{\pgfqpoint{7.659758in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{7.660249in}{0.951629in}}%
\pgfpathlineto{\pgfqpoint{7.660371in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{7.660862in}{0.952607in}}%
\pgfpathlineto{\pgfqpoint{7.663193in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{7.661046in}{0.952269in}}%
\pgfpathlineto{\pgfqpoint{7.663315in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{7.663377in}{0.953189in}}%
\pgfpathlineto{\pgfqpoint{7.664235in}{0.954505in}}%
\pgfpathlineto{\pgfqpoint{7.664358in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{7.665830in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{7.664481in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{7.665891in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{7.666627in}{0.954359in}}%
\pgfpathlineto{\pgfqpoint{7.666259in}{0.956374in}}%
\pgfpathlineto{\pgfqpoint{7.666934in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{7.667793in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{7.667425in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{7.667977in}{0.956189in}}%
\pgfpathlineto{\pgfqpoint{7.669265in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{7.668099in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{7.669326in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{7.669817in}{0.956932in}}%
\pgfpathlineto{\pgfqpoint{7.669571in}{0.957921in}}%
\pgfpathlineto{\pgfqpoint{7.670062in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{7.670123in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{7.670246in}{0.957310in}}%
\pgfpathlineto{\pgfqpoint{7.671166in}{0.958114in}}%
\pgfpathlineto{\pgfqpoint{7.671289in}{0.957542in}}%
\pgfpathlineto{\pgfqpoint{7.671473in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{7.671963in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{7.672209in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{7.673129in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{7.673190in}{0.958718in}}%
\pgfpathlineto{\pgfqpoint{7.673558in}{0.959993in}}%
\pgfpathlineto{\pgfqpoint{7.674171in}{0.959459in}}%
\pgfpathlineto{\pgfqpoint{7.675030in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{7.674294in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{7.675275in}{0.960040in}}%
\pgfpathlineto{\pgfqpoint{7.675336in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{7.676072in}{0.961142in}}%
\pgfpathlineto{\pgfqpoint{7.676134in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{7.676440in}{0.960450in}}%
\pgfpathlineto{\pgfqpoint{7.677299in}{0.961670in}}%
\pgfpathlineto{\pgfqpoint{7.677422in}{0.961081in}}%
\pgfpathlineto{\pgfqpoint{7.678158in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{7.678219in}{0.961797in}}%
\pgfpathlineto{\pgfqpoint{7.678403in}{0.961608in}}%
\pgfpathlineto{\pgfqpoint{7.679384in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{7.679507in}{0.962340in}}%
\pgfpathlineto{\pgfqpoint{7.680304in}{0.963741in}}%
\pgfpathlineto{\pgfqpoint{7.680427in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{7.681776in}{0.964719in}}%
\pgfpathlineto{\pgfqpoint{7.681960in}{0.964301in}}%
\pgfpathlineto{\pgfqpoint{7.682635in}{0.963561in}}%
\pgfpathlineto{\pgfqpoint{7.682390in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{7.683003in}{0.964511in}}%
\pgfpathlineto{\pgfqpoint{7.684046in}{0.965520in}}%
\pgfpathlineto{\pgfqpoint{7.683126in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{7.684107in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{7.684782in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{7.684598in}{0.965904in}}%
\pgfpathlineto{\pgfqpoint{7.685150in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{7.686315in}{0.966757in}}%
\pgfpathlineto{\pgfqpoint{7.686438in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{7.686744in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{7.686622in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{7.686990in}{0.966948in}}%
\pgfpathlineto{\pgfqpoint{7.687480in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{7.687174in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{7.688094in}{0.967617in}}%
\pgfpathlineto{\pgfqpoint{7.688523in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{7.688891in}{0.968322in}}%
\pgfpathlineto{\pgfqpoint{7.689075in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{7.690179in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{7.689259in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{7.690302in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{7.691774in}{0.969700in}}%
\pgfpathlineto{\pgfqpoint{7.692694in}{0.970554in}}%
\pgfpathlineto{\pgfqpoint{7.691896in}{0.968733in}}%
\pgfpathlineto{\pgfqpoint{7.692878in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{7.693000in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{7.693368in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{7.693920in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{7.695147in}{0.971709in}}%
\pgfpathlineto{\pgfqpoint{7.695208in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{7.695699in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{7.696006in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{7.696926in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{7.696435in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{7.697171in}{0.972417in}}%
\pgfpathlineto{\pgfqpoint{7.697846in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{7.697723in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{7.698214in}{0.972625in}}%
\pgfpathlineto{\pgfqpoint{7.699072in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{7.699502in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{7.699686in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{7.700790in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{7.701464in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{7.701219in}{0.975024in}}%
\pgfpathlineto{\pgfqpoint{7.701832in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{7.702446in}{0.975122in}}%
\pgfpathlineto{\pgfqpoint{7.702078in}{0.975683in}}%
\pgfpathlineto{\pgfqpoint{7.702568in}{0.975478in}}%
\pgfpathlineto{\pgfqpoint{7.702998in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{7.703856in}{0.976033in}}%
\pgfpathlineto{\pgfqpoint{7.704102in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{7.704163in}{0.976536in}}%
\pgfpathlineto{\pgfqpoint{7.704592in}{0.976431in}}%
\pgfpathlineto{\pgfqpoint{7.705022in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{7.705819in}{0.977257in}}%
\pgfpathlineto{\pgfqpoint{7.706862in}{0.978124in}}%
\pgfpathlineto{\pgfqpoint{7.705942in}{0.976668in}}%
\pgfpathlineto{\pgfqpoint{7.707168in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{7.707966in}{0.977171in}}%
\pgfpathlineto{\pgfqpoint{7.708027in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{7.708272in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{7.709070in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{7.709499in}{0.978967in}}%
\pgfpathlineto{\pgfqpoint{7.710848in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{7.709867in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{7.710910in}{0.979771in}}%
\pgfpathlineto{\pgfqpoint{7.710971in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{7.711707in}{0.980435in}}%
\pgfpathlineto{\pgfqpoint{7.711891in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{7.712075in}{0.980055in}}%
\pgfpathlineto{\pgfqpoint{7.713056in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{7.713117in}{0.980558in}}%
\pgfpathlineto{\pgfqpoint{7.713915in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{7.714160in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{7.727776in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{7.727837in}{0.988639in}}%
\pgfpathlineto{\pgfqpoint{7.727899in}{0.988415in}}%
\pgfpathlineto{\pgfqpoint{7.728696in}{0.989623in}}%
\pgfpathlineto{\pgfqpoint{7.729432in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{7.728819in}{0.989871in}}%
\pgfpathlineto{\pgfqpoint{7.729677in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{7.730659in}{0.991083in}}%
\pgfpathlineto{\pgfqpoint{7.729800in}{0.990033in}}%
\pgfpathlineto{\pgfqpoint{7.730843in}{0.990997in}}%
\pgfpathlineto{\pgfqpoint{7.731333in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{7.731763in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{7.731885in}{0.991107in}}%
\pgfpathlineto{\pgfqpoint{7.732867in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{7.733112in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{7.733173in}{0.991365in}}%
\pgfpathlineto{\pgfqpoint{7.734155in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{7.735013in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{7.735259in}{0.992776in}}%
\pgfpathlineto{\pgfqpoint{7.736240in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{7.736669in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{7.737283in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{7.737405in}{0.993899in}}%
\pgfpathlineto{\pgfqpoint{7.738877in}{0.995039in}}%
\pgfpathlineto{\pgfqpoint{7.738939in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{7.739736in}{0.996257in}}%
\pgfpathlineto{\pgfqpoint{7.739920in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{7.740227in}{0.995113in}}%
\pgfpathlineto{\pgfqpoint{7.740472in}{0.996196in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{0.995907in}}%
\pgfpathlineto{\pgfqpoint{7.742005in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{7.742067in}{0.996819in}}%
\pgfpathlineto{\pgfqpoint{7.742128in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{7.742803in}{0.997453in}}%
\pgfpathlineto{\pgfqpoint{7.743048in}{0.997171in}}%
\pgfpathlineto{\pgfqpoint{7.743232in}{0.997069in}}%
\pgfpathlineto{\pgfqpoint{7.744397in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{7.745685in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{7.745869in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{7.746851in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{7.746912in}{0.999127in}}%
\pgfpathlineto{\pgfqpoint{7.747403in}{1.000025in}}%
\pgfpathlineto{\pgfqpoint{7.747893in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{7.749120in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{7.748077in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{7.749181in}{1.000635in}}%
\pgfpathlineto{\pgfqpoint{7.750653in}{1.001689in}}%
\pgfpathlineto{\pgfqpoint{7.749427in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{7.750776in}{1.001571in}}%
\pgfpathlineto{\pgfqpoint{7.751021in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{7.752616in}{1.002418in}}%
\pgfpathlineto{\pgfqpoint{7.753168in}{1.002997in}}%
\pgfpathlineto{\pgfqpoint{7.753352in}{1.002810in}}%
\pgfpathlineto{\pgfqpoint{7.754272in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{7.754517in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{7.754578in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{7.755008in}{1.004450in}}%
\pgfpathlineto{\pgfqpoint{7.755560in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{7.756664in}{1.004877in}}%
\pgfpathlineto{\pgfqpoint{7.756786in}{1.004786in}}%
\pgfpathlineto{\pgfqpoint{7.758442in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{7.758933in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{7.759362in}{1.006433in}}%
\pgfpathlineto{\pgfqpoint{7.759424in}{1.006113in}}%
\pgfpathlineto{\pgfqpoint{7.760282in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{7.760589in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{7.761816in}{1.007589in}}%
\pgfpathlineto{\pgfqpoint{7.763226in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{7.762000in}{1.007262in}}%
\pgfpathlineto{\pgfqpoint{7.763288in}{1.008332in}}%
\pgfpathlineto{\pgfqpoint{7.763410in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{7.766477in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{7.766538in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{7.767274in}{1.010690in}}%
\pgfpathlineto{\pgfqpoint{7.767520in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{7.768930in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{7.769114in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{7.769176in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{7.770096in}{1.012552in}}%
\pgfpathlineto{\pgfqpoint{7.770157in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{7.770280in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{7.770893in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{7.771200in}{1.012325in}}%
\pgfpathlineto{\pgfqpoint{7.772426in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{7.772549in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{7.774450in}{1.014782in}}%
\pgfpathlineto{\pgfqpoint{7.774512in}{1.014622in}}%
\pgfpathlineto{\pgfqpoint{7.774634in}{1.014324in}}%
\pgfpathlineto{\pgfqpoint{7.775064in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{7.775493in}{1.014919in}}%
\pgfpathlineto{\pgfqpoint{7.777088in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{7.777517in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{7.777272in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{7.778069in}{1.016372in}}%
\pgfpathlineto{\pgfqpoint{7.778376in}{1.016242in}}%
\pgfpathlineto{\pgfqpoint{7.779296in}{1.017411in}}%
\pgfpathlineto{\pgfqpoint{7.779664in}{1.017088in}}%
\pgfpathlineto{\pgfqpoint{7.780154in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{7.780338in}{1.017354in}}%
\pgfpathlineto{\pgfqpoint{7.781504in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{7.781565in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{7.781749in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{7.781688in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{7.782362in}{1.018887in}}%
\pgfpathlineto{\pgfqpoint{7.783528in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{7.782485in}{1.018832in}}%
\pgfpathlineto{\pgfqpoint{7.783589in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{7.786104in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{7.783773in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{7.786165in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{7.786901in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{7.786410in}{1.021247in}}%
\pgfpathlineto{\pgfqpoint{7.787085in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{7.787269in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{7.788373in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{7.788986in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{7.788864in}{1.022673in}}%
\pgfpathlineto{\pgfqpoint{7.789416in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{7.791255in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{7.791439in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{7.792605in}{1.024394in}}%
\pgfpathlineto{\pgfqpoint{7.793034in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{7.792850in}{1.024858in}}%
\pgfpathlineto{\pgfqpoint{7.793525in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{7.794506in}{1.025548in}}%
\pgfpathlineto{\pgfqpoint{7.793770in}{1.024406in}}%
\pgfpathlineto{\pgfqpoint{7.794690in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{7.794997in}{1.025418in}}%
\pgfpathlineto{\pgfqpoint{7.795303in}{1.026081in}}%
\pgfpathlineto{\pgfqpoint{7.795610in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{7.796530in}{1.026647in}}%
\pgfpathlineto{\pgfqpoint{7.796591in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{7.797511in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{7.797573in}{1.026903in}}%
\pgfpathlineto{\pgfqpoint{7.798799in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{7.798861in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{7.799781in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{7.799229in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{7.799842in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{7.801253in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{7.801866in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{7.801621in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{7.802234in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{7.803890in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{7.803951in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{7.806037in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{7.807386in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{7.807570in}{1.032328in}}%
\pgfpathlineto{\pgfqpoint{7.808061in}{1.033223in}}%
\pgfpathlineto{\pgfqpoint{7.808367in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{7.809349in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{7.808490in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{7.809594in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{7.809962in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{7.810637in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{7.812170in}{1.035345in}}%
\pgfpathlineto{\pgfqpoint{7.812231in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{7.813519in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{7.813642in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{7.815053in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{7.815850in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{7.815237in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{7.815973in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{7.817261in}{1.038068in}}%
\pgfpathlineto{\pgfqpoint{7.817322in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{7.818058in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{7.818242in}{1.038662in}}%
\pgfpathlineto{\pgfqpoint{7.819469in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{7.818365in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{7.819530in}{1.039348in}}%
\pgfpathlineto{\pgfqpoint{7.819591in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{7.820205in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{7.820573in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{7.821922in}{1.040617in}}%
\pgfpathlineto{\pgfqpoint{7.820757in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{7.821983in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{7.822045in}{1.040291in}}%
\pgfpathlineto{\pgfqpoint{7.822658in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{7.822965in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{7.824314in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{7.825663in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{7.826522in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{7.825847in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{7.826583in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{7.827749in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{7.827871in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{7.828668in}{1.044118in}}%
\pgfpathlineto{\pgfqpoint{7.828730in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{7.829036in}{1.044078in}}%
\pgfpathlineto{\pgfqpoint{7.830018in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{7.830938in}{1.045170in}}%
\pgfpathlineto{\pgfqpoint{7.830202in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{7.830999in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{7.831244in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{7.832103in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{7.833452in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{7.833514in}{1.046774in}}%
\pgfpathlineto{\pgfqpoint{7.834986in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{7.836028in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{7.836274in}{1.048358in}}%
\pgfpathlineto{\pgfqpoint{7.839156in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{7.842223in}{1.051701in}}%
\pgfpathlineto{\pgfqpoint{7.842530in}{1.051497in}}%
\pgfpathlineto{\pgfqpoint{7.842775in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{7.843266in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{7.845474in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{7.845719in}{1.053209in}}%
\pgfpathlineto{\pgfqpoint{7.846394in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{7.846455in}{1.053636in}}%
\pgfpathlineto{\pgfqpoint{7.847682in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{7.847804in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{7.848172in}{1.055053in}}%
\pgfpathlineto{\pgfqpoint{7.848602in}{1.055079in}}%
\pgfpathlineto{\pgfqpoint{7.850564in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{7.850626in}{1.055998in}}%
\pgfpathlineto{\pgfqpoint{7.851239in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{7.851668in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{1.057397in}}%
\pgfpathlineto{\pgfqpoint{7.852956in}{1.057305in}}%
\pgfpathlineto{\pgfqpoint{7.854183in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{7.854367in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{7.854428in}{1.057998in}}%
\pgfpathlineto{\pgfqpoint{7.855226in}{1.058750in}}%
\pgfpathlineto{\pgfqpoint{7.855348in}{1.058508in}}%
\pgfpathlineto{\pgfqpoint{7.856514in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{7.856575in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{7.857495in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{7.856759in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{7.857556in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{7.858844in}{1.060798in}}%
\pgfpathlineto{\pgfqpoint{7.858906in}{1.060507in}}%
\pgfpathlineto{\pgfqpoint{7.858967in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{7.859028in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{7.859826in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{7.861114in}{1.062035in}}%
\pgfpathlineto{\pgfqpoint{7.861359in}{1.061785in}}%
\pgfpathlineto{\pgfqpoint{7.861850in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{7.862156in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{7.864119in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{7.864180in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{7.864426in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{7.865100in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{7.866634in}{1.065282in}}%
\pgfpathlineto{\pgfqpoint{7.866695in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{7.866756in}{1.064719in}}%
\pgfpathlineto{\pgfqpoint{7.867431in}{1.065556in}}%
\pgfpathlineto{\pgfqpoint{7.867676in}{1.065497in}}%
\pgfpathlineto{\pgfqpoint{7.868596in}{1.065824in}}%
\pgfpathlineto{\pgfqpoint{7.867799in}{1.065670in}}%
\pgfpathlineto{\pgfqpoint{7.868719in}{1.066019in}}%
\pgfpathlineto{\pgfqpoint{7.870743in}{1.067342in}}%
\pgfpathlineto{\pgfqpoint{7.871417in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{7.871601in}{1.067900in}}%
\pgfpathlineto{\pgfqpoint{7.871724in}{1.067857in}}%
\pgfpathlineto{\pgfqpoint{7.872399in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{7.871969in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{7.872767in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{7.874239in}{1.069141in}}%
\pgfpathlineto{\pgfqpoint{7.875281in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{7.876692in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{7.878593in}{1.071552in}}%
\pgfpathlineto{\pgfqpoint{7.895583in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{7.895644in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{7.895767in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{7.896380in}{1.081262in}}%
\pgfpathlineto{\pgfqpoint{7.896503in}{1.081098in}}%
\pgfpathlineto{\pgfqpoint{7.897729in}{1.082023in}}%
\pgfpathlineto{\pgfqpoint{7.897791in}{1.081866in}}%
\pgfpathlineto{\pgfqpoint{7.898588in}{1.082554in}}%
\pgfpathlineto{\pgfqpoint{7.898711in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{7.903249in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{7.904415in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{7.905702in}{1.086355in}}%
\pgfpathlineto{\pgfqpoint{7.905764in}{1.086061in}}%
\pgfpathlineto{\pgfqpoint{7.906622in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{7.906745in}{1.086784in}}%
\pgfpathlineto{\pgfqpoint{7.907972in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{7.908033in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{7.909076in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{7.910425in}{1.088882in}}%
\pgfpathlineto{\pgfqpoint{7.911222in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{7.910548in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{7.911406in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{7.913430in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{7.913798in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{7.914289in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{7.914473in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{7.916497in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{7.917846in}{1.092850in}}%
\pgfpathlineto{\pgfqpoint{7.919134in}{1.093728in}}%
\pgfpathlineto{\pgfqpoint{7.922262in}{1.095407in}}%
\pgfpathlineto{\pgfqpoint{7.924041in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{7.924164in}{1.096571in}}%
\pgfpathlineto{\pgfqpoint{7.925084in}{1.096917in}}%
\pgfpathlineto{\pgfqpoint{7.927598in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{7.930542in}{1.099816in}}%
\pgfpathlineto{\pgfqpoint{7.931401in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{7.930665in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{7.931524in}{1.100352in}}%
\pgfpathlineto{\pgfqpoint{7.932873in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{7.934284in}{1.102006in}}%
\pgfpathlineto{\pgfqpoint{7.934345in}{1.101926in}}%
\pgfpathlineto{\pgfqpoint{7.935817in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{7.935878in}{1.102763in}}%
\pgfpathlineto{\pgfqpoint{8.176548in}{1.234838in}}%
\pgfpathlineto{\pgfqpoint{8.186852in}{1.240457in}}%
\pgfpathlineto{\pgfqpoint{8.192372in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{8.205743in}{1.250829in}}%
\pgfpathlineto{\pgfqpoint{8.209116in}{1.252669in}}%
\pgfpathlineto{\pgfqpoint{8.214268in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{8.216905in}{1.256947in}}%
\pgfpathlineto{\pgfqpoint{8.222241in}{1.259887in}}%
\pgfpathlineto{\pgfqpoint{8.224817in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{8.227454in}{1.262712in}}%
\pgfpathlineto{\pgfqpoint{8.230766in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{8.232729in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{8.239598in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{8.316387in}{1.311542in}}%
\pgfpathlineto{\pgfqpoint{8.319086in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{8.331475in}{1.319812in}}%
\pgfpathlineto{\pgfqpoint{8.347912in}{1.328848in}}%
\pgfpathlineto{\pgfqpoint{8.354413in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{8.364288in}{1.337822in}}%
\pgfpathlineto{\pgfqpoint{8.369317in}{1.340582in}}%
\pgfpathlineto{\pgfqpoint{8.378149in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{8.392562in}{1.353339in}}%
\pgfpathlineto{\pgfqpoint{8.401149in}{1.358054in}}%
\pgfpathlineto{\pgfqpoint{8.409306in}{1.362518in}}%
\pgfpathlineto{\pgfqpoint{8.422738in}{1.369900in}}%
\pgfpathlineto{\pgfqpoint{8.463156in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{8.515964in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{8.534057in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{8.576254in}{1.454128in}}%
\pgfpathlineto{\pgfqpoint{8.610048in}{1.472673in}}%
\pgfpathlineto{\pgfqpoint{8.712168in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{8.766754in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{10.475056in}{2.497094in}}%
\pgfpathlineto{\pgfqpoint{10.572330in}{2.553056in}}%
\pgfpathlineto{\pgfqpoint{10.629431in}{2.588334in}}%
\pgfpathlineto{\pgfqpoint{10.669543in}{2.615619in}}%
\pgfpathlineto{\pgfqpoint{10.700025in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{10.724190in}{2.660184in}}%
\pgfpathlineto{\pgfqpoint{10.743817in}{2.680330in}}%
\pgfpathlineto{\pgfqpoint{10.760009in}{2.700096in}}%
\pgfpathlineto{\pgfqpoint{10.773440in}{2.719982in}}%
\pgfpathlineto{\pgfqpoint{10.784542in}{2.740380in}}%
\pgfpathlineto{\pgfqpoint{10.793619in}{2.761714in}}%
\pgfpathlineto{\pgfqpoint{10.800856in}{2.784422in}}%
\pgfpathlineto{\pgfqpoint{10.806376in}{2.809107in}}%
\pgfpathlineto{\pgfqpoint{10.809933in}{2.834971in}}%
\pgfpathlineto{\pgfqpoint{10.812509in}{2.873454in}}%
\pgfpathlineto{\pgfqpoint{10.814165in}{2.934761in}}%
\pgfpathlineto{\pgfqpoint{10.815331in}{2.990765in}}%
\pgfpathlineto{\pgfqpoint{10.815883in}{2.973750in}}%
\pgfpathlineto{\pgfqpoint{10.816864in}{2.955439in}}%
\pgfpathlineto{\pgfqpoint{10.817293in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{10.818581in}{2.958690in}}%
\pgfpathlineto{\pgfqpoint{10.826125in}{2.973434in}}%
\pgfpathlineto{\pgfqpoint{10.828027in}{2.971673in}}%
\pgfpathlineto{\pgfqpoint{10.830909in}{2.965259in}}%
\pgfpathlineto{\pgfqpoint{10.835571in}{2.948630in}}%
\pgfpathlineto{\pgfqpoint{10.843789in}{2.909793in}}%
\pgfpathlineto{\pgfqpoint{10.864765in}{2.796623in}}%
\pgfpathlineto{\pgfqpoint{11.182162in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{11.193263in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{11.193325in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{11.193570in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{11.193693in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{11.201605in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{11.203015in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{11.205101in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{11.205162in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{11.205959in}{0.914630in}}%
\pgfpathlineto{\pgfqpoint{11.209333in}{0.894742in}}%
\pgfpathlineto{\pgfqpoint{11.209517in}{0.895336in}}%
\pgfpathlineto{\pgfqpoint{11.209578in}{0.896266in}}%
\pgfpathlineto{\pgfqpoint{11.210191in}{0.891031in}}%
\pgfpathlineto{\pgfqpoint{11.210375in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{11.211663in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{11.211725in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{11.211786in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{11.212522in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{11.212767in}{0.879465in}}%
\pgfpathlineto{\pgfqpoint{11.214055in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{11.214239in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{11.214669in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{11.214853in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{11.216079in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{11.216141in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{11.216202in}{0.859092in}}%
\pgfpathlineto{\pgfqpoint{11.216263in}{0.861661in}}%
\pgfpathlineto{\pgfqpoint{11.217061in}{0.852325in}}%
\pgfpathlineto{\pgfqpoint{11.217122in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{11.218533in}{0.844623in}}%
\pgfpathlineto{\pgfqpoint{11.217306in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{11.218655in}{0.846082in}}%
\pgfpathlineto{\pgfqpoint{11.218778in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{11.219330in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{11.219453in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{11.220495in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{11.220618in}{0.835965in}}%
\pgfpathlineto{\pgfqpoint{11.220802in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{11.221170in}{0.833222in}}%
\pgfpathlineto{\pgfqpoint{11.222458in}{0.822870in}}%
\pgfpathlineto{\pgfqpoint{11.221538in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{11.222519in}{0.823883in}}%
\pgfpathlineto{\pgfqpoint{11.222642in}{0.827079in}}%
\pgfpathlineto{\pgfqpoint{11.223501in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{11.224973in}{0.810316in}}%
\pgfpathlineto{\pgfqpoint{11.223869in}{0.820799in}}%
\pgfpathlineto{\pgfqpoint{11.225279in}{0.812306in}}%
\pgfpathlineto{\pgfqpoint{11.225525in}{0.814199in}}%
\pgfpathlineto{\pgfqpoint{11.226015in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{11.226077in}{0.809623in}}%
\pgfpathlineto{\pgfqpoint{11.227365in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{11.227426in}{0.803230in}}%
\pgfpathlineto{\pgfqpoint{11.228346in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{11.228407in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{11.229634in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{11.228530in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{11.230247in}{0.788700in}}%
\pgfpathlineto{\pgfqpoint{11.230309in}{0.790744in}}%
\pgfpathlineto{\pgfqpoint{11.230799in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{11.231167in}{0.785531in}}%
\pgfpathlineto{\pgfqpoint{11.232148in}{0.775200in}}%
\pgfpathlineto{\pgfqpoint{11.232087in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{11.232394in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{11.233007in}{0.780506in}}%
\pgfpathlineto{\pgfqpoint{11.233498in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{11.233927in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{11.234540in}{0.763112in}}%
\pgfpathlineto{\pgfqpoint{11.234602in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{11.235767in}{0.758260in}}%
\pgfpathlineto{\pgfqpoint{11.236380in}{0.765173in}}%
\pgfpathlineto{\pgfqpoint{11.236503in}{0.755285in}}%
\pgfpathlineto{\pgfqpoint{11.236810in}{0.756276in}}%
\pgfpathlineto{\pgfqpoint{11.237055in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{11.238036in}{0.748441in}}%
\pgfpathlineto{\pgfqpoint{11.238282in}{0.755860in}}%
\pgfpathlineto{\pgfqpoint{11.238772in}{0.740818in}}%
\pgfpathlineto{\pgfqpoint{11.239140in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{11.239202in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{11.239876in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{11.240122in}{0.743746in}}%
\pgfpathlineto{\pgfqpoint{11.240183in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{11.240612in}{0.734123in}}%
\pgfpathlineto{\pgfqpoint{11.240980in}{0.742354in}}%
\pgfpathlineto{\pgfqpoint{11.241962in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{11.241594in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{11.242084in}{0.735396in}}%
\pgfpathlineto{\pgfqpoint{11.242146in}{0.738197in}}%
\pgfpathlineto{\pgfqpoint{11.242698in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{11.243066in}{0.730866in}}%
\pgfpathlineto{\pgfqpoint{11.243802in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{11.243495in}{0.736832in}}%
\pgfpathlineto{\pgfqpoint{11.244231in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{11.244722in}{0.728135in}}%
\pgfpathlineto{\pgfqpoint{11.245151in}{0.714048in}}%
\pgfpathlineto{\pgfqpoint{11.245642in}{0.726897in}}%
\pgfpathlineto{\pgfqpoint{11.246562in}{0.722567in}}%
\pgfpathlineto{\pgfqpoint{11.247604in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{11.247788in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{11.248218in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{11.248524in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{11.248831in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{11.249690in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{11.249444in}{0.715675in}}%
\pgfpathlineto{\pgfqpoint{11.249935in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{11.250119in}{0.696801in}}%
\pgfpathlineto{\pgfqpoint{11.250426in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{11.251100in}{0.704749in}}%
\pgfpathlineto{\pgfqpoint{11.251346in}{0.711213in}}%
\pgfpathlineto{\pgfqpoint{11.251407in}{0.696897in}}%
\pgfpathlineto{\pgfqpoint{11.252082in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{11.252756in}{0.692587in}}%
\pgfpathlineto{\pgfqpoint{11.252572in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{11.253247in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{11.253370in}{0.709062in}}%
\pgfpathlineto{\pgfqpoint{11.254167in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{11.254228in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{11.255210in}{0.677869in}}%
\pgfpathlineto{\pgfqpoint{11.254964in}{0.705239in}}%
\pgfpathlineto{\pgfqpoint{11.255455in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{11.256498in}{0.701821in}}%
\pgfpathlineto{\pgfqpoint{11.256743in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{11.257295in}{0.700998in}}%
\pgfpathlineto{\pgfqpoint{11.257172in}{0.688425in}}%
\pgfpathlineto{\pgfqpoint{11.257479in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{11.257540in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{11.257663in}{0.701576in}}%
\pgfpathlineto{\pgfqpoint{11.258583in}{0.690485in}}%
\pgfpathlineto{\pgfqpoint{11.258706in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{11.259012in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{11.259626in}{0.695279in}}%
\pgfpathlineto{\pgfqpoint{11.259687in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{11.260423in}{0.684713in}}%
\pgfpathlineto{\pgfqpoint{11.260484in}{0.686179in}}%
\pgfpathlineto{\pgfqpoint{11.260546in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{11.260730in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{11.261588in}{0.680024in}}%
\pgfpathlineto{\pgfqpoint{11.261650in}{0.679830in}}%
\pgfpathlineto{\pgfqpoint{11.261711in}{0.680682in}}%
\pgfpathlineto{\pgfqpoint{11.262508in}{0.693279in}}%
\pgfpathlineto{\pgfqpoint{11.262754in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{11.262815in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{11.262876in}{0.678855in}}%
\pgfpathlineto{\pgfqpoint{11.263183in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{11.263551in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{11.264287in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{11.264471in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{11.264716in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{11.265330in}{0.681045in}}%
\pgfpathlineto{\pgfqpoint{11.265207in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{11.265882in}{0.684848in}}%
\pgfpathlineto{\pgfqpoint{11.266495in}{0.690770in}}%
\pgfpathlineto{\pgfqpoint{11.267108in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{11.268028in}{0.696738in}}%
\pgfpathlineto{\pgfqpoint{11.268396in}{0.685763in}}%
\pgfpathlineto{\pgfqpoint{11.268519in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{11.269439in}{0.666090in}}%
\pgfpathlineto{\pgfqpoint{11.269623in}{0.675885in}}%
\pgfpathlineto{\pgfqpoint{11.269991in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{11.270788in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{11.272015in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{11.271585in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{11.272505in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{11.273671in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{11.737469in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{11.737469in}{0.678974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830906in}{3.060884in}}%
\pgfpathlineto{\pgfqpoint{6.832133in}{3.172670in}}%
\pgfpathlineto{\pgfqpoint{6.834341in}{3.258043in}}%
\pgfpathlineto{\pgfqpoint{6.835077in}{3.354338in}}%
\pgfpathlineto{\pgfqpoint{6.835261in}{3.514988in}}%
\pgfpathlineto{\pgfqpoint{6.836059in}{3.286215in}}%
\pgfpathlineto{\pgfqpoint{6.836120in}{3.286506in}}%
\pgfpathlineto{\pgfqpoint{6.836488in}{3.269039in}}%
\pgfpathlineto{\pgfqpoint{6.837592in}{3.274841in}}%
\pgfpathlineto{\pgfqpoint{6.838267in}{3.275506in}}%
\pgfpathlineto{\pgfqpoint{6.838635in}{3.274709in}}%
\pgfpathlineto{\pgfqpoint{6.839678in}{3.264672in}}%
\pgfpathlineto{\pgfqpoint{6.846057in}{3.113157in}}%
\pgfpathlineto{\pgfqpoint{6.851945in}{3.070586in}}%
\pgfpathlineto{\pgfqpoint{6.861882in}{2.979176in}}%
\pgfpathlineto{\pgfqpoint{6.886049in}{2.729217in}}%
\pgfpathlineto{\pgfqpoint{7.076318in}{0.727817in}}%
\pgfpathlineto{\pgfqpoint{7.076625in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{7.076993in}{0.743337in}}%
\pgfpathlineto{\pgfqpoint{7.077115in}{0.727385in}}%
\pgfpathlineto{\pgfqpoint{7.077545in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{7.077790in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{7.077851in}{0.732190in}}%
\pgfpathlineto{\pgfqpoint{7.078649in}{0.724241in}}%
\pgfpathlineto{\pgfqpoint{7.078772in}{0.729540in}}%
\pgfpathlineto{\pgfqpoint{7.079508in}{0.717637in}}%
\pgfpathlineto{\pgfqpoint{7.079753in}{0.724509in}}%
\pgfpathlineto{\pgfqpoint{7.080182in}{0.715285in}}%
\pgfpathlineto{\pgfqpoint{7.080918in}{0.720213in}}%
\pgfpathlineto{\pgfqpoint{7.081041in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{7.081716in}{0.710931in}}%
\pgfpathlineto{\pgfqpoint{7.081838in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{7.082758in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{7.082206in}{0.724032in}}%
\pgfpathlineto{\pgfqpoint{7.082942in}{0.710227in}}%
\pgfpathlineto{\pgfqpoint{7.083188in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{7.083433in}{0.693221in}}%
\pgfpathlineto{\pgfqpoint{7.083801in}{0.697766in}}%
\pgfpathlineto{\pgfqpoint{7.084537in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{7.084108in}{0.706190in}}%
\pgfpathlineto{\pgfqpoint{7.084721in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{7.084967in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{7.086009in}{0.718265in}}%
\pgfpathlineto{\pgfqpoint{7.086193in}{0.694360in}}%
\pgfpathlineto{\pgfqpoint{7.087175in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{7.088340in}{0.686113in}}%
\pgfpathlineto{\pgfqpoint{7.087359in}{0.713132in}}%
\pgfpathlineto{\pgfqpoint{7.088463in}{0.688605in}}%
\pgfpathlineto{\pgfqpoint{7.088708in}{0.695327in}}%
\pgfpathlineto{\pgfqpoint{7.089260in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{7.089322in}{0.683567in}}%
\pgfpathlineto{\pgfqpoint{7.090180in}{0.671509in}}%
\pgfpathlineto{\pgfqpoint{7.089444in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{7.090487in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{7.091100in}{0.693222in}}%
\pgfpathlineto{\pgfqpoint{7.091714in}{0.690799in}}%
\pgfpathlineto{\pgfqpoint{7.091959in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{7.092879in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{7.093431in}{0.682247in}}%
\pgfpathlineto{\pgfqpoint{7.093983in}{0.685663in}}%
\pgfpathlineto{\pgfqpoint{7.095149in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{7.094597in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{7.095210in}{0.691664in}}%
\pgfpathlineto{\pgfqpoint{7.095271in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{7.095885in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{7.096007in}{0.688312in}}%
\pgfpathlineto{\pgfqpoint{7.096253in}{0.684454in}}%
\pgfpathlineto{\pgfqpoint{7.096559in}{0.692761in}}%
\pgfpathlineto{\pgfqpoint{7.096927in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{7.096989in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{7.097725in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{7.097909in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{7.098277in}{0.687010in}}%
\pgfpathlineto{\pgfqpoint{7.098338in}{0.693164in}}%
\pgfpathlineto{\pgfqpoint{7.098890in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{7.099013in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{7.099074in}{0.690841in}}%
\pgfpathlineto{\pgfqpoint{7.099258in}{0.690587in}}%
\pgfpathlineto{\pgfqpoint{7.099320in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{7.100362in}{0.684965in}}%
\pgfpathlineto{\pgfqpoint{7.100546in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{7.101282in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{7.101405in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{7.101773in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{7.101834in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{7.102939in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{7.102570in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{7.103000in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{7.103859in}{0.684972in}}%
\pgfpathlineto{\pgfqpoint{7.104472in}{0.684532in}}%
\pgfpathlineto{\pgfqpoint{7.105637in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{7.106189in}{0.681008in}}%
\pgfpathlineto{\pgfqpoint{7.106741in}{0.678665in}}%
\pgfpathlineto{\pgfqpoint{7.107723in}{0.677846in}}%
\pgfpathlineto{\pgfqpoint{7.107048in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{7.107846in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{7.108582in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{7.108459in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{7.109502in}{0.683434in}}%
\pgfpathlineto{\pgfqpoint{7.109563in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{7.109747in}{0.687255in}}%
\pgfpathlineto{\pgfqpoint{7.110483in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{7.112078in}{0.687379in}}%
\pgfpathlineto{\pgfqpoint{7.112139in}{0.686141in}}%
\pgfpathlineto{\pgfqpoint{7.112200in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{7.112323in}{0.690128in}}%
\pgfpathlineto{\pgfqpoint{7.113182in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{7.114531in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{7.114838in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{7.114899in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{7.114961in}{0.689364in}}%
\pgfpathlineto{\pgfqpoint{7.115083in}{0.685199in}}%
\pgfpathlineto{\pgfqpoint{7.115942in}{0.687309in}}%
\pgfpathlineto{\pgfqpoint{7.117107in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{7.116249in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{7.117169in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{7.118948in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{7.119990in}{0.687653in}}%
\pgfpathlineto{\pgfqpoint{7.121156in}{0.688149in}}%
\pgfpathlineto{\pgfqpoint{7.121708in}{0.689144in}}%
\pgfpathlineto{\pgfqpoint{7.122444in}{0.688663in}}%
\pgfpathlineto{\pgfqpoint{7.163172in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{7.525248in}{0.686700in}}%
\pgfpathlineto{\pgfqpoint{7.525248in}{0.686700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.545979in}{3.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737417in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{3.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{3.717127in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{3.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.246760in,y=3.513761in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=3.800460in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119322in}{3.198301in}}%
\pgfpathlineto{\pgfqpoint{10.164073in}{3.198301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.191851in}{3.198301in}}{\pgfqpoint{10.191851in}{3.226079in}}%
\pgfpathlineto{\pgfqpoint{10.191851in}{3.619904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.191851in}{3.647682in}}{\pgfqpoint{10.164073in}{3.647682in}}%
\pgfpathlineto{\pgfqpoint{8.119322in}{3.647682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091544in}{3.647682in}}{\pgfqpoint{8.091544in}{3.619904in}}%
\pgfpathlineto{\pgfqpoint{8.091544in}{3.226079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091544in}{3.198301in}}{\pgfqpoint{8.119322in}{3.198301in}}%
\pgfpathlineto{\pgfqpoint{8.119322in}{3.198301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.147100in}{3.535215in}}%
\pgfpathlineto{\pgfqpoint{8.285989in}{3.535215in}}%
\pgfpathlineto{\pgfqpoint{8.424878in}{3.535215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.535989in,y=3.486604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{A} = 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.147100in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{8.285989in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{8.424878in}{3.331358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.535989in,y=3.282746in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{A} = 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.280587in}{3.535215in}}%
\pgfpathlineto{\pgfqpoint{9.419475in}{3.535215in}}%
\pgfpathlineto{\pgfqpoint{9.558364in}{3.535215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.669475in,y=3.486604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{A} = 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.280587in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{9.419475in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{9.558364in}{3.331358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.669475in,y=3.282746in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{A} = 1.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{7.717127in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{7.717127in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{4.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874080in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874080in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346029in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346029in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817978in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817978in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289927in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289927in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761875in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761875in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233824in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233824in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705773in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705773in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177722in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177722in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649671in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649671in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121620in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121620in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593569in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593569in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233824in,y=4.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.611157in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{4.611157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.611157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.558395in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.916480in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{4.916480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.916480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=4.863719in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.221804in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{5.221804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.221804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=5.169042in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.527127in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{5.527127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.527127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=5.474366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.832451in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{5.832451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.832451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.779689in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.137774in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{6.137774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.137774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.085013in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.443098in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{6.443098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.443098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.390336in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.748421in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{6.748421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.748421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.695660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.053745in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{7.053745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{7.053745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=7.000983in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.359068in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{7.359068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{7.359068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=7.306307in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.664392in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{7.664392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{7.664392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=7.611630in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=6.090200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874080in}{4.611180in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{4.612305in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{4.614694in}}%
\pgfpathlineto{\pgfqpoint{1.198545in}{4.618304in}}%
\pgfpathlineto{\pgfqpoint{1.224354in}{4.622851in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{4.628991in}}%
\pgfpathlineto{\pgfqpoint{1.264913in}{4.636508in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{4.644746in}}%
\pgfpathlineto{\pgfqpoint{1.294409in}{4.655653in}}%
\pgfpathlineto{\pgfqpoint{1.309158in}{4.669808in}}%
\pgfpathlineto{\pgfqpoint{1.327593in}{4.687647in}}%
\pgfpathlineto{\pgfqpoint{1.334967in}{4.695393in}}%
\pgfpathlineto{\pgfqpoint{1.342342in}{4.706183in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{4.727968in}}%
\pgfpathlineto{\pgfqpoint{1.364464in}{4.755387in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{4.789272in}}%
\pgfpathlineto{\pgfqpoint{1.386587in}{4.831119in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{4.882797in}}%
\pgfpathlineto{\pgfqpoint{1.408709in}{4.946616in}}%
\pgfpathlineto{\pgfqpoint{1.419771in}{5.025420in}}%
\pgfpathlineto{\pgfqpoint{1.430832in}{5.122074in}}%
\pgfpathlineto{\pgfqpoint{1.438206in}{5.185038in}}%
\pgfpathlineto{\pgfqpoint{1.441893in}{5.199660in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{5.203112in}}%
\pgfpathlineto{\pgfqpoint{1.449268in}{5.201283in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{5.189331in}}%
\pgfpathlineto{\pgfqpoint{1.460329in}{5.127410in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{5.029627in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{4.950053in}}%
\pgfpathlineto{\pgfqpoint{1.489826in}{4.906051in}}%
\pgfpathlineto{\pgfqpoint{1.493513in}{4.889027in}}%
\pgfpathlineto{\pgfqpoint{1.497200in}{4.880577in}}%
\pgfpathlineto{\pgfqpoint{1.500887in}{4.879347in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{4.883155in}}%
\pgfpathlineto{\pgfqpoint{1.508261in}{4.896009in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{4.938075in}}%
\pgfpathlineto{\pgfqpoint{1.526697in}{5.014878in}}%
\pgfpathlineto{\pgfqpoint{1.537758in}{5.109729in}}%
\pgfpathlineto{\pgfqpoint{1.548819in}{5.226865in}}%
\pgfpathlineto{\pgfqpoint{1.559881in}{5.371521in}}%
\pgfpathlineto{\pgfqpoint{1.570942in}{5.550163in}}%
\pgfpathlineto{\pgfqpoint{1.582003in}{5.770773in}}%
\pgfpathlineto{\pgfqpoint{1.589377in}{5.940865in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{5.988810in}}%
\pgfpathlineto{\pgfqpoint{1.596752in}{5.987657in}}%
\pgfpathlineto{\pgfqpoint{1.600439in}{5.937154in}}%
\pgfpathlineto{\pgfqpoint{1.615187in}{5.614500in}}%
\pgfpathlineto{\pgfqpoint{1.626248in}{5.423618in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{5.269051in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{5.076353in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{5.061912in}}%
\pgfpathlineto{\pgfqpoint{1.663119in}{5.070159in}}%
\pgfpathlineto{\pgfqpoint{1.666807in}{5.095847in}}%
\pgfpathlineto{\pgfqpoint{1.677868in}{5.209600in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{5.350199in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{5.523832in}}%
\pgfpathlineto{\pgfqpoint{1.711052in}{5.738258in}}%
\pgfpathlineto{\pgfqpoint{1.722113in}{6.003062in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{6.330080in}}%
\pgfpathlineto{\pgfqpoint{1.744236in}{6.722319in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{6.783270in}}%
\pgfpathlineto{\pgfqpoint{1.751610in}{6.710058in}}%
\pgfpathlineto{\pgfqpoint{1.762671in}{6.313019in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{5.989247in}}%
\pgfpathlineto{\pgfqpoint{1.784794in}{5.727071in}}%
\pgfpathlineto{\pgfqpoint{1.795855in}{5.514773in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{5.342864in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{5.248926in}}%
\pgfpathlineto{\pgfqpoint{1.817978in}{5.228853in}}%
\pgfpathlineto{\pgfqpoint{1.821665in}{5.250140in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{5.398622in}}%
\pgfpathlineto{\pgfqpoint{1.843787in}{5.583631in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{5.812106in}}%
\pgfpathlineto{\pgfqpoint{1.865910in}{6.094260in}}%
\pgfpathlineto{\pgfqpoint{1.876971in}{6.442704in}}%
\pgfpathlineto{\pgfqpoint{1.888033in}{6.873013in}}%
\pgfpathlineto{\pgfqpoint{1.899094in}{7.343242in}}%
\pgfpathlineto{\pgfqpoint{1.902781in}{7.320244in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{6.289119in}}%
\pgfpathlineto{\pgfqpoint{1.939652in}{5.969894in}}%
\pgfpathlineto{\pgfqpoint{1.950713in}{5.711400in}}%
\pgfpathlineto{\pgfqpoint{1.961775in}{5.502083in}}%
\pgfpathlineto{\pgfqpoint{1.969149in}{5.385171in}}%
\pgfpathlineto{\pgfqpoint{1.972836in}{5.341244in}}%
\pgfpathlineto{\pgfqpoint{1.976523in}{5.330376in}}%
\pgfpathlineto{\pgfqpoint{1.980210in}{5.362597in}}%
\pgfpathlineto{\pgfqpoint{1.991271in}{5.539080in}}%
\pgfpathlineto{\pgfqpoint{2.002333in}{5.757088in}}%
\pgfpathlineto{\pgfqpoint{2.013394in}{6.026316in}}%
\pgfpathlineto{\pgfqpoint{2.024455in}{6.358797in}}%
\pgfpathlineto{\pgfqpoint{2.035517in}{6.769392in}}%
\pgfpathlineto{\pgfqpoint{2.046578in}{7.276453in}}%
\pgfpathlineto{\pgfqpoint{2.050265in}{7.469690in}}%
\pgfpathlineto{\pgfqpoint{2.053952in}{7.569224in}}%
\pgfpathlineto{\pgfqpoint{2.057639in}{7.469690in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{6.926672in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{6.486156in}}%
\pgfpathlineto{\pgfqpoint{2.090823in}{6.129445in}}%
\pgfpathlineto{\pgfqpoint{2.101884in}{5.840597in}}%
\pgfpathlineto{\pgfqpoint{2.112946in}{5.606701in}}%
\pgfpathlineto{\pgfqpoint{2.124007in}{5.417303in}}%
\pgfpathlineto{\pgfqpoint{2.127694in}{5.362597in}}%
\pgfpathlineto{\pgfqpoint{2.131381in}{5.330376in}}%
\pgfpathlineto{\pgfqpoint{2.135068in}{5.341244in}}%
\pgfpathlineto{\pgfqpoint{2.142443in}{5.441568in}}%
\pgfpathlineto{\pgfqpoint{2.153504in}{5.636666in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{5.877602in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{6.175144in}}%
\pgfpathlineto{\pgfqpoint{2.186688in}{6.542591in}}%
\pgfpathlineto{\pgfqpoint{2.197749in}{6.996367in}}%
\pgfpathlineto{\pgfqpoint{2.205123in}{7.320244in}}%
\pgfpathlineto{\pgfqpoint{2.208810in}{7.343242in}}%
\pgfpathlineto{\pgfqpoint{2.212497in}{7.214637in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{6.719377in}}%
\pgfpathlineto{\pgfqpoint{2.234620in}{6.318297in}}%
\pgfpathlineto{\pgfqpoint{2.245681in}{5.993521in}}%
\pgfpathlineto{\pgfqpoint{2.256743in}{5.730532in}}%
\pgfpathlineto{\pgfqpoint{2.267804in}{5.517576in}}%
\pgfpathlineto{\pgfqpoint{2.278865in}{5.345134in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{5.250140in}}%
\pgfpathlineto{\pgfqpoint{2.289927in}{5.228853in}}%
\pgfpathlineto{\pgfqpoint{2.293614in}{5.248926in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{5.342864in}}%
\pgfpathlineto{\pgfqpoint{2.312049in}{5.514773in}}%
\pgfpathlineto{\pgfqpoint{2.323110in}{5.727071in}}%
\pgfpathlineto{\pgfqpoint{2.334172in}{5.989247in}}%
\pgfpathlineto{\pgfqpoint{2.345233in}{6.313019in}}%
\pgfpathlineto{\pgfqpoint{2.359981in}{6.783270in}}%
\pgfpathlineto{\pgfqpoint{2.363669in}{6.722319in}}%
\pgfpathlineto{\pgfqpoint{2.378417in}{6.213323in}}%
\pgfpathlineto{\pgfqpoint{2.389478in}{5.908518in}}%
\pgfpathlineto{\pgfqpoint{2.400540in}{5.661700in}}%
\pgfpathlineto{\pgfqpoint{2.411601in}{5.461839in}}%
\pgfpathlineto{\pgfqpoint{2.422662in}{5.300000in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{2.441098in}{5.095847in}}%
\pgfpathlineto{\pgfqpoint{2.444785in}{5.070159in}}%
\pgfpathlineto{\pgfqpoint{2.448472in}{5.061912in}}%
\pgfpathlineto{\pgfqpoint{2.452159in}{5.076353in}}%
\pgfpathlineto{\pgfqpoint{2.459533in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{2.470595in}{5.269051in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{5.423618in}}%
\pgfpathlineto{\pgfqpoint{2.492717in}{5.614500in}}%
\pgfpathlineto{\pgfqpoint{2.503778in}{5.850184in}}%
\pgfpathlineto{\pgfqpoint{2.507466in}{5.937154in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{5.987657in}}%
\pgfpathlineto{\pgfqpoint{2.514840in}{5.988810in}}%
\pgfpathlineto{\pgfqpoint{2.518527in}{5.940865in}}%
\pgfpathlineto{\pgfqpoint{2.533275in}{5.618593in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{5.426932in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{5.271735in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{5.146063in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{5.044299in}}%
\pgfpathlineto{\pgfqpoint{2.588582in}{4.961896in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{4.896009in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{4.883155in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{4.879347in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{4.880577in}}%
\pgfpathlineto{\pgfqpoint{2.614391in}{4.889027in}}%
\pgfpathlineto{\pgfqpoint{2.621766in}{4.927101in}}%
\pgfpathlineto{\pgfqpoint{2.632827in}{5.001214in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{5.092736in}}%
\pgfpathlineto{\pgfqpoint{2.654950in}{5.189331in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{5.201283in}}%
\pgfpathlineto{\pgfqpoint{2.662324in}{5.203112in}}%
\pgfpathlineto{\pgfqpoint{2.666011in}{5.199660in}}%
\pgfpathlineto{\pgfqpoint{2.669698in}{5.185038in}}%
\pgfpathlineto{\pgfqpoint{2.677072in}{5.122074in}}%
\pgfpathlineto{\pgfqpoint{2.688133in}{5.025420in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{4.946616in}}%
\pgfpathlineto{\pgfqpoint{2.710256in}{4.882797in}}%
\pgfpathlineto{\pgfqpoint{2.721317in}{4.831119in}}%
\pgfpathlineto{\pgfqpoint{2.732379in}{4.789272in}}%
\pgfpathlineto{\pgfqpoint{2.743440in}{4.755387in}}%
\pgfpathlineto{\pgfqpoint{2.754501in}{4.727968in}}%
\pgfpathlineto{\pgfqpoint{2.765563in}{4.706183in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{4.695393in}}%
\pgfpathlineto{\pgfqpoint{2.783998in}{4.684320in}}%
\pgfpathlineto{\pgfqpoint{2.798746in}{4.669808in}}%
\pgfpathlineto{\pgfqpoint{2.813495in}{4.655653in}}%
\pgfpathlineto{\pgfqpoint{2.828243in}{4.644746in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{4.636508in}}%
\pgfpathlineto{\pgfqpoint{2.861427in}{4.628991in}}%
\pgfpathlineto{\pgfqpoint{2.883550in}{4.622851in}}%
\pgfpathlineto{\pgfqpoint{2.909360in}{4.618304in}}%
\pgfpathlineto{\pgfqpoint{2.942543in}{4.614952in}}%
\pgfpathlineto{\pgfqpoint{2.990476in}{4.612678in}}%
\pgfpathlineto{\pgfqpoint{3.071592in}{4.611481in}}%
\pgfpathlineto{\pgfqpoint{3.307566in}{4.611177in}}%
\pgfpathlineto{\pgfqpoint{5.593569in}{4.611180in}}%
\pgfpathlineto{\pgfqpoint{5.593569in}{4.611180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{7.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829543in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{7.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{4.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.717127in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{7.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357594in,y=7.500826in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233824in,y=7.800460in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Transient solution with \(\displaystyle \hat{A} = 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{7.717127in}}%
\pgfpathlineto{\pgfqpoint{6.545979in}{7.717127in}}%
\pgfpathlineto{\pgfqpoint{6.545979in}{4.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.781953in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781953in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.253902in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253902in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.725851in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.725851in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197800in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.197800in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.669749in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.669749in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.141698in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.613647in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.613647in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.085596in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.085596in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.557544in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.557544in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.029493in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.029493in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501442in}{4.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.501442in,y=4.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=4.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{4.611149in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{4.611149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{4.611149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227877in, y=4.558387in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{4.907637in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{4.907637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{4.907637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227877in, y=4.854876in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{5.204126in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{5.204126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{5.204126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227877in, y=5.151364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{5.500615in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{5.500615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{5.500615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227877in, y=5.447853in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{5.797103in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{5.797103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{5.797103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=5.744342in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{6.093592in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{6.093592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{6.093592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=6.040830in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{6.390080in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{6.390080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{6.390080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=6.337319in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{6.686569in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{6.686569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{6.686569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=6.633807in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{6.983057in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{6.983057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{6.983057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=6.930296in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{7.279546in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{7.279546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{7.279546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=7.226784in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{7.576034in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{7.576034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545979in}{7.576034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.139512in, y=7.523273in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.083956in,y=6.090200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.545979in}{4.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781953in}{4.611177in}}%
\pgfpathlineto{\pgfqpoint{7.076921in}{4.612244in}}%
\pgfpathlineto{\pgfqpoint{7.135915in}{4.614522in}}%
\pgfpathlineto{\pgfqpoint{7.172786in}{4.617965in}}%
\pgfpathlineto{\pgfqpoint{7.198596in}{4.622302in}}%
\pgfpathlineto{\pgfqpoint{7.220718in}{4.628158in}}%
\pgfpathlineto{\pgfqpoint{7.239154in}{4.635327in}}%
\pgfpathlineto{\pgfqpoint{7.253902in}{4.643183in}}%
\pgfpathlineto{\pgfqpoint{7.268651in}{4.653591in}}%
\pgfpathlineto{\pgfqpoint{7.283399in}{4.667383in}}%
\pgfpathlineto{\pgfqpoint{7.294460in}{4.680594in}}%
\pgfpathlineto{\pgfqpoint{7.305522in}{4.696910in}}%
\pgfpathlineto{\pgfqpoint{7.316583in}{4.717059in}}%
\pgfpathlineto{\pgfqpoint{7.327644in}{4.741940in}}%
\pgfpathlineto{\pgfqpoint{7.338705in}{4.772644in}}%
\pgfpathlineto{\pgfqpoint{7.357141in}{4.827525in}}%
\pgfpathlineto{\pgfqpoint{7.360828in}{4.830367in}}%
\pgfpathlineto{\pgfqpoint{7.368202in}{4.830588in}}%
\pgfpathlineto{\pgfqpoint{7.371889in}{4.828806in}}%
\pgfpathlineto{\pgfqpoint{7.375576in}{4.824822in}}%
\pgfpathlineto{\pgfqpoint{7.382951in}{4.811101in}}%
\pgfpathlineto{\pgfqpoint{7.390325in}{4.798111in}}%
\pgfpathlineto{\pgfqpoint{7.394012in}{4.794658in}}%
\pgfpathlineto{\pgfqpoint{7.397699in}{4.793234in}}%
\pgfpathlineto{\pgfqpoint{7.401386in}{4.793017in}}%
\pgfpathlineto{\pgfqpoint{7.405073in}{4.793971in}}%
\pgfpathlineto{\pgfqpoint{7.408760in}{4.798135in}}%
\pgfpathlineto{\pgfqpoint{7.412447in}{4.807466in}}%
\pgfpathlineto{\pgfqpoint{7.419822in}{4.835794in}}%
\pgfpathlineto{\pgfqpoint{7.430883in}{4.888530in}}%
\pgfpathlineto{\pgfqpoint{7.441944in}{4.953698in}}%
\pgfpathlineto{\pgfqpoint{7.453006in}{5.034177in}}%
\pgfpathlineto{\pgfqpoint{7.464067in}{5.133564in}}%
\pgfpathlineto{\pgfqpoint{7.475128in}{5.256302in}}%
\pgfpathlineto{\pgfqpoint{7.486189in}{5.407837in}}%
\pgfpathlineto{\pgfqpoint{7.497251in}{5.569836in}}%
\pgfpathlineto{\pgfqpoint{7.500938in}{5.586860in}}%
\pgfpathlineto{\pgfqpoint{7.504625in}{5.584987in}}%
\pgfpathlineto{\pgfqpoint{7.508312in}{5.558327in}}%
\pgfpathlineto{\pgfqpoint{7.530435in}{5.239999in}}%
\pgfpathlineto{\pgfqpoint{7.541496in}{5.120363in}}%
\pgfpathlineto{\pgfqpoint{7.552557in}{5.023499in}}%
\pgfpathlineto{\pgfqpoint{7.559931in}{4.976269in}}%
\pgfpathlineto{\pgfqpoint{7.563619in}{4.969887in}}%
\pgfpathlineto{\pgfqpoint{7.567306in}{4.975912in}}%
\pgfpathlineto{\pgfqpoint{7.570993in}{4.995199in}}%
\pgfpathlineto{\pgfqpoint{7.582054in}{5.085086in}}%
\pgfpathlineto{\pgfqpoint{7.593115in}{5.196435in}}%
\pgfpathlineto{\pgfqpoint{7.604177in}{5.333943in}}%
\pgfpathlineto{\pgfqpoint{7.615238in}{5.503758in}}%
\pgfpathlineto{\pgfqpoint{7.626299in}{5.713470in}}%
\pgfpathlineto{\pgfqpoint{7.637361in}{5.972452in}}%
\pgfpathlineto{\pgfqpoint{7.652109in}{6.374986in}}%
\pgfpathlineto{\pgfqpoint{7.655796in}{6.393604in}}%
\pgfpathlineto{\pgfqpoint{7.659483in}{6.329467in}}%
\pgfpathlineto{\pgfqpoint{7.670544in}{6.004481in}}%
\pgfpathlineto{\pgfqpoint{7.681606in}{5.739405in}}%
\pgfpathlineto{\pgfqpoint{7.692667in}{5.524759in}}%
\pgfpathlineto{\pgfqpoint{7.703728in}{5.350949in}}%
\pgfpathlineto{\pgfqpoint{7.714790in}{5.210210in}}%
\pgfpathlineto{\pgfqpoint{7.718477in}{5.170804in}}%
\pgfpathlineto{\pgfqpoint{7.722164in}{5.151849in}}%
\pgfpathlineto{\pgfqpoint{7.725851in}{5.165534in}}%
\pgfpathlineto{\pgfqpoint{7.733225in}{5.243446in}}%
\pgfpathlineto{\pgfqpoint{7.744287in}{5.392000in}}%
\pgfpathlineto{\pgfqpoint{7.755348in}{5.575455in}}%
\pgfpathlineto{\pgfqpoint{7.766409in}{5.802011in}}%
\pgfpathlineto{\pgfqpoint{7.777470in}{6.081796in}}%
\pgfpathlineto{\pgfqpoint{7.788532in}{6.427313in}}%
\pgfpathlineto{\pgfqpoint{7.799593in}{6.854007in}}%
\pgfpathlineto{\pgfqpoint{7.803280in}{7.017197in}}%
\pgfpathlineto{\pgfqpoint{7.806967in}{7.118532in}}%
\pgfpathlineto{\pgfqpoint{7.810654in}{7.076060in}}%
\pgfpathlineto{\pgfqpoint{7.832777in}{6.245905in}}%
\pgfpathlineto{\pgfqpoint{7.843838in}{5.934900in}}%
\pgfpathlineto{\pgfqpoint{7.854900in}{5.683062in}}%
\pgfpathlineto{\pgfqpoint{7.865961in}{5.479135in}}%
\pgfpathlineto{\pgfqpoint{7.877022in}{5.314624in}}%
\pgfpathlineto{\pgfqpoint{7.880709in}{5.290085in}}%
\pgfpathlineto{\pgfqpoint{7.884396in}{5.312594in}}%
\pgfpathlineto{\pgfqpoint{7.895458in}{5.475358in}}%
\pgfpathlineto{\pgfqpoint{7.906519in}{5.678398in}}%
\pgfpathlineto{\pgfqpoint{7.917580in}{5.929140in}}%
\pgfpathlineto{\pgfqpoint{7.928642in}{6.238792in}}%
\pgfpathlineto{\pgfqpoint{7.939703in}{6.621195in}}%
\pgfpathlineto{\pgfqpoint{7.950764in}{7.093440in}}%
\pgfpathlineto{\pgfqpoint{7.958138in}{7.467636in}}%
\pgfpathlineto{\pgfqpoint{7.961825in}{7.569224in}}%
\pgfpathlineto{\pgfqpoint{7.965513in}{7.472499in}}%
\pgfpathlineto{\pgfqpoint{7.976574in}{6.929779in}}%
\pgfpathlineto{\pgfqpoint{7.987635in}{6.488669in}}%
\pgfpathlineto{\pgfqpoint{7.998696in}{6.131479in}}%
\pgfpathlineto{\pgfqpoint{8.009758in}{5.842243in}}%
\pgfpathlineto{\pgfqpoint{8.020819in}{5.608032in}}%
\pgfpathlineto{\pgfqpoint{8.031880in}{5.418380in}}%
\pgfpathlineto{\pgfqpoint{8.035567in}{5.364160in}}%
\pgfpathlineto{\pgfqpoint{8.039255in}{5.338320in}}%
\pgfpathlineto{\pgfqpoint{8.042942in}{5.364160in}}%
\pgfpathlineto{\pgfqpoint{8.054003in}{5.540320in}}%
\pgfpathlineto{\pgfqpoint{8.065064in}{5.758621in}}%
\pgfpathlineto{\pgfqpoint{8.076126in}{6.028211in}}%
\pgfpathlineto{\pgfqpoint{8.087187in}{6.361140in}}%
\pgfpathlineto{\pgfqpoint{8.098248in}{6.772287in}}%
\pgfpathlineto{\pgfqpoint{8.109309in}{7.280030in}}%
\pgfpathlineto{\pgfqpoint{8.112997in}{7.472499in}}%
\pgfpathlineto{\pgfqpoint{8.116684in}{7.569224in}}%
\pgfpathlineto{\pgfqpoint{8.120371in}{7.467636in}}%
\pgfpathlineto{\pgfqpoint{8.131432in}{6.924832in}}%
\pgfpathlineto{\pgfqpoint{8.142493in}{6.484664in}}%
\pgfpathlineto{\pgfqpoint{8.153555in}{6.128235in}}%
\pgfpathlineto{\pgfqpoint{8.164616in}{5.839616in}}%
\pgfpathlineto{\pgfqpoint{8.175677in}{5.605905in}}%
\pgfpathlineto{\pgfqpoint{8.186739in}{5.416657in}}%
\pgfpathlineto{\pgfqpoint{8.194113in}{5.312594in}}%
\pgfpathlineto{\pgfqpoint{8.197800in}{5.290085in}}%
\pgfpathlineto{\pgfqpoint{8.201487in}{5.314624in}}%
\pgfpathlineto{\pgfqpoint{8.212548in}{5.479135in}}%
\pgfpathlineto{\pgfqpoint{8.223610in}{5.683062in}}%
\pgfpathlineto{\pgfqpoint{8.234671in}{5.934900in}}%
\pgfpathlineto{\pgfqpoint{8.245732in}{6.245905in}}%
\pgfpathlineto{\pgfqpoint{8.256794in}{6.629979in}}%
\pgfpathlineto{\pgfqpoint{8.267855in}{7.076060in}}%
\pgfpathlineto{\pgfqpoint{8.271542in}{7.118532in}}%
\pgfpathlineto{\pgfqpoint{8.275229in}{7.017197in}}%
\pgfpathlineto{\pgfqpoint{8.286290in}{6.559665in}}%
\pgfpathlineto{\pgfqpoint{8.297352in}{6.188968in}}%
\pgfpathlineto{\pgfqpoint{8.308413in}{5.888795in}}%
\pgfpathlineto{\pgfqpoint{8.319474in}{5.645728in}}%
\pgfpathlineto{\pgfqpoint{8.330536in}{5.448904in}}%
\pgfpathlineto{\pgfqpoint{8.341597in}{5.289525in}}%
\pgfpathlineto{\pgfqpoint{8.348971in}{5.200520in}}%
\pgfpathlineto{\pgfqpoint{8.352658in}{5.165534in}}%
\pgfpathlineto{\pgfqpoint{8.356345in}{5.151849in}}%
\pgfpathlineto{\pgfqpoint{8.360032in}{5.170804in}}%
\pgfpathlineto{\pgfqpoint{8.371094in}{5.300698in}}%
\pgfpathlineto{\pgfqpoint{8.382155in}{5.462703in}}%
\pgfpathlineto{\pgfqpoint{8.393216in}{5.662769in}}%
\pgfpathlineto{\pgfqpoint{8.404278in}{5.909840in}}%
\pgfpathlineto{\pgfqpoint{8.415339in}{6.214947in}}%
\pgfpathlineto{\pgfqpoint{8.419026in}{6.329467in}}%
\pgfpathlineto{\pgfqpoint{8.422713in}{6.393604in}}%
\pgfpathlineto{\pgfqpoint{8.426400in}{6.374986in}}%
\pgfpathlineto{\pgfqpoint{8.430087in}{6.291774in}}%
\pgfpathlineto{\pgfqpoint{8.441149in}{5.972452in}}%
\pgfpathlineto{\pgfqpoint{8.452210in}{5.713470in}}%
\pgfpathlineto{\pgfqpoint{8.463271in}{5.503758in}}%
\pgfpathlineto{\pgfqpoint{8.474332in}{5.333943in}}%
\pgfpathlineto{\pgfqpoint{8.485394in}{5.196435in}}%
\pgfpathlineto{\pgfqpoint{8.496455in}{5.085086in}}%
\pgfpathlineto{\pgfqpoint{8.507516in}{4.995199in}}%
\pgfpathlineto{\pgfqpoint{8.511203in}{4.975912in}}%
\pgfpathlineto{\pgfqpoint{8.514891in}{4.969887in}}%
\pgfpathlineto{\pgfqpoint{8.518578in}{4.976269in}}%
\pgfpathlineto{\pgfqpoint{8.522265in}{4.995815in}}%
\pgfpathlineto{\pgfqpoint{8.533326in}{5.085775in}}%
\pgfpathlineto{\pgfqpoint{8.544387in}{5.197285in}}%
\pgfpathlineto{\pgfqpoint{8.555449in}{5.334993in}}%
\pgfpathlineto{\pgfqpoint{8.573884in}{5.584987in}}%
\pgfpathlineto{\pgfqpoint{8.577571in}{5.586860in}}%
\pgfpathlineto{\pgfqpoint{8.581258in}{5.569836in}}%
\pgfpathlineto{\pgfqpoint{8.584945in}{5.524875in}}%
\pgfpathlineto{\pgfqpoint{8.599694in}{5.303316in}}%
\pgfpathlineto{\pgfqpoint{8.610755in}{5.171635in}}%
\pgfpathlineto{\pgfqpoint{8.621816in}{5.065005in}}%
\pgfpathlineto{\pgfqpoint{8.632878in}{4.978661in}}%
\pgfpathlineto{\pgfqpoint{8.643939in}{4.908743in}}%
\pgfpathlineto{\pgfqpoint{8.655000in}{4.852134in}}%
\pgfpathlineto{\pgfqpoint{8.666062in}{4.807466in}}%
\pgfpathlineto{\pgfqpoint{8.669749in}{4.798135in}}%
\pgfpathlineto{\pgfqpoint{8.673436in}{4.793971in}}%
\pgfpathlineto{\pgfqpoint{8.677123in}{4.793017in}}%
\pgfpathlineto{\pgfqpoint{8.680810in}{4.793234in}}%
\pgfpathlineto{\pgfqpoint{8.684497in}{4.794658in}}%
\pgfpathlineto{\pgfqpoint{8.688184in}{4.798111in}}%
\pgfpathlineto{\pgfqpoint{8.695559in}{4.811101in}}%
\pgfpathlineto{\pgfqpoint{8.702933in}{4.824822in}}%
\pgfpathlineto{\pgfqpoint{8.706620in}{4.828806in}}%
\pgfpathlineto{\pgfqpoint{8.710307in}{4.830588in}}%
\pgfpathlineto{\pgfqpoint{8.717681in}{4.830367in}}%
\pgfpathlineto{\pgfqpoint{8.721368in}{4.827525in}}%
\pgfpathlineto{\pgfqpoint{8.725055in}{4.820432in}}%
\pgfpathlineto{\pgfqpoint{8.754552in}{4.733057in}}%
\pgfpathlineto{\pgfqpoint{8.765613in}{4.709865in}}%
\pgfpathlineto{\pgfqpoint{8.776675in}{4.691085in}}%
\pgfpathlineto{\pgfqpoint{8.787736in}{4.675877in}}%
\pgfpathlineto{\pgfqpoint{8.802484in}{4.660003in}}%
\pgfpathlineto{\pgfqpoint{8.817233in}{4.648022in}}%
\pgfpathlineto{\pgfqpoint{8.831981in}{4.638979in}}%
\pgfpathlineto{\pgfqpoint{8.850417in}{4.630727in}}%
\pgfpathlineto{\pgfqpoint{8.868852in}{4.624922in}}%
\pgfpathlineto{\pgfqpoint{8.890975in}{4.620180in}}%
\pgfpathlineto{\pgfqpoint{8.920472in}{4.616293in}}%
\pgfpathlineto{\pgfqpoint{8.961030in}{4.613522in}}%
\pgfpathlineto{\pgfqpoint{9.023710in}{4.611867in}}%
\pgfpathlineto{\pgfqpoint{9.156446in}{4.611210in}}%
\pgfpathlineto{\pgfqpoint{10.428496in}{4.611176in}}%
\pgfpathlineto{\pgfqpoint{11.501442in}{4.611177in}}%
\pgfpathlineto{\pgfqpoint{11.501442in}{4.611177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{6.545979in}{7.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737417in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{7.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{4.463273in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{4.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545979in}{7.717127in}}%
\pgfpathlineto{\pgfqpoint{11.737417in}{7.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.265468in,y=7.521129in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=7.800460in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steady-state solution with \(\displaystyle \hat{A} = 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{3.717127in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.717127in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874080in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874080in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346029in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346029in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817978in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817978in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289927in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289927in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761875in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761875in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233824in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233824in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705773in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705773in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177722in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177722in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649671in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649671in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121620in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121620in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593569in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593569in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233824in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.611158in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{0.611158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.611158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=0.558396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{0.911125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.911125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=0.858363in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.211092in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{1.211092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.211092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.158330in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{1.511059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.511059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320004in, y=1.458297in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.811026in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{1.811026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.811026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.758264in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.110993in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{2.110993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.110993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.058231in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.410960in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{2.410960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.410960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.358198in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.710927in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{2.710927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.710927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.658165in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.010894in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{3.010894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.010894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.958132in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.310861in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{3.310861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.310861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.258099in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{3.610828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.610828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.558066in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=2.090200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.191438in}{3.253853in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874080in}{0.611180in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{1.198545in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{1.224354in}{0.622735in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{1.264913in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{1.294409in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{1.309158in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{1.338655in}{0.700180in}}%
\pgfpathlineto{\pgfqpoint{1.346029in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{1.357090in}{0.736353in}}%
\pgfpathlineto{\pgfqpoint{1.368151in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{1.379213in}{0.802083in}}%
\pgfpathlineto{\pgfqpoint{1.390274in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{1.401335in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{1.412397in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{1.055195in}}%
\pgfpathlineto{\pgfqpoint{1.438206in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{1.441893in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{1.449268in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{1.460329in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{1.029704in}}%
\pgfpathlineto{\pgfqpoint{1.482451in}{0.950108in}}%
\pgfpathlineto{\pgfqpoint{1.489826in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{1.493513in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{1.497200in}{0.880097in}}%
\pgfpathlineto{\pgfqpoint{1.500887in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.882730in}}%
\pgfpathlineto{\pgfqpoint{1.508261in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{1.519323in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{1.530384in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{1.541445in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{1.552506in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{1.563568in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{1.574629in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{1.854500in}}%
\pgfpathlineto{\pgfqpoint{1.589377in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{1.989539in}}%
\pgfpathlineto{\pgfqpoint{1.596752in}{1.988598in}}%
\pgfpathlineto{\pgfqpoint{1.600439in}{1.937676in}}%
\pgfpathlineto{\pgfqpoint{1.615187in}{1.614664in}}%
\pgfpathlineto{\pgfqpoint{1.626248in}{1.423751in}}%
\pgfpathlineto{\pgfqpoint{1.637310in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{1.648371in}{1.143977in}}%
\pgfpathlineto{\pgfqpoint{1.655745in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{1.659432in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{1.663119in}{1.069786in}}%
\pgfpathlineto{\pgfqpoint{1.666807in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.677868in}{1.209356in}}%
\pgfpathlineto{\pgfqpoint{1.688929in}{1.349899in}}%
\pgfpathlineto{\pgfqpoint{1.699990in}{1.523461in}}%
\pgfpathlineto{\pgfqpoint{1.711052in}{1.737799in}}%
\pgfpathlineto{\pgfqpoint{1.722113in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{1.744236in}{2.722711in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{2.784931in}}%
\pgfpathlineto{\pgfqpoint{1.751610in}{2.711473in}}%
\pgfpathlineto{\pgfqpoint{1.762671in}{2.313953in}}%
\pgfpathlineto{\pgfqpoint{1.773732in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{1.784794in}{1.727684in}}%
\pgfpathlineto{\pgfqpoint{1.795855in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{1.817978in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{1.821665in}{1.249910in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{1.843787in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.811838in}}%
\pgfpathlineto{\pgfqpoint{1.865910in}{2.093930in}}%
\pgfpathlineto{\pgfqpoint{1.876971in}{2.442296in}}%
\pgfpathlineto{\pgfqpoint{1.888033in}{2.872508in}}%
\pgfpathlineto{\pgfqpoint{1.899094in}{3.344981in}}%
\pgfpathlineto{\pgfqpoint{1.902781in}{3.323204in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{1.939652in}{1.970846in}}%
\pgfpathlineto{\pgfqpoint{1.950713in}{1.712171in}}%
\pgfpathlineto{\pgfqpoint{1.961775in}{1.502708in}}%
\pgfpathlineto{\pgfqpoint{1.969149in}{1.385712in}}%
\pgfpathlineto{\pgfqpoint{1.972836in}{1.341260in}}%
\pgfpathlineto{\pgfqpoint{1.976523in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.980210in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{1.991271in}{1.538988in}}%
\pgfpathlineto{\pgfqpoint{2.002333in}{1.756975in}}%
\pgfpathlineto{\pgfqpoint{2.013394in}{2.026176in}}%
\pgfpathlineto{\pgfqpoint{2.024455in}{2.358625in}}%
\pgfpathlineto{\pgfqpoint{2.035517in}{2.769179in}}%
\pgfpathlineto{\pgfqpoint{2.046578in}{3.276190in}}%
\pgfpathlineto{\pgfqpoint{2.050265in}{3.469553in}}%
\pgfpathlineto{\pgfqpoint{2.053952in}{3.569224in}}%
\pgfpathlineto{\pgfqpoint{2.057639in}{3.469553in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{2.926444in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{2.090823in}{2.129295in}}%
\pgfpathlineto{\pgfqpoint{2.101884in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{2.112946in}{1.606603in}}%
\pgfpathlineto{\pgfqpoint{2.124007in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{2.127694in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{2.131381in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{2.135068in}{1.341260in}}%
\pgfpathlineto{\pgfqpoint{2.142443in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{2.153504in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{2.176240in}}%
\pgfpathlineto{\pgfqpoint{2.186688in}{2.543944in}}%
\pgfpathlineto{\pgfqpoint{2.197749in}{2.998038in}}%
\pgfpathlineto{\pgfqpoint{2.205123in}{3.323204in}}%
\pgfpathlineto{\pgfqpoint{2.208810in}{3.344981in}}%
\pgfpathlineto{\pgfqpoint{2.212497in}{3.214067in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{2.718907in}}%
\pgfpathlineto{\pgfqpoint{2.234620in}{2.317917in}}%
\pgfpathlineto{\pgfqpoint{2.245681in}{1.993213in}}%
\pgfpathlineto{\pgfqpoint{2.256743in}{1.730283in}}%
\pgfpathlineto{\pgfqpoint{2.267804in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{2.278865in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.249910in}}%
\pgfpathlineto{\pgfqpoint{2.289927in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{2.293614in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{2.312049in}{1.515270in}}%
\pgfpathlineto{\pgfqpoint{2.323110in}{1.727684in}}%
\pgfpathlineto{\pgfqpoint{2.334172in}{1.990003in}}%
\pgfpathlineto{\pgfqpoint{2.345233in}{2.313953in}}%
\pgfpathlineto{\pgfqpoint{2.359981in}{2.784931in}}%
\pgfpathlineto{\pgfqpoint{2.363669in}{2.722711in}}%
\pgfpathlineto{\pgfqpoint{2.378417in}{2.212671in}}%
\pgfpathlineto{\pgfqpoint{2.389478in}{1.907990in}}%
\pgfpathlineto{\pgfqpoint{2.400540in}{1.661273in}}%
\pgfpathlineto{\pgfqpoint{2.411601in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{2.422662in}{1.299720in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{2.441098in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{2.444785in}{1.069786in}}%
\pgfpathlineto{\pgfqpoint{2.448472in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{2.452159in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{2.459533in}{1.143977in}}%
\pgfpathlineto{\pgfqpoint{2.470595in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{1.423751in}}%
\pgfpathlineto{\pgfqpoint{2.492717in}{1.614664in}}%
\pgfpathlineto{\pgfqpoint{2.503778in}{1.850394in}}%
\pgfpathlineto{\pgfqpoint{2.507466in}{1.937676in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{1.988598in}}%
\pgfpathlineto{\pgfqpoint{2.514840in}{1.989539in}}%
\pgfpathlineto{\pgfqpoint{2.518527in}{1.940720in}}%
\pgfpathlineto{\pgfqpoint{2.533275in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{2.544337in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{2.555398in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{2.588582in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{0.882730in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{0.880097in}}%
\pgfpathlineto{\pgfqpoint{2.614391in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{2.621766in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{2.632827in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{2.654950in}{1.190233in}}%
\pgfpathlineto{\pgfqpoint{2.658637in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{2.662324in}{1.204389in}}%
\pgfpathlineto{\pgfqpoint{2.666011in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{2.669698in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{2.677072in}{1.121718in}}%
\pgfpathlineto{\pgfqpoint{2.688133in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.710256in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{2.721317in}{0.830924in}}%
\pgfpathlineto{\pgfqpoint{2.732379in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{2.743440in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{2.754501in}{0.727861in}}%
\pgfpathlineto{\pgfqpoint{2.765563in}{0.706049in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{2.783998in}{0.683901in}}%
\pgfpathlineto{\pgfqpoint{2.802434in}{0.665465in}}%
\pgfpathlineto{\pgfqpoint{2.817182in}{0.652221in}}%
\pgfpathlineto{\pgfqpoint{2.831930in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{2.846679in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.865114in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{2.887237in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{2.913047in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{2.946231in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{2.994163in}{0.612561in}}%
\pgfpathlineto{\pgfqpoint{3.078966in}{0.611436in}}%
\pgfpathlineto{\pgfqpoint{3.344437in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{5.593569in}{0.611180in}}%
\pgfpathlineto{\pgfqpoint{5.593569in}{0.611180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829543in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{3.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.717127in}}%
\pgfpathlineto{\pgfqpoint{5.829543in}{3.717127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357594in,y=3.503697in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233824in,y=3.800460in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Steady-state solution with \(\displaystyle \hat{A} = 1.7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_test_dt_0200_upwind.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915324in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915324in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869877in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869877in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824429in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824429in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778982in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778982in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733534in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733534in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 240000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688087in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688087in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301721in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.456377in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915340in}{6.431144in}}%
\pgfpathlineto{\pgfqpoint{0.916486in}{6.535829in}}%
\pgfpathlineto{\pgfqpoint{0.923661in}{6.632667in}}%
\pgfpathlineto{\pgfqpoint{0.926938in}{6.705844in}}%
\pgfpathlineto{\pgfqpoint{0.928752in}{6.801142in}}%
\pgfpathlineto{\pgfqpoint{0.929547in}{6.936726in}}%
\pgfpathlineto{\pgfqpoint{0.929595in}{7.074371in}}%
\pgfpathlineto{\pgfqpoint{0.930613in}{6.833327in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{6.748605in}}%
\pgfpathlineto{\pgfqpoint{0.937470in}{6.593866in}}%
\pgfpathlineto{\pgfqpoint{0.973759in}{5.307550in}}%
\pgfpathlineto{\pgfqpoint{0.992309in}{4.675794in}}%
\pgfpathlineto{\pgfqpoint{0.992389in}{4.677133in}}%
\pgfpathlineto{\pgfqpoint{0.992405in}{4.687677in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{4.657093in}}%
\pgfpathlineto{\pgfqpoint{0.993470in}{4.665466in}}%
\pgfpathlineto{\pgfqpoint{0.993486in}{4.667695in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{4.642507in}}%
\pgfpathlineto{\pgfqpoint{0.994473in}{4.652286in}}%
\pgfpathlineto{\pgfqpoint{0.995650in}{4.625570in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{4.661116in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{4.647231in}}%
\pgfpathlineto{\pgfqpoint{0.996477in}{4.650644in}}%
\pgfpathlineto{\pgfqpoint{0.996430in}{4.629940in}}%
\pgfpathlineto{\pgfqpoint{0.996732in}{4.641017in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{4.627583in}}%
\pgfpathlineto{\pgfqpoint{0.996907in}{4.653031in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{4.637561in}}%
\pgfpathlineto{\pgfqpoint{0.998371in}{4.647352in}}%
\pgfpathlineto{\pgfqpoint{0.998498in}{4.627775in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{4.643823in}}%
\pgfpathlineto{\pgfqpoint{0.999261in}{4.621634in}}%
\pgfpathlineto{\pgfqpoint{0.999771in}{4.647397in}}%
\pgfpathlineto{\pgfqpoint{1.000105in}{4.637206in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{4.647114in}}%
\pgfpathlineto{\pgfqpoint{1.001059in}{4.620238in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{4.635474in}}%
\pgfpathlineto{\pgfqpoint{1.001664in}{4.624005in}}%
\pgfpathlineto{\pgfqpoint{1.001743in}{4.646177in}}%
\pgfpathlineto{\pgfqpoint{1.002252in}{4.632415in}}%
\pgfpathlineto{\pgfqpoint{1.002411in}{4.647288in}}%
\pgfpathlineto{\pgfqpoint{1.002984in}{4.621816in}}%
\pgfpathlineto{\pgfqpoint{1.003350in}{4.631837in}}%
\pgfpathlineto{\pgfqpoint{1.003430in}{4.626273in}}%
\pgfpathlineto{\pgfqpoint{1.003414in}{4.637132in}}%
\pgfpathlineto{\pgfqpoint{1.003477in}{4.631393in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{4.643318in}}%
\pgfpathlineto{\pgfqpoint{1.004066in}{4.625293in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{4.640448in}}%
\pgfpathlineto{\pgfqpoint{1.005498in}{4.623217in}}%
\pgfpathlineto{\pgfqpoint{1.004925in}{4.651113in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{4.629803in}}%
\pgfpathlineto{\pgfqpoint{1.005864in}{4.621842in}}%
\pgfpathlineto{\pgfqpoint{1.005991in}{4.641825in}}%
\pgfpathlineto{\pgfqpoint{1.006087in}{4.629059in}}%
\pgfpathlineto{\pgfqpoint{1.006643in}{4.648573in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{4.627633in}}%
\pgfpathlineto{\pgfqpoint{1.007184in}{4.637950in}}%
\pgfpathlineto{\pgfqpoint{1.007518in}{4.622881in}}%
\pgfpathlineto{\pgfqpoint{1.008091in}{4.648657in}}%
\pgfpathlineto{\pgfqpoint{1.008282in}{4.636818in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{4.652607in}}%
\pgfpathlineto{\pgfqpoint{1.009046in}{4.619876in}}%
\pgfpathlineto{\pgfqpoint{1.009316in}{4.631724in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{4.621408in}}%
\pgfpathlineto{\pgfqpoint{1.010016in}{4.651869in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{4.639259in}}%
\pgfpathlineto{\pgfqpoint{1.011034in}{4.654529in}}%
\pgfpathlineto{\pgfqpoint{1.010875in}{4.622483in}}%
\pgfpathlineto{\pgfqpoint{1.011480in}{4.637358in}}%
\pgfpathlineto{\pgfqpoint{1.012482in}{4.620120in}}%
\pgfpathlineto{\pgfqpoint{1.012418in}{4.648240in}}%
\pgfpathlineto{\pgfqpoint{1.012577in}{4.642138in}}%
\pgfpathlineto{\pgfqpoint{1.012689in}{4.649620in}}%
\pgfpathlineto{\pgfqpoint{1.013723in}{4.622162in}}%
\pgfpathlineto{\pgfqpoint{1.014630in}{4.651196in}}%
\pgfpathlineto{\pgfqpoint{1.014837in}{4.635577in}}%
\pgfpathlineto{\pgfqpoint{1.015091in}{4.651925in}}%
\pgfpathlineto{\pgfqpoint{1.014868in}{4.621307in}}%
\pgfpathlineto{\pgfqpoint{1.015950in}{4.640794in}}%
\pgfpathlineto{\pgfqpoint{1.016205in}{4.621690in}}%
\pgfpathlineto{\pgfqpoint{1.016809in}{4.649415in}}%
\pgfpathlineto{\pgfqpoint{1.017096in}{4.635996in}}%
\pgfpathlineto{\pgfqpoint{1.017541in}{4.653289in}}%
\pgfpathlineto{\pgfqpoint{1.017812in}{4.628769in}}%
\pgfpathlineto{\pgfqpoint{1.018225in}{4.642592in}}%
\pgfpathlineto{\pgfqpoint{1.018878in}{4.625770in}}%
\pgfpathlineto{\pgfqpoint{1.018671in}{4.647145in}}%
\pgfpathlineto{\pgfqpoint{1.019339in}{4.638176in}}%
\pgfpathlineto{\pgfqpoint{1.019864in}{4.653156in}}%
\pgfpathlineto{\pgfqpoint{1.020230in}{4.623352in}}%
\pgfpathlineto{\pgfqpoint{1.020453in}{4.650443in}}%
\pgfpathlineto{\pgfqpoint{1.020532in}{4.624360in}}%
\pgfpathlineto{\pgfqpoint{1.021503in}{4.652852in}}%
\pgfpathlineto{\pgfqpoint{1.021582in}{4.629373in}}%
\pgfpathlineto{\pgfqpoint{1.021884in}{4.658096in}}%
\pgfpathlineto{\pgfqpoint{1.021693in}{4.626373in}}%
\pgfpathlineto{\pgfqpoint{1.022696in}{4.636313in}}%
\pgfpathlineto{\pgfqpoint{1.023762in}{4.622819in}}%
\pgfpathlineto{\pgfqpoint{1.023078in}{4.651222in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{4.631706in}}%
\pgfpathlineto{\pgfqpoint{1.024732in}{4.650223in}}%
\pgfpathlineto{\pgfqpoint{1.024605in}{4.628225in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{4.635375in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{4.652141in}}%
\pgfpathlineto{\pgfqpoint{1.025273in}{4.623459in}}%
\pgfpathlineto{\pgfqpoint{1.026021in}{4.646659in}}%
\pgfpathlineto{\pgfqpoint{1.026959in}{4.628727in}}%
\pgfpathlineto{\pgfqpoint{1.026816in}{4.652679in}}%
\pgfpathlineto{\pgfqpoint{1.027119in}{4.640311in}}%
\pgfpathlineto{\pgfqpoint{1.027723in}{4.654689in}}%
\pgfpathlineto{\pgfqpoint{1.027484in}{4.629110in}}%
\pgfpathlineto{\pgfqpoint{1.028232in}{4.647887in}}%
\pgfpathlineto{\pgfqpoint{1.029330in}{4.627081in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{4.653714in}}%
\pgfpathlineto{\pgfqpoint{1.029346in}{4.638803in}}%
\pgfpathlineto{\pgfqpoint{1.029680in}{4.653634in}}%
\pgfpathlineto{\pgfqpoint{1.029887in}{4.633677in}}%
\pgfpathlineto{\pgfqpoint{1.030444in}{4.641794in}}%
\pgfpathlineto{\pgfqpoint{1.030459in}{4.632956in}}%
\pgfpathlineto{\pgfqpoint{1.031287in}{4.656602in}}%
\pgfpathlineto{\pgfqpoint{1.031525in}{4.635474in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{4.658849in}}%
\pgfpathlineto{\pgfqpoint{1.032544in}{4.631177in}}%
\pgfpathlineto{\pgfqpoint{1.032639in}{4.638986in}}%
\pgfpathlineto{\pgfqpoint{1.032941in}{4.658246in}}%
\pgfpathlineto{\pgfqpoint{1.033498in}{4.631699in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{4.651613in}}%
\pgfpathlineto{\pgfqpoint{1.034914in}{4.629073in}}%
\pgfpathlineto{\pgfqpoint{1.033816in}{4.653595in}}%
\pgfpathlineto{\pgfqpoint{1.034946in}{4.636615in}}%
\pgfpathlineto{\pgfqpoint{1.035503in}{4.659455in}}%
\pgfpathlineto{\pgfqpoint{1.035105in}{4.628992in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{4.650588in}}%
\pgfpathlineto{\pgfqpoint{1.036696in}{4.631607in}}%
\pgfpathlineto{\pgfqpoint{1.037030in}{4.656177in}}%
\pgfpathlineto{\pgfqpoint{1.037157in}{4.642592in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{4.663471in}}%
\pgfpathlineto{\pgfqpoint{1.037237in}{4.630461in}}%
\pgfpathlineto{\pgfqpoint{1.038255in}{4.648178in}}%
\pgfpathlineto{\pgfqpoint{1.039273in}{4.630714in}}%
\pgfpathlineto{\pgfqpoint{1.038987in}{4.658405in}}%
\pgfpathlineto{\pgfqpoint{1.039369in}{4.643247in}}%
\pgfpathlineto{\pgfqpoint{1.039766in}{4.636509in}}%
\pgfpathlineto{\pgfqpoint{1.039623in}{4.654812in}}%
\pgfpathlineto{\pgfqpoint{1.040435in}{4.650211in}}%
\pgfpathlineto{\pgfqpoint{1.040530in}{4.658181in}}%
\pgfpathlineto{\pgfqpoint{1.041373in}{4.636430in}}%
\pgfpathlineto{\pgfqpoint{1.041469in}{4.645111in}}%
\pgfpathlineto{\pgfqpoint{1.041723in}{4.634104in}}%
\pgfpathlineto{\pgfqpoint{1.041835in}{4.660099in}}%
\pgfpathlineto{\pgfqpoint{1.042551in}{4.643913in}}%
\pgfpathlineto{\pgfqpoint{1.042694in}{4.655460in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{4.633457in}}%
\pgfpathlineto{\pgfqpoint{1.043664in}{4.647543in}}%
\pgfpathlineto{\pgfqpoint{1.043966in}{4.659811in}}%
\pgfpathlineto{\pgfqpoint{1.044173in}{4.638442in}}%
\pgfpathlineto{\pgfqpoint{1.044635in}{4.647562in}}%
\pgfpathlineto{\pgfqpoint{1.044651in}{4.637063in}}%
\pgfpathlineto{\pgfqpoint{1.045112in}{4.662953in}}%
\pgfpathlineto{\pgfqpoint{1.045732in}{4.646190in}}%
\pgfpathlineto{\pgfqpoint{1.046496in}{4.664046in}}%
\pgfpathlineto{\pgfqpoint{1.046416in}{4.637352in}}%
\pgfpathlineto{\pgfqpoint{1.046846in}{4.655030in}}%
\pgfpathlineto{\pgfqpoint{1.047880in}{4.660750in}}%
\pgfpathlineto{\pgfqpoint{1.047960in}{4.641805in}}%
\pgfpathlineto{\pgfqpoint{1.048310in}{4.661934in}}%
\pgfpathlineto{\pgfqpoint{1.048707in}{4.634588in}}%
\pgfpathlineto{\pgfqpoint{1.049073in}{4.649749in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{4.635012in}}%
\pgfpathlineto{\pgfqpoint{1.049742in}{4.661444in}}%
\pgfpathlineto{\pgfqpoint{1.050171in}{4.656339in}}%
\pgfpathlineto{\pgfqpoint{1.050760in}{4.640398in}}%
\pgfpathlineto{\pgfqpoint{1.050839in}{4.662308in}}%
\pgfpathlineto{\pgfqpoint{1.051285in}{4.653377in}}%
\pgfpathlineto{\pgfqpoint{1.051317in}{4.662872in}}%
\pgfpathlineto{\pgfqpoint{1.051810in}{4.635529in}}%
\pgfpathlineto{\pgfqpoint{1.052398in}{4.654998in}}%
\pgfpathlineto{\pgfqpoint{1.052987in}{4.639148in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{4.660959in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{4.654170in}}%
\pgfpathlineto{\pgfqpoint{1.054482in}{4.661781in}}%
\pgfpathlineto{\pgfqpoint{1.054148in}{4.641095in}}%
\pgfpathlineto{\pgfqpoint{1.054578in}{4.652187in}}%
\pgfpathlineto{\pgfqpoint{1.054594in}{4.652192in}}%
\pgfpathlineto{\pgfqpoint{1.054610in}{4.651063in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{4.639471in}}%
\pgfpathlineto{\pgfqpoint{1.055167in}{4.662208in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{4.654133in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{4.641321in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{4.661622in}}%
\pgfpathlineto{\pgfqpoint{1.056853in}{4.646581in}}%
\pgfpathlineto{\pgfqpoint{1.057092in}{4.662329in}}%
\pgfpathlineto{\pgfqpoint{1.057633in}{4.633821in}}%
\pgfpathlineto{\pgfqpoint{1.057967in}{4.656411in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{4.640284in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{4.665334in}}%
\pgfpathlineto{\pgfqpoint{1.059064in}{4.650233in}}%
\pgfpathlineto{\pgfqpoint{1.059080in}{4.662943in}}%
\pgfpathlineto{\pgfqpoint{1.060019in}{4.639878in}}%
\pgfpathlineto{\pgfqpoint{1.060162in}{4.656154in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{4.642555in}}%
\pgfpathlineto{\pgfqpoint{1.060798in}{4.665052in}}%
\pgfpathlineto{\pgfqpoint{1.061276in}{4.653621in}}%
\pgfpathlineto{\pgfqpoint{1.061673in}{4.641136in}}%
\pgfpathlineto{\pgfqpoint{1.061864in}{4.663746in}}%
\pgfpathlineto{\pgfqpoint{1.061896in}{4.661908in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{4.644403in}}%
\pgfpathlineto{\pgfqpoint{1.061944in}{4.666173in}}%
\pgfpathlineto{\pgfqpoint{1.063010in}{4.655376in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{4.644725in}}%
\pgfpathlineto{\pgfqpoint{1.063678in}{4.666690in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{4.652900in}}%
\pgfpathlineto{\pgfqpoint{1.065094in}{4.663702in}}%
\pgfpathlineto{\pgfqpoint{1.064728in}{4.638943in}}%
\pgfpathlineto{\pgfqpoint{1.065173in}{4.660833in}}%
\pgfpathlineto{\pgfqpoint{1.065937in}{4.645496in}}%
\pgfpathlineto{\pgfqpoint{1.066096in}{4.666362in}}%
\pgfpathlineto{\pgfqpoint{1.066287in}{4.651302in}}%
\pgfpathlineto{\pgfqpoint{1.066542in}{4.663889in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{4.639739in}}%
\pgfpathlineto{\pgfqpoint{1.067385in}{4.659312in}}%
\pgfpathlineto{\pgfqpoint{1.067862in}{4.643897in}}%
\pgfpathlineto{\pgfqpoint{1.068101in}{4.662618in}}%
\pgfpathlineto{\pgfqpoint{1.068499in}{4.649235in}}%
\pgfpathlineto{\pgfqpoint{1.069580in}{4.666960in}}%
\pgfpathlineto{\pgfqpoint{1.069453in}{4.647051in}}%
\pgfpathlineto{\pgfqpoint{1.069612in}{4.656525in}}%
\pgfpathlineto{\pgfqpoint{1.069883in}{4.667012in}}%
\pgfpathlineto{\pgfqpoint{1.070217in}{4.647374in}}%
\pgfpathlineto{\pgfqpoint{1.070694in}{4.662361in}}%
\pgfpathlineto{\pgfqpoint{1.070774in}{4.644316in}}%
\pgfpathlineto{\pgfqpoint{1.070805in}{4.667406in}}%
\pgfpathlineto{\pgfqpoint{1.071792in}{4.660375in}}%
\pgfpathlineto{\pgfqpoint{1.072078in}{4.666206in}}%
\pgfpathlineto{\pgfqpoint{1.072842in}{4.646067in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{4.655318in}}%
\pgfpathlineto{\pgfqpoint{1.072889in}{4.646942in}}%
\pgfpathlineto{\pgfqpoint{1.073287in}{4.668239in}}%
\pgfpathlineto{\pgfqpoint{1.073971in}{4.659443in}}%
\pgfpathlineto{\pgfqpoint{1.074274in}{4.647755in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{4.670254in}}%
\pgfpathlineto{\pgfqpoint{1.075085in}{4.656006in}}%
\pgfpathlineto{\pgfqpoint{1.075801in}{4.671157in}}%
\pgfpathlineto{\pgfqpoint{1.076008in}{4.644749in}}%
\pgfpathlineto{\pgfqpoint{1.076199in}{4.670244in}}%
\pgfpathlineto{\pgfqpoint{1.077233in}{4.648872in}}%
\pgfpathlineto{\pgfqpoint{1.077265in}{4.670539in}}%
\pgfpathlineto{\pgfqpoint{1.077328in}{4.656319in}}%
\pgfpathlineto{\pgfqpoint{1.077344in}{4.656313in}}%
\pgfpathlineto{\pgfqpoint{1.078187in}{4.674020in}}%
\pgfpathlineto{\pgfqpoint{1.078012in}{4.647940in}}%
\pgfpathlineto{\pgfqpoint{1.078442in}{4.654369in}}%
\pgfpathlineto{\pgfqpoint{1.079476in}{4.672050in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{4.651573in}}%
\pgfpathlineto{\pgfqpoint{1.079651in}{4.661780in}}%
\pgfpathlineto{\pgfqpoint{1.080685in}{4.647978in}}%
\pgfpathlineto{\pgfqpoint{1.080335in}{4.669726in}}%
\pgfpathlineto{\pgfqpoint{1.080749in}{4.666538in}}%
\pgfpathlineto{\pgfqpoint{1.081162in}{4.652217in}}%
\pgfpathlineto{\pgfqpoint{1.081480in}{4.670873in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{4.660806in}}%
\pgfpathlineto{\pgfqpoint{1.082403in}{4.671859in}}%
\pgfpathlineto{\pgfqpoint{1.082674in}{4.647991in}}%
\pgfpathlineto{\pgfqpoint{1.082944in}{4.659044in}}%
\pgfpathlineto{\pgfqpoint{1.083596in}{4.652098in}}%
\pgfpathlineto{\pgfqpoint{1.083294in}{4.668632in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{4.665307in}}%
\pgfpathlineto{\pgfqpoint{1.083883in}{4.665400in}}%
\pgfpathlineto{\pgfqpoint{1.083899in}{4.660394in}}%
\pgfpathlineto{\pgfqpoint{1.083915in}{4.661232in}}%
\pgfpathlineto{\pgfqpoint{1.084885in}{4.649362in}}%
\pgfpathlineto{\pgfqpoint{1.084121in}{4.672226in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{4.658483in}}%
\pgfpathlineto{\pgfqpoint{1.084965in}{4.674684in}}%
\pgfpathlineto{\pgfqpoint{1.085665in}{4.653221in}}%
\pgfpathlineto{\pgfqpoint{1.086062in}{4.662455in}}%
\pgfpathlineto{\pgfqpoint{1.086937in}{4.653816in}}%
\pgfpathlineto{\pgfqpoint{1.086269in}{4.672573in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{4.663064in}}%
\pgfpathlineto{\pgfqpoint{1.087319in}{4.676018in}}%
\pgfpathlineto{\pgfqpoint{1.088051in}{4.651501in}}%
\pgfpathlineto{\pgfqpoint{1.088210in}{4.669059in}}%
\pgfpathlineto{\pgfqpoint{1.088703in}{4.654701in}}%
\pgfpathlineto{\pgfqpoint{1.088783in}{4.674486in}}%
\pgfpathlineto{\pgfqpoint{1.089340in}{4.661345in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{4.676400in}}%
\pgfpathlineto{\pgfqpoint{1.090231in}{4.659169in}}%
\pgfpathlineto{\pgfqpoint{1.090453in}{4.666355in}}%
\pgfpathlineto{\pgfqpoint{1.091472in}{4.680970in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{4.652697in}}%
\pgfpathlineto{\pgfqpoint{1.091567in}{4.670768in}}%
\pgfpathlineto{\pgfqpoint{1.091710in}{4.654835in}}%
\pgfpathlineto{\pgfqpoint{1.092347in}{4.678733in}}%
\pgfpathlineto{\pgfqpoint{1.092697in}{4.662257in}}%
\pgfpathlineto{\pgfqpoint{1.093508in}{4.673936in}}%
\pgfpathlineto{\pgfqpoint{1.093476in}{4.657403in}}%
\pgfpathlineto{\pgfqpoint{1.093810in}{4.664345in}}%
\pgfpathlineto{\pgfqpoint{1.094049in}{4.674719in}}%
\pgfpathlineto{\pgfqpoint{1.094192in}{4.655846in}}%
\pgfpathlineto{\pgfqpoint{1.094892in}{4.667733in}}%
\pgfpathlineto{\pgfqpoint{1.095162in}{4.658899in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{4.676419in}}%
\pgfpathlineto{\pgfqpoint{1.095990in}{4.667809in}}%
\pgfpathlineto{\pgfqpoint{1.096944in}{4.679910in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{4.656540in}}%
\pgfpathlineto{\pgfqpoint{1.097087in}{4.676865in}}%
\pgfpathlineto{\pgfqpoint{1.097342in}{4.658848in}}%
\pgfpathlineto{\pgfqpoint{1.098026in}{4.677374in}}%
\pgfpathlineto{\pgfqpoint{1.098201in}{4.670924in}}%
\pgfpathlineto{\pgfqpoint{1.099124in}{4.679841in}}%
\pgfpathlineto{\pgfqpoint{1.098822in}{4.661266in}}%
\pgfpathlineto{\pgfqpoint{1.099219in}{4.673728in}}%
\pgfpathlineto{\pgfqpoint{1.100142in}{4.660325in}}%
\pgfpathlineto{\pgfqpoint{1.099426in}{4.678735in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{4.667690in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{4.679282in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{4.661142in}}%
\pgfpathlineto{\pgfqpoint{1.101447in}{4.678758in}}%
\pgfpathlineto{\pgfqpoint{1.101828in}{4.663336in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{4.681050in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{4.670630in}}%
\pgfpathlineto{\pgfqpoint{1.102942in}{4.682453in}}%
\pgfpathlineto{\pgfqpoint{1.102926in}{4.660751in}}%
\pgfpathlineto{\pgfqpoint{1.103642in}{4.672550in}}%
\pgfpathlineto{\pgfqpoint{1.104326in}{4.660443in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{4.680878in}}%
\pgfpathlineto{\pgfqpoint{1.104740in}{4.672150in}}%
\pgfpathlineto{\pgfqpoint{1.105726in}{4.681838in}}%
\pgfpathlineto{\pgfqpoint{1.105185in}{4.661786in}}%
\pgfpathlineto{\pgfqpoint{1.105838in}{4.671177in}}%
\pgfpathlineto{\pgfqpoint{1.106553in}{4.684450in}}%
\pgfpathlineto{\pgfqpoint{1.106124in}{4.665116in}}%
\pgfpathlineto{\pgfqpoint{1.106935in}{4.671702in}}%
\pgfpathlineto{\pgfqpoint{1.107094in}{4.664120in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{4.682865in}}%
\pgfpathlineto{\pgfqpoint{1.108017in}{4.670167in}}%
\pgfpathlineto{\pgfqpoint{1.108399in}{4.684704in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{4.664796in}}%
\pgfpathlineto{\pgfqpoint{1.109147in}{4.682482in}}%
\pgfpathlineto{\pgfqpoint{1.109592in}{4.664682in}}%
\pgfpathlineto{\pgfqpoint{1.109529in}{4.685022in}}%
\pgfpathlineto{\pgfqpoint{1.110276in}{4.672404in}}%
\pgfpathlineto{\pgfqpoint{1.110308in}{4.665949in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{4.684821in}}%
\pgfpathlineto{\pgfqpoint{1.111215in}{4.680224in}}%
\pgfpathlineto{\pgfqpoint{1.111931in}{4.683556in}}%
\pgfpathlineto{\pgfqpoint{1.111613in}{4.668179in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{4.681625in}}%
\pgfpathlineto{\pgfqpoint{1.113124in}{4.669665in}}%
\pgfpathlineto{\pgfqpoint{1.112488in}{4.685166in}}%
\pgfpathlineto{\pgfqpoint{1.113426in}{4.672753in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{4.684176in}}%
\pgfpathlineto{\pgfqpoint{1.114317in}{4.667260in}}%
\pgfpathlineto{\pgfqpoint{1.114556in}{4.680557in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{4.668625in}}%
\pgfpathlineto{\pgfqpoint{1.114747in}{4.686695in}}%
\pgfpathlineto{\pgfqpoint{1.115669in}{4.675952in}}%
\pgfpathlineto{\pgfqpoint{1.116338in}{4.686794in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.666084in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{4.680916in}}%
\pgfpathlineto{\pgfqpoint{1.117149in}{4.672034in}}%
\pgfpathlineto{\pgfqpoint{1.117451in}{4.687841in}}%
\pgfpathlineto{\pgfqpoint{1.117865in}{4.685563in}}%
\pgfpathlineto{\pgfqpoint{1.118120in}{4.671134in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{4.686441in}}%
\pgfpathlineto{\pgfqpoint{1.119026in}{4.679148in}}%
\pgfpathlineto{\pgfqpoint{1.119042in}{4.690317in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{4.671708in}}%
\pgfpathlineto{\pgfqpoint{1.120124in}{4.677988in}}%
\pgfpathlineto{\pgfqpoint{1.120856in}{4.671773in}}%
\pgfpathlineto{\pgfqpoint{1.121079in}{4.691343in}}%
\pgfpathlineto{\pgfqpoint{1.121206in}{4.681741in}}%
\pgfpathlineto{\pgfqpoint{1.121699in}{4.689035in}}%
\pgfpathlineto{\pgfqpoint{1.121588in}{4.673864in}}%
\pgfpathlineto{\pgfqpoint{1.121779in}{4.682579in}}%
\pgfpathlineto{\pgfqpoint{1.122097in}{4.669715in}}%
\pgfpathlineto{\pgfqpoint{1.122383in}{4.689243in}}%
\pgfpathlineto{\pgfqpoint{1.122892in}{4.673889in}}%
\pgfpathlineto{\pgfqpoint{1.123831in}{4.690785in}}%
\pgfpathlineto{\pgfqpoint{1.124006in}{4.685410in}}%
\pgfpathlineto{\pgfqpoint{1.124563in}{4.676340in}}%
\pgfpathlineto{\pgfqpoint{1.124245in}{4.694027in}}%
\pgfpathlineto{\pgfqpoint{1.125120in}{4.682080in}}%
\pgfpathlineto{\pgfqpoint{1.125422in}{4.689981in}}%
\pgfpathlineto{\pgfqpoint{1.125231in}{4.674502in}}%
\pgfpathlineto{\pgfqpoint{1.126217in}{4.686799in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{4.675176in}}%
\pgfpathlineto{\pgfqpoint{1.126297in}{4.693455in}}%
\pgfpathlineto{\pgfqpoint{1.127331in}{4.682422in}}%
\pgfpathlineto{\pgfqpoint{1.128270in}{4.691627in}}%
\pgfpathlineto{\pgfqpoint{1.127920in}{4.676819in}}%
\pgfpathlineto{\pgfqpoint{1.128413in}{4.678210in}}%
\pgfpathlineto{\pgfqpoint{1.128429in}{4.674911in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{4.693273in}}%
\pgfpathlineto{\pgfqpoint{1.129479in}{4.681852in}}%
\pgfpathlineto{\pgfqpoint{1.130004in}{4.692552in}}%
\pgfpathlineto{\pgfqpoint{1.130147in}{4.676799in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{4.686355in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{4.679073in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{4.694503in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{4.684964in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{4.696698in}}%
\pgfpathlineto{\pgfqpoint{1.132056in}{4.681015in}}%
\pgfpathlineto{\pgfqpoint{1.132820in}{4.689170in}}%
\pgfpathlineto{\pgfqpoint{1.133138in}{4.680847in}}%
\pgfpathlineto{\pgfqpoint{1.133695in}{4.694674in}}%
\pgfpathlineto{\pgfqpoint{1.133917in}{4.686590in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{4.694382in}}%
\pgfpathlineto{\pgfqpoint{1.134347in}{4.679764in}}%
\pgfpathlineto{\pgfqpoint{1.135031in}{4.693739in}}%
\pgfpathlineto{\pgfqpoint{1.136002in}{4.680386in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{4.696047in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{4.687967in}}%
\pgfpathlineto{\pgfqpoint{1.137115in}{4.700553in}}%
\pgfpathlineto{\pgfqpoint{1.136320in}{4.682087in}}%
\pgfpathlineto{\pgfqpoint{1.137242in}{4.688764in}}%
\pgfpathlineto{\pgfqpoint{1.137720in}{4.683205in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{4.699042in}}%
\pgfpathlineto{\pgfqpoint{1.138340in}{4.688125in}}%
\pgfpathlineto{\pgfqpoint{1.138674in}{4.699244in}}%
\pgfpathlineto{\pgfqpoint{1.139136in}{4.684848in}}%
\pgfpathlineto{\pgfqpoint{1.139454in}{4.693572in}}%
\pgfpathlineto{\pgfqpoint{1.140249in}{4.685272in}}%
\pgfpathlineto{\pgfqpoint{1.139867in}{4.697973in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{4.687539in}}%
\pgfpathlineto{\pgfqpoint{1.141522in}{4.699795in}}%
\pgfpathlineto{\pgfqpoint{1.140965in}{4.683292in}}%
\pgfpathlineto{\pgfqpoint{1.141697in}{4.696349in}}%
\pgfpathlineto{\pgfqpoint{1.142302in}{4.686279in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{4.698501in}}%
\pgfpathlineto{\pgfqpoint{1.142811in}{4.695215in}}%
\pgfpathlineto{\pgfqpoint{1.143733in}{4.686997in}}%
\pgfpathlineto{\pgfqpoint{1.143081in}{4.699413in}}%
\pgfpathlineto{\pgfqpoint{1.143924in}{4.693910in}}%
\pgfpathlineto{\pgfqpoint{1.144672in}{4.703630in}}%
\pgfpathlineto{\pgfqpoint{1.144004in}{4.686847in}}%
\pgfpathlineto{\pgfqpoint{1.145022in}{4.695923in}}%
\pgfpathlineto{\pgfqpoint{1.145070in}{4.686648in}}%
\pgfpathlineto{\pgfqpoint{1.145897in}{4.699594in}}%
\pgfpathlineto{\pgfqpoint{1.146136in}{4.693737in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{4.699124in}}%
\pgfpathlineto{\pgfqpoint{1.146883in}{4.687031in}}%
\pgfpathlineto{\pgfqpoint{1.147249in}{4.696127in}}%
\pgfpathlineto{\pgfqpoint{1.147918in}{4.686729in}}%
\pgfpathlineto{\pgfqpoint{1.148172in}{4.704099in}}%
\pgfpathlineto{\pgfqpoint{1.148347in}{4.695249in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{4.701168in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{4.689724in}}%
\pgfpathlineto{\pgfqpoint{1.149477in}{4.698315in}}%
\pgfpathlineto{\pgfqpoint{1.150161in}{4.704449in}}%
\pgfpathlineto{\pgfqpoint{1.149763in}{4.689776in}}%
\pgfpathlineto{\pgfqpoint{1.150272in}{4.695465in}}%
\pgfpathlineto{\pgfqpoint{1.150829in}{4.688314in}}%
\pgfpathlineto{\pgfqpoint{1.150813in}{4.702808in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{4.693209in}}%
\pgfpathlineto{\pgfqpoint{1.151799in}{4.703632in}}%
\pgfpathlineto{\pgfqpoint{1.151752in}{4.690623in}}%
\pgfpathlineto{\pgfqpoint{1.152499in}{4.699829in}}%
\pgfpathlineto{\pgfqpoint{1.153120in}{4.691024in}}%
\pgfpathlineto{\pgfqpoint{1.153470in}{4.705036in}}%
\pgfpathlineto{\pgfqpoint{1.153613in}{4.696538in}}%
\pgfpathlineto{\pgfqpoint{1.154504in}{4.704991in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{4.691939in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{4.703983in}}%
\pgfpathlineto{\pgfqpoint{1.154997in}{4.691961in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{4.707283in}}%
\pgfpathlineto{\pgfqpoint{1.155840in}{4.699174in}}%
\pgfpathlineto{\pgfqpoint{1.156365in}{4.707443in}}%
\pgfpathlineto{\pgfqpoint{1.156190in}{4.693717in}}%
\pgfpathlineto{\pgfqpoint{1.156954in}{4.699972in}}%
\pgfpathlineto{\pgfqpoint{1.157034in}{4.692841in}}%
\pgfpathlineto{\pgfqpoint{1.157797in}{4.707903in}}%
\pgfpathlineto{\pgfqpoint{1.158036in}{4.702759in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{4.709545in}}%
\pgfpathlineto{\pgfqpoint{1.158800in}{4.692452in}}%
\pgfpathlineto{\pgfqpoint{1.159118in}{4.703940in}}%
\pgfpathlineto{\pgfqpoint{1.159356in}{4.694657in}}%
\pgfpathlineto{\pgfqpoint{1.159722in}{4.708196in}}%
\pgfpathlineto{\pgfqpoint{1.160231in}{4.701886in}}%
\pgfpathlineto{\pgfqpoint{1.160709in}{4.710378in}}%
\pgfpathlineto{\pgfqpoint{1.160295in}{4.693434in}}%
\pgfpathlineto{\pgfqpoint{1.161345in}{4.706459in}}%
\pgfpathlineto{\pgfqpoint{1.161393in}{4.697260in}}%
\pgfpathlineto{\pgfqpoint{1.161520in}{4.707099in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{4.701430in}}%
\pgfpathlineto{\pgfqpoint{1.163063in}{4.711964in}}%
\pgfpathlineto{\pgfqpoint{1.163079in}{4.697581in}}%
\pgfpathlineto{\pgfqpoint{1.163556in}{4.704646in}}%
\pgfpathlineto{\pgfqpoint{1.164225in}{4.696081in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{4.710611in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{4.703525in}}%
\pgfpathlineto{\pgfqpoint{1.165036in}{4.709210in}}%
\pgfpathlineto{\pgfqpoint{1.164781in}{4.697636in}}%
\pgfpathlineto{\pgfqpoint{1.165736in}{4.701404in}}%
\pgfpathlineto{\pgfqpoint{1.165927in}{4.697589in}}%
\pgfpathlineto{\pgfqpoint{1.166118in}{4.709934in}}%
\pgfpathlineto{\pgfqpoint{1.166325in}{4.705352in}}%
\pgfpathlineto{\pgfqpoint{1.166929in}{4.713038in}}%
\pgfpathlineto{\pgfqpoint{1.167200in}{4.698016in}}%
\pgfpathlineto{\pgfqpoint{1.167422in}{4.706676in}}%
\pgfpathlineto{\pgfqpoint{1.167581in}{4.697051in}}%
\pgfpathlineto{\pgfqpoint{1.167804in}{4.712499in}}%
\pgfpathlineto{\pgfqpoint{1.168504in}{4.704121in}}%
\pgfpathlineto{\pgfqpoint{1.169347in}{4.715449in}}%
\pgfpathlineto{\pgfqpoint{1.169013in}{4.701262in}}%
\pgfpathlineto{\pgfqpoint{1.169602in}{4.702553in}}%
\pgfpathlineto{\pgfqpoint{1.170047in}{4.712930in}}%
\pgfpathlineto{\pgfqpoint{1.169745in}{4.700980in}}%
\pgfpathlineto{\pgfqpoint{1.170763in}{4.705982in}}%
\pgfpathlineto{\pgfqpoint{1.170954in}{4.713802in}}%
\pgfpathlineto{\pgfqpoint{1.171209in}{4.702972in}}%
\pgfpathlineto{\pgfqpoint{1.171893in}{4.710906in}}%
\pgfpathlineto{\pgfqpoint{1.172450in}{4.700248in}}%
\pgfpathlineto{\pgfqpoint{1.172179in}{4.715843in}}%
\pgfpathlineto{\pgfqpoint{1.173006in}{4.706074in}}%
\pgfpathlineto{\pgfqpoint{1.174056in}{4.716487in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{4.702167in}}%
\pgfpathlineto{\pgfqpoint{1.174104in}{4.707972in}}%
\pgfpathlineto{\pgfqpoint{1.174502in}{4.702882in}}%
\pgfpathlineto{\pgfqpoint{1.174486in}{4.714122in}}%
\pgfpathlineto{\pgfqpoint{1.175202in}{4.709989in}}%
\pgfpathlineto{\pgfqpoint{1.176172in}{4.703633in}}%
\pgfpathlineto{\pgfqpoint{1.176125in}{4.715474in}}%
\pgfpathlineto{\pgfqpoint{1.176268in}{4.710752in}}%
\pgfpathlineto{\pgfqpoint{1.176411in}{4.701788in}}%
\pgfpathlineto{\pgfqpoint{1.177382in}{4.716072in}}%
\pgfpathlineto{\pgfqpoint{1.178272in}{4.705537in}}%
\pgfpathlineto{\pgfqpoint{1.178495in}{4.711919in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{4.716620in}}%
\pgfpathlineto{\pgfqpoint{1.179307in}{4.703379in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{4.715132in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{4.706083in}}%
\pgfpathlineto{\pgfqpoint{1.180277in}{4.717391in}}%
\pgfpathlineto{\pgfqpoint{1.180691in}{4.713526in}}%
\pgfpathlineto{\pgfqpoint{1.181757in}{4.717153in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{4.707433in}}%
\pgfpathlineto{\pgfqpoint{1.181788in}{4.711082in}}%
\pgfpathlineto{\pgfqpoint{1.182297in}{4.708733in}}%
\pgfpathlineto{\pgfqpoint{1.181836in}{4.718195in}}%
\pgfpathlineto{\pgfqpoint{1.182425in}{4.713329in}}%
\pgfpathlineto{\pgfqpoint{1.183077in}{4.720157in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{4.706259in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{4.716433in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{4.718873in}}%
\pgfpathlineto{\pgfqpoint{1.183682in}{4.705418in}}%
\pgfpathlineto{\pgfqpoint{1.184588in}{4.713075in}}%
\pgfpathlineto{\pgfqpoint{1.184843in}{4.707645in}}%
\pgfpathlineto{\pgfqpoint{1.185177in}{4.719309in}}%
\pgfpathlineto{\pgfqpoint{1.185670in}{4.714384in}}%
\pgfpathlineto{\pgfqpoint{1.185941in}{4.722100in}}%
\pgfpathlineto{\pgfqpoint{1.186195in}{4.709415in}}%
\pgfpathlineto{\pgfqpoint{1.186768in}{4.713036in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{4.720046in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{4.709302in}}%
\pgfpathlineto{\pgfqpoint{1.187754in}{4.715794in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{4.706461in}}%
\pgfpathlineto{\pgfqpoint{1.188216in}{4.722265in}}%
\pgfpathlineto{\pgfqpoint{1.188852in}{4.718936in}}%
\pgfpathlineto{\pgfqpoint{1.189011in}{4.723577in}}%
\pgfpathlineto{\pgfqpoint{1.189727in}{4.710483in}}%
\pgfpathlineto{\pgfqpoint{1.189886in}{4.716206in}}%
\pgfpathlineto{\pgfqpoint{1.190586in}{4.712704in}}%
\pgfpathlineto{\pgfqpoint{1.190220in}{4.722820in}}%
\pgfpathlineto{\pgfqpoint{1.190984in}{4.716898in}}%
\pgfpathlineto{\pgfqpoint{1.191557in}{4.723227in}}%
\pgfpathlineto{\pgfqpoint{1.191111in}{4.711483in}}%
\pgfpathlineto{\pgfqpoint{1.192098in}{4.720329in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{4.710925in}}%
\pgfpathlineto{\pgfqpoint{1.193116in}{4.723256in}}%
\pgfpathlineto{\pgfqpoint{1.193195in}{4.722055in}}%
\pgfpathlineto{\pgfqpoint{1.193879in}{4.711843in}}%
\pgfpathlineto{\pgfqpoint{1.193402in}{4.722859in}}%
\pgfpathlineto{\pgfqpoint{1.194341in}{4.718966in}}%
\pgfpathlineto{\pgfqpoint{1.195232in}{4.724024in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{4.711935in}}%
\pgfpathlineto{\pgfqpoint{1.195454in}{4.720037in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{4.713487in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{4.724953in}}%
\pgfpathlineto{\pgfqpoint{1.196568in}{4.716253in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{4.725099in}}%
\pgfpathlineto{\pgfqpoint{1.197523in}{4.711244in}}%
\pgfpathlineto{\pgfqpoint{1.197682in}{4.720369in}}%
\pgfpathlineto{\pgfqpoint{1.198509in}{4.715174in}}%
\pgfpathlineto{\pgfqpoint{1.198032in}{4.725864in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{4.718171in}}%
\pgfpathlineto{\pgfqpoint{1.199066in}{4.727548in}}%
\pgfpathlineto{\pgfqpoint{1.199734in}{4.714664in}}%
\pgfpathlineto{\pgfqpoint{1.199909in}{4.722671in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{4.715082in}}%
\pgfpathlineto{\pgfqpoint{1.200482in}{4.725814in}}%
\pgfpathlineto{\pgfqpoint{1.201023in}{4.721957in}}%
\pgfpathlineto{\pgfqpoint{1.201691in}{4.726335in}}%
\pgfpathlineto{\pgfqpoint{1.201770in}{4.715259in}}%
\pgfpathlineto{\pgfqpoint{1.202120in}{4.722559in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{4.716960in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{4.728125in}}%
\pgfpathlineto{\pgfqpoint{1.203234in}{4.719301in}}%
\pgfpathlineto{\pgfqpoint{1.203425in}{4.726810in}}%
\pgfpathlineto{\pgfqpoint{1.204300in}{4.716213in}}%
\pgfpathlineto{\pgfqpoint{1.204364in}{4.723289in}}%
\pgfpathlineto{\pgfqpoint{1.204523in}{4.718051in}}%
\pgfpathlineto{\pgfqpoint{1.204730in}{4.726046in}}%
\pgfpathlineto{\pgfqpoint{1.204777in}{4.722484in}}%
\pgfpathlineto{\pgfqpoint{1.204793in}{4.727862in}}%
\pgfpathlineto{\pgfqpoint{1.204905in}{4.717622in}}%
\pgfpathlineto{\pgfqpoint{1.205891in}{4.725780in}}%
\pgfpathlineto{\pgfqpoint{1.206368in}{4.718536in}}%
\pgfpathlineto{\pgfqpoint{1.206098in}{4.728434in}}%
\pgfpathlineto{\pgfqpoint{1.207005in}{4.721699in}}%
\pgfpathlineto{\pgfqpoint{1.207991in}{4.727676in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{4.717722in}}%
\pgfpathlineto{\pgfqpoint{1.208102in}{4.723642in}}%
\pgfpathlineto{\pgfqpoint{1.208627in}{4.719122in}}%
\pgfpathlineto{\pgfqpoint{1.209073in}{4.730021in}}%
\pgfpathlineto{\pgfqpoint{1.209184in}{4.725751in}}%
\pgfpathlineto{\pgfqpoint{1.210107in}{4.730584in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{4.718200in}}%
\pgfpathlineto{\pgfqpoint{1.210266in}{4.726071in}}%
\pgfpathlineto{\pgfqpoint{1.210918in}{4.721693in}}%
\pgfpathlineto{\pgfqpoint{1.211221in}{4.733277in}}%
\pgfpathlineto{\pgfqpoint{1.211364in}{4.725230in}}%
\pgfpathlineto{\pgfqpoint{1.211841in}{4.730672in}}%
\pgfpathlineto{\pgfqpoint{1.212430in}{4.721269in}}%
\pgfpathlineto{\pgfqpoint{1.212461in}{4.725847in}}%
\pgfpathlineto{\pgfqpoint{1.212827in}{4.720098in}}%
\pgfpathlineto{\pgfqpoint{1.213416in}{4.732369in}}%
\pgfpathlineto{\pgfqpoint{1.213511in}{4.727318in}}%
\pgfpathlineto{\pgfqpoint{1.213957in}{4.731126in}}%
\pgfpathlineto{\pgfqpoint{1.214402in}{4.722571in}}%
\pgfpathlineto{\pgfqpoint{1.214609in}{4.727334in}}%
\pgfpathlineto{\pgfqpoint{1.214816in}{4.720237in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{4.733246in}}%
\pgfpathlineto{\pgfqpoint{1.215755in}{4.725551in}}%
\pgfpathlineto{\pgfqpoint{1.216455in}{4.733101in}}%
\pgfpathlineto{\pgfqpoint{1.216168in}{4.721474in}}%
\pgfpathlineto{\pgfqpoint{1.216836in}{4.727103in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{4.724021in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{4.735134in}}%
\pgfpathlineto{\pgfqpoint{1.217950in}{4.726637in}}%
\pgfpathlineto{\pgfqpoint{1.218125in}{4.734140in}}%
\pgfpathlineto{\pgfqpoint{1.218523in}{4.722499in}}%
\pgfpathlineto{\pgfqpoint{1.219064in}{4.732082in}}%
\pgfpathlineto{\pgfqpoint{1.219159in}{4.723219in}}%
\pgfpathlineto{\pgfqpoint{1.219414in}{4.734605in}}%
\pgfpathlineto{\pgfqpoint{1.220177in}{4.728568in}}%
\pgfpathlineto{\pgfqpoint{1.220512in}{4.735631in}}%
\pgfpathlineto{\pgfqpoint{1.220591in}{4.725090in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{4.730239in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{4.734725in}}%
\pgfpathlineto{\pgfqpoint{1.222198in}{4.725989in}}%
\pgfpathlineto{\pgfqpoint{1.222341in}{4.728101in}}%
\pgfpathlineto{\pgfqpoint{1.222357in}{4.725597in}}%
\pgfpathlineto{\pgfqpoint{1.223152in}{4.735369in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{4.732217in}}%
\pgfpathlineto{\pgfqpoint{1.223582in}{4.734829in}}%
\pgfpathlineto{\pgfqpoint{1.223773in}{4.727003in}}%
\pgfpathlineto{\pgfqpoint{1.224489in}{4.730692in}}%
\pgfpathlineto{\pgfqpoint{1.225412in}{4.737451in}}%
\pgfpathlineto{\pgfqpoint{1.224648in}{4.724970in}}%
\pgfpathlineto{\pgfqpoint{1.225587in}{4.731902in}}%
\pgfpathlineto{\pgfqpoint{1.226127in}{4.727684in}}%
\pgfpathlineto{\pgfqpoint{1.226366in}{4.737032in}}%
\pgfpathlineto{\pgfqpoint{1.226668in}{4.735682in}}%
\pgfpathlineto{\pgfqpoint{1.226939in}{4.737057in}}%
\pgfpathlineto{\pgfqpoint{1.227050in}{4.728596in}}%
\pgfpathlineto{\pgfqpoint{1.227718in}{4.733202in}}%
\pgfpathlineto{\pgfqpoint{1.227893in}{4.728539in}}%
\pgfpathlineto{\pgfqpoint{1.227750in}{4.737059in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{4.734231in}}%
\pgfpathlineto{\pgfqpoint{1.228832in}{4.739583in}}%
\pgfpathlineto{\pgfqpoint{1.228896in}{4.729490in}}%
\pgfpathlineto{\pgfqpoint{1.229914in}{4.737284in}}%
\pgfpathlineto{\pgfqpoint{1.230614in}{4.730509in}}%
\pgfpathlineto{\pgfqpoint{1.230184in}{4.739475in}}%
\pgfpathlineto{\pgfqpoint{1.231028in}{4.731885in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{4.741112in}}%
\pgfpathlineto{\pgfqpoint{1.231903in}{4.731112in}}%
\pgfpathlineto{\pgfqpoint{1.232141in}{4.735266in}}%
\pgfpathlineto{\pgfqpoint{1.232459in}{4.730927in}}%
\pgfpathlineto{\pgfqpoint{1.232666in}{4.742326in}}%
\pgfpathlineto{\pgfqpoint{1.233207in}{4.735701in}}%
\pgfpathlineto{\pgfqpoint{1.233732in}{4.740999in}}%
\pgfpathlineto{\pgfqpoint{1.233366in}{4.732931in}}%
\pgfpathlineto{\pgfqpoint{1.234321in}{4.737097in}}%
\pgfpathlineto{\pgfqpoint{1.234671in}{4.731992in}}%
\pgfpathlineto{\pgfqpoint{1.234750in}{4.741396in}}%
\pgfpathlineto{\pgfqpoint{1.235403in}{4.736688in}}%
\pgfpathlineto{\pgfqpoint{1.235419in}{4.742342in}}%
\pgfpathlineto{\pgfqpoint{1.235991in}{4.732316in}}%
\pgfpathlineto{\pgfqpoint{1.236500in}{4.740458in}}%
\pgfpathlineto{\pgfqpoint{1.237359in}{4.734015in}}%
\pgfpathlineto{\pgfqpoint{1.237216in}{4.743266in}}%
\pgfpathlineto{\pgfqpoint{1.237614in}{4.737409in}}%
\pgfpathlineto{\pgfqpoint{1.238187in}{4.743801in}}%
\pgfpathlineto{\pgfqpoint{1.238091in}{4.735876in}}%
\pgfpathlineto{\pgfqpoint{1.238744in}{4.738730in}}%
\pgfpathlineto{\pgfqpoint{1.238998in}{4.743831in}}%
\pgfpathlineto{\pgfqpoint{1.238839in}{4.732873in}}%
\pgfpathlineto{\pgfqpoint{1.239746in}{4.741671in}}%
\pgfpathlineto{\pgfqpoint{1.240080in}{4.734995in}}%
\pgfpathlineto{\pgfqpoint{1.240414in}{4.745097in}}%
\pgfpathlineto{\pgfqpoint{1.240844in}{4.742869in}}%
\pgfpathlineto{\pgfqpoint{1.241130in}{4.735414in}}%
\pgfpathlineto{\pgfqpoint{1.241703in}{4.744933in}}%
\pgfpathlineto{\pgfqpoint{1.241957in}{4.741525in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{4.747325in}}%
\pgfpathlineto{\pgfqpoint{1.242928in}{4.736775in}}%
\pgfpathlineto{\pgfqpoint{1.243055in}{4.741683in}}%
\pgfpathlineto{\pgfqpoint{1.243389in}{4.737186in}}%
\pgfpathlineto{\pgfqpoint{1.243835in}{4.746532in}}%
\pgfpathlineto{\pgfqpoint{1.244137in}{4.742001in}}%
\pgfpathlineto{\pgfqpoint{1.244360in}{4.747307in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{4.738825in}}%
\pgfpathlineto{\pgfqpoint{1.245250in}{4.742549in}}%
\pgfpathlineto{\pgfqpoint{1.245998in}{4.739343in}}%
\pgfpathlineto{\pgfqpoint{1.245935in}{4.745853in}}%
\pgfpathlineto{\pgfqpoint{1.246300in}{4.745503in}}%
\pgfpathlineto{\pgfqpoint{1.246810in}{4.746582in}}%
\pgfpathlineto{\pgfqpoint{1.246428in}{4.738138in}}%
\pgfpathlineto{\pgfqpoint{1.247350in}{4.742436in}}%
\pgfpathlineto{\pgfqpoint{1.247860in}{4.748595in}}%
\pgfpathlineto{\pgfqpoint{1.248225in}{4.739821in}}%
\pgfpathlineto{\pgfqpoint{1.248464in}{4.742689in}}%
\pgfpathlineto{\pgfqpoint{1.249164in}{4.739524in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{4.749050in}}%
\pgfpathlineto{\pgfqpoint{1.249514in}{4.746729in}}%
\pgfpathlineto{\pgfqpoint{1.250150in}{4.748855in}}%
\pgfpathlineto{\pgfqpoint{1.249578in}{4.740708in}}%
\pgfpathlineto{\pgfqpoint{1.250564in}{4.743508in}}%
\pgfpathlineto{\pgfqpoint{1.250707in}{4.741682in}}%
\pgfpathlineto{\pgfqpoint{1.250644in}{4.749093in}}%
\pgfpathlineto{\pgfqpoint{1.251487in}{4.747034in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{4.750831in}}%
\pgfpathlineto{\pgfqpoint{1.251646in}{4.743003in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{4.745905in}}%
\pgfpathlineto{\pgfqpoint{1.252712in}{4.742346in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{4.751966in}}%
\pgfpathlineto{\pgfqpoint{1.253491in}{4.747741in}}%
\pgfpathlineto{\pgfqpoint{1.254478in}{4.752416in}}%
\pgfpathlineto{\pgfqpoint{1.254351in}{4.742785in}}%
\pgfpathlineto{\pgfqpoint{1.254573in}{4.750228in}}%
\pgfpathlineto{\pgfqpoint{1.254701in}{4.743196in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{4.752676in}}%
\pgfpathlineto{\pgfqpoint{1.255687in}{4.748228in}}%
\pgfpathlineto{\pgfqpoint{1.256005in}{4.743701in}}%
\pgfpathlineto{\pgfqpoint{1.255894in}{4.751958in}}%
\pgfpathlineto{\pgfqpoint{1.256801in}{4.746601in}}%
\pgfpathlineto{\pgfqpoint{1.257119in}{4.751880in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{4.744876in}}%
\pgfpathlineto{\pgfqpoint{1.257930in}{4.747842in}}%
\pgfpathlineto{\pgfqpoint{1.258344in}{4.752335in}}%
\pgfpathlineto{\pgfqpoint{1.258264in}{4.746450in}}%
\pgfpathlineto{\pgfqpoint{1.258487in}{4.749780in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{4.745170in}}%
\pgfpathlineto{\pgfqpoint{1.259219in}{4.753443in}}%
\pgfpathlineto{\pgfqpoint{1.259585in}{4.748936in}}%
\pgfpathlineto{\pgfqpoint{1.260126in}{4.754529in}}%
\pgfpathlineto{\pgfqpoint{1.259632in}{4.747527in}}%
\pgfpathlineto{\pgfqpoint{1.260682in}{4.750175in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{4.747376in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{4.755111in}}%
\pgfpathlineto{\pgfqpoint{1.261748in}{4.752781in}}%
\pgfpathlineto{\pgfqpoint{1.262671in}{4.755956in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{4.748163in}}%
\pgfpathlineto{\pgfqpoint{1.262846in}{4.753390in}}%
\pgfpathlineto{\pgfqpoint{1.263244in}{4.748646in}}%
\pgfpathlineto{\pgfqpoint{1.263276in}{4.757516in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{4.750329in}}%
\pgfpathlineto{\pgfqpoint{1.265073in}{4.757008in}}%
\pgfpathlineto{\pgfqpoint{1.264548in}{4.748037in}}%
\pgfpathlineto{\pgfqpoint{1.265089in}{4.753827in}}%
\pgfpathlineto{\pgfqpoint{1.266187in}{4.758860in}}%
\pgfpathlineto{\pgfqpoint{1.265376in}{4.750781in}}%
\pgfpathlineto{\pgfqpoint{1.266219in}{4.755790in}}%
\pgfpathlineto{\pgfqpoint{1.266903in}{4.749228in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{4.757179in}}%
\pgfpathlineto{\pgfqpoint{1.267332in}{4.752695in}}%
\pgfpathlineto{\pgfqpoint{1.267857in}{4.758065in}}%
\pgfpathlineto{\pgfqpoint{1.267523in}{4.751676in}}%
\pgfpathlineto{\pgfqpoint{1.268446in}{4.755115in}}%
\pgfpathlineto{\pgfqpoint{1.269019in}{4.750748in}}%
\pgfpathlineto{\pgfqpoint{1.268908in}{4.760306in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{4.755521in}}%
\pgfpathlineto{\pgfqpoint{1.269735in}{4.751132in}}%
\pgfpathlineto{\pgfqpoint{1.269894in}{4.758491in}}%
\pgfpathlineto{\pgfqpoint{1.270021in}{4.756779in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{4.759816in}}%
\pgfpathlineto{\pgfqpoint{1.270212in}{4.752156in}}%
\pgfpathlineto{\pgfqpoint{1.271135in}{4.759123in}}%
\pgfpathlineto{\pgfqpoint{1.271564in}{4.753779in}}%
\pgfpathlineto{\pgfqpoint{1.271692in}{4.760112in}}%
\pgfpathlineto{\pgfqpoint{1.272248in}{4.758422in}}%
\pgfpathlineto{\pgfqpoint{1.272996in}{4.760815in}}%
\pgfpathlineto{\pgfqpoint{1.272583in}{4.754353in}}%
\pgfpathlineto{\pgfqpoint{1.273346in}{4.758563in}}%
\pgfpathlineto{\pgfqpoint{1.273887in}{4.754522in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{4.761590in}}%
\pgfpathlineto{\pgfqpoint{1.274460in}{4.756930in}}%
\pgfpathlineto{\pgfqpoint{1.274889in}{4.763330in}}%
\pgfpathlineto{\pgfqpoint{1.275255in}{4.755345in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{4.759211in}}%
\pgfpathlineto{\pgfqpoint{1.275733in}{4.763177in}}%
\pgfpathlineto{\pgfqpoint{1.275748in}{4.754935in}}%
\pgfpathlineto{\pgfqpoint{1.276655in}{4.759629in}}%
\pgfpathlineto{\pgfqpoint{1.277467in}{4.755999in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{4.762521in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{4.758604in}}%
\pgfpathlineto{\pgfqpoint{1.278771in}{4.764263in}}%
\pgfpathlineto{\pgfqpoint{1.278230in}{4.757086in}}%
\pgfpathlineto{\pgfqpoint{1.278883in}{4.761036in}}%
\pgfpathlineto{\pgfqpoint{1.279233in}{4.755246in}}%
\pgfpathlineto{\pgfqpoint{1.279885in}{4.764348in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{4.760801in}}%
\pgfpathlineto{\pgfqpoint{1.280171in}{4.765106in}}%
\pgfpathlineto{\pgfqpoint{1.280012in}{4.758348in}}%
\pgfpathlineto{\pgfqpoint{1.280808in}{4.760204in}}%
\pgfpathlineto{\pgfqpoint{1.281635in}{4.758085in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{4.765425in}}%
\pgfpathlineto{\pgfqpoint{1.281874in}{4.760992in}}%
\pgfpathlineto{\pgfqpoint{1.282287in}{4.759589in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{4.765315in}}%
\pgfpathlineto{\pgfqpoint{1.283162in}{4.758533in}}%
\pgfpathlineto{\pgfqpoint{1.283862in}{4.766998in}}%
\pgfpathlineto{\pgfqpoint{1.284101in}{4.763123in}}%
\pgfpathlineto{\pgfqpoint{1.285199in}{4.767316in}}%
\pgfpathlineto{\pgfqpoint{1.284387in}{4.761047in}}%
\pgfpathlineto{\pgfqpoint{1.285294in}{4.765012in}}%
\pgfpathlineto{\pgfqpoint{1.285740in}{4.761466in}}%
\pgfpathlineto{\pgfqpoint{1.285692in}{4.769021in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{4.763898in}}%
\pgfpathlineto{\pgfqpoint{1.286885in}{4.769023in}}%
\pgfpathlineto{\pgfqpoint{1.286551in}{4.761856in}}%
\pgfpathlineto{\pgfqpoint{1.287521in}{4.766689in}}%
\pgfpathlineto{\pgfqpoint{1.288380in}{4.761124in}}%
\pgfpathlineto{\pgfqpoint{1.288174in}{4.769466in}}%
\pgfpathlineto{\pgfqpoint{1.288603in}{4.766343in}}%
\pgfpathlineto{\pgfqpoint{1.289240in}{4.762683in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{4.770015in}}%
\pgfpathlineto{\pgfqpoint{1.289971in}{4.764356in}}%
\pgfpathlineto{\pgfqpoint{1.290815in}{4.770299in}}%
\pgfpathlineto{\pgfqpoint{1.290846in}{4.769448in}}%
\pgfpathlineto{\pgfqpoint{1.291180in}{4.764562in}}%
\pgfpathlineto{\pgfqpoint{1.291419in}{4.770490in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{4.767163in}}%
\pgfpathlineto{\pgfqpoint{1.292580in}{4.770974in}}%
\pgfpathlineto{\pgfqpoint{1.292183in}{4.765027in}}%
\pgfpathlineto{\pgfqpoint{1.293074in}{4.768259in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{4.771333in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{4.764658in}}%
\pgfpathlineto{\pgfqpoint{1.293837in}{4.769867in}}%
\pgfpathlineto{\pgfqpoint{1.293853in}{4.765401in}}%
\pgfpathlineto{\pgfqpoint{1.294696in}{4.772274in}}%
\pgfpathlineto{\pgfqpoint{1.294935in}{4.769854in}}%
\pgfpathlineto{\pgfqpoint{1.294951in}{4.769847in}}%
\pgfpathlineto{\pgfqpoint{1.295858in}{4.765535in}}%
\pgfpathlineto{\pgfqpoint{1.295221in}{4.772877in}}%
\pgfpathlineto{\pgfqpoint{1.296065in}{4.768259in}}%
\pgfpathlineto{\pgfqpoint{1.297051in}{4.766426in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{4.773366in}}%
\pgfpathlineto{\pgfqpoint{1.298006in}{4.767753in}}%
\pgfpathlineto{\pgfqpoint{1.298244in}{4.774225in}}%
\pgfpathlineto{\pgfqpoint{1.298308in}{4.771423in}}%
\pgfpathlineto{\pgfqpoint{1.299199in}{4.774663in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{4.768163in}}%
\pgfpathlineto{\pgfqpoint{1.299437in}{4.774120in}}%
\pgfpathlineto{\pgfqpoint{1.299581in}{4.769010in}}%
\pgfpathlineto{\pgfqpoint{1.299899in}{4.774151in}}%
\pgfpathlineto{\pgfqpoint{1.300551in}{4.771953in}}%
\pgfpathlineto{\pgfqpoint{1.301601in}{4.775486in}}%
\pgfpathlineto{\pgfqpoint{1.301490in}{4.769362in}}%
\pgfpathlineto{\pgfqpoint{1.301681in}{4.772732in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{4.769782in}}%
\pgfpathlineto{\pgfqpoint{1.302253in}{4.776302in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{4.773647in}}%
\pgfpathlineto{\pgfqpoint{1.303653in}{4.776632in}}%
\pgfpathlineto{\pgfqpoint{1.302858in}{4.769903in}}%
\pgfpathlineto{\pgfqpoint{1.303797in}{4.776207in}}%
\pgfpathlineto{\pgfqpoint{1.303987in}{4.770779in}}%
\pgfpathlineto{\pgfqpoint{1.304401in}{4.776591in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{4.773632in}}%
\pgfpathlineto{\pgfqpoint{1.304926in}{4.771673in}}%
\pgfpathlineto{\pgfqpoint{1.305451in}{4.777656in}}%
\pgfpathlineto{\pgfqpoint{1.306008in}{4.773662in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{4.778657in}}%
\pgfpathlineto{\pgfqpoint{1.307010in}{4.771573in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{4.777735in}}%
\pgfpathlineto{\pgfqpoint{1.307837in}{4.772978in}}%
\pgfpathlineto{\pgfqpoint{1.307806in}{4.778259in}}%
\pgfpathlineto{\pgfqpoint{1.308267in}{4.776096in}}%
\pgfpathlineto{\pgfqpoint{1.308347in}{4.772518in}}%
\pgfpathlineto{\pgfqpoint{1.308824in}{4.779077in}}%
\pgfpathlineto{\pgfqpoint{1.309381in}{4.774707in}}%
\pgfpathlineto{\pgfqpoint{1.310287in}{4.780393in}}%
\pgfpathlineto{\pgfqpoint{1.309906in}{4.773745in}}%
\pgfpathlineto{\pgfqpoint{1.310510in}{4.776358in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{4.775024in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{4.778754in}}%
\pgfpathlineto{\pgfqpoint{1.311401in}{4.777014in}}%
\pgfpathlineto{\pgfqpoint{1.312499in}{4.781677in}}%
\pgfpathlineto{\pgfqpoint{1.311847in}{4.775707in}}%
\pgfpathlineto{\pgfqpoint{1.312515in}{4.778834in}}%
\pgfpathlineto{\pgfqpoint{1.313390in}{4.776157in}}%
\pgfpathlineto{\pgfqpoint{1.313533in}{4.781876in}}%
\pgfpathlineto{\pgfqpoint{1.313613in}{4.777948in}}%
\pgfpathlineto{\pgfqpoint{1.314519in}{4.782490in}}%
\pgfpathlineto{\pgfqpoint{1.314233in}{4.776435in}}%
\pgfpathlineto{\pgfqpoint{1.314726in}{4.780520in}}%
\pgfpathlineto{\pgfqpoint{1.314822in}{4.776390in}}%
\pgfpathlineto{\pgfqpoint{1.315633in}{4.782816in}}%
\pgfpathlineto{\pgfqpoint{1.315824in}{4.781367in}}%
\pgfpathlineto{\pgfqpoint{1.315872in}{4.777447in}}%
\pgfpathlineto{\pgfqpoint{1.316190in}{4.783281in}}%
\pgfpathlineto{\pgfqpoint{1.316906in}{4.780828in}}%
\pgfpathlineto{\pgfqpoint{1.317924in}{4.784710in}}%
\pgfpathlineto{\pgfqpoint{1.317940in}{4.777865in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{4.781494in}}%
\pgfpathlineto{\pgfqpoint{1.318035in}{4.779545in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{4.783765in}}%
\pgfpathlineto{\pgfqpoint{1.319117in}{4.781556in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{4.785303in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{4.780383in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{4.781695in}}%
\pgfpathlineto{\pgfqpoint{1.320406in}{4.780153in}}%
\pgfpathlineto{\pgfqpoint{1.320597in}{4.785608in}}%
\pgfpathlineto{\pgfqpoint{1.321281in}{4.783305in}}%
\pgfpathlineto{\pgfqpoint{1.321519in}{4.786877in}}%
\pgfpathlineto{\pgfqpoint{1.321456in}{4.780804in}}%
\pgfpathlineto{\pgfqpoint{1.322410in}{4.784603in}}%
\pgfpathlineto{\pgfqpoint{1.323333in}{4.781995in}}%
\pgfpathlineto{\pgfqpoint{1.322935in}{4.786909in}}%
\pgfpathlineto{\pgfqpoint{1.323524in}{4.783815in}}%
\pgfpathlineto{\pgfqpoint{1.324463in}{4.787688in}}%
\pgfpathlineto{\pgfqpoint{1.324256in}{4.781648in}}%
\pgfpathlineto{\pgfqpoint{1.324638in}{4.784292in}}%
\pgfpathlineto{\pgfqpoint{1.325354in}{4.783232in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{4.788622in}}%
\pgfpathlineto{\pgfqpoint{1.325688in}{4.785581in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{4.788078in}}%
\pgfpathlineto{\pgfqpoint{1.325990in}{4.783970in}}%
\pgfpathlineto{\pgfqpoint{1.326801in}{4.787117in}}%
\pgfpathlineto{\pgfqpoint{1.326929in}{4.784393in}}%
\pgfpathlineto{\pgfqpoint{1.327819in}{4.789666in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{4.787508in}}%
\pgfpathlineto{\pgfqpoint{1.328679in}{4.790961in}}%
\pgfpathlineto{\pgfqpoint{1.327995in}{4.785143in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{4.788299in}}%
\pgfpathlineto{\pgfqpoint{1.329283in}{4.784397in}}%
\pgfpathlineto{\pgfqpoint{1.329331in}{4.789875in}}%
\pgfpathlineto{\pgfqpoint{1.330110in}{4.787265in}}%
\pgfpathlineto{\pgfqpoint{1.331097in}{4.790858in}}%
\pgfpathlineto{\pgfqpoint{1.330556in}{4.786513in}}%
\pgfpathlineto{\pgfqpoint{1.331208in}{4.789491in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{4.786157in}}%
\pgfpathlineto{\pgfqpoint{1.331399in}{4.791574in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{4.789058in}}%
\pgfpathlineto{\pgfqpoint{1.332576in}{4.793832in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{4.787971in}}%
\pgfpathlineto{\pgfqpoint{1.333420in}{4.792434in}}%
\pgfpathlineto{\pgfqpoint{1.333833in}{4.788159in}}%
\pgfpathlineto{\pgfqpoint{1.334072in}{4.793011in}}%
\pgfpathlineto{\pgfqpoint{1.334533in}{4.790297in}}%
\pgfpathlineto{\pgfqpoint{1.334931in}{4.794010in}}%
\pgfpathlineto{\pgfqpoint{1.334581in}{4.788901in}}%
\pgfpathlineto{\pgfqpoint{1.335663in}{4.791876in}}%
\pgfpathlineto{\pgfqpoint{1.335726in}{4.788863in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{4.793612in}}%
\pgfpathlineto{\pgfqpoint{1.336713in}{4.791890in}}%
\pgfpathlineto{\pgfqpoint{1.337540in}{4.794905in}}%
\pgfpathlineto{\pgfqpoint{1.336761in}{4.790049in}}%
\pgfpathlineto{\pgfqpoint{1.337811in}{4.792915in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{4.790059in}}%
\pgfpathlineto{\pgfqpoint{1.338813in}{4.795524in}}%
\pgfpathlineto{\pgfqpoint{1.338908in}{4.792275in}}%
\pgfpathlineto{\pgfqpoint{1.339879in}{4.797099in}}%
\pgfpathlineto{\pgfqpoint{1.339195in}{4.791295in}}%
\pgfpathlineto{\pgfqpoint{1.340054in}{4.793852in}}%
\pgfpathlineto{\pgfqpoint{1.340181in}{4.791576in}}%
\pgfpathlineto{\pgfqpoint{1.340117in}{4.796209in}}%
\pgfpathlineto{\pgfqpoint{1.341136in}{4.796107in}}%
\pgfpathlineto{\pgfqpoint{1.341406in}{4.792548in}}%
\pgfpathlineto{\pgfqpoint{1.342186in}{4.797408in}}%
\pgfpathlineto{\pgfqpoint{1.342249in}{4.795096in}}%
\pgfpathlineto{\pgfqpoint{1.343299in}{4.797567in}}%
\pgfpathlineto{\pgfqpoint{1.343092in}{4.793427in}}%
\pgfpathlineto{\pgfqpoint{1.343347in}{4.795428in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{4.793070in}}%
\pgfpathlineto{\pgfqpoint{1.343426in}{4.798675in}}%
\pgfpathlineto{\pgfqpoint{1.344429in}{4.796787in}}%
\pgfpathlineto{\pgfqpoint{1.344922in}{4.794186in}}%
\pgfpathlineto{\pgfqpoint{1.345415in}{4.798326in}}%
\pgfpathlineto{\pgfqpoint{1.345511in}{4.794609in}}%
\pgfpathlineto{\pgfqpoint{1.345845in}{4.799455in}}%
\pgfpathlineto{\pgfqpoint{1.346640in}{4.798424in}}%
\pgfpathlineto{\pgfqpoint{1.347579in}{4.799766in}}%
\pgfpathlineto{\pgfqpoint{1.347277in}{4.795403in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{4.798420in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{4.796058in}}%
\pgfpathlineto{\pgfqpoint{1.348263in}{4.800642in}}%
\pgfpathlineto{\pgfqpoint{1.348820in}{4.797808in}}%
\pgfpathlineto{\pgfqpoint{1.349011in}{4.801064in}}%
\pgfpathlineto{\pgfqpoint{1.349488in}{4.796919in}}%
\pgfpathlineto{\pgfqpoint{1.349933in}{4.800537in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{4.797155in}}%
\pgfpathlineto{\pgfqpoint{1.350983in}{4.802684in}}%
\pgfpathlineto{\pgfqpoint{1.351031in}{4.798450in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{4.801947in}}%
\pgfpathlineto{\pgfqpoint{1.351174in}{4.797942in}}%
\pgfpathlineto{\pgfqpoint{1.352145in}{4.800275in}}%
\pgfpathlineto{\pgfqpoint{1.352845in}{4.803153in}}%
\pgfpathlineto{\pgfqpoint{1.353115in}{4.798249in}}%
\pgfpathlineto{\pgfqpoint{1.353258in}{4.801647in}}%
\pgfpathlineto{\pgfqpoint{1.353545in}{4.799019in}}%
\pgfpathlineto{\pgfqpoint{1.354229in}{4.803788in}}%
\pgfpathlineto{\pgfqpoint{1.354356in}{4.802503in}}%
\pgfpathlineto{\pgfqpoint{1.354658in}{4.804066in}}%
\pgfpathlineto{\pgfqpoint{1.354404in}{4.799010in}}%
\pgfpathlineto{\pgfqpoint{1.355454in}{4.802909in}}%
\pgfpathlineto{\pgfqpoint{1.356154in}{4.799176in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{4.804545in}}%
\pgfpathlineto{\pgfqpoint{1.356552in}{4.803091in}}%
\pgfpathlineto{\pgfqpoint{1.357220in}{4.804927in}}%
\pgfpathlineto{\pgfqpoint{1.357029in}{4.800729in}}%
\pgfpathlineto{\pgfqpoint{1.357443in}{4.803432in}}%
\pgfpathlineto{\pgfqpoint{1.357618in}{4.800668in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{4.805621in}}%
\pgfpathlineto{\pgfqpoint{1.358540in}{4.804946in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{4.801694in}}%
\pgfpathlineto{\pgfqpoint{1.359383in}{4.805953in}}%
\pgfpathlineto{\pgfqpoint{1.359654in}{4.804000in}}%
\pgfpathlineto{\pgfqpoint{1.360513in}{4.806321in}}%
\pgfpathlineto{\pgfqpoint{1.359765in}{4.802274in}}%
\pgfpathlineto{\pgfqpoint{1.360768in}{4.805462in}}%
\pgfpathlineto{\pgfqpoint{1.360974in}{4.803485in}}%
\pgfpathlineto{\pgfqpoint{1.361054in}{4.806798in}}%
\pgfpathlineto{\pgfqpoint{1.361881in}{4.803569in}}%
\pgfpathlineto{\pgfqpoint{1.362979in}{4.807679in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{4.807104in}}%
\pgfpathlineto{\pgfqpoint{1.363043in}{4.806147in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{4.807857in}}%
\pgfpathlineto{\pgfqpoint{1.363074in}{4.804160in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{4.806835in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{4.805496in}}%
\pgfpathlineto{\pgfqpoint{1.364936in}{4.809523in}}%
\pgfpathlineto{\pgfqpoint{1.365190in}{4.806336in}}%
\pgfpathlineto{\pgfqpoint{1.366193in}{4.809425in}}%
\pgfpathlineto{\pgfqpoint{1.365238in}{4.805516in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{4.807358in}}%
\pgfpathlineto{\pgfqpoint{1.366463in}{4.805703in}}%
\pgfpathlineto{\pgfqpoint{1.367163in}{4.809969in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{4.808013in}}%
\pgfpathlineto{\pgfqpoint{1.368436in}{4.810868in}}%
\pgfpathlineto{\pgfqpoint{1.367847in}{4.806642in}}%
\pgfpathlineto{\pgfqpoint{1.368484in}{4.808776in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{4.807288in}}%
\pgfpathlineto{\pgfqpoint{1.369120in}{4.810830in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{4.809774in}}%
\pgfpathlineto{\pgfqpoint{1.369613in}{4.811278in}}%
\pgfpathlineto{\pgfqpoint{1.370552in}{4.808397in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{4.810171in}}%
\pgfpathlineto{\pgfqpoint{1.371745in}{4.813233in}}%
\pgfpathlineto{\pgfqpoint{1.371156in}{4.808846in}}%
\pgfpathlineto{\pgfqpoint{1.371793in}{4.811515in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{4.809075in}}%
\pgfpathlineto{\pgfqpoint{1.372811in}{4.812957in}}%
\pgfpathlineto{\pgfqpoint{1.372906in}{4.810924in}}%
\pgfpathlineto{\pgfqpoint{1.373352in}{4.813025in}}%
\pgfpathlineto{\pgfqpoint{1.373925in}{4.810284in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{4.812286in}}%
\pgfpathlineto{\pgfqpoint{1.374306in}{4.810858in}}%
\pgfpathlineto{\pgfqpoint{1.375134in}{4.813822in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{4.812728in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{4.811282in}}%
\pgfpathlineto{\pgfqpoint{1.375197in}{4.814968in}}%
\pgfpathlineto{\pgfqpoint{1.376247in}{4.812867in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{4.815273in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{4.812043in}}%
\pgfpathlineto{\pgfqpoint{1.377059in}{4.814264in}}%
\pgfpathlineto{\pgfqpoint{1.377075in}{4.811766in}}%
\pgfpathlineto{\pgfqpoint{1.377568in}{4.815819in}}%
\pgfpathlineto{\pgfqpoint{1.378156in}{4.814235in}}%
\pgfpathlineto{\pgfqpoint{1.378713in}{4.816152in}}%
\pgfpathlineto{\pgfqpoint{1.378888in}{4.812652in}}%
\pgfpathlineto{\pgfqpoint{1.379286in}{4.815059in}}%
\pgfpathlineto{\pgfqpoint{1.379541in}{4.813832in}}%
\pgfpathlineto{\pgfqpoint{1.379938in}{4.817260in}}%
\pgfpathlineto{\pgfqpoint{1.380352in}{4.815398in}}%
\pgfpathlineto{\pgfqpoint{1.381275in}{4.817705in}}%
\pgfpathlineto{\pgfqpoint{1.380781in}{4.814136in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{4.815891in}}%
\pgfpathlineto{\pgfqpoint{1.381768in}{4.815008in}}%
\pgfpathlineto{\pgfqpoint{1.382102in}{4.817758in}}%
\pgfpathlineto{\pgfqpoint{1.382325in}{4.816778in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{4.818800in}}%
\pgfpathlineto{\pgfqpoint{1.382659in}{4.815393in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{4.818018in}}%
\pgfpathlineto{\pgfqpoint{1.383709in}{4.815448in}}%
\pgfpathlineto{\pgfqpoint{1.383613in}{4.819056in}}%
\pgfpathlineto{\pgfqpoint{1.384552in}{4.817224in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{4.819566in}}%
\pgfpathlineto{\pgfqpoint{1.384679in}{4.816597in}}%
\pgfpathlineto{\pgfqpoint{1.385666in}{4.818243in}}%
\pgfpathlineto{\pgfqpoint{1.386334in}{4.817181in}}%
\pgfpathlineto{\pgfqpoint{1.386381in}{4.820627in}}%
\pgfpathlineto{\pgfqpoint{1.386731in}{4.818686in}}%
\pgfpathlineto{\pgfqpoint{1.387400in}{4.821106in}}%
\pgfpathlineto{\pgfqpoint{1.387225in}{4.817619in}}%
\pgfpathlineto{\pgfqpoint{1.387845in}{4.820567in}}%
\pgfpathlineto{\pgfqpoint{1.388482in}{4.818301in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{4.821283in}}%
\pgfpathlineto{\pgfqpoint{1.388943in}{4.819266in}}%
\pgfpathlineto{\pgfqpoint{1.389134in}{4.818464in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{4.822329in}}%
\pgfpathlineto{\pgfqpoint{1.390741in}{4.818694in}}%
\pgfpathlineto{\pgfqpoint{1.391091in}{4.823727in}}%
\pgfpathlineto{\pgfqpoint{1.391186in}{4.821239in}}%
\pgfpathlineto{\pgfqpoint{1.391966in}{4.823328in}}%
\pgfpathlineto{\pgfqpoint{1.391632in}{4.819530in}}%
\pgfpathlineto{\pgfqpoint{1.392300in}{4.822396in}}%
\pgfpathlineto{\pgfqpoint{1.392682in}{4.821358in}}%
\pgfpathlineto{\pgfqpoint{1.392968in}{4.824138in}}%
\pgfpathlineto{\pgfqpoint{1.393397in}{4.822130in}}%
\pgfpathlineto{\pgfqpoint{1.393620in}{4.821446in}}%
\pgfpathlineto{\pgfqpoint{1.394559in}{4.824692in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{4.822390in}}%
\pgfpathlineto{\pgfqpoint{1.395497in}{4.825178in}}%
\pgfpathlineto{\pgfqpoint{1.395657in}{4.823840in}}%
\pgfpathlineto{\pgfqpoint{1.396038in}{4.825969in}}%
\pgfpathlineto{\pgfqpoint{1.396070in}{4.822933in}}%
\pgfpathlineto{\pgfqpoint{1.396770in}{4.824112in}}%
\pgfpathlineto{\pgfqpoint{1.397645in}{4.826154in}}%
\pgfpathlineto{\pgfqpoint{1.397216in}{4.823491in}}%
\pgfpathlineto{\pgfqpoint{1.397868in}{4.824427in}}%
\pgfpathlineto{\pgfqpoint{1.397884in}{4.823404in}}%
\pgfpathlineto{\pgfqpoint{1.398775in}{4.827305in}}%
\pgfpathlineto{\pgfqpoint{1.398950in}{4.824941in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{4.828433in}}%
\pgfpathlineto{\pgfqpoint{1.399061in}{4.824133in}}%
\pgfpathlineto{\pgfqpoint{1.400063in}{4.827523in}}%
\pgfpathlineto{\pgfqpoint{1.400238in}{4.825419in}}%
\pgfpathlineto{\pgfqpoint{1.400827in}{4.828139in}}%
\pgfpathlineto{\pgfqpoint{1.401177in}{4.825813in}}%
\pgfpathlineto{\pgfqpoint{1.401193in}{4.825507in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{4.828636in}}%
\pgfpathlineto{\pgfqpoint{1.402163in}{4.828170in}}%
\pgfpathlineto{\pgfqpoint{1.402482in}{4.826346in}}%
\pgfpathlineto{\pgfqpoint{1.402498in}{4.828945in}}%
\pgfpathlineto{\pgfqpoint{1.403213in}{4.827251in}}%
\pgfpathlineto{\pgfqpoint{1.403977in}{4.829783in}}%
\pgfpathlineto{\pgfqpoint{1.403563in}{4.827061in}}%
\pgfpathlineto{\pgfqpoint{1.404327in}{4.828256in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{4.827500in}}%
\pgfpathlineto{\pgfqpoint{1.405250in}{4.830313in}}%
\pgfpathlineto{\pgfqpoint{1.405393in}{4.828863in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{4.831308in}}%
\pgfpathlineto{\pgfqpoint{1.405489in}{4.828031in}}%
\pgfpathlineto{\pgfqpoint{1.406507in}{4.829877in}}%
\pgfpathlineto{\pgfqpoint{1.407207in}{4.832071in}}%
\pgfpathlineto{\pgfqpoint{1.406682in}{4.828628in}}%
\pgfpathlineto{\pgfqpoint{1.407620in}{4.830917in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{4.829499in}}%
\pgfpathlineto{\pgfqpoint{1.408400in}{4.832153in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{4.830351in}}%
\pgfpathlineto{\pgfqpoint{1.409720in}{4.833337in}}%
\pgfpathlineto{\pgfqpoint{1.409689in}{4.829849in}}%
\pgfpathlineto{\pgfqpoint{1.409848in}{4.832096in}}%
\pgfpathlineto{\pgfqpoint{1.410579in}{4.831089in}}%
\pgfpathlineto{\pgfqpoint{1.410659in}{4.833652in}}%
\pgfpathlineto{\pgfqpoint{1.410818in}{4.831590in}}%
\pgfpathlineto{\pgfqpoint{1.411916in}{4.833976in}}%
\pgfpathlineto{\pgfqpoint{1.411009in}{4.831295in}}%
\pgfpathlineto{\pgfqpoint{1.411932in}{4.832760in}}%
\pgfpathlineto{\pgfqpoint{1.412345in}{4.831702in}}%
\pgfpathlineto{\pgfqpoint{1.412139in}{4.834628in}}%
\pgfpathlineto{\pgfqpoint{1.412918in}{4.833711in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{4.835311in}}%
\pgfpathlineto{\pgfqpoint{1.413411in}{4.832512in}}%
\pgfpathlineto{\pgfqpoint{1.414032in}{4.834462in}}%
\pgfpathlineto{\pgfqpoint{1.414445in}{4.832895in}}%
\pgfpathlineto{\pgfqpoint{1.415002in}{4.835580in}}%
\pgfpathlineto{\pgfqpoint{1.415130in}{4.833678in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{4.836178in}}%
\pgfpathlineto{\pgfqpoint{1.415177in}{4.833475in}}%
\pgfpathlineto{\pgfqpoint{1.416243in}{4.834893in}}%
\pgfpathlineto{\pgfqpoint{1.416402in}{4.833933in}}%
\pgfpathlineto{\pgfqpoint{1.417182in}{4.836864in}}%
\pgfpathlineto{\pgfqpoint{1.417277in}{4.835521in}}%
\pgfpathlineto{\pgfqpoint{1.418152in}{4.837796in}}%
\pgfpathlineto{\pgfqpoint{1.417659in}{4.834643in}}%
\pgfpathlineto{\pgfqpoint{1.418423in}{4.837429in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{4.835594in}}%
\pgfpathlineto{\pgfqpoint{1.419139in}{4.838399in}}%
\pgfpathlineto{\pgfqpoint{1.419536in}{4.837253in}}%
\pgfpathlineto{\pgfqpoint{1.420093in}{4.835736in}}%
\pgfpathlineto{\pgfqpoint{1.420173in}{4.839087in}}%
\pgfpathlineto{\pgfqpoint{1.420555in}{4.837557in}}%
\pgfpathlineto{\pgfqpoint{1.421223in}{4.839522in}}%
\pgfpathlineto{\pgfqpoint{1.420793in}{4.836779in}}%
\pgfpathlineto{\pgfqpoint{1.421652in}{4.838575in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{4.837110in}}%
\pgfpathlineto{\pgfqpoint{1.422480in}{4.840082in}}%
\pgfpathlineto{\pgfqpoint{1.422750in}{4.838823in}}%
\pgfpathlineto{\pgfqpoint{1.423800in}{4.840475in}}%
\pgfpathlineto{\pgfqpoint{1.422893in}{4.837563in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{4.838955in}}%
\pgfpathlineto{\pgfqpoint{1.424914in}{4.841481in}}%
\pgfpathlineto{\pgfqpoint{1.424150in}{4.838402in}}%
\pgfpathlineto{\pgfqpoint{1.425248in}{4.840318in}}%
\pgfpathlineto{\pgfqpoint{1.425264in}{4.839251in}}%
\pgfpathlineto{\pgfqpoint{1.425980in}{4.841666in}}%
\pgfpathlineto{\pgfqpoint{1.426346in}{4.840704in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{4.842907in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{4.840206in}}%
\pgfpathlineto{\pgfqpoint{1.427507in}{4.841691in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{4.840519in}}%
\pgfpathlineto{\pgfqpoint{1.427968in}{4.843386in}}%
\pgfpathlineto{\pgfqpoint{1.428573in}{4.842574in}}%
\pgfpathlineto{\pgfqpoint{1.429639in}{4.843955in}}%
\pgfpathlineto{\pgfqpoint{1.428827in}{4.841130in}}%
\pgfpathlineto{\pgfqpoint{1.429687in}{4.843348in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{4.841873in}}%
\pgfpathlineto{\pgfqpoint{1.430291in}{4.844250in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{4.843084in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{4.845024in}}%
\pgfpathlineto{\pgfqpoint{1.431771in}{4.842315in}}%
\pgfpathlineto{\pgfqpoint{1.431946in}{4.844714in}}%
\pgfpathlineto{\pgfqpoint{1.432837in}{4.843265in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{4.845802in}}%
\pgfpathlineto{\pgfqpoint{1.433059in}{4.844589in}}%
\pgfpathlineto{\pgfqpoint{1.434173in}{4.846504in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{4.843894in}}%
\pgfpathlineto{\pgfqpoint{1.434189in}{4.845200in}}%
\pgfpathlineto{\pgfqpoint{1.434268in}{4.843884in}}%
\pgfpathlineto{\pgfqpoint{1.434937in}{4.846539in}}%
\pgfpathlineto{\pgfqpoint{1.435271in}{4.845846in}}%
\pgfpathlineto{\pgfqpoint{1.436257in}{4.847580in}}%
\pgfpathlineto{\pgfqpoint{1.435493in}{4.844796in}}%
\pgfpathlineto{\pgfqpoint{1.436416in}{4.846551in}}%
\pgfpathlineto{\pgfqpoint{1.436432in}{4.845738in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{4.847825in}}%
\pgfpathlineto{\pgfqpoint{1.437498in}{4.847264in}}%
\pgfpathlineto{\pgfqpoint{1.437752in}{4.848585in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{4.846088in}}%
\pgfpathlineto{\pgfqpoint{1.438612in}{4.848245in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{4.846714in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{4.849815in}}%
\pgfpathlineto{\pgfqpoint{1.439709in}{4.849040in}}%
\pgfpathlineto{\pgfqpoint{1.440298in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{1.440600in}{4.849661in}}%
\pgfpathlineto{\pgfqpoint{1.440807in}{4.848640in}}%
\pgfpathlineto{\pgfqpoint{1.441618in}{4.850371in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{4.848200in}}%
\pgfpathlineto{\pgfqpoint{1.441968in}{4.849883in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{4.851128in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.848725in}}%
\pgfpathlineto{\pgfqpoint{1.443098in}{4.850623in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{4.849123in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{4.851432in}}%
\pgfpathlineto{\pgfqpoint{1.444196in}{4.850092in}}%
\pgfpathlineto{\pgfqpoint{1.445230in}{4.852424in}}%
\pgfpathlineto{\pgfqpoint{1.445309in}{4.850798in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{4.853012in}}%
\pgfpathlineto{\pgfqpoint{1.445373in}{4.850230in}}%
\pgfpathlineto{\pgfqpoint{1.446487in}{4.852806in}}%
\pgfpathlineto{\pgfqpoint{1.446582in}{4.851023in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{4.853451in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{4.852583in}}%
\pgfpathlineto{\pgfqpoint{1.448619in}{4.854313in}}%
\pgfpathlineto{\pgfqpoint{1.447696in}{4.851659in}}%
\pgfpathlineto{\pgfqpoint{1.448698in}{4.853058in}}%
\pgfpathlineto{\pgfqpoint{1.448762in}{4.852126in}}%
\pgfpathlineto{\pgfqpoint{1.449430in}{4.855196in}}%
\pgfpathlineto{\pgfqpoint{1.449764in}{4.853978in}}%
\pgfpathlineto{\pgfqpoint{1.450448in}{4.855414in}}%
\pgfpathlineto{\pgfqpoint{1.449875in}{4.853227in}}%
\pgfpathlineto{\pgfqpoint{1.450925in}{4.854984in}}%
\pgfpathlineto{\pgfqpoint{1.451864in}{4.856214in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{4.853940in}}%
\pgfpathlineto{\pgfqpoint{1.452087in}{4.855776in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{4.854569in}}%
\pgfpathlineto{\pgfqpoint{1.452819in}{4.856357in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{4.855982in}}%
\pgfpathlineto{\pgfqpoint{1.453805in}{4.856874in}}%
\pgfpathlineto{\pgfqpoint{1.453232in}{4.855073in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{4.855733in}}%
\pgfpathlineto{\pgfqpoint{1.454298in}{4.855339in}}%
\pgfpathlineto{\pgfqpoint{1.454489in}{4.857790in}}%
\pgfpathlineto{\pgfqpoint{1.455332in}{4.857043in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{4.858583in}}%
\pgfpathlineto{\pgfqpoint{1.455698in}{4.856399in}}%
\pgfpathlineto{\pgfqpoint{1.456446in}{4.857447in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{4.856752in}}%
\pgfpathlineto{\pgfqpoint{1.457321in}{4.858993in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{4.858155in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{4.859433in}}%
\pgfpathlineto{\pgfqpoint{1.457814in}{4.857729in}}%
\pgfpathlineto{\pgfqpoint{1.458689in}{4.858974in}}%
\pgfpathlineto{\pgfqpoint{1.458705in}{4.858155in}}%
\pgfpathlineto{\pgfqpoint{1.459644in}{4.860135in}}%
\pgfpathlineto{\pgfqpoint{1.459787in}{4.859597in}}%
\pgfpathlineto{\pgfqpoint{1.459930in}{4.858513in}}%
\pgfpathlineto{\pgfqpoint{1.460264in}{4.860775in}}%
\pgfpathlineto{\pgfqpoint{1.460646in}{4.859394in}}%
\pgfpathlineto{\pgfqpoint{1.461489in}{4.861438in}}%
\pgfpathlineto{\pgfqpoint{1.461012in}{4.859034in}}%
\pgfpathlineto{\pgfqpoint{1.461760in}{4.860587in}}%
\pgfpathlineto{\pgfqpoint{1.462619in}{4.862107in}}%
\pgfpathlineto{\pgfqpoint{1.461823in}{4.859812in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.861140in}}%
\pgfpathlineto{\pgfqpoint{1.463478in}{4.860500in}}%
\pgfpathlineto{\pgfqpoint{1.463891in}{4.863001in}}%
\pgfpathlineto{\pgfqpoint{1.463955in}{4.861695in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{4.861149in}}%
\pgfpathlineto{\pgfqpoint{1.464130in}{4.862647in}}%
\pgfpathlineto{\pgfqpoint{1.464687in}{4.862422in}}%
\pgfpathlineto{\pgfqpoint{1.465164in}{4.863494in}}%
\pgfpathlineto{\pgfqpoint{1.464862in}{4.861508in}}%
\pgfpathlineto{\pgfqpoint{1.465785in}{4.862538in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{4.862125in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{4.864090in}}%
\pgfpathlineto{\pgfqpoint{1.466866in}{4.863035in}}%
\pgfpathlineto{\pgfqpoint{1.467980in}{4.864971in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{4.862608in}}%
\pgfpathlineto{\pgfqpoint{1.468251in}{4.864569in}}%
\pgfpathlineto{\pgfqpoint{1.468521in}{4.863460in}}%
\pgfpathlineto{\pgfqpoint{1.469110in}{4.865789in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{4.864366in}}%
\pgfpathlineto{\pgfqpoint{1.470382in}{4.866165in}}%
\pgfpathlineto{\pgfqpoint{1.469635in}{4.864062in}}%
\pgfpathlineto{\pgfqpoint{1.470478in}{4.865251in}}%
\pgfpathlineto{\pgfqpoint{1.470637in}{4.864584in}}%
\pgfpathlineto{\pgfqpoint{1.471226in}{4.866881in}}%
\pgfpathlineto{\pgfqpoint{1.471544in}{4.866118in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{4.867455in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{4.865397in}}%
\pgfpathlineto{\pgfqpoint{1.472626in}{4.866770in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{4.865849in}}%
\pgfpathlineto{\pgfqpoint{1.473501in}{4.867829in}}%
\pgfpathlineto{\pgfqpoint{1.473707in}{4.866541in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{4.868591in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{4.866457in}}%
\pgfpathlineto{\pgfqpoint{1.474821in}{4.867811in}}%
\pgfpathlineto{\pgfqpoint{1.475871in}{4.869500in}}%
\pgfpathlineto{\pgfqpoint{1.474948in}{4.867303in}}%
\pgfpathlineto{\pgfqpoint{1.476030in}{4.868179in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{4.867614in}}%
\pgfpathlineto{\pgfqpoint{1.477001in}{4.870052in}}%
\pgfpathlineto{\pgfqpoint{1.477112in}{4.869212in}}%
\pgfpathlineto{\pgfqpoint{1.477239in}{4.867792in}}%
\pgfpathlineto{\pgfqpoint{1.477955in}{4.870296in}}%
\pgfpathlineto{\pgfqpoint{1.478178in}{4.869712in}}%
\pgfpathlineto{\pgfqpoint{1.478210in}{4.871114in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{4.869342in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{4.870994in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{4.869959in}}%
\pgfpathlineto{\pgfqpoint{1.480198in}{4.871526in}}%
\pgfpathlineto{\pgfqpoint{1.480437in}{4.871219in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{4.872381in}}%
\pgfpathlineto{\pgfqpoint{1.480676in}{4.870192in}}%
\pgfpathlineto{\pgfqpoint{1.481519in}{4.871815in}}%
\pgfpathlineto{\pgfqpoint{1.481646in}{4.870980in}}%
\pgfpathlineto{\pgfqpoint{1.481996in}{4.872986in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{4.872105in}}%
\pgfpathlineto{\pgfqpoint{1.483492in}{4.873659in}}%
\pgfpathlineto{\pgfqpoint{1.482664in}{4.871276in}}%
\pgfpathlineto{\pgfqpoint{1.483746in}{4.873515in}}%
\pgfpathlineto{\pgfqpoint{1.484208in}{4.872163in}}%
\pgfpathlineto{\pgfqpoint{1.484255in}{4.874006in}}%
\pgfpathlineto{\pgfqpoint{1.484844in}{4.873357in}}%
\pgfpathlineto{\pgfqpoint{1.485083in}{4.872847in}}%
\pgfpathlineto{\pgfqpoint{1.485942in}{4.874731in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{4.873262in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{4.875135in}}%
\pgfpathlineto{\pgfqpoint{1.487039in}{4.874046in}}%
\pgfpathlineto{\pgfqpoint{1.487914in}{4.876023in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{4.875295in}}%
\pgfpathlineto{\pgfqpoint{1.489235in}{4.876474in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.874547in}}%
\pgfpathlineto{\pgfqpoint{1.489299in}{4.875683in}}%
\pgfpathlineto{\pgfqpoint{1.490285in}{4.877400in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{4.875411in}}%
\pgfpathlineto{\pgfqpoint{1.490476in}{4.876473in}}%
\pgfpathlineto{\pgfqpoint{1.490539in}{4.876033in}}%
\pgfpathlineto{\pgfqpoint{1.491430in}{4.878249in}}%
\pgfpathlineto{\pgfqpoint{1.491558in}{4.877098in}}%
\pgfpathlineto{\pgfqpoint{1.491717in}{4.876349in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{4.878669in}}%
\pgfpathlineto{\pgfqpoint{1.493292in}{4.877188in}}%
\pgfpathlineto{\pgfqpoint{1.493546in}{4.879136in}}%
\pgfpathlineto{\pgfqpoint{1.493785in}{4.879059in}}%
\pgfpathlineto{\pgfqpoint{1.493833in}{4.878047in}}%
\pgfpathlineto{\pgfqpoint{1.494835in}{4.879815in}}%
\pgfpathlineto{\pgfqpoint{1.494883in}{4.879381in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{4.880332in}}%
\pgfpathlineto{\pgfqpoint{1.494962in}{4.878799in}}%
\pgfpathlineto{\pgfqpoint{1.495996in}{4.879916in}}%
\pgfpathlineto{\pgfqpoint{1.496028in}{4.879268in}}%
\pgfpathlineto{\pgfqpoint{1.496808in}{4.881075in}}%
\pgfpathlineto{\pgfqpoint{1.497094in}{4.880016in}}%
\pgfpathlineto{\pgfqpoint{1.498240in}{4.881624in}}%
\pgfpathlineto{\pgfqpoint{1.497189in}{4.879893in}}%
\pgfpathlineto{\pgfqpoint{1.498255in}{4.881430in}}%
\pgfpathlineto{\pgfqpoint{1.498351in}{4.880403in}}%
\pgfpathlineto{\pgfqpoint{1.498844in}{4.882147in}}%
\pgfpathlineto{\pgfqpoint{1.499353in}{4.881664in}}%
\pgfpathlineto{\pgfqpoint{1.500387in}{4.882829in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{4.881073in}}%
\pgfpathlineto{\pgfqpoint{1.500515in}{4.882745in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{4.881559in}}%
\pgfpathlineto{\pgfqpoint{1.501326in}{4.883496in}}%
\pgfpathlineto{\pgfqpoint{1.501612in}{4.882737in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{4.884065in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{4.882031in}}%
\pgfpathlineto{\pgfqpoint{1.502726in}{4.882887in}}%
\pgfpathlineto{\pgfqpoint{1.503999in}{4.885034in}}%
\pgfpathlineto{\pgfqpoint{1.504142in}{4.884208in}}%
\pgfpathlineto{\pgfqpoint{1.504858in}{4.883702in}}%
\pgfpathlineto{\pgfqpoint{1.505033in}{4.885220in}}%
\pgfpathlineto{\pgfqpoint{1.505208in}{4.884487in}}%
\pgfpathlineto{\pgfqpoint{1.505621in}{4.885884in}}%
\pgfpathlineto{\pgfqpoint{1.505430in}{4.884465in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{4.885554in}}%
\pgfpathlineto{\pgfqpoint{1.506719in}{4.885190in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{4.886537in}}%
\pgfpathlineto{\pgfqpoint{1.507419in}{4.885993in}}%
\pgfpathlineto{\pgfqpoint{1.508421in}{4.887284in}}%
\pgfpathlineto{\pgfqpoint{1.507833in}{4.885565in}}%
\pgfpathlineto{\pgfqpoint{1.508565in}{4.886885in}}%
\pgfpathlineto{\pgfqpoint{1.508787in}{4.886111in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{4.888019in}}%
\pgfpathlineto{\pgfqpoint{1.509662in}{4.887518in}}%
\pgfpathlineto{\pgfqpoint{1.509758in}{4.886743in}}%
\pgfpathlineto{\pgfqpoint{1.510458in}{4.888400in}}%
\pgfpathlineto{\pgfqpoint{1.510696in}{4.887882in}}%
\pgfpathlineto{\pgfqpoint{1.511587in}{4.889070in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{4.887532in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{4.888910in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{4.888027in}}%
\pgfpathlineto{\pgfqpoint{1.512749in}{4.889730in}}%
\pgfpathlineto{\pgfqpoint{1.512908in}{4.888543in}}%
\pgfpathlineto{\pgfqpoint{1.513958in}{4.890362in}}%
\pgfpathlineto{\pgfqpoint{1.514037in}{4.890016in}}%
\pgfpathlineto{\pgfqpoint{1.514069in}{4.889442in}}%
\pgfpathlineto{\pgfqpoint{1.515072in}{4.890793in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{4.890245in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{4.891611in}}%
\pgfpathlineto{\pgfqpoint{1.515278in}{4.889448in}}%
\pgfpathlineto{\pgfqpoint{1.516249in}{4.890972in}}%
\pgfpathlineto{\pgfqpoint{1.516853in}{4.890658in}}%
\pgfpathlineto{\pgfqpoint{1.516790in}{4.891893in}}%
\pgfpathlineto{\pgfqpoint{1.517331in}{4.891384in}}%
\pgfpathlineto{\pgfqpoint{1.518206in}{4.892697in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{4.891233in}}%
\pgfpathlineto{\pgfqpoint{1.518460in}{4.892205in}}%
\pgfpathlineto{\pgfqpoint{1.519542in}{4.893380in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{4.891610in}}%
\pgfpathlineto{\pgfqpoint{1.519590in}{4.893289in}}%
\pgfpathlineto{\pgfqpoint{1.519749in}{4.892433in}}%
\pgfpathlineto{\pgfqpoint{1.519908in}{4.893928in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{4.893175in}}%
\pgfpathlineto{\pgfqpoint{1.521769in}{4.894499in}}%
\pgfpathlineto{\pgfqpoint{1.521435in}{4.893054in}}%
\pgfpathlineto{\pgfqpoint{1.521833in}{4.894251in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{4.893603in}}%
\pgfpathlineto{\pgfqpoint{1.522724in}{4.895216in}}%
\pgfpathlineto{\pgfqpoint{1.522915in}{4.895010in}}%
\pgfpathlineto{\pgfqpoint{1.523026in}{4.894040in}}%
\pgfpathlineto{\pgfqpoint{1.523710in}{4.895819in}}%
\pgfpathlineto{\pgfqpoint{1.524013in}{4.895151in}}%
\pgfpathlineto{\pgfqpoint{1.524760in}{4.896675in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{4.894957in}}%
\pgfpathlineto{\pgfqpoint{1.525174in}{4.896185in}}%
\pgfpathlineto{\pgfqpoint{1.525428in}{4.895571in}}%
\pgfpathlineto{\pgfqpoint{1.526240in}{4.897253in}}%
\pgfpathlineto{\pgfqpoint{1.526272in}{4.896442in}}%
\pgfpathlineto{\pgfqpoint{1.527306in}{4.897803in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{4.896267in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{4.897459in}}%
\pgfpathlineto{\pgfqpoint{1.527481in}{4.896683in}}%
\pgfpathlineto{\pgfqpoint{1.528483in}{4.898474in}}%
\pgfpathlineto{\pgfqpoint{1.528547in}{4.897568in}}%
\pgfpathlineto{\pgfqpoint{1.529581in}{4.898782in}}%
\pgfpathlineto{\pgfqpoint{1.528626in}{4.897213in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{4.898308in}}%
\pgfpathlineto{\pgfqpoint{1.530790in}{4.899386in}}%
\pgfpathlineto{\pgfqpoint{1.529724in}{4.897821in}}%
\pgfpathlineto{\pgfqpoint{1.530869in}{4.898951in}}%
\pgfpathlineto{\pgfqpoint{1.530885in}{4.898768in}}%
\pgfpathlineto{\pgfqpoint{1.531729in}{4.900141in}}%
\pgfpathlineto{\pgfqpoint{1.531904in}{4.899605in}}%
\pgfpathlineto{\pgfqpoint{1.533001in}{4.900760in}}%
\pgfpathlineto{\pgfqpoint{1.532126in}{4.899040in}}%
\pgfpathlineto{\pgfqpoint{1.533049in}{4.900161in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{4.899826in}}%
\pgfpathlineto{\pgfqpoint{1.534035in}{4.901272in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{4.900952in}}%
\pgfpathlineto{\pgfqpoint{1.535197in}{4.902171in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{4.900690in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{4.901581in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{4.901107in}}%
\pgfpathlineto{\pgfqpoint{1.536183in}{4.902645in}}%
\pgfpathlineto{\pgfqpoint{1.536406in}{4.902108in}}%
\pgfpathlineto{\pgfqpoint{1.537408in}{4.903140in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{4.901521in}}%
\pgfpathlineto{\pgfqpoint{1.537535in}{4.902725in}}%
\pgfpathlineto{\pgfqpoint{1.537551in}{4.902086in}}%
\pgfpathlineto{\pgfqpoint{1.538601in}{4.903912in}}%
\pgfpathlineto{\pgfqpoint{1.538617in}{4.903300in}}%
\pgfpathlineto{\pgfqpoint{1.538681in}{4.902746in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{4.904489in}}%
\pgfpathlineto{\pgfqpoint{1.539890in}{4.903774in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{4.905137in}}%
\pgfpathlineto{\pgfqpoint{1.540972in}{4.904498in}}%
\pgfpathlineto{\pgfqpoint{1.541688in}{4.905867in}}%
\pgfpathlineto{\pgfqpoint{1.541099in}{4.904488in}}%
\pgfpathlineto{\pgfqpoint{1.542133in}{4.905522in}}%
\pgfpathlineto{\pgfqpoint{1.542260in}{4.904890in}}%
\pgfpathlineto{\pgfqpoint{1.542833in}{4.906262in}}%
\pgfpathlineto{\pgfqpoint{1.543215in}{4.905609in}}%
\pgfpathlineto{\pgfqpoint{1.544138in}{4.906955in}}%
\pgfpathlineto{\pgfqpoint{1.543358in}{4.905588in}}%
\pgfpathlineto{\pgfqpoint{1.544440in}{4.906893in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{4.906429in}}%
\pgfpathlineto{\pgfqpoint{1.545188in}{4.907577in}}%
\pgfpathlineto{\pgfqpoint{1.545538in}{4.907121in}}%
\pgfpathlineto{\pgfqpoint{1.546635in}{4.908305in}}%
\pgfpathlineto{\pgfqpoint{1.546810in}{4.908198in}}%
\pgfpathlineto{\pgfqpoint{1.546826in}{4.907663in}}%
\pgfpathlineto{\pgfqpoint{1.547845in}{4.909087in}}%
\pgfpathlineto{\pgfqpoint{1.547908in}{4.908654in}}%
\pgfpathlineto{\pgfqpoint{1.548720in}{4.909760in}}%
\pgfpathlineto{\pgfqpoint{1.547940in}{4.908337in}}%
\pgfpathlineto{\pgfqpoint{1.549054in}{4.909344in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{4.908912in}}%
\pgfpathlineto{\pgfqpoint{1.550056in}{4.910309in}}%
\pgfpathlineto{\pgfqpoint{1.550136in}{4.909837in}}%
\pgfpathlineto{\pgfqpoint{1.551440in}{4.911233in}}%
\pgfpathlineto{\pgfqpoint{1.550517in}{4.909544in}}%
\pgfpathlineto{\pgfqpoint{1.551520in}{4.910731in}}%
\pgfpathlineto{\pgfqpoint{1.551933in}{4.910416in}}%
\pgfpathlineto{\pgfqpoint{1.552108in}{4.911532in}}%
\pgfpathlineto{\pgfqpoint{1.552570in}{4.911220in}}%
\pgfpathlineto{\pgfqpoint{1.553063in}{4.910800in}}%
\pgfpathlineto{\pgfqpoint{1.553699in}{4.912151in}}%
\pgfpathlineto{\pgfqpoint{1.553795in}{4.911593in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{4.912718in}}%
\pgfpathlineto{\pgfqpoint{1.554797in}{4.911985in}}%
\pgfpathlineto{\pgfqpoint{1.555831in}{4.913535in}}%
\pgfpathlineto{\pgfqpoint{1.555926in}{4.912984in}}%
\pgfpathlineto{\pgfqpoint{1.556929in}{4.914114in}}%
\pgfpathlineto{\pgfqpoint{1.556022in}{4.912903in}}%
\pgfpathlineto{\pgfqpoint{1.557056in}{4.913811in}}%
\pgfpathlineto{\pgfqpoint{1.559761in}{4.915562in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{4.913451in}}%
\pgfpathlineto{\pgfqpoint{1.559792in}{4.915188in}}%
\pgfpathlineto{\pgfqpoint{1.559808in}{4.914873in}}%
\pgfpathlineto{\pgfqpoint{1.560572in}{4.916155in}}%
\pgfpathlineto{\pgfqpoint{1.560858in}{4.915957in}}%
\pgfpathlineto{\pgfqpoint{1.561877in}{4.916908in}}%
\pgfpathlineto{\pgfqpoint{1.561288in}{4.915522in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{4.916652in}}%
\pgfpathlineto{\pgfqpoint{1.562004in}{4.916142in}}%
\pgfpathlineto{\pgfqpoint{1.562895in}{4.917382in}}%
\pgfpathlineto{\pgfqpoint{1.563086in}{4.917085in}}%
\pgfpathlineto{\pgfqpoint{1.563738in}{4.918125in}}%
\pgfpathlineto{\pgfqpoint{1.563642in}{4.916973in}}%
\pgfpathlineto{\pgfqpoint{1.564215in}{4.917872in}}%
\pgfpathlineto{\pgfqpoint{1.564327in}{4.917296in}}%
\pgfpathlineto{\pgfqpoint{1.565154in}{4.918866in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{4.918092in}}%
\pgfpathlineto{\pgfqpoint{1.565536in}{4.917939in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{4.919322in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{4.918917in}}%
\pgfpathlineto{\pgfqpoint{1.567493in}{4.919937in}}%
\pgfpathlineto{\pgfqpoint{1.567604in}{4.919575in}}%
\pgfpathlineto{\pgfqpoint{1.568622in}{4.920590in}}%
\pgfpathlineto{\pgfqpoint{1.567747in}{4.919314in}}%
\pgfpathlineto{\pgfqpoint{1.568765in}{4.920403in}}%
\pgfpathlineto{\pgfqpoint{1.571661in}{4.922375in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{4.919838in}}%
\pgfpathlineto{\pgfqpoint{1.571677in}{4.921528in}}%
\pgfpathlineto{\pgfqpoint{1.571693in}{4.921370in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{4.922735in}}%
\pgfpathlineto{\pgfqpoint{1.572679in}{4.922191in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{4.923504in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{4.923170in}}%
\pgfpathlineto{\pgfqpoint{1.574954in}{4.924188in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{4.922847in}}%
\pgfpathlineto{\pgfqpoint{1.574970in}{4.923680in}}%
\pgfpathlineto{\pgfqpoint{1.575988in}{4.924858in}}%
\pgfpathlineto{\pgfqpoint{1.575209in}{4.923483in}}%
\pgfpathlineto{\pgfqpoint{1.576211in}{4.924744in}}%
\pgfpathlineto{\pgfqpoint{1.576290in}{4.924231in}}%
\pgfpathlineto{\pgfqpoint{1.577070in}{4.925183in}}%
\pgfpathlineto{\pgfqpoint{1.577309in}{4.924870in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{4.925958in}}%
\pgfpathlineto{\pgfqpoint{1.577547in}{4.924801in}}%
\pgfpathlineto{\pgfqpoint{1.578486in}{4.925746in}}%
\pgfpathlineto{\pgfqpoint{1.578915in}{4.925415in}}%
\pgfpathlineto{\pgfqpoint{1.579090in}{4.926568in}}%
\pgfpathlineto{\pgfqpoint{1.579552in}{4.926344in}}%
\pgfpathlineto{\pgfqpoint{1.580109in}{4.926131in}}%
\pgfpathlineto{\pgfqpoint{1.580363in}{4.927085in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.926919in}}%
\pgfpathlineto{\pgfqpoint{1.580777in}{4.926650in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{4.927832in}}%
\pgfpathlineto{\pgfqpoint{1.581874in}{4.927237in}}%
\pgfpathlineto{\pgfqpoint{1.582575in}{4.928378in}}%
\pgfpathlineto{\pgfqpoint{1.582734in}{4.927995in}}%
\pgfpathlineto{\pgfqpoint{1.583879in}{4.929040in}}%
\pgfpathlineto{\pgfqpoint{1.582877in}{4.927931in}}%
\pgfpathlineto{\pgfqpoint{1.583895in}{4.928912in}}%
\pgfpathlineto{\pgfqpoint{1.583943in}{4.928535in}}%
\pgfpathlineto{\pgfqpoint{1.584865in}{4.929685in}}%
\pgfpathlineto{\pgfqpoint{1.584977in}{4.929267in}}%
\pgfpathlineto{\pgfqpoint{1.586059in}{4.930247in}}%
\pgfpathlineto{\pgfqpoint{1.585040in}{4.929163in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{4.930217in}}%
\pgfpathlineto{\pgfqpoint{1.586250in}{4.929673in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{4.930815in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{4.930452in}}%
\pgfpathlineto{\pgfqpoint{1.588238in}{4.931509in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{4.930274in}}%
\pgfpathlineto{\pgfqpoint{1.588365in}{4.931378in}}%
\pgfpathlineto{\pgfqpoint{1.588525in}{4.930958in}}%
\pgfpathlineto{\pgfqpoint{1.589400in}{4.932111in}}%
\pgfpathlineto{\pgfqpoint{1.589431in}{4.931809in}}%
\pgfpathlineto{\pgfqpoint{1.590609in}{4.932703in}}%
\pgfpathlineto{\pgfqpoint{1.589479in}{4.931550in}}%
\pgfpathlineto{\pgfqpoint{1.590656in}{4.932419in}}%
\pgfpathlineto{\pgfqpoint{1.590879in}{4.932265in}}%
\pgfpathlineto{\pgfqpoint{1.591595in}{4.933422in}}%
\pgfpathlineto{\pgfqpoint{1.591691in}{4.932909in}}%
\pgfpathlineto{\pgfqpoint{1.592836in}{4.934125in}}%
\pgfpathlineto{\pgfqpoint{1.591738in}{4.932834in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{4.933865in}}%
\pgfpathlineto{\pgfqpoint{1.593043in}{4.933448in}}%
\pgfpathlineto{\pgfqpoint{1.593679in}{4.934557in}}%
\pgfpathlineto{\pgfqpoint{1.593934in}{4.934383in}}%
\pgfpathlineto{\pgfqpoint{1.595684in}{4.935196in}}%
\pgfpathlineto{\pgfqpoint{1.596750in}{4.936215in}}%
\pgfpathlineto{\pgfqpoint{1.595795in}{4.935151in}}%
\pgfpathlineto{\pgfqpoint{1.596813in}{4.935887in}}%
\pgfpathlineto{\pgfqpoint{1.598229in}{4.936747in}}%
\pgfpathlineto{\pgfqpoint{1.599136in}{4.937723in}}%
\pgfpathlineto{\pgfqpoint{1.598309in}{4.936599in}}%
\pgfpathlineto{\pgfqpoint{1.599359in}{4.937502in}}%
\pgfpathlineto{\pgfqpoint{1.599375in}{4.937182in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{4.938059in}}%
\pgfpathlineto{\pgfqpoint{1.600441in}{4.937971in}}%
\pgfpathlineto{\pgfqpoint{1.601443in}{4.938954in}}%
\pgfpathlineto{\pgfqpoint{1.600616in}{4.937931in}}%
\pgfpathlineto{\pgfqpoint{1.601634in}{4.938931in}}%
\pgfpathlineto{\pgfqpoint{1.601650in}{4.938397in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{4.939537in}}%
\pgfpathlineto{\pgfqpoint{1.602732in}{4.939229in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{4.940174in}}%
\pgfpathlineto{\pgfqpoint{1.602843in}{4.939057in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{4.939805in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{4.940989in}}%
\pgfpathlineto{\pgfqpoint{1.605213in}{4.940754in}}%
\pgfpathlineto{\pgfqpoint{1.605627in}{4.940445in}}%
\pgfpathlineto{\pgfqpoint{1.606120in}{4.941488in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{4.940976in}}%
\pgfpathlineto{\pgfqpoint{1.607297in}{4.942061in}}%
\pgfpathlineto{\pgfqpoint{1.607425in}{4.941919in}}%
\pgfpathlineto{\pgfqpoint{1.609477in}{4.943222in}}%
\pgfpathlineto{\pgfqpoint{1.607457in}{4.941601in}}%
\pgfpathlineto{\pgfqpoint{1.609509in}{4.943148in}}%
\pgfpathlineto{\pgfqpoint{1.609525in}{4.942732in}}%
\pgfpathlineto{\pgfqpoint{1.610591in}{4.943779in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{4.943315in}}%
\pgfpathlineto{\pgfqpoint{1.611625in}{4.944495in}}%
\pgfpathlineto{\pgfqpoint{1.611657in}{4.944233in}}%
\pgfpathlineto{\pgfqpoint{1.612707in}{4.944676in}}%
\pgfpathlineto{\pgfqpoint{1.611768in}{4.944584in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{4.944988in}}%
\pgfpathlineto{\pgfqpoint{1.613884in}{4.945780in}}%
\pgfpathlineto{\pgfqpoint{1.612945in}{4.944767in}}%
\pgfpathlineto{\pgfqpoint{1.613900in}{4.945412in}}%
\pgfpathlineto{\pgfqpoint{1.613963in}{4.945346in}}%
\pgfpathlineto{\pgfqpoint{1.615268in}{4.946523in}}%
\pgfpathlineto{\pgfqpoint{1.615379in}{4.946139in}}%
\pgfpathlineto{\pgfqpoint{1.616207in}{4.947138in}}%
\pgfpathlineto{\pgfqpoint{1.616350in}{4.946774in}}%
\pgfpathlineto{\pgfqpoint{1.617511in}{4.947955in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{4.946742in}}%
\pgfpathlineto{\pgfqpoint{1.617575in}{4.947744in}}%
\pgfpathlineto{\pgfqpoint{1.617670in}{4.947418in}}%
\pgfpathlineto{\pgfqpoint{1.618291in}{4.948407in}}%
\pgfpathlineto{\pgfqpoint{1.618625in}{4.948140in}}%
\pgfpathlineto{\pgfqpoint{1.619739in}{4.948958in}}%
\pgfpathlineto{\pgfqpoint{1.618800in}{4.947982in}}%
\pgfpathlineto{\pgfqpoint{1.619754in}{4.948810in}}%
\pgfpathlineto{\pgfqpoint{1.619770in}{4.948666in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{4.949571in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{4.950273in}}%
\pgfpathlineto{\pgfqpoint{1.620820in}{4.949177in}}%
\pgfpathlineto{\pgfqpoint{1.622077in}{4.950128in}}%
\pgfpathlineto{\pgfqpoint{1.622093in}{4.949914in}}%
\pgfpathlineto{\pgfqpoint{1.623127in}{4.950974in}}%
\pgfpathlineto{\pgfqpoint{1.623143in}{4.950447in}}%
\pgfpathlineto{\pgfqpoint{1.624241in}{4.951615in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{4.951335in}}%
\pgfpathlineto{\pgfqpoint{1.624861in}{4.951206in}}%
\pgfpathlineto{\pgfqpoint{1.624973in}{4.952018in}}%
\pgfpathlineto{\pgfqpoint{1.625243in}{4.951993in}}%
\pgfpathlineto{\pgfqpoint{1.625355in}{4.951749in}}%
\pgfpathlineto{\pgfqpoint{1.626468in}{4.952834in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{4.952481in}}%
\pgfpathlineto{\pgfqpoint{1.627343in}{4.953283in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{4.953153in}}%
\pgfpathlineto{\pgfqpoint{1.627836in}{4.953080in}}%
\pgfpathlineto{\pgfqpoint{1.628839in}{4.954133in}}%
\pgfpathlineto{\pgfqpoint{1.628855in}{4.953815in}}%
\pgfpathlineto{\pgfqpoint{1.629873in}{4.954645in}}%
\pgfpathlineto{\pgfqpoint{1.629920in}{4.954606in}}%
\pgfpathlineto{\pgfqpoint{1.630255in}{4.954452in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{4.955134in}}%
\pgfpathlineto{\pgfqpoint{1.630986in}{4.954989in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{4.955931in}}%
\pgfpathlineto{\pgfqpoint{1.632132in}{4.955574in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{4.956756in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{4.956458in}}%
\pgfpathlineto{\pgfqpoint{1.634327in}{4.957401in}}%
\pgfpathlineto{\pgfqpoint{1.634741in}{4.957138in}}%
\pgfpathlineto{\pgfqpoint{1.635807in}{4.958107in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{4.957022in}}%
\pgfpathlineto{\pgfqpoint{1.635918in}{4.958006in}}%
\pgfpathlineto{\pgfqpoint{1.636109in}{4.957675in}}%
\pgfpathlineto{\pgfqpoint{1.636968in}{4.958645in}}%
\pgfpathlineto{\pgfqpoint{1.637000in}{4.958415in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{4.958264in}}%
\pgfpathlineto{\pgfqpoint{1.639402in}{4.959807in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{4.959539in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{4.960504in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{4.960329in}}%
\pgfpathlineto{\pgfqpoint{1.641343in}{4.961160in}}%
\pgfpathlineto{\pgfqpoint{1.640532in}{4.960312in}}%
\pgfpathlineto{\pgfqpoint{1.641598in}{4.961027in}}%
\pgfpathlineto{\pgfqpoint{1.641614in}{4.960867in}}%
\pgfpathlineto{\pgfqpoint{1.642521in}{4.961745in}}%
\pgfpathlineto{\pgfqpoint{1.642648in}{4.961693in}}%
\pgfpathlineto{\pgfqpoint{1.642839in}{4.961450in}}%
\pgfpathlineto{\pgfqpoint{1.643602in}{4.962409in}}%
\pgfpathlineto{\pgfqpoint{1.643698in}{4.962200in}}%
\pgfpathlineto{\pgfqpoint{1.644827in}{4.963221in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{4.962101in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{4.963039in}}%
\pgfpathlineto{\pgfqpoint{1.645018in}{4.962801in}}%
\pgfpathlineto{\pgfqpoint{1.645893in}{4.963639in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{4.963328in}}%
\pgfpathlineto{\pgfqpoint{1.647166in}{4.964314in}}%
\pgfpathlineto{\pgfqpoint{1.647182in}{4.963970in}}%
\pgfpathlineto{\pgfqpoint{1.648025in}{4.964862in}}%
\pgfpathlineto{\pgfqpoint{1.648248in}{4.964770in}}%
\pgfpathlineto{\pgfqpoint{1.651668in}{4.966847in}}%
\pgfpathlineto{\pgfqpoint{1.651700in}{4.966713in}}%
\pgfpathlineto{\pgfqpoint{1.652798in}{4.967483in}}%
\pgfpathlineto{\pgfqpoint{1.651828in}{4.966528in}}%
\pgfpathlineto{\pgfqpoint{1.652878in}{4.967402in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{4.967313in}}%
\pgfpathlineto{\pgfqpoint{1.653864in}{4.968052in}}%
\pgfpathlineto{\pgfqpoint{1.653912in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{1.655137in}{4.968706in}}%
\pgfpathlineto{\pgfqpoint{1.653943in}{4.967788in}}%
\pgfpathlineto{\pgfqpoint{1.655153in}{4.968612in}}%
\pgfpathlineto{\pgfqpoint{1.655248in}{4.968468in}}%
\pgfpathlineto{\pgfqpoint{1.655996in}{4.969275in}}%
\pgfpathlineto{\pgfqpoint{1.656155in}{4.969151in}}%
\pgfpathlineto{\pgfqpoint{1.657348in}{4.969998in}}%
\pgfpathlineto{\pgfqpoint{1.656187in}{4.969096in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{4.969827in}}%
\pgfpathlineto{\pgfqpoint{1.657984in}{4.969966in}}%
\pgfpathlineto{\pgfqpoint{1.658143in}{4.970675in}}%
\pgfpathlineto{\pgfqpoint{1.658287in}{4.970307in}}%
\pgfpathlineto{\pgfqpoint{1.659448in}{4.971149in}}%
\pgfpathlineto{\pgfqpoint{1.658350in}{4.970246in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{4.971131in}}%
\pgfpathlineto{\pgfqpoint{1.659512in}{4.970746in}}%
\pgfpathlineto{\pgfqpoint{1.660371in}{4.971797in}}%
\pgfpathlineto{\pgfqpoint{1.660498in}{4.971561in}}%
\pgfpathlineto{\pgfqpoint{1.661659in}{4.972461in}}%
\pgfpathlineto{\pgfqpoint{1.660625in}{4.971442in}}%
\pgfpathlineto{\pgfqpoint{1.661707in}{4.972394in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{4.972133in}}%
\pgfpathlineto{\pgfqpoint{1.662773in}{4.973008in}}%
\pgfpathlineto{\pgfqpoint{1.662789in}{4.972800in}}%
\pgfpathlineto{\pgfqpoint{1.664396in}{4.973940in}}%
\pgfpathlineto{\pgfqpoint{1.664444in}{4.973849in}}%
\pgfpathlineto{\pgfqpoint{1.664969in}{4.973807in}}%
\pgfpathlineto{\pgfqpoint{1.665430in}{4.974499in}}%
\pgfpathlineto{\pgfqpoint{1.665462in}{4.974300in}}%
\pgfpathlineto{\pgfqpoint{1.666575in}{4.975166in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{4.974916in}}%
\pgfpathlineto{\pgfqpoint{1.667562in}{4.975736in}}%
\pgfpathlineto{\pgfqpoint{1.667641in}{4.975508in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{4.976400in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{4.976214in}}%
\pgfpathlineto{\pgfqpoint{1.668835in}{4.976128in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{4.976893in}}%
\pgfpathlineto{\pgfqpoint{1.669773in}{4.976722in}}%
\pgfpathlineto{\pgfqpoint{1.670950in}{4.977567in}}%
\pgfpathlineto{\pgfqpoint{1.669821in}{4.976646in}}%
\pgfpathlineto{\pgfqpoint{1.670966in}{4.977535in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{4.977457in}}%
\pgfpathlineto{\pgfqpoint{1.671937in}{4.978134in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{4.977894in}}%
\pgfpathlineto{\pgfqpoint{1.673162in}{4.978827in}}%
\pgfpathlineto{\pgfqpoint{1.673194in}{4.978805in}}%
\pgfpathlineto{\pgfqpoint{1.673273in}{4.978600in}}%
\pgfpathlineto{\pgfqpoint{1.674212in}{4.979421in}}%
\pgfpathlineto{\pgfqpoint{1.674260in}{4.979197in}}%
\pgfpathlineto{\pgfqpoint{1.675373in}{4.980272in}}%
\pgfpathlineto{\pgfqpoint{1.675437in}{4.979982in}}%
\pgfpathlineto{\pgfqpoint{1.675516in}{4.979924in}}%
\pgfpathlineto{\pgfqpoint{1.676773in}{4.980823in}}%
\pgfpathlineto{\pgfqpoint{1.676789in}{4.980644in}}%
\pgfpathlineto{\pgfqpoint{1.677728in}{4.981410in}}%
\pgfpathlineto{\pgfqpoint{1.677839in}{4.981380in}}%
\pgfpathlineto{\pgfqpoint{1.678173in}{4.981305in}}%
\pgfpathlineto{\pgfqpoint{1.678762in}{4.982015in}}%
\pgfpathlineto{\pgfqpoint{1.678889in}{4.981788in}}%
\pgfpathlineto{\pgfqpoint{1.679987in}{4.982669in}}%
\pgfpathlineto{\pgfqpoint{1.679001in}{4.981777in}}%
\pgfpathlineto{\pgfqpoint{1.680035in}{4.982572in}}%
\pgfpathlineto{\pgfqpoint{1.680098in}{4.982399in}}%
\pgfpathlineto{\pgfqpoint{1.680862in}{4.983197in}}%
\pgfpathlineto{\pgfqpoint{1.681005in}{4.983065in}}%
\pgfpathlineto{\pgfqpoint{1.682214in}{4.983891in}}%
\pgfpathlineto{\pgfqpoint{1.682437in}{4.983674in}}%
\pgfpathlineto{\pgfqpoint{1.683121in}{4.984472in}}%
\pgfpathlineto{\pgfqpoint{1.683264in}{4.984290in}}%
\pgfpathlineto{\pgfqpoint{1.684473in}{4.985086in}}%
\pgfpathlineto{\pgfqpoint{1.684569in}{4.984977in}}%
\pgfpathlineto{\pgfqpoint{1.685412in}{4.985687in}}%
\pgfpathlineto{\pgfqpoint{1.685476in}{4.985577in}}%
\pgfpathlineto{\pgfqpoint{1.686764in}{4.986459in}}%
\pgfpathlineto{\pgfqpoint{1.685507in}{4.985529in}}%
\pgfpathlineto{\pgfqpoint{1.686796in}{4.986441in}}%
\pgfpathlineto{\pgfqpoint{1.686876in}{4.986250in}}%
\pgfpathlineto{\pgfqpoint{1.687767in}{4.987020in}}%
\pgfpathlineto{\pgfqpoint{1.687846in}{4.986933in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{4.986874in}}%
\pgfpathlineto{\pgfqpoint{1.688801in}{4.987568in}}%
\pgfpathlineto{\pgfqpoint{1.688832in}{4.987459in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{4.987415in}}%
\pgfpathlineto{\pgfqpoint{1.690057in}{4.988230in}}%
\pgfpathlineto{\pgfqpoint{1.690185in}{4.988173in}}%
\pgfpathlineto{\pgfqpoint{1.690996in}{4.988823in}}%
\pgfpathlineto{\pgfqpoint{1.691028in}{4.988726in}}%
\pgfpathlineto{\pgfqpoint{1.692110in}{4.989465in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{4.988662in}}%
\pgfpathlineto{\pgfqpoint{1.692221in}{4.989335in}}%
\pgfpathlineto{\pgfqpoint{1.692317in}{4.989506in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{4.989862in}}%
\pgfpathlineto{\pgfqpoint{1.694369in}{4.990801in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{4.990640in}}%
\pgfpathlineto{\pgfqpoint{1.694433in}{4.990491in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{4.991205in}}%
\pgfpathlineto{\pgfqpoint{1.695419in}{4.991083in}}%
\pgfpathlineto{\pgfqpoint{1.696548in}{4.991867in}}%
\pgfpathlineto{\pgfqpoint{1.695562in}{4.991043in}}%
\pgfpathlineto{\pgfqpoint{1.696580in}{4.991832in}}%
\pgfpathlineto{\pgfqpoint{1.696914in}{4.991837in}}%
\pgfpathlineto{\pgfqpoint{1.697471in}{4.992428in}}%
\pgfpathlineto{\pgfqpoint{1.697551in}{4.992344in}}%
\pgfpathlineto{\pgfqpoint{1.699062in}{4.993290in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{4.993170in}}%
\pgfpathlineto{\pgfqpoint{1.700048in}{4.993879in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{4.993764in}}%
\pgfpathlineto{\pgfqpoint{1.700192in}{4.993727in}}%
\pgfpathlineto{\pgfqpoint{1.701258in}{4.994564in}}%
\pgfpathlineto{\pgfqpoint{1.701464in}{4.994478in}}%
\pgfpathlineto{\pgfqpoint{1.702069in}{4.995064in}}%
\pgfpathlineto{\pgfqpoint{1.702292in}{4.995071in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{4.995852in}}%
\pgfpathlineto{\pgfqpoint{1.702355in}{4.995001in}}%
\pgfpathlineto{\pgfqpoint{1.703612in}{4.995828in}}%
\pgfpathlineto{\pgfqpoint{1.703628in}{4.995651in}}%
\pgfpathlineto{\pgfqpoint{1.704662in}{4.996446in}}%
\pgfpathlineto{\pgfqpoint{1.704678in}{4.996288in}}%
\pgfpathlineto{\pgfqpoint{1.705935in}{4.997205in}}%
\pgfpathlineto{\pgfqpoint{1.705983in}{4.997144in}}%
\pgfpathlineto{\pgfqpoint{1.706889in}{4.997498in}}%
\pgfpathlineto{\pgfqpoint{1.706062in}{4.997270in}}%
\pgfpathlineto{\pgfqpoint{1.706985in}{4.997647in}}%
\pgfpathlineto{\pgfqpoint{1.708083in}{4.998390in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{4.997526in}}%
\pgfpathlineto{\pgfqpoint{1.708162in}{4.998242in}}%
\pgfpathlineto{\pgfqpoint{1.709594in}{4.999027in}}%
\pgfpathlineto{\pgfqpoint{1.709610in}{4.999215in}}%
\pgfpathlineto{\pgfqpoint{1.717660in}{5.003652in}}%
\pgfpathlineto{\pgfqpoint{1.709642in}{4.999094in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{5.003539in}}%
\pgfpathlineto{\pgfqpoint{1.718853in}{5.004505in}}%
\pgfpathlineto{\pgfqpoint{1.718901in}{5.004212in}}%
\pgfpathlineto{\pgfqpoint{1.719919in}{5.005044in}}%
\pgfpathlineto{\pgfqpoint{1.719935in}{5.004823in}}%
\pgfpathlineto{\pgfqpoint{1.721017in}{5.005566in}}%
\pgfpathlineto{\pgfqpoint{1.721096in}{5.005472in}}%
\pgfpathlineto{\pgfqpoint{1.722258in}{5.006311in}}%
\pgfpathlineto{\pgfqpoint{1.722321in}{5.006272in}}%
\pgfpathlineto{\pgfqpoint{1.722624in}{5.006282in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{5.006851in}}%
\pgfpathlineto{\pgfqpoint{1.723308in}{5.006777in}}%
\pgfpathlineto{\pgfqpoint{1.724581in}{5.007579in}}%
\pgfpathlineto{\pgfqpoint{1.724596in}{5.007547in}}%
\pgfpathlineto{\pgfqpoint{1.724612in}{5.007391in}}%
\pgfpathlineto{\pgfqpoint{1.725551in}{5.008166in}}%
\pgfpathlineto{\pgfqpoint{1.725646in}{5.008150in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{5.008040in}}%
\pgfpathlineto{\pgfqpoint{1.726601in}{5.008722in}}%
\pgfpathlineto{\pgfqpoint{1.726649in}{5.008611in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{5.009524in}}%
\pgfpathlineto{\pgfqpoint{1.728033in}{5.009352in}}%
\pgfpathlineto{\pgfqpoint{1.728924in}{5.010014in}}%
\pgfpathlineto{\pgfqpoint{1.728940in}{5.009813in}}%
\pgfpathlineto{\pgfqpoint{1.730101in}{5.010718in}}%
\pgfpathlineto{\pgfqpoint{1.730117in}{5.010563in}}%
\pgfpathlineto{\pgfqpoint{1.731278in}{5.011402in}}%
\pgfpathlineto{\pgfqpoint{1.731342in}{5.011297in}}%
\pgfpathlineto{\pgfqpoint{1.733092in}{5.012338in}}%
\pgfpathlineto{\pgfqpoint{1.731374in}{5.011240in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{5.012268in}}%
\pgfpathlineto{\pgfqpoint{1.735669in}{5.013668in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{5.014475in}}%
\pgfpathlineto{\pgfqpoint{1.736894in}{5.014321in}}%
\pgfpathlineto{\pgfqpoint{1.737785in}{5.015051in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{5.014941in}}%
\pgfpathlineto{\pgfqpoint{1.739074in}{5.015753in}}%
\pgfpathlineto{\pgfqpoint{1.739138in}{5.015615in}}%
\pgfpathlineto{\pgfqpoint{1.740044in}{5.016259in}}%
\pgfpathlineto{\pgfqpoint{1.740124in}{5.016089in}}%
\pgfpathlineto{\pgfqpoint{1.741285in}{5.016948in}}%
\pgfpathlineto{\pgfqpoint{1.741301in}{5.016928in}}%
\pgfpathlineto{\pgfqpoint{1.741397in}{5.016837in}}%
\pgfpathlineto{\pgfqpoint{1.741460in}{5.017119in}}%
\pgfpathlineto{\pgfqpoint{1.742256in}{5.017393in}}%
\pgfpathlineto{\pgfqpoint{1.742319in}{5.017366in}}%
\pgfpathlineto{\pgfqpoint{1.743497in}{5.018209in}}%
\pgfpathlineto{\pgfqpoint{1.743672in}{5.018031in}}%
\pgfpathlineto{\pgfqpoint{1.744499in}{5.018788in}}%
\pgfpathlineto{\pgfqpoint{1.744563in}{5.018656in}}%
\pgfpathlineto{\pgfqpoint{1.745788in}{5.019450in}}%
\pgfpathlineto{\pgfqpoint{1.745819in}{5.019434in}}%
\pgfpathlineto{\pgfqpoint{1.748397in}{5.020768in}}%
\pgfpathlineto{\pgfqpoint{1.749574in}{5.021578in}}%
\pgfpathlineto{\pgfqpoint{1.749638in}{5.021476in}}%
\pgfpathlineto{\pgfqpoint{1.750465in}{5.022179in}}%
\pgfpathlineto{\pgfqpoint{1.750608in}{5.022079in}}%
\pgfpathlineto{\pgfqpoint{1.751404in}{5.022455in}}%
\pgfpathlineto{\pgfqpoint{1.750672in}{5.022179in}}%
\pgfpathlineto{\pgfqpoint{1.751531in}{5.022686in}}%
\pgfpathlineto{\pgfqpoint{1.754856in}{5.024458in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{5.025225in}}%
\pgfpathlineto{\pgfqpoint{1.754935in}{5.024416in}}%
\pgfpathlineto{\pgfqpoint{1.756065in}{5.025146in}}%
\pgfpathlineto{\pgfqpoint{1.756081in}{5.025069in}}%
\pgfpathlineto{\pgfqpoint{1.756972in}{5.025801in}}%
\pgfpathlineto{\pgfqpoint{1.757067in}{5.025752in}}%
\pgfpathlineto{\pgfqpoint{1.758833in}{5.026684in}}%
\pgfpathlineto{\pgfqpoint{1.760122in}{5.027446in}}%
\pgfpathlineto{\pgfqpoint{1.760170in}{5.027520in}}%
\pgfpathlineto{\pgfqpoint{1.761140in}{5.027907in}}%
\pgfpathlineto{\pgfqpoint{1.762349in}{5.028830in}}%
\pgfpathlineto{\pgfqpoint{1.762365in}{5.028648in}}%
\pgfpathlineto{\pgfqpoint{1.763383in}{5.029347in}}%
\pgfpathlineto{\pgfqpoint{1.763415in}{5.029233in}}%
\pgfpathlineto{\pgfqpoint{1.764751in}{5.030086in}}%
\pgfpathlineto{\pgfqpoint{1.764767in}{5.030064in}}%
\pgfpathlineto{\pgfqpoint{1.764879in}{5.030025in}}%
\pgfpathlineto{\pgfqpoint{1.765531in}{5.030585in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{5.030509in}}%
\pgfpathlineto{\pgfqpoint{1.766915in}{5.031269in}}%
\pgfpathlineto{\pgfqpoint{1.766931in}{5.031232in}}%
\pgfpathlineto{\pgfqpoint{1.766963in}{5.031292in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{5.031750in}}%
\pgfpathlineto{\pgfqpoint{1.769222in}{5.032566in}}%
\pgfpathlineto{\pgfqpoint{1.769238in}{5.032527in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{5.032634in}}%
\pgfpathlineto{\pgfqpoint{1.770463in}{5.033185in}}%
\pgfpathlineto{\pgfqpoint{1.771736in}{5.033985in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{5.033969in}}%
\pgfpathlineto{\pgfqpoint{1.771831in}{5.033931in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{5.034528in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{5.034499in}}%
\pgfpathlineto{\pgfqpoint{1.772754in}{5.034459in}}%
\pgfpathlineto{\pgfqpoint{1.773995in}{5.035250in}}%
\pgfpathlineto{\pgfqpoint{1.774027in}{5.035185in}}%
\pgfpathlineto{\pgfqpoint{1.774917in}{5.035773in}}%
\pgfpathlineto{\pgfqpoint{1.774997in}{5.035753in}}%
\pgfpathlineto{\pgfqpoint{1.775045in}{5.035721in}}%
\pgfpathlineto{\pgfqpoint{1.776238in}{5.036550in}}%
\pgfpathlineto{\pgfqpoint{1.776254in}{5.036404in}}%
\pgfpathlineto{\pgfqpoint{1.777272in}{5.037084in}}%
\pgfpathlineto{\pgfqpoint{1.777304in}{5.036997in}}%
\pgfpathlineto{\pgfqpoint{1.778497in}{5.037767in}}%
\pgfpathlineto{\pgfqpoint{1.778513in}{5.037703in}}%
\pgfpathlineto{\pgfqpoint{1.782061in}{5.039798in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{5.039764in}}%
\pgfpathlineto{\pgfqpoint{1.782156in}{5.039718in}}%
\pgfpathlineto{\pgfqpoint{1.782936in}{5.040295in}}%
\pgfpathlineto{\pgfqpoint{1.783095in}{5.040261in}}%
\pgfpathlineto{\pgfqpoint{1.784272in}{5.041044in}}%
\pgfpathlineto{\pgfqpoint{1.784320in}{5.040913in}}%
\pgfpathlineto{\pgfqpoint{1.785911in}{5.041907in}}%
\pgfpathlineto{\pgfqpoint{1.785959in}{5.041833in}}%
\pgfpathlineto{\pgfqpoint{1.786881in}{5.042479in}}%
\pgfpathlineto{\pgfqpoint{1.786913in}{5.042393in}}%
\pgfpathlineto{\pgfqpoint{1.788186in}{5.043253in}}%
\pgfpathlineto{\pgfqpoint{1.786945in}{5.042384in}}%
\pgfpathlineto{\pgfqpoint{1.788202in}{5.043195in}}%
\pgfpathlineto{\pgfqpoint{1.788234in}{5.043142in}}%
\pgfpathlineto{\pgfqpoint{1.789093in}{5.043742in}}%
\pgfpathlineto{\pgfqpoint{1.789188in}{5.043731in}}%
\pgfpathlineto{\pgfqpoint{1.807579in}{5.054064in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{5.054001in}}%
\pgfpathlineto{\pgfqpoint{1.808884in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{1.808900in}{5.054724in}}%
\pgfpathlineto{\pgfqpoint{1.809854in}{5.055342in}}%
\pgfpathlineto{\pgfqpoint{1.811032in}{5.055972in}}%
\pgfpathlineto{\pgfqpoint{1.809886in}{5.055300in}}%
\pgfpathlineto{\pgfqpoint{1.811079in}{5.055950in}}%
\pgfpathlineto{\pgfqpoint{1.813195in}{5.057185in}}%
\pgfpathlineto{\pgfqpoint{1.815422in}{5.058404in}}%
\pgfpathlineto{\pgfqpoint{1.817172in}{5.059421in}}%
\pgfpathlineto{\pgfqpoint{1.817984in}{5.059758in}}%
\pgfpathlineto{\pgfqpoint{1.817713in}{5.059774in}}%
\pgfpathlineto{\pgfqpoint{1.818143in}{5.059948in}}%
\pgfpathlineto{\pgfqpoint{1.818175in}{5.059871in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{5.060918in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{5.061416in}}%
\pgfpathlineto{\pgfqpoint{1.822088in}{5.062194in}}%
\pgfpathlineto{\pgfqpoint{1.822120in}{5.062152in}}%
\pgfpathlineto{\pgfqpoint{1.825477in}{5.064071in}}%
\pgfpathlineto{\pgfqpoint{1.826432in}{5.064553in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{5.064594in}}%
\pgfpathlineto{\pgfqpoint{1.826495in}{5.064580in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{5.065428in}}%
\pgfpathlineto{\pgfqpoint{1.841720in}{5.073180in}}%
\pgfpathlineto{\pgfqpoint{1.841736in}{5.073110in}}%
\pgfpathlineto{\pgfqpoint{1.842707in}{5.073714in}}%
\pgfpathlineto{\pgfqpoint{1.842723in}{5.073699in}}%
\pgfpathlineto{\pgfqpoint{1.845014in}{5.074992in}}%
\pgfpathlineto{\pgfqpoint{1.846016in}{5.075529in}}%
\pgfpathlineto{\pgfqpoint{1.846048in}{5.075584in}}%
\pgfpathlineto{\pgfqpoint{1.847798in}{5.076599in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{5.075547in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{5.076570in}}%
\pgfpathlineto{\pgfqpoint{1.855387in}{5.080812in}}%
\pgfpathlineto{\pgfqpoint{1.856707in}{5.081541in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{5.082608in}}%
\pgfpathlineto{\pgfqpoint{1.858632in}{5.082553in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{5.083171in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{5.083154in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{5.085709in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{5.085695in}}%
\pgfpathlineto{\pgfqpoint{1.865043in}{5.086262in}}%
\pgfpathlineto{\pgfqpoint{1.865091in}{5.086213in}}%
\pgfpathlineto{\pgfqpoint{1.866603in}{5.087115in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{5.087336in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{5.087400in}}%
\pgfpathlineto{\pgfqpoint{1.867573in}{5.087632in}}%
\pgfpathlineto{\pgfqpoint{1.869243in}{5.088604in}}%
\pgfpathlineto{\pgfqpoint{1.869259in}{5.088555in}}%
\pgfpathlineto{\pgfqpoint{1.871487in}{5.089893in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{5.089834in}}%
\pgfpathlineto{\pgfqpoint{1.872394in}{5.090373in}}%
\pgfpathlineto{\pgfqpoint{1.872505in}{5.090387in}}%
\pgfpathlineto{\pgfqpoint{2.338376in}{5.351406in}}%
\pgfpathlineto{\pgfqpoint{2.359519in}{5.363250in}}%
\pgfpathlineto{\pgfqpoint{2.387933in}{5.379169in}}%
\pgfpathlineto{\pgfqpoint{2.405529in}{5.389028in}}%
\pgfpathlineto{\pgfqpoint{2.480207in}{5.430868in}}%
\pgfpathlineto{\pgfqpoint{2.515780in}{5.450797in}}%
\pgfpathlineto{\pgfqpoint{2.559992in}{5.475567in}}%
\pgfpathlineto{\pgfqpoint{2.912637in}{5.673141in}}%
\pgfpathlineto{\pgfqpoint{3.709770in}{6.120652in}}%
\pgfpathlineto{\pgfqpoint{3.801996in}{6.174792in}}%
\pgfpathlineto{\pgfqpoint{3.855022in}{6.208364in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{6.234646in}}%
\pgfpathlineto{\pgfqpoint{3.921618in}{6.257666in}}%
\pgfpathlineto{\pgfqpoint{3.945386in}{6.279262in}}%
\pgfpathlineto{\pgfqpoint{3.965352in}{6.300360in}}%
\pgfpathlineto{\pgfqpoint{3.982964in}{6.322239in}}%
\pgfpathlineto{\pgfqpoint{3.998841in}{6.345530in}}%
\pgfpathlineto{\pgfqpoint{4.013764in}{6.371432in}}%
\pgfpathlineto{\pgfqpoint{4.029626in}{6.403664in}}%
\pgfpathlineto{\pgfqpoint{4.049274in}{6.443362in}}%
\pgfpathlineto{\pgfqpoint{4.055256in}{6.450531in}}%
\pgfpathlineto{\pgfqpoint{4.059615in}{6.452637in}}%
\pgfpathlineto{\pgfqpoint{4.063322in}{6.452030in}}%
\pgfpathlineto{\pgfqpoint{4.067219in}{6.448978in}}%
\pgfpathlineto{\pgfqpoint{4.071944in}{6.442179in}}%
\pgfpathlineto{\pgfqpoint{4.078085in}{6.429059in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{6.405008in}}%
\pgfpathlineto{\pgfqpoint{4.100279in}{6.359047in}}%
\pgfpathlineto{\pgfqpoint{4.132097in}{6.241994in}}%
\pgfpathlineto{\pgfqpoint{4.499347in}{4.868441in}}%
\pgfpathlineto{\pgfqpoint{4.499363in}{4.868601in}}%
\pgfpathlineto{\pgfqpoint{4.500524in}{4.863762in}}%
\pgfpathlineto{\pgfqpoint{4.499426in}{4.869479in}}%
\pgfpathlineto{\pgfqpoint{4.500540in}{4.864171in}}%
\pgfpathlineto{\pgfqpoint{4.500556in}{4.864967in}}%
\pgfpathlineto{\pgfqpoint{4.501526in}{4.860121in}}%
\pgfpathlineto{\pgfqpoint{4.501574in}{4.862029in}}%
\pgfpathlineto{\pgfqpoint{4.502704in}{4.855463in}}%
\pgfpathlineto{\pgfqpoint{4.502751in}{4.855973in}}%
\pgfpathlineto{\pgfqpoint{4.502815in}{4.856940in}}%
\pgfpathlineto{\pgfqpoint{4.503435in}{4.853108in}}%
\pgfpathlineto{\pgfqpoint{4.503499in}{4.853493in}}%
\pgfpathlineto{\pgfqpoint{4.504581in}{4.847861in}}%
\pgfpathlineto{\pgfqpoint{4.504660in}{4.848547in}}%
\pgfpathlineto{\pgfqpoint{4.504756in}{4.850356in}}%
\pgfpathlineto{\pgfqpoint{4.505695in}{4.844510in}}%
\pgfpathlineto{\pgfqpoint{4.505726in}{4.845791in}}%
\pgfpathlineto{\pgfqpoint{4.506872in}{4.840447in}}%
\pgfpathlineto{\pgfqpoint{4.505774in}{4.845864in}}%
\pgfpathlineto{\pgfqpoint{4.506888in}{4.841182in}}%
\pgfpathlineto{\pgfqpoint{4.506904in}{4.841191in}}%
\pgfpathlineto{\pgfqpoint{4.508017in}{4.835516in}}%
\pgfpathlineto{\pgfqpoint{4.507047in}{4.841390in}}%
\pgfpathlineto{\pgfqpoint{4.508049in}{4.836963in}}%
\pgfpathlineto{\pgfqpoint{4.508065in}{4.837444in}}%
\pgfpathlineto{\pgfqpoint{4.508956in}{4.832455in}}%
\pgfpathlineto{\pgfqpoint{4.509051in}{4.833718in}}%
\pgfpathlineto{\pgfqpoint{4.510229in}{4.827697in}}%
\pgfpathlineto{\pgfqpoint{4.510276in}{4.829288in}}%
\pgfpathlineto{\pgfqpoint{4.511485in}{4.822186in}}%
\pgfpathlineto{\pgfqpoint{4.511692in}{4.824388in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{4.818816in}}%
\pgfpathlineto{\pgfqpoint{4.512567in}{4.821122in}}%
\pgfpathlineto{\pgfqpoint{4.513697in}{4.814197in}}%
\pgfpathlineto{\pgfqpoint{4.513761in}{4.815172in}}%
\pgfpathlineto{\pgfqpoint{4.513808in}{4.816427in}}%
\pgfpathlineto{\pgfqpoint{4.514556in}{4.810700in}}%
\pgfpathlineto{\pgfqpoint{4.514715in}{4.811950in}}%
\pgfpathlineto{\pgfqpoint{4.516004in}{4.805340in}}%
\pgfpathlineto{\pgfqpoint{4.514842in}{4.812546in}}%
\pgfpathlineto{\pgfqpoint{4.516020in}{4.806529in}}%
\pgfpathlineto{\pgfqpoint{4.516115in}{4.808302in}}%
\pgfpathlineto{\pgfqpoint{4.516974in}{4.801708in}}%
\pgfpathlineto{\pgfqpoint{4.517070in}{4.804773in}}%
\pgfpathlineto{\pgfqpoint{4.518183in}{4.796737in}}%
\pgfpathlineto{\pgfqpoint{4.518199in}{4.799272in}}%
\pgfpathlineto{\pgfqpoint{4.519233in}{4.792364in}}%
\pgfpathlineto{\pgfqpoint{4.518311in}{4.800079in}}%
\pgfpathlineto{\pgfqpoint{4.519408in}{4.793840in}}%
\pgfpathlineto{\pgfqpoint{4.519536in}{4.796873in}}%
\pgfpathlineto{\pgfqpoint{4.520379in}{4.789062in}}%
\pgfpathlineto{\pgfqpoint{4.520490in}{4.792418in}}%
\pgfpathlineto{\pgfqpoint{4.521572in}{4.783574in}}%
\pgfpathlineto{\pgfqpoint{4.521620in}{4.785869in}}%
\pgfpathlineto{\pgfqpoint{4.521699in}{4.789458in}}%
\pgfpathlineto{\pgfqpoint{4.522558in}{4.781255in}}%
\pgfpathlineto{\pgfqpoint{4.522638in}{4.783143in}}%
\pgfpathlineto{\pgfqpoint{4.522654in}{4.783150in}}%
\pgfpathlineto{\pgfqpoint{4.522670in}{4.782527in}}%
\pgfpathlineto{\pgfqpoint{4.523672in}{4.775090in}}%
\pgfpathlineto{\pgfqpoint{4.522845in}{4.784109in}}%
\pgfpathlineto{\pgfqpoint{4.523831in}{4.776525in}}%
\pgfpathlineto{\pgfqpoint{4.523847in}{4.781726in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.773640in}}%
\pgfpathlineto{\pgfqpoint{4.524929in}{4.774070in}}%
\pgfpathlineto{\pgfqpoint{4.524961in}{4.777237in}}%
\pgfpathlineto{\pgfqpoint{4.525772in}{4.769422in}}%
\pgfpathlineto{\pgfqpoint{4.525931in}{4.770866in}}%
\pgfpathlineto{\pgfqpoint{4.527061in}{4.764231in}}%
\pgfpathlineto{\pgfqpoint{4.526440in}{4.772712in}}%
\pgfpathlineto{\pgfqpoint{4.527077in}{4.765067in}}%
\pgfpathlineto{\pgfqpoint{4.527204in}{4.768916in}}%
\pgfpathlineto{\pgfqpoint{4.527983in}{4.760952in}}%
\pgfpathlineto{\pgfqpoint{4.528174in}{4.763389in}}%
\pgfpathlineto{\pgfqpoint{4.529208in}{4.756717in}}%
\pgfpathlineto{\pgfqpoint{4.528779in}{4.765855in}}%
\pgfpathlineto{\pgfqpoint{4.529320in}{4.758081in}}%
\pgfpathlineto{\pgfqpoint{4.530099in}{4.751578in}}%
\pgfpathlineto{\pgfqpoint{4.529383in}{4.762090in}}%
\pgfpathlineto{\pgfqpoint{4.530481in}{4.754326in}}%
\pgfpathlineto{\pgfqpoint{4.530513in}{4.757543in}}%
\pgfpathlineto{\pgfqpoint{4.531261in}{4.748534in}}%
\pgfpathlineto{\pgfqpoint{4.531515in}{4.751564in}}%
\pgfpathlineto{\pgfqpoint{4.532470in}{4.745705in}}%
\pgfpathlineto{\pgfqpoint{4.531722in}{4.753098in}}%
\pgfpathlineto{\pgfqpoint{4.532629in}{4.747446in}}%
\pgfpathlineto{\pgfqpoint{4.532645in}{4.750416in}}%
\pgfpathlineto{\pgfqpoint{4.533695in}{4.740232in}}%
\pgfpathlineto{\pgfqpoint{4.533711in}{4.742609in}}%
\pgfpathlineto{\pgfqpoint{4.534331in}{4.735955in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{4.747459in}}%
\pgfpathlineto{\pgfqpoint{4.534856in}{4.737487in}}%
\pgfpathlineto{\pgfqpoint{4.534936in}{4.742107in}}%
\pgfpathlineto{\pgfqpoint{4.535715in}{4.731662in}}%
\pgfpathlineto{\pgfqpoint{4.535922in}{4.733382in}}%
\pgfpathlineto{\pgfqpoint{4.536718in}{4.725193in}}%
\pgfpathlineto{\pgfqpoint{4.536574in}{4.739450in}}%
\pgfpathlineto{\pgfqpoint{4.537004in}{4.731240in}}%
\pgfpathlineto{\pgfqpoint{4.537163in}{4.737969in}}%
\pgfpathlineto{\pgfqpoint{4.538070in}{4.725550in}}%
\pgfpathlineto{\pgfqpoint{4.538102in}{4.729605in}}%
\pgfpathlineto{\pgfqpoint{4.538229in}{4.732614in}}%
\pgfpathlineto{\pgfqpoint{4.539056in}{4.721890in}}%
\pgfpathlineto{\pgfqpoint{4.539152in}{4.724259in}}%
\pgfpathlineto{\pgfqpoint{4.539327in}{4.730132in}}%
\pgfpathlineto{\pgfqpoint{4.540345in}{4.716674in}}%
\pgfpathlineto{\pgfqpoint{4.540965in}{4.725024in}}%
\pgfpathlineto{\pgfqpoint{4.540838in}{4.714095in}}%
\pgfpathlineto{\pgfqpoint{4.541459in}{4.721999in}}%
\pgfpathlineto{\pgfqpoint{4.541745in}{4.722577in}}%
\pgfpathlineto{\pgfqpoint{4.541984in}{4.709630in}}%
\pgfpathlineto{\pgfqpoint{4.542270in}{4.716657in}}%
\pgfpathlineto{\pgfqpoint{4.543256in}{4.707110in}}%
\pgfpathlineto{\pgfqpoint{4.542461in}{4.721306in}}%
\pgfpathlineto{\pgfqpoint{4.543368in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{4.543399in}{4.720397in}}%
\pgfpathlineto{\pgfqpoint{4.543702in}{4.703889in}}%
\pgfpathlineto{\pgfqpoint{4.544131in}{4.712224in}}%
\pgfpathlineto{\pgfqpoint{4.545213in}{4.701611in}}%
\pgfpathlineto{\pgfqpoint{4.544227in}{4.715978in}}%
\pgfpathlineto{\pgfqpoint{4.545245in}{4.710243in}}%
\pgfpathlineto{\pgfqpoint{4.546056in}{4.695225in}}%
\pgfpathlineto{\pgfqpoint{4.546024in}{4.711146in}}%
\pgfpathlineto{\pgfqpoint{4.546374in}{4.701326in}}%
\pgfpathlineto{\pgfqpoint{4.547440in}{4.693717in}}%
\pgfpathlineto{\pgfqpoint{4.546677in}{4.706403in}}%
\pgfpathlineto{\pgfqpoint{4.547520in}{4.695141in}}%
\pgfpathlineto{\pgfqpoint{4.547631in}{4.703652in}}%
\pgfpathlineto{\pgfqpoint{4.548459in}{4.686563in}}%
\pgfpathlineto{\pgfqpoint{4.548618in}{4.691425in}}%
\pgfpathlineto{\pgfqpoint{4.548777in}{4.698582in}}%
\pgfpathlineto{\pgfqpoint{4.548984in}{4.682302in}}%
\pgfpathlineto{\pgfqpoint{4.549684in}{4.690373in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{4.679699in}}%
\pgfpathlineto{\pgfqpoint{4.549843in}{4.696463in}}%
\pgfpathlineto{\pgfqpoint{4.550813in}{4.684583in}}%
\pgfpathlineto{\pgfqpoint{4.550925in}{4.693054in}}%
\pgfpathlineto{\pgfqpoint{4.551593in}{4.676885in}}%
\pgfpathlineto{\pgfqpoint{4.551895in}{4.682349in}}%
\pgfpathlineto{\pgfqpoint{4.552325in}{4.671232in}}%
\pgfpathlineto{\pgfqpoint{4.552436in}{4.688073in}}%
\pgfpathlineto{\pgfqpoint{4.552977in}{4.675306in}}%
\pgfpathlineto{\pgfqpoint{4.552993in}{4.687991in}}%
\pgfpathlineto{\pgfqpoint{4.553311in}{4.668580in}}%
\pgfpathlineto{\pgfqpoint{4.554075in}{4.675486in}}%
\pgfpathlineto{\pgfqpoint{4.555077in}{4.682355in}}%
\pgfpathlineto{\pgfqpoint{4.554854in}{4.661692in}}%
\pgfpathlineto{\pgfqpoint{4.555109in}{4.677541in}}%
\pgfpathlineto{\pgfqpoint{4.555872in}{4.661382in}}%
\pgfpathlineto{\pgfqpoint{4.555475in}{4.681262in}}%
\pgfpathlineto{\pgfqpoint{4.556222in}{4.675795in}}%
\pgfpathlineto{\pgfqpoint{4.557145in}{4.655709in}}%
\pgfpathlineto{\pgfqpoint{4.556954in}{4.677421in}}%
\pgfpathlineto{\pgfqpoint{4.557336in}{4.669159in}}%
\pgfpathlineto{\pgfqpoint{4.557368in}{4.674118in}}%
\pgfpathlineto{\pgfqpoint{4.558322in}{4.654319in}}%
\pgfpathlineto{\pgfqpoint{4.558402in}{4.664632in}}%
\pgfpathlineto{\pgfqpoint{4.559516in}{4.649622in}}%
\pgfpathlineto{\pgfqpoint{4.558816in}{4.668924in}}%
\pgfpathlineto{\pgfqpoint{4.559531in}{4.653867in}}%
\pgfpathlineto{\pgfqpoint{4.560152in}{4.667884in}}%
\pgfpathlineto{\pgfqpoint{4.560613in}{4.646228in}}%
\pgfpathlineto{\pgfqpoint{4.560629in}{4.656655in}}%
\pgfpathlineto{\pgfqpoint{4.561568in}{4.640111in}}%
\pgfpathlineto{\pgfqpoint{4.560725in}{4.668397in}}%
\pgfpathlineto{\pgfqpoint{4.561727in}{4.654606in}}%
\pgfpathlineto{\pgfqpoint{4.562045in}{4.664353in}}%
\pgfpathlineto{\pgfqpoint{4.561791in}{4.640748in}}%
\pgfpathlineto{\pgfqpoint{4.562793in}{4.650646in}}%
\pgfpathlineto{\pgfqpoint{4.563779in}{4.634442in}}%
\pgfpathlineto{\pgfqpoint{4.562904in}{4.660346in}}%
\pgfpathlineto{\pgfqpoint{4.563906in}{4.646866in}}%
\pgfpathlineto{\pgfqpoint{4.565004in}{4.625471in}}%
\pgfpathlineto{\pgfqpoint{4.563986in}{4.659480in}}%
\pgfpathlineto{\pgfqpoint{4.565020in}{4.634281in}}%
\pgfpathlineto{\pgfqpoint{4.565227in}{4.654007in}}%
\pgfpathlineto{\pgfqpoint{4.565911in}{4.629225in}}%
\pgfpathlineto{\pgfqpoint{4.566118in}{4.640871in}}%
\pgfpathlineto{\pgfqpoint{4.567041in}{4.625343in}}%
\pgfpathlineto{\pgfqpoint{4.566707in}{4.653131in}}%
\pgfpathlineto{\pgfqpoint{4.567232in}{4.635715in}}%
\pgfpathlineto{\pgfqpoint{4.567359in}{4.650319in}}%
\pgfpathlineto{\pgfqpoint{4.568202in}{4.625396in}}%
\pgfpathlineto{\pgfqpoint{4.568329in}{4.644154in}}%
\pgfpathlineto{\pgfqpoint{4.568775in}{4.617839in}}%
\pgfpathlineto{\pgfqpoint{4.568568in}{4.649931in}}%
\pgfpathlineto{\pgfqpoint{4.569443in}{4.627003in}}%
\pgfpathlineto{\pgfqpoint{4.569841in}{4.646287in}}%
\pgfpathlineto{\pgfqpoint{4.569666in}{4.619237in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{4.629867in}}%
\pgfpathlineto{\pgfqpoint{4.571495in}{4.611749in}}%
\pgfpathlineto{\pgfqpoint{4.570588in}{4.643713in}}%
\pgfpathlineto{\pgfqpoint{4.571734in}{4.612024in}}%
\pgfpathlineto{\pgfqpoint{5.688103in}{4.612024in}}%
\pgfpathlineto{\pgfqpoint{5.688103in}{4.612024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926741in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592631in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835847in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-6}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602991in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728967in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 7.17397999674419e-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915340in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915340in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392616in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392616in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869893in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869893in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347169in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347169in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824445in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824445in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301721in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301721in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778998in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778998in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256274in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256274in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733550in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733550in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210826in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210826in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688103in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688103in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301721in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{0.595254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.595254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.542492in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{0.867896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.867896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.815134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{1.140537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.140537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=1.087776in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.413179in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{1.413179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.413179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=1.360418in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{1.685821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.685821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=1.633060in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{1.958463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.958463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.905702in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.231105in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{2.231105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.231105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.178344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.503747in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{2.503747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.503747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.450985in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.776389in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{2.776389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.776389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.723627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.049031in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{3.049031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.049031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.996269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.321673in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{3.321673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.321673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=3.268911in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347193in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915340in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{1.202452in}{0.596371in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{1.303127in}{0.602048in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{0.606860in}}%
\pgfpathlineto{\pgfqpoint{1.355329in}{0.612595in}}%
\pgfpathlineto{\pgfqpoint{1.373973in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{1.388888in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.403802in}{0.636619in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{1.429904in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{1.441090in}{0.676028in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{0.693985in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{0.715918in}}%
\pgfpathlineto{\pgfqpoint{1.474648in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{1.489563in}{0.782221in}}%
\pgfpathlineto{\pgfqpoint{1.493292in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{1.497021in}{0.793001in}}%
\pgfpathlineto{\pgfqpoint{1.504478in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{1.519393in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{1.530579in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{1.538036in}{0.784299in}}%
\pgfpathlineto{\pgfqpoint{1.545494in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{1.549223in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{1.552951in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{1.575324in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{1.586510in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{1.597696in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.608882in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{1.620068in}{1.236211in}}%
\pgfpathlineto{\pgfqpoint{1.638712in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{1.642441in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{1.646169in}{1.458041in}}%
\pgfpathlineto{\pgfqpoint{1.649898in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{1.653627in}{1.422731in}}%
\pgfpathlineto{\pgfqpoint{1.675999in}{1.156188in}}%
\pgfpathlineto{\pgfqpoint{1.687185in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{1.698371in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{1.705829in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{1.713286in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{1.019095in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{1.113341in}}%
\pgfpathlineto{\pgfqpoint{1.743116in}{1.228566in}}%
\pgfpathlineto{\pgfqpoint{1.754302in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{1.765488in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.776675in}{1.752060in}}%
\pgfpathlineto{\pgfqpoint{1.787861in}{2.009279in}}%
\pgfpathlineto{\pgfqpoint{1.795318in}{2.175587in}}%
\pgfpathlineto{\pgfqpoint{1.799047in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{1.802776in}{2.169146in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.996688in}}%
\pgfpathlineto{\pgfqpoint{1.821419in}{1.741731in}}%
\pgfpathlineto{\pgfqpoint{1.832605in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{1.843792in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.854978in}{1.222913in}}%
\pgfpathlineto{\pgfqpoint{1.862435in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{1.866164in}{1.131304in}}%
\pgfpathlineto{\pgfqpoint{1.869893in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{1.873621in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{1.884807in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{1.895994in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{1.907180in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{1.918366in}{1.847394in}}%
\pgfpathlineto{\pgfqpoint{1.929552in}{2.125874in}}%
\pgfpathlineto{\pgfqpoint{1.940738in}{2.466288in}}%
\pgfpathlineto{\pgfqpoint{1.951924in}{2.823585in}}%
\pgfpathlineto{\pgfqpoint{1.955653in}{2.831805in}}%
\pgfpathlineto{\pgfqpoint{1.959382in}{2.749855in}}%
\pgfpathlineto{\pgfqpoint{1.970568in}{2.359452in}}%
\pgfpathlineto{\pgfqpoint{1.981754in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{1.992940in}{1.775897in}}%
\pgfpathlineto{\pgfqpoint{2.004127in}{1.561092in}}%
\pgfpathlineto{\pgfqpoint{2.015313in}{1.385369in}}%
\pgfpathlineto{\pgfqpoint{2.022770in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.267007in}}%
\pgfpathlineto{\pgfqpoint{2.030228in}{1.277476in}}%
\pgfpathlineto{\pgfqpoint{2.033956in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{2.045142in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{2.056329in}{1.667259in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{1.905675in}}%
\pgfpathlineto{\pgfqpoint{2.078701in}{2.197117in}}%
\pgfpathlineto{\pgfqpoint{2.089887in}{2.553376in}}%
\pgfpathlineto{\pgfqpoint{2.101073in}{2.988858in}}%
\pgfpathlineto{\pgfqpoint{2.104802in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.108531in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{3.175542in}}%
\pgfpathlineto{\pgfqpoint{2.134632in}{2.337301in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{2.020354in}}%
\pgfpathlineto{\pgfqpoint{2.157004in}{1.761073in}}%
\pgfpathlineto{\pgfqpoint{2.168190in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{2.183105in}{1.329413in}}%
\pgfpathlineto{\pgfqpoint{2.186834in}{1.309430in}}%
\pgfpathlineto{\pgfqpoint{2.190563in}{1.329413in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{2.209206in}{1.614991in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{2.231579in}{2.119015in}}%
\pgfpathlineto{\pgfqpoint{2.242765in}{2.457904in}}%
\pgfpathlineto{\pgfqpoint{2.253951in}{2.872162in}}%
\pgfpathlineto{\pgfqpoint{2.261408in}{3.175542in}}%
\pgfpathlineto{\pgfqpoint{2.265137in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{2.268866in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{2.280052in}{2.688938in}}%
\pgfpathlineto{\pgfqpoint{2.291238in}{2.308015in}}%
\pgfpathlineto{\pgfqpoint{2.302424in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{2.313610in}{1.741474in}}%
\pgfpathlineto{\pgfqpoint{2.324797in}{1.532932in}}%
\pgfpathlineto{\pgfqpoint{2.335983in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{2.343440in}{1.277476in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{1.267007in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{1.288776in}}%
\pgfpathlineto{\pgfqpoint{2.358355in}{1.385369in}}%
\pgfpathlineto{\pgfqpoint{2.369541in}{1.561092in}}%
\pgfpathlineto{\pgfqpoint{2.380727in}{1.775897in}}%
\pgfpathlineto{\pgfqpoint{2.391913in}{2.038476in}}%
\pgfpathlineto{\pgfqpoint{2.403100in}{2.359452in}}%
\pgfpathlineto{\pgfqpoint{2.418015in}{2.831805in}}%
\pgfpathlineto{\pgfqpoint{2.421743in}{2.823585in}}%
\pgfpathlineto{\pgfqpoint{2.425472in}{2.733184in}}%
\pgfpathlineto{\pgfqpoint{2.436658in}{2.345142in}}%
\pgfpathlineto{\pgfqpoint{2.447844in}{2.026769in}}%
\pgfpathlineto{\pgfqpoint{2.459030in}{1.766320in}}%
\pgfpathlineto{\pgfqpoint{2.470217in}{1.553258in}}%
\pgfpathlineto{\pgfqpoint{2.481403in}{1.378959in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.500046in}{1.156897in}}%
\pgfpathlineto{\pgfqpoint{2.503775in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{2.507504in}{1.131304in}}%
\pgfpathlineto{\pgfqpoint{2.511233in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{2.518690in}{1.222913in}}%
\pgfpathlineto{\pgfqpoint{2.529876in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{2.541062in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{2.552248in}{1.741731in}}%
\pgfpathlineto{\pgfqpoint{2.563435in}{1.996688in}}%
\pgfpathlineto{\pgfqpoint{2.570892in}{2.169146in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{2.175587in}}%
\pgfpathlineto{\pgfqpoint{2.582078in}{2.105258in}}%
\pgfpathlineto{\pgfqpoint{2.593264in}{1.832147in}}%
\pgfpathlineto{\pgfqpoint{2.604451in}{1.607108in}}%
\pgfpathlineto{\pgfqpoint{2.615637in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{1.272410in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{2.649195in}{1.048424in}}%
\pgfpathlineto{\pgfqpoint{2.660381in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{2.664110in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{2.667839in}{0.954555in}}%
\pgfpathlineto{\pgfqpoint{2.671568in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{2.675296in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{2.682754in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{2.693940in}{1.119870in}}%
\pgfpathlineto{\pgfqpoint{2.705126in}{1.236532in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{2.727498in}{1.458041in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{2.734956in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{2.738685in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{2.764786in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{2.775972in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.787158in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{2.798344in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{2.809530in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{2.816988in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{2.820716in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{2.824445in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{2.828174in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{0.784299in}}%
\pgfpathlineto{\pgfqpoint{2.843089in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{2.872918in}{0.794790in}}%
\pgfpathlineto{\pgfqpoint{2.876647in}{0.793001in}}%
\pgfpathlineto{\pgfqpoint{2.880376in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{2.884105in}{0.782221in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{0.724248in}}%
\pgfpathlineto{\pgfqpoint{2.917663in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{2.928849in}{0.681618in}}%
\pgfpathlineto{\pgfqpoint{2.940035in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{2.969865in}{0.636619in}}%
\pgfpathlineto{\pgfqpoint{2.984780in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{0.617914in}}%
\pgfpathlineto{\pgfqpoint{3.022067in}{0.611473in}}%
\pgfpathlineto{\pgfqpoint{3.044440in}{0.606109in}}%
\pgfpathlineto{\pgfqpoint{3.074269in}{0.601609in}}%
\pgfpathlineto{\pgfqpoint{3.111557in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{3.167487in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{3.268163in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{3.655950in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{5.688103in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{5.688103in}{0.595319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926741in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{5.926741in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544920in,y=3.185352in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725753in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334149in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 19.3729,  min = 0.0005, \(\displaystyle L^1\) norm = 21.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001184in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 7.19911723680884e-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{6.708291in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{6.708291in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946870in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.946870in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901422in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901422in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.855975in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.855975in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810527in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.810527in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.765080in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.765080in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.719632in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.719632in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333311in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267704in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267704in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267704in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267704in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.323066in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.323066in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.323066in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.323066in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.409872in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.212148in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{4.456377in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946929in}{6.484843in}}%
\pgfpathlineto{\pgfqpoint{6.948122in}{6.581167in}}%
\pgfpathlineto{\pgfqpoint{6.958563in}{6.614244in}}%
\pgfpathlineto{\pgfqpoint{6.973538in}{6.668033in}}%
\pgfpathlineto{\pgfqpoint{6.982487in}{6.708198in}}%
\pgfpathlineto{\pgfqpoint{6.988632in}{6.746052in}}%
\pgfpathlineto{\pgfqpoint{6.993166in}{6.788270in}}%
\pgfpathlineto{\pgfqpoint{6.996626in}{6.842395in}}%
\pgfpathlineto{\pgfqpoint{6.999430in}{6.924848in}}%
\pgfpathlineto{\pgfqpoint{7.000206in}{6.988500in}}%
\pgfpathlineto{\pgfqpoint{7.000385in}{7.125522in}}%
\pgfpathlineto{\pgfqpoint{7.001220in}{6.930922in}}%
\pgfpathlineto{\pgfqpoint{7.001339in}{6.931454in}}%
\pgfpathlineto{\pgfqpoint{7.001817in}{6.927474in}}%
\pgfpathlineto{\pgfqpoint{7.003308in}{6.909105in}}%
\pgfpathlineto{\pgfqpoint{7.009274in}{6.817536in}}%
\pgfpathlineto{\pgfqpoint{7.018522in}{6.749070in}}%
\pgfpathlineto{\pgfqpoint{7.033258in}{6.617706in}}%
\pgfpathlineto{\pgfqpoint{7.093336in}{6.050365in}}%
\pgfpathlineto{\pgfqpoint{7.238012in}{4.676065in}}%
\pgfpathlineto{\pgfqpoint{7.238787in}{4.680174in}}%
\pgfpathlineto{\pgfqpoint{7.238847in}{4.683542in}}%
\pgfpathlineto{\pgfqpoint{7.239444in}{4.671844in}}%
\pgfpathlineto{\pgfqpoint{7.239802in}{4.679372in}}%
\pgfpathlineto{\pgfqpoint{7.241054in}{4.664454in}}%
\pgfpathlineto{\pgfqpoint{7.241114in}{4.664956in}}%
\pgfpathlineto{\pgfqpoint{7.241233in}{4.676228in}}%
\pgfpathlineto{\pgfqpoint{7.241770in}{4.660957in}}%
\pgfpathlineto{\pgfqpoint{7.242188in}{4.664334in}}%
\pgfpathlineto{\pgfqpoint{7.242964in}{4.656967in}}%
\pgfpathlineto{\pgfqpoint{7.243143in}{4.663358in}}%
\pgfpathlineto{\pgfqpoint{7.243202in}{4.667828in}}%
\pgfpathlineto{\pgfqpoint{7.244037in}{4.649382in}}%
\pgfpathlineto{\pgfqpoint{7.244813in}{4.645543in}}%
\pgfpathlineto{\pgfqpoint{7.244276in}{4.654329in}}%
\pgfpathlineto{\pgfqpoint{7.244932in}{4.647687in}}%
\pgfpathlineto{\pgfqpoint{7.244992in}{4.652233in}}%
\pgfpathlineto{\pgfqpoint{7.245768in}{4.642340in}}%
\pgfpathlineto{\pgfqpoint{7.246006in}{4.646362in}}%
\pgfpathlineto{\pgfqpoint{7.246245in}{4.652593in}}%
\pgfpathlineto{\pgfqpoint{7.246901in}{4.643977in}}%
\pgfpathlineto{\pgfqpoint{7.247199in}{4.650552in}}%
\pgfpathlineto{\pgfqpoint{7.248214in}{4.638726in}}%
\pgfpathlineto{\pgfqpoint{7.248333in}{4.641802in}}%
\pgfpathlineto{\pgfqpoint{7.248572in}{4.651337in}}%
\pgfpathlineto{\pgfqpoint{7.249467in}{4.648934in}}%
\pgfpathlineto{\pgfqpoint{7.250540in}{4.633528in}}%
\pgfpathlineto{\pgfqpoint{7.250302in}{4.650578in}}%
\pgfpathlineto{\pgfqpoint{7.250600in}{4.640371in}}%
\pgfpathlineto{\pgfqpoint{7.251316in}{4.636724in}}%
\pgfpathlineto{\pgfqpoint{7.251435in}{4.642166in}}%
\pgfpathlineto{\pgfqpoint{7.251674in}{4.640656in}}%
\pgfpathlineto{\pgfqpoint{7.253046in}{4.631269in}}%
\pgfpathlineto{\pgfqpoint{7.253344in}{4.634546in}}%
\pgfpathlineto{\pgfqpoint{7.253404in}{4.635187in}}%
\pgfpathlineto{\pgfqpoint{7.253583in}{4.625778in}}%
\pgfpathlineto{\pgfqpoint{7.253643in}{4.627289in}}%
\pgfpathlineto{\pgfqpoint{7.254299in}{4.619735in}}%
\pgfpathlineto{\pgfqpoint{7.254776in}{4.624396in}}%
\pgfpathlineto{\pgfqpoint{7.254896in}{4.623921in}}%
\pgfpathlineto{\pgfqpoint{7.254955in}{4.625001in}}%
\pgfpathlineto{\pgfqpoint{7.255492in}{4.618154in}}%
\pgfpathlineto{\pgfqpoint{7.255970in}{4.626668in}}%
\pgfpathlineto{\pgfqpoint{7.256029in}{4.625744in}}%
\pgfpathlineto{\pgfqpoint{7.256268in}{4.636606in}}%
\pgfpathlineto{\pgfqpoint{7.256566in}{4.622265in}}%
\pgfpathlineto{\pgfqpoint{7.257163in}{4.630643in}}%
\pgfpathlineto{\pgfqpoint{7.258058in}{4.624454in}}%
\pgfpathlineto{\pgfqpoint{7.257521in}{4.632603in}}%
\pgfpathlineto{\pgfqpoint{7.258296in}{4.626549in}}%
\pgfpathlineto{\pgfqpoint{7.258893in}{4.624491in}}%
\pgfpathlineto{\pgfqpoint{7.259012in}{4.629829in}}%
\pgfpathlineto{\pgfqpoint{7.259072in}{4.631737in}}%
\pgfpathlineto{\pgfqpoint{7.259132in}{4.619972in}}%
\pgfpathlineto{\pgfqpoint{7.259907in}{4.623408in}}%
\pgfpathlineto{\pgfqpoint{7.260026in}{4.626308in}}%
\pgfpathlineto{\pgfqpoint{7.260563in}{4.622623in}}%
\pgfpathlineto{\pgfqpoint{7.260683in}{4.623611in}}%
\pgfpathlineto{\pgfqpoint{7.261637in}{4.619455in}}%
\pgfpathlineto{\pgfqpoint{7.261757in}{4.621700in}}%
\pgfpathlineto{\pgfqpoint{7.262055in}{4.630983in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{4.619846in}}%
\pgfpathlineto{\pgfqpoint{7.262532in}{4.623476in}}%
\pgfpathlineto{\pgfqpoint{7.262592in}{4.615743in}}%
\pgfpathlineto{\pgfqpoint{7.262771in}{4.631791in}}%
\pgfpathlineto{\pgfqpoint{7.263606in}{4.623579in}}%
\pgfpathlineto{\pgfqpoint{7.263725in}{4.621942in}}%
\pgfpathlineto{\pgfqpoint{7.264024in}{4.627074in}}%
\pgfpathlineto{\pgfqpoint{7.264620in}{4.624307in}}%
\pgfpathlineto{\pgfqpoint{7.265157in}{4.627222in}}%
\pgfpathlineto{\pgfqpoint{7.264799in}{4.623852in}}%
\pgfpathlineto{\pgfqpoint{7.265992in}{4.625620in}}%
\pgfpathlineto{\pgfqpoint{7.266291in}{4.623842in}}%
\pgfpathlineto{\pgfqpoint{7.266470in}{4.632994in}}%
\pgfpathlineto{\pgfqpoint{7.267007in}{4.626101in}}%
\pgfpathlineto{\pgfqpoint{7.267186in}{4.630096in}}%
\pgfpathlineto{\pgfqpoint{7.268021in}{4.626055in}}%
\pgfpathlineto{\pgfqpoint{7.268081in}{4.626121in}}%
\pgfpathlineto{\pgfqpoint{7.269453in}{4.631278in}}%
\pgfpathlineto{\pgfqpoint{7.269512in}{4.630257in}}%
\pgfpathlineto{\pgfqpoint{7.269572in}{4.634746in}}%
\pgfpathlineto{\pgfqpoint{7.269870in}{4.626696in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.629546in}}%
\pgfpathlineto{\pgfqpoint{7.270765in}{4.624736in}}%
\pgfpathlineto{\pgfqpoint{7.271720in}{4.627602in}}%
\pgfpathlineto{\pgfqpoint{7.271958in}{4.627298in}}%
\pgfpathlineto{\pgfqpoint{7.272495in}{4.629886in}}%
\pgfpathlineto{\pgfqpoint{7.272794in}{4.624181in}}%
\pgfpathlineto{\pgfqpoint{7.272973in}{4.624573in}}%
\pgfpathlineto{\pgfqpoint{7.273987in}{4.629172in}}%
\pgfpathlineto{\pgfqpoint{7.274345in}{4.626323in}}%
\pgfpathlineto{\pgfqpoint{7.275240in}{4.623257in}}%
\pgfpathlineto{\pgfqpoint{7.274882in}{4.628094in}}%
\pgfpathlineto{\pgfqpoint{7.276314in}{4.623727in}}%
\pgfpathlineto{\pgfqpoint{7.277209in}{4.624392in}}%
\pgfpathlineto{\pgfqpoint{7.277447in}{4.623817in}}%
\pgfpathlineto{\pgfqpoint{7.277626in}{4.624366in}}%
\pgfpathlineto{\pgfqpoint{7.278163in}{4.629985in}}%
\pgfpathlineto{\pgfqpoint{7.278760in}{4.627201in}}%
\pgfpathlineto{\pgfqpoint{7.280311in}{4.626971in}}%
\pgfpathlineto{\pgfqpoint{7.280490in}{4.628117in}}%
\pgfpathlineto{\pgfqpoint{7.280430in}{4.626824in}}%
\pgfpathlineto{\pgfqpoint{7.281444in}{4.627415in}}%
\pgfpathlineto{\pgfqpoint{7.283354in}{4.627935in}}%
\pgfpathlineto{\pgfqpoint{7.288902in}{4.626460in}}%
\pgfpathlineto{\pgfqpoint{7.288962in}{4.626871in}}%
\pgfpathlineto{\pgfqpoint{7.289797in}{4.626057in}}%
\pgfpathlineto{\pgfqpoint{7.289916in}{4.626075in}}%
\pgfpathlineto{\pgfqpoint{7.293377in}{4.626065in}}%
\pgfpathlineto{\pgfqpoint{7.294928in}{4.626272in}}%
\pgfpathlineto{\pgfqpoint{7.310081in}{4.625616in}}%
\pgfpathlineto{\pgfqpoint{7.311871in}{4.625553in}}%
\pgfpathlineto{\pgfqpoint{7.381554in}{4.625501in}}%
\pgfpathlineto{\pgfqpoint{11.719692in}{4.625501in}}%
\pgfpathlineto{\pgfqpoint{11.719692in}{4.625501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{6.708291in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.624177in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.867436in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-5}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.634580in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760557in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 7.54674326123828e-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{6.708291in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{6.708291in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946929in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.946929in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424206in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.424206in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901482in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.901482in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.378758in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.378758in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856034in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.856034in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.333311in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333311in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810587in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.810587in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.287863in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.287863in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.765139in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.765139in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.242416in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.242416in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.719692in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.719692in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.333311in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.595267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{0.595267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522704in, y=0.542505in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.862125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{0.862125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522704in, y=0.809364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.128984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{1.128984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522704in, y=1.076222in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{1.395843in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.395843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{1.395843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522704in, y=1.343081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.662701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{1.662701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522704in, y=1.609940in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{1.929560in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.929560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{1.929560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434338in, y=1.876798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{2.196419in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.196419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{2.196419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434338in, y=2.143657in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{2.463277in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.463277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{2.463277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434338in, y=2.410516in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{2.730136in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.730136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{2.730136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434338in, y=2.677374in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{2.996995in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.996995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{2.996995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434338in, y=2.944233in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{3.263853in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.263853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.708291in}{3.263853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434338in, y=3.211092in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.378783in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.708291in}{0.463273in}}{\pgfqpoint{5.250039in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946929in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{7.166924in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{7.226583in}{0.598803in}}%
\pgfpathlineto{\pgfqpoint{7.263871in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{7.293700in}{0.607060in}}%
\pgfpathlineto{\pgfqpoint{7.316073in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{7.334716in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{7.349631in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{7.364546in}{0.637297in}}%
\pgfpathlineto{\pgfqpoint{7.379461in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{7.405562in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{7.413019in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{7.420477in}{0.689160in}}%
\pgfpathlineto{\pgfqpoint{7.431663in}{0.708674in}}%
\pgfpathlineto{\pgfqpoint{7.442849in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{7.454035in}{0.764447in}}%
\pgfpathlineto{\pgfqpoint{7.465221in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{7.476408in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{7.487594in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{7.498780in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{7.513695in}{1.070329in}}%
\pgfpathlineto{\pgfqpoint{7.517424in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{7.521152in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{7.524881in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{7.528610in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{7.532338in}{1.081598in}}%
\pgfpathlineto{\pgfqpoint{7.536067in}{1.067588in}}%
\pgfpathlineto{\pgfqpoint{7.543525in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{7.558439in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{7.565897in}{0.883950in}}%
\pgfpathlineto{\pgfqpoint{7.569626in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{7.573354in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{7.577083in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{7.580812in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{7.584541in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{7.588269in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{7.595727in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{7.606913in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{7.618099in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{7.629285in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{7.640471in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{7.651658in}{1.470947in}}%
\pgfpathlineto{\pgfqpoint{7.662844in}{1.665337in}}%
\pgfpathlineto{\pgfqpoint{7.666572in}{1.735196in}}%
\pgfpathlineto{\pgfqpoint{7.670301in}{1.783992in}}%
\pgfpathlineto{\pgfqpoint{7.674030in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{7.677759in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{7.681487in}{1.753422in}}%
\pgfpathlineto{\pgfqpoint{7.700131in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{7.711317in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{7.722503in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{7.733689in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{7.737418in}{1.037389in}}%
\pgfpathlineto{\pgfqpoint{7.741147in}{1.035034in}}%
\pgfpathlineto{\pgfqpoint{7.744876in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{7.752333in}{1.102708in}}%
\pgfpathlineto{\pgfqpoint{7.763519in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{7.774705in}{1.353507in}}%
\pgfpathlineto{\pgfqpoint{7.785891in}{1.522142in}}%
\pgfpathlineto{\pgfqpoint{7.797078in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{7.808264in}{1.980267in}}%
\pgfpathlineto{\pgfqpoint{7.819450in}{2.288273in}}%
\pgfpathlineto{\pgfqpoint{7.823179in}{2.403784in}}%
\pgfpathlineto{\pgfqpoint{7.826907in}{2.480987in}}%
\pgfpathlineto{\pgfqpoint{7.830636in}{2.494551in}}%
\pgfpathlineto{\pgfqpoint{7.834365in}{2.434526in}}%
\pgfpathlineto{\pgfqpoint{7.849280in}{2.007537in}}%
\pgfpathlineto{\pgfqpoint{7.860466in}{1.750590in}}%
\pgfpathlineto{\pgfqpoint{7.871652in}{1.540392in}}%
\pgfpathlineto{\pgfqpoint{7.882838in}{1.368436in}}%
\pgfpathlineto{\pgfqpoint{7.894024in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{7.897753in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{7.901482in}{1.194625in}}%
\pgfpathlineto{\pgfqpoint{7.905211in}{1.214159in}}%
\pgfpathlineto{\pgfqpoint{7.912668in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{7.923854in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{7.935040in}{1.648447in}}%
\pgfpathlineto{\pgfqpoint{7.946226in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{7.957413in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{7.968599in}{2.519004in}}%
\pgfpathlineto{\pgfqpoint{7.983514in}{3.026691in}}%
\pgfpathlineto{\pgfqpoint{7.987242in}{2.990202in}}%
\pgfpathlineto{\pgfqpoint{7.994700in}{2.723856in}}%
\pgfpathlineto{\pgfqpoint{8.005886in}{2.336583in}}%
\pgfpathlineto{\pgfqpoint{8.017072in}{2.019769in}}%
\pgfpathlineto{\pgfqpoint{8.028258in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{8.039444in}{1.548578in}}%
\pgfpathlineto{\pgfqpoint{8.050631in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{8.054359in}{1.324904in}}%
\pgfpathlineto{\pgfqpoint{8.058088in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{8.061817in}{1.290223in}}%
\pgfpathlineto{\pgfqpoint{8.065546in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{8.076732in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{8.087918in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{8.099104in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{8.110290in}{2.205748in}}%
\pgfpathlineto{\pgfqpoint{8.121476in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{8.132662in}{3.001737in}}%
\pgfpathlineto{\pgfqpoint{8.136391in}{3.159208in}}%
\pgfpathlineto{\pgfqpoint{8.140120in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{8.143849in}{3.159208in}}%
\pgfpathlineto{\pgfqpoint{8.158764in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{8.169950in}{2.205748in}}%
\pgfpathlineto{\pgfqpoint{8.181136in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{8.192322in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{8.203508in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{8.214694in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{8.218423in}{1.290223in}}%
\pgfpathlineto{\pgfqpoint{8.222152in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{8.225881in}{1.324904in}}%
\pgfpathlineto{\pgfqpoint{8.237067in}{1.486852in}}%
\pgfpathlineto{\pgfqpoint{8.248253in}{1.685144in}}%
\pgfpathlineto{\pgfqpoint{8.259439in}{1.927535in}}%
\pgfpathlineto{\pgfqpoint{8.270625in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{8.281811in}{2.586034in}}%
\pgfpathlineto{\pgfqpoint{8.292997in}{2.990202in}}%
\pgfpathlineto{\pgfqpoint{8.296726in}{3.026691in}}%
\pgfpathlineto{\pgfqpoint{8.300455in}{2.944032in}}%
\pgfpathlineto{\pgfqpoint{8.311641in}{2.519004in}}%
\pgfpathlineto{\pgfqpoint{8.322827in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{8.334013in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{8.345200in}{1.648447in}}%
\pgfpathlineto{\pgfqpoint{8.356386in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{8.367572in}{1.300080in}}%
\pgfpathlineto{\pgfqpoint{8.375029in}{1.214159in}}%
\pgfpathlineto{\pgfqpoint{8.378758in}{1.194625in}}%
\pgfpathlineto{\pgfqpoint{8.382487in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{8.386216in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{8.397402in}{1.368436in}}%
\pgfpathlineto{\pgfqpoint{8.408588in}{1.540392in}}%
\pgfpathlineto{\pgfqpoint{8.419774in}{1.750590in}}%
\pgfpathlineto{\pgfqpoint{8.430960in}{2.007537in}}%
\pgfpathlineto{\pgfqpoint{8.442146in}{2.321561in}}%
\pgfpathlineto{\pgfqpoint{8.445875in}{2.434526in}}%
\pgfpathlineto{\pgfqpoint{8.449604in}{2.494551in}}%
\pgfpathlineto{\pgfqpoint{8.453332in}{2.480987in}}%
\pgfpathlineto{\pgfqpoint{8.457061in}{2.403784in}}%
\pgfpathlineto{\pgfqpoint{8.468247in}{2.076152in}}%
\pgfpathlineto{\pgfqpoint{8.479434in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{8.490620in}{1.586310in}}%
\pgfpathlineto{\pgfqpoint{8.501806in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{8.512992in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{8.524178in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{8.531636in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{8.535364in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{8.539093in}{1.035034in}}%
\pgfpathlineto{\pgfqpoint{8.542822in}{1.037389in}}%
\pgfpathlineto{\pgfqpoint{8.546551in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{8.554008in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{8.565194in}{1.233684in}}%
\pgfpathlineto{\pgfqpoint{8.576380in}{1.375670in}}%
\pgfpathlineto{\pgfqpoint{8.587566in}{1.549232in}}%
\pgfpathlineto{\pgfqpoint{8.598753in}{1.753422in}}%
\pgfpathlineto{\pgfqpoint{8.602481in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{8.606210in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{8.609939in}{1.783992in}}%
\pgfpathlineto{\pgfqpoint{8.613667in}{1.735196in}}%
\pgfpathlineto{\pgfqpoint{8.628582in}{1.470947in}}%
\pgfpathlineto{\pgfqpoint{8.639769in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{8.650955in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{8.662141in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{0.987450in}}%
\pgfpathlineto{\pgfqpoint{8.684513in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{8.691971in}{0.877920in}}%
\pgfpathlineto{\pgfqpoint{8.695699in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{8.699428in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{8.703157in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{8.706885in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{8.710614in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{8.714343in}{0.883950in}}%
\pgfpathlineto{\pgfqpoint{8.721800in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{8.732987in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{8.744173in}{1.067588in}}%
\pgfpathlineto{\pgfqpoint{8.747901in}{1.081598in}}%
\pgfpathlineto{\pgfqpoint{8.751630in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{8.755359in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{8.759088in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{8.762816in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{8.766545in}{1.070329in}}%
\pgfpathlineto{\pgfqpoint{8.774002in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{8.788917in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{8.800104in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{8.811290in}{0.816376in}}%
\pgfpathlineto{\pgfqpoint{8.822476in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{8.833662in}{0.743261in}}%
\pgfpathlineto{\pgfqpoint{8.844848in}{0.716421in}}%
\pgfpathlineto{\pgfqpoint{8.856034in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{8.863492in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{8.874678in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{8.930609in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{8.949252in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{8.967896in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{8.990268in}{0.606297in}}%
\pgfpathlineto{\pgfqpoint{9.016369in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{9.053657in}{0.598803in}}%
\pgfpathlineto{\pgfqpoint{9.105859in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{9.195348in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{9.478731in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{11.719692in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{11.719692in}{0.595325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.708291in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.708291in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.576509in,y=3.157110in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.810361in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.365739in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 19.7927,  min = 0.0004, \(\displaystyle L^1\) norm = 21.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.032773in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 8.54097188809843e-16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_test_dt_5000_QSA_MC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915464in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915464in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872428in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872428in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829391in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829391in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786354in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786354in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743317in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743317in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700281in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700281in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308351in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.456377in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915943in}{6.829024in}}%
\pgfpathlineto{\pgfqpoint{0.917857in}{6.895712in}}%
\pgfpathlineto{\pgfqpoint{0.919292in}{6.917604in}}%
\pgfpathlineto{\pgfqpoint{0.920728in}{7.076395in}}%
\pgfpathlineto{\pgfqpoint{0.921207in}{7.046218in}}%
\pgfpathlineto{\pgfqpoint{0.924078in}{6.878996in}}%
\pgfpathlineto{\pgfqpoint{0.925513in}{6.866719in}}%
\pgfpathlineto{\pgfqpoint{0.926470in}{6.862877in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{6.869716in}}%
\pgfpathlineto{\pgfqpoint{0.927427in}{6.864657in}}%
\pgfpathlineto{\pgfqpoint{0.927906in}{6.855959in}}%
\pgfpathlineto{\pgfqpoint{0.928385in}{6.862650in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{6.867941in}}%
\pgfpathlineto{\pgfqpoint{0.929342in}{6.863271in}}%
\pgfpathlineto{\pgfqpoint{0.929820in}{6.854574in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{6.858016in}}%
\pgfpathlineto{\pgfqpoint{0.930777in}{6.863568in}}%
\pgfpathlineto{\pgfqpoint{0.931734in}{6.849142in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{6.853379in}}%
\pgfpathlineto{\pgfqpoint{0.932691in}{6.855859in}}%
\pgfpathlineto{\pgfqpoint{0.933170in}{6.855552in}}%
\pgfpathlineto{\pgfqpoint{0.933648in}{6.851707in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{6.853686in}}%
\pgfpathlineto{\pgfqpoint{0.934605in}{6.857769in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{6.843595in}}%
\pgfpathlineto{\pgfqpoint{0.936041in}{6.851801in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{6.850982in}}%
\pgfpathlineto{\pgfqpoint{0.936998in}{6.844592in}}%
\pgfpathlineto{\pgfqpoint{0.937477in}{6.845419in}}%
\pgfpathlineto{\pgfqpoint{0.937955in}{6.846956in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{6.839619in}}%
\pgfpathlineto{\pgfqpoint{0.939391in}{6.843937in}}%
\pgfpathlineto{\pgfqpoint{0.939869in}{6.846026in}}%
\pgfpathlineto{\pgfqpoint{0.940348in}{6.843530in}}%
\pgfpathlineto{\pgfqpoint{0.940826in}{6.841704in}}%
\pgfpathlineto{\pgfqpoint{0.941305in}{6.843639in}}%
\pgfpathlineto{\pgfqpoint{0.942740in}{6.840407in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{6.841289in}}%
\pgfpathlineto{\pgfqpoint{0.944655in}{6.842167in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{6.846133in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{6.848338in}}%
\pgfpathlineto{\pgfqpoint{0.953747in}{6.849543in}}%
\pgfpathlineto{\pgfqpoint{0.956618in}{6.857414in}}%
\pgfpathlineto{\pgfqpoint{0.957575in}{6.856149in}}%
\pgfpathlineto{\pgfqpoint{0.961403in}{6.858737in}}%
\pgfpathlineto{\pgfqpoint{0.962360in}{6.860095in}}%
\pgfpathlineto{\pgfqpoint{0.963317in}{6.869715in}}%
\pgfpathlineto{\pgfqpoint{0.964274in}{6.887054in}}%
\pgfpathlineto{\pgfqpoint{0.964753in}{6.884407in}}%
\pgfpathlineto{\pgfqpoint{0.967145in}{6.856194in}}%
\pgfpathlineto{\pgfqpoint{0.967624in}{6.856439in}}%
\pgfpathlineto{\pgfqpoint{0.969060in}{6.856851in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{6.858065in}}%
\pgfpathlineto{\pgfqpoint{0.970974in}{6.908258in}}%
\pgfpathlineto{\pgfqpoint{0.971452in}{6.878318in}}%
\pgfpathlineto{\pgfqpoint{0.972888in}{6.851009in}}%
\pgfpathlineto{\pgfqpoint{0.973845in}{6.851525in}}%
\pgfpathlineto{\pgfqpoint{0.975759in}{6.847674in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{6.844589in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{6.844916in}}%
\pgfpathlineto{\pgfqpoint{0.978630in}{6.851083in}}%
\pgfpathlineto{\pgfqpoint{0.979587in}{6.882576in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{6.904919in}}%
\pgfpathlineto{\pgfqpoint{0.980544in}{6.887147in}}%
\pgfpathlineto{\pgfqpoint{0.982937in}{6.817505in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{6.820828in}}%
\pgfpathlineto{\pgfqpoint{0.987722in}{6.783605in}}%
\pgfpathlineto{\pgfqpoint{0.991550in}{6.766772in}}%
\pgfpathlineto{\pgfqpoint{0.992029in}{6.766883in}}%
\pgfpathlineto{\pgfqpoint{0.992507in}{6.769021in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{6.797031in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{6.882712in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{6.728527in}}%
\pgfpathlineto{\pgfqpoint{1.009735in}{6.653078in}}%
\pgfpathlineto{\pgfqpoint{1.026483in}{6.522597in}}%
\pgfpathlineto{\pgfqpoint{1.029833in}{6.511227in}}%
\pgfpathlineto{\pgfqpoint{1.034140in}{6.503820in}}%
\pgfpathlineto{\pgfqpoint{1.037968in}{6.499174in}}%
\pgfpathlineto{\pgfqpoint{1.038446in}{6.500421in}}%
\pgfpathlineto{\pgfqpoint{1.039882in}{6.539534in}}%
\pgfpathlineto{\pgfqpoint{1.043232in}{6.726499in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{6.800862in}}%
\pgfpathlineto{\pgfqpoint{1.045624in}{6.715958in}}%
\pgfpathlineto{\pgfqpoint{1.047538in}{6.627103in}}%
\pgfpathlineto{\pgfqpoint{1.048017in}{6.608387in}}%
\pgfpathlineto{\pgfqpoint{1.048974in}{6.614038in}}%
\pgfpathlineto{\pgfqpoint{1.049452in}{6.614072in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{6.612252in}}%
\pgfpathlineto{\pgfqpoint{1.050888in}{6.617690in}}%
\pgfpathlineto{\pgfqpoint{1.051367in}{6.617592in}}%
\pgfpathlineto{\pgfqpoint{1.053281in}{6.601259in}}%
\pgfpathlineto{\pgfqpoint{1.054716in}{6.576797in}}%
\pgfpathlineto{\pgfqpoint{1.056630in}{6.498524in}}%
\pgfpathlineto{\pgfqpoint{1.057587in}{6.516355in}}%
\pgfpathlineto{\pgfqpoint{1.059023in}{6.528931in}}%
\pgfpathlineto{\pgfqpoint{1.060459in}{6.512015in}}%
\pgfpathlineto{\pgfqpoint{1.061416in}{6.493416in}}%
\pgfpathlineto{\pgfqpoint{1.061894in}{6.493645in}}%
\pgfpathlineto{\pgfqpoint{1.063330in}{6.505865in}}%
\pgfpathlineto{\pgfqpoint{1.063808in}{6.505723in}}%
\pgfpathlineto{\pgfqpoint{1.064765in}{6.498884in}}%
\pgfpathlineto{\pgfqpoint{1.066680in}{6.470376in}}%
\pgfpathlineto{\pgfqpoint{1.067158in}{6.473015in}}%
\pgfpathlineto{\pgfqpoint{1.069072in}{6.485648in}}%
\pgfpathlineto{\pgfqpoint{1.070029in}{6.484175in}}%
\pgfpathlineto{\pgfqpoint{1.072900in}{6.474366in}}%
\pgfpathlineto{\pgfqpoint{1.073857in}{6.474000in}}%
\pgfpathlineto{\pgfqpoint{1.076729in}{6.467487in}}%
\pgfpathlineto{\pgfqpoint{1.077686in}{6.469150in}}%
\pgfpathlineto{\pgfqpoint{1.079600in}{6.470762in}}%
\pgfpathlineto{\pgfqpoint{1.081514in}{6.469168in}}%
\pgfpathlineto{\pgfqpoint{1.084864in}{6.466232in}}%
\pgfpathlineto{\pgfqpoint{1.088213in}{6.466084in}}%
\pgfpathlineto{\pgfqpoint{1.092042in}{6.465690in}}%
\pgfpathlineto{\pgfqpoint{1.100655in}{6.465482in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{6.467582in}}%
\pgfpathlineto{\pgfqpoint{1.125060in}{6.471862in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{6.479256in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{6.492523in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.514738in}}%
\pgfpathlineto{\pgfqpoint{1.202582in}{6.523154in}}%
\pgfpathlineto{\pgfqpoint{1.216938in}{6.528376in}}%
\pgfpathlineto{\pgfqpoint{1.231772in}{6.531375in}}%
\pgfpathlineto{\pgfqpoint{1.247085in}{6.532167in}}%
\pgfpathlineto{\pgfqpoint{1.263834in}{6.530755in}}%
\pgfpathlineto{\pgfqpoint{1.282496in}{6.526909in}}%
\pgfpathlineto{\pgfqpoint{1.304030in}{6.520158in}}%
\pgfpathlineto{\pgfqpoint{1.329871in}{6.509637in}}%
\pgfpathlineto{\pgfqpoint{1.362411in}{6.493844in}}%
\pgfpathlineto{\pgfqpoint{1.408350in}{6.468859in}}%
\pgfpathlineto{\pgfqpoint{1.511712in}{6.409335in}}%
\pgfpathlineto{\pgfqpoint{1.672976in}{6.317430in}}%
\pgfpathlineto{\pgfqpoint{1.892621in}{6.195201in}}%
\pgfpathlineto{\pgfqpoint{2.474513in}{5.874817in}}%
\pgfpathlineto{\pgfqpoint{4.201048in}{4.925147in}}%
\pgfpathlineto{\pgfqpoint{4.201526in}{4.926510in}}%
\pgfpathlineto{\pgfqpoint{4.202005in}{4.925399in}}%
\pgfpathlineto{\pgfqpoint{4.203440in}{4.925040in}}%
\pgfpathlineto{\pgfqpoint{4.204876in}{4.923484in}}%
\pgfpathlineto{\pgfqpoint{4.205355in}{4.924235in}}%
\pgfpathlineto{\pgfqpoint{4.206312in}{4.922512in}}%
\pgfpathlineto{\pgfqpoint{4.206790in}{4.922884in}}%
\pgfpathlineto{\pgfqpoint{4.208704in}{4.920757in}}%
\pgfpathlineto{\pgfqpoint{4.209661in}{4.921078in}}%
\pgfpathlineto{\pgfqpoint{4.212532in}{4.919765in}}%
\pgfpathlineto{\pgfqpoint{4.213011in}{4.919809in}}%
\pgfpathlineto{\pgfqpoint{4.213490in}{4.918245in}}%
\pgfpathlineto{\pgfqpoint{4.214447in}{4.918791in}}%
\pgfpathlineto{\pgfqpoint{4.216839in}{4.916820in}}%
\pgfpathlineto{\pgfqpoint{4.219232in}{4.915181in}}%
\pgfpathlineto{\pgfqpoint{4.220667in}{4.915517in}}%
\pgfpathlineto{\pgfqpoint{4.222103in}{4.913929in}}%
\pgfpathlineto{\pgfqpoint{4.224496in}{4.913050in}}%
\pgfpathlineto{\pgfqpoint{4.225453in}{4.911892in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{4.912995in}}%
\pgfpathlineto{\pgfqpoint{4.226410in}{4.912490in}}%
\pgfpathlineto{\pgfqpoint{4.228324in}{4.909965in}}%
\pgfpathlineto{\pgfqpoint{4.228802in}{4.911142in}}%
\pgfpathlineto{\pgfqpoint{4.229281in}{4.909917in}}%
\pgfpathlineto{\pgfqpoint{4.235023in}{4.907150in}}%
\pgfpathlineto{\pgfqpoint{4.235980in}{4.905843in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{4.906329in}}%
\pgfpathlineto{\pgfqpoint{4.237416in}{4.906069in}}%
\pgfpathlineto{\pgfqpoint{4.238852in}{4.903925in}}%
\pgfpathlineto{\pgfqpoint{4.239330in}{4.905304in}}%
\pgfpathlineto{\pgfqpoint{4.239809in}{4.903767in}}%
\pgfpathlineto{\pgfqpoint{4.241723in}{4.903859in}}%
\pgfpathlineto{\pgfqpoint{4.242680in}{4.902359in}}%
\pgfpathlineto{\pgfqpoint{4.243158in}{4.902595in}}%
\pgfpathlineto{\pgfqpoint{4.244115in}{4.903176in}}%
\pgfpathlineto{\pgfqpoint{4.246030in}{4.899933in}}%
\pgfpathlineto{\pgfqpoint{4.246508in}{4.901689in}}%
\pgfpathlineto{\pgfqpoint{4.246987in}{4.900794in}}%
\pgfpathlineto{\pgfqpoint{4.249379in}{4.899344in}}%
\pgfpathlineto{\pgfqpoint{4.249858in}{4.897805in}}%
\pgfpathlineto{\pgfqpoint{4.250336in}{4.898739in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{4.898992in}}%
\pgfpathlineto{\pgfqpoint{4.251293in}{4.898021in}}%
\pgfpathlineto{\pgfqpoint{4.253207in}{4.895465in}}%
\pgfpathlineto{\pgfqpoint{4.253686in}{4.897029in}}%
\pgfpathlineto{\pgfqpoint{4.254643in}{4.896471in}}%
\pgfpathlineto{\pgfqpoint{4.256079in}{4.895600in}}%
\pgfpathlineto{\pgfqpoint{4.257993in}{4.894017in}}%
\pgfpathlineto{\pgfqpoint{4.258471in}{4.894850in}}%
\pgfpathlineto{\pgfqpoint{4.258950in}{4.894156in}}%
\pgfpathlineto{\pgfqpoint{4.259428in}{4.892388in}}%
\pgfpathlineto{\pgfqpoint{4.260385in}{4.892714in}}%
\pgfpathlineto{\pgfqpoint{4.260864in}{4.894167in}}%
\pgfpathlineto{\pgfqpoint{4.261342in}{4.893363in}}%
\pgfpathlineto{\pgfqpoint{4.262300in}{4.891900in}}%
\pgfpathlineto{\pgfqpoint{4.262778in}{4.892522in}}%
\pgfpathlineto{\pgfqpoint{4.266128in}{4.890940in}}%
\pgfpathlineto{\pgfqpoint{4.266606in}{4.891210in}}%
\pgfpathlineto{\pgfqpoint{4.267085in}{4.888695in}}%
\pgfpathlineto{\pgfqpoint{4.268042in}{4.889219in}}%
\pgfpathlineto{\pgfqpoint{4.268999in}{4.888549in}}%
\pgfpathlineto{\pgfqpoint{4.269477in}{4.889845in}}%
\pgfpathlineto{\pgfqpoint{4.269956in}{4.888741in}}%
\pgfpathlineto{\pgfqpoint{4.272827in}{4.886690in}}%
\pgfpathlineto{\pgfqpoint{4.274263in}{4.886343in}}%
\pgfpathlineto{\pgfqpoint{4.275220in}{4.884344in}}%
\pgfpathlineto{\pgfqpoint{4.275698in}{4.885804in}}%
\pgfpathlineto{\pgfqpoint{4.276177in}{4.887011in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{4.885497in}}%
\pgfpathlineto{\pgfqpoint{4.278091in}{4.882773in}}%
\pgfpathlineto{\pgfqpoint{4.278570in}{4.884524in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{4.882159in}}%
\pgfpathlineto{\pgfqpoint{4.280484in}{4.884223in}}%
\pgfpathlineto{\pgfqpoint{4.283833in}{4.880440in}}%
\pgfpathlineto{\pgfqpoint{4.284790in}{4.880836in}}%
\pgfpathlineto{\pgfqpoint{4.286226in}{4.875005in}}%
\pgfpathlineto{\pgfqpoint{4.286705in}{4.880584in}}%
\pgfpathlineto{\pgfqpoint{4.287183in}{4.880517in}}%
\pgfpathlineto{\pgfqpoint{4.288619in}{4.877961in}}%
\pgfpathlineto{\pgfqpoint{4.289097in}{4.878834in}}%
\pgfpathlineto{\pgfqpoint{4.289576in}{4.878151in}}%
\pgfpathlineto{\pgfqpoint{4.292447in}{4.876190in}}%
\pgfpathlineto{\pgfqpoint{4.292925in}{4.876903in}}%
\pgfpathlineto{\pgfqpoint{4.293404in}{4.873629in}}%
\pgfpathlineto{\pgfqpoint{4.293882in}{4.874791in}}%
\pgfpathlineto{\pgfqpoint{4.295318in}{4.875010in}}%
\pgfpathlineto{\pgfqpoint{4.296275in}{4.874874in}}%
\pgfpathlineto{\pgfqpoint{4.296754in}{4.871478in}}%
\pgfpathlineto{\pgfqpoint{4.297232in}{4.872441in}}%
\pgfpathlineto{\pgfqpoint{4.298668in}{4.872893in}}%
\pgfpathlineto{\pgfqpoint{4.299146in}{4.873463in}}%
\pgfpathlineto{\pgfqpoint{4.299625in}{4.870624in}}%
\pgfpathlineto{\pgfqpoint{4.300103in}{4.873719in}}%
\pgfpathlineto{\pgfqpoint{4.302017in}{4.869807in}}%
\pgfpathlineto{\pgfqpoint{4.302496in}{4.873652in}}%
\pgfpathlineto{\pgfqpoint{4.302975in}{4.869196in}}%
\pgfpathlineto{\pgfqpoint{4.304410in}{4.868922in}}%
\pgfpathlineto{\pgfqpoint{4.304889in}{4.871010in}}%
\pgfpathlineto{\pgfqpoint{4.305367in}{4.869336in}}%
\pgfpathlineto{\pgfqpoint{4.307281in}{4.867901in}}%
\pgfpathlineto{\pgfqpoint{4.308238in}{4.865660in}}%
\pgfpathlineto{\pgfqpoint{4.308717in}{4.866785in}}%
\pgfpathlineto{\pgfqpoint{4.309195in}{4.867709in}}%
\pgfpathlineto{\pgfqpoint{4.309674in}{4.866560in}}%
\pgfpathlineto{\pgfqpoint{4.310152in}{4.866226in}}%
\pgfpathlineto{\pgfqpoint{4.310631in}{4.867881in}}%
\pgfpathlineto{\pgfqpoint{4.311110in}{4.866249in}}%
\pgfpathlineto{\pgfqpoint{4.312545in}{4.864281in}}%
\pgfpathlineto{\pgfqpoint{4.313024in}{4.864759in}}%
\pgfpathlineto{\pgfqpoint{4.313981in}{4.863621in}}%
\pgfpathlineto{\pgfqpoint{4.314459in}{4.864018in}}%
\pgfpathlineto{\pgfqpoint{4.315895in}{4.863180in}}%
\pgfpathlineto{\pgfqpoint{4.316373in}{4.864735in}}%
\pgfpathlineto{\pgfqpoint{4.317330in}{4.860158in}}%
\pgfpathlineto{\pgfqpoint{4.317809in}{4.861719in}}%
\pgfpathlineto{\pgfqpoint{4.319245in}{4.862281in}}%
\pgfpathlineto{\pgfqpoint{4.319723in}{4.862168in}}%
\pgfpathlineto{\pgfqpoint{4.321637in}{4.858022in}}%
\pgfpathlineto{\pgfqpoint{4.323073in}{4.860345in}}%
\pgfpathlineto{\pgfqpoint{4.323551in}{4.858504in}}%
\pgfpathlineto{\pgfqpoint{4.324030in}{4.858716in}}%
\pgfpathlineto{\pgfqpoint{4.324987in}{4.859247in}}%
\pgfpathlineto{\pgfqpoint{4.327380in}{4.854888in}}%
\pgfpathlineto{\pgfqpoint{4.327858in}{4.855819in}}%
\pgfpathlineto{\pgfqpoint{4.328337in}{4.858096in}}%
\pgfpathlineto{\pgfqpoint{4.328815in}{4.857906in}}%
\pgfpathlineto{\pgfqpoint{4.330251in}{4.854432in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{4.855765in}}%
\pgfpathlineto{\pgfqpoint{4.333122in}{4.851172in}}%
\pgfpathlineto{\pgfqpoint{4.334079in}{4.854819in}}%
\pgfpathlineto{\pgfqpoint{4.334557in}{4.851366in}}%
\pgfpathlineto{\pgfqpoint{4.335036in}{4.852986in}}%
\pgfpathlineto{\pgfqpoint{4.335515in}{4.855045in}}%
\pgfpathlineto{\pgfqpoint{4.335993in}{4.852967in}}%
\pgfpathlineto{\pgfqpoint{4.336950in}{4.850438in}}%
\pgfpathlineto{\pgfqpoint{4.337429in}{4.853479in}}%
\pgfpathlineto{\pgfqpoint{4.337907in}{4.850069in}}%
\pgfpathlineto{\pgfqpoint{4.338386in}{4.851990in}}%
\pgfpathlineto{\pgfqpoint{4.338864in}{4.850554in}}%
\pgfpathlineto{\pgfqpoint{4.339343in}{4.849501in}}%
\pgfpathlineto{\pgfqpoint{4.339821in}{4.850578in}}%
\pgfpathlineto{\pgfqpoint{4.340300in}{4.850401in}}%
\pgfpathlineto{\pgfqpoint{4.341257in}{4.849100in}}%
\pgfpathlineto{\pgfqpoint{4.341735in}{4.851115in}}%
\pgfpathlineto{\pgfqpoint{4.342214in}{4.850369in}}%
\pgfpathlineto{\pgfqpoint{4.342692in}{4.849567in}}%
\pgfpathlineto{\pgfqpoint{4.343171in}{4.843223in}}%
\pgfpathlineto{\pgfqpoint{4.343650in}{4.847771in}}%
\pgfpathlineto{\pgfqpoint{4.344128in}{4.846166in}}%
\pgfpathlineto{\pgfqpoint{4.344607in}{4.847264in}}%
\pgfpathlineto{\pgfqpoint{4.345085in}{4.848705in}}%
\pgfpathlineto{\pgfqpoint{4.345564in}{4.848199in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{4.847942in}}%
\pgfpathlineto{\pgfqpoint{4.346521in}{4.848973in}}%
\pgfpathlineto{\pgfqpoint{4.347956in}{4.844046in}}%
\pgfpathlineto{\pgfqpoint{4.349392in}{4.846439in}}%
\pgfpathlineto{\pgfqpoint{4.349870in}{4.842848in}}%
\pgfpathlineto{\pgfqpoint{4.350349in}{4.846792in}}%
\pgfpathlineto{\pgfqpoint{4.350827in}{4.843481in}}%
\pgfpathlineto{\pgfqpoint{4.351785in}{4.845137in}}%
\pgfpathlineto{\pgfqpoint{4.352263in}{4.842929in}}%
\pgfpathlineto{\pgfqpoint{4.353220in}{4.843481in}}%
\pgfpathlineto{\pgfqpoint{4.354656in}{4.842697in}}%
\pgfpathlineto{\pgfqpoint{4.355134in}{4.838523in}}%
\pgfpathlineto{\pgfqpoint{4.355613in}{4.842852in}}%
\pgfpathlineto{\pgfqpoint{4.356091in}{4.840184in}}%
\pgfpathlineto{\pgfqpoint{4.356570in}{4.840433in}}%
\pgfpathlineto{\pgfqpoint{4.357048in}{4.844592in}}%
\pgfpathlineto{\pgfqpoint{4.357527in}{4.841528in}}%
\pgfpathlineto{\pgfqpoint{4.358005in}{4.837437in}}%
\pgfpathlineto{\pgfqpoint{4.358484in}{4.841954in}}%
\pgfpathlineto{\pgfqpoint{4.358962in}{4.844544in}}%
\pgfpathlineto{\pgfqpoint{4.359441in}{4.842059in}}%
\pgfpathlineto{\pgfqpoint{4.360877in}{4.838808in}}%
\pgfpathlineto{\pgfqpoint{4.361355in}{4.837860in}}%
\pgfpathlineto{\pgfqpoint{4.361834in}{4.840181in}}%
\pgfpathlineto{\pgfqpoint{4.362312in}{4.836248in}}%
\pgfpathlineto{\pgfqpoint{4.362791in}{4.837475in}}%
\pgfpathlineto{\pgfqpoint{4.363748in}{4.837662in}}%
\pgfpathlineto{\pgfqpoint{4.364705in}{4.834648in}}%
\pgfpathlineto{\pgfqpoint{4.365183in}{4.835895in}}%
\pgfpathlineto{\pgfqpoint{4.365662in}{4.838799in}}%
\pgfpathlineto{\pgfqpoint{4.366140in}{4.835145in}}%
\pgfpathlineto{\pgfqpoint{4.366619in}{4.837458in}}%
\pgfpathlineto{\pgfqpoint{4.368055in}{4.832473in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{4.835543in}}%
\pgfpathlineto{\pgfqpoint{4.369012in}{4.834543in}}%
\pgfpathlineto{\pgfqpoint{4.369490in}{4.832540in}}%
\pgfpathlineto{\pgfqpoint{4.369969in}{4.837201in}}%
\pgfpathlineto{\pgfqpoint{4.370447in}{4.834737in}}%
\pgfpathlineto{\pgfqpoint{4.370926in}{4.832702in}}%
\pgfpathlineto{\pgfqpoint{4.371404in}{4.835667in}}%
\pgfpathlineto{\pgfqpoint{4.371883in}{4.832573in}}%
\pgfpathlineto{\pgfqpoint{4.372840in}{4.832143in}}%
\pgfpathlineto{\pgfqpoint{4.373318in}{4.832987in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{4.833444in}}%
\pgfpathlineto{\pgfqpoint{4.374754in}{4.830280in}}%
\pgfpathlineto{\pgfqpoint{4.375711in}{4.832037in}}%
\pgfpathlineto{\pgfqpoint{4.377147in}{4.828578in}}%
\pgfpathlineto{\pgfqpoint{4.377625in}{4.831294in}}%
\pgfpathlineto{\pgfqpoint{4.378104in}{4.830377in}}%
\pgfpathlineto{\pgfqpoint{4.378582in}{4.829705in}}%
\pgfpathlineto{\pgfqpoint{4.379061in}{4.826679in}}%
\pgfpathlineto{\pgfqpoint{4.379539in}{4.829442in}}%
\pgfpathlineto{\pgfqpoint{4.380018in}{4.829340in}}%
\pgfpathlineto{\pgfqpoint{4.380975in}{4.826950in}}%
\pgfpathlineto{\pgfqpoint{4.382410in}{4.830825in}}%
\pgfpathlineto{\pgfqpoint{4.382889in}{4.826275in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{4.827777in}}%
\pgfpathlineto{\pgfqpoint{4.383846in}{4.828509in}}%
\pgfpathlineto{\pgfqpoint{4.384325in}{4.825754in}}%
\pgfpathlineto{\pgfqpoint{4.384803in}{4.829828in}}%
\pgfpathlineto{\pgfqpoint{4.385282in}{4.824776in}}%
\pgfpathlineto{\pgfqpoint{4.385760in}{4.826396in}}%
\pgfpathlineto{\pgfqpoint{4.386239in}{4.824932in}}%
\pgfpathlineto{\pgfqpoint{4.386717in}{4.824228in}}%
\pgfpathlineto{\pgfqpoint{4.387196in}{4.827288in}}%
\pgfpathlineto{\pgfqpoint{4.387674in}{4.824645in}}%
\pgfpathlineto{\pgfqpoint{4.389110in}{4.822407in}}%
\pgfpathlineto{\pgfqpoint{4.390067in}{4.825799in}}%
\pgfpathlineto{\pgfqpoint{4.390545in}{4.822595in}}%
\pgfpathlineto{\pgfqpoint{4.391502in}{4.823108in}}%
\pgfpathlineto{\pgfqpoint{4.391981in}{4.824983in}}%
\pgfpathlineto{\pgfqpoint{4.392460in}{4.823759in}}%
\pgfpathlineto{\pgfqpoint{4.392938in}{4.824162in}}%
\pgfpathlineto{\pgfqpoint{4.393417in}{4.818860in}}%
\pgfpathlineto{\pgfqpoint{4.393895in}{4.820686in}}%
\pgfpathlineto{\pgfqpoint{4.394374in}{4.821647in}}%
\pgfpathlineto{\pgfqpoint{4.394852in}{4.818545in}}%
\pgfpathlineto{\pgfqpoint{4.395331in}{4.820748in}}%
\pgfpathlineto{\pgfqpoint{4.395809in}{4.820411in}}%
\pgfpathlineto{\pgfqpoint{4.396766in}{4.823649in}}%
\pgfpathlineto{\pgfqpoint{4.397723in}{4.817120in}}%
\pgfpathlineto{\pgfqpoint{4.399159in}{4.822487in}}%
\pgfpathlineto{\pgfqpoint{4.400595in}{4.816419in}}%
\pgfpathlineto{\pgfqpoint{4.401552in}{4.820095in}}%
\pgfpathlineto{\pgfqpoint{4.402030in}{4.815862in}}%
\pgfpathlineto{\pgfqpoint{4.402509in}{4.817144in}}%
\pgfpathlineto{\pgfqpoint{4.402987in}{4.818209in}}%
\pgfpathlineto{\pgfqpoint{4.403944in}{4.818999in}}%
\pgfpathlineto{\pgfqpoint{4.404423in}{4.814975in}}%
\pgfpathlineto{\pgfqpoint{4.405858in}{4.818548in}}%
\pgfpathlineto{\pgfqpoint{4.406337in}{4.815124in}}%
\pgfpathlineto{\pgfqpoint{4.406815in}{4.818425in}}%
\pgfpathlineto{\pgfqpoint{4.407294in}{4.817871in}}%
\pgfpathlineto{\pgfqpoint{4.407772in}{4.812814in}}%
\pgfpathlineto{\pgfqpoint{4.408251in}{4.813688in}}%
\pgfpathlineto{\pgfqpoint{4.408730in}{4.815907in}}%
\pgfpathlineto{\pgfqpoint{4.409208in}{4.812423in}}%
\pgfpathlineto{\pgfqpoint{4.409687in}{4.818707in}}%
\pgfpathlineto{\pgfqpoint{4.410165in}{4.813937in}}%
\pgfpathlineto{\pgfqpoint{4.411122in}{4.815814in}}%
\pgfpathlineto{\pgfqpoint{4.411601in}{4.815097in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{4.809164in}}%
\pgfpathlineto{\pgfqpoint{4.412558in}{4.811945in}}%
\pgfpathlineto{\pgfqpoint{4.413515in}{4.813539in}}%
\pgfpathlineto{\pgfqpoint{4.413993in}{4.808553in}}%
\pgfpathlineto{\pgfqpoint{4.414472in}{4.810620in}}%
\pgfpathlineto{\pgfqpoint{4.414950in}{4.813268in}}%
\pgfpathlineto{\pgfqpoint{4.415907in}{4.807403in}}%
\pgfpathlineto{\pgfqpoint{4.416386in}{4.809516in}}%
\pgfpathlineto{\pgfqpoint{4.416865in}{4.809584in}}%
\pgfpathlineto{\pgfqpoint{4.418300in}{4.811819in}}%
\pgfpathlineto{\pgfqpoint{4.418779in}{4.810580in}}%
\pgfpathlineto{\pgfqpoint{4.419257in}{4.815559in}}%
\pgfpathlineto{\pgfqpoint{4.419736in}{4.809780in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{4.804954in}}%
\pgfpathlineto{\pgfqpoint{4.420693in}{4.807244in}}%
\pgfpathlineto{\pgfqpoint{4.421171in}{4.811824in}}%
\pgfpathlineto{\pgfqpoint{4.421650in}{4.806464in}}%
\pgfpathlineto{\pgfqpoint{4.422128in}{4.806668in}}%
\pgfpathlineto{\pgfqpoint{4.422607in}{4.809019in}}%
\pgfpathlineto{\pgfqpoint{4.423085in}{4.807071in}}%
\pgfpathlineto{\pgfqpoint{4.425478in}{4.802966in}}%
\pgfpathlineto{\pgfqpoint{4.426435in}{4.806667in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{4.804839in}}%
\pgfpathlineto{\pgfqpoint{4.428349in}{4.801095in}}%
\pgfpathlineto{\pgfqpoint{4.429306in}{4.805466in}}%
\pgfpathlineto{\pgfqpoint{4.431220in}{4.799354in}}%
\pgfpathlineto{\pgfqpoint{4.431699in}{4.800809in}}%
\pgfpathlineto{\pgfqpoint{4.432177in}{4.798911in}}%
\pgfpathlineto{\pgfqpoint{4.432656in}{4.798337in}}%
\pgfpathlineto{\pgfqpoint{4.433613in}{4.804854in}}%
\pgfpathlineto{\pgfqpoint{4.435049in}{4.799582in}}%
\pgfpathlineto{\pgfqpoint{4.435527in}{4.800518in}}%
\pgfpathlineto{\pgfqpoint{4.436006in}{4.798157in}}%
\pgfpathlineto{\pgfqpoint{4.436484in}{4.801189in}}%
\pgfpathlineto{\pgfqpoint{4.436963in}{4.802245in}}%
\pgfpathlineto{\pgfqpoint{4.438398in}{4.795528in}}%
\pgfpathlineto{\pgfqpoint{4.438877in}{4.798337in}}%
\pgfpathlineto{\pgfqpoint{4.439834in}{4.795530in}}%
\pgfpathlineto{\pgfqpoint{4.440312in}{4.804130in}}%
\pgfpathlineto{\pgfqpoint{4.440791in}{4.792342in}}%
\pgfpathlineto{\pgfqpoint{4.441270in}{4.794686in}}%
\pgfpathlineto{\pgfqpoint{4.441748in}{4.798294in}}%
\pgfpathlineto{\pgfqpoint{4.442227in}{4.795357in}}%
\pgfpathlineto{\pgfqpoint{4.442705in}{4.793612in}}%
\pgfpathlineto{\pgfqpoint{4.443184in}{4.795617in}}%
\pgfpathlineto{\pgfqpoint{4.443662in}{4.795153in}}%
\pgfpathlineto{\pgfqpoint{4.444141in}{4.796305in}}%
\pgfpathlineto{\pgfqpoint{4.444619in}{4.793906in}}%
\pgfpathlineto{\pgfqpoint{4.445098in}{4.795697in}}%
\pgfpathlineto{\pgfqpoint{4.445576in}{4.797721in}}%
\pgfpathlineto{\pgfqpoint{4.446055in}{4.791922in}}%
\pgfpathlineto{\pgfqpoint{4.447012in}{4.792153in}}%
\pgfpathlineto{\pgfqpoint{4.447490in}{4.791778in}}%
\pgfpathlineto{\pgfqpoint{4.447969in}{4.793103in}}%
\pgfpathlineto{\pgfqpoint{4.448447in}{4.792486in}}%
\pgfpathlineto{\pgfqpoint{4.448926in}{4.787161in}}%
\pgfpathlineto{\pgfqpoint{4.449405in}{4.792106in}}%
\pgfpathlineto{\pgfqpoint{4.449883in}{4.791655in}}%
\pgfpathlineto{\pgfqpoint{4.450362in}{4.797363in}}%
\pgfpathlineto{\pgfqpoint{4.450840in}{4.797170in}}%
\pgfpathlineto{\pgfqpoint{4.452276in}{4.792229in}}%
\pgfpathlineto{\pgfqpoint{4.452754in}{4.793873in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{4.793555in}}%
\pgfpathlineto{\pgfqpoint{4.454668in}{4.791191in}}%
\pgfpathlineto{\pgfqpoint{4.455147in}{4.793129in}}%
\pgfpathlineto{\pgfqpoint{4.455625in}{4.791144in}}%
\pgfpathlineto{\pgfqpoint{4.456104in}{4.787169in}}%
\pgfpathlineto{\pgfqpoint{4.456582in}{4.789792in}}%
\pgfpathlineto{\pgfqpoint{4.457061in}{4.793148in}}%
\pgfpathlineto{\pgfqpoint{4.457540in}{4.788985in}}%
\pgfpathlineto{\pgfqpoint{4.458018in}{4.788475in}}%
\pgfpathlineto{\pgfqpoint{4.458497in}{4.782968in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{4.787236in}}%
\pgfpathlineto{\pgfqpoint{4.460411in}{4.788811in}}%
\pgfpathlineto{\pgfqpoint{4.460889in}{4.787305in}}%
\pgfpathlineto{\pgfqpoint{4.461368in}{4.791524in}}%
\pgfpathlineto{\pgfqpoint{4.461846in}{4.786369in}}%
\pgfpathlineto{\pgfqpoint{4.462325in}{4.788790in}}%
\pgfpathlineto{\pgfqpoint{4.462803in}{4.786450in}}%
\pgfpathlineto{\pgfqpoint{4.463760in}{4.787888in}}%
\pgfpathlineto{\pgfqpoint{4.464717in}{4.781510in}}%
\pgfpathlineto{\pgfqpoint{4.465196in}{4.789157in}}%
\pgfpathlineto{\pgfqpoint{4.465675in}{4.786394in}}%
\pgfpathlineto{\pgfqpoint{4.466153in}{4.786084in}}%
\pgfpathlineto{\pgfqpoint{4.466632in}{4.792988in}}%
\pgfpathlineto{\pgfqpoint{4.467110in}{4.788385in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{4.781700in}}%
\pgfpathlineto{\pgfqpoint{4.469503in}{4.787053in}}%
\pgfpathlineto{\pgfqpoint{4.470460in}{4.780770in}}%
\pgfpathlineto{\pgfqpoint{4.470938in}{4.790193in}}%
\pgfpathlineto{\pgfqpoint{4.471417in}{4.784173in}}%
\pgfpathlineto{\pgfqpoint{4.472374in}{4.780957in}}%
\pgfpathlineto{\pgfqpoint{4.472852in}{4.783621in}}%
\pgfpathlineto{\pgfqpoint{4.473331in}{4.784855in}}%
\pgfpathlineto{\pgfqpoint{4.474288in}{4.777034in}}%
\pgfpathlineto{\pgfqpoint{4.474767in}{4.780019in}}%
\pgfpathlineto{\pgfqpoint{4.475724in}{4.782867in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{4.778730in}}%
\pgfpathlineto{\pgfqpoint{4.476681in}{4.781712in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{4.783730in}}%
\pgfpathlineto{\pgfqpoint{4.478116in}{4.774596in}}%
\pgfpathlineto{\pgfqpoint{4.478595in}{4.782251in}}%
\pgfpathlineto{\pgfqpoint{4.479073in}{4.781939in}}%
\pgfpathlineto{\pgfqpoint{4.480509in}{4.777300in}}%
\pgfpathlineto{\pgfqpoint{4.481466in}{4.783138in}}%
\pgfpathlineto{\pgfqpoint{4.481945in}{4.773706in}}%
\pgfpathlineto{\pgfqpoint{4.482423in}{4.777575in}}%
\pgfpathlineto{\pgfqpoint{4.483859in}{4.780765in}}%
\pgfpathlineto{\pgfqpoint{4.484337in}{4.774604in}}%
\pgfpathlineto{\pgfqpoint{4.485294in}{4.775999in}}%
\pgfpathlineto{\pgfqpoint{4.485773in}{4.781192in}}%
\pgfpathlineto{\pgfqpoint{4.486251in}{4.775987in}}%
\pgfpathlineto{\pgfqpoint{4.486730in}{4.776277in}}%
\pgfpathlineto{\pgfqpoint{4.487208in}{4.773853in}}%
\pgfpathlineto{\pgfqpoint{4.487687in}{4.784539in}}%
\pgfpathlineto{\pgfqpoint{4.488165in}{4.782218in}}%
\pgfpathlineto{\pgfqpoint{4.489601in}{4.774867in}}%
\pgfpathlineto{\pgfqpoint{4.490558in}{4.770710in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{4.776717in}}%
\pgfpathlineto{\pgfqpoint{4.491515in}{4.774662in}}%
\pgfpathlineto{\pgfqpoint{4.492472in}{4.774284in}}%
\pgfpathlineto{\pgfqpoint{4.492951in}{4.765974in}}%
\pgfpathlineto{\pgfqpoint{4.493429in}{4.770949in}}%
\pgfpathlineto{\pgfqpoint{4.493908in}{4.774885in}}%
\pgfpathlineto{\pgfqpoint{4.494386in}{4.772570in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.769400in}}%
\pgfpathlineto{\pgfqpoint{4.496300in}{4.775101in}}%
\pgfpathlineto{\pgfqpoint{4.496779in}{4.775824in}}%
\pgfpathlineto{\pgfqpoint{4.498215in}{4.770800in}}%
\pgfpathlineto{\pgfqpoint{4.498693in}{4.769974in}}%
\pgfpathlineto{\pgfqpoint{4.499172in}{4.775236in}}%
\pgfpathlineto{\pgfqpoint{4.499650in}{4.769743in}}%
\pgfpathlineto{\pgfqpoint{4.500129in}{4.773534in}}%
\pgfpathlineto{\pgfqpoint{4.502043in}{4.765692in}}%
\pgfpathlineto{\pgfqpoint{4.502521in}{4.770656in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{4.764989in}}%
\pgfpathlineto{\pgfqpoint{4.504435in}{4.772338in}}%
\pgfpathlineto{\pgfqpoint{4.505393in}{4.765782in}}%
\pgfpathlineto{\pgfqpoint{4.505871in}{4.772286in}}%
\pgfpathlineto{\pgfqpoint{4.506828in}{4.772549in}}%
\pgfpathlineto{\pgfqpoint{4.507307in}{4.761945in}}%
\pgfpathlineto{\pgfqpoint{4.507785in}{4.770763in}}%
\pgfpathlineto{\pgfqpoint{4.508264in}{4.765217in}}%
\pgfpathlineto{\pgfqpoint{4.508742in}{4.761408in}}%
\pgfpathlineto{\pgfqpoint{4.509221in}{4.762385in}}%
\pgfpathlineto{\pgfqpoint{4.510656in}{4.771323in}}%
\pgfpathlineto{\pgfqpoint{4.512092in}{4.759313in}}%
\pgfpathlineto{\pgfqpoint{4.512570in}{4.766823in}}%
\pgfpathlineto{\pgfqpoint{4.513528in}{4.765790in}}%
\pgfpathlineto{\pgfqpoint{4.514006in}{4.765736in}}%
\pgfpathlineto{\pgfqpoint{4.514485in}{4.762142in}}%
\pgfpathlineto{\pgfqpoint{4.514963in}{4.768942in}}%
\pgfpathlineto{\pgfqpoint{4.515442in}{4.760156in}}%
\pgfpathlineto{\pgfqpoint{4.517356in}{4.768892in}}%
\pgfpathlineto{\pgfqpoint{4.518791in}{4.759455in}}%
\pgfpathlineto{\pgfqpoint{4.519270in}{4.760125in}}%
\pgfpathlineto{\pgfqpoint{4.519748in}{4.766198in}}%
\pgfpathlineto{\pgfqpoint{4.520227in}{4.762999in}}%
\pgfpathlineto{\pgfqpoint{4.521663in}{4.756262in}}%
\pgfpathlineto{\pgfqpoint{4.522141in}{4.763840in}}%
\pgfpathlineto{\pgfqpoint{4.522620in}{4.756176in}}%
\pgfpathlineto{\pgfqpoint{4.523098in}{4.756822in}}%
\pgfpathlineto{\pgfqpoint{4.523577in}{4.764418in}}%
\pgfpathlineto{\pgfqpoint{4.524055in}{4.749153in}}%
\pgfpathlineto{\pgfqpoint{4.524534in}{4.756175in}}%
\pgfpathlineto{\pgfqpoint{4.525491in}{4.759998in}}%
\pgfpathlineto{\pgfqpoint{4.525969in}{4.758629in}}%
\pgfpathlineto{\pgfqpoint{4.526448in}{4.749324in}}%
\pgfpathlineto{\pgfqpoint{4.526926in}{4.753529in}}%
\pgfpathlineto{\pgfqpoint{4.527883in}{4.758661in}}%
\pgfpathlineto{\pgfqpoint{4.529319in}{4.751650in}}%
\pgfpathlineto{\pgfqpoint{4.529798in}{4.754343in}}%
\pgfpathlineto{\pgfqpoint{4.530276in}{4.751298in}}%
\pgfpathlineto{\pgfqpoint{4.530755in}{4.749201in}}%
\pgfpathlineto{\pgfqpoint{4.532190in}{4.759525in}}%
\pgfpathlineto{\pgfqpoint{4.532669in}{4.757127in}}%
\pgfpathlineto{\pgfqpoint{4.533147in}{4.758131in}}%
\pgfpathlineto{\pgfqpoint{4.533626in}{4.750065in}}%
\pgfpathlineto{\pgfqpoint{4.534104in}{4.759965in}}%
\pgfpathlineto{\pgfqpoint{4.534583in}{4.760061in}}%
\pgfpathlineto{\pgfqpoint{4.535061in}{4.751306in}}%
\pgfpathlineto{\pgfqpoint{4.536018in}{4.751639in}}%
\pgfpathlineto{\pgfqpoint{4.536497in}{4.748320in}}%
\pgfpathlineto{\pgfqpoint{4.536975in}{4.751564in}}%
\pgfpathlineto{\pgfqpoint{4.537454in}{4.751606in}}%
\pgfpathlineto{\pgfqpoint{4.537933in}{4.744828in}}%
\pgfpathlineto{\pgfqpoint{4.538411in}{4.748376in}}%
\pgfpathlineto{\pgfqpoint{4.539368in}{4.760736in}}%
\pgfpathlineto{\pgfqpoint{4.539847in}{4.749755in}}%
\pgfpathlineto{\pgfqpoint{4.540804in}{4.749887in}}%
\pgfpathlineto{\pgfqpoint{4.541282in}{4.751286in}}%
\pgfpathlineto{\pgfqpoint{4.542239in}{4.746179in}}%
\pgfpathlineto{\pgfqpoint{4.543196in}{4.757903in}}%
\pgfpathlineto{\pgfqpoint{4.543675in}{4.748008in}}%
\pgfpathlineto{\pgfqpoint{4.544632in}{4.748750in}}%
\pgfpathlineto{\pgfqpoint{4.545589in}{4.757473in}}%
\pgfpathlineto{\pgfqpoint{4.546068in}{4.741336in}}%
\pgfpathlineto{\pgfqpoint{4.546546in}{4.746850in}}%
\pgfpathlineto{\pgfqpoint{4.547503in}{4.750257in}}%
\pgfpathlineto{\pgfqpoint{4.547982in}{4.744439in}}%
\pgfpathlineto{\pgfqpoint{4.548460in}{4.752114in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{4.741572in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{4.743306in}}%
\pgfpathlineto{\pgfqpoint{4.551331in}{4.744768in}}%
\pgfpathlineto{\pgfqpoint{4.551810in}{4.735388in}}%
\pgfpathlineto{\pgfqpoint{4.552288in}{4.739578in}}%
\pgfpathlineto{\pgfqpoint{4.552767in}{4.745134in}}%
\pgfpathlineto{\pgfqpoint{4.553245in}{4.739007in}}%
\pgfpathlineto{\pgfqpoint{4.553724in}{4.743827in}}%
\pgfpathlineto{\pgfqpoint{4.554681in}{4.745295in}}%
\pgfpathlineto{\pgfqpoint{4.555160in}{4.732397in}}%
\pgfpathlineto{\pgfqpoint{4.556595in}{4.750662in}}%
\pgfpathlineto{\pgfqpoint{4.557074in}{4.740514in}}%
\pgfpathlineto{\pgfqpoint{4.557552in}{4.746293in}}%
\pgfpathlineto{\pgfqpoint{4.558509in}{4.745579in}}%
\pgfpathlineto{\pgfqpoint{4.559945in}{4.734883in}}%
\pgfpathlineto{\pgfqpoint{4.560423in}{4.734615in}}%
\pgfpathlineto{\pgfqpoint{4.560902in}{4.742647in}}%
\pgfpathlineto{\pgfqpoint{4.561380in}{4.727680in}}%
\pgfpathlineto{\pgfqpoint{4.561859in}{4.741791in}}%
\pgfpathlineto{\pgfqpoint{4.562816in}{4.737806in}}%
\pgfpathlineto{\pgfqpoint{4.563295in}{4.739019in}}%
\pgfpathlineto{\pgfqpoint{4.563773in}{4.737529in}}%
\pgfpathlineto{\pgfqpoint{4.564252in}{4.731984in}}%
\pgfpathlineto{\pgfqpoint{4.564730in}{4.740936in}}%
\pgfpathlineto{\pgfqpoint{4.565209in}{4.730892in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{4.739564in}}%
\pgfpathlineto{\pgfqpoint{4.566166in}{4.730518in}}%
\pgfpathlineto{\pgfqpoint{4.566644in}{4.743798in}}%
\pgfpathlineto{\pgfqpoint{4.567123in}{4.737281in}}%
\pgfpathlineto{\pgfqpoint{4.567601in}{4.725983in}}%
\pgfpathlineto{\pgfqpoint{4.568080in}{4.734536in}}%
\pgfpathlineto{\pgfqpoint{4.569515in}{4.744751in}}%
\pgfpathlineto{\pgfqpoint{4.570951in}{4.728347in}}%
\pgfpathlineto{\pgfqpoint{4.571430in}{4.733382in}}%
\pgfpathlineto{\pgfqpoint{4.571908in}{4.738255in}}%
\pgfpathlineto{\pgfqpoint{4.572387in}{4.736979in}}%
\pgfpathlineto{\pgfqpoint{4.572865in}{4.725718in}}%
\pgfpathlineto{\pgfqpoint{4.573344in}{4.734359in}}%
\pgfpathlineto{\pgfqpoint{4.574301in}{4.729168in}}%
\pgfpathlineto{\pgfqpoint{4.575258in}{4.739303in}}%
\pgfpathlineto{\pgfqpoint{4.576693in}{4.723568in}}%
\pgfpathlineto{\pgfqpoint{4.577172in}{4.734679in}}%
\pgfpathlineto{\pgfqpoint{4.578129in}{4.731588in}}%
\pgfpathlineto{\pgfqpoint{4.578608in}{4.735279in}}%
\pgfpathlineto{\pgfqpoint{4.579086in}{4.731122in}}%
\pgfpathlineto{\pgfqpoint{4.579565in}{4.733785in}}%
\pgfpathlineto{\pgfqpoint{4.580043in}{4.721665in}}%
\pgfpathlineto{\pgfqpoint{4.580522in}{4.730944in}}%
\pgfpathlineto{\pgfqpoint{4.581000in}{4.732180in}}%
\pgfpathlineto{\pgfqpoint{4.581479in}{4.730740in}}%
\pgfpathlineto{\pgfqpoint{4.582436in}{4.730316in}}%
\pgfpathlineto{\pgfqpoint{4.582914in}{4.733961in}}%
\pgfpathlineto{\pgfqpoint{4.584350in}{4.721455in}}%
\pgfpathlineto{\pgfqpoint{4.584828in}{4.723152in}}%
\pgfpathlineto{\pgfqpoint{4.586264in}{4.735978in}}%
\pgfpathlineto{\pgfqpoint{4.586743in}{4.724246in}}%
\pgfpathlineto{\pgfqpoint{4.587221in}{4.732174in}}%
\pgfpathlineto{\pgfqpoint{4.587700in}{4.732393in}}%
\pgfpathlineto{\pgfqpoint{4.588178in}{4.726726in}}%
\pgfpathlineto{\pgfqpoint{4.588657in}{4.735767in}}%
\pgfpathlineto{\pgfqpoint{4.589135in}{4.728385in}}%
\pgfpathlineto{\pgfqpoint{4.589614in}{4.727294in}}%
\pgfpathlineto{\pgfqpoint{4.590092in}{4.727903in}}%
\pgfpathlineto{\pgfqpoint{4.590571in}{4.718172in}}%
\pgfpathlineto{\pgfqpoint{4.591049in}{4.724959in}}%
\pgfpathlineto{\pgfqpoint{4.591528in}{4.725877in}}%
\pgfpathlineto{\pgfqpoint{4.592006in}{4.734013in}}%
\pgfpathlineto{\pgfqpoint{4.592963in}{4.718483in}}%
\pgfpathlineto{\pgfqpoint{4.593442in}{4.722599in}}%
\pgfpathlineto{\pgfqpoint{4.593920in}{4.719096in}}%
\pgfpathlineto{\pgfqpoint{4.594399in}{4.720691in}}%
\pgfpathlineto{\pgfqpoint{4.595356in}{4.732826in}}%
\pgfpathlineto{\pgfqpoint{4.595835in}{4.724944in}}%
\pgfpathlineto{\pgfqpoint{4.596313in}{4.723348in}}%
\pgfpathlineto{\pgfqpoint{4.596792in}{4.734613in}}%
\pgfpathlineto{\pgfqpoint{4.597270in}{4.729562in}}%
\pgfpathlineto{\pgfqpoint{4.598706in}{4.710859in}}%
\pgfpathlineto{\pgfqpoint{4.600141in}{4.728664in}}%
\pgfpathlineto{\pgfqpoint{4.600620in}{4.734194in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{4.713851in}}%
\pgfpathlineto{\pgfqpoint{4.603491in}{4.724807in}}%
\pgfpathlineto{\pgfqpoint{4.603970in}{4.720713in}}%
\pgfpathlineto{\pgfqpoint{4.605405in}{4.709964in}}%
\pgfpathlineto{\pgfqpoint{4.605884in}{4.731254in}}%
\pgfpathlineto{\pgfqpoint{4.606362in}{4.721970in}}%
\pgfpathlineto{\pgfqpoint{4.606841in}{4.719798in}}%
\pgfpathlineto{\pgfqpoint{4.608276in}{4.731178in}}%
\pgfpathlineto{\pgfqpoint{4.609233in}{4.715689in}}%
\pgfpathlineto{\pgfqpoint{4.609712in}{4.724122in}}%
\pgfpathlineto{\pgfqpoint{4.610190in}{4.718120in}}%
\pgfpathlineto{\pgfqpoint{4.610669in}{4.716246in}}%
\pgfpathlineto{\pgfqpoint{4.611148in}{4.722924in}}%
\pgfpathlineto{\pgfqpoint{4.612105in}{4.708230in}}%
\pgfpathlineto{\pgfqpoint{4.612583in}{4.713011in}}%
\pgfpathlineto{\pgfqpoint{4.613062in}{4.726868in}}%
\pgfpathlineto{\pgfqpoint{4.613540in}{4.704048in}}%
\pgfpathlineto{\pgfqpoint{4.614019in}{4.716392in}}%
\pgfpathlineto{\pgfqpoint{4.614497in}{4.720857in}}%
\pgfpathlineto{\pgfqpoint{4.615454in}{4.704159in}}%
\pgfpathlineto{\pgfqpoint{4.615933in}{4.716558in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{4.714695in}}%
\pgfpathlineto{\pgfqpoint{4.617368in}{4.707936in}}%
\pgfpathlineto{\pgfqpoint{4.617847in}{4.716949in}}%
\pgfpathlineto{\pgfqpoint{4.618325in}{4.710381in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{4.699268in}}%
\pgfpathlineto{\pgfqpoint{4.619283in}{4.710098in}}%
\pgfpathlineto{\pgfqpoint{4.620240in}{4.708033in}}%
\pgfpathlineto{\pgfqpoint{4.620718in}{4.700849in}}%
\pgfpathlineto{\pgfqpoint{4.621675in}{4.725144in}}%
\pgfpathlineto{\pgfqpoint{4.622154in}{4.715084in}}%
\pgfpathlineto{\pgfqpoint{4.622632in}{4.700377in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{4.704128in}}%
\pgfpathlineto{\pgfqpoint{4.625503in}{4.716125in}}%
\pgfpathlineto{\pgfqpoint{4.626939in}{4.698438in}}%
\pgfpathlineto{\pgfqpoint{4.628375in}{4.709237in}}%
\pgfpathlineto{\pgfqpoint{4.628853in}{4.697633in}}%
\pgfpathlineto{\pgfqpoint{4.629332in}{4.706490in}}%
\pgfpathlineto{\pgfqpoint{4.630289in}{4.712729in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{4.709186in}}%
\pgfpathlineto{\pgfqpoint{4.631246in}{4.702751in}}%
\pgfpathlineto{\pgfqpoint{4.631724in}{4.718466in}}%
\pgfpathlineto{\pgfqpoint{4.632203in}{4.700722in}}%
\pgfpathlineto{\pgfqpoint{4.632681in}{4.693107in}}%
\pgfpathlineto{\pgfqpoint{4.633160in}{4.708940in}}%
\pgfpathlineto{\pgfqpoint{4.634117in}{4.706008in}}%
\pgfpathlineto{\pgfqpoint{4.634595in}{4.708471in}}%
\pgfpathlineto{\pgfqpoint{4.636510in}{4.689849in}}%
\pgfpathlineto{\pgfqpoint{4.636988in}{4.693438in}}%
\pgfpathlineto{\pgfqpoint{4.637467in}{4.706899in}}%
\pgfpathlineto{\pgfqpoint{4.638424in}{4.706769in}}%
\pgfpathlineto{\pgfqpoint{4.639859in}{4.686899in}}%
\pgfpathlineto{\pgfqpoint{4.640816in}{4.702029in}}%
\pgfpathlineto{\pgfqpoint{4.641295in}{4.701355in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{4.688523in}}%
\pgfpathlineto{\pgfqpoint{4.642252in}{4.695489in}}%
\pgfpathlineto{\pgfqpoint{4.643688in}{4.706219in}}%
\pgfpathlineto{\pgfqpoint{4.644166in}{4.703334in}}%
\pgfpathlineto{\pgfqpoint{4.644645in}{4.712977in}}%
\pgfpathlineto{\pgfqpoint{4.645123in}{4.695261in}}%
\pgfpathlineto{\pgfqpoint{4.646080in}{4.696048in}}%
\pgfpathlineto{\pgfqpoint{4.647037in}{4.690345in}}%
\pgfpathlineto{\pgfqpoint{4.647516in}{4.709893in}}%
\pgfpathlineto{\pgfqpoint{4.647994in}{4.685965in}}%
\pgfpathlineto{\pgfqpoint{4.648951in}{4.682519in}}%
\pgfpathlineto{\pgfqpoint{4.649908in}{4.696757in}}%
\pgfpathlineto{\pgfqpoint{4.650387in}{4.684967in}}%
\pgfpathlineto{\pgfqpoint{4.650865in}{4.698306in}}%
\pgfpathlineto{\pgfqpoint{4.651344in}{4.686366in}}%
\pgfpathlineto{\pgfqpoint{4.651823in}{4.692597in}}%
\pgfpathlineto{\pgfqpoint{4.652301in}{4.688573in}}%
\pgfpathlineto{\pgfqpoint{4.652780in}{4.689315in}}%
\pgfpathlineto{\pgfqpoint{4.654215in}{4.704577in}}%
\pgfpathlineto{\pgfqpoint{4.654694in}{4.701996in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{4.701954in}}%
\pgfpathlineto{\pgfqpoint{4.655651in}{4.691652in}}%
\pgfpathlineto{\pgfqpoint{4.656608in}{4.693373in}}%
\pgfpathlineto{\pgfqpoint{4.657086in}{4.696595in}}%
\pgfpathlineto{\pgfqpoint{4.657565in}{4.709949in}}%
\pgfpathlineto{\pgfqpoint{4.658043in}{4.697669in}}%
\pgfpathlineto{\pgfqpoint{4.658522in}{4.698236in}}%
\pgfpathlineto{\pgfqpoint{4.659000in}{4.696402in}}%
\pgfpathlineto{\pgfqpoint{4.659479in}{4.687351in}}%
\pgfpathlineto{\pgfqpoint{4.659958in}{4.690527in}}%
\pgfpathlineto{\pgfqpoint{4.660436in}{4.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661872in}{4.681825in}}%
\pgfpathlineto{\pgfqpoint{4.662829in}{4.687370in}}%
\pgfpathlineto{\pgfqpoint{4.663307in}{4.686738in}}%
\pgfpathlineto{\pgfqpoint{4.664743in}{4.684092in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{4.684365in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{4.684365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604584in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842477in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-8}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609620in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735597in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.74472060713282e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915943in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915943in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394424in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394424in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872906in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872906in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351388in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351388in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829869in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829869in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308351in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308351in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786833in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786833in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265314in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265314in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743796in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743796in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222278in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222278in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700759in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700759in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308351in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.595308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.595308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358600in, y=0.542547in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.861908in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.861908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.861908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358600in, y=0.809146in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.128507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.128507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358600in, y=1.075746in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.395107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.395107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=1.342345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.661706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.661706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=1.608945in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.928306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.928306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=1.875544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.194905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.194905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.142144in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.461505in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.461505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.461505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.408743in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.728104in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.728104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.728104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.675343in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.994704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.994704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.941942in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.261303in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.261303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.261303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=3.208542in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214679in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915943in}{0.595320in}}%
\pgfpathlineto{\pgfqpoint{1.192565in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{1.252375in}{0.598760in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{1.357043in}{0.620047in}}%
\pgfpathlineto{\pgfqpoint{1.371996in}{0.628086in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{1.401901in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{1.413115in}{0.666366in}}%
\pgfpathlineto{\pgfqpoint{1.424330in}{0.683030in}}%
\pgfpathlineto{\pgfqpoint{1.431806in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{1.435544in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{1.443020in}{0.700258in}}%
\pgfpathlineto{\pgfqpoint{1.461711in}{0.701781in}}%
\pgfpathlineto{\pgfqpoint{1.465449in}{0.705237in}}%
\pgfpathlineto{\pgfqpoint{1.472925in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{1.484140in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{1.506569in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{1.517783in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{1.528997in}{0.953058in}}%
\pgfpathlineto{\pgfqpoint{1.540212in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{1.551426in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{1.566379in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{1.570117in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{1.581331in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{1.592546in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.603760in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{1.614975in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{1.622451in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{1.626189in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{1.629927in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{1.633665in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{1.644880in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{1.656094in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{1.667308in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{1.678523in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{1.689737in}{1.383875in}}%
\pgfpathlineto{\pgfqpoint{1.700952in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{1.712166in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{1.719642in}{1.977895in}}%
\pgfpathlineto{\pgfqpoint{1.723381in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{1.738333in}{1.713650in}}%
\pgfpathlineto{\pgfqpoint{1.749547in}{1.500890in}}%
\pgfpathlineto{\pgfqpoint{1.760762in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{1.771976in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{1.783191in}{1.076134in}}%
\pgfpathlineto{\pgfqpoint{1.786929in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{1.790667in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{1.794405in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{1.805620in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.816834in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{1.828048in}{1.435727in}}%
\pgfpathlineto{\pgfqpoint{1.839263in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{1.850477in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{1.861692in}{2.178145in}}%
\pgfpathlineto{\pgfqpoint{1.872906in}{2.550021in}}%
\pgfpathlineto{\pgfqpoint{1.876644in}{2.682617in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{1.899073in}{2.080433in}}%
\pgfpathlineto{\pgfqpoint{1.910287in}{1.797894in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{1.932716in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{1.966359in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{1.977574in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{1.988788in}{1.726739in}}%
\pgfpathlineto{\pgfqpoint{2.000003in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{2.320834in}}%
\pgfpathlineto{\pgfqpoint{2.022432in}{2.726233in}}%
\pgfpathlineto{\pgfqpoint{2.029908in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{2.033646in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{3.047649in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{2.581107in}}%
\pgfpathlineto{\pgfqpoint{2.059813in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{2.071027in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{2.082242in}{1.649683in}}%
\pgfpathlineto{\pgfqpoint{2.093456in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.286664in}}%
\pgfpathlineto{\pgfqpoint{2.108409in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{2.112147in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{2.119623in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.514990in}}%
\pgfpathlineto{\pgfqpoint{2.142052in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.153266in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{2.164481in}{2.327428in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{2.734376in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{3.233464in}}%
\pgfpathlineto{\pgfqpoint{2.190648in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{2.205600in}{2.593342in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{2.213224in}}%
\pgfpathlineto{\pgfqpoint{2.228029in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{2.239244in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{2.250458in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{2.261672in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{2.269149in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{2.272887in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{2.284101in}{1.392677in}}%
\pgfpathlineto{\pgfqpoint{2.295316in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{2.306530in}{1.811361in}}%
\pgfpathlineto{\pgfqpoint{2.317744in}{2.097064in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{2.449890in}}%
\pgfpathlineto{\pgfqpoint{2.343911in}{2.979550in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{2.911725in}}%
\pgfpathlineto{\pgfqpoint{2.358864in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{2.370078in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{2.381293in}{1.825330in}}%
\pgfpathlineto{\pgfqpoint{2.392507in}{1.591324in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{2.426150in}{1.124272in}}%
\pgfpathlineto{\pgfqpoint{2.429889in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{2.433627in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{2.444841in}{1.250854in}}%
\pgfpathlineto{\pgfqpoint{2.456056in}{1.404870in}}%
\pgfpathlineto{\pgfqpoint{2.467270in}{1.595070in}}%
\pgfpathlineto{\pgfqpoint{2.478484in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{2.489699in}{2.120028in}}%
\pgfpathlineto{\pgfqpoint{2.497175in}{2.347718in}}%
\pgfpathlineto{\pgfqpoint{2.500913in}{2.394938in}}%
\pgfpathlineto{\pgfqpoint{2.504651in}{2.322393in}}%
\pgfpathlineto{\pgfqpoint{2.515866in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{1.727774in}}%
\pgfpathlineto{\pgfqpoint{2.538295in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.549509in}{1.337868in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{1.196600in}}%
\pgfpathlineto{\pgfqpoint{2.571938in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{2.583152in}{0.989577in}}%
\pgfpathlineto{\pgfqpoint{2.586890in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{2.605581in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{2.616795in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{2.628010in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{2.639224in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{2.654177in}{1.689613in}}%
\pgfpathlineto{\pgfqpoint{2.657915in}{1.663826in}}%
\pgfpathlineto{\pgfqpoint{2.680344in}{1.302905in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{1.168287in}}%
\pgfpathlineto{\pgfqpoint{2.702773in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{2.713987in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{2.725201in}{0.899536in}}%
\pgfpathlineto{\pgfqpoint{2.736416in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{2.747630in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{2.751368in}{0.789075in}}%
\pgfpathlineto{\pgfqpoint{2.755107in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{2.758845in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{0.823988in}}%
\pgfpathlineto{\pgfqpoint{2.777535in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{2.788750in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{2.796226in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{2.799964in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{2.803702in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{0.977035in}}%
\pgfpathlineto{\pgfqpoint{2.826131in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{2.837346in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{2.848560in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{2.859774in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{2.870989in}{0.711826in}}%
\pgfpathlineto{\pgfqpoint{2.882203in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{2.893418in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{2.904632in}{0.657174in}}%
\pgfpathlineto{\pgfqpoint{2.919585in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{2.934537in}{0.630551in}}%
\pgfpathlineto{\pgfqpoint{2.949490in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{2.968180in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{2.986871in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{3.013038in}{0.603354in}}%
\pgfpathlineto{\pgfqpoint{3.042943in}{0.599892in}}%
\pgfpathlineto{\pgfqpoint{3.084063in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{3.151349in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{3.304613in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{5.199849in}{0.595318in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{0.595320in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{0.595320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557215in,y=3.200712in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785402in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340779in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.5855,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007814in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 1.80184064752468e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933794in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.933794in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.890758in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.890758in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.847721in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.847721in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804684in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.804684in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.761647in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.761647in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.718611in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.718611in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326681in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396613in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.198889in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{4.456377in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934273in}{6.992662in}}%
\pgfpathlineto{\pgfqpoint{6.936187in}{7.059673in}}%
\pgfpathlineto{\pgfqpoint{6.938101in}{7.093490in}}%
\pgfpathlineto{\pgfqpoint{6.939058in}{7.256650in}}%
\pgfpathlineto{\pgfqpoint{6.939537in}{7.198205in}}%
\pgfpathlineto{\pgfqpoint{6.940015in}{7.196848in}}%
\pgfpathlineto{\pgfqpoint{6.941929in}{7.099474in}}%
\pgfpathlineto{\pgfqpoint{6.944322in}{7.063588in}}%
\pgfpathlineto{\pgfqpoint{6.945279in}{7.035886in}}%
\pgfpathlineto{\pgfqpoint{6.946236in}{7.036464in}}%
\pgfpathlineto{\pgfqpoint{6.946715in}{7.028842in}}%
\pgfpathlineto{\pgfqpoint{6.947193in}{7.033878in}}%
\pgfpathlineto{\pgfqpoint{6.947672in}{7.035618in}}%
\pgfpathlineto{\pgfqpoint{6.948629in}{7.015890in}}%
\pgfpathlineto{\pgfqpoint{6.949586in}{7.020540in}}%
\pgfpathlineto{\pgfqpoint{6.950543in}{7.010577in}}%
\pgfpathlineto{\pgfqpoint{6.951021in}{7.013247in}}%
\pgfpathlineto{\pgfqpoint{6.951978in}{7.018395in}}%
\pgfpathlineto{\pgfqpoint{6.952457in}{7.014641in}}%
\pgfpathlineto{\pgfqpoint{6.952935in}{7.015746in}}%
\pgfpathlineto{\pgfqpoint{6.953414in}{7.018573in}}%
\pgfpathlineto{\pgfqpoint{6.954371in}{7.006456in}}%
\pgfpathlineto{\pgfqpoint{6.954850in}{7.013187in}}%
\pgfpathlineto{\pgfqpoint{6.955328in}{7.014590in}}%
\pgfpathlineto{\pgfqpoint{6.956285in}{7.009344in}}%
\pgfpathlineto{\pgfqpoint{6.956764in}{7.010668in}}%
\pgfpathlineto{\pgfqpoint{6.957721in}{7.005358in}}%
\pgfpathlineto{\pgfqpoint{6.958199in}{7.008122in}}%
\pgfpathlineto{\pgfqpoint{6.958678in}{7.009333in}}%
\pgfpathlineto{\pgfqpoint{6.959635in}{7.006632in}}%
\pgfpathlineto{\pgfqpoint{6.960113in}{7.007120in}}%
\pgfpathlineto{\pgfqpoint{6.972555in}{7.016961in}}%
\pgfpathlineto{\pgfqpoint{6.973991in}{7.023860in}}%
\pgfpathlineto{\pgfqpoint{6.974948in}{7.030151in}}%
\pgfpathlineto{\pgfqpoint{6.975426in}{7.029270in}}%
\pgfpathlineto{\pgfqpoint{6.976862in}{7.025377in}}%
\pgfpathlineto{\pgfqpoint{6.978297in}{7.025906in}}%
\pgfpathlineto{\pgfqpoint{6.981169in}{7.019258in}}%
\pgfpathlineto{\pgfqpoint{6.982604in}{7.019830in}}%
\pgfpathlineto{\pgfqpoint{6.983083in}{7.020824in}}%
\pgfpathlineto{\pgfqpoint{6.985475in}{7.056258in}}%
\pgfpathlineto{\pgfqpoint{6.988347in}{7.014560in}}%
\pgfpathlineto{\pgfqpoint{6.993132in}{7.007649in}}%
\pgfpathlineto{\pgfqpoint{6.993610in}{7.008045in}}%
\pgfpathlineto{\pgfqpoint{6.994089in}{7.010929in}}%
\pgfpathlineto{\pgfqpoint{6.995525in}{7.072421in}}%
\pgfpathlineto{\pgfqpoint{6.996003in}{7.048144in}}%
\pgfpathlineto{\pgfqpoint{6.997917in}{6.989508in}}%
\pgfpathlineto{\pgfqpoint{7.000310in}{6.966071in}}%
\pgfpathlineto{\pgfqpoint{7.000788in}{6.964432in}}%
\pgfpathlineto{\pgfqpoint{7.001267in}{6.965750in}}%
\pgfpathlineto{\pgfqpoint{7.002702in}{7.037565in}}%
\pgfpathlineto{\pgfqpoint{7.003181in}{7.015895in}}%
\pgfpathlineto{\pgfqpoint{7.004617in}{6.945934in}}%
\pgfpathlineto{\pgfqpoint{7.005095in}{6.945274in}}%
\pgfpathlineto{\pgfqpoint{7.015144in}{6.893845in}}%
\pgfpathlineto{\pgfqpoint{7.016101in}{6.892464in}}%
\pgfpathlineto{\pgfqpoint{7.016580in}{6.892725in}}%
\pgfpathlineto{\pgfqpoint{7.017537in}{6.895400in}}%
\pgfpathlineto{\pgfqpoint{7.018494in}{6.905634in}}%
\pgfpathlineto{\pgfqpoint{7.019930in}{6.971899in}}%
\pgfpathlineto{\pgfqpoint{7.020887in}{7.016710in}}%
\pgfpathlineto{\pgfqpoint{7.023758in}{6.850758in}}%
\pgfpathlineto{\pgfqpoint{7.026629in}{6.813319in}}%
\pgfpathlineto{\pgfqpoint{7.048163in}{6.716525in}}%
\pgfpathlineto{\pgfqpoint{7.055819in}{6.695548in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{6.679950in}}%
\pgfpathlineto{\pgfqpoint{7.075917in}{6.661956in}}%
\pgfpathlineto{\pgfqpoint{7.098408in}{6.632989in}}%
\pgfpathlineto{\pgfqpoint{7.387919in}{6.270277in}}%
\pgfpathlineto{\pgfqpoint{8.434941in}{4.953999in}}%
\pgfpathlineto{\pgfqpoint{8.435420in}{4.954464in}}%
\pgfpathlineto{\pgfqpoint{8.438291in}{4.950244in}}%
\pgfpathlineto{\pgfqpoint{8.442119in}{4.945994in}}%
\pgfpathlineto{\pgfqpoint{8.501935in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{8.502414in}{4.876249in}}%
\pgfpathlineto{\pgfqpoint{8.502892in}{4.874204in}}%
\pgfpathlineto{\pgfqpoint{8.504328in}{4.874064in}}%
\pgfpathlineto{\pgfqpoint{8.504807in}{4.871382in}}%
\pgfpathlineto{\pgfqpoint{8.505764in}{4.871858in}}%
\pgfpathlineto{\pgfqpoint{8.508635in}{4.867308in}}%
\pgfpathlineto{\pgfqpoint{8.509113in}{4.868499in}}%
\pgfpathlineto{\pgfqpoint{8.509592in}{4.867096in}}%
\pgfpathlineto{\pgfqpoint{8.510070in}{4.867271in}}%
\pgfpathlineto{\pgfqpoint{8.511506in}{4.863026in}}%
\pgfpathlineto{\pgfqpoint{8.511985in}{4.865277in}}%
\pgfpathlineto{\pgfqpoint{8.512463in}{4.862516in}}%
\pgfpathlineto{\pgfqpoint{8.514377in}{4.860741in}}%
\pgfpathlineto{\pgfqpoint{8.514856in}{4.862280in}}%
\pgfpathlineto{\pgfqpoint{8.515334in}{4.861755in}}%
\pgfpathlineto{\pgfqpoint{8.522512in}{4.852556in}}%
\pgfpathlineto{\pgfqpoint{8.522991in}{4.854838in}}%
\pgfpathlineto{\pgfqpoint{8.523469in}{4.851340in}}%
\pgfpathlineto{\pgfqpoint{8.523948in}{4.851736in}}%
\pgfpathlineto{\pgfqpoint{8.524426in}{4.852898in}}%
\pgfpathlineto{\pgfqpoint{8.525383in}{4.849256in}}%
\pgfpathlineto{\pgfqpoint{8.525862in}{4.849808in}}%
\pgfpathlineto{\pgfqpoint{8.526340in}{4.851804in}}%
\pgfpathlineto{\pgfqpoint{8.527776in}{4.847294in}}%
\pgfpathlineto{\pgfqpoint{8.528255in}{4.848199in}}%
\pgfpathlineto{\pgfqpoint{8.529690in}{4.845519in}}%
\pgfpathlineto{\pgfqpoint{8.530169in}{4.846465in}}%
\pgfpathlineto{\pgfqpoint{8.530647in}{4.845258in}}%
\pgfpathlineto{\pgfqpoint{8.531604in}{4.843380in}}%
\pgfpathlineto{\pgfqpoint{8.532083in}{4.844157in}}%
\pgfpathlineto{\pgfqpoint{8.532561in}{4.844464in}}%
\pgfpathlineto{\pgfqpoint{8.533997in}{4.841803in}}%
\pgfpathlineto{\pgfqpoint{8.535911in}{4.839731in}}%
\pgfpathlineto{\pgfqpoint{8.537825in}{4.837268in}}%
\pgfpathlineto{\pgfqpoint{8.538304in}{4.837663in}}%
\pgfpathlineto{\pgfqpoint{8.538782in}{4.836531in}}%
\pgfpathlineto{\pgfqpoint{8.539261in}{4.838897in}}%
\pgfpathlineto{\pgfqpoint{8.539739in}{4.837402in}}%
\pgfpathlineto{\pgfqpoint{8.541653in}{4.835329in}}%
\pgfpathlineto{\pgfqpoint{8.542132in}{4.835768in}}%
\pgfpathlineto{\pgfqpoint{8.543089in}{4.831244in}}%
\pgfpathlineto{\pgfqpoint{8.543567in}{4.833514in}}%
\pgfpathlineto{\pgfqpoint{8.544046in}{4.833813in}}%
\pgfpathlineto{\pgfqpoint{8.545482in}{4.829558in}}%
\pgfpathlineto{\pgfqpoint{8.545960in}{4.832818in}}%
\pgfpathlineto{\pgfqpoint{8.546439in}{4.829750in}}%
\pgfpathlineto{\pgfqpoint{8.546917in}{4.830604in}}%
\pgfpathlineto{\pgfqpoint{8.547874in}{4.825970in}}%
\pgfpathlineto{\pgfqpoint{8.548353in}{4.826279in}}%
\pgfpathlineto{\pgfqpoint{8.548831in}{4.828654in}}%
\pgfpathlineto{\pgfqpoint{8.549310in}{4.827597in}}%
\pgfpathlineto{\pgfqpoint{8.552181in}{4.823832in}}%
\pgfpathlineto{\pgfqpoint{8.553617in}{4.825722in}}%
\pgfpathlineto{\pgfqpoint{8.554574in}{4.821607in}}%
\pgfpathlineto{\pgfqpoint{8.555052in}{4.823612in}}%
\pgfpathlineto{\pgfqpoint{8.558880in}{4.817731in}}%
\pgfpathlineto{\pgfqpoint{8.559359in}{4.820157in}}%
\pgfpathlineto{\pgfqpoint{8.559837in}{4.818669in}}%
\pgfpathlineto{\pgfqpoint{8.560795in}{4.815747in}}%
\pgfpathlineto{\pgfqpoint{8.561273in}{4.818589in}}%
\pgfpathlineto{\pgfqpoint{8.561752in}{4.816245in}}%
\pgfpathlineto{\pgfqpoint{8.563666in}{4.810800in}}%
\pgfpathlineto{\pgfqpoint{8.564144in}{4.813313in}}%
\pgfpathlineto{\pgfqpoint{8.566058in}{4.811898in}}%
\pgfpathlineto{\pgfqpoint{8.566537in}{4.813614in}}%
\pgfpathlineto{\pgfqpoint{8.567015in}{4.812018in}}%
\pgfpathlineto{\pgfqpoint{8.567494in}{4.809496in}}%
\pgfpathlineto{\pgfqpoint{8.567972in}{4.813721in}}%
\pgfpathlineto{\pgfqpoint{8.568451in}{4.812463in}}%
\pgfpathlineto{\pgfqpoint{8.572758in}{4.805390in}}%
\pgfpathlineto{\pgfqpoint{8.573236in}{4.808550in}}%
\pgfpathlineto{\pgfqpoint{8.573715in}{4.804637in}}%
\pgfpathlineto{\pgfqpoint{8.574193in}{4.806834in}}%
\pgfpathlineto{\pgfqpoint{8.574672in}{4.804520in}}%
\pgfpathlineto{\pgfqpoint{8.575150in}{4.803839in}}%
\pgfpathlineto{\pgfqpoint{8.575629in}{4.805773in}}%
\pgfpathlineto{\pgfqpoint{8.576586in}{4.800851in}}%
\pgfpathlineto{\pgfqpoint{8.577065in}{4.802988in}}%
\pgfpathlineto{\pgfqpoint{8.577543in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{8.578022in}{4.803154in}}%
\pgfpathlineto{\pgfqpoint{8.578500in}{4.799992in}}%
\pgfpathlineto{\pgfqpoint{8.578979in}{4.802606in}}%
\pgfpathlineto{\pgfqpoint{8.579457in}{4.802201in}}%
\pgfpathlineto{\pgfqpoint{8.580893in}{4.798502in}}%
\pgfpathlineto{\pgfqpoint{8.581371in}{4.800192in}}%
\pgfpathlineto{\pgfqpoint{8.582328in}{4.799569in}}%
\pgfpathlineto{\pgfqpoint{8.582807in}{4.800520in}}%
\pgfpathlineto{\pgfqpoint{8.584721in}{4.793302in}}%
\pgfpathlineto{\pgfqpoint{8.585678in}{4.798496in}}%
\pgfpathlineto{\pgfqpoint{8.586157in}{4.797889in}}%
\pgfpathlineto{\pgfqpoint{8.586635in}{4.793536in}}%
\pgfpathlineto{\pgfqpoint{8.587114in}{4.795202in}}%
\pgfpathlineto{\pgfqpoint{8.587592in}{4.795701in}}%
\pgfpathlineto{\pgfqpoint{8.588071in}{4.792789in}}%
\pgfpathlineto{\pgfqpoint{8.589028in}{4.793627in}}%
\pgfpathlineto{\pgfqpoint{8.589506in}{4.796547in}}%
\pgfpathlineto{\pgfqpoint{8.589985in}{4.793492in}}%
\pgfpathlineto{\pgfqpoint{8.590463in}{4.792164in}}%
\pgfpathlineto{\pgfqpoint{8.590942in}{4.794025in}}%
\pgfpathlineto{\pgfqpoint{8.591420in}{4.794985in}}%
\pgfpathlineto{\pgfqpoint{8.591899in}{4.792507in}}%
\pgfpathlineto{\pgfqpoint{8.592377in}{4.794151in}}%
\pgfpathlineto{\pgfqpoint{8.592856in}{4.795561in}}%
\pgfpathlineto{\pgfqpoint{8.594770in}{4.786900in}}%
\pgfpathlineto{\pgfqpoint{8.595249in}{4.792843in}}%
\pgfpathlineto{\pgfqpoint{8.595727in}{4.787181in}}%
\pgfpathlineto{\pgfqpoint{8.597163in}{4.793193in}}%
\pgfpathlineto{\pgfqpoint{8.597641in}{4.786970in}}%
\pgfpathlineto{\pgfqpoint{8.598598in}{4.787827in}}%
\pgfpathlineto{\pgfqpoint{8.599077in}{4.787493in}}%
\pgfpathlineto{\pgfqpoint{8.599555in}{4.788797in}}%
\pgfpathlineto{\pgfqpoint{8.600034in}{4.786204in}}%
\pgfpathlineto{\pgfqpoint{8.600512in}{4.786958in}}%
\pgfpathlineto{\pgfqpoint{8.600991in}{4.789894in}}%
\pgfpathlineto{\pgfqpoint{8.601470in}{4.789266in}}%
\pgfpathlineto{\pgfqpoint{8.601948in}{4.785321in}}%
\pgfpathlineto{\pgfqpoint{8.602905in}{4.786642in}}%
\pgfpathlineto{\pgfqpoint{8.603384in}{4.786582in}}%
\pgfpathlineto{\pgfqpoint{8.603862in}{4.783626in}}%
\pgfpathlineto{\pgfqpoint{8.604341in}{4.785154in}}%
\pgfpathlineto{\pgfqpoint{8.604819in}{4.785084in}}%
\pgfpathlineto{\pgfqpoint{8.607690in}{4.777411in}}%
\pgfpathlineto{\pgfqpoint{8.608169in}{4.783110in}}%
\pgfpathlineto{\pgfqpoint{8.608647in}{4.779312in}}%
\pgfpathlineto{\pgfqpoint{8.609605in}{4.780544in}}%
\pgfpathlineto{\pgfqpoint{8.610083in}{4.780089in}}%
\pgfpathlineto{\pgfqpoint{8.610562in}{4.779468in}}%
\pgfpathlineto{\pgfqpoint{8.611040in}{4.776146in}}%
\pgfpathlineto{\pgfqpoint{8.611519in}{4.777251in}}%
\pgfpathlineto{\pgfqpoint{8.611997in}{4.783795in}}%
\pgfpathlineto{\pgfqpoint{8.612954in}{4.781828in}}%
\pgfpathlineto{\pgfqpoint{8.613433in}{4.776623in}}%
\pgfpathlineto{\pgfqpoint{8.613911in}{4.780011in}}%
\pgfpathlineto{\pgfqpoint{8.614390in}{4.782481in}}%
\pgfpathlineto{\pgfqpoint{8.615347in}{4.774460in}}%
\pgfpathlineto{\pgfqpoint{8.615825in}{4.775447in}}%
\pgfpathlineto{\pgfqpoint{8.616782in}{4.777847in}}%
\pgfpathlineto{\pgfqpoint{8.617261in}{4.769738in}}%
\pgfpathlineto{\pgfqpoint{8.617740in}{4.776597in}}%
\pgfpathlineto{\pgfqpoint{8.619175in}{4.771993in}}%
\pgfpathlineto{\pgfqpoint{8.620132in}{4.774490in}}%
\pgfpathlineto{\pgfqpoint{8.622046in}{4.766712in}}%
\pgfpathlineto{\pgfqpoint{8.623482in}{4.774542in}}%
\pgfpathlineto{\pgfqpoint{8.624439in}{4.766396in}}%
\pgfpathlineto{\pgfqpoint{8.625396in}{4.775358in}}%
\pgfpathlineto{\pgfqpoint{8.626353in}{4.766771in}}%
\pgfpathlineto{\pgfqpoint{8.626832in}{4.771655in}}%
\pgfpathlineto{\pgfqpoint{8.627310in}{4.764213in}}%
\pgfpathlineto{\pgfqpoint{8.627789in}{4.768534in}}%
\pgfpathlineto{\pgfqpoint{8.628267in}{4.768813in}}%
\pgfpathlineto{\pgfqpoint{8.628746in}{4.764051in}}%
\pgfpathlineto{\pgfqpoint{8.629224in}{4.768729in}}%
\pgfpathlineto{\pgfqpoint{8.629703in}{4.767782in}}%
\pgfpathlineto{\pgfqpoint{8.630181in}{4.762458in}}%
\pgfpathlineto{\pgfqpoint{8.631138in}{4.763703in}}%
\pgfpathlineto{\pgfqpoint{8.631617in}{4.770733in}}%
\pgfpathlineto{\pgfqpoint{8.632095in}{4.767438in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{8.633531in}{4.764649in}}%
\pgfpathlineto{\pgfqpoint{8.634010in}{4.765706in}}%
\pgfpathlineto{\pgfqpoint{8.634967in}{4.771192in}}%
\pgfpathlineto{\pgfqpoint{8.635445in}{4.770008in}}%
\pgfpathlineto{\pgfqpoint{8.636881in}{4.763994in}}%
\pgfpathlineto{\pgfqpoint{8.637359in}{4.765168in}}%
\pgfpathlineto{\pgfqpoint{8.638316in}{4.766079in}}%
\pgfpathlineto{\pgfqpoint{8.638795in}{4.768187in}}%
\pgfpathlineto{\pgfqpoint{8.639273in}{4.761977in}}%
\pgfpathlineto{\pgfqpoint{8.639752in}{4.764295in}}%
\pgfpathlineto{\pgfqpoint{8.640230in}{4.765359in}}%
\pgfpathlineto{\pgfqpoint{8.641187in}{4.759236in}}%
\pgfpathlineto{\pgfqpoint{8.641666in}{4.767373in}}%
\pgfpathlineto{\pgfqpoint{8.642145in}{4.760340in}}%
\pgfpathlineto{\pgfqpoint{8.643580in}{4.757552in}}%
\pgfpathlineto{\pgfqpoint{8.644059in}{4.761940in}}%
\pgfpathlineto{\pgfqpoint{8.644537in}{4.760153in}}%
\pgfpathlineto{\pgfqpoint{8.645016in}{4.759056in}}%
\pgfpathlineto{\pgfqpoint{8.645494in}{4.759449in}}%
\pgfpathlineto{\pgfqpoint{8.646930in}{4.762180in}}%
\pgfpathlineto{\pgfqpoint{8.648365in}{4.757061in}}%
\pgfpathlineto{\pgfqpoint{8.648844in}{4.762364in}}%
\pgfpathlineto{\pgfqpoint{8.649322in}{4.757960in}}%
\pgfpathlineto{\pgfqpoint{8.650758in}{4.747885in}}%
\pgfpathlineto{\pgfqpoint{8.651237in}{4.757876in}}%
\pgfpathlineto{\pgfqpoint{8.652194in}{4.754857in}}%
\pgfpathlineto{\pgfqpoint{8.652672in}{4.759605in}}%
\pgfpathlineto{\pgfqpoint{8.653151in}{4.755111in}}%
\pgfpathlineto{\pgfqpoint{8.653629in}{4.750094in}}%
\pgfpathlineto{\pgfqpoint{8.654108in}{4.751444in}}%
\pgfpathlineto{\pgfqpoint{8.654586in}{4.758748in}}%
\pgfpathlineto{\pgfqpoint{8.655543in}{4.757545in}}%
\pgfpathlineto{\pgfqpoint{8.656500in}{4.751985in}}%
\pgfpathlineto{\pgfqpoint{8.656979in}{4.758908in}}%
\pgfpathlineto{\pgfqpoint{8.657457in}{4.752345in}}%
\pgfpathlineto{\pgfqpoint{8.657936in}{4.748548in}}%
\pgfpathlineto{\pgfqpoint{8.658415in}{4.749255in}}%
\pgfpathlineto{\pgfqpoint{8.658893in}{4.752107in}}%
\pgfpathlineto{\pgfqpoint{8.659372in}{4.748600in}}%
\pgfpathlineto{\pgfqpoint{8.660329in}{4.751696in}}%
\pgfpathlineto{\pgfqpoint{8.661286in}{4.748300in}}%
\pgfpathlineto{\pgfqpoint{8.661764in}{4.748408in}}%
\pgfpathlineto{\pgfqpoint{8.662243in}{4.753063in}}%
\pgfpathlineto{\pgfqpoint{8.662721in}{4.751031in}}%
\pgfpathlineto{\pgfqpoint{8.663200in}{4.750147in}}%
\pgfpathlineto{\pgfqpoint{8.663678in}{4.744284in}}%
\pgfpathlineto{\pgfqpoint{8.664635in}{4.756905in}}%
\pgfpathlineto{\pgfqpoint{8.665114in}{4.752455in}}%
\pgfpathlineto{\pgfqpoint{8.666550in}{4.745336in}}%
\pgfpathlineto{\pgfqpoint{8.667028in}{4.755318in}}%
\pgfpathlineto{\pgfqpoint{8.667507in}{4.749120in}}%
\pgfpathlineto{\pgfqpoint{8.667985in}{4.748252in}}%
\pgfpathlineto{\pgfqpoint{8.668464in}{4.744853in}}%
\pgfpathlineto{\pgfqpoint{8.668942in}{4.755315in}}%
\pgfpathlineto{\pgfqpoint{8.669421in}{4.747447in}}%
\pgfpathlineto{\pgfqpoint{8.669899in}{4.746175in}}%
\pgfpathlineto{\pgfqpoint{8.670378in}{4.740778in}}%
\pgfpathlineto{\pgfqpoint{8.670856in}{4.744164in}}%
\pgfpathlineto{\pgfqpoint{8.671335in}{4.750049in}}%
\pgfpathlineto{\pgfqpoint{8.671813in}{4.744537in}}%
\pgfpathlineto{\pgfqpoint{8.673249in}{4.743411in}}%
\pgfpathlineto{\pgfqpoint{8.673727in}{4.739507in}}%
\pgfpathlineto{\pgfqpoint{8.674206in}{4.750917in}}%
\pgfpathlineto{\pgfqpoint{8.674685in}{4.749851in}}%
\pgfpathlineto{\pgfqpoint{8.675642in}{4.743183in}}%
\pgfpathlineto{\pgfqpoint{8.676120in}{4.748916in}}%
\pgfpathlineto{\pgfqpoint{8.676599in}{4.743960in}}%
\pgfpathlineto{\pgfqpoint{8.677077in}{4.746823in}}%
\pgfpathlineto{\pgfqpoint{8.677556in}{4.744385in}}%
\pgfpathlineto{\pgfqpoint{8.678034in}{4.737320in}}%
\pgfpathlineto{\pgfqpoint{8.678513in}{4.748268in}}%
\pgfpathlineto{\pgfqpoint{8.679470in}{4.745650in}}%
\pgfpathlineto{\pgfqpoint{8.680905in}{4.741631in}}%
\pgfpathlineto{\pgfqpoint{8.681384in}{4.737561in}}%
\pgfpathlineto{\pgfqpoint{8.681862in}{4.742805in}}%
\pgfpathlineto{\pgfqpoint{8.682341in}{4.738432in}}%
\pgfpathlineto{\pgfqpoint{8.682820in}{4.746724in}}%
\pgfpathlineto{\pgfqpoint{8.683777in}{4.744648in}}%
\pgfpathlineto{\pgfqpoint{8.685691in}{4.735584in}}%
\pgfpathlineto{\pgfqpoint{8.686169in}{4.733927in}}%
\pgfpathlineto{\pgfqpoint{8.688083in}{4.744771in}}%
\pgfpathlineto{\pgfqpoint{8.688562in}{4.738142in}}%
\pgfpathlineto{\pgfqpoint{8.689519in}{4.739517in}}%
\pgfpathlineto{\pgfqpoint{8.690476in}{4.742117in}}%
\pgfpathlineto{\pgfqpoint{8.691912in}{4.734405in}}%
\pgfpathlineto{\pgfqpoint{8.693347in}{4.740945in}}%
\pgfpathlineto{\pgfqpoint{8.693826in}{4.730718in}}%
\pgfpathlineto{\pgfqpoint{8.694304in}{4.737540in}}%
\pgfpathlineto{\pgfqpoint{8.694783in}{4.735586in}}%
\pgfpathlineto{\pgfqpoint{8.695261in}{4.737031in}}%
\pgfpathlineto{\pgfqpoint{8.695740in}{4.742946in}}%
\pgfpathlineto{\pgfqpoint{8.696218in}{4.738533in}}%
\pgfpathlineto{\pgfqpoint{8.697654in}{4.731206in}}%
\pgfpathlineto{\pgfqpoint{8.698132in}{4.735878in}}%
\pgfpathlineto{\pgfqpoint{8.698611in}{4.734475in}}%
\pgfpathlineto{\pgfqpoint{8.699090in}{4.733109in}}%
\pgfpathlineto{\pgfqpoint{8.700047in}{4.738658in}}%
\pgfpathlineto{\pgfqpoint{8.700525in}{4.729399in}}%
\pgfpathlineto{\pgfqpoint{8.701004in}{4.735083in}}%
\pgfpathlineto{\pgfqpoint{8.701482in}{4.739029in}}%
\pgfpathlineto{\pgfqpoint{8.701961in}{4.735251in}}%
\pgfpathlineto{\pgfqpoint{8.702439in}{4.735947in}}%
\pgfpathlineto{\pgfqpoint{8.702918in}{4.731793in}}%
\pgfpathlineto{\pgfqpoint{8.703396in}{4.736906in}}%
\pgfpathlineto{\pgfqpoint{8.703875in}{4.739024in}}%
\pgfpathlineto{\pgfqpoint{8.704353in}{4.729353in}}%
\pgfpathlineto{\pgfqpoint{8.705310in}{4.729908in}}%
\pgfpathlineto{\pgfqpoint{8.705789in}{4.733768in}}%
\pgfpathlineto{\pgfqpoint{8.706267in}{4.726106in}}%
\pgfpathlineto{\pgfqpoint{8.706746in}{4.732756in}}%
\pgfpathlineto{\pgfqpoint{8.707225in}{4.729012in}}%
\pgfpathlineto{\pgfqpoint{8.707703in}{4.732275in}}%
\pgfpathlineto{\pgfqpoint{8.708182in}{4.731265in}}%
\pgfpathlineto{\pgfqpoint{8.708660in}{4.734838in}}%
\pgfpathlineto{\pgfqpoint{8.709139in}{4.733755in}}%
\pgfpathlineto{\pgfqpoint{8.709617in}{4.731178in}}%
\pgfpathlineto{\pgfqpoint{8.711053in}{4.738066in}}%
\pgfpathlineto{\pgfqpoint{8.711531in}{4.730070in}}%
\pgfpathlineto{\pgfqpoint{8.712010in}{4.730266in}}%
\pgfpathlineto{\pgfqpoint{8.712488in}{4.735501in}}%
\pgfpathlineto{\pgfqpoint{8.712967in}{4.735042in}}%
\pgfpathlineto{\pgfqpoint{8.714881in}{4.718613in}}%
\pgfpathlineto{\pgfqpoint{8.716317in}{4.735718in}}%
\pgfpathlineto{\pgfqpoint{8.717274in}{4.733880in}}%
\pgfpathlineto{\pgfqpoint{8.718709in}{4.726289in}}%
\pgfpathlineto{\pgfqpoint{8.721102in}{4.734222in}}%
\pgfpathlineto{\pgfqpoint{8.722537in}{4.724079in}}%
\pgfpathlineto{\pgfqpoint{8.723016in}{4.722356in}}%
\pgfpathlineto{\pgfqpoint{8.723495in}{4.722571in}}%
\pgfpathlineto{\pgfqpoint{8.723973in}{4.727769in}}%
\pgfpathlineto{\pgfqpoint{8.724452in}{4.723507in}}%
\pgfpathlineto{\pgfqpoint{8.724930in}{4.724286in}}%
\pgfpathlineto{\pgfqpoint{8.725409in}{4.731611in}}%
\pgfpathlineto{\pgfqpoint{8.725887in}{4.722648in}}%
\pgfpathlineto{\pgfqpoint{8.727323in}{4.736215in}}%
\pgfpathlineto{\pgfqpoint{8.728280in}{4.720235in}}%
\pgfpathlineto{\pgfqpoint{8.728758in}{4.723281in}}%
\pgfpathlineto{\pgfqpoint{8.729715in}{4.725474in}}%
\pgfpathlineto{\pgfqpoint{8.730194in}{4.721890in}}%
\pgfpathlineto{\pgfqpoint{8.730672in}{4.726120in}}%
\pgfpathlineto{\pgfqpoint{8.731151in}{4.729557in}}%
\pgfpathlineto{\pgfqpoint{8.731630in}{4.729139in}}%
\pgfpathlineto{\pgfqpoint{8.733065in}{4.715266in}}%
\pgfpathlineto{\pgfqpoint{8.734501in}{4.727497in}}%
\pgfpathlineto{\pgfqpoint{8.734979in}{4.722463in}}%
\pgfpathlineto{\pgfqpoint{8.735458in}{4.716168in}}%
\pgfpathlineto{\pgfqpoint{8.736415in}{4.717096in}}%
\pgfpathlineto{\pgfqpoint{8.736893in}{4.718632in}}%
\pgfpathlineto{\pgfqpoint{8.738329in}{4.727918in}}%
\pgfpathlineto{\pgfqpoint{8.738807in}{4.718502in}}%
\pgfpathlineto{\pgfqpoint{8.739286in}{4.718706in}}%
\pgfpathlineto{\pgfqpoint{8.739765in}{4.725930in}}%
\pgfpathlineto{\pgfqpoint{8.740243in}{4.717980in}}%
\pgfpathlineto{\pgfqpoint{8.740722in}{4.718358in}}%
\pgfpathlineto{\pgfqpoint{8.742636in}{4.730990in}}%
\pgfpathlineto{\pgfqpoint{8.743593in}{4.721670in}}%
\pgfpathlineto{\pgfqpoint{8.744071in}{4.724895in}}%
\pgfpathlineto{\pgfqpoint{8.745985in}{4.713628in}}%
\pgfpathlineto{\pgfqpoint{8.746942in}{4.723935in}}%
\pgfpathlineto{\pgfqpoint{8.747421in}{4.719299in}}%
\pgfpathlineto{\pgfqpoint{8.747900in}{4.720611in}}%
\pgfpathlineto{\pgfqpoint{8.748378in}{4.725257in}}%
\pgfpathlineto{\pgfqpoint{8.748857in}{4.724657in}}%
\pgfpathlineto{\pgfqpoint{8.749814in}{4.716050in}}%
\pgfpathlineto{\pgfqpoint{8.751249in}{4.726704in}}%
\pgfpathlineto{\pgfqpoint{8.751728in}{4.720160in}}%
\pgfpathlineto{\pgfqpoint{8.752206in}{4.720945in}}%
\pgfpathlineto{\pgfqpoint{8.752685in}{4.722965in}}%
\pgfpathlineto{\pgfqpoint{8.753163in}{4.722207in}}%
\pgfpathlineto{\pgfqpoint{8.753642in}{4.711322in}}%
\pgfpathlineto{\pgfqpoint{8.754120in}{4.716171in}}%
\pgfpathlineto{\pgfqpoint{8.755556in}{4.722361in}}%
\pgfpathlineto{\pgfqpoint{8.756035in}{4.717868in}}%
\pgfpathlineto{\pgfqpoint{8.756513in}{4.722835in}}%
\pgfpathlineto{\pgfqpoint{8.757949in}{4.716772in}}%
\pgfpathlineto{\pgfqpoint{8.758427in}{4.722042in}}%
\pgfpathlineto{\pgfqpoint{8.759863in}{4.710401in}}%
\pgfpathlineto{\pgfqpoint{8.760820in}{4.717979in}}%
\pgfpathlineto{\pgfqpoint{8.761777in}{4.706076in}}%
\pgfpathlineto{\pgfqpoint{8.762255in}{4.708977in}}%
\pgfpathlineto{\pgfqpoint{8.763691in}{4.714917in}}%
\pgfpathlineto{\pgfqpoint{8.765127in}{4.707537in}}%
\pgfpathlineto{\pgfqpoint{8.765605in}{4.718122in}}%
\pgfpathlineto{\pgfqpoint{8.766084in}{4.713584in}}%
\pgfpathlineto{\pgfqpoint{8.766562in}{4.708236in}}%
\pgfpathlineto{\pgfqpoint{8.767041in}{4.718003in}}%
\pgfpathlineto{\pgfqpoint{8.767519in}{4.715581in}}%
\pgfpathlineto{\pgfqpoint{8.767998in}{4.708386in}}%
\pgfpathlineto{\pgfqpoint{8.768476in}{4.712309in}}%
\pgfpathlineto{\pgfqpoint{8.768955in}{4.715216in}}%
\pgfpathlineto{\pgfqpoint{8.769433in}{4.708325in}}%
\pgfpathlineto{\pgfqpoint{8.769912in}{4.710154in}}%
\pgfpathlineto{\pgfqpoint{8.770390in}{4.711876in}}%
\pgfpathlineto{\pgfqpoint{8.770869in}{4.718756in}}%
\pgfpathlineto{\pgfqpoint{8.771347in}{4.714038in}}%
\pgfpathlineto{\pgfqpoint{8.771826in}{4.709804in}}%
\pgfpathlineto{\pgfqpoint{8.772783in}{4.717337in}}%
\pgfpathlineto{\pgfqpoint{8.773262in}{4.716692in}}%
\pgfpathlineto{\pgfqpoint{8.775176in}{4.704384in}}%
\pgfpathlineto{\pgfqpoint{8.776133in}{4.713751in}}%
\pgfpathlineto{\pgfqpoint{8.776611in}{4.713075in}}%
\pgfpathlineto{\pgfqpoint{8.777568in}{4.714159in}}%
\pgfpathlineto{\pgfqpoint{8.778047in}{4.696351in}}%
\pgfpathlineto{\pgfqpoint{8.778525in}{4.715488in}}%
\pgfpathlineto{\pgfqpoint{8.779004in}{4.711356in}}%
\pgfpathlineto{\pgfqpoint{8.779961in}{4.699620in}}%
\pgfpathlineto{\pgfqpoint{8.780440in}{4.716089in}}%
\pgfpathlineto{\pgfqpoint{8.781397in}{4.713163in}}%
\pgfpathlineto{\pgfqpoint{8.782354in}{4.717588in}}%
\pgfpathlineto{\pgfqpoint{8.783311in}{4.699433in}}%
\pgfpathlineto{\pgfqpoint{8.783789in}{4.716061in}}%
\pgfpathlineto{\pgfqpoint{8.784746in}{4.715259in}}%
\pgfpathlineto{\pgfqpoint{8.785703in}{4.696443in}}%
\pgfpathlineto{\pgfqpoint{8.787139in}{4.715222in}}%
\pgfpathlineto{\pgfqpoint{8.788575in}{4.705996in}}%
\pgfpathlineto{\pgfqpoint{8.789053in}{4.708774in}}%
\pgfpathlineto{\pgfqpoint{8.791924in}{4.720458in}}%
\pgfpathlineto{\pgfqpoint{8.792881in}{4.710295in}}%
\pgfpathlineto{\pgfqpoint{8.793838in}{4.714021in}}%
\pgfpathlineto{\pgfqpoint{8.794795in}{4.714979in}}%
\pgfpathlineto{\pgfqpoint{8.795274in}{4.706401in}}%
\pgfpathlineto{\pgfqpoint{8.795752in}{4.716424in}}%
\pgfpathlineto{\pgfqpoint{8.796231in}{4.714099in}}%
\pgfpathlineto{\pgfqpoint{8.797188in}{4.708795in}}%
\pgfpathlineto{\pgfqpoint{8.798145in}{4.709901in}}%
\pgfpathlineto{\pgfqpoint{8.799102in}{4.709775in}}%
\pgfpathlineto{\pgfqpoint{8.799581in}{4.716819in}}%
\pgfpathlineto{\pgfqpoint{8.800538in}{4.704509in}}%
\pgfpathlineto{\pgfqpoint{8.801016in}{4.708711in}}%
\pgfpathlineto{\pgfqpoint{8.801973in}{4.717285in}}%
\pgfpathlineto{\pgfqpoint{8.802452in}{4.714773in}}%
\pgfpathlineto{\pgfqpoint{8.802930in}{4.714333in}}%
\pgfpathlineto{\pgfqpoint{8.803409in}{4.703596in}}%
\pgfpathlineto{\pgfqpoint{8.803887in}{4.711952in}}%
\pgfpathlineto{\pgfqpoint{8.804366in}{4.713719in}}%
\pgfpathlineto{\pgfqpoint{8.804845in}{4.710654in}}%
\pgfpathlineto{\pgfqpoint{8.805323in}{4.715603in}}%
\pgfpathlineto{\pgfqpoint{8.805802in}{4.707111in}}%
\pgfpathlineto{\pgfqpoint{8.806280in}{4.717835in}}%
\pgfpathlineto{\pgfqpoint{8.807237in}{4.711742in}}%
\pgfpathlineto{\pgfqpoint{8.807716in}{4.713121in}}%
\pgfpathlineto{\pgfqpoint{8.808194in}{4.715559in}}%
\pgfpathlineto{\pgfqpoint{8.808673in}{4.708947in}}%
\pgfpathlineto{\pgfqpoint{8.809151in}{4.711682in}}%
\pgfpathlineto{\pgfqpoint{8.809630in}{4.711954in}}%
\pgfpathlineto{\pgfqpoint{8.810108in}{4.715537in}}%
\pgfpathlineto{\pgfqpoint{8.810587in}{4.711786in}}%
\pgfpathlineto{\pgfqpoint{8.811065in}{4.714780in}}%
\pgfpathlineto{\pgfqpoint{8.811544in}{4.713991in}}%
\pgfpathlineto{\pgfqpoint{8.812023in}{4.709283in}}%
\pgfpathlineto{\pgfqpoint{8.812501in}{4.714633in}}%
\pgfpathlineto{\pgfqpoint{8.812980in}{4.714540in}}%
\pgfpathlineto{\pgfqpoint{8.813937in}{4.709045in}}%
\pgfpathlineto{\pgfqpoint{8.814415in}{4.712768in}}%
\pgfpathlineto{\pgfqpoint{8.815372in}{4.712304in}}%
\pgfpathlineto{\pgfqpoint{8.816329in}{4.702618in}}%
\pgfpathlineto{\pgfqpoint{8.816808in}{4.708879in}}%
\pgfpathlineto{\pgfqpoint{8.818243in}{4.714371in}}%
\pgfpathlineto{\pgfqpoint{8.820636in}{4.696982in}}%
\pgfpathlineto{\pgfqpoint{8.821115in}{4.703541in}}%
\pgfpathlineto{\pgfqpoint{8.822072in}{4.710004in}}%
\pgfpathlineto{\pgfqpoint{8.823029in}{4.697568in}}%
\pgfpathlineto{\pgfqpoint{8.823986in}{4.699555in}}%
\pgfpathlineto{\pgfqpoint{8.824464in}{4.706218in}}%
\pgfpathlineto{\pgfqpoint{8.824943in}{4.698943in}}%
\pgfpathlineto{\pgfqpoint{8.825421in}{4.702975in}}%
\pgfpathlineto{\pgfqpoint{8.825900in}{4.700560in}}%
\pgfpathlineto{\pgfqpoint{8.826378in}{4.700527in}}%
\pgfpathlineto{\pgfqpoint{8.827335in}{4.698502in}}%
\pgfpathlineto{\pgfqpoint{8.827814in}{4.699060in}}%
\pgfpathlineto{\pgfqpoint{8.828293in}{4.709988in}}%
\pgfpathlineto{\pgfqpoint{8.828771in}{4.701989in}}%
\pgfpathlineto{\pgfqpoint{8.829250in}{4.701235in}}%
\pgfpathlineto{\pgfqpoint{8.829728in}{4.703844in}}%
\pgfpathlineto{\pgfqpoint{8.830685in}{4.700270in}}%
\pgfpathlineto{\pgfqpoint{8.831642in}{4.713313in}}%
\pgfpathlineto{\pgfqpoint{8.832121in}{4.711048in}}%
\pgfpathlineto{\pgfqpoint{8.833078in}{4.703616in}}%
\pgfpathlineto{\pgfqpoint{8.834035in}{4.710868in}}%
\pgfpathlineto{\pgfqpoint{8.835470in}{4.697702in}}%
\pgfpathlineto{\pgfqpoint{8.836906in}{4.709180in}}%
\pgfpathlineto{\pgfqpoint{8.837385in}{4.701873in}}%
\pgfpathlineto{\pgfqpoint{8.837863in}{4.704170in}}%
\pgfpathlineto{\pgfqpoint{8.838342in}{4.707258in}}%
\pgfpathlineto{\pgfqpoint{8.839299in}{4.695275in}}%
\pgfpathlineto{\pgfqpoint{8.839777in}{4.697691in}}%
\pgfpathlineto{\pgfqpoint{8.840734in}{4.706994in}}%
\pgfpathlineto{\pgfqpoint{8.841213in}{4.704150in}}%
\pgfpathlineto{\pgfqpoint{8.841691in}{4.700396in}}%
\pgfpathlineto{\pgfqpoint{8.842170in}{4.704757in}}%
\pgfpathlineto{\pgfqpoint{8.843127in}{4.711516in}}%
\pgfpathlineto{\pgfqpoint{8.844563in}{4.689971in}}%
\pgfpathlineto{\pgfqpoint{8.845520in}{4.706128in}}%
\pgfpathlineto{\pgfqpoint{8.845998in}{4.703210in}}%
\pgfpathlineto{\pgfqpoint{8.846477in}{4.700941in}}%
\pgfpathlineto{\pgfqpoint{8.846955in}{4.708325in}}%
\pgfpathlineto{\pgfqpoint{8.847434in}{4.706673in}}%
\pgfpathlineto{\pgfqpoint{8.848869in}{4.689929in}}%
\pgfpathlineto{\pgfqpoint{8.849348in}{4.699006in}}%
\pgfpathlineto{\pgfqpoint{8.849826in}{4.693829in}}%
\pgfpathlineto{\pgfqpoint{8.850305in}{4.694327in}}%
\pgfpathlineto{\pgfqpoint{8.850783in}{4.687445in}}%
\pgfpathlineto{\pgfqpoint{8.852219in}{4.702524in}}%
\pgfpathlineto{\pgfqpoint{8.853176in}{4.708845in}}%
\pgfpathlineto{\pgfqpoint{8.855090in}{4.698316in}}%
\pgfpathlineto{\pgfqpoint{8.855569in}{4.699874in}}%
\pgfpathlineto{\pgfqpoint{8.856047in}{4.697285in}}%
\pgfpathlineto{\pgfqpoint{8.856526in}{4.687401in}}%
\pgfpathlineto{\pgfqpoint{8.857483in}{4.688279in}}%
\pgfpathlineto{\pgfqpoint{8.858440in}{4.692401in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{4.687682in}}%
\pgfpathlineto{\pgfqpoint{8.859397in}{4.695304in}}%
\pgfpathlineto{\pgfqpoint{8.859875in}{4.679864in}}%
\pgfpathlineto{\pgfqpoint{8.860354in}{4.698695in}}%
\pgfpathlineto{\pgfqpoint{8.861311in}{4.697679in}}%
\pgfpathlineto{\pgfqpoint{8.861790in}{4.705759in}}%
\pgfpathlineto{\pgfqpoint{8.862268in}{4.695793in}}%
\pgfpathlineto{\pgfqpoint{8.863225in}{4.696061in}}%
\pgfpathlineto{\pgfqpoint{8.863704in}{4.691919in}}%
\pgfpathlineto{\pgfqpoint{8.864182in}{4.698580in}}%
\pgfpathlineto{\pgfqpoint{8.864661in}{4.693828in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{4.704926in}}%
\pgfpathlineto{\pgfqpoint{8.868010in}{4.689021in}}%
\pgfpathlineto{\pgfqpoint{8.868489in}{4.697908in}}%
\pgfpathlineto{\pgfqpoint{8.869446in}{4.695489in}}%
\pgfpathlineto{\pgfqpoint{8.870403in}{4.693215in}}%
\pgfpathlineto{\pgfqpoint{8.871839in}{4.703956in}}%
\pgfpathlineto{\pgfqpoint{8.872317in}{4.703701in}}%
\pgfpathlineto{\pgfqpoint{8.872796in}{4.702905in}}%
\pgfpathlineto{\pgfqpoint{8.873274in}{4.695713in}}%
\pgfpathlineto{\pgfqpoint{8.873753in}{4.699844in}}%
\pgfpathlineto{\pgfqpoint{8.874231in}{4.704311in}}%
\pgfpathlineto{\pgfqpoint{8.874710in}{4.693176in}}%
\pgfpathlineto{\pgfqpoint{8.875188in}{4.694138in}}%
\pgfpathlineto{\pgfqpoint{8.877103in}{4.705386in}}%
\pgfpathlineto{\pgfqpoint{8.877581in}{4.699833in}}%
\pgfpathlineto{\pgfqpoint{8.878060in}{4.703182in}}%
\pgfpathlineto{\pgfqpoint{8.878538in}{4.706268in}}%
\pgfpathlineto{\pgfqpoint{8.879017in}{4.702727in}}%
\pgfpathlineto{\pgfqpoint{8.879495in}{4.702974in}}%
\pgfpathlineto{\pgfqpoint{8.879974in}{4.699747in}}%
\pgfpathlineto{\pgfqpoint{8.880452in}{4.700715in}}%
\pgfpathlineto{\pgfqpoint{8.882366in}{4.705302in}}%
\pgfpathlineto{\pgfqpoint{8.884280in}{4.694568in}}%
\pgfpathlineto{\pgfqpoint{8.884759in}{4.701748in}}%
\pgfpathlineto{\pgfqpoint{8.886195in}{4.684571in}}%
\pgfpathlineto{\pgfqpoint{8.886673in}{4.685917in}}%
\pgfpathlineto{\pgfqpoint{8.887152in}{4.681109in}}%
\pgfpathlineto{\pgfqpoint{8.887630in}{4.682987in}}%
\pgfpathlineto{\pgfqpoint{8.888109in}{4.694756in}}%
\pgfpathlineto{\pgfqpoint{8.888587in}{4.691282in}}%
\pgfpathlineto{\pgfqpoint{8.889066in}{4.684662in}}%
\pgfpathlineto{\pgfqpoint{8.889544in}{4.684984in}}%
\pgfpathlineto{\pgfqpoint{8.890501in}{4.694857in}}%
\pgfpathlineto{\pgfqpoint{8.890980in}{4.688415in}}%
\pgfpathlineto{\pgfqpoint{8.891458in}{4.691797in}}%
\pgfpathlineto{\pgfqpoint{8.893373in}{4.678773in}}%
\pgfpathlineto{\pgfqpoint{8.894330in}{4.689685in}}%
\pgfpathlineto{\pgfqpoint{8.895287in}{4.687348in}}%
\pgfpathlineto{\pgfqpoint{8.895765in}{4.678286in}}%
\pgfpathlineto{\pgfqpoint{8.896722in}{4.698806in}}%
\pgfpathlineto{\pgfqpoint{8.897201in}{4.686568in}}%
\pgfpathlineto{\pgfqpoint{8.897679in}{4.691582in}}%
\pgfpathlineto{\pgfqpoint{8.898158in}{4.692475in}}%
\pgfpathlineto{\pgfqpoint{8.899593in}{4.683855in}}%
\pgfpathlineto{\pgfqpoint{8.901508in}{4.692062in}}%
\pgfpathlineto{\pgfqpoint{8.901986in}{4.690569in}}%
\pgfpathlineto{\pgfqpoint{8.902465in}{4.692332in}}%
\pgfpathlineto{\pgfqpoint{8.903422in}{4.678314in}}%
\pgfpathlineto{\pgfqpoint{8.904857in}{4.691760in}}%
\pgfpathlineto{\pgfqpoint{8.905814in}{4.677527in}}%
\pgfpathlineto{\pgfqpoint{8.906771in}{4.686415in}}%
\pgfpathlineto{\pgfqpoint{8.908207in}{4.674114in}}%
\pgfpathlineto{\pgfqpoint{8.908685in}{4.672302in}}%
\pgfpathlineto{\pgfqpoint{8.910121in}{4.694614in}}%
\pgfpathlineto{\pgfqpoint{8.911078in}{4.690729in}}%
\pgfpathlineto{\pgfqpoint{8.912035in}{4.681587in}}%
\pgfpathlineto{\pgfqpoint{8.913949in}{4.701222in}}%
\pgfpathlineto{\pgfqpoint{8.912992in}{4.681350in}}%
\pgfpathlineto{\pgfqpoint{8.914428in}{4.699214in}}%
\pgfpathlineto{\pgfqpoint{8.914906in}{4.692960in}}%
\pgfpathlineto{\pgfqpoint{8.915385in}{4.694294in}}%
\pgfpathlineto{\pgfqpoint{8.915863in}{4.702449in}}%
\pgfpathlineto{\pgfqpoint{8.916342in}{4.699118in}}%
\pgfpathlineto{\pgfqpoint{8.917299in}{4.690635in}}%
\pgfpathlineto{\pgfqpoint{8.917778in}{4.690833in}}%
\pgfpathlineto{\pgfqpoint{8.919213in}{4.692783in}}%
\pgfpathlineto{\pgfqpoint{8.919692in}{4.684682in}}%
\pgfpathlineto{\pgfqpoint{8.920170in}{4.696965in}}%
\pgfpathlineto{\pgfqpoint{8.920649in}{4.694255in}}%
\pgfpathlineto{\pgfqpoint{8.921127in}{4.692436in}}%
\pgfpathlineto{\pgfqpoint{8.922084in}{4.705502in}}%
\pgfpathlineto{\pgfqpoint{8.922563in}{4.701616in}}%
\pgfpathlineto{\pgfqpoint{8.923041in}{4.698327in}}%
\pgfpathlineto{\pgfqpoint{8.923520in}{4.686200in}}%
\pgfpathlineto{\pgfqpoint{8.924477in}{4.688986in}}%
\pgfpathlineto{\pgfqpoint{8.924955in}{4.690757in}}%
\pgfpathlineto{\pgfqpoint{8.925434in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{8.925913in}{4.688474in}}%
\pgfpathlineto{\pgfqpoint{8.926391in}{4.694026in}}%
\pgfpathlineto{\pgfqpoint{8.926870in}{4.688099in}}%
\pgfpathlineto{\pgfqpoint{8.927348in}{4.692991in}}%
\pgfpathlineto{\pgfqpoint{8.927827in}{4.685612in}}%
\pgfpathlineto{\pgfqpoint{8.928305in}{4.689811in}}%
\pgfpathlineto{\pgfqpoint{8.928784in}{4.700457in}}%
\pgfpathlineto{\pgfqpoint{8.929741in}{4.698544in}}%
\pgfpathlineto{\pgfqpoint{8.930219in}{4.687562in}}%
\pgfpathlineto{\pgfqpoint{8.930698in}{4.695545in}}%
\pgfpathlineto{\pgfqpoint{8.931655in}{4.692657in}}%
\pgfpathlineto{\pgfqpoint{8.933090in}{4.699443in}}%
\pgfpathlineto{\pgfqpoint{8.934048in}{4.691811in}}%
\pgfpathlineto{\pgfqpoint{8.934526in}{4.693466in}}%
\pgfpathlineto{\pgfqpoint{8.935005in}{4.692783in}}%
\pgfpathlineto{\pgfqpoint{8.935483in}{4.693284in}}%
\pgfpathlineto{\pgfqpoint{8.935962in}{4.697033in}}%
\pgfpathlineto{\pgfqpoint{8.936440in}{4.685610in}}%
\pgfpathlineto{\pgfqpoint{8.936919in}{4.686295in}}%
\pgfpathlineto{\pgfqpoint{8.938354in}{4.701459in}}%
\pgfpathlineto{\pgfqpoint{8.938833in}{4.695455in}}%
\pgfpathlineto{\pgfqpoint{8.939311in}{4.697003in}}%
\pgfpathlineto{\pgfqpoint{8.939790in}{4.702109in}}%
\pgfpathlineto{\pgfqpoint{8.940747in}{4.689980in}}%
\pgfpathlineto{\pgfqpoint{8.941704in}{4.690078in}}%
\pgfpathlineto{\pgfqpoint{8.954146in}{4.690671in}}%
\pgfpathlineto{\pgfqpoint{8.956538in}{4.691925in}}%
\pgfpathlineto{\pgfqpoint{9.034060in}{4.691284in}}%
\pgfpathlineto{\pgfqpoint{9.034539in}{4.684636in}}%
\pgfpathlineto{\pgfqpoint{9.035496in}{4.685833in}}%
\pgfpathlineto{\pgfqpoint{9.037410in}{4.700942in}}%
\pgfpathlineto{\pgfqpoint{9.037888in}{4.699682in}}%
\pgfpathlineto{\pgfqpoint{9.038367in}{4.692406in}}%
\pgfpathlineto{\pgfqpoint{9.038845in}{4.701497in}}%
\pgfpathlineto{\pgfqpoint{9.040281in}{4.697160in}}%
\pgfpathlineto{\pgfqpoint{9.040760in}{4.697273in}}%
\pgfpathlineto{\pgfqpoint{9.041717in}{4.704801in}}%
\pgfpathlineto{\pgfqpoint{9.042195in}{4.701292in}}%
\pgfpathlineto{\pgfqpoint{9.042674in}{4.700795in}}%
\pgfpathlineto{\pgfqpoint{9.043152in}{4.698454in}}%
\pgfpathlineto{\pgfqpoint{9.044109in}{4.686238in}}%
\pgfpathlineto{\pgfqpoint{9.044588in}{4.690353in}}%
\pgfpathlineto{\pgfqpoint{9.045066in}{4.687545in}}%
\pgfpathlineto{\pgfqpoint{9.045545in}{4.691079in}}%
\pgfpathlineto{\pgfqpoint{9.046023in}{4.688357in}}%
\pgfpathlineto{\pgfqpoint{9.046980in}{4.696228in}}%
\pgfpathlineto{\pgfqpoint{9.047459in}{4.696116in}}%
\pgfpathlineto{\pgfqpoint{9.047938in}{4.689285in}}%
\pgfpathlineto{\pgfqpoint{9.048416in}{4.689342in}}%
\pgfpathlineto{\pgfqpoint{9.048895in}{4.692647in}}%
\pgfpathlineto{\pgfqpoint{9.049373in}{4.690205in}}%
\pgfpathlineto{\pgfqpoint{9.049852in}{4.687506in}}%
\pgfpathlineto{\pgfqpoint{9.050330in}{4.697908in}}%
\pgfpathlineto{\pgfqpoint{9.051287in}{4.695261in}}%
\pgfpathlineto{\pgfqpoint{9.051766in}{4.694312in}}%
\pgfpathlineto{\pgfqpoint{9.052723in}{4.700984in}}%
\pgfpathlineto{\pgfqpoint{9.053201in}{4.699089in}}%
\pgfpathlineto{\pgfqpoint{9.055115in}{4.691659in}}%
\pgfpathlineto{\pgfqpoint{9.056551in}{4.699697in}}%
\pgfpathlineto{\pgfqpoint{9.057508in}{4.686373in}}%
\pgfpathlineto{\pgfqpoint{9.057987in}{4.692052in}}%
\pgfpathlineto{\pgfqpoint{9.058465in}{4.692395in}}%
\pgfpathlineto{\pgfqpoint{9.059422in}{4.700215in}}%
\pgfpathlineto{\pgfqpoint{9.060379in}{4.693932in}}%
\pgfpathlineto{\pgfqpoint{9.060858in}{4.697454in}}%
\pgfpathlineto{\pgfqpoint{9.061336in}{4.693135in}}%
\pgfpathlineto{\pgfqpoint{9.061815in}{4.691263in}}%
\pgfpathlineto{\pgfqpoint{9.062293in}{4.693027in}}%
\pgfpathlineto{\pgfqpoint{9.062772in}{4.693592in}}%
\pgfpathlineto{\pgfqpoint{9.063729in}{4.684819in}}%
\pgfpathlineto{\pgfqpoint{9.064208in}{4.700063in}}%
\pgfpathlineto{\pgfqpoint{9.064686in}{4.690138in}}%
\pgfpathlineto{\pgfqpoint{9.065643in}{4.692699in}}%
\pgfpathlineto{\pgfqpoint{9.066122in}{4.690560in}}%
\pgfpathlineto{\pgfqpoint{9.066600in}{4.693206in}}%
\pgfpathlineto{\pgfqpoint{9.068036in}{4.689964in}}%
\pgfpathlineto{\pgfqpoint{9.068514in}{4.692696in}}%
\pgfpathlineto{\pgfqpoint{9.068993in}{4.687092in}}%
\pgfpathlineto{\pgfqpoint{9.069471in}{4.693706in}}%
\pgfpathlineto{\pgfqpoint{9.069950in}{4.706147in}}%
\pgfpathlineto{\pgfqpoint{9.070907in}{4.703836in}}%
\pgfpathlineto{\pgfqpoint{9.072343in}{4.690312in}}%
\pgfpathlineto{\pgfqpoint{9.072821in}{4.693358in}}%
\pgfpathlineto{\pgfqpoint{9.073300in}{4.692354in}}%
\pgfpathlineto{\pgfqpoint{9.073778in}{4.691621in}}%
\pgfpathlineto{\pgfqpoint{9.074257in}{4.693682in}}%
\pgfpathlineto{\pgfqpoint{9.075214in}{4.692983in}}%
\pgfpathlineto{\pgfqpoint{9.088134in}{4.692877in}}%
\pgfpathlineto{\pgfqpoint{9.130245in}{4.692854in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{4.692981in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{4.692981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622914in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860807in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-5}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627950in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753927in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.54624231288345e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934273in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.934273in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412754in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.412754in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.891236in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891236in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369718in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.369718in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.848199in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.848199in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326681in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326681in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.805163in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.805163in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.283644in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.283644in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.762126in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.762126in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240608in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.240608in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.719089in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.719089in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326681in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.595310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{0.595310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376930in, y=0.542548in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{0.859753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376930in, y=0.806992in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.124197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.124197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376930in, y=1.071436in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.388641in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.388641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.388641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=1.335879in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.653085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.653085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=1.600323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.917529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.917529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=1.864767in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.181973in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.181973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.181973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.129211in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.446416in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.446416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.446416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.393655in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.710860in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.710860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.710860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.658099in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.975304in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.975304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.975304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.922542in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{3.239748in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.239748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{3.239748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=3.186986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.233009in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934273in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{7.180990in}{0.596422in}}%
\pgfpathlineto{\pgfqpoint{7.240800in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{7.278181in}{0.602239in}}%
\pgfpathlineto{\pgfqpoint{7.304348in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{7.326777in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{7.345468in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{7.360420in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{7.375373in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{7.390326in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{7.401540in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{7.412754in}{0.681858in}}%
\pgfpathlineto{\pgfqpoint{7.423969in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{7.435183in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{7.446398in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{7.457612in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{7.468826in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{7.480041in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{7.491255in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{7.502470in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{7.509946in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{7.513684in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{7.517422in}{1.128160in}}%
\pgfpathlineto{\pgfqpoint{7.521160in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{7.536113in}{0.984236in}}%
\pgfpathlineto{\pgfqpoint{7.547327in}{0.910244in}}%
\pgfpathlineto{\pgfqpoint{7.558542in}{0.850337in}}%
\pgfpathlineto{\pgfqpoint{7.562280in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{7.566018in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{7.569756in}{0.821279in}}%
\pgfpathlineto{\pgfqpoint{7.573494in}{0.829214in}}%
\pgfpathlineto{\pgfqpoint{7.580971in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{7.592185in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{7.603399in}{1.004457in}}%
\pgfpathlineto{\pgfqpoint{7.614614in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{7.625828in}{1.219293in}}%
\pgfpathlineto{\pgfqpoint{7.637043in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{7.648257in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{7.663210in}{1.824239in}}%
\pgfpathlineto{\pgfqpoint{7.666948in}{1.817493in}}%
\pgfpathlineto{\pgfqpoint{7.670686in}{1.757278in}}%
\pgfpathlineto{\pgfqpoint{7.681900in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{7.693115in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{7.704329in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{7.715544in}{1.094911in}}%
\pgfpathlineto{\pgfqpoint{7.726758in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{7.730496in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{7.734234in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{7.741711in}{1.056231in}}%
\pgfpathlineto{\pgfqpoint{7.752925in}{1.164521in}}%
\pgfpathlineto{\pgfqpoint{7.764139in}{1.298253in}}%
\pgfpathlineto{\pgfqpoint{7.775354in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{7.786568in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{7.797783in}{1.919226in}}%
\pgfpathlineto{\pgfqpoint{7.808997in}{2.230270in}}%
\pgfpathlineto{\pgfqpoint{7.816473in}{2.476720in}}%
\pgfpathlineto{\pgfqpoint{7.820211in}{2.537283in}}%
\pgfpathlineto{\pgfqpoint{7.823950in}{2.466449in}}%
\pgfpathlineto{\pgfqpoint{7.835164in}{2.110490in}}%
\pgfpathlineto{\pgfqpoint{7.846378in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{7.857593in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{7.868807in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{7.880022in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{7.887498in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{7.891236in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{7.894974in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{7.906189in}{1.293918in}}%
\pgfpathlineto{\pgfqpoint{7.917403in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{7.928617in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{7.939832in}{1.911062in}}%
\pgfpathlineto{\pgfqpoint{7.951046in}{2.220188in}}%
\pgfpathlineto{\pgfqpoint{7.962261in}{2.601941in}}%
\pgfpathlineto{\pgfqpoint{7.973475in}{3.059537in}}%
\pgfpathlineto{\pgfqpoint{7.977213in}{3.049389in}}%
\pgfpathlineto{\pgfqpoint{7.988428in}{2.584907in}}%
\pgfpathlineto{\pgfqpoint{7.999642in}{2.206394in}}%
\pgfpathlineto{\pgfqpoint{8.010856in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{8.022071in}{1.651701in}}%
\pgfpathlineto{\pgfqpoint{8.033285in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{8.044500in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{8.048238in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{8.051976in}{1.230594in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{1.265679in}}%
\pgfpathlineto{\pgfqpoint{8.066929in}{1.423177in}}%
\pgfpathlineto{\pgfqpoint{8.078143in}{1.617679in}}%
\pgfpathlineto{\pgfqpoint{8.089357in}{1.857877in}}%
\pgfpathlineto{\pgfqpoint{8.100572in}{2.154508in}}%
\pgfpathlineto{\pgfqpoint{8.111786in}{2.520830in}}%
\pgfpathlineto{\pgfqpoint{8.123001in}{2.973216in}}%
\pgfpathlineto{\pgfqpoint{8.126739in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{8.130477in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{8.134215in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{8.145429in}{2.661151in}}%
\pgfpathlineto{\pgfqpoint{8.156644in}{2.268133in}}%
\pgfpathlineto{\pgfqpoint{8.167858in}{1.949886in}}%
\pgfpathlineto{\pgfqpoint{8.179073in}{1.692183in}}%
\pgfpathlineto{\pgfqpoint{8.190287in}{1.483508in}}%
\pgfpathlineto{\pgfqpoint{8.201501in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{8.208978in}{1.230594in}}%
\pgfpathlineto{\pgfqpoint{8.212716in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{8.223930in}{1.392623in}}%
\pgfpathlineto{\pgfqpoint{8.235145in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{8.246359in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{8.257574in}{2.096962in}}%
\pgfpathlineto{\pgfqpoint{8.268788in}{2.449764in}}%
\pgfpathlineto{\pgfqpoint{8.280002in}{2.885455in}}%
\pgfpathlineto{\pgfqpoint{8.283741in}{3.049389in}}%
\pgfpathlineto{\pgfqpoint{8.287479in}{3.059537in}}%
\pgfpathlineto{\pgfqpoint{8.302431in}{2.465641in}}%
\pgfpathlineto{\pgfqpoint{8.313646in}{2.109819in}}%
\pgfpathlineto{\pgfqpoint{8.324860in}{1.821690in}}%
\pgfpathlineto{\pgfqpoint{8.336074in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{8.347289in}{1.399449in}}%
\pgfpathlineto{\pgfqpoint{8.358503in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{8.365980in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{8.369718in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{8.373456in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{8.384670in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{8.395885in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{8.407099in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{8.418313in}{1.911645in}}%
\pgfpathlineto{\pgfqpoint{8.429528in}{2.220908in}}%
\pgfpathlineto{\pgfqpoint{8.437004in}{2.466449in}}%
\pgfpathlineto{\pgfqpoint{8.440742in}{2.537283in}}%
\pgfpathlineto{\pgfqpoint{8.444480in}{2.476720in}}%
\pgfpathlineto{\pgfqpoint{8.455695in}{2.119216in}}%
\pgfpathlineto{\pgfqpoint{8.466909in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{8.478124in}{1.594538in}}%
\pgfpathlineto{\pgfqpoint{8.489338in}{1.404439in}}%
\pgfpathlineto{\pgfqpoint{8.500553in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{8.511767in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{8.522981in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{8.526719in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{8.530458in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{8.534196in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{8.545410in}{1.094911in}}%
\pgfpathlineto{\pgfqpoint{8.556625in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{8.567839in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{8.579053in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{8.594006in}{1.817493in}}%
\pgfpathlineto{\pgfqpoint{8.597744in}{1.824239in}}%
\pgfpathlineto{\pgfqpoint{8.601482in}{1.770389in}}%
\pgfpathlineto{\pgfqpoint{8.612697in}{1.546937in}}%
\pgfpathlineto{\pgfqpoint{8.623911in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{8.635125in}{1.219293in}}%
\pgfpathlineto{\pgfqpoint{8.646340in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{8.657554in}{1.004457in}}%
\pgfpathlineto{\pgfqpoint{8.668769in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{8.679983in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{8.687459in}{0.829214in}}%
\pgfpathlineto{\pgfqpoint{8.691198in}{0.821279in}}%
\pgfpathlineto{\pgfqpoint{8.694936in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{8.698674in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{8.709888in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{8.721103in}{0.957818in}}%
\pgfpathlineto{\pgfqpoint{8.732317in}{1.042983in}}%
\pgfpathlineto{\pgfqpoint{8.739793in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{8.743531in}{1.128160in}}%
\pgfpathlineto{\pgfqpoint{8.747270in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{8.751008in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{8.758484in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{8.769698in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{8.780913in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{8.792127in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{8.803342in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{8.814556in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{8.825771in}{0.727302in}}%
\pgfpathlineto{\pgfqpoint{8.836985in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{8.848199in}{0.681858in}}%
\pgfpathlineto{\pgfqpoint{8.859414in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{8.870628in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{8.885581in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{8.900533in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{8.915486in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{8.934177in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{8.956605in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{8.982772in}{0.602239in}}%
\pgfpathlineto{\pgfqpoint{9.016416in}{0.598989in}}%
\pgfpathlineto{\pgfqpoint{9.065011in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{9.147250in}{0.595623in}}%
\pgfpathlineto{\pgfqpoint{9.393967in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{0.595321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.575545in,y=3.179647in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803732in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.359109in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.9408,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.026144in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 2.00989521459262e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_test_dt_5000_QSA_Minmod.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915464in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915464in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872428in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872428in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829391in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829391in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786354in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786354in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743317in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743317in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700281in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700281in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308351in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{4.456377in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915943in}{6.938198in}}%
\pgfpathlineto{\pgfqpoint{0.917857in}{7.005268in}}%
\pgfpathlineto{\pgfqpoint{0.918335in}{7.015437in}}%
\pgfpathlineto{\pgfqpoint{0.919771in}{7.196178in}}%
\pgfpathlineto{\pgfqpoint{0.920250in}{7.153586in}}%
\pgfpathlineto{\pgfqpoint{0.922642in}{7.089217in}}%
\pgfpathlineto{\pgfqpoint{0.925513in}{7.050596in}}%
\pgfpathlineto{\pgfqpoint{0.927906in}{7.004252in}}%
\pgfpathlineto{\pgfqpoint{0.928385in}{7.004146in}}%
\pgfpathlineto{\pgfqpoint{0.934605in}{6.944143in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{6.944548in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{6.943424in}}%
\pgfpathlineto{\pgfqpoint{0.936041in}{6.944135in}}%
\pgfpathlineto{\pgfqpoint{0.936998in}{6.948680in}}%
\pgfpathlineto{\pgfqpoint{0.937477in}{6.947496in}}%
\pgfpathlineto{\pgfqpoint{0.937955in}{6.945814in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{6.946202in}}%
\pgfpathlineto{\pgfqpoint{0.939391in}{6.945578in}}%
\pgfpathlineto{\pgfqpoint{0.939869in}{6.945959in}}%
\pgfpathlineto{\pgfqpoint{0.940826in}{6.948334in}}%
\pgfpathlineto{\pgfqpoint{0.941305in}{6.947916in}}%
\pgfpathlineto{\pgfqpoint{0.942740in}{6.947228in}}%
\pgfpathlineto{\pgfqpoint{0.944176in}{6.947754in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{6.951972in}}%
\pgfpathlineto{\pgfqpoint{0.953747in}{6.954199in}}%
\pgfpathlineto{\pgfqpoint{0.959967in}{6.964455in}}%
\pgfpathlineto{\pgfqpoint{0.960925in}{6.965873in}}%
\pgfpathlineto{\pgfqpoint{0.961403in}{6.965608in}}%
\pgfpathlineto{\pgfqpoint{0.962839in}{6.965402in}}%
\pgfpathlineto{\pgfqpoint{0.964274in}{6.971985in}}%
\pgfpathlineto{\pgfqpoint{0.965231in}{6.975635in}}%
\pgfpathlineto{\pgfqpoint{0.967145in}{6.968743in}}%
\pgfpathlineto{\pgfqpoint{0.967624in}{6.968907in}}%
\pgfpathlineto{\pgfqpoint{0.969060in}{6.970130in}}%
\pgfpathlineto{\pgfqpoint{0.970017in}{6.976474in}}%
\pgfpathlineto{\pgfqpoint{0.971452in}{6.996417in}}%
\pgfpathlineto{\pgfqpoint{0.971931in}{6.994313in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{6.966962in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{6.967891in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{7.002020in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{7.021505in}}%
\pgfpathlineto{\pgfqpoint{0.979587in}{6.960854in}}%
\pgfpathlineto{\pgfqpoint{0.980544in}{6.961058in}}%
\pgfpathlineto{\pgfqpoint{0.982937in}{6.955448in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{6.954364in}}%
\pgfpathlineto{\pgfqpoint{0.984851in}{6.960173in}}%
\pgfpathlineto{\pgfqpoint{0.985808in}{6.988937in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{7.012931in}}%
\pgfpathlineto{\pgfqpoint{0.986765in}{7.002024in}}%
\pgfpathlineto{\pgfqpoint{0.988679in}{6.931611in}}%
\pgfpathlineto{\pgfqpoint{0.989158in}{6.927785in}}%
\pgfpathlineto{\pgfqpoint{0.989636in}{6.930420in}}%
\pgfpathlineto{\pgfqpoint{0.990115in}{6.931308in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{6.894615in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{6.876756in}}%
\pgfpathlineto{\pgfqpoint{0.998250in}{6.878231in}}%
\pgfpathlineto{\pgfqpoint{0.999207in}{6.901237in}}%
\pgfpathlineto{\pgfqpoint{1.000642in}{6.991387in}}%
\pgfpathlineto{\pgfqpoint{1.001121in}{6.968790in}}%
\pgfpathlineto{\pgfqpoint{1.003035in}{6.837753in}}%
\pgfpathlineto{\pgfqpoint{1.003992in}{6.835247in}}%
\pgfpathlineto{\pgfqpoint{1.007342in}{6.816495in}}%
\pgfpathlineto{\pgfqpoint{1.012127in}{6.785292in}}%
\pgfpathlineto{\pgfqpoint{1.020262in}{6.708950in}}%
\pgfpathlineto{\pgfqpoint{1.031747in}{6.580115in}}%
\pgfpathlineto{\pgfqpoint{1.035097in}{6.554948in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{6.552188in}}%
\pgfpathlineto{\pgfqpoint{1.037489in}{6.555801in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{6.635003in}}%
\pgfpathlineto{\pgfqpoint{1.043710in}{6.908597in}}%
\pgfpathlineto{\pgfqpoint{1.044189in}{6.904122in}}%
\pgfpathlineto{\pgfqpoint{1.047060in}{6.722994in}}%
\pgfpathlineto{\pgfqpoint{1.047538in}{6.713499in}}%
\pgfpathlineto{\pgfqpoint{1.048017in}{6.718273in}}%
\pgfpathlineto{\pgfqpoint{1.050410in}{6.725994in}}%
\pgfpathlineto{\pgfqpoint{1.050888in}{6.724823in}}%
\pgfpathlineto{\pgfqpoint{1.052802in}{6.707514in}}%
\pgfpathlineto{\pgfqpoint{1.054238in}{6.673764in}}%
\pgfpathlineto{\pgfqpoint{1.055673in}{6.604561in}}%
\pgfpathlineto{\pgfqpoint{1.056152in}{6.614127in}}%
\pgfpathlineto{\pgfqpoint{1.058066in}{6.641694in}}%
\pgfpathlineto{\pgfqpoint{1.059023in}{6.632105in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{6.583852in}}%
\pgfpathlineto{\pgfqpoint{1.061416in}{6.590062in}}%
\pgfpathlineto{\pgfqpoint{1.062851in}{6.604383in}}%
\pgfpathlineto{\pgfqpoint{1.063330in}{6.603714in}}%
\pgfpathlineto{\pgfqpoint{1.064287in}{6.591700in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{6.545956in}}%
\pgfpathlineto{\pgfqpoint{1.066680in}{6.557415in}}%
\pgfpathlineto{\pgfqpoint{1.068594in}{6.576280in}}%
\pgfpathlineto{\pgfqpoint{1.070029in}{6.565984in}}%
\pgfpathlineto{\pgfqpoint{1.071943in}{6.553784in}}%
\pgfpathlineto{\pgfqpoint{1.072900in}{6.555208in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{6.554786in}}%
\pgfpathlineto{\pgfqpoint{1.075772in}{6.544680in}}%
\pgfpathlineto{\pgfqpoint{1.076250in}{6.545539in}}%
\pgfpathlineto{\pgfqpoint{1.079121in}{6.553800in}}%
\pgfpathlineto{\pgfqpoint{1.080557in}{6.552366in}}%
\pgfpathlineto{\pgfqpoint{1.082950in}{6.549968in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{6.549229in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{6.551787in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{6.562800in}}%
\pgfpathlineto{\pgfqpoint{1.128410in}{6.574407in}}%
\pgfpathlineto{\pgfqpoint{1.192054in}{6.625980in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{6.633461in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{6.638195in}}%
\pgfpathlineto{\pgfqpoint{1.235600in}{6.640619in}}%
\pgfpathlineto{\pgfqpoint{1.250913in}{6.640968in}}%
\pgfpathlineto{\pgfqpoint{1.268140in}{6.639056in}}%
\pgfpathlineto{\pgfqpoint{1.287282in}{6.634645in}}%
\pgfpathlineto{\pgfqpoint{1.309773in}{6.627103in}}%
\pgfpathlineto{\pgfqpoint{1.336570in}{6.615695in}}%
\pgfpathlineto{\pgfqpoint{1.371024in}{6.598486in}}%
\pgfpathlineto{\pgfqpoint{1.422227in}{6.570173in}}%
\pgfpathlineto{\pgfqpoint{1.833762in}{6.337044in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{6.097811in}}%
\pgfpathlineto{\pgfqpoint{4.394852in}{4.928445in}}%
\pgfpathlineto{\pgfqpoint{4.395331in}{4.928898in}}%
\pgfpathlineto{\pgfqpoint{4.396766in}{4.927038in}}%
\pgfpathlineto{\pgfqpoint{4.400116in}{4.925925in}}%
\pgfpathlineto{\pgfqpoint{4.407294in}{4.921705in}}%
\pgfpathlineto{\pgfqpoint{4.407772in}{4.922186in}}%
\pgfpathlineto{\pgfqpoint{4.409208in}{4.920278in}}%
\pgfpathlineto{\pgfqpoint{4.409687in}{4.920835in}}%
\pgfpathlineto{\pgfqpoint{4.411601in}{4.918646in}}%
\pgfpathlineto{\pgfqpoint{4.414950in}{4.918345in}}%
\pgfpathlineto{\pgfqpoint{4.416386in}{4.916490in}}%
\pgfpathlineto{\pgfqpoint{4.417822in}{4.916470in}}%
\pgfpathlineto{\pgfqpoint{4.418300in}{4.916633in}}%
\pgfpathlineto{\pgfqpoint{4.418779in}{4.914399in}}%
\pgfpathlineto{\pgfqpoint{4.419736in}{4.914748in}}%
\pgfpathlineto{\pgfqpoint{4.421171in}{4.913548in}}%
\pgfpathlineto{\pgfqpoint{4.422607in}{4.912989in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{4.910702in}}%
\pgfpathlineto{\pgfqpoint{4.426435in}{4.911519in}}%
\pgfpathlineto{\pgfqpoint{4.426914in}{4.910586in}}%
\pgfpathlineto{\pgfqpoint{4.428349in}{4.910957in}}%
\pgfpathlineto{\pgfqpoint{4.429785in}{4.909451in}}%
\pgfpathlineto{\pgfqpoint{4.430263in}{4.909737in}}%
\pgfpathlineto{\pgfqpoint{4.430742in}{4.908776in}}%
\pgfpathlineto{\pgfqpoint{4.431699in}{4.906873in}}%
\pgfpathlineto{\pgfqpoint{4.432177in}{4.908576in}}%
\pgfpathlineto{\pgfqpoint{4.432656in}{4.907265in}}%
\pgfpathlineto{\pgfqpoint{4.433135in}{4.907738in}}%
\pgfpathlineto{\pgfqpoint{4.433613in}{4.906703in}}%
\pgfpathlineto{\pgfqpoint{4.439355in}{4.903572in}}%
\pgfpathlineto{\pgfqpoint{4.439834in}{4.904599in}}%
\pgfpathlineto{\pgfqpoint{4.440312in}{4.904234in}}%
\pgfpathlineto{\pgfqpoint{4.447012in}{4.899319in}}%
\pgfpathlineto{\pgfqpoint{4.447490in}{4.900547in}}%
\pgfpathlineto{\pgfqpoint{4.447969in}{4.899233in}}%
\pgfpathlineto{\pgfqpoint{4.450362in}{4.898589in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{4.896282in}}%
\pgfpathlineto{\pgfqpoint{4.464717in}{4.890555in}}%
\pgfpathlineto{\pgfqpoint{4.465675in}{4.889302in}}%
\pgfpathlineto{\pgfqpoint{4.466153in}{4.890460in}}%
\pgfpathlineto{\pgfqpoint{4.466632in}{4.890001in}}%
\pgfpathlineto{\pgfqpoint{4.468067in}{4.887531in}}%
\pgfpathlineto{\pgfqpoint{4.469024in}{4.886972in}}%
\pgfpathlineto{\pgfqpoint{4.469503in}{4.888167in}}%
\pgfpathlineto{\pgfqpoint{4.470938in}{4.885998in}}%
\pgfpathlineto{\pgfqpoint{4.471417in}{4.886834in}}%
\pgfpathlineto{\pgfqpoint{4.471895in}{4.886485in}}%
\pgfpathlineto{\pgfqpoint{4.473810in}{4.885847in}}%
\pgfpathlineto{\pgfqpoint{4.476202in}{4.882710in}}%
\pgfpathlineto{\pgfqpoint{4.476681in}{4.883852in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{4.884797in}}%
\pgfpathlineto{\pgfqpoint{4.477638in}{4.883792in}}%
\pgfpathlineto{\pgfqpoint{4.478116in}{4.882095in}}%
\pgfpathlineto{\pgfqpoint{4.478595in}{4.883575in}}%
\pgfpathlineto{\pgfqpoint{4.479073in}{4.883698in}}%
\pgfpathlineto{\pgfqpoint{4.481466in}{4.880019in}}%
\pgfpathlineto{\pgfqpoint{4.482423in}{4.881462in}}%
\pgfpathlineto{\pgfqpoint{4.483380in}{4.879891in}}%
\pgfpathlineto{\pgfqpoint{4.484337in}{4.880441in}}%
\pgfpathlineto{\pgfqpoint{4.484816in}{4.876960in}}%
\pgfpathlineto{\pgfqpoint{4.485294in}{4.878548in}}%
\pgfpathlineto{\pgfqpoint{4.486730in}{4.879806in}}%
\pgfpathlineto{\pgfqpoint{4.488644in}{4.877022in}}%
\pgfpathlineto{\pgfqpoint{4.489122in}{4.878217in}}%
\pgfpathlineto{\pgfqpoint{4.489601in}{4.876051in}}%
\pgfpathlineto{\pgfqpoint{4.490558in}{4.876761in}}%
\pgfpathlineto{\pgfqpoint{4.492951in}{4.874670in}}%
\pgfpathlineto{\pgfqpoint{4.493908in}{4.875010in}}%
\pgfpathlineto{\pgfqpoint{4.494386in}{4.873702in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{4.874205in}}%
\pgfpathlineto{\pgfqpoint{4.495343in}{4.874481in}}%
\pgfpathlineto{\pgfqpoint{4.496300in}{4.872341in}}%
\pgfpathlineto{\pgfqpoint{4.496779in}{4.873448in}}%
\pgfpathlineto{\pgfqpoint{4.500607in}{4.870640in}}%
\pgfpathlineto{\pgfqpoint{4.501086in}{4.872449in}}%
\pgfpathlineto{\pgfqpoint{4.501564in}{4.871653in}}%
\pgfpathlineto{\pgfqpoint{4.504435in}{4.868015in}}%
\pgfpathlineto{\pgfqpoint{4.504914in}{4.869734in}}%
\pgfpathlineto{\pgfqpoint{4.505393in}{4.869129in}}%
\pgfpathlineto{\pgfqpoint{4.507307in}{4.866598in}}%
\pgfpathlineto{\pgfqpoint{4.507785in}{4.868337in}}%
\pgfpathlineto{\pgfqpoint{4.508264in}{4.866998in}}%
\pgfpathlineto{\pgfqpoint{4.509699in}{4.866471in}}%
\pgfpathlineto{\pgfqpoint{4.510178in}{4.866794in}}%
\pgfpathlineto{\pgfqpoint{4.511135in}{4.864557in}}%
\pgfpathlineto{\pgfqpoint{4.511613in}{4.865044in}}%
\pgfpathlineto{\pgfqpoint{4.512092in}{4.864888in}}%
\pgfpathlineto{\pgfqpoint{4.512570in}{4.867570in}}%
\pgfpathlineto{\pgfqpoint{4.513049in}{4.865454in}}%
\pgfpathlineto{\pgfqpoint{4.514485in}{4.863884in}}%
\pgfpathlineto{\pgfqpoint{4.514963in}{4.864009in}}%
\pgfpathlineto{\pgfqpoint{4.516399in}{4.861220in}}%
\pgfpathlineto{\pgfqpoint{4.516877in}{4.861419in}}%
\pgfpathlineto{\pgfqpoint{4.517834in}{4.862600in}}%
\pgfpathlineto{\pgfqpoint{4.518791in}{4.860092in}}%
\pgfpathlineto{\pgfqpoint{4.519270in}{4.862741in}}%
\pgfpathlineto{\pgfqpoint{4.519748in}{4.860020in}}%
\pgfpathlineto{\pgfqpoint{4.520227in}{4.861015in}}%
\pgfpathlineto{\pgfqpoint{4.520705in}{4.860534in}}%
\pgfpathlineto{\pgfqpoint{4.522141in}{4.859064in}}%
\pgfpathlineto{\pgfqpoint{4.523577in}{4.857196in}}%
\pgfpathlineto{\pgfqpoint{4.524534in}{4.858276in}}%
\pgfpathlineto{\pgfqpoint{4.525012in}{4.855968in}}%
\pgfpathlineto{\pgfqpoint{4.525491in}{4.857069in}}%
\pgfpathlineto{\pgfqpoint{4.526926in}{4.858127in}}%
\pgfpathlineto{\pgfqpoint{4.528840in}{4.853635in}}%
\pgfpathlineto{\pgfqpoint{4.529319in}{4.856320in}}%
\pgfpathlineto{\pgfqpoint{4.529798in}{4.854015in}}%
\pgfpathlineto{\pgfqpoint{4.531233in}{4.854221in}}%
\pgfpathlineto{\pgfqpoint{4.533147in}{4.854347in}}%
\pgfpathlineto{\pgfqpoint{4.534104in}{4.854892in}}%
\pgfpathlineto{\pgfqpoint{4.534583in}{4.852265in}}%
\pgfpathlineto{\pgfqpoint{4.535061in}{4.853469in}}%
\pgfpathlineto{\pgfqpoint{4.535540in}{4.851226in}}%
\pgfpathlineto{\pgfqpoint{4.536018in}{4.852918in}}%
\pgfpathlineto{\pgfqpoint{4.536497in}{4.853556in}}%
\pgfpathlineto{\pgfqpoint{4.537933in}{4.849256in}}%
\pgfpathlineto{\pgfqpoint{4.538411in}{4.850555in}}%
\pgfpathlineto{\pgfqpoint{4.538890in}{4.848119in}}%
\pgfpathlineto{\pgfqpoint{4.539368in}{4.850410in}}%
\pgfpathlineto{\pgfqpoint{4.539847in}{4.851332in}}%
\pgfpathlineto{\pgfqpoint{4.540325in}{4.846504in}}%
\pgfpathlineto{\pgfqpoint{4.540804in}{4.850730in}}%
\pgfpathlineto{\pgfqpoint{4.544153in}{4.846776in}}%
\pgfpathlineto{\pgfqpoint{4.544632in}{4.848397in}}%
\pgfpathlineto{\pgfqpoint{4.545110in}{4.847813in}}%
\pgfpathlineto{\pgfqpoint{4.545589in}{4.845248in}}%
\pgfpathlineto{\pgfqpoint{4.546068in}{4.846270in}}%
\pgfpathlineto{\pgfqpoint{4.546546in}{4.846698in}}%
\pgfpathlineto{\pgfqpoint{4.547025in}{4.844749in}}%
\pgfpathlineto{\pgfqpoint{4.547503in}{4.844917in}}%
\pgfpathlineto{\pgfqpoint{4.547982in}{4.845525in}}%
\pgfpathlineto{\pgfqpoint{4.548460in}{4.843741in}}%
\pgfpathlineto{\pgfqpoint{4.548939in}{4.846909in}}%
\pgfpathlineto{\pgfqpoint{4.549417in}{4.845355in}}%
\pgfpathlineto{\pgfqpoint{4.550374in}{4.843172in}}%
\pgfpathlineto{\pgfqpoint{4.550853in}{4.844038in}}%
\pgfpathlineto{\pgfqpoint{4.551331in}{4.842878in}}%
\pgfpathlineto{\pgfqpoint{4.551810in}{4.843703in}}%
\pgfpathlineto{\pgfqpoint{4.552288in}{4.845958in}}%
\pgfpathlineto{\pgfqpoint{4.552767in}{4.841511in}}%
\pgfpathlineto{\pgfqpoint{4.553245in}{4.841743in}}%
\pgfpathlineto{\pgfqpoint{4.554681in}{4.845178in}}%
\pgfpathlineto{\pgfqpoint{4.555160in}{4.839042in}}%
\pgfpathlineto{\pgfqpoint{4.555638in}{4.839733in}}%
\pgfpathlineto{\pgfqpoint{4.556595in}{4.841986in}}%
\pgfpathlineto{\pgfqpoint{4.557074in}{4.840197in}}%
\pgfpathlineto{\pgfqpoint{4.557552in}{4.841615in}}%
\pgfpathlineto{\pgfqpoint{4.558509in}{4.842470in}}%
\pgfpathlineto{\pgfqpoint{4.559466in}{4.840125in}}%
\pgfpathlineto{\pgfqpoint{4.559945in}{4.840396in}}%
\pgfpathlineto{\pgfqpoint{4.560423in}{4.839769in}}%
\pgfpathlineto{\pgfqpoint{4.561380in}{4.836673in}}%
\pgfpathlineto{\pgfqpoint{4.562338in}{4.838612in}}%
\pgfpathlineto{\pgfqpoint{4.562816in}{4.834844in}}%
\pgfpathlineto{\pgfqpoint{4.563295in}{4.836563in}}%
\pgfpathlineto{\pgfqpoint{4.565209in}{4.836837in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{4.834577in}}%
\pgfpathlineto{\pgfqpoint{4.566166in}{4.837237in}}%
\pgfpathlineto{\pgfqpoint{4.566644in}{4.834879in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{4.833423in}}%
\pgfpathlineto{\pgfqpoint{4.569037in}{4.833574in}}%
\pgfpathlineto{\pgfqpoint{4.569515in}{4.831475in}}%
\pgfpathlineto{\pgfqpoint{4.569994in}{4.832788in}}%
\pgfpathlineto{\pgfqpoint{4.571430in}{4.834821in}}%
\pgfpathlineto{\pgfqpoint{4.572387in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{4.572865in}{4.834908in}}%
\pgfpathlineto{\pgfqpoint{4.573344in}{4.833329in}}%
\pgfpathlineto{\pgfqpoint{4.573822in}{4.834105in}}%
\pgfpathlineto{\pgfqpoint{4.575736in}{4.829150in}}%
\pgfpathlineto{\pgfqpoint{4.576693in}{4.831943in}}%
\pgfpathlineto{\pgfqpoint{4.577172in}{4.831410in}}%
\pgfpathlineto{\pgfqpoint{4.578608in}{4.828482in}}%
\pgfpathlineto{\pgfqpoint{4.579086in}{4.834162in}}%
\pgfpathlineto{\pgfqpoint{4.579565in}{4.829589in}}%
\pgfpathlineto{\pgfqpoint{4.580522in}{4.828978in}}%
\pgfpathlineto{\pgfqpoint{4.581000in}{4.827490in}}%
\pgfpathlineto{\pgfqpoint{4.581479in}{4.828678in}}%
\pgfpathlineto{\pgfqpoint{4.582436in}{4.826830in}}%
\pgfpathlineto{\pgfqpoint{4.582914in}{4.825699in}}%
\pgfpathlineto{\pgfqpoint{4.583393in}{4.826622in}}%
\pgfpathlineto{\pgfqpoint{4.583871in}{4.827845in}}%
\pgfpathlineto{\pgfqpoint{4.584350in}{4.827104in}}%
\pgfpathlineto{\pgfqpoint{4.586264in}{4.823635in}}%
\pgfpathlineto{\pgfqpoint{4.586743in}{4.825506in}}%
\pgfpathlineto{\pgfqpoint{4.587221in}{4.824847in}}%
\pgfpathlineto{\pgfqpoint{4.587700in}{4.824422in}}%
\pgfpathlineto{\pgfqpoint{4.588178in}{4.822036in}}%
\pgfpathlineto{\pgfqpoint{4.589614in}{4.826868in}}%
\pgfpathlineto{\pgfqpoint{4.590092in}{4.826320in}}%
\pgfpathlineto{\pgfqpoint{4.590571in}{4.821899in}}%
\pgfpathlineto{\pgfqpoint{4.591049in}{4.823816in}}%
\pgfpathlineto{\pgfqpoint{4.591528in}{4.823847in}}%
\pgfpathlineto{\pgfqpoint{4.592963in}{4.820416in}}%
\pgfpathlineto{\pgfqpoint{4.593442in}{4.823534in}}%
\pgfpathlineto{\pgfqpoint{4.593920in}{4.819556in}}%
\pgfpathlineto{\pgfqpoint{4.594399in}{4.822746in}}%
\pgfpathlineto{\pgfqpoint{4.596313in}{4.816390in}}%
\pgfpathlineto{\pgfqpoint{4.596792in}{4.819649in}}%
\pgfpathlineto{\pgfqpoint{4.597749in}{4.820079in}}%
\pgfpathlineto{\pgfqpoint{4.598227in}{4.818591in}}%
\pgfpathlineto{\pgfqpoint{4.599184in}{4.821409in}}%
\pgfpathlineto{\pgfqpoint{4.600141in}{4.818330in}}%
\pgfpathlineto{\pgfqpoint{4.600620in}{4.821676in}}%
\pgfpathlineto{\pgfqpoint{4.601098in}{4.815786in}}%
\pgfpathlineto{\pgfqpoint{4.601577in}{4.816880in}}%
\pgfpathlineto{\pgfqpoint{4.602055in}{4.821165in}}%
\pgfpathlineto{\pgfqpoint{4.602534in}{4.820291in}}%
\pgfpathlineto{\pgfqpoint{4.603491in}{4.816152in}}%
\pgfpathlineto{\pgfqpoint{4.603970in}{4.818761in}}%
\pgfpathlineto{\pgfqpoint{4.604448in}{4.815603in}}%
\pgfpathlineto{\pgfqpoint{4.605405in}{4.817787in}}%
\pgfpathlineto{\pgfqpoint{4.606362in}{4.814117in}}%
\pgfpathlineto{\pgfqpoint{4.606841in}{4.815464in}}%
\pgfpathlineto{\pgfqpoint{4.607319in}{4.818345in}}%
\pgfpathlineto{\pgfqpoint{4.608276in}{4.811539in}}%
\pgfpathlineto{\pgfqpoint{4.608755in}{4.816394in}}%
\pgfpathlineto{\pgfqpoint{4.609233in}{4.812299in}}%
\pgfpathlineto{\pgfqpoint{4.609712in}{4.811300in}}%
\pgfpathlineto{\pgfqpoint{4.610190in}{4.812439in}}%
\pgfpathlineto{\pgfqpoint{4.610669in}{4.812746in}}%
\pgfpathlineto{\pgfqpoint{4.611148in}{4.816276in}}%
\pgfpathlineto{\pgfqpoint{4.611626in}{4.814212in}}%
\pgfpathlineto{\pgfqpoint{4.613540in}{4.807938in}}%
\pgfpathlineto{\pgfqpoint{4.614976in}{4.813651in}}%
\pgfpathlineto{\pgfqpoint{4.615933in}{4.805476in}}%
\pgfpathlineto{\pgfqpoint{4.616411in}{4.810098in}}%
\pgfpathlineto{\pgfqpoint{4.616890in}{4.814320in}}%
\pgfpathlineto{\pgfqpoint{4.618325in}{4.806532in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{4.811015in}}%
\pgfpathlineto{\pgfqpoint{4.619283in}{4.809610in}}%
\pgfpathlineto{\pgfqpoint{4.620718in}{4.804126in}}%
\pgfpathlineto{\pgfqpoint{4.621197in}{4.810613in}}%
\pgfpathlineto{\pgfqpoint{4.621675in}{4.807628in}}%
\pgfpathlineto{\pgfqpoint{4.622632in}{4.803676in}}%
\pgfpathlineto{\pgfqpoint{4.623111in}{4.806633in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{4.803373in}}%
\pgfpathlineto{\pgfqpoint{4.624068in}{4.806222in}}%
\pgfpathlineto{\pgfqpoint{4.624546in}{4.806590in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{4.802827in}}%
\pgfpathlineto{\pgfqpoint{4.626460in}{4.802944in}}%
\pgfpathlineto{\pgfqpoint{4.627418in}{4.802260in}}%
\pgfpathlineto{\pgfqpoint{4.628375in}{4.806739in}}%
\pgfpathlineto{\pgfqpoint{4.630289in}{4.798752in}}%
\pgfpathlineto{\pgfqpoint{4.631246in}{4.802153in}}%
\pgfpathlineto{\pgfqpoint{4.631724in}{4.801305in}}%
\pgfpathlineto{\pgfqpoint{4.632203in}{4.800797in}}%
\pgfpathlineto{\pgfqpoint{4.633160in}{4.804938in}}%
\pgfpathlineto{\pgfqpoint{4.633638in}{4.797992in}}%
\pgfpathlineto{\pgfqpoint{4.634117in}{4.801849in}}%
\pgfpathlineto{\pgfqpoint{4.635074in}{4.800794in}}%
\pgfpathlineto{\pgfqpoint{4.635553in}{4.801138in}}%
\pgfpathlineto{\pgfqpoint{4.636988in}{4.802603in}}%
\pgfpathlineto{\pgfqpoint{4.637945in}{4.797803in}}%
\pgfpathlineto{\pgfqpoint{4.638424in}{4.801977in}}%
\pgfpathlineto{\pgfqpoint{4.638902in}{4.798907in}}%
\pgfpathlineto{\pgfqpoint{4.639381in}{4.796677in}}%
\pgfpathlineto{\pgfqpoint{4.639859in}{4.803054in}}%
\pgfpathlineto{\pgfqpoint{4.640338in}{4.800477in}}%
\pgfpathlineto{\pgfqpoint{4.642252in}{4.795782in}}%
\pgfpathlineto{\pgfqpoint{4.642730in}{4.799757in}}%
\pgfpathlineto{\pgfqpoint{4.643209in}{4.799624in}}%
\pgfpathlineto{\pgfqpoint{4.644166in}{4.792366in}}%
\pgfpathlineto{\pgfqpoint{4.644645in}{4.796873in}}%
\pgfpathlineto{\pgfqpoint{4.646080in}{4.798255in}}%
\pgfpathlineto{\pgfqpoint{4.646559in}{4.794933in}}%
\pgfpathlineto{\pgfqpoint{4.647516in}{4.796012in}}%
\pgfpathlineto{\pgfqpoint{4.649430in}{4.787164in}}%
\pgfpathlineto{\pgfqpoint{4.650865in}{4.793982in}}%
\pgfpathlineto{\pgfqpoint{4.651344in}{4.791265in}}%
\pgfpathlineto{\pgfqpoint{4.651823in}{4.794595in}}%
\pgfpathlineto{\pgfqpoint{4.653258in}{4.793331in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{4.796519in}}%
\pgfpathlineto{\pgfqpoint{4.654215in}{4.791042in}}%
\pgfpathlineto{\pgfqpoint{4.654694in}{4.792382in}}%
\pgfpathlineto{\pgfqpoint{4.655651in}{4.794760in}}%
\pgfpathlineto{\pgfqpoint{4.656608in}{4.787360in}}%
\pgfpathlineto{\pgfqpoint{4.657086in}{4.789260in}}%
\pgfpathlineto{\pgfqpoint{4.657565in}{4.787597in}}%
\pgfpathlineto{\pgfqpoint{4.659000in}{4.791639in}}%
\pgfpathlineto{\pgfqpoint{4.659479in}{4.787094in}}%
\pgfpathlineto{\pgfqpoint{4.659958in}{4.788056in}}%
\pgfpathlineto{\pgfqpoint{4.660436in}{4.789535in}}%
\pgfpathlineto{\pgfqpoint{4.660915in}{4.786021in}}%
\pgfpathlineto{\pgfqpoint{4.661393in}{4.790372in}}%
\pgfpathlineto{\pgfqpoint{4.661872in}{4.786365in}}%
\pgfpathlineto{\pgfqpoint{4.662829in}{4.789520in}}%
\pgfpathlineto{\pgfqpoint{4.663307in}{4.784675in}}%
\pgfpathlineto{\pgfqpoint{4.663786in}{4.787125in}}%
\pgfpathlineto{\pgfqpoint{4.664264in}{4.791325in}}%
\pgfpathlineto{\pgfqpoint{4.664743in}{4.787194in}}%
\pgfpathlineto{\pgfqpoint{4.665221in}{4.788446in}}%
\pgfpathlineto{\pgfqpoint{4.665700in}{4.787441in}}%
\pgfpathlineto{\pgfqpoint{4.666178in}{4.783072in}}%
\pgfpathlineto{\pgfqpoint{4.667135in}{4.784212in}}%
\pgfpathlineto{\pgfqpoint{4.668093in}{4.783532in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{4.786856in}}%
\pgfpathlineto{\pgfqpoint{4.669050in}{4.783958in}}%
\pgfpathlineto{\pgfqpoint{4.670007in}{4.784732in}}%
\pgfpathlineto{\pgfqpoint{4.670485in}{4.785099in}}%
\pgfpathlineto{\pgfqpoint{4.671921in}{4.778205in}}%
\pgfpathlineto{\pgfqpoint{4.672399in}{4.780680in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{4.776991in}}%
\pgfpathlineto{\pgfqpoint{4.673356in}{4.780070in}}%
\pgfpathlineto{\pgfqpoint{4.673835in}{4.783897in}}%
\pgfpathlineto{\pgfqpoint{4.674313in}{4.778781in}}%
\pgfpathlineto{\pgfqpoint{4.675270in}{4.775521in}}%
\pgfpathlineto{\pgfqpoint{4.676706in}{4.788110in}}%
\pgfpathlineto{\pgfqpoint{4.677663in}{4.775257in}}%
\pgfpathlineto{\pgfqpoint{4.678142in}{4.777057in}}%
\pgfpathlineto{\pgfqpoint{4.679577in}{4.783689in}}%
\pgfpathlineto{\pgfqpoint{4.681013in}{4.776962in}}%
\pgfpathlineto{\pgfqpoint{4.681491in}{4.776945in}}%
\pgfpathlineto{\pgfqpoint{4.681970in}{4.780986in}}%
\pgfpathlineto{\pgfqpoint{4.682448in}{4.771914in}}%
\pgfpathlineto{\pgfqpoint{4.682927in}{4.775961in}}%
\pgfpathlineto{\pgfqpoint{4.683405in}{4.778584in}}%
\pgfpathlineto{\pgfqpoint{4.683884in}{4.775065in}}%
\pgfpathlineto{\pgfqpoint{4.684363in}{4.777526in}}%
\pgfpathlineto{\pgfqpoint{4.684841in}{4.775061in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{4.777481in}}%
\pgfpathlineto{\pgfqpoint{4.687234in}{4.778629in}}%
\pgfpathlineto{\pgfqpoint{4.687712in}{4.772210in}}%
\pgfpathlineto{\pgfqpoint{4.688191in}{4.780303in}}%
\pgfpathlineto{\pgfqpoint{4.688669in}{4.773616in}}%
\pgfpathlineto{\pgfqpoint{4.689148in}{4.774091in}}%
\pgfpathlineto{\pgfqpoint{4.689626in}{4.776440in}}%
\pgfpathlineto{\pgfqpoint{4.691062in}{4.769700in}}%
\pgfpathlineto{\pgfqpoint{4.691540in}{4.775951in}}%
\pgfpathlineto{\pgfqpoint{4.692019in}{4.772685in}}%
\pgfpathlineto{\pgfqpoint{4.692498in}{4.769417in}}%
\pgfpathlineto{\pgfqpoint{4.692976in}{4.773278in}}%
\pgfpathlineto{\pgfqpoint{4.693455in}{4.775191in}}%
\pgfpathlineto{\pgfqpoint{4.693933in}{4.769226in}}%
\pgfpathlineto{\pgfqpoint{4.694890in}{4.769834in}}%
\pgfpathlineto{\pgfqpoint{4.695369in}{4.775892in}}%
\pgfpathlineto{\pgfqpoint{4.696326in}{4.774309in}}%
\pgfpathlineto{\pgfqpoint{4.696804in}{4.778012in}}%
\pgfpathlineto{\pgfqpoint{4.697283in}{4.773333in}}%
\pgfpathlineto{\pgfqpoint{4.698240in}{4.767057in}}%
\pgfpathlineto{\pgfqpoint{4.698718in}{4.768920in}}%
\pgfpathlineto{\pgfqpoint{4.699675in}{4.774823in}}%
\pgfpathlineto{\pgfqpoint{4.700154in}{4.763945in}}%
\pgfpathlineto{\pgfqpoint{4.700633in}{4.770248in}}%
\pgfpathlineto{\pgfqpoint{4.701111in}{4.769732in}}%
\pgfpathlineto{\pgfqpoint{4.701590in}{4.765458in}}%
\pgfpathlineto{\pgfqpoint{4.702068in}{4.765701in}}%
\pgfpathlineto{\pgfqpoint{4.702547in}{4.771711in}}%
\pgfpathlineto{\pgfqpoint{4.703025in}{4.767096in}}%
\pgfpathlineto{\pgfqpoint{4.703504in}{4.767215in}}%
\pgfpathlineto{\pgfqpoint{4.704939in}{4.774110in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{4.766826in}}%
\pgfpathlineto{\pgfqpoint{4.705418in}{4.773156in}}%
\pgfpathlineto{\pgfqpoint{4.705896in}{4.765187in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{4.769949in}}%
\pgfpathlineto{\pgfqpoint{4.706853in}{4.771075in}}%
\pgfpathlineto{\pgfqpoint{4.707332in}{4.764650in}}%
\pgfpathlineto{\pgfqpoint{4.707810in}{4.768972in}}%
\pgfpathlineto{\pgfqpoint{4.708289in}{4.768936in}}%
\pgfpathlineto{\pgfqpoint{4.708768in}{4.763672in}}%
\pgfpathlineto{\pgfqpoint{4.709246in}{4.773289in}}%
\pgfpathlineto{\pgfqpoint{4.709725in}{4.771374in}}%
\pgfpathlineto{\pgfqpoint{4.711160in}{4.763745in}}%
\pgfpathlineto{\pgfqpoint{4.711639in}{4.765730in}}%
\pgfpathlineto{\pgfqpoint{4.712117in}{4.763018in}}%
\pgfpathlineto{\pgfqpoint{4.712596in}{4.765735in}}%
\pgfpathlineto{\pgfqpoint{4.713074in}{4.771431in}}%
\pgfpathlineto{\pgfqpoint{4.713553in}{4.769026in}}%
\pgfpathlineto{\pgfqpoint{4.715467in}{4.756616in}}%
\pgfpathlineto{\pgfqpoint{4.715945in}{4.764441in}}%
\pgfpathlineto{\pgfqpoint{4.716424in}{4.763692in}}%
\pgfpathlineto{\pgfqpoint{4.717381in}{4.756174in}}%
\pgfpathlineto{\pgfqpoint{4.718338in}{4.765794in}}%
\pgfpathlineto{\pgfqpoint{4.718817in}{4.759923in}}%
\pgfpathlineto{\pgfqpoint{4.719295in}{4.768619in}}%
\pgfpathlineto{\pgfqpoint{4.719774in}{4.755422in}}%
\pgfpathlineto{\pgfqpoint{4.720252in}{4.761952in}}%
\pgfpathlineto{\pgfqpoint{4.720731in}{4.761338in}}%
\pgfpathlineto{\pgfqpoint{4.722166in}{4.763754in}}%
\pgfpathlineto{\pgfqpoint{4.723602in}{4.757838in}}%
\pgfpathlineto{\pgfqpoint{4.724559in}{4.764859in}}%
\pgfpathlineto{\pgfqpoint{4.725038in}{4.753404in}}%
\pgfpathlineto{\pgfqpoint{4.725516in}{4.757997in}}%
\pgfpathlineto{\pgfqpoint{4.725995in}{4.760086in}}%
\pgfpathlineto{\pgfqpoint{4.727430in}{4.751179in}}%
\pgfpathlineto{\pgfqpoint{4.727909in}{4.760522in}}%
\pgfpathlineto{\pgfqpoint{4.728387in}{4.757482in}}%
\pgfpathlineto{\pgfqpoint{4.729344in}{4.753546in}}%
\pgfpathlineto{\pgfqpoint{4.730780in}{4.757381in}}%
\pgfpathlineto{\pgfqpoint{4.732215in}{4.751696in}}%
\pgfpathlineto{\pgfqpoint{4.732694in}{4.753611in}}%
\pgfpathlineto{\pgfqpoint{4.733173in}{4.754182in}}%
\pgfpathlineto{\pgfqpoint{4.733651in}{4.748474in}}%
\pgfpathlineto{\pgfqpoint{4.734130in}{4.749099in}}%
\pgfpathlineto{\pgfqpoint{4.734608in}{4.756112in}}%
\pgfpathlineto{\pgfqpoint{4.735087in}{4.753724in}}%
\pgfpathlineto{\pgfqpoint{4.735565in}{4.748150in}}%
\pgfpathlineto{\pgfqpoint{4.736044in}{4.756387in}}%
\pgfpathlineto{\pgfqpoint{4.736522in}{4.750422in}}%
\pgfpathlineto{\pgfqpoint{4.737001in}{4.749617in}}%
\pgfpathlineto{\pgfqpoint{4.738436in}{4.758919in}}%
\pgfpathlineto{\pgfqpoint{4.739393in}{4.749347in}}%
\pgfpathlineto{\pgfqpoint{4.739872in}{4.752935in}}%
\pgfpathlineto{\pgfqpoint{4.741308in}{4.736941in}}%
\pgfpathlineto{\pgfqpoint{4.742265in}{4.752061in}}%
\pgfpathlineto{\pgfqpoint{4.742743in}{4.747312in}}%
\pgfpathlineto{\pgfqpoint{4.743222in}{4.758091in}}%
\pgfpathlineto{\pgfqpoint{4.743700in}{4.749806in}}%
\pgfpathlineto{\pgfqpoint{4.744657in}{4.748417in}}%
\pgfpathlineto{\pgfqpoint{4.746093in}{4.756788in}}%
\pgfpathlineto{\pgfqpoint{4.747050in}{4.744032in}}%
\pgfpathlineto{\pgfqpoint{4.747528in}{4.747089in}}%
\pgfpathlineto{\pgfqpoint{4.748485in}{4.751692in}}%
\pgfpathlineto{\pgfqpoint{4.749921in}{4.744585in}}%
\pgfpathlineto{\pgfqpoint{4.750400in}{4.745919in}}%
\pgfpathlineto{\pgfqpoint{4.750878in}{4.737297in}}%
\pgfpathlineto{\pgfqpoint{4.751357in}{4.745861in}}%
\pgfpathlineto{\pgfqpoint{4.751835in}{4.748345in}}%
\pgfpathlineto{\pgfqpoint{4.752792in}{4.733408in}}%
\pgfpathlineto{\pgfqpoint{4.753271in}{4.742697in}}%
\pgfpathlineto{\pgfqpoint{4.753749in}{4.748805in}}%
\pgfpathlineto{\pgfqpoint{4.754228in}{4.745600in}}%
\pgfpathlineto{\pgfqpoint{4.754706in}{4.738291in}}%
\pgfpathlineto{\pgfqpoint{4.756142in}{4.750298in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{4.738802in}}%
\pgfpathlineto{\pgfqpoint{4.759013in}{4.748090in}}%
\pgfpathlineto{\pgfqpoint{4.759492in}{4.736922in}}%
\pgfpathlineto{\pgfqpoint{4.759970in}{4.739088in}}%
\pgfpathlineto{\pgfqpoint{4.760449in}{4.744913in}}%
\pgfpathlineto{\pgfqpoint{4.761406in}{4.727407in}}%
\pgfpathlineto{\pgfqpoint{4.761884in}{4.738960in}}%
\pgfpathlineto{\pgfqpoint{4.762363in}{4.736720in}}%
\pgfpathlineto{\pgfqpoint{4.762841in}{4.731545in}}%
\pgfpathlineto{\pgfqpoint{4.764755in}{4.747885in}}%
\pgfpathlineto{\pgfqpoint{4.765713in}{4.734384in}}%
\pgfpathlineto{\pgfqpoint{4.766191in}{4.742547in}}%
\pgfpathlineto{\pgfqpoint{4.766670in}{4.728554in}}%
\pgfpathlineto{\pgfqpoint{4.767148in}{4.739735in}}%
\pgfpathlineto{\pgfqpoint{4.767627in}{4.737612in}}%
\pgfpathlineto{\pgfqpoint{4.768105in}{4.743764in}}%
\pgfpathlineto{\pgfqpoint{4.769062in}{4.741884in}}%
\pgfpathlineto{\pgfqpoint{4.769541in}{4.746338in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{4.736152in}}%
\pgfpathlineto{\pgfqpoint{4.770976in}{4.744352in}}%
\pgfpathlineto{\pgfqpoint{4.771455in}{4.737886in}}%
\pgfpathlineto{\pgfqpoint{4.772412in}{4.733188in}}%
\pgfpathlineto{\pgfqpoint{4.772890in}{4.746662in}}%
\pgfpathlineto{\pgfqpoint{4.773369in}{4.738736in}}%
\pgfpathlineto{\pgfqpoint{4.773848in}{4.738038in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{4.746172in}}%
\pgfpathlineto{\pgfqpoint{4.776240in}{4.732336in}}%
\pgfpathlineto{\pgfqpoint{4.777676in}{4.737076in}}%
\pgfpathlineto{\pgfqpoint{4.779111in}{4.731290in}}%
\pgfpathlineto{\pgfqpoint{4.778633in}{4.737551in}}%
\pgfpathlineto{\pgfqpoint{4.779590in}{4.731635in}}%
\pgfpathlineto{\pgfqpoint{4.780068in}{4.733350in}}%
\pgfpathlineto{\pgfqpoint{4.780547in}{4.725318in}}%
\pgfpathlineto{\pgfqpoint{4.781025in}{4.733072in}}%
\pgfpathlineto{\pgfqpoint{4.781504in}{4.728094in}}%
\pgfpathlineto{\pgfqpoint{4.781983in}{4.730323in}}%
\pgfpathlineto{\pgfqpoint{4.783418in}{4.739086in}}%
\pgfpathlineto{\pgfqpoint{4.784854in}{4.727238in}}%
\pgfpathlineto{\pgfqpoint{4.785332in}{4.738849in}}%
\pgfpathlineto{\pgfqpoint{4.785811in}{4.717179in}}%
\pgfpathlineto{\pgfqpoint{4.786289in}{4.727632in}}%
\pgfpathlineto{\pgfqpoint{4.787246in}{4.732216in}}%
\pgfpathlineto{\pgfqpoint{4.787725in}{4.730552in}}%
\pgfpathlineto{\pgfqpoint{4.788203in}{4.724549in}}%
\pgfpathlineto{\pgfqpoint{4.789160in}{4.733510in}}%
\pgfpathlineto{\pgfqpoint{4.789639in}{4.731252in}}%
\pgfpathlineto{\pgfqpoint{4.790118in}{4.732040in}}%
\pgfpathlineto{\pgfqpoint{4.790596in}{4.722780in}}%
\pgfpathlineto{\pgfqpoint{4.791075in}{4.732912in}}%
\pgfpathlineto{\pgfqpoint{4.792032in}{4.717787in}}%
\pgfpathlineto{\pgfqpoint{4.792510in}{4.733230in}}%
\pgfpathlineto{\pgfqpoint{4.793467in}{4.730119in}}%
\pgfpathlineto{\pgfqpoint{4.794424in}{4.732055in}}%
\pgfpathlineto{\pgfqpoint{4.795860in}{4.712004in}}%
\pgfpathlineto{\pgfqpoint{4.796338in}{4.735735in}}%
\pgfpathlineto{\pgfqpoint{4.797295in}{4.733604in}}%
\pgfpathlineto{\pgfqpoint{4.797774in}{4.731911in}}%
\pgfpathlineto{\pgfqpoint{4.798253in}{4.732941in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{4.735357in}}%
\pgfpathlineto{\pgfqpoint{4.799210in}{4.719626in}}%
\pgfpathlineto{\pgfqpoint{4.799688in}{4.723891in}}%
\pgfpathlineto{\pgfqpoint{4.801124in}{4.730545in}}%
\pgfpathlineto{\pgfqpoint{4.802081in}{4.731287in}}%
\pgfpathlineto{\pgfqpoint{4.802559in}{4.724605in}}%
\pgfpathlineto{\pgfqpoint{4.803038in}{4.733029in}}%
\pgfpathlineto{\pgfqpoint{4.805909in}{4.704873in}}%
\pgfpathlineto{\pgfqpoint{4.807345in}{4.728022in}}%
\pgfpathlineto{\pgfqpoint{4.807823in}{4.715704in}}%
\pgfpathlineto{\pgfqpoint{4.808302in}{4.716358in}}%
\pgfpathlineto{\pgfqpoint{4.809737in}{4.728583in}}%
\pgfpathlineto{\pgfqpoint{4.810216in}{4.719232in}}%
\pgfpathlineto{\pgfqpoint{4.810694in}{4.723014in}}%
\pgfpathlineto{\pgfqpoint{4.811173in}{4.725686in}}%
\pgfpathlineto{\pgfqpoint{4.811651in}{4.716811in}}%
\pgfpathlineto{\pgfqpoint{4.812608in}{4.717152in}}%
\pgfpathlineto{\pgfqpoint{4.813087in}{4.717318in}}%
\pgfpathlineto{\pgfqpoint{4.814523in}{4.709670in}}%
\pgfpathlineto{\pgfqpoint{4.815958in}{4.721761in}}%
\pgfpathlineto{\pgfqpoint{4.816915in}{4.710599in}}%
\pgfpathlineto{\pgfqpoint{4.817394in}{4.724695in}}%
\pgfpathlineto{\pgfqpoint{4.818351in}{4.723584in}}%
\pgfpathlineto{\pgfqpoint{4.818829in}{4.715514in}}%
\pgfpathlineto{\pgfqpoint{4.819308in}{4.722870in}}%
\pgfpathlineto{\pgfqpoint{4.819786in}{4.723516in}}%
\pgfpathlineto{\pgfqpoint{4.820265in}{4.718041in}}%
\pgfpathlineto{\pgfqpoint{4.820743in}{4.727419in}}%
\pgfpathlineto{\pgfqpoint{4.821222in}{4.708136in}}%
\pgfpathlineto{\pgfqpoint{4.821700in}{4.718453in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{4.722221in}}%
\pgfpathlineto{\pgfqpoint{4.822658in}{4.717345in}}%
\pgfpathlineto{\pgfqpoint{4.823615in}{4.703141in}}%
\pgfpathlineto{\pgfqpoint{4.825050in}{4.718689in}}%
\pgfpathlineto{\pgfqpoint{4.825529in}{4.720384in}}%
\pgfpathlineto{\pgfqpoint{4.826007in}{4.704771in}}%
\pgfpathlineto{\pgfqpoint{4.826486in}{4.713626in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{4.725296in}}%
\pgfpathlineto{\pgfqpoint{4.828400in}{4.708055in}}%
\pgfpathlineto{\pgfqpoint{4.828878in}{4.726020in}}%
\pgfpathlineto{\pgfqpoint{4.829357in}{4.709998in}}%
\pgfpathlineto{\pgfqpoint{4.829835in}{4.709604in}}%
\pgfpathlineto{\pgfqpoint{4.830314in}{4.722116in}}%
\pgfpathlineto{\pgfqpoint{4.830793in}{4.721295in}}%
\pgfpathlineto{\pgfqpoint{4.831271in}{4.702726in}}%
\pgfpathlineto{\pgfqpoint{4.831750in}{4.724574in}}%
\pgfpathlineto{\pgfqpoint{4.832228in}{4.710815in}}%
\pgfpathlineto{\pgfqpoint{4.832707in}{4.718243in}}%
\pgfpathlineto{\pgfqpoint{4.833185in}{4.716394in}}%
\pgfpathlineto{\pgfqpoint{4.833664in}{4.722321in}}%
\pgfpathlineto{\pgfqpoint{4.834621in}{4.709038in}}%
\pgfpathlineto{\pgfqpoint{4.835099in}{4.712306in}}%
\pgfpathlineto{\pgfqpoint{4.835578in}{4.716611in}}%
\pgfpathlineto{\pgfqpoint{4.836056in}{4.712324in}}%
\pgfpathlineto{\pgfqpoint{4.836535in}{4.707187in}}%
\pgfpathlineto{\pgfqpoint{4.837013in}{4.720361in}}%
\pgfpathlineto{\pgfqpoint{4.837492in}{4.719158in}}%
\pgfpathlineto{\pgfqpoint{4.838928in}{4.705999in}}%
\pgfpathlineto{\pgfqpoint{4.839406in}{4.706133in}}%
\pgfpathlineto{\pgfqpoint{4.839885in}{4.712969in}}%
\pgfpathlineto{\pgfqpoint{4.840363in}{4.710183in}}%
\pgfpathlineto{\pgfqpoint{4.840842in}{4.708342in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{4.718220in}}%
\pgfpathlineto{\pgfqpoint{4.841799in}{4.707246in}}%
\pgfpathlineto{\pgfqpoint{4.842277in}{4.712443in}}%
\pgfpathlineto{\pgfqpoint{4.842756in}{4.702184in}}%
\pgfpathlineto{\pgfqpoint{4.843234in}{4.704399in}}%
\pgfpathlineto{\pgfqpoint{4.843713in}{4.713071in}}%
\pgfpathlineto{\pgfqpoint{4.844191in}{4.701256in}}%
\pgfpathlineto{\pgfqpoint{4.844670in}{4.725606in}}%
\pgfpathlineto{\pgfqpoint{4.845148in}{4.716250in}}%
\pgfpathlineto{\pgfqpoint{4.845627in}{4.717709in}}%
\pgfpathlineto{\pgfqpoint{4.846106in}{4.716902in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{4.692952in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{4.699908in}}%
\pgfpathlineto{\pgfqpoint{4.848977in}{4.703911in}}%
\pgfpathlineto{\pgfqpoint{4.849455in}{4.689104in}}%
\pgfpathlineto{\pgfqpoint{4.849934in}{4.701711in}}%
\pgfpathlineto{\pgfqpoint{4.851369in}{4.711807in}}%
\pgfpathlineto{\pgfqpoint{4.852326in}{4.690320in}}%
\pgfpathlineto{\pgfqpoint{4.852805in}{4.704206in}}%
\pgfpathlineto{\pgfqpoint{4.853283in}{4.699937in}}%
\pgfpathlineto{\pgfqpoint{4.853762in}{4.700445in}}%
\pgfpathlineto{\pgfqpoint{4.854241in}{4.703975in}}%
\pgfpathlineto{\pgfqpoint{4.855198in}{4.685113in}}%
\pgfpathlineto{\pgfqpoint{4.856633in}{4.708676in}}%
\pgfpathlineto{\pgfqpoint{4.857112in}{4.707037in}}%
\pgfpathlineto{\pgfqpoint{4.857590in}{4.707910in}}%
\pgfpathlineto{\pgfqpoint{4.859026in}{4.688611in}}%
\pgfpathlineto{\pgfqpoint{4.859504in}{4.717069in}}%
\pgfpathlineto{\pgfqpoint{4.859983in}{4.699750in}}%
\pgfpathlineto{\pgfqpoint{4.861418in}{4.686900in}}%
\pgfpathlineto{\pgfqpoint{4.862854in}{4.712050in}}%
\pgfpathlineto{\pgfqpoint{4.863333in}{4.710250in}}%
\pgfpathlineto{\pgfqpoint{4.863811in}{4.695948in}}%
\pgfpathlineto{\pgfqpoint{4.864290in}{4.709210in}}%
\pgfpathlineto{\pgfqpoint{4.864768in}{4.706443in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{4.713772in}}%
\pgfpathlineto{\pgfqpoint{4.866204in}{4.689188in}}%
\pgfpathlineto{\pgfqpoint{4.866682in}{4.693690in}}%
\pgfpathlineto{\pgfqpoint{4.867161in}{4.686224in}}%
\pgfpathlineto{\pgfqpoint{4.867639in}{4.694831in}}%
\pgfpathlineto{\pgfqpoint{4.868596in}{4.711635in}}%
\pgfpathlineto{\pgfqpoint{4.869075in}{4.709337in}}%
\pgfpathlineto{\pgfqpoint{4.870511in}{4.697515in}}%
\pgfpathlineto{\pgfqpoint{4.872425in}{4.712127in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{4.692914in}}%
\pgfpathlineto{\pgfqpoint{4.874817in}{4.706399in}}%
\pgfpathlineto{\pgfqpoint{4.875296in}{4.696170in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{4.681149in}}%
\pgfpathlineto{\pgfqpoint{4.876731in}{4.684769in}}%
\pgfpathlineto{\pgfqpoint{4.878167in}{4.715694in}}%
\pgfpathlineto{\pgfqpoint{4.878646in}{4.697607in}}%
\pgfpathlineto{\pgfqpoint{4.879124in}{4.701702in}}%
\pgfpathlineto{\pgfqpoint{4.879603in}{4.701599in}}%
\pgfpathlineto{\pgfqpoint{4.880081in}{4.699367in}}%
\pgfpathlineto{\pgfqpoint{4.880560in}{4.685917in}}%
\pgfpathlineto{\pgfqpoint{4.881038in}{4.694338in}}%
\pgfpathlineto{\pgfqpoint{4.881517in}{4.696516in}}%
\pgfpathlineto{\pgfqpoint{4.882952in}{4.678352in}}%
\pgfpathlineto{\pgfqpoint{4.883431in}{4.695930in}}%
\pgfpathlineto{\pgfqpoint{4.883909in}{4.688761in}}%
\pgfpathlineto{\pgfqpoint{4.884388in}{4.685252in}}%
\pgfpathlineto{\pgfqpoint{4.884866in}{4.702929in}}%
\pgfpathlineto{\pgfqpoint{4.885345in}{4.690108in}}%
\pgfpathlineto{\pgfqpoint{4.885823in}{4.683765in}}%
\pgfpathlineto{\pgfqpoint{4.886302in}{4.697212in}}%
\pgfpathlineto{\pgfqpoint{4.886781in}{4.690936in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{4.677401in}}%
\pgfpathlineto{\pgfqpoint{4.887738in}{4.684393in}}%
\pgfpathlineto{\pgfqpoint{4.889173in}{4.714761in}}%
\pgfpathlineto{\pgfqpoint{4.889652in}{4.717968in}}%
\pgfpathlineto{\pgfqpoint{4.891566in}{4.690104in}}%
\pgfpathlineto{\pgfqpoint{4.892044in}{4.696026in}}%
\pgfpathlineto{\pgfqpoint{4.893480in}{4.711945in}}%
\pgfpathlineto{\pgfqpoint{4.894437in}{4.696590in}}%
\pgfpathlineto{\pgfqpoint{4.894916in}{4.699680in}}%
\pgfpathlineto{\pgfqpoint{4.895394in}{4.707770in}}%
\pgfpathlineto{\pgfqpoint{4.896351in}{4.706994in}}%
\pgfpathlineto{\pgfqpoint{4.897787in}{4.698997in}}%
\pgfpathlineto{\pgfqpoint{4.899222in}{4.715046in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{4.694145in}}%
\pgfpathlineto{\pgfqpoint{4.900658in}{4.701240in}}%
\pgfpathlineto{\pgfqpoint{4.901136in}{4.707303in}}%
\pgfpathlineto{\pgfqpoint{4.902572in}{4.677064in}}%
\pgfpathlineto{\pgfqpoint{4.903529in}{4.678927in}}%
\pgfpathlineto{\pgfqpoint{4.904965in}{4.680193in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{4.680192in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{4.680192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604584in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842477in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-6}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609620in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735597in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.64249519609111e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915943in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915943in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394424in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394424in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872906in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872906in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351388in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351388in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829869in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829869in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308351in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308351in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786833in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786833in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265314in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265314in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743796in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743796in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222278in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222278in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700759in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700759in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308351in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.595308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.595308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358600in, y=0.542547in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.861908in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.861908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.861908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358600in, y=0.809146in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.128507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.128507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358600in, y=1.075746in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.395107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.395107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=1.342345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.661706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.661706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=1.608945in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{1.928306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.928306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=1.875544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.194905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.194905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.142144in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.461505in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.461505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.461505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.408743in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.728104in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.728104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.728104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.675343in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{2.994704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.994704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=2.941942in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.261303in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.261303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.261303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270235in, y=3.208542in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214679in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915943in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.110326in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{1.170136in}{0.599020in}}%
\pgfpathlineto{\pgfqpoint{1.207518in}{0.602807in}}%
\pgfpathlineto{\pgfqpoint{1.233684in}{0.607578in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{0.630551in}}%
\pgfpathlineto{\pgfqpoint{1.304709in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.666520in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{1.349567in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{1.360781in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{1.371996in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.383210in}{0.799850in}}%
\pgfpathlineto{\pgfqpoint{1.394424in}{0.847905in}}%
\pgfpathlineto{\pgfqpoint{1.405639in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{1.416853in}{0.977035in}}%
\pgfpathlineto{\pgfqpoint{1.420591in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{1.424330in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{1.428068in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{1.431806in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{1.446758in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{0.823988in}}%
\pgfpathlineto{\pgfqpoint{1.465449in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{1.469187in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{1.472925in}{0.789075in}}%
\pgfpathlineto{\pgfqpoint{1.476663in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{1.484140in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{0.878871in}}%
\pgfpathlineto{\pgfqpoint{1.506569in}{0.945492in}}%
\pgfpathlineto{\pgfqpoint{1.517783in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{1.528997in}{1.129368in}}%
\pgfpathlineto{\pgfqpoint{1.540212in}{1.254841in}}%
\pgfpathlineto{\pgfqpoint{1.551426in}{1.409794in}}%
\pgfpathlineto{\pgfqpoint{1.570117in}{1.689613in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{1.652264in}}%
\pgfpathlineto{\pgfqpoint{1.585069in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{1.596284in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{1.607498in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{1.618713in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{1.629927in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{1.633665in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{1.637403in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{1.648618in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{1.155757in}}%
\pgfpathlineto{\pgfqpoint{1.671047in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{1.682261in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{1.693475in}{1.650852in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{1.898844in}}%
\pgfpathlineto{\pgfqpoint{1.715904in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{1.719642in}{2.322393in}}%
\pgfpathlineto{\pgfqpoint{1.723381in}{2.394938in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{2.347718in}}%
\pgfpathlineto{\pgfqpoint{1.738333in}{2.016462in}}%
\pgfpathlineto{\pgfqpoint{1.749547in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{1.760762in}{1.527162in}}%
\pgfpathlineto{\pgfqpoint{1.771976in}{1.349881in}}%
\pgfpathlineto{\pgfqpoint{1.783191in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.790667in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{1.794405in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{1.798143in}{1.124272in}}%
\pgfpathlineto{\pgfqpoint{1.809358in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{1.820572in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{1.831787in}{1.591324in}}%
\pgfpathlineto{\pgfqpoint{1.843001in}{1.825330in}}%
\pgfpathlineto{\pgfqpoint{1.854215in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{1.865430in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{2.979550in}}%
\pgfpathlineto{\pgfqpoint{1.884120in}{2.885609in}}%
\pgfpathlineto{\pgfqpoint{1.895335in}{2.449890in}}%
\pgfpathlineto{\pgfqpoint{1.906549in}{2.097064in}}%
\pgfpathlineto{\pgfqpoint{1.917764in}{1.811361in}}%
\pgfpathlineto{\pgfqpoint{1.928978in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{1.940193in}{1.392677in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{1.958883in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{1.970098in}{1.396003in}}%
\pgfpathlineto{\pgfqpoint{1.981312in}{1.584120in}}%
\pgfpathlineto{\pgfqpoint{1.992526in}{1.816434in}}%
\pgfpathlineto{\pgfqpoint{2.003741in}{2.103328in}}%
\pgfpathlineto{\pgfqpoint{2.014955in}{2.457626in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{2.895164in}}%
\pgfpathlineto{\pgfqpoint{2.033646in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{2.037384in}{3.233464in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{2.734376in}}%
\pgfpathlineto{\pgfqpoint{2.059813in}{2.327428in}}%
\pgfpathlineto{\pgfqpoint{2.071027in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{2.082242in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{2.093456in}{1.514990in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{2.112147in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{2.115885in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{2.123361in}{1.337046in}}%
\pgfpathlineto{\pgfqpoint{2.134576in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{2.145790in}{1.726520in}}%
\pgfpathlineto{\pgfqpoint{2.157005in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{2.168219in}{2.320500in}}%
\pgfpathlineto{\pgfqpoint{2.179433in}{2.725821in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{3.047649in}}%
\pgfpathlineto{\pgfqpoint{2.190648in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{2.205600in}{2.581491in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{2.203628in}}%
\pgfpathlineto{\pgfqpoint{2.228029in}{1.897652in}}%
\pgfpathlineto{\pgfqpoint{2.239244in}{1.649887in}}%
\pgfpathlineto{\pgfqpoint{2.250458in}{1.449258in}}%
\pgfpathlineto{\pgfqpoint{2.261672in}{1.286798in}}%
\pgfpathlineto{\pgfqpoint{2.269149in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{2.272887in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{2.276625in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{2.287839in}{1.330285in}}%
\pgfpathlineto{\pgfqpoint{2.299054in}{1.502963in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{1.716209in}}%
\pgfpathlineto{\pgfqpoint{2.321483in}{1.979556in}}%
\pgfpathlineto{\pgfqpoint{2.332697in}{2.304775in}}%
\pgfpathlineto{\pgfqpoint{2.343911in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{2.682617in}}%
\pgfpathlineto{\pgfqpoint{2.362602in}{2.178145in}}%
\pgfpathlineto{\pgfqpoint{2.373817in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{2.385031in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{2.396245in}{1.435727in}}%
\pgfpathlineto{\pgfqpoint{2.407460in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{2.418674in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{2.429889in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{2.433627in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{2.437365in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.148767in}}%
\pgfpathlineto{\pgfqpoint{2.459794in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{2.471008in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{1.637687in}}%
\pgfpathlineto{\pgfqpoint{2.493437in}{1.882586in}}%
\pgfpathlineto{\pgfqpoint{2.497175in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{2.500913in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{2.504651in}{1.977895in}}%
\pgfpathlineto{\pgfqpoint{2.515866in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{1.502995in}}%
\pgfpathlineto{\pgfqpoint{2.538295in}{1.330312in}}%
\pgfpathlineto{\pgfqpoint{2.549509in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{2.560723in}{1.077252in}}%
\pgfpathlineto{\pgfqpoint{2.571938in}{0.985564in}}%
\pgfpathlineto{\pgfqpoint{2.583152in}{0.911319in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{2.594367in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{2.601843in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{2.613057in}{0.948143in}}%
\pgfpathlineto{\pgfqpoint{2.624272in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{2.635486in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{2.650439in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{2.654177in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{2.657915in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{2.661653in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{2.672868in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{2.684082in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{2.695296in}{0.953058in}}%
\pgfpathlineto{\pgfqpoint{2.706511in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{2.728940in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{2.740154in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{2.751368in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{2.758845in}{0.705237in}}%
\pgfpathlineto{\pgfqpoint{2.762583in}{0.701781in}}%
\pgfpathlineto{\pgfqpoint{2.770059in}{0.700377in}}%
\pgfpathlineto{\pgfqpoint{2.785012in}{0.699850in}}%
\pgfpathlineto{\pgfqpoint{2.788750in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{2.792488in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{2.818655in}{0.657041in}}%
\pgfpathlineto{\pgfqpoint{2.833607in}{0.641901in}}%
\pgfpathlineto{\pgfqpoint{2.848560in}{0.630474in}}%
\pgfpathlineto{\pgfqpoint{2.863513in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{2.882203in}{0.613980in}}%
\pgfpathlineto{\pgfqpoint{2.900894in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{2.927061in}{0.603336in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{0.599881in}}%
\pgfpathlineto{\pgfqpoint{2.998086in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{3.065372in}{0.595903in}}%
\pgfpathlineto{\pgfqpoint{3.218636in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{5.121348in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{5.700759in}{0.595340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940000in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557215in,y=3.200712in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785402in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340779in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.5855,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007814in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 1.70897473234493e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933794in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.933794in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.890758in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.890758in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.847721in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.847721in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.804684in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.804684in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.761647in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.761647in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.718611in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.718611in,y=4.359155in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326681in,y=4.169186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{4.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=4.403615in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{4.819497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=4.766735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{5.182616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=5.129855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{5.545736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254444in, y=5.492975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{5.908856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=5.856094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{6.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=6.219214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{6.635095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=6.582334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{6.998215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309807in, y=6.945453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{7.361334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.396613in, y=7.308573in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.198889in,y=5.908856in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{4.456377in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934273in}{6.992665in}}%
\pgfpathlineto{\pgfqpoint{6.936187in}{7.059837in}}%
\pgfpathlineto{\pgfqpoint{6.936665in}{7.067890in}}%
\pgfpathlineto{\pgfqpoint{6.938101in}{7.254966in}}%
\pgfpathlineto{\pgfqpoint{6.938580in}{7.214297in}}%
\pgfpathlineto{\pgfqpoint{6.940494in}{7.150269in}}%
\pgfpathlineto{\pgfqpoint{6.944322in}{7.095128in}}%
\pgfpathlineto{\pgfqpoint{6.946236in}{7.057843in}}%
\pgfpathlineto{\pgfqpoint{6.946715in}{7.057676in}}%
\pgfpathlineto{\pgfqpoint{6.947193in}{7.055067in}}%
\pgfpathlineto{\pgfqpoint{6.950543in}{7.009461in}}%
\pgfpathlineto{\pgfqpoint{6.951500in}{7.012274in}}%
\pgfpathlineto{\pgfqpoint{6.952457in}{7.003860in}}%
\pgfpathlineto{\pgfqpoint{6.953892in}{6.998420in}}%
\pgfpathlineto{\pgfqpoint{6.954850in}{7.000648in}}%
\pgfpathlineto{\pgfqpoint{6.955807in}{7.002645in}}%
\pgfpathlineto{\pgfqpoint{6.956764in}{7.001074in}}%
\pgfpathlineto{\pgfqpoint{6.957242in}{7.001255in}}%
\pgfpathlineto{\pgfqpoint{6.958199in}{7.001076in}}%
\pgfpathlineto{\pgfqpoint{6.959635in}{7.003067in}}%
\pgfpathlineto{\pgfqpoint{6.961070in}{7.002420in}}%
\pgfpathlineto{\pgfqpoint{6.962985in}{7.003020in}}%
\pgfpathlineto{\pgfqpoint{6.975426in}{7.013131in}}%
\pgfpathlineto{\pgfqpoint{6.978776in}{7.020113in}}%
\pgfpathlineto{\pgfqpoint{6.979255in}{7.019711in}}%
\pgfpathlineto{\pgfqpoint{6.980212in}{7.019662in}}%
\pgfpathlineto{\pgfqpoint{6.981169in}{7.022412in}}%
\pgfpathlineto{\pgfqpoint{6.982604in}{7.030031in}}%
\pgfpathlineto{\pgfqpoint{6.983083in}{7.028712in}}%
\pgfpathlineto{\pgfqpoint{6.984518in}{7.023260in}}%
\pgfpathlineto{\pgfqpoint{6.986432in}{7.024306in}}%
\pgfpathlineto{\pgfqpoint{6.987390in}{7.027886in}}%
\pgfpathlineto{\pgfqpoint{6.988825in}{7.051263in}}%
\pgfpathlineto{\pgfqpoint{6.989304in}{7.049367in}}%
\pgfpathlineto{\pgfqpoint{6.989782in}{7.045658in}}%
\pgfpathlineto{\pgfqpoint{6.991696in}{7.021356in}}%
\pgfpathlineto{\pgfqpoint{6.993610in}{7.021893in}}%
\pgfpathlineto{\pgfqpoint{6.994089in}{7.025304in}}%
\pgfpathlineto{\pgfqpoint{6.995046in}{7.070578in}}%
\pgfpathlineto{\pgfqpoint{6.995525in}{7.065926in}}%
\pgfpathlineto{\pgfqpoint{6.996960in}{7.015733in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{7.014440in}}%
\pgfpathlineto{\pgfqpoint{7.001267in}{7.008843in}}%
\pgfpathlineto{\pgfqpoint{7.001745in}{7.009446in}}%
\pgfpathlineto{\pgfqpoint{7.002702in}{7.016517in}}%
\pgfpathlineto{\pgfqpoint{7.004138in}{7.069983in}}%
\pgfpathlineto{\pgfqpoint{7.004617in}{7.041779in}}%
\pgfpathlineto{\pgfqpoint{7.007009in}{6.982916in}}%
\pgfpathlineto{\pgfqpoint{7.007488in}{6.985786in}}%
\pgfpathlineto{\pgfqpoint{7.007966in}{6.984070in}}%
\pgfpathlineto{\pgfqpoint{7.010359in}{6.952973in}}%
\pgfpathlineto{\pgfqpoint{7.015144in}{6.931268in}}%
\pgfpathlineto{\pgfqpoint{7.015623in}{6.931460in}}%
\pgfpathlineto{\pgfqpoint{7.016101in}{6.933891in}}%
\pgfpathlineto{\pgfqpoint{7.017058in}{6.963620in}}%
\pgfpathlineto{\pgfqpoint{7.018494in}{7.044523in}}%
\pgfpathlineto{\pgfqpoint{7.021365in}{6.890801in}}%
\pgfpathlineto{\pgfqpoint{7.028065in}{6.853314in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{6.809507in}}%
\pgfpathlineto{\pgfqpoint{7.045292in}{6.688022in}}%
\pgfpathlineto{\pgfqpoint{7.052470in}{6.618637in}}%
\pgfpathlineto{\pgfqpoint{7.055341in}{6.613205in}}%
\pgfpathlineto{\pgfqpoint{7.058690in}{6.610094in}}%
\pgfpathlineto{\pgfqpoint{7.059647in}{6.626356in}}%
\pgfpathlineto{\pgfqpoint{7.062519in}{6.776136in}}%
\pgfpathlineto{\pgfqpoint{7.065390in}{6.961773in}}%
\pgfpathlineto{\pgfqpoint{7.065868in}{6.958644in}}%
\pgfpathlineto{\pgfqpoint{7.069218in}{6.768573in}}%
\pgfpathlineto{\pgfqpoint{7.070175in}{6.773333in}}%
\pgfpathlineto{\pgfqpoint{7.070654in}{6.773164in}}%
\pgfpathlineto{\pgfqpoint{7.071132in}{6.773486in}}%
\pgfpathlineto{\pgfqpoint{7.072089in}{6.779424in}}%
\pgfpathlineto{\pgfqpoint{7.072568in}{6.778547in}}%
\pgfpathlineto{\pgfqpoint{7.074482in}{6.762329in}}%
\pgfpathlineto{\pgfqpoint{7.075917in}{6.730519in}}%
\pgfpathlineto{\pgfqpoint{7.077353in}{6.660209in}}%
\pgfpathlineto{\pgfqpoint{7.078310in}{6.674619in}}%
\pgfpathlineto{\pgfqpoint{7.079746in}{6.693716in}}%
\pgfpathlineto{\pgfqpoint{7.080224in}{6.692151in}}%
\pgfpathlineto{\pgfqpoint{7.081660in}{6.663164in}}%
\pgfpathlineto{\pgfqpoint{7.082617in}{6.637521in}}%
\pgfpathlineto{\pgfqpoint{7.083095in}{6.639719in}}%
\pgfpathlineto{\pgfqpoint{7.084531in}{6.655619in}}%
\pgfpathlineto{\pgfqpoint{7.085010in}{6.655150in}}%
\pgfpathlineto{\pgfqpoint{7.085967in}{6.646404in}}%
\pgfpathlineto{\pgfqpoint{7.087881in}{6.597755in}}%
\pgfpathlineto{\pgfqpoint{7.088359in}{6.605835in}}%
\pgfpathlineto{\pgfqpoint{7.090273in}{6.628163in}}%
\pgfpathlineto{\pgfqpoint{7.091230in}{6.625150in}}%
\pgfpathlineto{\pgfqpoint{7.094580in}{6.608126in}}%
\pgfpathlineto{\pgfqpoint{7.095537in}{6.607379in}}%
\pgfpathlineto{\pgfqpoint{7.097451in}{6.600597in}}%
\pgfpathlineto{\pgfqpoint{7.097930in}{6.601122in}}%
\pgfpathlineto{\pgfqpoint{7.099365in}{6.605108in}}%
\pgfpathlineto{\pgfqpoint{7.101280in}{6.608231in}}%
\pgfpathlineto{\pgfqpoint{7.103194in}{6.606461in}}%
\pgfpathlineto{\pgfqpoint{7.107979in}{6.605018in}}%
\pgfpathlineto{\pgfqpoint{7.133341in}{6.616573in}}%
\pgfpathlineto{\pgfqpoint{7.148654in}{6.627720in}}%
\pgfpathlineto{\pgfqpoint{7.178323in}{6.653377in}}%
\pgfpathlineto{\pgfqpoint{7.201292in}{6.672121in}}%
\pgfpathlineto{\pgfqpoint{7.217562in}{6.682588in}}%
\pgfpathlineto{\pgfqpoint{7.231918in}{6.689276in}}%
\pgfpathlineto{\pgfqpoint{7.246274in}{6.693520in}}%
\pgfpathlineto{\pgfqpoint{7.261108in}{6.695535in}}%
\pgfpathlineto{\pgfqpoint{7.276900in}{6.695385in}}%
\pgfpathlineto{\pgfqpoint{7.294605in}{6.692897in}}%
\pgfpathlineto{\pgfqpoint{7.314704in}{6.687723in}}%
\pgfpathlineto{\pgfqpoint{7.338152in}{6.679296in}}%
\pgfpathlineto{\pgfqpoint{7.366863in}{6.666479in}}%
\pgfpathlineto{\pgfqpoint{7.404667in}{6.646973in}}%
\pgfpathlineto{\pgfqpoint{7.465441in}{6.612751in}}%
\pgfpathlineto{\pgfqpoint{7.728153in}{6.462815in}}%
\pgfpathlineto{\pgfqpoint{7.977467in}{6.324528in}}%
\pgfpathlineto{\pgfqpoint{8.800059in}{5.872026in}}%
\pgfpathlineto{\pgfqpoint{10.522765in}{4.925125in}}%
\pgfpathlineto{\pgfqpoint{10.523244in}{4.925972in}}%
\pgfpathlineto{\pgfqpoint{10.524201in}{4.924073in}}%
\pgfpathlineto{\pgfqpoint{10.524680in}{4.924280in}}%
\pgfpathlineto{\pgfqpoint{10.526594in}{4.922443in}}%
\pgfpathlineto{\pgfqpoint{10.527551in}{4.922843in}}%
\pgfpathlineto{\pgfqpoint{10.529465in}{4.921136in}}%
\pgfpathlineto{\pgfqpoint{10.529943in}{4.921815in}}%
\pgfpathlineto{\pgfqpoint{10.530900in}{4.920147in}}%
\pgfpathlineto{\pgfqpoint{10.531379in}{4.920939in}}%
\pgfpathlineto{\pgfqpoint{10.535207in}{4.918603in}}%
\pgfpathlineto{\pgfqpoint{10.551477in}{4.909108in}}%
\pgfpathlineto{\pgfqpoint{10.551956in}{4.909818in}}%
\pgfpathlineto{\pgfqpoint{10.552434in}{4.908587in}}%
\pgfpathlineto{\pgfqpoint{10.560091in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{10.562005in}{4.902895in}}%
\pgfpathlineto{\pgfqpoint{10.562483in}{4.903597in}}%
\pgfpathlineto{\pgfqpoint{10.562962in}{4.903146in}}%
\pgfpathlineto{\pgfqpoint{10.573011in}{4.897472in}}%
\pgfpathlineto{\pgfqpoint{10.574925in}{4.895684in}}%
\pgfpathlineto{\pgfqpoint{10.578753in}{4.894611in}}%
\pgfpathlineto{\pgfqpoint{10.579232in}{4.893413in}}%
\pgfpathlineto{\pgfqpoint{10.580189in}{4.893855in}}%
\pgfpathlineto{\pgfqpoint{10.580668in}{4.893765in}}%
\pgfpathlineto{\pgfqpoint{10.582103in}{4.892031in}}%
\pgfpathlineto{\pgfqpoint{10.583060in}{4.891151in}}%
\pgfpathlineto{\pgfqpoint{10.586410in}{4.890250in}}%
\pgfpathlineto{\pgfqpoint{10.587367in}{4.889894in}}%
\pgfpathlineto{\pgfqpoint{10.588803in}{4.888476in}}%
\pgfpathlineto{\pgfqpoint{10.589760in}{4.889076in}}%
\pgfpathlineto{\pgfqpoint{10.591674in}{4.887300in}}%
\pgfpathlineto{\pgfqpoint{10.595023in}{4.885563in}}%
\pgfpathlineto{\pgfqpoint{10.596459in}{4.885675in}}%
\pgfpathlineto{\pgfqpoint{10.596938in}{4.883669in}}%
\pgfpathlineto{\pgfqpoint{10.597416in}{4.885654in}}%
\pgfpathlineto{\pgfqpoint{10.599809in}{4.881917in}}%
\pgfpathlineto{\pgfqpoint{10.600287in}{4.883101in}}%
\pgfpathlineto{\pgfqpoint{10.601244in}{4.882516in}}%
\pgfpathlineto{\pgfqpoint{10.602680in}{4.882066in}}%
\pgfpathlineto{\pgfqpoint{10.603637in}{4.880569in}}%
\pgfpathlineto{\pgfqpoint{10.605073in}{4.879402in}}%
\pgfpathlineto{\pgfqpoint{10.605551in}{4.881506in}}%
\pgfpathlineto{\pgfqpoint{10.606030in}{4.880423in}}%
\pgfpathlineto{\pgfqpoint{10.607465in}{4.879149in}}%
\pgfpathlineto{\pgfqpoint{10.609379in}{4.876003in}}%
\pgfpathlineto{\pgfqpoint{10.610336in}{4.877913in}}%
\pgfpathlineto{\pgfqpoint{10.610815in}{4.876661in}}%
\pgfpathlineto{\pgfqpoint{10.612250in}{4.877735in}}%
\pgfpathlineto{\pgfqpoint{10.612729in}{4.876485in}}%
\pgfpathlineto{\pgfqpoint{10.613208in}{4.875731in}}%
\pgfpathlineto{\pgfqpoint{10.613686in}{4.877119in}}%
\pgfpathlineto{\pgfqpoint{10.614165in}{4.875266in}}%
\pgfpathlineto{\pgfqpoint{10.614643in}{4.873633in}}%
\pgfpathlineto{\pgfqpoint{10.615122in}{4.874662in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{4.875794in}}%
\pgfpathlineto{\pgfqpoint{10.617993in}{4.872390in}}%
\pgfpathlineto{\pgfqpoint{10.618950in}{4.873315in}}%
\pgfpathlineto{\pgfqpoint{10.619907in}{4.871392in}}%
\pgfpathlineto{\pgfqpoint{10.620385in}{4.873051in}}%
\pgfpathlineto{\pgfqpoint{10.620864in}{4.872912in}}%
\pgfpathlineto{\pgfqpoint{10.621343in}{4.870372in}}%
\pgfpathlineto{\pgfqpoint{10.621821in}{4.872162in}}%
\pgfpathlineto{\pgfqpoint{10.622300in}{4.872553in}}%
\pgfpathlineto{\pgfqpoint{10.622778in}{4.871571in}}%
\pgfpathlineto{\pgfqpoint{10.625649in}{4.868608in}}%
\pgfpathlineto{\pgfqpoint{10.626128in}{4.869423in}}%
\pgfpathlineto{\pgfqpoint{10.626606in}{4.868978in}}%
\pgfpathlineto{\pgfqpoint{10.628042in}{4.867545in}}%
\pgfpathlineto{\pgfqpoint{10.628520in}{4.868343in}}%
\pgfpathlineto{\pgfqpoint{10.629956in}{4.866576in}}%
\pgfpathlineto{\pgfqpoint{10.630435in}{4.866342in}}%
\pgfpathlineto{\pgfqpoint{10.630913in}{4.868400in}}%
\pgfpathlineto{\pgfqpoint{10.631392in}{4.866742in}}%
\pgfpathlineto{\pgfqpoint{10.634263in}{4.864572in}}%
\pgfpathlineto{\pgfqpoint{10.635220in}{4.864656in}}%
\pgfpathlineto{\pgfqpoint{10.635698in}{4.863346in}}%
\pgfpathlineto{\pgfqpoint{10.636177in}{4.865412in}}%
\pgfpathlineto{\pgfqpoint{10.636655in}{4.863410in}}%
\pgfpathlineto{\pgfqpoint{10.637613in}{4.862236in}}%
\pgfpathlineto{\pgfqpoint{10.638091in}{4.862511in}}%
\pgfpathlineto{\pgfqpoint{10.639527in}{4.861951in}}%
\pgfpathlineto{\pgfqpoint{10.640962in}{4.859932in}}%
\pgfpathlineto{\pgfqpoint{10.641441in}{4.859549in}}%
\pgfpathlineto{\pgfqpoint{10.641919in}{4.860716in}}%
\pgfpathlineto{\pgfqpoint{10.642398in}{4.860235in}}%
\pgfpathlineto{\pgfqpoint{10.643355in}{4.858566in}}%
\pgfpathlineto{\pgfqpoint{10.643833in}{4.860799in}}%
\pgfpathlineto{\pgfqpoint{10.644312in}{4.860548in}}%
\pgfpathlineto{\pgfqpoint{10.644790in}{4.859855in}}%
\pgfpathlineto{\pgfqpoint{10.645269in}{4.856940in}}%
\pgfpathlineto{\pgfqpoint{10.645748in}{4.858772in}}%
\pgfpathlineto{\pgfqpoint{10.648619in}{4.856134in}}%
\pgfpathlineto{\pgfqpoint{10.649097in}{4.858308in}}%
\pgfpathlineto{\pgfqpoint{10.649576in}{4.857666in}}%
\pgfpathlineto{\pgfqpoint{10.650054in}{4.854543in}}%
\pgfpathlineto{\pgfqpoint{10.650533in}{4.855053in}}%
\pgfpathlineto{\pgfqpoint{10.651011in}{4.856208in}}%
\pgfpathlineto{\pgfqpoint{10.651490in}{4.854594in}}%
\pgfpathlineto{\pgfqpoint{10.651968in}{4.854007in}}%
\pgfpathlineto{\pgfqpoint{10.652447in}{4.855218in}}%
\pgfpathlineto{\pgfqpoint{10.652925in}{4.854304in}}%
\pgfpathlineto{\pgfqpoint{10.654840in}{4.854817in}}%
\pgfpathlineto{\pgfqpoint{10.655318in}{4.851003in}}%
\pgfpathlineto{\pgfqpoint{10.656275in}{4.851542in}}%
\pgfpathlineto{\pgfqpoint{10.657711in}{4.851324in}}%
\pgfpathlineto{\pgfqpoint{10.658189in}{4.852120in}}%
\pgfpathlineto{\pgfqpoint{10.658668in}{4.851179in}}%
\pgfpathlineto{\pgfqpoint{10.659146in}{4.850699in}}%
\pgfpathlineto{\pgfqpoint{10.659625in}{4.851186in}}%
\pgfpathlineto{\pgfqpoint{10.660103in}{4.852409in}}%
\pgfpathlineto{\pgfqpoint{10.660582in}{4.849735in}}%
\pgfpathlineto{\pgfqpoint{10.661539in}{4.850256in}}%
\pgfpathlineto{\pgfqpoint{10.663453in}{4.849488in}}%
\pgfpathlineto{\pgfqpoint{10.664410in}{4.845883in}}%
\pgfpathlineto{\pgfqpoint{10.664889in}{4.850082in}}%
\pgfpathlineto{\pgfqpoint{10.665367in}{4.847694in}}%
\pgfpathlineto{\pgfqpoint{10.667281in}{4.848570in}}%
\pgfpathlineto{\pgfqpoint{10.667760in}{4.845310in}}%
\pgfpathlineto{\pgfqpoint{10.668717in}{4.846312in}}%
\pgfpathlineto{\pgfqpoint{10.669674in}{4.843553in}}%
\pgfpathlineto{\pgfqpoint{10.670153in}{4.845177in}}%
\pgfpathlineto{\pgfqpoint{10.670631in}{4.845945in}}%
\pgfpathlineto{\pgfqpoint{10.671110in}{4.844709in}}%
\pgfpathlineto{\pgfqpoint{10.673024in}{4.845321in}}%
\pgfpathlineto{\pgfqpoint{10.673502in}{4.842586in}}%
\pgfpathlineto{\pgfqpoint{10.673981in}{4.844702in}}%
\pgfpathlineto{\pgfqpoint{10.676852in}{4.839452in}}%
\pgfpathlineto{\pgfqpoint{10.677330in}{4.841140in}}%
\pgfpathlineto{\pgfqpoint{10.677809in}{4.841722in}}%
\pgfpathlineto{\pgfqpoint{10.678288in}{4.839707in}}%
\pgfpathlineto{\pgfqpoint{10.678766in}{4.841662in}}%
\pgfpathlineto{\pgfqpoint{10.680202in}{4.841048in}}%
\pgfpathlineto{\pgfqpoint{10.680680in}{4.841534in}}%
\pgfpathlineto{\pgfqpoint{10.682594in}{4.837309in}}%
\pgfpathlineto{\pgfqpoint{10.683551in}{4.836638in}}%
\pgfpathlineto{\pgfqpoint{10.684030in}{4.837145in}}%
\pgfpathlineto{\pgfqpoint{10.684508in}{4.838372in}}%
\pgfpathlineto{\pgfqpoint{10.684987in}{4.837934in}}%
\pgfpathlineto{\pgfqpoint{10.685465in}{4.837261in}}%
\pgfpathlineto{\pgfqpoint{10.685944in}{4.838565in}}%
\pgfpathlineto{\pgfqpoint{10.687858in}{4.833380in}}%
\pgfpathlineto{\pgfqpoint{10.689772in}{4.835351in}}%
\pgfpathlineto{\pgfqpoint{10.690251in}{4.836338in}}%
\pgfpathlineto{\pgfqpoint{10.690729in}{4.836009in}}%
\pgfpathlineto{\pgfqpoint{10.691686in}{4.832610in}}%
\pgfpathlineto{\pgfqpoint{10.692165in}{4.834031in}}%
\pgfpathlineto{\pgfqpoint{10.692643in}{4.834221in}}%
\pgfpathlineto{\pgfqpoint{10.693122in}{4.832373in}}%
\pgfpathlineto{\pgfqpoint{10.694079in}{4.832641in}}%
\pgfpathlineto{\pgfqpoint{10.695036in}{4.834673in}}%
\pgfpathlineto{\pgfqpoint{10.695515in}{4.831105in}}%
\pgfpathlineto{\pgfqpoint{10.696472in}{4.831862in}}%
\pgfpathlineto{\pgfqpoint{10.696950in}{4.832908in}}%
\pgfpathlineto{\pgfqpoint{10.697429in}{4.831660in}}%
\pgfpathlineto{\pgfqpoint{10.697907in}{4.829906in}}%
\pgfpathlineto{\pgfqpoint{10.698864in}{4.830307in}}%
\pgfpathlineto{\pgfqpoint{10.699821in}{4.828890in}}%
\pgfpathlineto{\pgfqpoint{10.700300in}{4.830823in}}%
\pgfpathlineto{\pgfqpoint{10.701257in}{4.830247in}}%
\pgfpathlineto{\pgfqpoint{10.702693in}{4.826726in}}%
\pgfpathlineto{\pgfqpoint{10.703650in}{4.828675in}}%
\pgfpathlineto{\pgfqpoint{10.704128in}{4.825283in}}%
\pgfpathlineto{\pgfqpoint{10.705085in}{4.826230in}}%
\pgfpathlineto{\pgfqpoint{10.706042in}{4.827817in}}%
\pgfpathlineto{\pgfqpoint{10.706521in}{4.825609in}}%
\pgfpathlineto{\pgfqpoint{10.707478in}{4.826267in}}%
\pgfpathlineto{\pgfqpoint{10.708913in}{4.824929in}}%
\pgfpathlineto{\pgfqpoint{10.709392in}{4.825179in}}%
\pgfpathlineto{\pgfqpoint{10.709870in}{4.822533in}}%
\pgfpathlineto{\pgfqpoint{10.710349in}{4.826290in}}%
\pgfpathlineto{\pgfqpoint{10.710828in}{4.824279in}}%
\pgfpathlineto{\pgfqpoint{10.712263in}{4.822358in}}%
\pgfpathlineto{\pgfqpoint{10.712742in}{4.822983in}}%
\pgfpathlineto{\pgfqpoint{10.713220in}{4.825287in}}%
\pgfpathlineto{\pgfqpoint{10.713699in}{4.822424in}}%
\pgfpathlineto{\pgfqpoint{10.714177in}{4.823892in}}%
\pgfpathlineto{\pgfqpoint{10.714656in}{4.820362in}}%
\pgfpathlineto{\pgfqpoint{10.715134in}{4.822821in}}%
\pgfpathlineto{\pgfqpoint{10.717048in}{4.818042in}}%
\pgfpathlineto{\pgfqpoint{10.717527in}{4.820323in}}%
\pgfpathlineto{\pgfqpoint{10.718963in}{4.822632in}}%
\pgfpathlineto{\pgfqpoint{10.719441in}{4.817875in}}%
\pgfpathlineto{\pgfqpoint{10.719920in}{4.818049in}}%
\pgfpathlineto{\pgfqpoint{10.721355in}{4.820597in}}%
\pgfpathlineto{\pgfqpoint{10.722312in}{4.821244in}}%
\pgfpathlineto{\pgfqpoint{10.723269in}{4.815825in}}%
\pgfpathlineto{\pgfqpoint{10.724226in}{4.817788in}}%
\pgfpathlineto{\pgfqpoint{10.724705in}{4.814568in}}%
\pgfpathlineto{\pgfqpoint{10.725183in}{4.818294in}}%
\pgfpathlineto{\pgfqpoint{10.727098in}{4.809600in}}%
\pgfpathlineto{\pgfqpoint{10.728533in}{4.818110in}}%
\pgfpathlineto{\pgfqpoint{10.729490in}{4.812184in}}%
\pgfpathlineto{\pgfqpoint{10.730447in}{4.812448in}}%
\pgfpathlineto{\pgfqpoint{10.732361in}{4.815200in}}%
\pgfpathlineto{\pgfqpoint{10.733318in}{4.811553in}}%
\pgfpathlineto{\pgfqpoint{10.733797in}{4.815730in}}%
\pgfpathlineto{\pgfqpoint{10.734275in}{4.808833in}}%
\pgfpathlineto{\pgfqpoint{10.734754in}{4.812541in}}%
\pgfpathlineto{\pgfqpoint{10.737625in}{4.809185in}}%
\pgfpathlineto{\pgfqpoint{10.738104in}{4.811317in}}%
\pgfpathlineto{\pgfqpoint{10.738582in}{4.807822in}}%
\pgfpathlineto{\pgfqpoint{10.739061in}{4.808624in}}%
\pgfpathlineto{\pgfqpoint{10.740018in}{4.811185in}}%
\pgfpathlineto{\pgfqpoint{10.740496in}{4.810107in}}%
\pgfpathlineto{\pgfqpoint{10.740975in}{4.811076in}}%
\pgfpathlineto{\pgfqpoint{10.741453in}{4.805789in}}%
\pgfpathlineto{\pgfqpoint{10.741932in}{4.810181in}}%
\pgfpathlineto{\pgfqpoint{10.743368in}{4.805145in}}%
\pgfpathlineto{\pgfqpoint{10.744325in}{4.807436in}}%
\pgfpathlineto{\pgfqpoint{10.744803in}{4.809758in}}%
\pgfpathlineto{\pgfqpoint{10.746239in}{4.803587in}}%
\pgfpathlineto{\pgfqpoint{10.747674in}{4.807183in}}%
\pgfpathlineto{\pgfqpoint{10.748153in}{4.805915in}}%
\pgfpathlineto{\pgfqpoint{10.748631in}{4.801952in}}%
\pgfpathlineto{\pgfqpoint{10.749588in}{4.802935in}}%
\pgfpathlineto{\pgfqpoint{10.750067in}{4.805685in}}%
\pgfpathlineto{\pgfqpoint{10.750545in}{4.802461in}}%
\pgfpathlineto{\pgfqpoint{10.751024in}{4.802783in}}%
\pgfpathlineto{\pgfqpoint{10.751503in}{4.804560in}}%
\pgfpathlineto{\pgfqpoint{10.751981in}{4.802073in}}%
\pgfpathlineto{\pgfqpoint{10.752938in}{4.803092in}}%
\pgfpathlineto{\pgfqpoint{10.753895in}{4.798509in}}%
\pgfpathlineto{\pgfqpoint{10.754374in}{4.803591in}}%
\pgfpathlineto{\pgfqpoint{10.754852in}{4.801950in}}%
\pgfpathlineto{\pgfqpoint{10.756766in}{4.797838in}}%
\pgfpathlineto{\pgfqpoint{10.757723in}{4.801363in}}%
\pgfpathlineto{\pgfqpoint{10.758202in}{4.797874in}}%
\pgfpathlineto{\pgfqpoint{10.758680in}{4.799011in}}%
\pgfpathlineto{\pgfqpoint{10.759638in}{4.803661in}}%
\pgfpathlineto{\pgfqpoint{10.760116in}{4.801133in}}%
\pgfpathlineto{\pgfqpoint{10.760595in}{4.799242in}}%
\pgfpathlineto{\pgfqpoint{10.761073in}{4.801929in}}%
\pgfpathlineto{\pgfqpoint{10.762030in}{4.795355in}}%
\pgfpathlineto{\pgfqpoint{10.762509in}{4.795626in}}%
\pgfpathlineto{\pgfqpoint{10.762987in}{4.794206in}}%
\pgfpathlineto{\pgfqpoint{10.763944in}{4.798531in}}%
\pgfpathlineto{\pgfqpoint{10.764901in}{4.795199in}}%
\pgfpathlineto{\pgfqpoint{10.765380in}{4.797696in}}%
\pgfpathlineto{\pgfqpoint{10.765858in}{4.795545in}}%
\pgfpathlineto{\pgfqpoint{10.766337in}{4.796035in}}%
\pgfpathlineto{\pgfqpoint{10.767773in}{4.793019in}}%
\pgfpathlineto{\pgfqpoint{10.768251in}{4.798027in}}%
\pgfpathlineto{\pgfqpoint{10.768730in}{4.791396in}}%
\pgfpathlineto{\pgfqpoint{10.770165in}{4.796202in}}%
\pgfpathlineto{\pgfqpoint{10.770644in}{4.789033in}}%
\pgfpathlineto{\pgfqpoint{10.771601in}{4.790589in}}%
\pgfpathlineto{\pgfqpoint{10.772558in}{4.792572in}}%
\pgfpathlineto{\pgfqpoint{10.773036in}{4.789751in}}%
\pgfpathlineto{\pgfqpoint{10.773515in}{4.794358in}}%
\pgfpathlineto{\pgfqpoint{10.773993in}{4.793532in}}%
\pgfpathlineto{\pgfqpoint{10.775429in}{4.791693in}}%
\pgfpathlineto{\pgfqpoint{10.775908in}{4.796801in}}%
\pgfpathlineto{\pgfqpoint{10.776386in}{4.792691in}}%
\pgfpathlineto{\pgfqpoint{10.777822in}{4.788776in}}%
\pgfpathlineto{\pgfqpoint{10.779257in}{4.792594in}}%
\pgfpathlineto{\pgfqpoint{10.781650in}{4.785575in}}%
\pgfpathlineto{\pgfqpoint{10.783085in}{4.790487in}}%
\pgfpathlineto{\pgfqpoint{10.783564in}{4.788023in}}%
\pgfpathlineto{\pgfqpoint{10.784043in}{4.785232in}}%
\pgfpathlineto{\pgfqpoint{10.784521in}{4.786885in}}%
\pgfpathlineto{\pgfqpoint{10.785000in}{4.786773in}}%
\pgfpathlineto{\pgfqpoint{10.785478in}{4.789789in}}%
\pgfpathlineto{\pgfqpoint{10.785957in}{4.787481in}}%
\pgfpathlineto{\pgfqpoint{10.786435in}{4.785033in}}%
\pgfpathlineto{\pgfqpoint{10.787392in}{4.785557in}}%
\pgfpathlineto{\pgfqpoint{10.787871in}{4.786632in}}%
\pgfpathlineto{\pgfqpoint{10.788349in}{4.783163in}}%
\pgfpathlineto{\pgfqpoint{10.788828in}{4.787241in}}%
\pgfpathlineto{\pgfqpoint{10.789306in}{4.783556in}}%
\pgfpathlineto{\pgfqpoint{10.789785in}{4.782940in}}%
\pgfpathlineto{\pgfqpoint{10.790742in}{4.789294in}}%
\pgfpathlineto{\pgfqpoint{10.792178in}{4.781429in}}%
\pgfpathlineto{\pgfqpoint{10.792656in}{4.782617in}}%
\pgfpathlineto{\pgfqpoint{10.793135in}{4.785314in}}%
\pgfpathlineto{\pgfqpoint{10.793613in}{4.781885in}}%
\pgfpathlineto{\pgfqpoint{10.794092in}{4.784669in}}%
\pgfpathlineto{\pgfqpoint{10.795049in}{4.780451in}}%
\pgfpathlineto{\pgfqpoint{10.795527in}{4.784107in}}%
\pgfpathlineto{\pgfqpoint{10.796006in}{4.782156in}}%
\pgfpathlineto{\pgfqpoint{10.796484in}{4.780276in}}%
\pgfpathlineto{\pgfqpoint{10.796963in}{4.781761in}}%
\pgfpathlineto{\pgfqpoint{10.797441in}{4.784313in}}%
\pgfpathlineto{\pgfqpoint{10.797920in}{4.783401in}}%
\pgfpathlineto{\pgfqpoint{10.799355in}{4.774884in}}%
\pgfpathlineto{\pgfqpoint{10.800791in}{4.782084in}}%
\pgfpathlineto{\pgfqpoint{10.801748in}{4.782490in}}%
\pgfpathlineto{\pgfqpoint{10.802227in}{4.776268in}}%
\pgfpathlineto{\pgfqpoint{10.803184in}{4.775537in}}%
\pgfpathlineto{\pgfqpoint{10.804141in}{4.782954in}}%
\pgfpathlineto{\pgfqpoint{10.805098in}{4.777843in}}%
\pgfpathlineto{\pgfqpoint{10.805576in}{4.782291in}}%
\pgfpathlineto{\pgfqpoint{10.806055in}{4.776744in}}%
\pgfpathlineto{\pgfqpoint{10.806533in}{4.775861in}}%
\pgfpathlineto{\pgfqpoint{10.807012in}{4.778449in}}%
\pgfpathlineto{\pgfqpoint{10.807490in}{4.777927in}}%
\pgfpathlineto{\pgfqpoint{10.808448in}{4.773461in}}%
\pgfpathlineto{\pgfqpoint{10.809883in}{4.778491in}}%
\pgfpathlineto{\pgfqpoint{10.811319in}{4.773788in}}%
\pgfpathlineto{\pgfqpoint{10.811797in}{4.775681in}}%
\pgfpathlineto{\pgfqpoint{10.812276in}{4.777991in}}%
\pgfpathlineto{\pgfqpoint{10.812754in}{4.774600in}}%
\pgfpathlineto{\pgfqpoint{10.813233in}{4.778257in}}%
\pgfpathlineto{\pgfqpoint{10.813711in}{4.777568in}}%
\pgfpathlineto{\pgfqpoint{10.814190in}{4.773642in}}%
\pgfpathlineto{\pgfqpoint{10.814668in}{4.774375in}}%
\pgfpathlineto{\pgfqpoint{10.815147in}{4.775284in}}%
\pgfpathlineto{\pgfqpoint{10.816104in}{4.772233in}}%
\pgfpathlineto{\pgfqpoint{10.816583in}{4.773971in}}%
\pgfpathlineto{\pgfqpoint{10.817061in}{4.772864in}}%
\pgfpathlineto{\pgfqpoint{10.818018in}{4.768843in}}%
\pgfpathlineto{\pgfqpoint{10.818975in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{10.819454in}{4.772545in}}%
\pgfpathlineto{\pgfqpoint{10.820889in}{4.770591in}}%
\pgfpathlineto{\pgfqpoint{10.821846in}{4.770355in}}%
\pgfpathlineto{\pgfqpoint{10.822325in}{4.773652in}}%
\pgfpathlineto{\pgfqpoint{10.822803in}{4.767639in}}%
\pgfpathlineto{\pgfqpoint{10.823282in}{4.772975in}}%
\pgfpathlineto{\pgfqpoint{10.823760in}{4.773303in}}%
\pgfpathlineto{\pgfqpoint{10.825196in}{4.768567in}}%
\pgfpathlineto{\pgfqpoint{10.825675in}{4.769446in}}%
\pgfpathlineto{\pgfqpoint{10.826153in}{4.771866in}}%
\pgfpathlineto{\pgfqpoint{10.826632in}{4.765454in}}%
\pgfpathlineto{\pgfqpoint{10.827110in}{4.766551in}}%
\pgfpathlineto{\pgfqpoint{10.827589in}{4.770501in}}%
\pgfpathlineto{\pgfqpoint{10.828067in}{4.767512in}}%
\pgfpathlineto{\pgfqpoint{10.829024in}{4.771369in}}%
\pgfpathlineto{\pgfqpoint{10.830938in}{4.764659in}}%
\pgfpathlineto{\pgfqpoint{10.831417in}{4.764507in}}%
\pgfpathlineto{\pgfqpoint{10.831895in}{4.769753in}}%
\pgfpathlineto{\pgfqpoint{10.832374in}{4.768653in}}%
\pgfpathlineto{\pgfqpoint{10.832853in}{4.762434in}}%
\pgfpathlineto{\pgfqpoint{10.833331in}{4.765176in}}%
\pgfpathlineto{\pgfqpoint{10.833810in}{4.769826in}}%
\pgfpathlineto{\pgfqpoint{10.834288in}{4.766673in}}%
\pgfpathlineto{\pgfqpoint{10.835245in}{4.761977in}}%
\pgfpathlineto{\pgfqpoint{10.835724in}{4.764516in}}%
\pgfpathlineto{\pgfqpoint{10.836202in}{4.765607in}}%
\pgfpathlineto{\pgfqpoint{10.836681in}{4.759577in}}%
\pgfpathlineto{\pgfqpoint{10.837159in}{4.766888in}}%
\pgfpathlineto{\pgfqpoint{10.838116in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{10.838595in}{4.760890in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{4.764060in}}%
\pgfpathlineto{\pgfqpoint{10.840030in}{4.762661in}}%
\pgfpathlineto{\pgfqpoint{10.840509in}{4.758173in}}%
\pgfpathlineto{\pgfqpoint{10.840988in}{4.763755in}}%
\pgfpathlineto{\pgfqpoint{10.841466in}{4.762687in}}%
\pgfpathlineto{\pgfqpoint{10.842902in}{4.764958in}}%
\pgfpathlineto{\pgfqpoint{10.843380in}{4.761418in}}%
\pgfpathlineto{\pgfqpoint{10.843859in}{4.765782in}}%
\pgfpathlineto{\pgfqpoint{10.845294in}{4.759382in}}%
\pgfpathlineto{\pgfqpoint{10.845773in}{4.764180in}}%
\pgfpathlineto{\pgfqpoint{10.846251in}{4.760517in}}%
\pgfpathlineto{\pgfqpoint{10.847687in}{4.756570in}}%
\pgfpathlineto{\pgfqpoint{10.848165in}{4.754177in}}%
\pgfpathlineto{\pgfqpoint{10.849601in}{4.762136in}}%
\pgfpathlineto{\pgfqpoint{10.850080in}{4.762138in}}%
\pgfpathlineto{\pgfqpoint{10.851037in}{4.753229in}}%
\pgfpathlineto{\pgfqpoint{10.851515in}{4.756322in}}%
\pgfpathlineto{\pgfqpoint{10.852472in}{4.759195in}}%
\pgfpathlineto{\pgfqpoint{10.853429in}{4.751220in}}%
\pgfpathlineto{\pgfqpoint{10.853908in}{4.755008in}}%
\pgfpathlineto{\pgfqpoint{10.854386in}{4.759075in}}%
\pgfpathlineto{\pgfqpoint{10.854865in}{4.755780in}}%
\pgfpathlineto{\pgfqpoint{10.855822in}{4.756016in}}%
\pgfpathlineto{\pgfqpoint{10.856301in}{4.758577in}}%
\pgfpathlineto{\pgfqpoint{10.856779in}{4.751553in}}%
\pgfpathlineto{\pgfqpoint{10.857258in}{4.758325in}}%
\pgfpathlineto{\pgfqpoint{10.860607in}{4.749096in}}%
\pgfpathlineto{\pgfqpoint{10.861086in}{4.751652in}}%
\pgfpathlineto{\pgfqpoint{10.861564in}{4.751448in}}%
\pgfpathlineto{\pgfqpoint{10.862043in}{4.750598in}}%
\pgfpathlineto{\pgfqpoint{10.862521in}{4.745452in}}%
\pgfpathlineto{\pgfqpoint{10.863000in}{4.749307in}}%
\pgfpathlineto{\pgfqpoint{10.863478in}{4.753233in}}%
\pgfpathlineto{\pgfqpoint{10.863957in}{4.748480in}}%
\pgfpathlineto{\pgfqpoint{10.864914in}{4.753847in}}%
\pgfpathlineto{\pgfqpoint{10.866350in}{4.752977in}}%
\pgfpathlineto{\pgfqpoint{10.867785in}{4.747548in}}%
\pgfpathlineto{\pgfqpoint{10.868742in}{4.751508in}}%
\pgfpathlineto{\pgfqpoint{10.869221in}{4.748144in}}%
\pgfpathlineto{\pgfqpoint{10.870178in}{4.748597in}}%
\pgfpathlineto{\pgfqpoint{10.870656in}{4.751289in}}%
\pgfpathlineto{\pgfqpoint{10.871613in}{4.750920in}}%
\pgfpathlineto{\pgfqpoint{10.872571in}{4.747954in}}%
\pgfpathlineto{\pgfqpoint{10.874006in}{4.751239in}}%
\pgfpathlineto{\pgfqpoint{10.875442in}{4.740089in}}%
\pgfpathlineto{\pgfqpoint{10.875920in}{4.749030in}}%
\pgfpathlineto{\pgfqpoint{10.876877in}{4.747976in}}%
\pgfpathlineto{\pgfqpoint{10.877356in}{4.751756in}}%
\pgfpathlineto{\pgfqpoint{10.878791in}{4.745204in}}%
\pgfpathlineto{\pgfqpoint{10.879270in}{4.747185in}}%
\pgfpathlineto{\pgfqpoint{10.880706in}{4.740775in}}%
\pgfpathlineto{\pgfqpoint{10.881184in}{4.749772in}}%
\pgfpathlineto{\pgfqpoint{10.881663in}{4.744556in}}%
\pgfpathlineto{\pgfqpoint{10.882141in}{4.739391in}}%
\pgfpathlineto{\pgfqpoint{10.882620in}{4.747256in}}%
\pgfpathlineto{\pgfqpoint{10.883577in}{4.746376in}}%
\pgfpathlineto{\pgfqpoint{10.884055in}{4.739203in}}%
\pgfpathlineto{\pgfqpoint{10.885012in}{4.741019in}}%
\pgfpathlineto{\pgfqpoint{10.885491in}{4.742048in}}%
\pgfpathlineto{\pgfqpoint{10.886926in}{4.739070in}}%
\pgfpathlineto{\pgfqpoint{10.888362in}{4.745631in}}%
\pgfpathlineto{\pgfqpoint{10.888841in}{4.742991in}}%
\pgfpathlineto{\pgfqpoint{10.889319in}{4.737337in}}%
\pgfpathlineto{\pgfqpoint{10.889798in}{4.740232in}}%
\pgfpathlineto{\pgfqpoint{10.890276in}{4.740221in}}%
\pgfpathlineto{\pgfqpoint{10.890755in}{4.738543in}}%
\pgfpathlineto{\pgfqpoint{10.891233in}{4.742587in}}%
\pgfpathlineto{\pgfqpoint{10.891712in}{4.737375in}}%
\pgfpathlineto{\pgfqpoint{10.892190in}{4.738588in}}%
\pgfpathlineto{\pgfqpoint{10.892669in}{4.742901in}}%
\pgfpathlineto{\pgfqpoint{10.893147in}{4.741612in}}%
\pgfpathlineto{\pgfqpoint{10.893626in}{4.735911in}}%
\pgfpathlineto{\pgfqpoint{10.894104in}{4.738259in}}%
\pgfpathlineto{\pgfqpoint{10.894583in}{4.738217in}}%
\pgfpathlineto{\pgfqpoint{10.895540in}{4.735372in}}%
\pgfpathlineto{\pgfqpoint{10.896018in}{4.736831in}}%
\pgfpathlineto{\pgfqpoint{10.896497in}{4.744002in}}%
\pgfpathlineto{\pgfqpoint{10.896976in}{4.731511in}}%
\pgfpathlineto{\pgfqpoint{10.897933in}{4.734594in}}%
\pgfpathlineto{\pgfqpoint{10.898411in}{4.737690in}}%
\pgfpathlineto{\pgfqpoint{10.898890in}{4.732215in}}%
\pgfpathlineto{\pgfqpoint{10.899368in}{4.732577in}}%
\pgfpathlineto{\pgfqpoint{10.899847in}{4.739125in}}%
\pgfpathlineto{\pgfqpoint{10.900804in}{4.738765in}}%
\pgfpathlineto{\pgfqpoint{10.901282in}{4.734374in}}%
\pgfpathlineto{\pgfqpoint{10.901761in}{4.737200in}}%
\pgfpathlineto{\pgfqpoint{10.902718in}{4.734315in}}%
\pgfpathlineto{\pgfqpoint{10.903196in}{4.735523in}}%
\pgfpathlineto{\pgfqpoint{10.903675in}{4.738090in}}%
\pgfpathlineto{\pgfqpoint{10.904153in}{4.737576in}}%
\pgfpathlineto{\pgfqpoint{10.905589in}{4.729030in}}%
\pgfpathlineto{\pgfqpoint{10.906546in}{4.728623in}}%
\pgfpathlineto{\pgfqpoint{10.907025in}{4.734752in}}%
\pgfpathlineto{\pgfqpoint{10.907982in}{4.721302in}}%
\pgfpathlineto{\pgfqpoint{10.908460in}{4.731464in}}%
\pgfpathlineto{\pgfqpoint{10.910374in}{4.735433in}}%
\pgfpathlineto{\pgfqpoint{10.910853in}{4.735845in}}%
\pgfpathlineto{\pgfqpoint{10.911331in}{4.728774in}}%
\pgfpathlineto{\pgfqpoint{10.911810in}{4.732890in}}%
\pgfpathlineto{\pgfqpoint{10.912767in}{4.729279in}}%
\pgfpathlineto{\pgfqpoint{10.913246in}{4.730466in}}%
\pgfpathlineto{\pgfqpoint{10.913724in}{4.733452in}}%
\pgfpathlineto{\pgfqpoint{10.914203in}{4.726108in}}%
\pgfpathlineto{\pgfqpoint{10.914681in}{4.726210in}}%
\pgfpathlineto{\pgfqpoint{10.916117in}{4.733796in}}%
\pgfpathlineto{\pgfqpoint{10.917074in}{4.729146in}}%
\pgfpathlineto{\pgfqpoint{10.917552in}{4.730094in}}%
\pgfpathlineto{\pgfqpoint{10.918031in}{4.728974in}}%
\pgfpathlineto{\pgfqpoint{10.918509in}{4.729519in}}%
\pgfpathlineto{\pgfqpoint{10.918988in}{4.720936in}}%
\pgfpathlineto{\pgfqpoint{10.919466in}{4.730338in}}%
\pgfpathlineto{\pgfqpoint{10.921381in}{4.721844in}}%
\pgfpathlineto{\pgfqpoint{10.922816in}{4.737251in}}%
\pgfpathlineto{\pgfqpoint{10.923773in}{4.722129in}}%
\pgfpathlineto{\pgfqpoint{10.924252in}{4.734365in}}%
\pgfpathlineto{\pgfqpoint{10.924730in}{4.730646in}}%
\pgfpathlineto{\pgfqpoint{10.926166in}{4.722771in}}%
\pgfpathlineto{\pgfqpoint{10.926644in}{4.724704in}}%
\pgfpathlineto{\pgfqpoint{10.928080in}{4.732008in}}%
\pgfpathlineto{\pgfqpoint{10.928558in}{4.732278in}}%
\pgfpathlineto{\pgfqpoint{10.929037in}{4.720906in}}%
\pgfpathlineto{\pgfqpoint{10.929994in}{4.723448in}}%
\pgfpathlineto{\pgfqpoint{10.930951in}{4.727526in}}%
\pgfpathlineto{\pgfqpoint{10.932387in}{4.724085in}}%
\pgfpathlineto{\pgfqpoint{10.932865in}{4.723998in}}%
\pgfpathlineto{\pgfqpoint{10.933344in}{4.721605in}}%
\pgfpathlineto{\pgfqpoint{10.934301in}{4.722386in}}%
\pgfpathlineto{\pgfqpoint{10.934779in}{4.724580in}}%
\pgfpathlineto{\pgfqpoint{10.935258in}{4.718970in}}%
\pgfpathlineto{\pgfqpoint{10.936215in}{4.729369in}}%
\pgfpathlineto{\pgfqpoint{10.936693in}{4.715649in}}%
\pgfpathlineto{\pgfqpoint{10.937172in}{4.726003in}}%
\pgfpathlineto{\pgfqpoint{10.937651in}{4.730344in}}%
\pgfpathlineto{\pgfqpoint{10.938129in}{4.725120in}}%
\pgfpathlineto{\pgfqpoint{10.939086in}{4.719217in}}%
\pgfpathlineto{\pgfqpoint{10.939565in}{4.725438in}}%
\pgfpathlineto{\pgfqpoint{10.940043in}{4.725127in}}%
\pgfpathlineto{\pgfqpoint{10.941000in}{4.719034in}}%
\pgfpathlineto{\pgfqpoint{10.941479in}{4.724578in}}%
\pgfpathlineto{\pgfqpoint{10.941957in}{4.717362in}}%
\pgfpathlineto{\pgfqpoint{10.942436in}{4.713725in}}%
\pgfpathlineto{\pgfqpoint{10.942914in}{4.718152in}}%
\pgfpathlineto{\pgfqpoint{10.943871in}{4.723011in}}%
\pgfpathlineto{\pgfqpoint{10.944828in}{4.716753in}}%
\pgfpathlineto{\pgfqpoint{10.945307in}{4.717136in}}%
\pgfpathlineto{\pgfqpoint{10.945786in}{4.715039in}}%
\pgfpathlineto{\pgfqpoint{10.947700in}{4.727853in}}%
\pgfpathlineto{\pgfqpoint{10.948178in}{4.723120in}}%
\pgfpathlineto{\pgfqpoint{10.948657in}{4.723437in}}%
\pgfpathlineto{\pgfqpoint{10.949135in}{4.726959in}}%
\pgfpathlineto{\pgfqpoint{10.949614in}{4.723965in}}%
\pgfpathlineto{\pgfqpoint{10.950092in}{4.717474in}}%
\pgfpathlineto{\pgfqpoint{10.950571in}{4.720813in}}%
\pgfpathlineto{\pgfqpoint{10.951049in}{4.720046in}}%
\pgfpathlineto{\pgfqpoint{10.951528in}{4.716469in}}%
\pgfpathlineto{\pgfqpoint{10.952006in}{4.717600in}}%
\pgfpathlineto{\pgfqpoint{10.952485in}{4.718616in}}%
\pgfpathlineto{\pgfqpoint{10.952963in}{4.714615in}}%
\pgfpathlineto{\pgfqpoint{10.953442in}{4.717626in}}%
\pgfpathlineto{\pgfqpoint{10.953921in}{4.717809in}}%
\pgfpathlineto{\pgfqpoint{10.954399in}{4.713892in}}%
\pgfpathlineto{\pgfqpoint{10.955835in}{4.721164in}}%
\pgfpathlineto{\pgfqpoint{10.956313in}{4.709246in}}%
\pgfpathlineto{\pgfqpoint{10.956792in}{4.713853in}}%
\pgfpathlineto{\pgfqpoint{10.957270in}{4.720444in}}%
\pgfpathlineto{\pgfqpoint{10.958227in}{4.719421in}}%
\pgfpathlineto{\pgfqpoint{10.959663in}{4.708594in}}%
\pgfpathlineto{\pgfqpoint{10.961098in}{4.721806in}}%
\pgfpathlineto{\pgfqpoint{10.961577in}{4.711517in}}%
\pgfpathlineto{\pgfqpoint{10.962056in}{4.714288in}}%
\pgfpathlineto{\pgfqpoint{10.962534in}{4.721534in}}%
\pgfpathlineto{\pgfqpoint{10.963013in}{4.712614in}}%
\pgfpathlineto{\pgfqpoint{10.963491in}{4.707203in}}%
\pgfpathlineto{\pgfqpoint{10.963970in}{4.719240in}}%
\pgfpathlineto{\pgfqpoint{10.964927in}{4.718133in}}%
\pgfpathlineto{\pgfqpoint{10.966841in}{4.702497in}}%
\pgfpathlineto{\pgfqpoint{10.967319in}{4.707715in}}%
\pgfpathlineto{\pgfqpoint{10.967798in}{4.714142in}}%
\pgfpathlineto{\pgfqpoint{10.969233in}{4.704762in}}%
\pgfpathlineto{\pgfqpoint{10.970191in}{4.724759in}}%
\pgfpathlineto{\pgfqpoint{10.970669in}{4.717115in}}%
\pgfpathlineto{\pgfqpoint{10.971148in}{4.719615in}}%
\pgfpathlineto{\pgfqpoint{10.972583in}{4.713656in}}%
\pgfpathlineto{\pgfqpoint{10.973540in}{4.717001in}}%
\pgfpathlineto{\pgfqpoint{10.974019in}{4.707286in}}%
\pgfpathlineto{\pgfqpoint{10.974497in}{4.713536in}}%
\pgfpathlineto{\pgfqpoint{10.974976in}{4.710798in}}%
\pgfpathlineto{\pgfqpoint{10.975454in}{4.713508in}}%
\pgfpathlineto{\pgfqpoint{10.975933in}{4.719713in}}%
\pgfpathlineto{\pgfqpoint{10.976411in}{4.714664in}}%
\pgfpathlineto{\pgfqpoint{10.976890in}{4.715476in}}%
\pgfpathlineto{\pgfqpoint{10.977368in}{4.709115in}}%
\pgfpathlineto{\pgfqpoint{10.977847in}{4.716723in}}%
\pgfpathlineto{\pgfqpoint{10.979761in}{4.708931in}}%
\pgfpathlineto{\pgfqpoint{10.980240in}{4.715426in}}%
\pgfpathlineto{\pgfqpoint{10.980718in}{4.711465in}}%
\pgfpathlineto{\pgfqpoint{10.981197in}{4.709858in}}%
\pgfpathlineto{\pgfqpoint{10.981675in}{4.717388in}}%
\pgfpathlineto{\pgfqpoint{10.982154in}{4.710777in}}%
\pgfpathlineto{\pgfqpoint{10.982632in}{4.709472in}}%
\pgfpathlineto{\pgfqpoint{10.983111in}{4.710472in}}%
\pgfpathlineto{\pgfqpoint{10.983589in}{4.701767in}}%
\pgfpathlineto{\pgfqpoint{10.984068in}{4.704059in}}%
\pgfpathlineto{\pgfqpoint{10.985503in}{4.716260in}}%
\pgfpathlineto{\pgfqpoint{10.987418in}{4.705010in}}%
\pgfpathlineto{\pgfqpoint{10.988375in}{4.709698in}}%
\pgfpathlineto{\pgfqpoint{10.988853in}{4.693045in}}%
\pgfpathlineto{\pgfqpoint{10.989332in}{4.705291in}}%
\pgfpathlineto{\pgfqpoint{10.990767in}{4.719216in}}%
\pgfpathlineto{\pgfqpoint{10.991246in}{4.714014in}}%
\pgfpathlineto{\pgfqpoint{10.991724in}{4.721503in}}%
\pgfpathlineto{\pgfqpoint{10.993160in}{4.705796in}}%
\pgfpathlineto{\pgfqpoint{10.993638in}{4.700869in}}%
\pgfpathlineto{\pgfqpoint{10.994117in}{4.706461in}}%
\pgfpathlineto{\pgfqpoint{10.994596in}{4.701063in}}%
\pgfpathlineto{\pgfqpoint{10.995074in}{4.702527in}}%
\pgfpathlineto{\pgfqpoint{10.995553in}{4.701570in}}%
\pgfpathlineto{\pgfqpoint{10.996031in}{4.699746in}}%
\pgfpathlineto{\pgfqpoint{10.996510in}{4.706988in}}%
\pgfpathlineto{\pgfqpoint{10.996988in}{4.695830in}}%
\pgfpathlineto{\pgfqpoint{10.997945in}{4.697275in}}%
\pgfpathlineto{\pgfqpoint{10.999381in}{4.714346in}}%
\pgfpathlineto{\pgfqpoint{11.000338in}{4.709514in}}%
\pgfpathlineto{\pgfqpoint{11.000816in}{4.710021in}}%
\pgfpathlineto{\pgfqpoint{11.001295in}{4.700055in}}%
\pgfpathlineto{\pgfqpoint{11.001773in}{4.703145in}}%
\pgfpathlineto{\pgfqpoint{11.003209in}{4.711210in}}%
\pgfpathlineto{\pgfqpoint{11.003688in}{4.710575in}}%
\pgfpathlineto{\pgfqpoint{11.005123in}{4.698865in}}%
\pgfpathlineto{\pgfqpoint{11.005602in}{4.699814in}}%
\pgfpathlineto{\pgfqpoint{11.006080in}{4.705944in}}%
\pgfpathlineto{\pgfqpoint{11.006559in}{4.701521in}}%
\pgfpathlineto{\pgfqpoint{11.008473in}{4.709303in}}%
\pgfpathlineto{\pgfqpoint{11.008951in}{4.711323in}}%
\pgfpathlineto{\pgfqpoint{11.009908in}{4.703699in}}%
\pgfpathlineto{\pgfqpoint{11.010387in}{4.707237in}}%
\pgfpathlineto{\pgfqpoint{11.010866in}{4.704598in}}%
\pgfpathlineto{\pgfqpoint{11.011344in}{4.694369in}}%
\pgfpathlineto{\pgfqpoint{11.011823in}{4.707031in}}%
\pgfpathlineto{\pgfqpoint{11.013737in}{4.695376in}}%
\pgfpathlineto{\pgfqpoint{11.014215in}{4.696503in}}%
\pgfpathlineto{\pgfqpoint{11.014694in}{4.689061in}}%
\pgfpathlineto{\pgfqpoint{11.016129in}{4.704450in}}%
\pgfpathlineto{\pgfqpoint{11.017086in}{4.701960in}}%
\pgfpathlineto{\pgfqpoint{11.017565in}{4.689096in}}%
\pgfpathlineto{\pgfqpoint{11.018043in}{4.695255in}}%
\pgfpathlineto{\pgfqpoint{11.019479in}{4.703570in}}%
\pgfpathlineto{\pgfqpoint{11.019958in}{4.694900in}}%
\pgfpathlineto{\pgfqpoint{11.020436in}{4.698740in}}%
\pgfpathlineto{\pgfqpoint{11.021393in}{4.705535in}}%
\pgfpathlineto{\pgfqpoint{11.021872in}{4.704490in}}%
\pgfpathlineto{\pgfqpoint{11.022350in}{4.697149in}}%
\pgfpathlineto{\pgfqpoint{11.022829in}{4.699009in}}%
\pgfpathlineto{\pgfqpoint{11.023307in}{4.704644in}}%
\pgfpathlineto{\pgfqpoint{11.023786in}{4.700215in}}%
\pgfpathlineto{\pgfqpoint{11.024264in}{4.694944in}}%
\pgfpathlineto{\pgfqpoint{11.024743in}{4.699396in}}%
\pgfpathlineto{\pgfqpoint{11.025221in}{4.707339in}}%
\pgfpathlineto{\pgfqpoint{11.025700in}{4.702915in}}%
\pgfpathlineto{\pgfqpoint{11.026657in}{4.699834in}}%
\pgfpathlineto{\pgfqpoint{11.027614in}{4.709775in}}%
\pgfpathlineto{\pgfqpoint{11.028093in}{4.702407in}}%
\pgfpathlineto{\pgfqpoint{11.028571in}{4.700988in}}%
\pgfpathlineto{\pgfqpoint{11.029050in}{4.710578in}}%
\pgfpathlineto{\pgfqpoint{11.029528in}{4.695556in}}%
\pgfpathlineto{\pgfqpoint{11.030485in}{4.698583in}}%
\pgfpathlineto{\pgfqpoint{11.030964in}{4.695996in}}%
\pgfpathlineto{\pgfqpoint{11.031442in}{4.700674in}}%
\pgfpathlineto{\pgfqpoint{11.031921in}{4.691587in}}%
\pgfpathlineto{\pgfqpoint{11.032399in}{4.700390in}}%
\pgfpathlineto{\pgfqpoint{11.033835in}{4.692945in}}%
\pgfpathlineto{\pgfqpoint{11.035749in}{4.706656in}}%
\pgfpathlineto{\pgfqpoint{11.036228in}{4.692782in}}%
\pgfpathlineto{\pgfqpoint{11.037185in}{4.696591in}}%
\pgfpathlineto{\pgfqpoint{11.037663in}{4.707085in}}%
\pgfpathlineto{\pgfqpoint{11.038620in}{4.706992in}}%
\pgfpathlineto{\pgfqpoint{11.040534in}{4.688280in}}%
\pgfpathlineto{\pgfqpoint{11.041491in}{4.701264in}}%
\pgfpathlineto{\pgfqpoint{11.041970in}{4.691560in}}%
\pgfpathlineto{\pgfqpoint{11.042448in}{4.700584in}}%
\pgfpathlineto{\pgfqpoint{11.043884in}{4.692611in}}%
\pgfpathlineto{\pgfqpoint{11.044363in}{4.694140in}}%
\pgfpathlineto{\pgfqpoint{11.044841in}{4.693780in}}%
\pgfpathlineto{\pgfqpoint{11.045320in}{4.701675in}}%
\pgfpathlineto{\pgfqpoint{11.045798in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{11.047234in}{4.698563in}}%
\pgfpathlineto{\pgfqpoint{11.047712in}{4.700909in}}%
\pgfpathlineto{\pgfqpoint{11.048191in}{4.691515in}}%
\pgfpathlineto{\pgfqpoint{11.049148in}{4.692246in}}%
\pgfpathlineto{\pgfqpoint{11.051062in}{4.704134in}}%
\pgfpathlineto{\pgfqpoint{11.052498in}{4.691849in}}%
\pgfpathlineto{\pgfqpoint{11.053455in}{4.701059in}}%
\pgfpathlineto{\pgfqpoint{11.053933in}{4.694911in}}%
\pgfpathlineto{\pgfqpoint{11.054412in}{4.697439in}}%
\pgfpathlineto{\pgfqpoint{11.055369in}{4.705864in}}%
\pgfpathlineto{\pgfqpoint{11.055847in}{4.700757in}}%
\pgfpathlineto{\pgfqpoint{11.056326in}{4.699479in}}%
\pgfpathlineto{\pgfqpoint{11.056804in}{4.700040in}}%
\pgfpathlineto{\pgfqpoint{11.057283in}{4.689903in}}%
\pgfpathlineto{\pgfqpoint{11.057761in}{4.701129in}}%
\pgfpathlineto{\pgfqpoint{11.058240in}{4.707934in}}%
\pgfpathlineto{\pgfqpoint{11.058718in}{4.704876in}}%
\pgfpathlineto{\pgfqpoint{11.059676in}{4.694736in}}%
\pgfpathlineto{\pgfqpoint{11.060154in}{4.703427in}}%
\pgfpathlineto{\pgfqpoint{11.060633in}{4.694233in}}%
\pgfpathlineto{\pgfqpoint{11.061111in}{4.695300in}}%
\pgfpathlineto{\pgfqpoint{11.062068in}{4.704236in}}%
\pgfpathlineto{\pgfqpoint{11.062547in}{4.703169in}}%
\pgfpathlineto{\pgfqpoint{11.065418in}{4.682493in}}%
\pgfpathlineto{\pgfqpoint{11.066375in}{4.694584in}}%
\pgfpathlineto{\pgfqpoint{11.066853in}{4.689271in}}%
\pgfpathlineto{\pgfqpoint{11.067332in}{4.684864in}}%
\pgfpathlineto{\pgfqpoint{11.067811in}{4.701163in}}%
\pgfpathlineto{\pgfqpoint{11.068289in}{4.690039in}}%
\pgfpathlineto{\pgfqpoint{11.069725in}{4.684422in}}%
\pgfpathlineto{\pgfqpoint{11.070682in}{4.690543in}}%
\pgfpathlineto{\pgfqpoint{11.073074in}{4.680469in}}%
\pgfpathlineto{\pgfqpoint{11.073553in}{4.680834in}}%
\pgfpathlineto{\pgfqpoint{11.074510in}{4.686830in}}%
\pgfpathlineto{\pgfqpoint{11.074988in}{4.684334in}}%
\pgfpathlineto{\pgfqpoint{11.075946in}{4.682663in}}%
\pgfpathlineto{\pgfqpoint{11.076424in}{4.683962in}}%
\pgfpathlineto{\pgfqpoint{11.077381in}{4.683477in}}%
\pgfpathlineto{\pgfqpoint{11.078338in}{4.692462in}}%
\pgfpathlineto{\pgfqpoint{11.078817in}{4.688229in}}%
\pgfpathlineto{\pgfqpoint{11.079774in}{4.697634in}}%
\pgfpathlineto{\pgfqpoint{11.080252in}{4.696248in}}%
\pgfpathlineto{\pgfqpoint{11.081209in}{4.696970in}}%
\pgfpathlineto{\pgfqpoint{11.081688in}{4.687655in}}%
\pgfpathlineto{\pgfqpoint{11.082166in}{4.691004in}}%
\pgfpathlineto{\pgfqpoint{11.083123in}{4.681296in}}%
\pgfpathlineto{\pgfqpoint{11.084559in}{4.694516in}}%
\pgfpathlineto{\pgfqpoint{11.085038in}{4.688951in}}%
\pgfpathlineto{\pgfqpoint{11.085995in}{4.690153in}}%
\pgfpathlineto{\pgfqpoint{11.086952in}{4.697831in}}%
\pgfpathlineto{\pgfqpoint{11.087430in}{4.690063in}}%
\pgfpathlineto{\pgfqpoint{11.088387in}{4.692493in}}%
\pgfpathlineto{\pgfqpoint{11.088866in}{4.704142in}}%
\pgfpathlineto{\pgfqpoint{11.089344in}{4.700616in}}%
\pgfpathlineto{\pgfqpoint{11.090301in}{4.691490in}}%
\pgfpathlineto{\pgfqpoint{11.090780in}{4.697163in}}%
\pgfpathlineto{\pgfqpoint{11.091258in}{4.704514in}}%
\pgfpathlineto{\pgfqpoint{11.091737in}{4.700074in}}%
\pgfpathlineto{\pgfqpoint{11.093651in}{4.688185in}}%
\pgfpathlineto{\pgfqpoint{11.094130in}{4.689584in}}%
\pgfpathlineto{\pgfqpoint{11.096044in}{4.700703in}}%
\pgfpathlineto{\pgfqpoint{11.097479in}{4.695388in}}%
\pgfpathlineto{\pgfqpoint{11.098436in}{4.699393in}}%
\pgfpathlineto{\pgfqpoint{11.098915in}{4.689418in}}%
\pgfpathlineto{\pgfqpoint{11.099393in}{4.691399in}}%
\pgfpathlineto{\pgfqpoint{11.100351in}{4.701547in}}%
\pgfpathlineto{\pgfqpoint{11.100829in}{4.694949in}}%
\pgfpathlineto{\pgfqpoint{11.101786in}{4.686367in}}%
\pgfpathlineto{\pgfqpoint{11.103222in}{4.694830in}}%
\pgfpathlineto{\pgfqpoint{11.103700in}{4.693214in}}%
\pgfpathlineto{\pgfqpoint{11.104179in}{4.686599in}}%
\pgfpathlineto{\pgfqpoint{11.105136in}{4.686772in}}%
\pgfpathlineto{\pgfqpoint{11.106571in}{4.690069in}}%
\pgfpathlineto{\pgfqpoint{11.107050in}{4.683921in}}%
\pgfpathlineto{\pgfqpoint{11.107528in}{4.686163in}}%
\pgfpathlineto{\pgfqpoint{11.108486in}{4.693662in}}%
\pgfpathlineto{\pgfqpoint{11.108964in}{4.676450in}}%
\pgfpathlineto{\pgfqpoint{11.109443in}{4.682912in}}%
\pgfpathlineto{\pgfqpoint{11.110400in}{4.706746in}}%
\pgfpathlineto{\pgfqpoint{11.110878in}{4.700869in}}%
\pgfpathlineto{\pgfqpoint{11.111357in}{4.687261in}}%
\pgfpathlineto{\pgfqpoint{11.111835in}{4.690291in}}%
\pgfpathlineto{\pgfqpoint{11.112314in}{4.696320in}}%
\pgfpathlineto{\pgfqpoint{11.112792in}{4.692057in}}%
\pgfpathlineto{\pgfqpoint{11.114706in}{4.698295in}}%
\pgfpathlineto{\pgfqpoint{11.115185in}{4.701671in}}%
\pgfpathlineto{\pgfqpoint{11.115663in}{4.699173in}}%
\pgfpathlineto{\pgfqpoint{11.116621in}{4.690179in}}%
\pgfpathlineto{\pgfqpoint{11.117099in}{4.694977in}}%
\pgfpathlineto{\pgfqpoint{11.117578in}{4.687671in}}%
\pgfpathlineto{\pgfqpoint{11.118056in}{4.688897in}}%
\pgfpathlineto{\pgfqpoint{11.119492in}{4.698575in}}%
\pgfpathlineto{\pgfqpoint{11.119970in}{4.697977in}}%
\pgfpathlineto{\pgfqpoint{11.120449in}{4.691123in}}%
\pgfpathlineto{\pgfqpoint{11.120927in}{4.692111in}}%
\pgfpathlineto{\pgfqpoint{11.121406in}{4.696180in}}%
\pgfpathlineto{\pgfqpoint{11.121884in}{4.693429in}}%
\pgfpathlineto{\pgfqpoint{11.123320in}{4.685452in}}%
\pgfpathlineto{\pgfqpoint{11.123798in}{4.695819in}}%
\pgfpathlineto{\pgfqpoint{11.124756in}{4.692587in}}%
\pgfpathlineto{\pgfqpoint{11.125234in}{4.696036in}}%
\pgfpathlineto{\pgfqpoint{11.125713in}{4.690861in}}%
\pgfpathlineto{\pgfqpoint{11.126191in}{4.694077in}}%
\pgfpathlineto{\pgfqpoint{11.127148in}{4.690667in}}%
\pgfpathlineto{\pgfqpoint{11.127627in}{4.695514in}}%
\pgfpathlineto{\pgfqpoint{11.128105in}{4.687139in}}%
\pgfpathlineto{\pgfqpoint{11.128584in}{4.687519in}}%
\pgfpathlineto{\pgfqpoint{11.129541in}{4.693248in}}%
\pgfpathlineto{\pgfqpoint{11.130498in}{4.689627in}}%
\pgfpathlineto{\pgfqpoint{11.130976in}{4.690228in}}%
\pgfpathlineto{\pgfqpoint{11.131455in}{4.689475in}}%
\pgfpathlineto{\pgfqpoint{11.131933in}{4.694672in}}%
\pgfpathlineto{\pgfqpoint{11.132412in}{4.691075in}}%
\pgfpathlineto{\pgfqpoint{11.133369in}{4.689741in}}%
\pgfpathlineto{\pgfqpoint{11.133848in}{4.693082in}}%
\pgfpathlineto{\pgfqpoint{11.135283in}{4.685899in}}%
\pgfpathlineto{\pgfqpoint{11.135762in}{4.688909in}}%
\pgfpathlineto{\pgfqpoint{11.136240in}{4.685447in}}%
\pgfpathlineto{\pgfqpoint{11.136719in}{4.686539in}}%
\pgfpathlineto{\pgfqpoint{11.137197in}{4.684366in}}%
\pgfpathlineto{\pgfqpoint{11.138154in}{4.684981in}}%
\pgfpathlineto{\pgfqpoint{11.141026in}{4.681803in}}%
\pgfpathlineto{\pgfqpoint{11.610463in}{4.681804in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{4.681804in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{4.681804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{4.456377in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{4.456377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{7.361334in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{7.361334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.622914in,y=7.179775in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860807in, y=7.817910in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) and total density with \(\displaystyle \Delta t = 2^{-5}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627950in, y=7.631289in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont  The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.753927in, y=7.444668in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.62975539737855e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934273in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.934273in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412754in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.412754in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.891236in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891236in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.369718in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.369718in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.848199in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.848199in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326681in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326681in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.805163in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.805163in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.283644in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.283644in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.762126in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.762126in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240608in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.240608in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.719089in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.719089in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326681in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.595308in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.595308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{0.595308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376930in, y=0.542547in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.861908in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.861908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{0.861908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376930in, y=0.809146in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.128507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.128507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376930in, y=1.075746in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.395107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.395107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=1.342345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.661706in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.661706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.661706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=1.608945in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{1.928306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{1.928306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=1.875544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.194905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.194905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.142144in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.461505in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.461505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.461505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.408743in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.728104in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.728104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.728104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.675343in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{2.994704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{2.994704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=2.941942in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{3.261303in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.261303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695032in}{3.261303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288565in, y=3.208542in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.233009in,y=1.915752in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.695032in}{0.463273in}}{\pgfqpoint{5.263298in}{2.904957in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934273in}{0.595320in}}%
\pgfpathlineto{\pgfqpoint{7.210895in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{7.270705in}{0.598760in}}%
\pgfpathlineto{\pgfqpoint{7.308087in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{7.334254in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{7.356682in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{7.375373in}{0.620047in}}%
\pgfpathlineto{\pgfqpoint{7.390326in}{0.628086in}}%
\pgfpathlineto{\pgfqpoint{7.405278in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{7.420231in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{7.431445in}{0.666366in}}%
\pgfpathlineto{\pgfqpoint{7.442660in}{0.683030in}}%
\pgfpathlineto{\pgfqpoint{7.450136in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{7.453874in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{7.461350in}{0.700258in}}%
\pgfpathlineto{\pgfqpoint{7.480041in}{0.701781in}}%
\pgfpathlineto{\pgfqpoint{7.483779in}{0.705237in}}%
\pgfpathlineto{\pgfqpoint{7.491255in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{7.502470in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{7.513684in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{7.524899in}{0.829885in}}%
\pgfpathlineto{\pgfqpoint{7.536113in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{7.547327in}{0.953058in}}%
\pgfpathlineto{\pgfqpoint{7.558542in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{7.569756in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{7.584709in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{7.588447in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{7.592185in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{7.599661in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{7.610876in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{7.622090in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{7.633305in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{7.640781in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{7.644519in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{7.648257in}{0.860823in}}%
\pgfpathlineto{\pgfqpoint{7.651995in}{0.870405in}}%
\pgfpathlineto{\pgfqpoint{7.663210in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{7.674424in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{7.685638in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{7.696853in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{7.708067in}{1.383875in}}%
\pgfpathlineto{\pgfqpoint{7.719282in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{7.730496in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{7.737972in}{1.977895in}}%
\pgfpathlineto{\pgfqpoint{7.741711in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{7.745449in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{7.756663in}{1.713650in}}%
\pgfpathlineto{\pgfqpoint{7.767877in}{1.500890in}}%
\pgfpathlineto{\pgfqpoint{7.779092in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{7.790306in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{7.801521in}{1.076134in}}%
\pgfpathlineto{\pgfqpoint{7.805259in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{7.808997in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{7.812735in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{7.823950in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{7.835164in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{7.846378in}{1.435727in}}%
\pgfpathlineto{\pgfqpoint{7.857593in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{7.868807in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{7.880022in}{2.178145in}}%
\pgfpathlineto{\pgfqpoint{7.891236in}{2.550021in}}%
\pgfpathlineto{\pgfqpoint{7.894974in}{2.682617in}}%
\pgfpathlineto{\pgfqpoint{7.898712in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{7.917403in}{2.080433in}}%
\pgfpathlineto{\pgfqpoint{7.928617in}{1.797894in}}%
\pgfpathlineto{\pgfqpoint{7.939832in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{7.951046in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{7.962261in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{7.965999in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{7.969737in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{7.973475in}{1.196052in}}%
\pgfpathlineto{\pgfqpoint{7.984689in}{1.337189in}}%
\pgfpathlineto{\pgfqpoint{7.995904in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{8.007118in}{1.726739in}}%
\pgfpathlineto{\pgfqpoint{8.018333in}{1.992560in}}%
\pgfpathlineto{\pgfqpoint{8.029547in}{2.320834in}}%
\pgfpathlineto{\pgfqpoint{8.040762in}{2.726233in}}%
\pgfpathlineto{\pgfqpoint{8.048238in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{8.051976in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{8.055714in}{3.047649in}}%
\pgfpathlineto{\pgfqpoint{8.066929in}{2.581107in}}%
\pgfpathlineto{\pgfqpoint{8.078143in}{2.203317in}}%
\pgfpathlineto{\pgfqpoint{8.089357in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{8.100572in}{1.649683in}}%
\pgfpathlineto{\pgfqpoint{8.111786in}{1.449093in}}%
\pgfpathlineto{\pgfqpoint{8.123001in}{1.286664in}}%
\pgfpathlineto{\pgfqpoint{8.126739in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{8.130477in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{8.137953in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{8.149168in}{1.514990in}}%
\pgfpathlineto{\pgfqpoint{8.160382in}{1.731062in}}%
\pgfpathlineto{\pgfqpoint{8.171596in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{8.182811in}{2.327428in}}%
\pgfpathlineto{\pgfqpoint{8.194025in}{2.734376in}}%
\pgfpathlineto{\pgfqpoint{8.205240in}{3.233464in}}%
\pgfpathlineto{\pgfqpoint{8.208978in}{3.236187in}}%
\pgfpathlineto{\pgfqpoint{8.223930in}{2.593342in}}%
\pgfpathlineto{\pgfqpoint{8.235145in}{2.213224in}}%
\pgfpathlineto{\pgfqpoint{8.246359in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{8.257574in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{8.268788in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{8.280002in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{8.283741in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{8.287479in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{8.291217in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{8.302431in}{1.392677in}}%
\pgfpathlineto{\pgfqpoint{8.313646in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{8.324860in}{1.811361in}}%
\pgfpathlineto{\pgfqpoint{8.336074in}{2.097064in}}%
\pgfpathlineto{\pgfqpoint{8.347289in}{2.449890in}}%
\pgfpathlineto{\pgfqpoint{8.362241in}{2.979550in}}%
\pgfpathlineto{\pgfqpoint{8.365980in}{2.911725in}}%
\pgfpathlineto{\pgfqpoint{8.377194in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{8.388408in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{8.399623in}{1.825330in}}%
\pgfpathlineto{\pgfqpoint{8.410837in}{1.591324in}}%
\pgfpathlineto{\pgfqpoint{8.422052in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{8.433266in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{8.444480in}{1.124272in}}%
\pgfpathlineto{\pgfqpoint{8.448219in}{1.106653in}}%
\pgfpathlineto{\pgfqpoint{8.451957in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{8.463171in}{1.250854in}}%
\pgfpathlineto{\pgfqpoint{8.474386in}{1.404870in}}%
\pgfpathlineto{\pgfqpoint{8.485600in}{1.595070in}}%
\pgfpathlineto{\pgfqpoint{8.496814in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{8.508029in}{2.120028in}}%
\pgfpathlineto{\pgfqpoint{8.515505in}{2.347718in}}%
\pgfpathlineto{\pgfqpoint{8.519243in}{2.394938in}}%
\pgfpathlineto{\pgfqpoint{8.522981in}{2.322393in}}%
\pgfpathlineto{\pgfqpoint{8.534196in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{8.545410in}{1.727774in}}%
\pgfpathlineto{\pgfqpoint{8.556625in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{8.567839in}{1.337868in}}%
\pgfpathlineto{\pgfqpoint{8.579053in}{1.196600in}}%
\pgfpathlineto{\pgfqpoint{8.590268in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{8.601482in}{0.989577in}}%
\pgfpathlineto{\pgfqpoint{8.605220in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{8.608959in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{8.612697in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{8.623911in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{8.635125in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{8.646340in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{8.657554in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{8.672507in}{1.689613in}}%
\pgfpathlineto{\pgfqpoint{8.676245in}{1.663826in}}%
\pgfpathlineto{\pgfqpoint{8.698674in}{1.302905in}}%
\pgfpathlineto{\pgfqpoint{8.709888in}{1.168287in}}%
\pgfpathlineto{\pgfqpoint{8.721103in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{8.732317in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{8.743531in}{0.899536in}}%
\pgfpathlineto{\pgfqpoint{8.754746in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{8.765960in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{8.769698in}{0.789075in}}%
\pgfpathlineto{\pgfqpoint{8.773437in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{8.777175in}{0.795502in}}%
\pgfpathlineto{\pgfqpoint{8.784651in}{0.823988in}}%
\pgfpathlineto{\pgfqpoint{8.795865in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{8.807080in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{8.814556in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{8.818294in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{8.822032in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{8.825771in}{0.977035in}}%
\pgfpathlineto{\pgfqpoint{8.844461in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{8.855676in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{8.866890in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{8.878104in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{8.889319in}{0.711826in}}%
\pgfpathlineto{\pgfqpoint{8.900533in}{0.689659in}}%
\pgfpathlineto{\pgfqpoint{8.911748in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{8.922962in}{0.657174in}}%
\pgfpathlineto{\pgfqpoint{8.937915in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{8.952867in}{0.630551in}}%
\pgfpathlineto{\pgfqpoint{8.967820in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{8.986510in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{9.005201in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{9.031368in}{0.603354in}}%
\pgfpathlineto{\pgfqpoint{9.061273in}{0.599892in}}%
\pgfpathlineto{\pgfqpoint{9.102393in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{9.169679in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{9.322943in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{11.218179in}{0.595318in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{0.595320in}}%
\pgfpathlineto{\pgfqpoint{11.719089in}{0.595320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.695032in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695032in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{11.958330in}{3.368231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.575545in,y=3.200712in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.803732in, y=3.824806in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at final time T = 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.359109in, y=3.638185in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.5855,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.026144in, y=3.451564in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T) = 1.74427086636045e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_test_dt_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692149in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535124in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=0.372809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059412in, y=0.607238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.370769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=1.318008in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.081538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=2.028777in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.792308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=2.739546in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.503077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=3.450315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.213846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114775in, y=4.161085in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.924615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201581in, y=4.871854in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003857in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L^1\)-error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{4.714234in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{4.714254in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.714341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{4.714234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{4.714254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{4.714341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{4.040300in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{4.209694in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{4.340091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{4.040300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{4.209694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{4.340091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{0.981652in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{0.999514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{0.981652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{1.002120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{0.999514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{1.042018in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.117761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{1.042018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{1.099994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{1.117761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{5.070435in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{5.070435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{0.686246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{5.070435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{5.070435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.692149in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{3.613636in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{5.535124in}{1.024830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692149in}{0.938245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613636in}{1.000013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535124in}{1.024830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727273in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613636in,y=5.363333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 2^{-7}\) and \(\displaystyle \hat{A} = 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764876in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.045868in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.326860in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.607851in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=0.372809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.132140in, y=0.607238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{1.370769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187503in, y=1.318008in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.081538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187503in, y=2.028777in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{2.792308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187503in, y=2.739546in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{3.503077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187503in, y=3.450315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{4.213846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187503in, y=4.161085in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572727in}{4.924615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274308in, y=4.871854in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.076584in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L^1\)-error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.764876in}{4.380518in}}%
\pgfpathlineto{\pgfqpoint{8.045868in}{4.463735in}}%
\pgfpathlineto{\pgfqpoint{9.326860in}{4.498303in}}%
\pgfpathlineto{\pgfqpoint{10.607851in}{4.514192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{4.380518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{4.463735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{4.498303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{4.514192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.764876in}{3.977717in}}%
\pgfpathlineto{\pgfqpoint{8.045868in}{4.147156in}}%
\pgfpathlineto{\pgfqpoint{9.326860in}{4.277657in}}%
\pgfpathlineto{\pgfqpoint{10.607851in}{4.394622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{3.977717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{4.147156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{4.277657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{4.394622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.764876in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{8.045868in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{9.326860in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{10.607851in}{1.198608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{1.097472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{1.140759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{1.168133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{1.198608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.764876in}{1.126270in}}%
\pgfpathlineto{\pgfqpoint{8.045868in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{9.326860in}{4.898235in}}%
\pgfpathlineto{\pgfqpoint{10.607851in}{1.224671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{1.126270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{1.190457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{4.898235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{1.224671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.764876in}{0.913499in}}%
\pgfpathlineto{\pgfqpoint{8.045868in}{0.937311in}}%
\pgfpathlineto{\pgfqpoint{9.326860in}{0.956659in}}%
\pgfpathlineto{\pgfqpoint{10.607851in}{0.972715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{0.913499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{0.937311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{0.956659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{0.972715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.764876in}{1.123340in}}%
\pgfpathlineto{\pgfqpoint{8.045868in}{4.898235in}}%
\pgfpathlineto{\pgfqpoint{9.326860in}{5.101585in}}%
\pgfpathlineto{\pgfqpoint{10.607851in}{5.101585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.572727in}{0.660000in}}{\pgfqpoint{4.227273in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764876in}{1.123340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.045868in}{4.898235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326860in}{5.101585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607851in}{5.101585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.572727in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572727in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686364in,y=5.363333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 2^{-7}\) and \(\displaystyle \hat{A} = 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107700in}{5.681166in}}%
\pgfpathlineto{\pgfqpoint{9.892300in}{5.681166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920078in}{5.681166in}}{\pgfqpoint{9.920078in}{5.708944in}}%
\pgfpathlineto{\pgfqpoint{9.920078in}{5.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920078in}{5.930556in}}{\pgfqpoint{9.892300in}{5.930556in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{5.930556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079922in}{5.930556in}}{\pgfqpoint{2.079922in}{5.902778in}}%
\pgfpathlineto{\pgfqpoint{2.079922in}{5.708944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079922in}{5.681166in}}{\pgfqpoint{2.107700in}{5.681166in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{5.681166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.135478in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{2.274367in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{5.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274367in}{5.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524367in,y=5.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MacCormack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.697259in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{3.836148in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{3.975037in}{5.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836148in}{5.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086148in,y=5.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.649367in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{4.788255in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{4.927144in}{5.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788255in}{5.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038255in,y=5.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.611104in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749993in}{5.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999993in,y=5.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Minmod}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.197164in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{7.336053in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{7.474942in}{5.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.336053in}{5.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586053in,y=5.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_Superbee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.894308in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{9.033196in}{5.818088in}}%
\pgfpathlineto{\pgfqpoint{9.172085in}{5.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.033196in}{5.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.283196in,y=5.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QSA\_MC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_test_dx_MC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.500000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.500000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{4.986000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098095in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098095in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419285in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419285in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740475in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740475in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061664in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061664in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382854in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382854in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704044in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704044in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025234in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025234in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346424in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346424in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667614in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.667614in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988803in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988803in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309993in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309993in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704044in,y=4.698809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{5.107082in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{5.107082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{5.107082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619398in, y=5.054320in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{5.349988in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{5.349988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{5.349988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619398in, y=5.297227in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{5.592895in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{5.592895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{5.592895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619398in, y=5.540134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{5.835802in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{5.835802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{5.835802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=5.783041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{6.078709in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{6.078709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{6.078709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=6.025948in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{6.321616in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{6.321616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{6.321616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=6.268855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{6.564523in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{6.564523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{6.564523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=6.511762in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{6.807430in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{6.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{6.807430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=6.754669in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{7.050337in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{7.050337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{7.050337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=6.997576in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{7.293244in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{7.293244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{7.293244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=7.240483in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{7.536151in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{7.536151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{7.536151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=7.483390in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475477in,y=6.318000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098095in}{5.107102in}}%
\pgfpathlineto{\pgfqpoint{2.243634in}{5.108247in}}%
\pgfpathlineto{\pgfqpoint{2.283783in}{5.110680in}}%
\pgfpathlineto{\pgfqpoint{2.308876in}{5.114358in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{5.119865in}}%
\pgfpathlineto{\pgfqpoint{2.344006in}{5.126587in}}%
\pgfpathlineto{\pgfqpoint{2.354043in}{5.132934in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{5.141347in}}%
\pgfpathlineto{\pgfqpoint{2.374117in}{5.152497in}}%
\pgfpathlineto{\pgfqpoint{2.384155in}{5.167275in}}%
\pgfpathlineto{\pgfqpoint{2.394192in}{5.186862in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{5.212822in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{5.247230in}}%
\pgfpathlineto{\pgfqpoint{2.424303in}{5.292835in}}%
\pgfpathlineto{\pgfqpoint{2.434341in}{5.350361in}}%
\pgfpathlineto{\pgfqpoint{2.439359in}{5.365200in}}%
\pgfpathlineto{\pgfqpoint{2.444378in}{5.356306in}}%
\pgfpathlineto{\pgfqpoint{2.459433in}{5.277974in}}%
\pgfpathlineto{\pgfqpoint{2.464452in}{5.264768in}}%
\pgfpathlineto{\pgfqpoint{2.469471in}{5.266659in}}%
\pgfpathlineto{\pgfqpoint{2.474489in}{5.282837in}}%
\pgfpathlineto{\pgfqpoint{2.484526in}{5.339981in}}%
\pgfpathlineto{\pgfqpoint{2.494564in}{5.415767in}}%
\pgfpathlineto{\pgfqpoint{2.504601in}{5.516214in}}%
\pgfpathlineto{\pgfqpoint{2.514638in}{5.649345in}}%
\pgfpathlineto{\pgfqpoint{2.524675in}{5.825799in}}%
\pgfpathlineto{\pgfqpoint{2.529694in}{5.934427in}}%
\pgfpathlineto{\pgfqpoint{2.534712in}{5.995426in}}%
\pgfpathlineto{\pgfqpoint{2.539731in}{5.940061in}}%
\pgfpathlineto{\pgfqpoint{2.549768in}{5.735796in}}%
\pgfpathlineto{\pgfqpoint{2.559805in}{5.581439in}}%
\pgfpathlineto{\pgfqpoint{2.569842in}{5.464979in}}%
\pgfpathlineto{\pgfqpoint{2.574861in}{5.421466in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{5.424561in}}%
\pgfpathlineto{\pgfqpoint{2.589917in}{5.526780in}}%
\pgfpathlineto{\pgfqpoint{2.599954in}{5.663351in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{5.844361in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{6.084273in}}%
\pgfpathlineto{\pgfqpoint{2.630066in}{6.402251in}}%
\pgfpathlineto{\pgfqpoint{2.635084in}{6.598140in}}%
\pgfpathlineto{\pgfqpoint{2.640103in}{6.636862in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{6.003301in}}%
\pgfpathlineto{\pgfqpoint{2.670214in}{5.783269in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{5.617258in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{5.582410in}}%
\pgfpathlineto{\pgfqpoint{2.690289in}{5.619460in}}%
\pgfpathlineto{\pgfqpoint{2.700326in}{5.786189in}}%
\pgfpathlineto{\pgfqpoint{2.710363in}{6.007171in}}%
\pgfpathlineto{\pgfqpoint{2.720400in}{6.300061in}}%
\pgfpathlineto{\pgfqpoint{2.730437in}{6.688257in}}%
\pgfpathlineto{\pgfqpoint{2.740475in}{7.202771in}}%
\pgfpathlineto{\pgfqpoint{2.745493in}{7.206233in}}%
\pgfpathlineto{\pgfqpoint{2.755530in}{6.693876in}}%
\pgfpathlineto{\pgfqpoint{2.765568in}{6.304300in}}%
\pgfpathlineto{\pgfqpoint{2.775605in}{6.010369in}}%
\pgfpathlineto{\pgfqpoint{2.785642in}{5.788602in}}%
\pgfpathlineto{\pgfqpoint{2.790661in}{5.699132in}}%
\pgfpathlineto{\pgfqpoint{2.795679in}{5.699206in}}%
\pgfpathlineto{\pgfqpoint{2.805716in}{5.891871in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{6.147242in}}%
\pgfpathlineto{\pgfqpoint{2.825791in}{6.485711in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{6.934318in}}%
\pgfpathlineto{\pgfqpoint{2.845865in}{7.528890in}}%
\pgfpathlineto{\pgfqpoint{2.850884in}{7.528909in}}%
\pgfpathlineto{\pgfqpoint{2.860921in}{6.934348in}}%
\pgfpathlineto{\pgfqpoint{2.870958in}{6.485734in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{6.147259in}}%
\pgfpathlineto{\pgfqpoint{2.891032in}{5.891884in}}%
\pgfpathlineto{\pgfqpoint{2.896051in}{5.788771in}}%
\pgfpathlineto{\pgfqpoint{2.901070in}{5.740840in}}%
\pgfpathlineto{\pgfqpoint{2.906088in}{5.788771in}}%
\pgfpathlineto{\pgfqpoint{2.916125in}{6.010594in}}%
\pgfpathlineto{\pgfqpoint{2.926162in}{6.304597in}}%
\pgfpathlineto{\pgfqpoint{2.936200in}{6.694270in}}%
\pgfpathlineto{\pgfqpoint{2.946237in}{7.210742in}}%
\pgfpathlineto{\pgfqpoint{2.951255in}{7.528909in}}%
\pgfpathlineto{\pgfqpoint{2.956274in}{7.528890in}}%
\pgfpathlineto{\pgfqpoint{2.966311in}{6.934318in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{6.485711in}}%
\pgfpathlineto{\pgfqpoint{2.986386in}{6.147242in}}%
\pgfpathlineto{\pgfqpoint{2.996423in}{5.891871in}}%
\pgfpathlineto{\pgfqpoint{3.006460in}{5.699206in}}%
\pgfpathlineto{\pgfqpoint{3.011479in}{5.699132in}}%
\pgfpathlineto{\pgfqpoint{3.021516in}{5.891689in}}%
\pgfpathlineto{\pgfqpoint{3.031553in}{6.147001in}}%
\pgfpathlineto{\pgfqpoint{3.041590in}{6.485392in}}%
\pgfpathlineto{\pgfqpoint{3.051627in}{6.933895in}}%
\pgfpathlineto{\pgfqpoint{3.056646in}{7.206233in}}%
\pgfpathlineto{\pgfqpoint{3.061664in}{7.202771in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{6.688257in}}%
\pgfpathlineto{\pgfqpoint{3.081739in}{6.300061in}}%
\pgfpathlineto{\pgfqpoint{3.091776in}{6.007171in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{5.786189in}}%
\pgfpathlineto{\pgfqpoint{3.111850in}{5.619460in}}%
\pgfpathlineto{\pgfqpoint{3.116869in}{5.582410in}}%
\pgfpathlineto{\pgfqpoint{3.121888in}{5.617258in}}%
\pgfpathlineto{\pgfqpoint{3.131925in}{5.783269in}}%
\pgfpathlineto{\pgfqpoint{3.141962in}{6.003301in}}%
\pgfpathlineto{\pgfqpoint{3.151999in}{6.294932in}}%
\pgfpathlineto{\pgfqpoint{3.162036in}{6.636862in}}%
\pgfpathlineto{\pgfqpoint{3.167055in}{6.598140in}}%
\pgfpathlineto{\pgfqpoint{3.177092in}{6.232083in}}%
\pgfpathlineto{\pgfqpoint{3.187129in}{5.955882in}}%
\pgfpathlineto{\pgfqpoint{3.197166in}{5.747492in}}%
\pgfpathlineto{\pgfqpoint{3.207204in}{5.590264in}}%
\pgfpathlineto{\pgfqpoint{3.217241in}{5.471638in}}%
\pgfpathlineto{\pgfqpoint{3.222259in}{5.424561in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{5.421466in}}%
\pgfpathlineto{\pgfqpoint{3.232297in}{5.464979in}}%
\pgfpathlineto{\pgfqpoint{3.242334in}{5.581439in}}%
\pgfpathlineto{\pgfqpoint{3.252371in}{5.735796in}}%
\pgfpathlineto{\pgfqpoint{3.262408in}{5.940061in}}%
\pgfpathlineto{\pgfqpoint{3.267427in}{5.995426in}}%
\pgfpathlineto{\pgfqpoint{3.272445in}{5.934427in}}%
\pgfpathlineto{\pgfqpoint{3.282482in}{5.731369in}}%
\pgfpathlineto{\pgfqpoint{3.292520in}{5.578099in}}%
\pgfpathlineto{\pgfqpoint{3.302557in}{5.462459in}}%
\pgfpathlineto{\pgfqpoint{3.312594in}{5.375210in}}%
\pgfpathlineto{\pgfqpoint{3.322631in}{5.309381in}}%
\pgfpathlineto{\pgfqpoint{3.327650in}{5.282837in}}%
\pgfpathlineto{\pgfqpoint{3.332668in}{5.266659in}}%
\pgfpathlineto{\pgfqpoint{3.337687in}{5.264768in}}%
\pgfpathlineto{\pgfqpoint{3.342706in}{5.277974in}}%
\pgfpathlineto{\pgfqpoint{3.357761in}{5.356306in}}%
\pgfpathlineto{\pgfqpoint{3.362780in}{5.365200in}}%
\pgfpathlineto{\pgfqpoint{3.367799in}{5.350361in}}%
\pgfpathlineto{\pgfqpoint{3.382854in}{5.268429in}}%
\pgfpathlineto{\pgfqpoint{3.392891in}{5.228817in}}%
\pgfpathlineto{\pgfqpoint{3.402929in}{5.198929in}}%
\pgfpathlineto{\pgfqpoint{3.412966in}{5.176380in}}%
\pgfpathlineto{\pgfqpoint{3.423003in}{5.159366in}}%
\pgfpathlineto{\pgfqpoint{3.433040in}{5.146530in}}%
\pgfpathlineto{\pgfqpoint{3.443077in}{5.136845in}}%
\pgfpathlineto{\pgfqpoint{3.453115in}{5.129538in}}%
\pgfpathlineto{\pgfqpoint{3.468170in}{5.121798in}}%
\pgfpathlineto{\pgfqpoint{3.483226in}{5.116726in}}%
\pgfpathlineto{\pgfqpoint{3.503300in}{5.112572in}}%
\pgfpathlineto{\pgfqpoint{3.528393in}{5.109796in}}%
\pgfpathlineto{\pgfqpoint{3.568542in}{5.107961in}}%
\pgfpathlineto{\pgfqpoint{3.648840in}{5.107174in}}%
\pgfpathlineto{\pgfqpoint{4.140662in}{5.107091in}}%
\pgfpathlineto{\pgfqpoint{5.309993in}{5.107102in}}%
\pgfpathlineto{\pgfqpoint{5.309993in}{5.107102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470588in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{4.986000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.213636in,y=7.417660in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138544in, y=8.106575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 2^{-6}\) and the stop time T* = 5883}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736472in, y=7.919954in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 40.8778,  min = 0.0002, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361840in, y=7.733333in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.84377903400701e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{6.177206in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{6.177206in}{4.986000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337801in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.337801in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658991in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.658991in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.980180in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980180in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.301370in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.301370in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.622560in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.622560in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943750in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.943750in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.264940in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264940in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.586130in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.586130in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907320in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.907320in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.228509in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.228509in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.549699in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.549699in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.943750in,y=4.698809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{5.107083in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{5.107083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{5.107083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859104in, y=5.054322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{5.350785in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{5.350785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{5.350785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859104in, y=5.298023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{5.594486in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{5.594486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{5.594486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859104in, y=5.541724in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{5.838187in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{5.838187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{5.838187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=5.785426in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{6.081889in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{6.081889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{6.081889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=6.029127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{6.325590in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{6.325590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{6.325590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=6.272829in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{6.569292in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{6.569292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{6.569292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=6.516530in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{6.812993in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{6.812993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{6.812993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=6.760232in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{7.056695in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{7.056695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{7.056695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=7.003933in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{7.300396in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{7.300396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{7.300396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=7.247634in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{7.544097in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{7.544097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{7.544097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=7.491336in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715183in,y=6.318000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337801in}{5.107093in}}%
\pgfpathlineto{\pgfqpoint{6.527303in}{5.108197in}}%
\pgfpathlineto{\pgfqpoint{6.565846in}{5.110365in}}%
\pgfpathlineto{\pgfqpoint{6.591541in}{5.113828in}}%
\pgfpathlineto{\pgfqpoint{6.610812in}{5.118662in}}%
\pgfpathlineto{\pgfqpoint{6.626872in}{5.125248in}}%
\pgfpathlineto{\pgfqpoint{6.639719in}{5.133125in}}%
\pgfpathlineto{\pgfqpoint{6.649355in}{5.141204in}}%
\pgfpathlineto{\pgfqpoint{6.658991in}{5.151788in}}%
\pgfpathlineto{\pgfqpoint{6.668626in}{5.165656in}}%
\pgfpathlineto{\pgfqpoint{6.678262in}{5.183812in}}%
\pgfpathlineto{\pgfqpoint{6.684686in}{5.197176in}}%
\pgfpathlineto{\pgfqpoint{6.687898in}{5.200680in}}%
\pgfpathlineto{\pgfqpoint{6.694322in}{5.201852in}}%
\pgfpathlineto{\pgfqpoint{6.700745in}{5.202110in}}%
\pgfpathlineto{\pgfqpoint{6.703957in}{5.203282in}}%
\pgfpathlineto{\pgfqpoint{6.707169in}{5.207710in}}%
\pgfpathlineto{\pgfqpoint{6.713593in}{5.226131in}}%
\pgfpathlineto{\pgfqpoint{6.723229in}{5.263054in}}%
\pgfpathlineto{\pgfqpoint{6.732864in}{5.311437in}}%
\pgfpathlineto{\pgfqpoint{6.742500in}{5.374829in}}%
\pgfpathlineto{\pgfqpoint{6.752136in}{5.457884in}}%
\pgfpathlineto{\pgfqpoint{6.761771in}{5.566704in}}%
\pgfpathlineto{\pgfqpoint{6.774619in}{5.746984in}}%
\pgfpathlineto{\pgfqpoint{6.777831in}{5.756879in}}%
\pgfpathlineto{\pgfqpoint{6.781043in}{5.729550in}}%
\pgfpathlineto{\pgfqpoint{6.790678in}{5.584065in}}%
\pgfpathlineto{\pgfqpoint{6.800314in}{5.471135in}}%
\pgfpathlineto{\pgfqpoint{6.809950in}{5.384943in}}%
\pgfpathlineto{\pgfqpoint{6.813162in}{5.361254in}}%
\pgfpathlineto{\pgfqpoint{6.816374in}{5.349658in}}%
\pgfpathlineto{\pgfqpoint{6.819586in}{5.359462in}}%
\pgfpathlineto{\pgfqpoint{6.826009in}{5.407960in}}%
\pgfpathlineto{\pgfqpoint{6.835645in}{5.501293in}}%
\pgfpathlineto{\pgfqpoint{6.845281in}{5.623579in}}%
\pgfpathlineto{\pgfqpoint{6.854916in}{5.783798in}}%
\pgfpathlineto{\pgfqpoint{6.864552in}{5.993717in}}%
\pgfpathlineto{\pgfqpoint{6.874188in}{6.268754in}}%
\pgfpathlineto{\pgfqpoint{6.877400in}{6.374560in}}%
\pgfpathlineto{\pgfqpoint{6.880612in}{6.409384in}}%
\pgfpathlineto{\pgfqpoint{6.883824in}{6.335405in}}%
\pgfpathlineto{\pgfqpoint{6.893459in}{6.044591in}}%
\pgfpathlineto{\pgfqpoint{6.903095in}{5.822627in}}%
\pgfpathlineto{\pgfqpoint{6.912731in}{5.653215in}}%
\pgfpathlineto{\pgfqpoint{6.922366in}{5.524246in}}%
\pgfpathlineto{\pgfqpoint{6.925578in}{5.510829in}}%
\pgfpathlineto{\pgfqpoint{6.928790in}{5.535098in}}%
\pgfpathlineto{\pgfqpoint{6.938426in}{5.667868in}}%
\pgfpathlineto{\pgfqpoint{6.948061in}{5.841826in}}%
\pgfpathlineto{\pgfqpoint{6.957697in}{6.069746in}}%
\pgfpathlineto{\pgfqpoint{6.967333in}{6.368367in}}%
\pgfpathlineto{\pgfqpoint{6.976969in}{6.759622in}}%
\pgfpathlineto{\pgfqpoint{6.980180in}{6.915358in}}%
\pgfpathlineto{\pgfqpoint{6.983392in}{7.002354in}}%
\pgfpathlineto{\pgfqpoint{6.986604in}{6.926129in}}%
\pgfpathlineto{\pgfqpoint{6.996240in}{6.495459in}}%
\pgfpathlineto{\pgfqpoint{7.005876in}{6.166748in}}%
\pgfpathlineto{\pgfqpoint{7.015511in}{5.915862in}}%
\pgfpathlineto{\pgfqpoint{7.025147in}{5.724375in}}%
\pgfpathlineto{\pgfqpoint{7.028359in}{5.671212in}}%
\pgfpathlineto{\pgfqpoint{7.031571in}{5.640036in}}%
\pgfpathlineto{\pgfqpoint{7.034783in}{5.659066in}}%
\pgfpathlineto{\pgfqpoint{7.044418in}{5.830268in}}%
\pgfpathlineto{\pgfqpoint{7.054054in}{6.054602in}}%
\pgfpathlineto{\pgfqpoint{7.063690in}{6.348526in}}%
\pgfpathlineto{\pgfqpoint{7.073326in}{6.733625in}}%
\pgfpathlineto{\pgfqpoint{7.082961in}{7.238185in}}%
\pgfpathlineto{\pgfqpoint{7.086173in}{7.434092in}}%
\pgfpathlineto{\pgfqpoint{7.089385in}{7.429799in}}%
\pgfpathlineto{\pgfqpoint{7.099021in}{6.880050in}}%
\pgfpathlineto{\pgfqpoint{7.108656in}{6.460283in}}%
\pgfpathlineto{\pgfqpoint{7.118292in}{6.139900in}}%
\pgfpathlineto{\pgfqpoint{7.127928in}{5.895370in}}%
\pgfpathlineto{\pgfqpoint{7.137564in}{5.708980in}}%
\pgfpathlineto{\pgfqpoint{7.140775in}{5.707940in}}%
\pgfpathlineto{\pgfqpoint{7.150411in}{5.892761in}}%
\pgfpathlineto{\pgfqpoint{7.160047in}{6.136481in}}%
\pgfpathlineto{\pgfqpoint{7.169682in}{6.455804in}}%
\pgfpathlineto{\pgfqpoint{7.179318in}{6.874182in}}%
\pgfpathlineto{\pgfqpoint{7.192166in}{7.528909in}}%
\pgfpathlineto{\pgfqpoint{7.195378in}{7.426898in}}%
\pgfpathlineto{\pgfqpoint{7.205013in}{6.877660in}}%
\pgfpathlineto{\pgfqpoint{7.214649in}{6.458458in}}%
\pgfpathlineto{\pgfqpoint{7.224285in}{6.138507in}}%
\pgfpathlineto{\pgfqpoint{7.233920in}{5.894307in}}%
\pgfpathlineto{\pgfqpoint{7.243556in}{5.707928in}}%
\pgfpathlineto{\pgfqpoint{7.246768in}{5.684854in}}%
\pgfpathlineto{\pgfqpoint{7.249980in}{5.716225in}}%
\pgfpathlineto{\pgfqpoint{7.259616in}{5.905184in}}%
\pgfpathlineto{\pgfqpoint{7.269251in}{6.152757in}}%
\pgfpathlineto{\pgfqpoint{7.278887in}{6.477129in}}%
\pgfpathlineto{\pgfqpoint{7.288523in}{6.902122in}}%
\pgfpathlineto{\pgfqpoint{7.294947in}{7.255701in}}%
\pgfpathlineto{\pgfqpoint{7.298158in}{7.258885in}}%
\pgfpathlineto{\pgfqpoint{7.307794in}{6.752615in}}%
\pgfpathlineto{\pgfqpoint{7.317430in}{6.363019in}}%
\pgfpathlineto{\pgfqpoint{7.327066in}{6.065664in}}%
\pgfpathlineto{\pgfqpoint{7.336701in}{5.838711in}}%
\pgfpathlineto{\pgfqpoint{7.346337in}{5.665491in}}%
\pgfpathlineto{\pgfqpoint{7.352761in}{5.582431in}}%
\pgfpathlineto{\pgfqpoint{7.355973in}{5.592035in}}%
\pgfpathlineto{\pgfqpoint{7.365608in}{5.742199in}}%
\pgfpathlineto{\pgfqpoint{7.375244in}{5.939215in}}%
\pgfpathlineto{\pgfqpoint{7.384880in}{6.197345in}}%
\pgfpathlineto{\pgfqpoint{7.394515in}{6.535548in}}%
\pgfpathlineto{\pgfqpoint{7.397727in}{6.670148in}}%
\pgfpathlineto{\pgfqpoint{7.400939in}{6.739848in}}%
\pgfpathlineto{\pgfqpoint{7.404151in}{6.668960in}}%
\pgfpathlineto{\pgfqpoint{7.413787in}{6.299183in}}%
\pgfpathlineto{\pgfqpoint{7.423422in}{6.016942in}}%
\pgfpathlineto{\pgfqpoint{7.433058in}{5.801524in}}%
\pgfpathlineto{\pgfqpoint{7.442694in}{5.637108in}}%
\pgfpathlineto{\pgfqpoint{7.452330in}{5.511620in}}%
\pgfpathlineto{\pgfqpoint{7.458753in}{5.445594in}}%
\pgfpathlineto{\pgfqpoint{7.461965in}{5.433026in}}%
\pgfpathlineto{\pgfqpoint{7.465177in}{5.450447in}}%
\pgfpathlineto{\pgfqpoint{7.474813in}{5.556946in}}%
\pgfpathlineto{\pgfqpoint{7.484449in}{5.696495in}}%
\pgfpathlineto{\pgfqpoint{7.494084in}{5.879332in}}%
\pgfpathlineto{\pgfqpoint{7.503720in}{6.079896in}}%
\pgfpathlineto{\pgfqpoint{7.506932in}{6.053231in}}%
\pgfpathlineto{\pgfqpoint{7.519779in}{5.773754in}}%
\pgfpathlineto{\pgfqpoint{7.529415in}{5.615913in}}%
\pgfpathlineto{\pgfqpoint{7.539051in}{5.495443in}}%
\pgfpathlineto{\pgfqpoint{7.548686in}{5.403495in}}%
\pgfpathlineto{\pgfqpoint{7.558322in}{5.333316in}}%
\pgfpathlineto{\pgfqpoint{7.564746in}{5.296067in}}%
\pgfpathlineto{\pgfqpoint{7.567958in}{5.282990in}}%
\pgfpathlineto{\pgfqpoint{7.571170in}{5.278507in}}%
\pgfpathlineto{\pgfqpoint{7.574382in}{5.284177in}}%
\pgfpathlineto{\pgfqpoint{7.580805in}{5.316121in}}%
\pgfpathlineto{\pgfqpoint{7.590441in}{5.380933in}}%
\pgfpathlineto{\pgfqpoint{7.596865in}{5.432043in}}%
\pgfpathlineto{\pgfqpoint{7.600077in}{5.445838in}}%
\pgfpathlineto{\pgfqpoint{7.603289in}{5.446068in}}%
\pgfpathlineto{\pgfqpoint{7.606501in}{5.432573in}}%
\pgfpathlineto{\pgfqpoint{7.619348in}{5.336179in}}%
\pgfpathlineto{\pgfqpoint{7.628984in}{5.281938in}}%
\pgfpathlineto{\pgfqpoint{7.638620in}{5.240539in}}%
\pgfpathlineto{\pgfqpoint{7.648255in}{5.208942in}}%
\pgfpathlineto{\pgfqpoint{7.657891in}{5.184826in}}%
\pgfpathlineto{\pgfqpoint{7.667527in}{5.166420in}}%
\pgfpathlineto{\pgfqpoint{7.677162in}{5.152371in}}%
\pgfpathlineto{\pgfqpoint{7.686798in}{5.141649in}}%
\pgfpathlineto{\pgfqpoint{7.699646in}{5.131193in}}%
\pgfpathlineto{\pgfqpoint{7.712493in}{5.123900in}}%
\pgfpathlineto{\pgfqpoint{7.728553in}{5.117803in}}%
\pgfpathlineto{\pgfqpoint{7.747824in}{5.113328in}}%
\pgfpathlineto{\pgfqpoint{7.773519in}{5.110121in}}%
\pgfpathlineto{\pgfqpoint{7.808850in}{5.108211in}}%
\pgfpathlineto{\pgfqpoint{7.876300in}{5.107253in}}%
\pgfpathlineto{\pgfqpoint{8.152523in}{5.107091in}}%
\pgfpathlineto{\pgfqpoint{9.549699in}{5.107093in}}%
\pgfpathlineto{\pgfqpoint{9.549699in}{5.107093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{6.177206in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.710294in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{4.986000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453342in,y=7.433324in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299866in, y=8.106575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 0.01\) and the stop time T* = 24200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976178in, y=7.919954in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.7258,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.601546in, y=7.733333in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.43838196756791e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{10.416912in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{10.416912in}{4.986000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577507in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577507in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.898697in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.898697in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.219886in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.219886in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.541076in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541076in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.862266in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.862266in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183456in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.183456in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.504646in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.504646in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.825836in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.825836in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.147025in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.147025in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.468215in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.468215in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.789405in}{4.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.789405in,y=4.888778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.183456in,y=4.698809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{5.107084in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{5.107084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{5.107084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.098810in, y=5.054323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{5.349593in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{5.349593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{5.349593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.098810in, y=5.296832in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{5.592102in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{5.592102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{5.592102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.098810in, y=5.539341in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{5.834611in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{5.834611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{5.834611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=5.781850in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{6.077120in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{6.077120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{6.077120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=6.024359in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{6.319629in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{6.319629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{6.319629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=6.266868in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{6.562138in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{6.562138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{6.562138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=6.509377in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{6.804647in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{6.804647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{6.804647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=6.751886in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{7.047156in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{7.047156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{7.047156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=6.994395in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{7.289665in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{7.289665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{7.289665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=7.236904in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{7.532174in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{7.532174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{7.532174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=7.479413in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954889in,y=6.318000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{4.986000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.577507in}{5.107095in}}%
\pgfpathlineto{\pgfqpoint{10.745629in}{5.108179in}}%
\pgfpathlineto{\pgfqpoint{10.785778in}{5.110458in}}%
\pgfpathlineto{\pgfqpoint{10.810871in}{5.113902in}}%
\pgfpathlineto{\pgfqpoint{10.828436in}{5.118239in}}%
\pgfpathlineto{\pgfqpoint{10.843492in}{5.124097in}}%
\pgfpathlineto{\pgfqpoint{10.856038in}{5.131268in}}%
\pgfpathlineto{\pgfqpoint{10.866076in}{5.139126in}}%
\pgfpathlineto{\pgfqpoint{10.876113in}{5.149533in}}%
\pgfpathlineto{\pgfqpoint{10.886150in}{5.163100in}}%
\pgfpathlineto{\pgfqpoint{10.896187in}{5.181065in}}%
\pgfpathlineto{\pgfqpoint{10.906224in}{5.205100in}}%
\pgfpathlineto{\pgfqpoint{10.916262in}{5.236950in}}%
\pgfpathlineto{\pgfqpoint{10.923789in}{5.267461in}}%
\pgfpathlineto{\pgfqpoint{10.931317in}{5.305140in}}%
\pgfpathlineto{\pgfqpoint{10.938845in}{5.351672in}}%
\pgfpathlineto{\pgfqpoint{10.946373in}{5.409136in}}%
\pgfpathlineto{\pgfqpoint{10.953901in}{5.480100in}}%
\pgfpathlineto{\pgfqpoint{10.963938in}{5.590302in}}%
\pgfpathlineto{\pgfqpoint{10.966448in}{5.598854in}}%
\pgfpathlineto{\pgfqpoint{10.968957in}{5.595736in}}%
\pgfpathlineto{\pgfqpoint{10.971466in}{5.577523in}}%
\pgfpathlineto{\pgfqpoint{10.984013in}{5.439524in}}%
\pgfpathlineto{\pgfqpoint{10.994050in}{5.357994in}}%
\pgfpathlineto{\pgfqpoint{10.999068in}{5.325335in}}%
\pgfpathlineto{\pgfqpoint{11.001578in}{5.315865in}}%
\pgfpathlineto{\pgfqpoint{11.004087in}{5.314310in}}%
\pgfpathlineto{\pgfqpoint{11.006596in}{5.321587in}}%
\pgfpathlineto{\pgfqpoint{11.014124in}{5.371039in}}%
\pgfpathlineto{\pgfqpoint{11.021652in}{5.433053in}}%
\pgfpathlineto{\pgfqpoint{11.029180in}{5.509637in}}%
\pgfpathlineto{\pgfqpoint{11.036708in}{5.604214in}}%
\pgfpathlineto{\pgfqpoint{11.044236in}{5.721011in}}%
\pgfpathlineto{\pgfqpoint{11.051764in}{5.865249in}}%
\pgfpathlineto{\pgfqpoint{11.059291in}{6.043374in}}%
\pgfpathlineto{\pgfqpoint{11.066819in}{6.234078in}}%
\pgfpathlineto{\pgfqpoint{11.069329in}{6.227891in}}%
\pgfpathlineto{\pgfqpoint{11.074347in}{6.100329in}}%
\pgfpathlineto{\pgfqpoint{11.084384in}{5.856738in}}%
\pgfpathlineto{\pgfqpoint{11.094422in}{5.672887in}}%
\pgfpathlineto{\pgfqpoint{11.104459in}{5.534125in}}%
\pgfpathlineto{\pgfqpoint{11.109477in}{5.478134in}}%
\pgfpathlineto{\pgfqpoint{11.111987in}{5.464213in}}%
\pgfpathlineto{\pgfqpoint{11.114496in}{5.475249in}}%
\pgfpathlineto{\pgfqpoint{11.122024in}{5.560577in}}%
\pgfpathlineto{\pgfqpoint{11.129552in}{5.667121in}}%
\pgfpathlineto{\pgfqpoint{11.137080in}{5.798698in}}%
\pgfpathlineto{\pgfqpoint{11.144607in}{5.961187in}}%
\pgfpathlineto{\pgfqpoint{11.152135in}{6.161853in}}%
\pgfpathlineto{\pgfqpoint{11.159663in}{6.409663in}}%
\pgfpathlineto{\pgfqpoint{11.167191in}{6.715694in}}%
\pgfpathlineto{\pgfqpoint{11.169700in}{6.832437in}}%
\pgfpathlineto{\pgfqpoint{11.172210in}{6.887976in}}%
\pgfpathlineto{\pgfqpoint{11.174719in}{6.823019in}}%
\pgfpathlineto{\pgfqpoint{11.184756in}{6.402204in}}%
\pgfpathlineto{\pgfqpoint{11.194793in}{6.084579in}}%
\pgfpathlineto{\pgfqpoint{11.204831in}{5.844850in}}%
\pgfpathlineto{\pgfqpoint{11.214868in}{5.663915in}}%
\pgfpathlineto{\pgfqpoint{11.217377in}{5.626114in}}%
\pgfpathlineto{\pgfqpoint{11.219886in}{5.607788in}}%
\pgfpathlineto{\pgfqpoint{11.222396in}{5.625893in}}%
\pgfpathlineto{\pgfqpoint{11.229924in}{5.747745in}}%
\pgfpathlineto{\pgfqpoint{11.237451in}{5.898264in}}%
\pgfpathlineto{\pgfqpoint{11.244979in}{6.084145in}}%
\pgfpathlineto{\pgfqpoint{11.252507in}{6.313699in}}%
\pgfpathlineto{\pgfqpoint{11.260035in}{6.597184in}}%
\pgfpathlineto{\pgfqpoint{11.267563in}{6.947271in}}%
\pgfpathlineto{\pgfqpoint{11.275091in}{7.366912in}}%
\pgfpathlineto{\pgfqpoint{11.277600in}{7.357605in}}%
\pgfpathlineto{\pgfqpoint{11.287637in}{6.807718in}}%
\pgfpathlineto{\pgfqpoint{11.297675in}{6.390641in}}%
\pgfpathlineto{\pgfqpoint{11.307712in}{6.075851in}}%
\pgfpathlineto{\pgfqpoint{11.317749in}{5.838263in}}%
\pgfpathlineto{\pgfqpoint{11.325277in}{5.699543in}}%
\pgfpathlineto{\pgfqpoint{11.327786in}{5.689674in}}%
\pgfpathlineto{\pgfqpoint{11.332805in}{5.766649in}}%
\pgfpathlineto{\pgfqpoint{11.340333in}{5.921609in}}%
\pgfpathlineto{\pgfqpoint{11.347860in}{6.112976in}}%
\pgfpathlineto{\pgfqpoint{11.355388in}{6.349302in}}%
\pgfpathlineto{\pgfqpoint{11.362916in}{6.641152in}}%
\pgfpathlineto{\pgfqpoint{11.370444in}{7.001570in}}%
\pgfpathlineto{\pgfqpoint{11.380481in}{7.528909in}}%
\pgfpathlineto{\pgfqpoint{11.382991in}{7.446662in}}%
\pgfpathlineto{\pgfqpoint{11.393028in}{6.872888in}}%
\pgfpathlineto{\pgfqpoint{11.403065in}{6.439828in}}%
\pgfpathlineto{\pgfqpoint{11.413102in}{6.112976in}}%
\pgfpathlineto{\pgfqpoint{11.423139in}{5.866283in}}%
\pgfpathlineto{\pgfqpoint{11.430667in}{5.721849in}}%
\pgfpathlineto{\pgfqpoint{11.433176in}{5.689674in}}%
\pgfpathlineto{\pgfqpoint{11.435686in}{5.699543in}}%
\pgfpathlineto{\pgfqpoint{11.443214in}{5.838263in}}%
\pgfpathlineto{\pgfqpoint{11.450742in}{6.010048in}}%
\pgfpathlineto{\pgfqpoint{11.458269in}{6.222193in}}%
\pgfpathlineto{\pgfqpoint{11.465797in}{6.484179in}}%
\pgfpathlineto{\pgfqpoint{11.473325in}{6.807718in}}%
\pgfpathlineto{\pgfqpoint{11.483362in}{7.357605in}}%
\pgfpathlineto{\pgfqpoint{11.485872in}{7.366912in}}%
\pgfpathlineto{\pgfqpoint{11.498418in}{6.705774in}}%
\pgfpathlineto{\pgfqpoint{11.508455in}{6.313699in}}%
\pgfpathlineto{\pgfqpoint{11.518493in}{6.017779in}}%
\pgfpathlineto{\pgfqpoint{11.528530in}{5.794433in}}%
\pgfpathlineto{\pgfqpoint{11.538567in}{5.625893in}}%
\pgfpathlineto{\pgfqpoint{11.541076in}{5.607788in}}%
\pgfpathlineto{\pgfqpoint{11.543585in}{5.626114in}}%
\pgfpathlineto{\pgfqpoint{11.551113in}{5.748029in}}%
\pgfpathlineto{\pgfqpoint{11.558641in}{5.898614in}}%
\pgfpathlineto{\pgfqpoint{11.566169in}{6.084579in}}%
\pgfpathlineto{\pgfqpoint{11.573697in}{6.314234in}}%
\pgfpathlineto{\pgfqpoint{11.581225in}{6.597844in}}%
\pgfpathlineto{\pgfqpoint{11.588753in}{6.887976in}}%
\pgfpathlineto{\pgfqpoint{11.591262in}{6.832437in}}%
\pgfpathlineto{\pgfqpoint{11.601299in}{6.409663in}}%
\pgfpathlineto{\pgfqpoint{11.611336in}{6.090208in}}%
\pgfpathlineto{\pgfqpoint{11.621374in}{5.849099in}}%
\pgfpathlineto{\pgfqpoint{11.631411in}{5.667121in}}%
\pgfpathlineto{\pgfqpoint{11.641448in}{5.529773in}}%
\pgfpathlineto{\pgfqpoint{11.646467in}{5.475249in}}%
\pgfpathlineto{\pgfqpoint{11.648976in}{5.464213in}}%
\pgfpathlineto{\pgfqpoint{11.651485in}{5.478134in}}%
\pgfpathlineto{\pgfqpoint{11.659013in}{5.565245in}}%
\pgfpathlineto{\pgfqpoint{11.666541in}{5.672887in}}%
\pgfpathlineto{\pgfqpoint{11.674069in}{5.805818in}}%
\pgfpathlineto{\pgfqpoint{11.681597in}{5.969980in}}%
\pgfpathlineto{\pgfqpoint{11.691634in}{6.227891in}}%
\pgfpathlineto{\pgfqpoint{11.694143in}{6.234078in}}%
\pgfpathlineto{\pgfqpoint{11.696653in}{6.184694in}}%
\pgfpathlineto{\pgfqpoint{11.706690in}{5.920500in}}%
\pgfpathlineto{\pgfqpoint{11.716727in}{5.721011in}}%
\pgfpathlineto{\pgfqpoint{11.726764in}{5.570447in}}%
\pgfpathlineto{\pgfqpoint{11.736801in}{5.456808in}}%
\pgfpathlineto{\pgfqpoint{11.746838in}{5.371039in}}%
\pgfpathlineto{\pgfqpoint{11.754366in}{5.321587in}}%
\pgfpathlineto{\pgfqpoint{11.756876in}{5.314310in}}%
\pgfpathlineto{\pgfqpoint{11.759385in}{5.315865in}}%
\pgfpathlineto{\pgfqpoint{11.761894in}{5.325335in}}%
\pgfpathlineto{\pgfqpoint{11.769422in}{5.376279in}}%
\pgfpathlineto{\pgfqpoint{11.776950in}{5.439524in}}%
\pgfpathlineto{\pgfqpoint{11.784478in}{5.517624in}}%
\pgfpathlineto{\pgfqpoint{11.792006in}{5.595736in}}%
\pgfpathlineto{\pgfqpoint{11.794515in}{5.598854in}}%
\pgfpathlineto{\pgfqpoint{11.797024in}{5.590302in}}%
\pgfpathlineto{\pgfqpoint{11.802043in}{5.536396in}}%
\pgfpathlineto{\pgfqpoint{11.812080in}{5.431148in}}%
\pgfpathlineto{\pgfqpoint{11.822117in}{5.351672in}}%
\pgfpathlineto{\pgfqpoint{11.832154in}{5.291687in}}%
\pgfpathlineto{\pgfqpoint{11.842192in}{5.246414in}}%
\pgfpathlineto{\pgfqpoint{11.852229in}{5.212243in}}%
\pgfpathlineto{\pgfqpoint{11.862266in}{5.186454in}}%
\pgfpathlineto{\pgfqpoint{11.872303in}{5.167087in}}%
\pgfpathlineto{\pgfqpoint{11.882340in}{5.152613in}}%
\pgfpathlineto{\pgfqpoint{11.892378in}{5.141461in}}%
\pgfpathlineto{\pgfqpoint{11.904924in}{5.131268in}}%
\pgfpathlineto{\pgfqpoint{11.917471in}{5.124097in}}%
\pgfpathlineto{\pgfqpoint{11.932526in}{5.118239in}}%
\pgfpathlineto{\pgfqpoint{11.950091in}{5.113902in}}%
\pgfpathlineto{\pgfqpoint{11.972675in}{5.110704in}}%
\pgfpathlineto{\pgfqpoint{12.005296in}{5.108535in}}%
\pgfpathlineto{\pgfqpoint{12.063010in}{5.107372in}}%
\pgfpathlineto{\pgfqpoint{12.241170in}{5.107091in}}%
\pgfpathlineto{\pgfqpoint{13.789405in}{5.107095in}}%
\pgfpathlineto{\pgfqpoint{13.789405in}{5.107095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{10.416912in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950000in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{4.986000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{4.986000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{7.650000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{7.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.693048in,y=7.421943in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.617956in, y=8.106575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 2^{-7}\) and the stop time T* = 4387}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215884in, y=7.919954in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.9408,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.841252in, y=7.733333in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.80946624512308e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098095in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098095in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419285in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419285in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740475in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740475in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061664in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061664in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382854in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382854in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704044in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704044in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025234in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.025234in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346424in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346424in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667614in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.667614in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988803in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988803in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309993in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309993in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704044in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{1.111084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{1.111084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619398in, y=1.058322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{1.356297in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{1.356297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{1.356297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619398in, y=1.303536in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{1.601511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{1.601511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619398in, y=1.548749in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{1.846724in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{1.846724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{1.846724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=1.793963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{2.091938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{2.091938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=2.039176in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{2.337151in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{2.337151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{2.337151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=2.284389in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{2.582364in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{2.582364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{2.582364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=2.529603in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{2.827578in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{2.827578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{2.827578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=2.774816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{3.072791in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{3.072791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{3.072791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=3.020030in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{3.318005in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{3.318005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{3.318005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=3.265243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{3.563218in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{3.563218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937500in}{3.563218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531033in, y=3.510457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475477in,y=2.322000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.937500in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098095in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{2.277961in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{2.318110in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{2.343805in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{2.361471in}{1.122868in}}%
\pgfpathlineto{\pgfqpoint{2.375924in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{1.136412in}}%
\pgfpathlineto{\pgfqpoint{2.400013in}{1.145792in}}%
\pgfpathlineto{\pgfqpoint{2.409649in}{1.156550in}}%
\pgfpathlineto{\pgfqpoint{2.419285in}{1.170643in}}%
\pgfpathlineto{\pgfqpoint{2.428920in}{1.189108in}}%
\pgfpathlineto{\pgfqpoint{2.438556in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{2.446586in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{2.454616in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{2.470675in}{1.362527in}}%
\pgfpathlineto{\pgfqpoint{2.478705in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{2.486735in}{1.497077in}}%
\pgfpathlineto{\pgfqpoint{2.488341in}{1.501825in}}%
\pgfpathlineto{\pgfqpoint{2.489947in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{2.491552in}{1.501478in}}%
\pgfpathlineto{\pgfqpoint{2.493158in}{1.495790in}}%
\pgfpathlineto{\pgfqpoint{2.497976in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{2.507612in}{1.372112in}}%
\pgfpathlineto{\pgfqpoint{2.517248in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{2.520460in}{1.295839in}}%
\pgfpathlineto{\pgfqpoint{2.522066in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{2.523671in}{1.293030in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.294715in}}%
\pgfpathlineto{\pgfqpoint{2.528489in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{2.536519in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{2.544549in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{2.552579in}{1.498383in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{1.596126in}}%
\pgfpathlineto{\pgfqpoint{2.568638in}{1.718536in}}%
\pgfpathlineto{\pgfqpoint{2.576668in}{1.871839in}}%
\pgfpathlineto{\pgfqpoint{2.589515in}{2.130778in}}%
\pgfpathlineto{\pgfqpoint{2.591121in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.613605in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{2.623240in}{1.518180in}}%
\pgfpathlineto{\pgfqpoint{2.629664in}{1.451337in}}%
\pgfpathlineto{\pgfqpoint{2.631270in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{2.632876in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{2.642512in}{1.534376in}}%
\pgfpathlineto{\pgfqpoint{2.650541in}{1.641202in}}%
\pgfpathlineto{\pgfqpoint{2.658571in}{1.774988in}}%
\pgfpathlineto{\pgfqpoint{2.666601in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{2.674631in}{2.152372in}}%
\pgfpathlineto{\pgfqpoint{2.682660in}{2.415162in}}%
\pgfpathlineto{\pgfqpoint{2.692296in}{2.779122in}}%
\pgfpathlineto{\pgfqpoint{2.693902in}{2.750104in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{2.259262in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{1.987540in}}%
\pgfpathlineto{\pgfqpoint{2.726021in}{1.780122in}}%
\pgfpathlineto{\pgfqpoint{2.735657in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{2.738869in}{1.584095in}}%
\pgfpathlineto{\pgfqpoint{2.740475in}{1.582399in}}%
\pgfpathlineto{\pgfqpoint{2.743686in}{1.618103in}}%
\pgfpathlineto{\pgfqpoint{2.751716in}{1.746060in}}%
\pgfpathlineto{\pgfqpoint{2.759746in}{1.906309in}}%
\pgfpathlineto{\pgfqpoint{2.767776in}{2.107000in}}%
\pgfpathlineto{\pgfqpoint{2.775805in}{2.358340in}}%
\pgfpathlineto{\pgfqpoint{2.783835in}{2.673111in}}%
\pgfpathlineto{\pgfqpoint{2.791865in}{3.067320in}}%
\pgfpathlineto{\pgfqpoint{2.796683in}{3.295786in}}%
\pgfpathlineto{\pgfqpoint{2.798289in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{2.807924in}{2.741896in}}%
\pgfpathlineto{\pgfqpoint{2.817560in}{2.355956in}}%
\pgfpathlineto{\pgfqpoint{2.827196in}{2.061350in}}%
\pgfpathlineto{\pgfqpoint{2.836832in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{2.844861in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{2.846467in}{1.673592in}}%
\pgfpathlineto{\pgfqpoint{2.848073in}{1.677678in}}%
\pgfpathlineto{\pgfqpoint{2.852891in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{2.860921in}{1.916278in}}%
\pgfpathlineto{\pgfqpoint{2.868951in}{2.119484in}}%
\pgfpathlineto{\pgfqpoint{2.876980in}{2.373975in}}%
\pgfpathlineto{\pgfqpoint{2.885010in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{2.893040in}{3.091842in}}%
\pgfpathlineto{\pgfqpoint{2.901070in}{3.532909in}}%
\pgfpathlineto{\pgfqpoint{2.902675in}{3.478412in}}%
\pgfpathlineto{\pgfqpoint{2.912311in}{2.918323in}}%
\pgfpathlineto{\pgfqpoint{2.921947in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{2.931583in}{2.164153in}}%
\pgfpathlineto{\pgfqpoint{2.941218in}{1.914939in}}%
\pgfpathlineto{\pgfqpoint{2.950854in}{1.724702in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{2.955672in}{1.697149in}}%
\pgfpathlineto{\pgfqpoint{2.963702in}{1.844487in}}%
\pgfpathlineto{\pgfqpoint{2.971731in}{2.029577in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{2.261377in}}%
\pgfpathlineto{\pgfqpoint{2.987791in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{2.995821in}{2.915240in}}%
\pgfpathlineto{\pgfqpoint{3.005456in}{3.423120in}}%
\pgfpathlineto{\pgfqpoint{3.007062in}{3.375810in}}%
\pgfpathlineto{\pgfqpoint{3.016698in}{2.841031in}}%
\pgfpathlineto{\pgfqpoint{3.026334in}{2.431630in}}%
\pgfpathlineto{\pgfqpoint{3.035969in}{2.119115in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{3.055241in}{1.698459in}}%
\pgfpathlineto{\pgfqpoint{3.060058in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{3.061664in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{3.063270in}{1.630946in}}%
\pgfpathlineto{\pgfqpoint{3.071300in}{1.761994in}}%
\pgfpathlineto{\pgfqpoint{3.079330in}{1.926264in}}%
\pgfpathlineto{\pgfqpoint{3.087360in}{2.131991in}}%
\pgfpathlineto{\pgfqpoint{3.095389in}{2.389638in}}%
\pgfpathlineto{\pgfqpoint{3.103419in}{2.712307in}}%
\pgfpathlineto{\pgfqpoint{3.109843in}{2.980531in}}%
\pgfpathlineto{\pgfqpoint{3.111449in}{2.940873in}}%
\pgfpathlineto{\pgfqpoint{3.121085in}{2.509188in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{2.178319in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{1.925752in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{1.732957in}}%
\pgfpathlineto{\pgfqpoint{3.159627in}{1.585787in}}%
\pgfpathlineto{\pgfqpoint{3.167657in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{3.169263in}{1.489764in}}%
\pgfpathlineto{\pgfqpoint{3.170869in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.595425in}}%
\pgfpathlineto{\pgfqpoint{3.186928in}{1.717658in}}%
\pgfpathlineto{\pgfqpoint{3.194958in}{1.870740in}}%
\pgfpathlineto{\pgfqpoint{3.202988in}{2.062454in}}%
\pgfpathlineto{\pgfqpoint{3.214230in}{2.355695in}}%
\pgfpathlineto{\pgfqpoint{3.215836in}{2.331653in}}%
\pgfpathlineto{\pgfqpoint{3.228683in}{1.965789in}}%
\pgfpathlineto{\pgfqpoint{3.238319in}{1.763518in}}%
\pgfpathlineto{\pgfqpoint{3.247955in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{3.257590in}{1.491254in}}%
\pgfpathlineto{\pgfqpoint{3.267226in}{1.401285in}}%
\pgfpathlineto{\pgfqpoint{3.275256in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{3.276862in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{3.280074in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{3.286497in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{3.294527in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{3.302557in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{3.315404in}{1.709330in}}%
\pgfpathlineto{\pgfqpoint{3.317010in}{1.709814in}}%
\pgfpathlineto{\pgfqpoint{3.318616in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{3.321828in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{3.331464in}{1.536728in}}%
\pgfpathlineto{\pgfqpoint{3.341100in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{3.350735in}{1.359105in}}%
\pgfpathlineto{\pgfqpoint{3.360371in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{3.370007in}{1.255604in}}%
\pgfpathlineto{\pgfqpoint{3.379642in}{1.221404in}}%
\pgfpathlineto{\pgfqpoint{3.387672in}{1.199820in}}%
\pgfpathlineto{\pgfqpoint{3.390884in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{3.395702in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{3.403732in}{1.189587in}}%
\pgfpathlineto{\pgfqpoint{3.406944in}{1.185827in}}%
\pgfpathlineto{\pgfqpoint{3.426215in}{1.155197in}}%
\pgfpathlineto{\pgfqpoint{3.437457in}{1.143275in}}%
\pgfpathlineto{\pgfqpoint{3.448698in}{1.134575in}}%
\pgfpathlineto{\pgfqpoint{3.461546in}{1.127472in}}%
\pgfpathlineto{\pgfqpoint{3.475999in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{3.493665in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{3.517754in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{3.551479in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{3.610899in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{3.808431in}{1.111092in}}%
\pgfpathlineto{\pgfqpoint{5.309993in}{1.111093in}}%
\pgfpathlineto{\pgfqpoint{5.309993in}{1.111093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470588in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937500in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{5.470588in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.213636in,y=3.454235in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019362in, y=4.110575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 0.005\) and the stop time T* = 89888}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736472in, y=3.923954in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 44.4438,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361840in, y=3.737333in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 2.12436655598004e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{6.177206in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{6.177206in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337801in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.337801in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658991in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.658991in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.980180in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980180in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.301370in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.301370in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.622560in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.622560in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943750in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.943750in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.264940in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.264940in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.586130in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.586130in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907320in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.907320in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.228509in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.228509in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.549699in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.549699in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.943750in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{1.111084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{1.111084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859104in, y=1.058322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{1.356164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{1.356164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859104in, y=1.303403in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{1.601245in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{1.601245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{1.601245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.859104in, y=1.548484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{1.846326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{1.846326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=1.793564in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{2.091407in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{2.091407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{2.091407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=2.038645in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{2.336487in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{2.336487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{2.336487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=2.283726in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{2.581568in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{2.581568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{2.581568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=2.528806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{2.826649in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{2.826649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{2.826649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=2.773887in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{3.071730in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{3.071730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{3.071730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=3.018968in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{3.316810in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{3.316810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{3.316810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=3.264049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{3.561891in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{3.561891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177206in}{3.561891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770739in, y=3.509129in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715183in,y=2.322000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.177206in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337801in}{1.111104in}}%
\pgfpathlineto{\pgfqpoint{6.484595in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{6.523489in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{6.548582in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{6.566147in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{6.581202in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{6.593749in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{6.605041in}{1.146359in}}%
\pgfpathlineto{\pgfqpoint{6.615078in}{1.157818in}}%
\pgfpathlineto{\pgfqpoint{6.625115in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{6.637662in}{1.193885in}}%
\pgfpathlineto{\pgfqpoint{6.642680in}{1.195506in}}%
\pgfpathlineto{\pgfqpoint{6.650208in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{6.652717in}{1.199385in}}%
\pgfpathlineto{\pgfqpoint{6.656481in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{6.664009in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{6.672792in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{6.681574in}{1.304310in}}%
\pgfpathlineto{\pgfqpoint{6.690357in}{1.358231in}}%
\pgfpathlineto{\pgfqpoint{6.699139in}{1.427198in}}%
\pgfpathlineto{\pgfqpoint{6.707922in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{6.716704in}{1.628230in}}%
\pgfpathlineto{\pgfqpoint{6.722978in}{1.714891in}}%
\pgfpathlineto{\pgfqpoint{6.725487in}{1.720872in}}%
\pgfpathlineto{\pgfqpoint{6.726742in}{1.719584in}}%
\pgfpathlineto{\pgfqpoint{6.727996in}{1.713270in}}%
\pgfpathlineto{\pgfqpoint{6.731760in}{1.661097in}}%
\pgfpathlineto{\pgfqpoint{6.740543in}{1.541133in}}%
\pgfpathlineto{\pgfqpoint{6.749325in}{1.447309in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{6.763126in}{1.343946in}}%
\pgfpathlineto{\pgfqpoint{6.764381in}{1.342795in}}%
\pgfpathlineto{\pgfqpoint{6.765636in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{6.766890in}{1.347017in}}%
\pgfpathlineto{\pgfqpoint{6.771909in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{6.780691in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{6.789474in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{6.798257in}{1.676164in}}%
\pgfpathlineto{\pgfqpoint{6.807039in}{1.833850in}}%
\pgfpathlineto{\pgfqpoint{6.815822in}{2.035540in}}%
\pgfpathlineto{\pgfqpoint{6.824604in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{6.827113in}{2.359687in}}%
\pgfpathlineto{\pgfqpoint{6.828368in}{2.364250in}}%
\pgfpathlineto{\pgfqpoint{6.829623in}{2.348608in}}%
\pgfpathlineto{\pgfqpoint{6.847188in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{6.855970in}{1.706068in}}%
\pgfpathlineto{\pgfqpoint{6.864753in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{6.872281in}{1.492869in}}%
\pgfpathlineto{\pgfqpoint{6.873535in}{1.491208in}}%
\pgfpathlineto{\pgfqpoint{6.874790in}{1.496989in}}%
\pgfpathlineto{\pgfqpoint{6.881063in}{1.569552in}}%
\pgfpathlineto{\pgfqpoint{6.889846in}{1.697488in}}%
\pgfpathlineto{\pgfqpoint{6.898628in}{1.861126in}}%
\pgfpathlineto{\pgfqpoint{6.907411in}{2.070426in}}%
\pgfpathlineto{\pgfqpoint{6.916193in}{2.338133in}}%
\pgfpathlineto{\pgfqpoint{6.924976in}{2.680543in}}%
\pgfpathlineto{\pgfqpoint{6.932504in}{2.984882in}}%
\pgfpathlineto{\pgfqpoint{6.933759in}{2.952763in}}%
\pgfpathlineto{\pgfqpoint{6.943796in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{6.952578in}{2.199120in}}%
\pgfpathlineto{\pgfqpoint{6.961361in}{1.961742in}}%
\pgfpathlineto{\pgfqpoint{6.970143in}{1.776153in}}%
\pgfpathlineto{\pgfqpoint{6.978926in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{6.980180in}{1.621176in}}%
\pgfpathlineto{\pgfqpoint{6.981435in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{6.983944in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{6.992727in}{1.804784in}}%
\pgfpathlineto{\pgfqpoint{7.001509in}{1.998363in}}%
\pgfpathlineto{\pgfqpoint{7.010292in}{2.245960in}}%
\pgfpathlineto{\pgfqpoint{7.019075in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{7.027857in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{7.036640in}{3.421148in}}%
\pgfpathlineto{\pgfqpoint{7.039149in}{3.301094in}}%
\pgfpathlineto{\pgfqpoint{7.047931in}{2.823298in}}%
\pgfpathlineto{\pgfqpoint{7.056714in}{2.449743in}}%
\pgfpathlineto{\pgfqpoint{7.065497in}{2.157686in}}%
\pgfpathlineto{\pgfqpoint{7.074279in}{1.929348in}}%
\pgfpathlineto{\pgfqpoint{7.083062in}{1.750827in}}%
\pgfpathlineto{\pgfqpoint{7.086826in}{1.690317in}}%
\pgfpathlineto{\pgfqpoint{7.088080in}{1.684383in}}%
\pgfpathlineto{\pgfqpoint{7.089335in}{1.695023in}}%
\pgfpathlineto{\pgfqpoint{7.096863in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{7.105645in}{2.032916in}}%
\pgfpathlineto{\pgfqpoint{7.114428in}{2.290155in}}%
\pgfpathlineto{\pgfqpoint{7.123210in}{2.619177in}}%
\pgfpathlineto{\pgfqpoint{7.131993in}{3.040013in}}%
\pgfpathlineto{\pgfqpoint{7.140775in}{3.532909in}}%
\pgfpathlineto{\pgfqpoint{7.142030in}{3.494807in}}%
\pgfpathlineto{\pgfqpoint{7.153322in}{2.850508in}}%
\pgfpathlineto{\pgfqpoint{7.162104in}{2.471016in}}%
\pgfpathlineto{\pgfqpoint{7.170887in}{2.174318in}}%
\pgfpathlineto{\pgfqpoint{7.179669in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{7.188452in}{1.760993in}}%
\pgfpathlineto{\pgfqpoint{7.194725in}{1.667781in}}%
\pgfpathlineto{\pgfqpoint{7.195980in}{1.676025in}}%
\pgfpathlineto{\pgfqpoint{7.202253in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{7.211036in}{1.970140in}}%
\pgfpathlineto{\pgfqpoint{7.219818in}{2.209861in}}%
\pgfpathlineto{\pgfqpoint{7.228601in}{2.516477in}}%
\pgfpathlineto{\pgfqpoint{7.237383in}{2.908655in}}%
\pgfpathlineto{\pgfqpoint{7.244911in}{3.292561in}}%
\pgfpathlineto{\pgfqpoint{7.246166in}{3.267950in}}%
\pgfpathlineto{\pgfqpoint{7.262476in}{2.483663in}}%
\pgfpathlineto{\pgfqpoint{7.271259in}{2.184206in}}%
\pgfpathlineto{\pgfqpoint{7.280041in}{1.950082in}}%
\pgfpathlineto{\pgfqpoint{7.288824in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{7.297606in}{1.623927in}}%
\pgfpathlineto{\pgfqpoint{7.301370in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{7.302625in}{1.579511in}}%
\pgfpathlineto{\pgfqpoint{7.305134in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{7.313917in}{1.744158in}}%
\pgfpathlineto{\pgfqpoint{7.322699in}{1.920818in}}%
\pgfpathlineto{\pgfqpoint{7.331482in}{2.146776in}}%
\pgfpathlineto{\pgfqpoint{7.340264in}{2.435789in}}%
\pgfpathlineto{\pgfqpoint{7.349047in}{2.769313in}}%
\pgfpathlineto{\pgfqpoint{7.350302in}{2.756246in}}%
\pgfpathlineto{\pgfqpoint{7.355320in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{7.364103in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{7.372885in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{7.381668in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{7.390450in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{7.399233in}{1.532536in}}%
\pgfpathlineto{\pgfqpoint{7.408015in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{7.409270in}{1.438771in}}%
\pgfpathlineto{\pgfqpoint{7.410525in}{1.439900in}}%
\pgfpathlineto{\pgfqpoint{7.413034in}{1.458214in}}%
\pgfpathlineto{\pgfqpoint{7.421817in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{7.430599in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{7.439382in}{1.837423in}}%
\pgfpathlineto{\pgfqpoint{7.448164in}{2.040104in}}%
\pgfpathlineto{\pgfqpoint{7.451928in}{2.122931in}}%
\pgfpathlineto{\pgfqpoint{7.453183in}{2.125773in}}%
\pgfpathlineto{\pgfqpoint{7.454437in}{2.117572in}}%
\pgfpathlineto{\pgfqpoint{7.458201in}{2.027842in}}%
\pgfpathlineto{\pgfqpoint{7.466984in}{1.827835in}}%
\pgfpathlineto{\pgfqpoint{7.475766in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{7.484549in}{1.549202in}}%
\pgfpathlineto{\pgfqpoint{7.493331in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{7.502114in}{1.378887in}}%
\pgfpathlineto{\pgfqpoint{7.510897in}{1.320461in}}%
\pgfpathlineto{\pgfqpoint{7.515915in}{1.294753in}}%
\pgfpathlineto{\pgfqpoint{7.518424in}{1.291668in}}%
\pgfpathlineto{\pgfqpoint{7.519679in}{1.291876in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{1.293339in}}%
\pgfpathlineto{\pgfqpoint{7.523443in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{7.530971in}{1.347700in}}%
\pgfpathlineto{\pgfqpoint{7.539753in}{1.413725in}}%
\pgfpathlineto{\pgfqpoint{7.549791in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{7.552300in}{1.497311in}}%
\pgfpathlineto{\pgfqpoint{7.553555in}{1.496221in}}%
\pgfpathlineto{\pgfqpoint{7.554809in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{7.557318in}{1.473707in}}%
\pgfpathlineto{\pgfqpoint{7.568610in}{1.375895in}}%
\pgfpathlineto{\pgfqpoint{7.577393in}{1.318121in}}%
\pgfpathlineto{\pgfqpoint{7.586175in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{7.596213in}{1.233264in}}%
\pgfpathlineto{\pgfqpoint{7.606250in}{1.203308in}}%
\pgfpathlineto{\pgfqpoint{7.616287in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{7.626324in}{1.163629in}}%
\pgfpathlineto{\pgfqpoint{7.636361in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{7.647653in}{1.139989in}}%
\pgfpathlineto{\pgfqpoint{7.660200in}{1.131420in}}%
\pgfpathlineto{\pgfqpoint{7.674001in}{1.124897in}}%
\pgfpathlineto{\pgfqpoint{7.690311in}{1.119830in}}%
\pgfpathlineto{\pgfqpoint{7.710386in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{7.737988in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{7.780646in}{1.111779in}}%
\pgfpathlineto{\pgfqpoint{7.870980in}{1.111139in}}%
\pgfpathlineto{\pgfqpoint{8.631297in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{9.549699in}{1.111104in}}%
\pgfpathlineto{\pgfqpoint{9.549699in}{1.111104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{6.177206in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.710294in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177206in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{9.710294in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.453342in,y=3.452966in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.325231in, y=4.110575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 2^{-8}\) and the stop time T* = 50169}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976178in, y=3.923954in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 44.4679,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.601546in, y=3.737333in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.25529047127058e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{10.416912in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{10.416912in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577507in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577507in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.898697in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.898697in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.219886in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.219886in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.541076in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541076in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.862266in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.862266in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183456in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.183456in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.504646in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.504646in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.825836in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.825836in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.147025in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.147025in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.468215in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.468215in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.789405in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.789405in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.183456in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{1.111084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{1.111084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.098810in, y=1.058323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{1.355744in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{1.355744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{1.355744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.098810in, y=1.302982in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{1.600404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{1.600404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.098810in, y=1.547642in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{1.845063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{1.845063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=1.792302in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{2.089723in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{2.089723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{2.089723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=2.036961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{2.334383in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{2.334383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{2.334383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=2.281621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{2.579042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{2.579042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=2.526281in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{2.823702in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{2.823702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{2.823702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=2.770941in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{3.068362in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{3.068362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{3.068362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=3.015600in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{3.313021in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{3.313021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{3.313021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=3.260260in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{3.557681in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{3.557681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416912in}{3.557681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.010445in, y=3.504920in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.954889in,y=2.322000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416912in}{0.990000in}}{\pgfqpoint{3.533088in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.577507in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{10.746257in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{10.786406in}{1.114639in}}%
\pgfpathlineto{\pgfqpoint{10.811499in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{10.829691in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{10.844119in}{1.128999in}}%
\pgfpathlineto{\pgfqpoint{10.856666in}{1.136546in}}%
\pgfpathlineto{\pgfqpoint{10.867958in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{10.877995in}{1.157334in}}%
\pgfpathlineto{\pgfqpoint{10.889287in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{10.897442in}{1.189477in}}%
\pgfpathlineto{\pgfqpoint{10.906224in}{1.211349in}}%
\pgfpathlineto{\pgfqpoint{10.915007in}{1.239326in}}%
\pgfpathlineto{\pgfqpoint{10.923789in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{10.932572in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{10.941355in}{1.379413in}}%
\pgfpathlineto{\pgfqpoint{10.950137in}{1.454285in}}%
\pgfpathlineto{\pgfqpoint{10.958920in}{1.549985in}}%
\pgfpathlineto{\pgfqpoint{10.963938in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{10.965820in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{10.967702in}{1.606609in}}%
\pgfpathlineto{\pgfqpoint{10.968957in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{10.970839in}{1.586763in}}%
\pgfpathlineto{\pgfqpoint{10.984013in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{10.993422in}{1.364454in}}%
\pgfpathlineto{\pgfqpoint{11.000950in}{1.318707in}}%
\pgfpathlineto{\pgfqpoint{11.002832in}{1.316585in}}%
\pgfpathlineto{\pgfqpoint{11.004714in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{11.006596in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{11.013497in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{11.022279in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{11.031062in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{11.039844in}{1.652458in}}%
\pgfpathlineto{\pgfqpoint{11.048627in}{1.803516in}}%
\pgfpathlineto{\pgfqpoint{11.057409in}{1.996724in}}%
\pgfpathlineto{\pgfqpoint{11.067447in}{2.243301in}}%
\pgfpathlineto{\pgfqpoint{11.068074in}{2.242997in}}%
\pgfpathlineto{\pgfqpoint{11.068701in}{2.239930in}}%
\pgfpathlineto{\pgfqpoint{11.070583in}{2.196838in}}%
\pgfpathlineto{\pgfqpoint{11.079993in}{1.945327in}}%
\pgfpathlineto{\pgfqpoint{11.089403in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{11.098813in}{1.603423in}}%
\pgfpathlineto{\pgfqpoint{11.108223in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{11.111359in}{1.464866in}}%
\pgfpathlineto{\pgfqpoint{11.112614in}{1.465095in}}%
\pgfpathlineto{\pgfqpoint{11.113869in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{11.120769in}{1.548430in}}%
\pgfpathlineto{\pgfqpoint{11.129552in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{11.138334in}{1.826544in}}%
\pgfpathlineto{\pgfqpoint{11.147117in}{2.026177in}}%
\pgfpathlineto{\pgfqpoint{11.155899in}{2.281512in}}%
\pgfpathlineto{\pgfqpoint{11.164682in}{2.608094in}}%
\pgfpathlineto{\pgfqpoint{11.171582in}{2.875758in}}%
\pgfpathlineto{\pgfqpoint{11.172210in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{11.174092in}{2.798667in}}%
\pgfpathlineto{\pgfqpoint{11.183502in}{2.407535in}}%
\pgfpathlineto{\pgfqpoint{11.192911in}{2.107044in}}%
\pgfpathlineto{\pgfqpoint{11.202321in}{1.876201in}}%
\pgfpathlineto{\pgfqpoint{11.211731in}{1.698862in}}%
\pgfpathlineto{\pgfqpoint{11.218632in}{1.600069in}}%
\pgfpathlineto{\pgfqpoint{11.219259in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{11.219886in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{11.221141in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{11.229296in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{11.238079in}{1.912965in}}%
\pgfpathlineto{\pgfqpoint{11.246861in}{2.136711in}}%
\pgfpathlineto{\pgfqpoint{11.255644in}{2.422890in}}%
\pgfpathlineto{\pgfqpoint{11.264426in}{2.788919in}}%
\pgfpathlineto{\pgfqpoint{11.273209in}{3.257078in}}%
\pgfpathlineto{\pgfqpoint{11.275718in}{3.359384in}}%
\pgfpathlineto{\pgfqpoint{11.276346in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{11.279482in}{3.176292in}}%
\pgfpathlineto{\pgfqpoint{11.288892in}{2.697619in}}%
\pgfpathlineto{\pgfqpoint{11.298302in}{2.329892in}}%
\pgfpathlineto{\pgfqpoint{11.307712in}{2.047397in}}%
\pgfpathlineto{\pgfqpoint{11.317122in}{1.830379in}}%
\pgfpathlineto{\pgfqpoint{11.325277in}{1.683905in}}%
\pgfpathlineto{\pgfqpoint{11.326531in}{1.675758in}}%
\pgfpathlineto{\pgfqpoint{11.327159in}{1.676691in}}%
\pgfpathlineto{\pgfqpoint{11.329041in}{1.701364in}}%
\pgfpathlineto{\pgfqpoint{11.337823in}{1.866064in}}%
\pgfpathlineto{\pgfqpoint{11.346606in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{11.355388in}{2.346165in}}%
\pgfpathlineto{\pgfqpoint{11.364171in}{2.690786in}}%
\pgfpathlineto{\pgfqpoint{11.372953in}{3.131567in}}%
\pgfpathlineto{\pgfqpoint{11.380481in}{3.532909in}}%
\pgfpathlineto{\pgfqpoint{11.381736in}{3.477695in}}%
\pgfpathlineto{\pgfqpoint{11.391146in}{2.929317in}}%
\pgfpathlineto{\pgfqpoint{11.400556in}{2.507887in}}%
\pgfpathlineto{\pgfqpoint{11.409966in}{2.184137in}}%
\pgfpathlineto{\pgfqpoint{11.419375in}{1.935425in}}%
\pgfpathlineto{\pgfqpoint{11.428785in}{1.744360in}}%
\pgfpathlineto{\pgfqpoint{11.433176in}{1.676691in}}%
\pgfpathlineto{\pgfqpoint{11.433804in}{1.675758in}}%
\pgfpathlineto{\pgfqpoint{11.434431in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{11.436313in}{1.703915in}}%
\pgfpathlineto{\pgfqpoint{11.445096in}{1.869330in}}%
\pgfpathlineto{\pgfqpoint{11.453878in}{2.080901in}}%
\pgfpathlineto{\pgfqpoint{11.462661in}{2.351507in}}%
\pgfpathlineto{\pgfqpoint{11.471443in}{2.697619in}}%
\pgfpathlineto{\pgfqpoint{11.480226in}{3.140306in}}%
\pgfpathlineto{\pgfqpoint{11.484617in}{3.359384in}}%
\pgfpathlineto{\pgfqpoint{11.485244in}{3.354453in}}%
\pgfpathlineto{\pgfqpoint{11.487126in}{3.257078in}}%
\pgfpathlineto{\pgfqpoint{11.496536in}{2.759683in}}%
\pgfpathlineto{\pgfqpoint{11.505946in}{2.377572in}}%
\pgfpathlineto{\pgfqpoint{11.515356in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{11.524766in}{1.858518in}}%
\pgfpathlineto{\pgfqpoint{11.534176in}{1.685278in}}%
\pgfpathlineto{\pgfqpoint{11.540449in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{11.541076in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{11.541704in}{1.600069in}}%
\pgfpathlineto{\pgfqpoint{11.543585in}{1.621758in}}%
\pgfpathlineto{\pgfqpoint{11.552368in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{11.561151in}{1.946493in}}%
\pgfpathlineto{\pgfqpoint{11.569933in}{2.179595in}}%
\pgfpathlineto{\pgfqpoint{11.578716in}{2.477739in}}%
\pgfpathlineto{\pgfqpoint{11.588753in}{2.875758in}}%
\pgfpathlineto{\pgfqpoint{11.589380in}{2.873336in}}%
\pgfpathlineto{\pgfqpoint{11.590635in}{2.833654in}}%
\pgfpathlineto{\pgfqpoint{11.600672in}{2.411704in}}%
\pgfpathlineto{\pgfqpoint{11.610082in}{2.110247in}}%
\pgfpathlineto{\pgfqpoint{11.619492in}{1.878661in}}%
\pgfpathlineto{\pgfqpoint{11.628902in}{1.700753in}}%
\pgfpathlineto{\pgfqpoint{11.638311in}{1.564080in}}%
\pgfpathlineto{\pgfqpoint{11.647094in}{1.467312in}}%
\pgfpathlineto{\pgfqpoint{11.648349in}{1.464611in}}%
\pgfpathlineto{\pgfqpoint{11.648976in}{1.464866in}}%
\pgfpathlineto{\pgfqpoint{11.650231in}{1.470534in}}%
\pgfpathlineto{\pgfqpoint{11.656504in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{11.665286in}{1.658188in}}%
\pgfpathlineto{\pgfqpoint{11.674069in}{1.810845in}}%
\pgfpathlineto{\pgfqpoint{11.682851in}{2.006097in}}%
\pgfpathlineto{\pgfqpoint{11.692889in}{2.243301in}}%
\pgfpathlineto{\pgfqpoint{11.693516in}{2.241586in}}%
\pgfpathlineto{\pgfqpoint{11.694771in}{2.221839in}}%
\pgfpathlineto{\pgfqpoint{11.707944in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{11.717354in}{1.702195in}}%
\pgfpathlineto{\pgfqpoint{11.726764in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{11.736174in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{11.745584in}{1.379079in}}%
\pgfpathlineto{\pgfqpoint{11.754366in}{1.321375in}}%
\pgfpathlineto{\pgfqpoint{11.756248in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{11.758130in}{1.316782in}}%
\pgfpathlineto{\pgfqpoint{11.759385in}{1.318707in}}%
\pgfpathlineto{\pgfqpoint{11.761894in}{1.331275in}}%
\pgfpathlineto{\pgfqpoint{11.770049in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{11.778832in}{1.464923in}}%
\pgfpathlineto{\pgfqpoint{11.787614in}{1.563536in}}%
\pgfpathlineto{\pgfqpoint{11.792006in}{1.605421in}}%
\pgfpathlineto{\pgfqpoint{11.793888in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{11.795142in}{1.606641in}}%
\pgfpathlineto{\pgfqpoint{11.796397in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{11.798279in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{11.822745in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{11.832154in}{1.296586in}}%
\pgfpathlineto{\pgfqpoint{11.841564in}{1.253590in}}%
\pgfpathlineto{\pgfqpoint{11.850974in}{1.220560in}}%
\pgfpathlineto{\pgfqpoint{11.860384in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{11.869794in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{11.879204in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{11.890496in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{11.901787in}{1.137925in}}%
\pgfpathlineto{\pgfqpoint{11.913707in}{1.130304in}}%
\pgfpathlineto{\pgfqpoint{11.927508in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{11.943818in}{1.119350in}}%
\pgfpathlineto{\pgfqpoint{11.964520in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{11.992749in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{12.037289in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{12.137034in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{13.254298in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{13.789405in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{13.789405in}{1.111095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{10.416912in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416912in}{3.654000in}}%
\pgfpathlineto{\pgfqpoint{13.950000in}{3.654000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.693048in,y=3.448944in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564936in, y=4.110575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta x = 2^{-9}\) and the stop time T* = 49230}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215884in, y=3.923954in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 44.5444,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.841252in, y=3.737333in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 1.82449836930916e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_test_dx_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951625in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951625in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620124in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620124in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288622in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288622in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957121in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957121in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625619in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625619in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294118in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294118in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=4.482809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=4.717238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=5.110988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.557500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=5.504738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.951250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=5.898488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=6.292238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.738750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=6.685988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=7.079738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=7.473488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576581in, y=7.867238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378857in,y=6.345000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951653in}{7.517722in}}%
\pgfpathlineto{\pgfqpoint{1.951987in}{7.781781in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{7.629886in}}%
\pgfpathlineto{\pgfqpoint{1.952907in}{7.545207in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{7.560153in}}%
\pgfpathlineto{\pgfqpoint{1.954467in}{7.535764in}}%
\pgfpathlineto{\pgfqpoint{1.954523in}{7.572235in}}%
\pgfpathlineto{\pgfqpoint{1.954551in}{7.607178in}}%
\pgfpathlineto{\pgfqpoint{1.955498in}{7.412377in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{7.287820in}}%
\pgfpathlineto{\pgfqpoint{1.959928in}{7.213049in}}%
\pgfpathlineto{\pgfqpoint{1.986980in}{6.561073in}}%
\pgfpathlineto{\pgfqpoint{2.049192in}{5.054365in}}%
\pgfpathlineto{\pgfqpoint{2.049499in}{5.062292in}}%
\pgfpathlineto{\pgfqpoint{2.049526in}{5.078001in}}%
\pgfpathlineto{\pgfqpoint{2.050112in}{5.047772in}}%
\pgfpathlineto{\pgfqpoint{2.050585in}{5.050820in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{5.044074in}}%
\pgfpathlineto{\pgfqpoint{2.051059in}{5.059601in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{5.044637in}}%
\pgfpathlineto{\pgfqpoint{2.051727in}{5.044622in}}%
\pgfpathlineto{\pgfqpoint{2.052758in}{5.051891in}}%
\pgfpathlineto{\pgfqpoint{2.052508in}{5.034666in}}%
\pgfpathlineto{\pgfqpoint{2.052814in}{5.049360in}}%
\pgfpathlineto{\pgfqpoint{2.053956in}{5.028334in}}%
\pgfpathlineto{\pgfqpoint{2.054012in}{5.032835in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{5.020921in}}%
\pgfpathlineto{\pgfqpoint{2.054179in}{5.036559in}}%
\pgfpathlineto{\pgfqpoint{2.055266in}{5.024860in}}%
\pgfpathlineto{\pgfqpoint{2.055349in}{5.037337in}}%
\pgfpathlineto{\pgfqpoint{2.055489in}{5.019883in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{5.026811in}}%
\pgfpathlineto{\pgfqpoint{2.057495in}{5.018988in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{5.027442in}}%
\pgfpathlineto{\pgfqpoint{2.057773in}{5.020863in}}%
\pgfpathlineto{\pgfqpoint{2.057996in}{5.026971in}}%
\pgfpathlineto{\pgfqpoint{2.058497in}{5.019833in}}%
\pgfpathlineto{\pgfqpoint{2.058832in}{5.020774in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{5.014691in}}%
\pgfpathlineto{\pgfqpoint{2.059528in}{5.025656in}}%
\pgfpathlineto{\pgfqpoint{2.060002in}{5.016032in}}%
\pgfpathlineto{\pgfqpoint{2.060698in}{5.024168in}}%
\pgfpathlineto{\pgfqpoint{2.060420in}{5.011321in}}%
\pgfpathlineto{\pgfqpoint{2.061144in}{5.017791in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{5.017770in}}%
\pgfpathlineto{\pgfqpoint{2.061256in}{5.018915in}}%
\pgfpathlineto{\pgfqpoint{2.061311in}{5.018842in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{5.017530in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{5.024939in}}%
\pgfpathlineto{\pgfqpoint{2.062231in}{5.014750in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{5.015955in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{5.016725in}}%
\pgfpathlineto{\pgfqpoint{2.067273in}{5.018356in}}%
\pgfpathlineto{\pgfqpoint{2.067998in}{5.015785in}}%
\pgfpathlineto{\pgfqpoint{2.068360in}{5.017512in}}%
\pgfpathlineto{\pgfqpoint{2.070115in}{5.016820in}}%
\pgfpathlineto{\pgfqpoint{2.070477in}{5.017766in}}%
\pgfpathlineto{\pgfqpoint{2.071174in}{5.016383in}}%
\pgfpathlineto{\pgfqpoint{2.076217in}{5.016688in}}%
\pgfpathlineto{\pgfqpoint{2.076217in}{5.016688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951653in}{7.480627in}}%
\pgfpathlineto{\pgfqpoint{1.951987in}{7.740664in}}%
\pgfpathlineto{\pgfqpoint{1.952795in}{7.537046in}}%
\pgfpathlineto{\pgfqpoint{1.953102in}{7.505725in}}%
\pgfpathlineto{\pgfqpoint{1.953937in}{7.514735in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{7.513229in}}%
\pgfpathlineto{\pgfqpoint{1.954327in}{7.524074in}}%
\pgfpathlineto{\pgfqpoint{1.954383in}{7.555299in}}%
\pgfpathlineto{\pgfqpoint{1.955302in}{7.434320in}}%
\pgfpathlineto{\pgfqpoint{1.955553in}{7.411854in}}%
\pgfpathlineto{\pgfqpoint{1.955664in}{7.473708in}}%
\pgfpathlineto{\pgfqpoint{1.955720in}{7.512638in}}%
\pgfpathlineto{\pgfqpoint{1.956556in}{7.258750in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{7.172576in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{6.555101in}}%
\pgfpathlineto{\pgfqpoint{2.001432in}{6.201084in}}%
\pgfpathlineto{\pgfqpoint{2.002546in}{6.195034in}}%
\pgfpathlineto{\pgfqpoint{2.003075in}{6.195859in}}%
\pgfpathlineto{\pgfqpoint{2.004524in}{6.202555in}}%
\pgfpathlineto{\pgfqpoint{2.007449in}{6.229112in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{6.340601in}}%
\pgfpathlineto{\pgfqpoint{2.080042in}{7.136161in}}%
\pgfpathlineto{\pgfqpoint{2.081017in}{7.136782in}}%
\pgfpathlineto{\pgfqpoint{2.081407in}{7.136394in}}%
\pgfpathlineto{\pgfqpoint{2.082772in}{7.132449in}}%
\pgfpathlineto{\pgfqpoint{2.085251in}{7.117093in}}%
\pgfpathlineto{\pgfqpoint{2.090432in}{7.067695in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{6.932193in}}%
\pgfpathlineto{\pgfqpoint{2.171716in}{6.073923in}}%
\pgfpathlineto{\pgfqpoint{2.249630in}{5.112549in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{5.118162in}}%
\pgfpathlineto{\pgfqpoint{2.249797in}{5.125426in}}%
\pgfpathlineto{\pgfqpoint{2.250744in}{5.100257in}}%
\pgfpathlineto{\pgfqpoint{2.250799in}{5.113217in}}%
\pgfpathlineto{\pgfqpoint{2.251969in}{5.088842in}}%
\pgfpathlineto{\pgfqpoint{2.252137in}{5.100284in}}%
\pgfpathlineto{\pgfqpoint{2.252777in}{5.078696in}}%
\pgfpathlineto{\pgfqpoint{2.252944in}{5.083476in}}%
\pgfpathlineto{\pgfqpoint{2.253474in}{5.059760in}}%
\pgfpathlineto{\pgfqpoint{2.253112in}{5.094110in}}%
\pgfpathlineto{\pgfqpoint{2.254086in}{5.065909in}}%
\pgfpathlineto{\pgfqpoint{2.254114in}{5.080419in}}%
\pgfpathlineto{\pgfqpoint{2.254616in}{5.051365in}}%
\pgfpathlineto{\pgfqpoint{2.255173in}{5.062766in}}%
\pgfpathlineto{\pgfqpoint{2.256315in}{5.035531in}}%
\pgfpathlineto{\pgfqpoint{2.255312in}{5.066726in}}%
\pgfpathlineto{\pgfqpoint{2.256343in}{5.035598in}}%
\pgfpathlineto{\pgfqpoint{2.256649in}{5.056761in}}%
\pgfpathlineto{\pgfqpoint{2.257234in}{5.032061in}}%
\pgfpathlineto{\pgfqpoint{2.257457in}{5.051229in}}%
\pgfpathlineto{\pgfqpoint{2.258376in}{5.022115in}}%
\pgfpathlineto{\pgfqpoint{2.257763in}{5.053227in}}%
\pgfpathlineto{\pgfqpoint{2.258599in}{5.033880in}}%
\pgfpathlineto{\pgfqpoint{2.258738in}{5.039050in}}%
\pgfpathlineto{\pgfqpoint{2.259379in}{5.010482in}}%
\pgfpathlineto{\pgfqpoint{2.259630in}{5.024484in}}%
\pgfpathlineto{\pgfqpoint{2.260661in}{5.005256in}}%
\pgfpathlineto{\pgfqpoint{2.259797in}{5.034520in}}%
\pgfpathlineto{\pgfqpoint{2.260716in}{5.030907in}}%
\pgfpathlineto{\pgfqpoint{2.260856in}{5.038276in}}%
\pgfpathlineto{\pgfqpoint{2.260967in}{5.011455in}}%
\pgfpathlineto{\pgfqpoint{2.261691in}{5.016486in}}%
\pgfpathlineto{\pgfqpoint{2.284672in}{5.016476in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{5.016476in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{5.016476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951653in}{7.459929in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{7.716289in}}%
\pgfpathlineto{\pgfqpoint{1.952768in}{7.485868in}}%
\pgfpathlineto{\pgfqpoint{1.952907in}{7.482549in}}%
\pgfpathlineto{\pgfqpoint{1.953659in}{7.496094in}}%
\pgfpathlineto{\pgfqpoint{1.953798in}{7.492694in}}%
\pgfpathlineto{\pgfqpoint{1.953938in}{7.495658in}}%
\pgfpathlineto{\pgfqpoint{1.954746in}{7.548103in}}%
\pgfpathlineto{\pgfqpoint{1.954885in}{7.450368in}}%
\pgfpathlineto{\pgfqpoint{1.956194in}{7.318916in}}%
\pgfpathlineto{\pgfqpoint{1.955108in}{7.506817in}}%
\pgfpathlineto{\pgfqpoint{1.956334in}{7.362292in}}%
\pgfpathlineto{\pgfqpoint{1.956445in}{7.488735in}}%
\pgfpathlineto{\pgfqpoint{1.957309in}{7.211867in}}%
\pgfpathlineto{\pgfqpoint{1.960819in}{7.122818in}}%
\pgfpathlineto{\pgfqpoint{1.990686in}{6.411980in}}%
\pgfpathlineto{\pgfqpoint{2.048301in}{5.049197in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{5.052785in}}%
\pgfpathlineto{\pgfqpoint{2.048635in}{5.059077in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{5.040434in}}%
\pgfpathlineto{\pgfqpoint{2.049610in}{5.049503in}}%
\pgfpathlineto{\pgfqpoint{2.050586in}{5.036990in}}%
\pgfpathlineto{\pgfqpoint{2.049750in}{5.052883in}}%
\pgfpathlineto{\pgfqpoint{2.050781in}{5.040931in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{5.041136in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{5.039067in}}%
\pgfpathlineto{\pgfqpoint{2.053009in}{5.017527in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{5.042842in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{5.021719in}}%
\pgfpathlineto{\pgfqpoint{2.053232in}{5.026091in}}%
\pgfpathlineto{\pgfqpoint{2.053678in}{5.015325in}}%
\pgfpathlineto{\pgfqpoint{2.054291in}{5.024247in}}%
\pgfpathlineto{\pgfqpoint{2.055183in}{5.007162in}}%
\pgfpathlineto{\pgfqpoint{2.055350in}{5.025448in}}%
\pgfpathlineto{\pgfqpoint{2.055378in}{5.031314in}}%
\pgfpathlineto{\pgfqpoint{2.056241in}{5.015589in}}%
\pgfpathlineto{\pgfqpoint{2.056408in}{5.016858in}}%
\pgfpathlineto{\pgfqpoint{2.056854in}{5.013180in}}%
\pgfpathlineto{\pgfqpoint{2.056743in}{5.023142in}}%
\pgfpathlineto{\pgfqpoint{2.057328in}{5.019485in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{5.021732in}}%
\pgfpathlineto{\pgfqpoint{2.057439in}{5.014141in}}%
\pgfpathlineto{\pgfqpoint{2.058414in}{5.017975in}}%
\pgfpathlineto{\pgfqpoint{2.059612in}{5.012483in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{5.013022in}}%
\pgfpathlineto{\pgfqpoint{2.060170in}{5.012584in}}%
\pgfpathlineto{\pgfqpoint{2.059807in}{5.013162in}}%
\pgfpathlineto{\pgfqpoint{2.060225in}{5.013370in}}%
\pgfpathlineto{\pgfqpoint{2.060476in}{5.010265in}}%
\pgfpathlineto{\pgfqpoint{2.061340in}{5.016335in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{5.008545in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{5.011566in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{5.013020in}}%
\pgfpathlineto{\pgfqpoint{2.062788in}{5.011015in}}%
\pgfpathlineto{\pgfqpoint{2.063596in}{5.012062in}}%
\pgfpathlineto{\pgfqpoint{2.064683in}{5.011471in}}%
\pgfpathlineto{\pgfqpoint{2.063903in}{5.012243in}}%
\pgfpathlineto{\pgfqpoint{2.064906in}{5.011846in}}%
\pgfpathlineto{\pgfqpoint{2.065017in}{5.011488in}}%
\pgfpathlineto{\pgfqpoint{2.066355in}{5.011969in}}%
\pgfpathlineto{\pgfqpoint{2.066382in}{5.014983in}}%
\pgfpathlineto{\pgfqpoint{2.066494in}{5.004545in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{5.005005in}}%
\pgfpathlineto{\pgfqpoint{2.068110in}{5.005696in}}%
\pgfpathlineto{\pgfqpoint{2.068388in}{5.004780in}}%
\pgfpathlineto{\pgfqpoint{2.069252in}{5.007308in}}%
\pgfpathlineto{\pgfqpoint{2.071258in}{5.007134in}}%
\pgfpathlineto{\pgfqpoint{2.073487in}{5.007307in}}%
\pgfpathlineto{\pgfqpoint{2.074016in}{5.007372in}}%
\pgfpathlineto{\pgfqpoint{2.073543in}{5.007419in}}%
\pgfpathlineto{\pgfqpoint{2.074016in}{5.007372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951653in}{7.422293in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{7.690688in}}%
\pgfpathlineto{\pgfqpoint{1.952767in}{7.447327in}}%
\pgfpathlineto{\pgfqpoint{1.952879in}{7.441755in}}%
\pgfpathlineto{\pgfqpoint{1.953826in}{7.455592in}}%
\pgfpathlineto{\pgfqpoint{1.954021in}{7.461849in}}%
\pgfpathlineto{\pgfqpoint{1.954439in}{7.453080in}}%
\pgfpathlineto{\pgfqpoint{1.954522in}{7.454436in}}%
\pgfpathlineto{\pgfqpoint{1.957280in}{7.173177in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{7.099363in}}%
\pgfpathlineto{\pgfqpoint{1.993714in}{6.297735in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{5.978799in}}%
\pgfpathlineto{\pgfqpoint{2.010734in}{5.963079in}}%
\pgfpathlineto{\pgfqpoint{2.012043in}{5.962507in}}%
\pgfpathlineto{\pgfqpoint{2.012266in}{5.962685in}}%
\pgfpathlineto{\pgfqpoint{2.013854in}{5.965768in}}%
\pgfpathlineto{\pgfqpoint{2.016918in}{5.977702in}}%
\pgfpathlineto{\pgfqpoint{2.024606in}{6.019446in}}%
\pgfpathlineto{\pgfqpoint{2.140817in}{6.687602in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{6.958682in}}%
\pgfpathlineto{\pgfqpoint{2.196416in}{6.988407in}}%
\pgfpathlineto{\pgfqpoint{2.200678in}{6.997892in}}%
\pgfpathlineto{\pgfqpoint{2.203491in}{6.999762in}}%
\pgfpathlineto{\pgfqpoint{2.205692in}{6.998669in}}%
\pgfpathlineto{\pgfqpoint{2.208422in}{6.994405in}}%
\pgfpathlineto{\pgfqpoint{2.212321in}{6.983619in}}%
\pgfpathlineto{\pgfqpoint{2.218199in}{6.959986in}}%
\pgfpathlineto{\pgfqpoint{2.227976in}{6.910156in}}%
\pgfpathlineto{\pgfqpoint{2.247781in}{6.795491in}}%
\pgfpathlineto{\pgfqpoint{2.317475in}{6.373102in}}%
\pgfpathlineto{\pgfqpoint{2.518644in}{5.151166in}}%
\pgfpathlineto{\pgfqpoint{2.518700in}{5.151528in}}%
\pgfpathlineto{\pgfqpoint{2.518728in}{5.155963in}}%
\pgfpathlineto{\pgfqpoint{2.519591in}{5.145873in}}%
\pgfpathlineto{\pgfqpoint{2.519758in}{5.147617in}}%
\pgfpathlineto{\pgfqpoint{2.520761in}{5.137010in}}%
\pgfpathlineto{\pgfqpoint{2.519981in}{5.148394in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{5.139319in}}%
\pgfpathlineto{\pgfqpoint{2.521040in}{5.143425in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{5.131904in}}%
\pgfpathlineto{\pgfqpoint{2.521931in}{5.134534in}}%
\pgfpathlineto{\pgfqpoint{2.523185in}{5.125502in}}%
\pgfpathlineto{\pgfqpoint{2.523212in}{5.127918in}}%
\pgfpathlineto{\pgfqpoint{2.523240in}{5.131403in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{5.120436in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{5.122146in}}%
\pgfpathlineto{\pgfqpoint{2.524355in}{5.122549in}}%
\pgfpathlineto{\pgfqpoint{2.524327in}{5.118784in}}%
\pgfpathlineto{\pgfqpoint{2.524382in}{5.121733in}}%
\pgfpathlineto{\pgfqpoint{2.525357in}{5.111924in}}%
\pgfpathlineto{\pgfqpoint{2.524466in}{5.122283in}}%
\pgfpathlineto{\pgfqpoint{2.525524in}{5.115815in}}%
\pgfpathlineto{\pgfqpoint{2.526332in}{5.104608in}}%
\pgfpathlineto{\pgfqpoint{2.525580in}{5.117965in}}%
\pgfpathlineto{\pgfqpoint{2.526667in}{5.110140in}}%
\pgfpathlineto{\pgfqpoint{2.526722in}{5.114466in}}%
\pgfpathlineto{\pgfqpoint{2.527307in}{5.101861in}}%
\pgfpathlineto{\pgfqpoint{2.527697in}{5.105259in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{5.091010in}}%
\pgfpathlineto{\pgfqpoint{2.527753in}{5.108628in}}%
\pgfpathlineto{\pgfqpoint{2.528867in}{5.095266in}}%
\pgfpathlineto{\pgfqpoint{2.528951in}{5.103714in}}%
\pgfpathlineto{\pgfqpoint{2.529786in}{5.087722in}}%
\pgfpathlineto{\pgfqpoint{2.529953in}{5.092410in}}%
\pgfpathlineto{\pgfqpoint{2.530650in}{5.080772in}}%
\pgfpathlineto{\pgfqpoint{2.530148in}{5.094362in}}%
\pgfpathlineto{\pgfqpoint{2.531095in}{5.084096in}}%
\pgfpathlineto{\pgfqpoint{2.531123in}{5.090490in}}%
\pgfpathlineto{\pgfqpoint{2.532126in}{5.074839in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{5.080040in}}%
\pgfpathlineto{\pgfqpoint{2.533296in}{5.067397in}}%
\pgfpathlineto{\pgfqpoint{2.532739in}{5.084198in}}%
\pgfpathlineto{\pgfqpoint{2.533352in}{5.071061in}}%
\pgfpathlineto{\pgfqpoint{2.533742in}{5.077537in}}%
\pgfpathlineto{\pgfqpoint{2.534048in}{5.065380in}}%
\pgfpathlineto{\pgfqpoint{2.534438in}{5.074443in}}%
\pgfpathlineto{\pgfqpoint{2.535692in}{5.053201in}}%
\pgfpathlineto{\pgfqpoint{2.536639in}{5.063652in}}%
\pgfpathlineto{\pgfqpoint{2.536165in}{5.048349in}}%
\pgfpathlineto{\pgfqpoint{2.536722in}{5.048626in}}%
\pgfpathlineto{\pgfqpoint{2.537586in}{5.041891in}}%
\pgfpathlineto{\pgfqpoint{2.537224in}{5.064290in}}%
\pgfpathlineto{\pgfqpoint{2.537781in}{5.052025in}}%
\pgfpathlineto{\pgfqpoint{2.537976in}{5.060289in}}%
\pgfpathlineto{\pgfqpoint{2.538449in}{5.038382in}}%
\pgfpathlineto{\pgfqpoint{2.538811in}{5.049863in}}%
\pgfpathlineto{\pgfqpoint{2.539675in}{5.037557in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{5.052166in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{5.044033in}}%
\pgfpathlineto{\pgfqpoint{2.540956in}{5.025760in}}%
\pgfpathlineto{\pgfqpoint{2.540065in}{5.048127in}}%
\pgfpathlineto{\pgfqpoint{2.541068in}{5.037743in}}%
\pgfpathlineto{\pgfqpoint{2.541151in}{5.022727in}}%
\pgfpathlineto{\pgfqpoint{2.541569in}{5.044095in}}%
\pgfpathlineto{\pgfqpoint{2.542377in}{5.027502in}}%
\pgfpathlineto{\pgfqpoint{2.542711in}{5.040119in}}%
\pgfpathlineto{\pgfqpoint{2.543352in}{5.022582in}}%
\pgfpathlineto{\pgfqpoint{2.543463in}{5.032407in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{5.017803in}}%
\pgfpathlineto{\pgfqpoint{2.543686in}{5.040598in}}%
\pgfpathlineto{\pgfqpoint{2.544577in}{5.021462in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{5.032345in}}%
\pgfpathlineto{\pgfqpoint{2.545552in}{5.012850in}}%
\pgfpathlineto{\pgfqpoint{2.545664in}{5.029709in}}%
\pgfpathlineto{\pgfqpoint{2.546750in}{5.010296in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{5.032081in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{5.017755in}}%
\pgfpathlineto{\pgfqpoint{2.546973in}{5.012241in}}%
\pgfpathlineto{\pgfqpoint{2.546834in}{5.023164in}}%
\pgfpathlineto{\pgfqpoint{2.547976in}{5.014850in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{5.014851in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{5.014851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951653in}{7.401388in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{7.673416in}}%
\pgfpathlineto{\pgfqpoint{1.952767in}{7.425909in}}%
\pgfpathlineto{\pgfqpoint{1.952879in}{7.419901in}}%
\pgfpathlineto{\pgfqpoint{1.953798in}{7.435643in}}%
\pgfpathlineto{\pgfqpoint{1.953965in}{7.435245in}}%
\pgfpathlineto{\pgfqpoint{1.954049in}{7.436581in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{7.438438in}}%
\pgfpathlineto{\pgfqpoint{1.954466in}{7.432477in}}%
\pgfpathlineto{\pgfqpoint{1.958227in}{7.117451in}}%
\pgfpathlineto{\pgfqpoint{1.963157in}{7.001120in}}%
\pgfpathlineto{\pgfqpoint{2.009646in}{5.948395in}}%
\pgfpathlineto{\pgfqpoint{2.012209in}{5.938297in}}%
\pgfpathlineto{\pgfqpoint{2.013992in}{5.937788in}}%
\pgfpathlineto{\pgfqpoint{2.015858in}{5.940239in}}%
\pgfpathlineto{\pgfqpoint{2.019173in}{5.949209in}}%
\pgfpathlineto{\pgfqpoint{2.029535in}{5.985037in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{6.816648in}}%
\pgfpathlineto{\pgfqpoint{2.273764in}{6.844296in}}%
\pgfpathlineto{\pgfqpoint{2.281814in}{6.859384in}}%
\pgfpathlineto{\pgfqpoint{2.288833in}{6.868070in}}%
\pgfpathlineto{\pgfqpoint{2.294905in}{6.872271in}}%
\pgfpathlineto{\pgfqpoint{2.300727in}{6.873675in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{6.872825in}}%
\pgfpathlineto{\pgfqpoint{2.313707in}{6.869509in}}%
\pgfpathlineto{\pgfqpoint{2.321952in}{6.862939in}}%
\pgfpathlineto{\pgfqpoint{2.332008in}{6.851915in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{6.834897in}}%
\pgfpathlineto{\pgfqpoint{2.359723in}{6.809685in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{6.772478in}}%
\pgfpathlineto{\pgfqpoint{2.407355in}{6.715609in}}%
\pgfpathlineto{\pgfqpoint{2.451309in}{6.619765in}}%
\pgfpathlineto{\pgfqpoint{2.546628in}{6.405382in}}%
\pgfpathlineto{\pgfqpoint{3.062885in}{5.235573in}}%
\pgfpathlineto{\pgfqpoint{3.062913in}{5.235773in}}%
\pgfpathlineto{\pgfqpoint{3.063888in}{5.233245in}}%
\pgfpathlineto{\pgfqpoint{3.062996in}{5.236503in}}%
\pgfpathlineto{\pgfqpoint{3.064055in}{5.233917in}}%
\pgfpathlineto{\pgfqpoint{3.064751in}{5.231987in}}%
\pgfpathlineto{\pgfqpoint{3.064110in}{5.234087in}}%
\pgfpathlineto{\pgfqpoint{3.064807in}{5.232513in}}%
\pgfpathlineto{\pgfqpoint{3.065865in}{5.228679in}}%
\pgfpathlineto{\pgfqpoint{3.065977in}{5.228686in}}%
\pgfpathlineto{\pgfqpoint{3.066116in}{5.229880in}}%
\pgfpathlineto{\pgfqpoint{3.066868in}{5.226636in}}%
\pgfpathlineto{\pgfqpoint{3.066980in}{5.227744in}}%
\pgfpathlineto{\pgfqpoint{3.067982in}{5.223074in}}%
\pgfpathlineto{\pgfqpoint{3.067091in}{5.228269in}}%
\pgfpathlineto{\pgfqpoint{3.068122in}{5.224658in}}%
\pgfpathlineto{\pgfqpoint{3.068149in}{5.225592in}}%
\pgfpathlineto{\pgfqpoint{3.069124in}{5.222181in}}%
\pgfpathlineto{\pgfqpoint{3.070350in}{5.219270in}}%
\pgfpathlineto{\pgfqpoint{3.069514in}{5.223346in}}%
\pgfpathlineto{\pgfqpoint{3.070378in}{5.219797in}}%
\pgfpathlineto{\pgfqpoint{3.070433in}{5.220881in}}%
\pgfpathlineto{\pgfqpoint{3.071269in}{5.216316in}}%
\pgfpathlineto{\pgfqpoint{3.071381in}{5.218016in}}%
\pgfpathlineto{\pgfqpoint{3.072495in}{5.213952in}}%
\pgfpathlineto{\pgfqpoint{3.071464in}{5.218556in}}%
\pgfpathlineto{\pgfqpoint{3.072550in}{5.215222in}}%
\pgfpathlineto{\pgfqpoint{3.074417in}{5.209578in}}%
\pgfpathlineto{\pgfqpoint{3.072606in}{5.215349in}}%
\pgfpathlineto{\pgfqpoint{3.074445in}{5.210702in}}%
\pgfpathlineto{\pgfqpoint{3.074667in}{5.211680in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{5.208213in}}%
\pgfpathlineto{\pgfqpoint{3.075419in}{5.210138in}}%
\pgfpathlineto{\pgfqpoint{3.076506in}{5.205633in}}%
\pgfpathlineto{\pgfqpoint{3.076562in}{5.206223in}}%
\pgfpathlineto{\pgfqpoint{3.076812in}{5.204960in}}%
\pgfpathlineto{\pgfqpoint{3.076868in}{5.206890in}}%
\pgfpathlineto{\pgfqpoint{3.077787in}{5.202138in}}%
\pgfpathlineto{\pgfqpoint{3.078010in}{5.202499in}}%
\pgfpathlineto{\pgfqpoint{3.078985in}{5.199567in}}%
\pgfpathlineto{\pgfqpoint{3.078623in}{5.204035in}}%
\pgfpathlineto{\pgfqpoint{3.079180in}{5.199783in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{5.201740in}}%
\pgfpathlineto{\pgfqpoint{3.080071in}{5.196963in}}%
\pgfpathlineto{\pgfqpoint{3.080266in}{5.198982in}}%
\pgfpathlineto{\pgfqpoint{3.081074in}{5.194636in}}%
\pgfpathlineto{\pgfqpoint{3.080433in}{5.200050in}}%
\pgfpathlineto{\pgfqpoint{3.081492in}{5.195315in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{5.196906in}}%
\pgfpathlineto{\pgfqpoint{3.082105in}{5.193122in}}%
\pgfpathlineto{\pgfqpoint{3.082550in}{5.193528in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{5.189542in}}%
\pgfpathlineto{\pgfqpoint{3.083191in}{5.194752in}}%
\pgfpathlineto{\pgfqpoint{3.083720in}{5.191265in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{5.186233in}}%
\pgfpathlineto{\pgfqpoint{3.084082in}{5.191354in}}%
\pgfpathlineto{\pgfqpoint{3.084946in}{5.187159in}}%
\pgfpathlineto{\pgfqpoint{3.085252in}{5.189277in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{5.184455in}}%
\pgfpathlineto{\pgfqpoint{3.085893in}{5.185326in}}%
\pgfpathlineto{\pgfqpoint{3.086116in}{5.187303in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{5.180578in}}%
\pgfpathlineto{\pgfqpoint{3.087118in}{5.185806in}}%
\pgfpathlineto{\pgfqpoint{3.087731in}{5.179734in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{5.181727in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{5.176937in}}%
\pgfpathlineto{\pgfqpoint{3.088483in}{5.181829in}}%
\pgfpathlineto{\pgfqpoint{3.089291in}{5.177373in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{5.179628in}}%
\pgfpathlineto{\pgfqpoint{3.090071in}{5.174026in}}%
\pgfpathlineto{\pgfqpoint{3.090322in}{5.177353in}}%
\pgfpathlineto{\pgfqpoint{3.091269in}{5.171755in}}%
\pgfpathlineto{\pgfqpoint{3.091436in}{5.172800in}}%
\pgfpathlineto{\pgfqpoint{3.091687in}{5.175871in}}%
\pgfpathlineto{\pgfqpoint{3.092383in}{5.169231in}}%
\pgfpathlineto{\pgfqpoint{3.092522in}{5.171200in}}%
\pgfpathlineto{\pgfqpoint{3.093358in}{5.173123in}}%
\pgfpathlineto{\pgfqpoint{3.093469in}{5.168105in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{5.168237in}}%
\pgfpathlineto{\pgfqpoint{3.094361in}{5.165675in}}%
\pgfpathlineto{\pgfqpoint{3.093664in}{5.170989in}}%
\pgfpathlineto{\pgfqpoint{3.094667in}{5.165996in}}%
\pgfpathlineto{\pgfqpoint{3.094751in}{5.167848in}}%
\pgfpathlineto{\pgfqpoint{3.095586in}{5.164020in}}%
\pgfpathlineto{\pgfqpoint{3.095698in}{5.165839in}}%
\pgfpathlineto{\pgfqpoint{3.096199in}{5.160654in}}%
\pgfpathlineto{\pgfqpoint{3.096143in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{3.096812in}{5.162533in}}%
\pgfpathlineto{\pgfqpoint{3.097675in}{5.156693in}}%
\pgfpathlineto{\pgfqpoint{3.097202in}{5.164786in}}%
\pgfpathlineto{\pgfqpoint{3.097982in}{5.160825in}}%
\pgfpathlineto{\pgfqpoint{3.099012in}{5.155169in}}%
\pgfpathlineto{\pgfqpoint{3.098149in}{5.161473in}}%
\pgfpathlineto{\pgfqpoint{3.099235in}{5.155475in}}%
\pgfpathlineto{\pgfqpoint{3.100099in}{5.159742in}}%
\pgfpathlineto{\pgfqpoint{3.100210in}{5.153576in}}%
\pgfpathlineto{\pgfqpoint{3.100321in}{5.155662in}}%
\pgfpathlineto{\pgfqpoint{3.101296in}{5.150044in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{5.156348in}}%
\pgfpathlineto{\pgfqpoint{3.101464in}{5.150923in}}%
\pgfpathlineto{\pgfqpoint{3.101631in}{5.155050in}}%
\pgfpathlineto{\pgfqpoint{3.102299in}{5.148745in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{5.152562in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.145719in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{5.145999in}}%
\pgfpathlineto{\pgfqpoint{3.103943in}{5.149919in}}%
\pgfpathlineto{\pgfqpoint{3.104193in}{5.143787in}}%
\pgfpathlineto{\pgfqpoint{3.104611in}{5.145373in}}%
\pgfpathlineto{\pgfqpoint{3.104639in}{5.140624in}}%
\pgfpathlineto{\pgfqpoint{3.104667in}{5.149054in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{5.142956in}}%
\pgfpathlineto{\pgfqpoint{3.106477in}{5.138436in}}%
\pgfpathlineto{\pgfqpoint{3.105976in}{5.144465in}}%
\pgfpathlineto{\pgfqpoint{3.106951in}{5.140934in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{5.143974in}}%
\pgfpathlineto{\pgfqpoint{3.107397in}{5.136718in}}%
\pgfpathlineto{\pgfqpoint{3.108009in}{5.137861in}}%
\pgfpathlineto{\pgfqpoint{3.108594in}{5.134623in}}%
\pgfpathlineto{\pgfqpoint{3.108399in}{5.141864in}}%
\pgfpathlineto{\pgfqpoint{3.109040in}{5.137529in}}%
\pgfpathlineto{\pgfqpoint{3.109068in}{5.139827in}}%
\pgfpathlineto{\pgfqpoint{3.109931in}{5.131336in}}%
\pgfpathlineto{\pgfqpoint{3.110071in}{5.132740in}}%
\pgfpathlineto{\pgfqpoint{3.110683in}{5.128020in}}%
\pgfpathlineto{\pgfqpoint{3.110126in}{5.137507in}}%
\pgfpathlineto{\pgfqpoint{3.111157in}{5.130021in}}%
\pgfpathlineto{\pgfqpoint{3.111686in}{5.133217in}}%
\pgfpathlineto{\pgfqpoint{3.111380in}{5.129457in}}%
\pgfpathlineto{\pgfqpoint{3.112243in}{5.130863in}}%
\pgfpathlineto{\pgfqpoint{3.113135in}{5.125223in}}%
\pgfpathlineto{\pgfqpoint{3.112550in}{5.133327in}}%
\pgfpathlineto{\pgfqpoint{3.113357in}{5.126455in}}%
\pgfpathlineto{\pgfqpoint{3.113887in}{5.131990in}}%
\pgfpathlineto{\pgfqpoint{3.113859in}{5.122731in}}%
\pgfpathlineto{\pgfqpoint{3.114444in}{5.129229in}}%
\pgfpathlineto{\pgfqpoint{3.114917in}{5.129597in}}%
\pgfpathlineto{\pgfqpoint{3.115614in}{5.119449in}}%
\pgfpathlineto{\pgfqpoint{3.115976in}{5.128349in}}%
\pgfpathlineto{\pgfqpoint{3.116728in}{5.120485in}}%
\pgfpathlineto{\pgfqpoint{3.116756in}{5.125303in}}%
\pgfpathlineto{\pgfqpoint{3.117731in}{5.115531in}}%
\pgfpathlineto{\pgfqpoint{3.117814in}{5.117430in}}%
\pgfpathlineto{\pgfqpoint{3.117953in}{5.123291in}}%
\pgfpathlineto{\pgfqpoint{3.118817in}{5.114405in}}%
\pgfpathlineto{\pgfqpoint{3.118873in}{5.116936in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{5.111978in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{5.120265in}}%
\pgfpathlineto{\pgfqpoint{3.119959in}{5.118036in}}%
\pgfpathlineto{\pgfqpoint{3.120377in}{5.111575in}}%
\pgfpathlineto{\pgfqpoint{3.121017in}{5.116211in}}%
\pgfpathlineto{\pgfqpoint{3.121045in}{5.119187in}}%
\pgfpathlineto{\pgfqpoint{3.121881in}{5.107230in}}%
\pgfpathlineto{\pgfqpoint{3.122076in}{5.110598in}}%
\pgfpathlineto{\pgfqpoint{3.122717in}{5.104980in}}%
\pgfpathlineto{\pgfqpoint{3.122828in}{5.116741in}}%
\pgfpathlineto{\pgfqpoint{3.123107in}{5.111170in}}%
\pgfpathlineto{\pgfqpoint{3.123552in}{5.114138in}}%
\pgfpathlineto{\pgfqpoint{3.123942in}{5.101922in}}%
\pgfpathlineto{\pgfqpoint{3.124165in}{5.110182in}}%
\pgfpathlineto{\pgfqpoint{3.124416in}{5.110786in}}%
\pgfpathlineto{\pgfqpoint{3.125335in}{5.103240in}}%
\pgfpathlineto{\pgfqpoint{3.125363in}{5.109844in}}%
\pgfpathlineto{\pgfqpoint{3.125976in}{5.100855in}}%
\pgfpathlineto{\pgfqpoint{3.126449in}{5.109705in}}%
\pgfpathlineto{\pgfqpoint{3.126533in}{5.098999in}}%
\pgfpathlineto{\pgfqpoint{3.127591in}{5.099774in}}%
\pgfpathlineto{\pgfqpoint{3.128037in}{5.106147in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{5.096116in}}%
\pgfpathlineto{\pgfqpoint{3.128677in}{5.102533in}}%
\pgfpathlineto{\pgfqpoint{3.129680in}{5.091612in}}%
\pgfpathlineto{\pgfqpoint{3.129262in}{5.104244in}}%
\pgfpathlineto{\pgfqpoint{3.129820in}{5.093980in}}%
\pgfpathlineto{\pgfqpoint{3.130126in}{5.102375in}}%
\pgfpathlineto{\pgfqpoint{3.130683in}{5.092517in}}%
\pgfpathlineto{\pgfqpoint{3.130962in}{5.096566in}}%
\pgfpathlineto{\pgfqpoint{3.131686in}{5.088713in}}%
\pgfpathlineto{\pgfqpoint{3.131407in}{5.098017in}}%
\pgfpathlineto{\pgfqpoint{3.132048in}{5.097927in}}%
\pgfpathlineto{\pgfqpoint{3.133301in}{5.085076in}}%
\pgfpathlineto{\pgfqpoint{3.132187in}{5.098948in}}%
\pgfpathlineto{\pgfqpoint{3.133496in}{5.086030in}}%
\pgfpathlineto{\pgfqpoint{3.134304in}{5.093315in}}%
\pgfpathlineto{\pgfqpoint{3.133886in}{5.084057in}}%
\pgfpathlineto{\pgfqpoint{3.134583in}{5.087543in}}%
\pgfpathlineto{\pgfqpoint{3.135558in}{5.080736in}}%
\pgfpathlineto{\pgfqpoint{3.135000in}{5.091128in}}%
\pgfpathlineto{\pgfqpoint{3.135697in}{5.084415in}}%
\pgfpathlineto{\pgfqpoint{3.136115in}{5.092939in}}%
\pgfpathlineto{\pgfqpoint{3.136727in}{5.077657in}}%
\pgfpathlineto{\pgfqpoint{3.136783in}{5.082783in}}%
\pgfpathlineto{\pgfqpoint{3.137730in}{5.086796in}}%
\pgfpathlineto{\pgfqpoint{3.137647in}{5.077392in}}%
\pgfpathlineto{\pgfqpoint{3.137814in}{5.081379in}}%
\pgfpathlineto{\pgfqpoint{3.137897in}{5.075694in}}%
\pgfpathlineto{\pgfqpoint{3.138454in}{5.087448in}}%
\pgfpathlineto{\pgfqpoint{3.138928in}{5.080624in}}%
\pgfpathlineto{\pgfqpoint{3.139374in}{5.086470in}}%
\pgfpathlineto{\pgfqpoint{3.139290in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{3.139513in}{5.083039in}}%
\pgfpathlineto{\pgfqpoint{3.140516in}{5.070969in}}%
\pgfpathlineto{\pgfqpoint{3.140655in}{5.071836in}}%
\pgfpathlineto{\pgfqpoint{3.140878in}{5.080089in}}%
\pgfpathlineto{\pgfqpoint{3.141463in}{5.066480in}}%
\pgfpathlineto{\pgfqpoint{3.141741in}{5.071762in}}%
\pgfpathlineto{\pgfqpoint{3.142521in}{5.068357in}}%
\pgfpathlineto{\pgfqpoint{3.142048in}{5.077711in}}%
\pgfpathlineto{\pgfqpoint{3.142800in}{5.068687in}}%
\pgfpathlineto{\pgfqpoint{3.142967in}{5.075008in}}%
\pgfpathlineto{\pgfqpoint{3.143775in}{5.064784in}}%
\pgfpathlineto{\pgfqpoint{3.143886in}{5.073120in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{5.063314in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{5.074955in}}%
\pgfpathlineto{\pgfqpoint{3.145000in}{5.067900in}}%
\pgfpathlineto{\pgfqpoint{3.145335in}{5.072259in}}%
\pgfpathlineto{\pgfqpoint{3.145892in}{5.056402in}}%
\pgfpathlineto{\pgfqpoint{3.146059in}{5.064908in}}%
\pgfpathlineto{\pgfqpoint{3.146950in}{5.056909in}}%
\pgfpathlineto{\pgfqpoint{3.146588in}{5.073877in}}%
\pgfpathlineto{\pgfqpoint{3.147201in}{5.059083in}}%
\pgfpathlineto{\pgfqpoint{3.147786in}{5.068312in}}%
\pgfpathlineto{\pgfqpoint{3.147591in}{5.055875in}}%
\pgfpathlineto{\pgfqpoint{3.148343in}{5.066704in}}%
\pgfpathlineto{\pgfqpoint{3.149485in}{5.051976in}}%
\pgfpathlineto{\pgfqpoint{3.150126in}{5.063239in}}%
\pgfpathlineto{\pgfqpoint{3.150543in}{5.048956in}}%
\pgfpathlineto{\pgfqpoint{3.150599in}{5.057038in}}%
\pgfpathlineto{\pgfqpoint{3.150961in}{5.050674in}}%
\pgfpathlineto{\pgfqpoint{3.150710in}{5.063420in}}%
\pgfpathlineto{\pgfqpoint{3.151741in}{5.052232in}}%
\pgfpathlineto{\pgfqpoint{3.152242in}{5.060392in}}%
\pgfpathlineto{\pgfqpoint{3.151908in}{5.046498in}}%
\pgfpathlineto{\pgfqpoint{3.152827in}{5.052164in}}%
\pgfpathlineto{\pgfqpoint{3.153858in}{5.044426in}}%
\pgfpathlineto{\pgfqpoint{3.153245in}{5.058555in}}%
\pgfpathlineto{\pgfqpoint{3.153886in}{5.051864in}}%
\pgfpathlineto{\pgfqpoint{3.153914in}{5.059521in}}%
\pgfpathlineto{\pgfqpoint{3.154833in}{5.043824in}}%
\pgfpathlineto{\pgfqpoint{3.154972in}{5.047282in}}%
\pgfpathlineto{\pgfqpoint{3.155808in}{5.054572in}}%
\pgfpathlineto{\pgfqpoint{3.155474in}{5.040969in}}%
\pgfpathlineto{\pgfqpoint{3.156031in}{5.050724in}}%
\pgfpathlineto{\pgfqpoint{3.156365in}{5.038718in}}%
\pgfpathlineto{\pgfqpoint{3.157061in}{5.054108in}}%
\pgfpathlineto{\pgfqpoint{3.157145in}{5.046077in}}%
\pgfpathlineto{\pgfqpoint{3.157925in}{5.035803in}}%
\pgfpathlineto{\pgfqpoint{3.157786in}{5.051984in}}%
\pgfpathlineto{\pgfqpoint{3.158343in}{5.037761in}}%
\pgfpathlineto{\pgfqpoint{3.159429in}{5.048027in}}%
\pgfpathlineto{\pgfqpoint{3.158398in}{5.031331in}}%
\pgfpathlineto{\pgfqpoint{3.159457in}{5.044358in}}%
\pgfpathlineto{\pgfqpoint{3.160487in}{5.033801in}}%
\pgfpathlineto{\pgfqpoint{3.160209in}{5.047580in}}%
\pgfpathlineto{\pgfqpoint{3.160571in}{5.039995in}}%
\pgfpathlineto{\pgfqpoint{3.160599in}{5.044836in}}%
\pgfpathlineto{\pgfqpoint{3.161045in}{5.030427in}}%
\pgfpathlineto{\pgfqpoint{3.161657in}{5.039217in}}%
\pgfpathlineto{\pgfqpoint{3.162604in}{5.030779in}}%
\pgfpathlineto{\pgfqpoint{3.162214in}{5.042555in}}%
\pgfpathlineto{\pgfqpoint{3.162772in}{5.037377in}}%
\pgfpathlineto{\pgfqpoint{3.163774in}{5.043915in}}%
\pgfpathlineto{\pgfqpoint{3.163050in}{5.029900in}}%
\pgfpathlineto{\pgfqpoint{3.163886in}{5.038143in}}%
\pgfpathlineto{\pgfqpoint{3.164025in}{5.025651in}}%
\pgfpathlineto{\pgfqpoint{3.164638in}{5.042284in}}%
\pgfpathlineto{\pgfqpoint{3.165000in}{5.029961in}}%
\pgfpathlineto{\pgfqpoint{3.165585in}{5.041258in}}%
\pgfpathlineto{\pgfqpoint{3.165975in}{5.021927in}}%
\pgfpathlineto{\pgfqpoint{3.166114in}{5.035832in}}%
\pgfpathlineto{\pgfqpoint{3.166365in}{5.040246in}}%
\pgfpathlineto{\pgfqpoint{3.166281in}{5.025349in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{5.033037in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{5.025983in}}%
\pgfpathlineto{\pgfqpoint{3.167785in}{5.040472in}}%
\pgfpathlineto{\pgfqpoint{3.167952in}{5.032025in}}%
\pgfpathlineto{\pgfqpoint{3.168927in}{5.040375in}}%
\pgfpathlineto{\pgfqpoint{3.168342in}{5.026399in}}%
\pgfpathlineto{\pgfqpoint{3.169011in}{5.033348in}}%
\pgfpathlineto{\pgfqpoint{3.169679in}{5.021214in}}%
\pgfpathlineto{\pgfqpoint{3.169150in}{5.040612in}}%
\pgfpathlineto{\pgfqpoint{3.170153in}{5.024673in}}%
\pgfpathlineto{\pgfqpoint{3.171072in}{5.040080in}}%
\pgfpathlineto{\pgfqpoint{3.171462in}{5.028753in}}%
\pgfpathlineto{\pgfqpoint{3.171574in}{5.020857in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{5.036645in}}%
\pgfpathlineto{\pgfqpoint{3.172381in}{5.031276in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{5.037791in}}%
\pgfpathlineto{\pgfqpoint{3.172883in}{5.020327in}}%
\pgfpathlineto{\pgfqpoint{3.173468in}{5.025740in}}%
\pgfpathlineto{\pgfqpoint{3.174248in}{5.017566in}}%
\pgfpathlineto{\pgfqpoint{3.173718in}{5.035303in}}%
\pgfpathlineto{\pgfqpoint{3.174610in}{5.019703in}}%
\pgfpathlineto{\pgfqpoint{3.175083in}{5.030605in}}%
\pgfpathlineto{\pgfqpoint{3.174972in}{5.016783in}}%
\pgfpathlineto{\pgfqpoint{3.175696in}{5.023188in}}%
\pgfpathlineto{\pgfqpoint{3.175752in}{5.010529in}}%
\pgfpathlineto{\pgfqpoint{3.176058in}{5.032974in}}%
\pgfpathlineto{\pgfqpoint{3.176782in}{5.021054in}}%
\pgfpathlineto{\pgfqpoint{3.177033in}{5.031360in}}%
\pgfpathlineto{\pgfqpoint{3.177590in}{5.012622in}}%
\pgfpathlineto{\pgfqpoint{3.177869in}{5.022781in}}%
\pgfpathlineto{\pgfqpoint{3.178704in}{5.031664in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{5.015046in}}%
\pgfpathlineto{\pgfqpoint{3.179289in}{5.030070in}}%
\pgfpathlineto{\pgfqpoint{3.179401in}{5.010722in}}%
\pgfpathlineto{\pgfqpoint{3.180069in}{5.016639in}}%
\pgfpathlineto{\pgfqpoint{3.180181in}{5.027107in}}%
\pgfpathlineto{\pgfqpoint{3.181267in}{5.002598in}}%
\pgfpathlineto{\pgfqpoint{3.484715in}{5.002597in}}%
\pgfpathlineto{\pgfqpoint{3.484715in}{5.002597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951653in}{7.401573in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{7.678654in}}%
\pgfpathlineto{\pgfqpoint{1.952767in}{7.427141in}}%
\pgfpathlineto{\pgfqpoint{1.952879in}{7.418654in}}%
\pgfpathlineto{\pgfqpoint{1.953826in}{7.434174in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{7.437125in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{7.429710in}}%
\pgfpathlineto{\pgfqpoint{1.955664in}{7.342799in}}%
\pgfpathlineto{\pgfqpoint{1.958756in}{7.099615in}}%
\pgfpathlineto{\pgfqpoint{1.965441in}{6.949505in}}%
\pgfpathlineto{\pgfqpoint{1.965553in}{6.950190in}}%
\pgfpathlineto{\pgfqpoint{1.966277in}{6.984528in}}%
\pgfpathlineto{\pgfqpoint{1.967475in}{7.033854in}}%
\pgfpathlineto{\pgfqpoint{1.968004in}{7.020407in}}%
\pgfpathlineto{\pgfqpoint{1.970176in}{6.854797in}}%
\pgfpathlineto{\pgfqpoint{1.972293in}{6.783975in}}%
\pgfpathlineto{\pgfqpoint{1.980956in}{6.607157in}}%
\pgfpathlineto{\pgfqpoint{1.984939in}{6.567560in}}%
\pgfpathlineto{\pgfqpoint{1.988421in}{6.551089in}}%
\pgfpathlineto{\pgfqpoint{1.993352in}{6.538842in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{6.525396in}}%
\pgfpathlineto{\pgfqpoint{2.037139in}{6.473488in}}%
\pgfpathlineto{\pgfqpoint{2.914701in}{5.203599in}}%
\pgfpathlineto{\pgfqpoint{2.914757in}{5.203813in}}%
\pgfpathlineto{\pgfqpoint{2.914785in}{5.205681in}}%
\pgfpathlineto{\pgfqpoint{2.915815in}{5.201859in}}%
\pgfpathlineto{\pgfqpoint{2.915843in}{5.202676in}}%
\pgfpathlineto{\pgfqpoint{2.915871in}{5.203138in}}%
\pgfpathlineto{\pgfqpoint{2.916790in}{5.200658in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{5.201323in}}%
\pgfpathlineto{\pgfqpoint{2.917765in}{5.198761in}}%
\pgfpathlineto{\pgfqpoint{2.916929in}{5.201556in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{5.199974in}}%
\pgfpathlineto{\pgfqpoint{2.918350in}{5.200574in}}%
\pgfpathlineto{\pgfqpoint{2.918712in}{5.197884in}}%
\pgfpathlineto{\pgfqpoint{2.918963in}{5.198602in}}%
\pgfpathlineto{\pgfqpoint{2.919938in}{5.196110in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{5.199000in}}%
\pgfpathlineto{\pgfqpoint{2.920133in}{5.197234in}}%
\pgfpathlineto{\pgfqpoint{2.921024in}{5.194386in}}%
\pgfpathlineto{\pgfqpoint{2.921330in}{5.195096in}}%
\pgfpathlineto{\pgfqpoint{2.921358in}{5.196163in}}%
\pgfpathlineto{\pgfqpoint{2.922110in}{5.193523in}}%
\pgfpathlineto{\pgfqpoint{2.922417in}{5.194228in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{5.194350in}}%
\pgfpathlineto{\pgfqpoint{2.922946in}{5.191868in}}%
\pgfpathlineto{\pgfqpoint{2.923169in}{5.192526in}}%
\pgfpathlineto{\pgfqpoint{2.923893in}{5.190721in}}%
\pgfpathlineto{\pgfqpoint{2.923475in}{5.193789in}}%
\pgfpathlineto{\pgfqpoint{2.924255in}{5.191540in}}%
\pgfpathlineto{\pgfqpoint{2.924283in}{5.192598in}}%
\pgfpathlineto{\pgfqpoint{2.925258in}{5.188861in}}%
\pgfpathlineto{\pgfqpoint{2.925286in}{5.190519in}}%
\pgfpathlineto{\pgfqpoint{2.926344in}{5.187256in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{5.190578in}}%
\pgfpathlineto{\pgfqpoint{2.926428in}{5.187810in}}%
\pgfpathlineto{\pgfqpoint{2.926456in}{5.189681in}}%
\pgfpathlineto{\pgfqpoint{2.927459in}{5.185692in}}%
\pgfpathlineto{\pgfqpoint{2.927514in}{5.186371in}}%
\pgfpathlineto{\pgfqpoint{2.927653in}{5.187686in}}%
\pgfpathlineto{\pgfqpoint{2.928266in}{5.184651in}}%
\pgfpathlineto{\pgfqpoint{2.928573in}{5.185759in}}%
\pgfpathlineto{\pgfqpoint{2.929464in}{5.183410in}}%
\pgfpathlineto{\pgfqpoint{2.928656in}{5.186426in}}%
\pgfpathlineto{\pgfqpoint{2.929715in}{5.184293in}}%
\pgfpathlineto{\pgfqpoint{2.930578in}{5.180971in}}%
\pgfpathlineto{\pgfqpoint{2.929770in}{5.184923in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{5.181909in}}%
\pgfpathlineto{\pgfqpoint{2.931191in}{5.180784in}}%
\pgfpathlineto{\pgfqpoint{2.931024in}{5.182878in}}%
\pgfpathlineto{\pgfqpoint{2.931219in}{5.181751in}}%
\pgfpathlineto{\pgfqpoint{2.931247in}{5.183142in}}%
\pgfpathlineto{\pgfqpoint{2.932138in}{5.179145in}}%
\pgfpathlineto{\pgfqpoint{2.932277in}{5.180093in}}%
\pgfpathlineto{\pgfqpoint{2.933085in}{5.177753in}}%
\pgfpathlineto{\pgfqpoint{2.933224in}{5.180973in}}%
\pgfpathlineto{\pgfqpoint{2.933419in}{5.178013in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{5.179693in}}%
\pgfpathlineto{\pgfqpoint{2.934478in}{5.175320in}}%
\pgfpathlineto{\pgfqpoint{2.934506in}{5.177682in}}%
\pgfpathlineto{\pgfqpoint{2.935453in}{5.174848in}}%
\pgfpathlineto{\pgfqpoint{2.935676in}{5.175728in}}%
\pgfpathlineto{\pgfqpoint{2.936149in}{5.176212in}}%
\pgfpathlineto{\pgfqpoint{2.936483in}{5.173465in}}%
\pgfpathlineto{\pgfqpoint{2.936595in}{5.174192in}}%
\pgfpathlineto{\pgfqpoint{2.937570in}{5.171183in}}%
\pgfpathlineto{\pgfqpoint{2.937041in}{5.174957in}}%
\pgfpathlineto{\pgfqpoint{2.937765in}{5.172166in}}%
\pgfpathlineto{\pgfqpoint{2.937932in}{5.173273in}}%
\pgfpathlineto{\pgfqpoint{2.938656in}{5.169821in}}%
\pgfpathlineto{\pgfqpoint{2.938768in}{5.172243in}}%
\pgfpathlineto{\pgfqpoint{2.939018in}{5.172636in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{5.168246in}}%
\pgfpathlineto{\pgfqpoint{2.940188in}{5.170203in}}%
\pgfpathlineto{\pgfqpoint{2.940411in}{5.167036in}}%
\pgfpathlineto{\pgfqpoint{2.940996in}{5.167660in}}%
\pgfpathlineto{\pgfqpoint{2.942361in}{5.164420in}}%
\pgfpathlineto{\pgfqpoint{2.941469in}{5.168643in}}%
\pgfpathlineto{\pgfqpoint{2.942639in}{5.165565in}}%
\pgfpathlineto{\pgfqpoint{2.942667in}{5.167883in}}%
\pgfpathlineto{\pgfqpoint{2.943141in}{5.163402in}}%
\pgfpathlineto{\pgfqpoint{2.943726in}{5.164058in}}%
\pgfpathlineto{\pgfqpoint{2.944032in}{5.165528in}}%
\pgfpathlineto{\pgfqpoint{2.944255in}{5.161746in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{5.163347in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{5.160248in}}%
\pgfpathlineto{\pgfqpoint{2.945480in}{5.163810in}}%
\pgfpathlineto{\pgfqpoint{2.945870in}{5.162504in}}%
\pgfpathlineto{\pgfqpoint{2.946957in}{5.158649in}}%
\pgfpathlineto{\pgfqpoint{2.947040in}{5.159351in}}%
\pgfpathlineto{\pgfqpoint{2.947375in}{5.161130in}}%
\pgfpathlineto{\pgfqpoint{2.947932in}{5.156922in}}%
\pgfpathlineto{\pgfqpoint{2.948043in}{5.158199in}}%
\pgfpathlineto{\pgfqpoint{2.949102in}{5.155361in}}%
\pgfpathlineto{\pgfqpoint{2.948266in}{5.159240in}}%
\pgfpathlineto{\pgfqpoint{2.949269in}{5.156555in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{5.157938in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{5.154611in}}%
\pgfpathlineto{\pgfqpoint{2.950355in}{5.155713in}}%
\pgfpathlineto{\pgfqpoint{2.951358in}{5.152903in}}%
\pgfpathlineto{\pgfqpoint{2.950411in}{5.156523in}}%
\pgfpathlineto{\pgfqpoint{2.951497in}{5.153523in}}%
\pgfpathlineto{\pgfqpoint{2.952305in}{5.156012in}}%
\pgfpathlineto{\pgfqpoint{2.952138in}{5.151825in}}%
\pgfpathlineto{\pgfqpoint{2.952583in}{5.152467in}}%
\pgfpathlineto{\pgfqpoint{2.953503in}{5.149464in}}%
\pgfpathlineto{\pgfqpoint{2.952973in}{5.153771in}}%
\pgfpathlineto{\pgfqpoint{2.953642in}{5.150654in}}%
\pgfpathlineto{\pgfqpoint{2.953670in}{5.153951in}}%
\pgfpathlineto{\pgfqpoint{2.954673in}{5.148151in}}%
\pgfpathlineto{\pgfqpoint{2.954728in}{5.150260in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{5.147048in}}%
\pgfpathlineto{\pgfqpoint{2.955397in}{5.151861in}}%
\pgfpathlineto{\pgfqpoint{2.955954in}{5.147695in}}%
\pgfpathlineto{\pgfqpoint{2.956177in}{5.149980in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{5.145379in}}%
\pgfpathlineto{\pgfqpoint{2.957012in}{5.147392in}}%
\pgfpathlineto{\pgfqpoint{2.957374in}{5.149191in}}%
\pgfpathlineto{\pgfqpoint{2.958154in}{5.144030in}}%
\pgfpathlineto{\pgfqpoint{2.958182in}{5.146962in}}%
\pgfpathlineto{\pgfqpoint{2.959101in}{5.142619in}}%
\pgfpathlineto{\pgfqpoint{2.959269in}{5.146492in}}%
\pgfpathlineto{\pgfqpoint{2.960132in}{5.141259in}}%
\pgfpathlineto{\pgfqpoint{2.960411in}{5.141985in}}%
\pgfpathlineto{\pgfqpoint{2.961163in}{5.144453in}}%
\pgfpathlineto{\pgfqpoint{2.961413in}{5.139247in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{5.141000in}}%
\pgfpathlineto{\pgfqpoint{2.961636in}{5.143259in}}%
\pgfpathlineto{\pgfqpoint{2.962138in}{5.138438in}}%
\pgfpathlineto{\pgfqpoint{2.962583in}{5.140571in}}%
\pgfpathlineto{\pgfqpoint{2.963670in}{5.137198in}}%
\pgfpathlineto{\pgfqpoint{2.962667in}{5.141513in}}%
\pgfpathlineto{\pgfqpoint{2.963725in}{5.139009in}}%
\pgfpathlineto{\pgfqpoint{2.963753in}{5.140790in}}%
\pgfpathlineto{\pgfqpoint{2.964087in}{5.134546in}}%
\pgfpathlineto{\pgfqpoint{2.964812in}{5.137425in}}%
\pgfpathlineto{\pgfqpoint{2.965174in}{5.138857in}}%
\pgfpathlineto{\pgfqpoint{2.965647in}{5.132293in}}%
\pgfpathlineto{\pgfqpoint{2.965842in}{5.136668in}}%
\pgfpathlineto{\pgfqpoint{2.966121in}{5.132035in}}%
\pgfpathlineto{\pgfqpoint{2.966427in}{5.137556in}}%
\pgfpathlineto{\pgfqpoint{2.966956in}{5.134443in}}%
\pgfpathlineto{\pgfqpoint{2.967012in}{5.135818in}}%
\pgfpathlineto{\pgfqpoint{2.967458in}{5.131502in}}%
\pgfpathlineto{\pgfqpoint{2.967959in}{5.132355in}}%
\pgfpathlineto{\pgfqpoint{2.968516in}{5.130416in}}%
\pgfpathlineto{\pgfqpoint{2.968043in}{5.134348in}}%
\pgfpathlineto{\pgfqpoint{2.968934in}{5.131417in}}%
\pgfpathlineto{\pgfqpoint{2.969296in}{5.133431in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{5.128330in}}%
\pgfpathlineto{\pgfqpoint{2.970020in}{5.130053in}}%
\pgfpathlineto{\pgfqpoint{2.970271in}{5.131930in}}%
\pgfpathlineto{\pgfqpoint{2.970633in}{5.126779in}}%
\pgfpathlineto{\pgfqpoint{2.971023in}{5.128734in}}%
\pgfpathlineto{\pgfqpoint{2.972054in}{5.125030in}}%
\pgfpathlineto{\pgfqpoint{2.971079in}{5.129858in}}%
\pgfpathlineto{\pgfqpoint{2.972137in}{5.126545in}}%
\pgfpathlineto{\pgfqpoint{2.972945in}{5.124138in}}%
\pgfpathlineto{\pgfqpoint{2.972221in}{5.128224in}}%
\pgfpathlineto{\pgfqpoint{2.973279in}{5.125496in}}%
\pgfpathlineto{\pgfqpoint{2.973530in}{5.128581in}}%
\pgfpathlineto{\pgfqpoint{2.973586in}{5.123066in}}%
\pgfpathlineto{\pgfqpoint{2.974366in}{5.124610in}}%
\pgfpathlineto{\pgfqpoint{2.975508in}{5.120990in}}%
\pgfpathlineto{\pgfqpoint{2.974784in}{5.126677in}}%
\pgfpathlineto{\pgfqpoint{2.975536in}{5.122475in}}%
\pgfpathlineto{\pgfqpoint{2.975564in}{5.124656in}}%
\pgfpathlineto{\pgfqpoint{2.976316in}{5.119431in}}%
\pgfpathlineto{\pgfqpoint{2.976622in}{5.121446in}}%
\pgfpathlineto{\pgfqpoint{2.977597in}{5.118727in}}%
\pgfpathlineto{\pgfqpoint{2.977207in}{5.123211in}}%
\pgfpathlineto{\pgfqpoint{2.977736in}{5.120579in}}%
\pgfpathlineto{\pgfqpoint{2.978070in}{5.122165in}}%
\pgfpathlineto{\pgfqpoint{2.978321in}{5.115092in}}%
\pgfpathlineto{\pgfqpoint{2.978767in}{5.118611in}}%
\pgfpathlineto{\pgfqpoint{2.979575in}{5.114719in}}%
\pgfpathlineto{\pgfqpoint{2.979714in}{5.120982in}}%
\pgfpathlineto{\pgfqpoint{2.979881in}{5.118344in}}%
\pgfpathlineto{\pgfqpoint{2.980689in}{5.113805in}}%
\pgfpathlineto{\pgfqpoint{2.980187in}{5.120059in}}%
\pgfpathlineto{\pgfqpoint{2.981079in}{5.116273in}}%
\pgfpathlineto{\pgfqpoint{2.981859in}{5.112619in}}%
\pgfpathlineto{\pgfqpoint{2.981608in}{5.117330in}}%
\pgfpathlineto{\pgfqpoint{2.982249in}{5.112818in}}%
\pgfpathlineto{\pgfqpoint{2.982472in}{5.116854in}}%
\pgfpathlineto{\pgfqpoint{2.983168in}{5.110534in}}%
\pgfpathlineto{\pgfqpoint{2.983363in}{5.113651in}}%
\pgfpathlineto{\pgfqpoint{2.984282in}{5.110028in}}%
\pgfpathlineto{\pgfqpoint{2.983419in}{5.115323in}}%
\pgfpathlineto{\pgfqpoint{2.984421in}{5.112528in}}%
\pgfpathlineto{\pgfqpoint{2.984449in}{5.114937in}}%
\pgfpathlineto{\pgfqpoint{2.985480in}{5.108883in}}%
\pgfpathlineto{\pgfqpoint{2.985563in}{5.112702in}}%
\pgfpathlineto{\pgfqpoint{2.986315in}{5.108254in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{5.110333in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{5.106484in}}%
\pgfpathlineto{\pgfqpoint{2.987290in}{5.111648in}}%
\pgfpathlineto{\pgfqpoint{2.987875in}{5.107766in}}%
\pgfpathlineto{\pgfqpoint{2.988126in}{5.105478in}}%
\pgfpathlineto{\pgfqpoint{2.988042in}{5.111535in}}%
\pgfpathlineto{\pgfqpoint{2.988906in}{5.108259in}}%
\pgfpathlineto{\pgfqpoint{2.988934in}{5.109565in}}%
\pgfpathlineto{\pgfqpoint{2.989352in}{5.103708in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{5.108086in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{5.102029in}}%
\pgfpathlineto{\pgfqpoint{2.989992in}{5.109003in}}%
\pgfpathlineto{\pgfqpoint{2.991023in}{5.102684in}}%
\pgfpathlineto{\pgfqpoint{2.991301in}{5.108498in}}%
\pgfpathlineto{\pgfqpoint{2.991664in}{5.100676in}}%
\pgfpathlineto{\pgfqpoint{2.991998in}{5.104156in}}%
\pgfpathlineto{\pgfqpoint{2.992026in}{5.100306in}}%
\pgfpathlineto{\pgfqpoint{2.992471in}{5.105469in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{5.102413in}}%
\pgfpathlineto{\pgfqpoint{2.993279in}{5.105075in}}%
\pgfpathlineto{\pgfqpoint{2.993975in}{5.098122in}}%
\pgfpathlineto{\pgfqpoint{2.994198in}{5.103394in}}%
\pgfpathlineto{\pgfqpoint{2.994978in}{5.097379in}}%
\pgfpathlineto{\pgfqpoint{2.994560in}{5.104217in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{5.100916in}}%
\pgfpathlineto{\pgfqpoint{2.995897in}{5.097152in}}%
\pgfpathlineto{\pgfqpoint{2.995535in}{5.102242in}}%
\pgfpathlineto{\pgfqpoint{2.996427in}{5.098604in}}%
\pgfpathlineto{\pgfqpoint{2.997290in}{5.101798in}}%
\pgfpathlineto{\pgfqpoint{2.997402in}{5.096035in}}%
\pgfpathlineto{\pgfqpoint{2.997513in}{5.097232in}}%
\pgfpathlineto{\pgfqpoint{2.997931in}{5.093356in}}%
\pgfpathlineto{\pgfqpoint{2.998042in}{5.101380in}}%
\pgfpathlineto{\pgfqpoint{2.998544in}{5.098133in}}%
\pgfpathlineto{\pgfqpoint{2.998906in}{5.100230in}}%
\pgfpathlineto{\pgfqpoint{2.998599in}{5.092639in}}%
\pgfpathlineto{\pgfqpoint{2.999240in}{5.098123in}}%
\pgfpathlineto{\pgfqpoint{2.999714in}{5.090775in}}%
\pgfpathlineto{\pgfqpoint{3.000354in}{5.094095in}}%
\pgfpathlineto{\pgfqpoint{3.000549in}{5.097060in}}%
\pgfpathlineto{\pgfqpoint{3.001078in}{5.089938in}}%
\pgfpathlineto{\pgfqpoint{3.001413in}{5.094350in}}%
\pgfpathlineto{\pgfqpoint{3.002165in}{5.089100in}}%
\pgfpathlineto{\pgfqpoint{3.001636in}{5.095944in}}%
\pgfpathlineto{\pgfqpoint{3.002527in}{5.091521in}}%
\pgfpathlineto{\pgfqpoint{3.003223in}{5.094045in}}%
\pgfpathlineto{\pgfqpoint{3.003390in}{5.087755in}}%
\pgfpathlineto{\pgfqpoint{3.003558in}{5.092161in}}%
\pgfpathlineto{\pgfqpoint{3.004059in}{5.087056in}}%
\pgfpathlineto{\pgfqpoint{3.004003in}{5.092945in}}%
\pgfpathlineto{\pgfqpoint{3.004672in}{5.090738in}}%
\pgfpathlineto{\pgfqpoint{3.005786in}{5.084217in}}%
\pgfpathlineto{\pgfqpoint{3.004867in}{5.094192in}}%
\pgfpathlineto{\pgfqpoint{3.005897in}{5.085863in}}%
\pgfpathlineto{\pgfqpoint{3.005925in}{5.090600in}}%
\pgfpathlineto{\pgfqpoint{3.006733in}{5.082307in}}%
\pgfpathlineto{\pgfqpoint{3.006984in}{5.089031in}}%
\pgfpathlineto{\pgfqpoint{3.007011in}{5.080346in}}%
\pgfpathlineto{\pgfqpoint{3.007374in}{5.090977in}}%
\pgfpathlineto{\pgfqpoint{3.008098in}{5.082296in}}%
\pgfpathlineto{\pgfqpoint{3.008349in}{5.087343in}}%
\pgfpathlineto{\pgfqpoint{3.009073in}{5.079112in}}%
\pgfpathlineto{\pgfqpoint{3.009156in}{5.082366in}}%
\pgfpathlineto{\pgfqpoint{3.009936in}{5.078912in}}%
\pgfpathlineto{\pgfqpoint{3.009825in}{5.085930in}}%
\pgfpathlineto{\pgfqpoint{3.010215in}{5.081262in}}%
\pgfpathlineto{\pgfqpoint{3.010243in}{5.084835in}}%
\pgfpathlineto{\pgfqpoint{3.010493in}{5.076821in}}%
\pgfpathlineto{\pgfqpoint{3.011301in}{5.081931in}}%
\pgfpathlineto{\pgfqpoint{3.011552in}{5.074671in}}%
\pgfpathlineto{\pgfqpoint{3.011413in}{5.084568in}}%
\pgfpathlineto{\pgfqpoint{3.012415in}{5.078090in}}%
\pgfpathlineto{\pgfqpoint{3.012861in}{5.081609in}}%
\pgfpathlineto{\pgfqpoint{3.013112in}{5.075106in}}%
\pgfpathlineto{\pgfqpoint{3.013223in}{5.079459in}}%
\pgfpathlineto{\pgfqpoint{3.013613in}{5.074127in}}%
\pgfpathlineto{\pgfqpoint{3.013390in}{5.082930in}}%
\pgfpathlineto{\pgfqpoint{3.014337in}{5.076434in}}%
\pgfpathlineto{\pgfqpoint{3.014588in}{5.072966in}}%
\pgfpathlineto{\pgfqpoint{3.014504in}{5.080986in}}%
\pgfpathlineto{\pgfqpoint{3.015340in}{5.076752in}}%
\pgfpathlineto{\pgfqpoint{3.015396in}{5.079832in}}%
\pgfpathlineto{\pgfqpoint{3.016231in}{5.070722in}}%
\pgfpathlineto{\pgfqpoint{3.016343in}{5.073451in}}%
\pgfpathlineto{\pgfqpoint{3.016399in}{5.068371in}}%
\pgfpathlineto{\pgfqpoint{3.017123in}{5.078192in}}%
\pgfpathlineto{\pgfqpoint{3.017429in}{5.073791in}}%
\pgfpathlineto{\pgfqpoint{3.017541in}{5.077494in}}%
\pgfpathlineto{\pgfqpoint{3.018404in}{5.069007in}}%
\pgfpathlineto{\pgfqpoint{3.018432in}{5.075377in}}%
\pgfpathlineto{\pgfqpoint{3.018989in}{5.066720in}}%
\pgfpathlineto{\pgfqpoint{3.019518in}{5.071781in}}%
\pgfpathlineto{\pgfqpoint{3.020215in}{5.065372in}}%
\pgfpathlineto{\pgfqpoint{3.019713in}{5.074922in}}%
\pgfpathlineto{\pgfqpoint{3.020688in}{5.065812in}}%
\pgfpathlineto{\pgfqpoint{3.021245in}{5.072815in}}%
\pgfpathlineto{\pgfqpoint{3.021385in}{5.064429in}}%
\pgfpathlineto{\pgfqpoint{3.021802in}{5.068735in}}%
\pgfpathlineto{\pgfqpoint{3.022694in}{5.063019in}}%
\pgfpathlineto{\pgfqpoint{3.021858in}{5.070832in}}%
\pgfpathlineto{\pgfqpoint{3.022889in}{5.063861in}}%
\pgfpathlineto{\pgfqpoint{3.023306in}{5.070614in}}%
\pgfpathlineto{\pgfqpoint{3.024003in}{5.064602in}}%
\pgfpathlineto{\pgfqpoint{3.024337in}{5.071612in}}%
\pgfpathlineto{\pgfqpoint{3.025061in}{5.062307in}}%
\pgfpathlineto{\pgfqpoint{3.025089in}{5.064107in}}%
\pgfpathlineto{\pgfqpoint{3.025730in}{5.056989in}}%
\pgfpathlineto{\pgfqpoint{3.025786in}{5.068572in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{5.070152in}}%
\pgfpathlineto{\pgfqpoint{3.026398in}{5.060379in}}%
\pgfpathlineto{\pgfqpoint{3.026760in}{5.063032in}}%
\pgfpathlineto{\pgfqpoint{3.027624in}{5.066517in}}%
\pgfpathlineto{\pgfqpoint{3.027875in}{5.058911in}}%
\pgfpathlineto{\pgfqpoint{3.028376in}{5.065923in}}%
\pgfpathlineto{\pgfqpoint{3.028794in}{5.057878in}}%
\pgfpathlineto{\pgfqpoint{3.028989in}{5.062944in}}%
\pgfpathlineto{\pgfqpoint{3.030019in}{5.054939in}}%
\pgfpathlineto{\pgfqpoint{3.029100in}{5.065575in}}%
\pgfpathlineto{\pgfqpoint{3.030131in}{5.058729in}}%
\pgfpathlineto{\pgfqpoint{3.030242in}{5.066992in}}%
\pgfpathlineto{\pgfqpoint{3.030326in}{5.056633in}}%
\pgfpathlineto{\pgfqpoint{3.031162in}{5.057420in}}%
\pgfpathlineto{\pgfqpoint{3.031746in}{5.052839in}}%
\pgfpathlineto{\pgfqpoint{3.031412in}{5.062426in}}%
\pgfpathlineto{\pgfqpoint{3.032276in}{5.056330in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{5.063099in}}%
\pgfpathlineto{\pgfqpoint{3.032777in}{5.051086in}}%
\pgfpathlineto{\pgfqpoint{3.033362in}{5.058687in}}%
\pgfpathlineto{\pgfqpoint{3.033891in}{5.051456in}}%
\pgfpathlineto{\pgfqpoint{3.033919in}{5.060537in}}%
\pgfpathlineto{\pgfqpoint{3.034476in}{5.052854in}}%
\pgfpathlineto{\pgfqpoint{3.034643in}{5.059278in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{5.050126in}}%
\pgfpathlineto{\pgfqpoint{3.035590in}{5.054408in}}%
\pgfpathlineto{\pgfqpoint{3.036537in}{5.049816in}}%
\pgfpathlineto{\pgfqpoint{3.036036in}{5.058162in}}%
\pgfpathlineto{\pgfqpoint{3.036760in}{5.050655in}}%
\pgfpathlineto{\pgfqpoint{3.036900in}{5.058633in}}%
\pgfpathlineto{\pgfqpoint{3.036955in}{5.047703in}}%
\pgfpathlineto{\pgfqpoint{3.037874in}{5.051966in}}%
\pgfpathlineto{\pgfqpoint{3.038905in}{5.047581in}}%
\pgfpathlineto{\pgfqpoint{3.038849in}{5.056903in}}%
\pgfpathlineto{\pgfqpoint{3.038961in}{5.049278in}}%
\pgfpathlineto{\pgfqpoint{3.039490in}{5.055063in}}%
\pgfpathlineto{\pgfqpoint{3.040019in}{5.046788in}}%
\pgfpathlineto{\pgfqpoint{3.040075in}{5.050899in}}%
\pgfpathlineto{\pgfqpoint{3.041022in}{5.044900in}}%
\pgfpathlineto{\pgfqpoint{3.040744in}{5.055740in}}%
\pgfpathlineto{\pgfqpoint{3.041217in}{5.048376in}}%
\pgfpathlineto{\pgfqpoint{3.042164in}{5.054057in}}%
\pgfpathlineto{\pgfqpoint{3.041496in}{5.045754in}}%
\pgfpathlineto{\pgfqpoint{3.042248in}{5.052136in}}%
\pgfpathlineto{\pgfqpoint{3.043195in}{5.042163in}}%
\pgfpathlineto{\pgfqpoint{3.042554in}{5.053255in}}%
\pgfpathlineto{\pgfqpoint{3.043362in}{5.051222in}}%
\pgfpathlineto{\pgfqpoint{3.044003in}{5.042250in}}%
\pgfpathlineto{\pgfqpoint{3.044337in}{5.052805in}}%
\pgfpathlineto{\pgfqpoint{3.044504in}{5.045429in}}%
\pgfpathlineto{\pgfqpoint{3.045590in}{5.051408in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{5.041396in}}%
\pgfpathlineto{\pgfqpoint{3.045618in}{5.046712in}}%
\pgfpathlineto{\pgfqpoint{3.045730in}{5.050438in}}%
\pgfpathlineto{\pgfqpoint{3.046426in}{5.041050in}}%
\pgfpathlineto{\pgfqpoint{3.046621in}{5.044040in}}%
\pgfpathlineto{\pgfqpoint{3.046927in}{5.038269in}}%
\pgfpathlineto{\pgfqpoint{3.047150in}{5.050640in}}%
\pgfpathlineto{\pgfqpoint{3.047735in}{5.043266in}}%
\pgfpathlineto{\pgfqpoint{3.048125in}{5.038956in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{5.048661in}}%
\pgfpathlineto{\pgfqpoint{3.048794in}{5.043281in}}%
\pgfpathlineto{\pgfqpoint{3.049239in}{5.050312in}}%
\pgfpathlineto{\pgfqpoint{3.049796in}{5.038792in}}%
\pgfpathlineto{\pgfqpoint{3.049908in}{5.044238in}}%
\pgfpathlineto{\pgfqpoint{3.050715in}{5.036737in}}%
\pgfpathlineto{\pgfqpoint{3.050326in}{5.047234in}}%
\pgfpathlineto{\pgfqpoint{3.051022in}{5.041058in}}%
\pgfpathlineto{\pgfqpoint{3.051468in}{5.034960in}}%
\pgfpathlineto{\pgfqpoint{3.051551in}{5.050731in}}%
\pgfpathlineto{\pgfqpoint{3.052080in}{5.042540in}}%
\pgfpathlineto{\pgfqpoint{3.052526in}{5.046739in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{5.035119in}}%
\pgfpathlineto{\pgfqpoint{3.053139in}{5.039371in}}%
\pgfpathlineto{\pgfqpoint{3.053557in}{5.046498in}}%
\pgfpathlineto{\pgfqpoint{3.053417in}{5.032536in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{5.042283in}}%
\pgfpathlineto{\pgfqpoint{3.054727in}{5.033388in}}%
\pgfpathlineto{\pgfqpoint{3.055284in}{5.044990in}}%
\pgfpathlineto{\pgfqpoint{3.055339in}{5.037186in}}%
\pgfpathlineto{\pgfqpoint{3.055729in}{5.043392in}}%
\pgfpathlineto{\pgfqpoint{3.056036in}{5.034338in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{5.039913in}}%
\pgfpathlineto{\pgfqpoint{3.056286in}{5.032529in}}%
\pgfpathlineto{\pgfqpoint{3.057317in}{5.044439in}}%
\pgfpathlineto{\pgfqpoint{3.057345in}{5.038489in}}%
\pgfpathlineto{\pgfqpoint{3.057512in}{5.044318in}}%
\pgfpathlineto{\pgfqpoint{3.058013in}{5.031102in}}%
\pgfpathlineto{\pgfqpoint{3.058348in}{5.037899in}}%
\pgfpathlineto{\pgfqpoint{3.059183in}{5.033326in}}%
\pgfpathlineto{\pgfqpoint{3.058571in}{5.041525in}}%
\pgfpathlineto{\pgfqpoint{3.059490in}{5.033661in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{5.039901in}}%
\pgfpathlineto{\pgfqpoint{3.060353in}{5.030109in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{5.038832in}}%
\pgfpathlineto{\pgfqpoint{3.061690in}{5.029276in}}%
\pgfpathlineto{\pgfqpoint{3.060882in}{5.041289in}}%
\pgfpathlineto{\pgfqpoint{3.061746in}{5.030696in}}%
\pgfpathlineto{\pgfqpoint{3.062303in}{5.040139in}}%
\pgfpathlineto{\pgfqpoint{3.062721in}{5.028539in}}%
\pgfpathlineto{\pgfqpoint{3.062888in}{5.037626in}}%
\pgfpathlineto{\pgfqpoint{3.063055in}{5.027433in}}%
\pgfpathlineto{\pgfqpoint{3.063529in}{5.037920in}}%
\pgfpathlineto{\pgfqpoint{3.064002in}{5.032386in}}%
\pgfpathlineto{\pgfqpoint{3.064977in}{5.038947in}}%
\pgfpathlineto{\pgfqpoint{3.064448in}{5.028060in}}%
\pgfpathlineto{\pgfqpoint{3.065116in}{5.034919in}}%
\pgfpathlineto{\pgfqpoint{3.065423in}{5.026182in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{5.028460in}}%
\pgfpathlineto{\pgfqpoint{3.066509in}{5.037503in}}%
\pgfpathlineto{\pgfqpoint{3.066704in}{5.026164in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{5.034274in}}%
\pgfpathlineto{\pgfqpoint{3.067373in}{5.023354in}}%
\pgfpathlineto{\pgfqpoint{3.067763in}{5.036897in}}%
\pgfpathlineto{\pgfqpoint{3.068459in}{5.027870in}}%
\pgfpathlineto{\pgfqpoint{3.069462in}{5.022509in}}%
\pgfpathlineto{\pgfqpoint{3.069127in}{5.033806in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{5.025655in}}%
\pgfpathlineto{\pgfqpoint{3.070464in}{5.034929in}}%
\pgfpathlineto{\pgfqpoint{3.069768in}{5.025048in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{5.032582in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{5.020949in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{5.035294in}}%
\pgfpathlineto{\pgfqpoint{3.071829in}{5.030753in}}%
\pgfpathlineto{\pgfqpoint{3.072359in}{5.022454in}}%
\pgfpathlineto{\pgfqpoint{3.072108in}{5.034062in}}%
\pgfpathlineto{\pgfqpoint{3.072944in}{5.027521in}}%
\pgfpathlineto{\pgfqpoint{3.073556in}{5.032221in}}%
\pgfpathlineto{\pgfqpoint{3.073111in}{5.022371in}}%
\pgfpathlineto{\pgfqpoint{3.073891in}{5.029805in}}%
\pgfpathlineto{\pgfqpoint{3.074197in}{5.020411in}}%
\pgfpathlineto{\pgfqpoint{3.074810in}{5.033950in}}%
\pgfpathlineto{\pgfqpoint{3.075033in}{5.022920in}}%
\pgfpathlineto{\pgfqpoint{3.075562in}{5.032724in}}%
\pgfpathlineto{\pgfqpoint{3.075339in}{5.021568in}}%
\pgfpathlineto{\pgfqpoint{3.076230in}{5.028162in}}%
\pgfpathlineto{\pgfqpoint{3.077177in}{5.021228in}}%
\pgfpathlineto{\pgfqpoint{3.076537in}{5.032521in}}%
\pgfpathlineto{\pgfqpoint{3.077317in}{5.023752in}}%
\pgfpathlineto{\pgfqpoint{3.077540in}{5.031687in}}%
\pgfpathlineto{\pgfqpoint{3.077957in}{5.021112in}}%
\pgfpathlineto{\pgfqpoint{3.078403in}{5.026912in}}%
\pgfpathlineto{\pgfqpoint{3.079294in}{5.019601in}}%
\pgfpathlineto{\pgfqpoint{3.078598in}{5.031530in}}%
\pgfpathlineto{\pgfqpoint{3.079517in}{5.023678in}}%
\pgfpathlineto{\pgfqpoint{3.079907in}{5.032535in}}%
\pgfpathlineto{\pgfqpoint{3.080576in}{5.019680in}}%
\pgfpathlineto{\pgfqpoint{3.080631in}{5.028833in}}%
\pgfpathlineto{\pgfqpoint{3.081021in}{5.020641in}}%
\pgfpathlineto{\pgfqpoint{3.081077in}{5.031693in}}%
\pgfpathlineto{\pgfqpoint{3.081746in}{5.023750in}}%
\pgfpathlineto{\pgfqpoint{3.082526in}{5.028078in}}%
\pgfpathlineto{\pgfqpoint{3.082386in}{5.017942in}}%
\pgfpathlineto{\pgfqpoint{3.082832in}{5.023457in}}%
\pgfpathlineto{\pgfqpoint{3.083779in}{5.017565in}}%
\pgfpathlineto{\pgfqpoint{3.083361in}{5.030437in}}%
\pgfpathlineto{\pgfqpoint{3.083918in}{5.020944in}}%
\pgfpathlineto{\pgfqpoint{3.084754in}{5.028883in}}%
\pgfpathlineto{\pgfqpoint{3.084865in}{5.018061in}}%
\pgfpathlineto{\pgfqpoint{3.085032in}{5.024178in}}%
\pgfpathlineto{\pgfqpoint{3.085422in}{5.029031in}}%
\pgfpathlineto{\pgfqpoint{3.085395in}{5.017903in}}%
\pgfpathlineto{\pgfqpoint{3.086119in}{5.023226in}}%
\pgfpathlineto{\pgfqpoint{3.086732in}{5.017382in}}%
\pgfpathlineto{\pgfqpoint{3.086592in}{5.029123in}}%
\pgfpathlineto{\pgfqpoint{3.087261in}{5.021449in}}%
\pgfpathlineto{\pgfqpoint{3.088041in}{5.027629in}}%
\pgfpathlineto{\pgfqpoint{3.087679in}{5.017954in}}%
\pgfpathlineto{\pgfqpoint{3.088375in}{5.024893in}}%
\pgfpathlineto{\pgfqpoint{3.088403in}{5.020132in}}%
\pgfpathlineto{\pgfqpoint{3.089461in}{5.027930in}}%
\pgfpathlineto{\pgfqpoint{3.089489in}{5.022712in}}%
\pgfpathlineto{\pgfqpoint{3.090102in}{5.028292in}}%
\pgfpathlineto{\pgfqpoint{3.090186in}{5.014952in}}%
\pgfpathlineto{\pgfqpoint{3.090603in}{5.023581in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{5.016196in}}%
\pgfpathlineto{\pgfqpoint{3.090882in}{5.028240in}}%
\pgfpathlineto{\pgfqpoint{3.091745in}{5.020807in}}%
\pgfpathlineto{\pgfqpoint{3.092693in}{5.028439in}}%
\pgfpathlineto{\pgfqpoint{3.092219in}{5.017219in}}%
\pgfpathlineto{\pgfqpoint{3.092887in}{5.027628in}}%
\pgfpathlineto{\pgfqpoint{3.093445in}{5.013362in}}%
\pgfpathlineto{\pgfqpoint{3.093250in}{5.028713in}}%
\pgfpathlineto{\pgfqpoint{3.094002in}{5.026023in}}%
\pgfpathlineto{\pgfqpoint{3.094085in}{5.025327in}}%
\pgfpathlineto{\pgfqpoint{3.094113in}{5.027671in}}%
\pgfpathlineto{\pgfqpoint{3.094670in}{5.016832in}}%
\pgfpathlineto{\pgfqpoint{3.094447in}{5.028558in}}%
\pgfpathlineto{\pgfqpoint{3.095255in}{5.022738in}}%
\pgfpathlineto{\pgfqpoint{3.095729in}{5.024726in}}%
\pgfpathlineto{\pgfqpoint{3.095506in}{5.015977in}}%
\pgfpathlineto{\pgfqpoint{3.096314in}{5.021967in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{5.015613in}}%
\pgfpathlineto{\pgfqpoint{3.096731in}{5.026392in}}%
\pgfpathlineto{\pgfqpoint{3.097484in}{5.019888in}}%
\pgfpathlineto{\pgfqpoint{3.098431in}{5.026164in}}%
\pgfpathlineto{\pgfqpoint{3.097929in}{5.013747in}}%
\pgfpathlineto{\pgfqpoint{3.098598in}{5.022117in}}%
\pgfpathlineto{\pgfqpoint{3.099294in}{5.015205in}}%
\pgfpathlineto{\pgfqpoint{3.099405in}{5.024800in}}%
\pgfpathlineto{\pgfqpoint{3.099628in}{5.022464in}}%
\pgfpathlineto{\pgfqpoint{3.099684in}{5.028988in}}%
\pgfpathlineto{\pgfqpoint{3.100130in}{5.011563in}}%
\pgfpathlineto{\pgfqpoint{3.100715in}{5.024680in}}%
\pgfpathlineto{\pgfqpoint{3.101327in}{5.015049in}}%
\pgfpathlineto{\pgfqpoint{3.101077in}{5.027016in}}%
\pgfpathlineto{\pgfqpoint{3.101829in}{5.017825in}}%
\pgfpathlineto{\pgfqpoint{3.101912in}{5.026698in}}%
\pgfpathlineto{\pgfqpoint{3.102219in}{5.016231in}}%
\pgfpathlineto{\pgfqpoint{3.102887in}{5.018040in}}%
\pgfpathlineto{\pgfqpoint{3.102915in}{5.012702in}}%
\pgfpathlineto{\pgfqpoint{3.103918in}{5.024665in}}%
\pgfpathlineto{\pgfqpoint{3.103974in}{5.019152in}}%
\pgfpathlineto{\pgfqpoint{3.104057in}{5.024290in}}%
\pgfpathlineto{\pgfqpoint{3.104503in}{5.014084in}}%
\pgfpathlineto{\pgfqpoint{3.105004in}{5.014876in}}%
\pgfpathlineto{\pgfqpoint{3.105450in}{5.024726in}}%
\pgfpathlineto{\pgfqpoint{3.105756in}{5.010569in}}%
\pgfpathlineto{\pgfqpoint{3.106286in}{5.020250in}}%
\pgfpathlineto{\pgfqpoint{3.106703in}{5.011333in}}%
\pgfpathlineto{\pgfqpoint{3.106564in}{5.027473in}}%
\pgfpathlineto{\pgfqpoint{3.107400in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{3.108319in}{5.024109in}}%
\pgfpathlineto{\pgfqpoint{3.108180in}{5.014125in}}%
\pgfpathlineto{\pgfqpoint{3.108514in}{5.023277in}}%
\pgfpathlineto{\pgfqpoint{3.108848in}{5.016049in}}%
\pgfpathlineto{\pgfqpoint{3.109433in}{5.024973in}}%
\pgfpathlineto{\pgfqpoint{3.109600in}{5.021839in}}%
\pgfpathlineto{\pgfqpoint{3.110241in}{5.017654in}}%
\pgfpathlineto{\pgfqpoint{3.110714in}{5.025057in}}%
\pgfpathlineto{\pgfqpoint{3.111522in}{5.015267in}}%
\pgfpathlineto{\pgfqpoint{3.111077in}{5.027112in}}%
\pgfpathlineto{\pgfqpoint{3.111968in}{5.016170in}}%
\pgfpathlineto{\pgfqpoint{3.112859in}{5.014670in}}%
\pgfpathlineto{\pgfqpoint{3.112274in}{5.023824in}}%
\pgfpathlineto{\pgfqpoint{3.113082in}{5.015971in}}%
\pgfpathlineto{\pgfqpoint{3.280238in}{5.015971in}}%
\pgfpathlineto{\pgfqpoint{3.280238in}{5.015971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294118in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015577in,y=7.723125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The upwind scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.114680in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.114680in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771155in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.771155in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427631in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.427631in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.084107in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.084107in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.740583in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.740583in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397059in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397059in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=4.482809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=4.717238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{5.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=5.110988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{5.557500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=5.504738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{5.951250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=5.898488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{6.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=6.292238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{6.738750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=6.685988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{7.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=7.079738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{7.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=7.473488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{7.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679522in, y=7.867238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114707in}{7.519641in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{7.802983in}}%
\pgfpathlineto{\pgfqpoint{6.115829in}{7.547751in}}%
\pgfpathlineto{\pgfqpoint{6.116513in}{7.528932in}}%
\pgfpathlineto{\pgfqpoint{6.116950in}{7.544250in}}%
\pgfpathlineto{\pgfqpoint{6.117169in}{7.542117in}}%
\pgfpathlineto{\pgfqpoint{6.117498in}{7.545444in}}%
\pgfpathlineto{\pgfqpoint{6.117689in}{7.555038in}}%
\pgfpathlineto{\pgfqpoint{6.117935in}{7.549185in}}%
\pgfpathlineto{\pgfqpoint{6.118017in}{7.633140in}}%
\pgfpathlineto{\pgfqpoint{6.118811in}{7.467248in}}%
\pgfpathlineto{\pgfqpoint{6.118975in}{7.531292in}}%
\pgfpathlineto{\pgfqpoint{6.120179in}{7.295268in}}%
\pgfpathlineto{\pgfqpoint{6.121027in}{7.256501in}}%
\pgfpathlineto{\pgfqpoint{6.121437in}{7.280561in}}%
\pgfpathlineto{\pgfqpoint{6.121793in}{7.421393in}}%
\pgfpathlineto{\pgfqpoint{6.122450in}{7.263095in}}%
\pgfpathlineto{\pgfqpoint{6.124529in}{7.137614in}}%
\pgfpathlineto{\pgfqpoint{6.137579in}{6.829315in}}%
\pgfpathlineto{\pgfqpoint{6.210245in}{5.085930in}}%
\pgfpathlineto{\pgfqpoint{6.210984in}{5.050206in}}%
\pgfpathlineto{\pgfqpoint{6.210300in}{5.099185in}}%
\pgfpathlineto{\pgfqpoint{6.211422in}{5.064869in}}%
\pgfpathlineto{\pgfqpoint{6.211859in}{5.074246in}}%
\pgfpathlineto{\pgfqpoint{6.211613in}{5.032230in}}%
\pgfpathlineto{\pgfqpoint{6.212434in}{5.038908in}}%
\pgfpathlineto{\pgfqpoint{6.213665in}{4.995045in}}%
\pgfpathlineto{\pgfqpoint{6.212872in}{5.039783in}}%
\pgfpathlineto{\pgfqpoint{6.213692in}{5.001753in}}%
\pgfpathlineto{\pgfqpoint{6.214732in}{5.034181in}}%
\pgfpathlineto{\pgfqpoint{6.214458in}{4.993631in}}%
\pgfpathlineto{\pgfqpoint{6.214814in}{5.015725in}}%
\pgfpathlineto{\pgfqpoint{6.215799in}{4.972992in}}%
\pgfpathlineto{\pgfqpoint{6.215416in}{5.019353in}}%
\pgfpathlineto{\pgfqpoint{6.216045in}{4.973859in}}%
\pgfpathlineto{\pgfqpoint{6.216209in}{5.001731in}}%
\pgfpathlineto{\pgfqpoint{6.216866in}{4.949530in}}%
\pgfpathlineto{\pgfqpoint{6.217085in}{4.965239in}}%
\pgfpathlineto{\pgfqpoint{6.217386in}{4.977471in}}%
\pgfpathlineto{\pgfqpoint{6.217577in}{4.955306in}}%
\pgfpathlineto{\pgfqpoint{6.217742in}{4.960951in}}%
\pgfpathlineto{\pgfqpoint{6.217851in}{4.950960in}}%
\pgfpathlineto{\pgfqpoint{6.217906in}{4.953091in}}%
\pgfpathlineto{\pgfqpoint{6.218125in}{4.942424in}}%
\pgfpathlineto{\pgfqpoint{6.218234in}{4.987011in}}%
\pgfpathlineto{\pgfqpoint{6.219027in}{4.948982in}}%
\pgfpathlineto{\pgfqpoint{6.219274in}{4.969524in}}%
\pgfpathlineto{\pgfqpoint{6.219739in}{4.942240in}}%
\pgfpathlineto{\pgfqpoint{6.220067in}{4.942371in}}%
\pgfpathlineto{\pgfqpoint{6.220122in}{4.941221in}}%
\pgfpathlineto{\pgfqpoint{6.220231in}{4.957436in}}%
\pgfpathlineto{\pgfqpoint{6.220642in}{4.918177in}}%
\pgfpathlineto{\pgfqpoint{6.221161in}{4.918557in}}%
\pgfpathlineto{\pgfqpoint{6.221353in}{4.917436in}}%
\pgfpathlineto{\pgfqpoint{6.221408in}{4.920236in}}%
\pgfpathlineto{\pgfqpoint{6.221900in}{4.935689in}}%
\pgfpathlineto{\pgfqpoint{6.222447in}{4.898948in}}%
\pgfpathlineto{\pgfqpoint{6.222502in}{4.900863in}}%
\pgfpathlineto{\pgfqpoint{6.223186in}{4.896407in}}%
\pgfpathlineto{\pgfqpoint{6.223952in}{4.932212in}}%
\pgfpathlineto{\pgfqpoint{6.224308in}{4.914050in}}%
\pgfpathlineto{\pgfqpoint{6.224390in}{4.913983in}}%
\pgfpathlineto{\pgfqpoint{6.224417in}{4.915243in}}%
\pgfpathlineto{\pgfqpoint{6.224445in}{4.925114in}}%
\pgfpathlineto{\pgfqpoint{6.225457in}{4.908901in}}%
\pgfpathlineto{\pgfqpoint{6.225484in}{4.909021in}}%
\pgfpathlineto{\pgfqpoint{6.225730in}{4.907715in}}%
\pgfpathlineto{\pgfqpoint{6.225703in}{4.910032in}}%
\pgfpathlineto{\pgfqpoint{6.225840in}{4.908305in}}%
\pgfpathlineto{\pgfqpoint{6.225867in}{4.936036in}}%
\pgfpathlineto{\pgfqpoint{6.226305in}{4.907920in}}%
\pgfpathlineto{\pgfqpoint{6.226934in}{4.908745in}}%
\pgfpathlineto{\pgfqpoint{6.228412in}{4.907148in}}%
\pgfpathlineto{\pgfqpoint{6.228439in}{4.907202in}}%
\pgfpathlineto{\pgfqpoint{6.228713in}{4.916549in}}%
\pgfpathlineto{\pgfqpoint{6.229397in}{4.905123in}}%
\pgfpathlineto{\pgfqpoint{6.229479in}{4.905151in}}%
\pgfpathlineto{\pgfqpoint{6.230436in}{4.904510in}}%
\pgfpathlineto{\pgfqpoint{6.230765in}{4.904776in}}%
\pgfpathlineto{\pgfqpoint{6.230819in}{4.904930in}}%
\pgfpathlineto{\pgfqpoint{6.231366in}{4.903306in}}%
\pgfpathlineto{\pgfqpoint{6.231531in}{4.905289in}}%
\pgfpathlineto{\pgfqpoint{6.231914in}{4.904894in}}%
\pgfpathlineto{\pgfqpoint{6.232734in}{4.904960in}}%
\pgfpathlineto{\pgfqpoint{6.233008in}{4.904638in}}%
\pgfpathlineto{\pgfqpoint{6.233555in}{4.904587in}}%
\pgfpathlineto{\pgfqpoint{6.233583in}{4.905120in}}%
\pgfpathlineto{\pgfqpoint{6.233637in}{4.921214in}}%
\pgfpathlineto{\pgfqpoint{6.233665in}{4.903228in}}%
\pgfpathlineto{\pgfqpoint{6.234677in}{4.905549in}}%
\pgfpathlineto{\pgfqpoint{6.239301in}{4.905182in}}%
\pgfpathlineto{\pgfqpoint{6.239301in}{4.905182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114707in}{7.481844in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{7.763944in}}%
\pgfpathlineto{\pgfqpoint{6.115829in}{7.508836in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{7.565567in}}%
\pgfpathlineto{\pgfqpoint{6.115911in}{7.494311in}}%
\pgfpathlineto{\pgfqpoint{6.116950in}{7.511627in}}%
\pgfpathlineto{\pgfqpoint{6.117251in}{7.509344in}}%
\pgfpathlineto{\pgfqpoint{6.117607in}{7.515083in}}%
\pgfpathlineto{\pgfqpoint{6.117716in}{7.562162in}}%
\pgfpathlineto{\pgfqpoint{6.118099in}{7.472595in}}%
\pgfpathlineto{\pgfqpoint{6.118318in}{7.458857in}}%
\pgfpathlineto{\pgfqpoint{6.118428in}{7.503384in}}%
\pgfpathlineto{\pgfqpoint{6.119057in}{7.548326in}}%
\pgfpathlineto{\pgfqpoint{6.119358in}{7.298108in}}%
\pgfpathlineto{\pgfqpoint{6.121054in}{7.197902in}}%
\pgfpathlineto{\pgfqpoint{6.125185in}{7.093284in}}%
\pgfpathlineto{\pgfqpoint{6.181376in}{5.749416in}}%
\pgfpathlineto{\pgfqpoint{6.193331in}{5.488809in}}%
\pgfpathlineto{\pgfqpoint{6.199240in}{5.428471in}}%
\pgfpathlineto{\pgfqpoint{6.215161in}{5.354194in}}%
\pgfpathlineto{\pgfqpoint{6.215216in}{5.354456in}}%
\pgfpathlineto{\pgfqpoint{6.215243in}{5.354655in}}%
\pgfpathlineto{\pgfqpoint{6.215927in}{5.351901in}}%
\pgfpathlineto{\pgfqpoint{6.217295in}{5.346407in}}%
\pgfpathlineto{\pgfqpoint{6.232259in}{5.289495in}}%
\pgfpathlineto{\pgfqpoint{6.217350in}{5.346533in}}%
\pgfpathlineto{\pgfqpoint{6.232287in}{5.289829in}}%
\pgfpathlineto{\pgfqpoint{6.232314in}{5.290900in}}%
\pgfpathlineto{\pgfqpoint{6.233272in}{5.285943in}}%
\pgfpathlineto{\pgfqpoint{6.233299in}{5.286126in}}%
\pgfpathlineto{\pgfqpoint{6.233326in}{5.286594in}}%
\pgfpathlineto{\pgfqpoint{6.234147in}{5.282707in}}%
\pgfpathlineto{\pgfqpoint{6.234202in}{5.283011in}}%
\pgfpathlineto{\pgfqpoint{6.236171in}{5.273924in}}%
\pgfpathlineto{\pgfqpoint{6.236308in}{5.274326in}}%
\pgfpathlineto{\pgfqpoint{6.236336in}{5.274822in}}%
\pgfpathlineto{\pgfqpoint{6.237074in}{5.271465in}}%
\pgfpathlineto{\pgfqpoint{6.237238in}{5.271499in}}%
\pgfpathlineto{\pgfqpoint{6.238387in}{5.266674in}}%
\pgfpathlineto{\pgfqpoint{6.237320in}{5.271727in}}%
\pgfpathlineto{\pgfqpoint{6.238442in}{5.266842in}}%
\pgfpathlineto{\pgfqpoint{6.238579in}{5.267255in}}%
\pgfpathlineto{\pgfqpoint{6.238497in}{5.266266in}}%
\pgfpathlineto{\pgfqpoint{6.238661in}{5.266007in}}%
\pgfpathlineto{\pgfqpoint{6.239810in}{5.261395in}}%
\pgfpathlineto{\pgfqpoint{6.239919in}{5.261885in}}%
\pgfpathlineto{\pgfqpoint{6.241397in}{5.254722in}}%
\pgfpathlineto{\pgfqpoint{6.241451in}{5.256193in}}%
\pgfpathlineto{\pgfqpoint{6.242299in}{5.251475in}}%
\pgfpathlineto{\pgfqpoint{6.242409in}{5.251819in}}%
\pgfpathlineto{\pgfqpoint{6.261641in}{5.178180in}}%
\pgfpathlineto{\pgfqpoint{6.242546in}{5.252326in}}%
\pgfpathlineto{\pgfqpoint{6.261668in}{5.181915in}}%
\pgfpathlineto{\pgfqpoint{6.261695in}{5.183577in}}%
\pgfpathlineto{\pgfqpoint{6.262461in}{5.174175in}}%
\pgfpathlineto{\pgfqpoint{6.262680in}{5.175939in}}%
\pgfpathlineto{\pgfqpoint{6.262708in}{5.177107in}}%
\pgfpathlineto{\pgfqpoint{6.263610in}{5.171600in}}%
\pgfpathlineto{\pgfqpoint{6.263665in}{5.172201in}}%
\pgfpathlineto{\pgfqpoint{6.264568in}{5.164258in}}%
\pgfpathlineto{\pgfqpoint{6.263747in}{5.173827in}}%
\pgfpathlineto{\pgfqpoint{6.264814in}{5.169304in}}%
\pgfpathlineto{\pgfqpoint{6.264841in}{5.171342in}}%
\pgfpathlineto{\pgfqpoint{6.265607in}{5.161948in}}%
\pgfpathlineto{\pgfqpoint{6.265826in}{5.163604in}}%
\pgfpathlineto{\pgfqpoint{6.267085in}{5.158047in}}%
\pgfpathlineto{\pgfqpoint{6.266127in}{5.166463in}}%
\pgfpathlineto{\pgfqpoint{6.267139in}{5.158952in}}%
\pgfpathlineto{\pgfqpoint{6.267167in}{5.162569in}}%
\pgfpathlineto{\pgfqpoint{6.267741in}{5.151881in}}%
\pgfpathlineto{\pgfqpoint{6.268206in}{5.154072in}}%
\pgfpathlineto{\pgfqpoint{6.268808in}{5.159027in}}%
\pgfpathlineto{\pgfqpoint{6.269027in}{5.150565in}}%
\pgfpathlineto{\pgfqpoint{6.269137in}{5.155167in}}%
\pgfpathlineto{\pgfqpoint{6.270039in}{5.143006in}}%
\pgfpathlineto{\pgfqpoint{6.270285in}{5.147072in}}%
\pgfpathlineto{\pgfqpoint{6.271434in}{5.138843in}}%
\pgfpathlineto{\pgfqpoint{6.270368in}{5.149175in}}%
\pgfpathlineto{\pgfqpoint{6.271462in}{5.142139in}}%
\pgfpathlineto{\pgfqpoint{6.271626in}{5.146701in}}%
\pgfpathlineto{\pgfqpoint{6.272173in}{5.135113in}}%
\pgfpathlineto{\pgfqpoint{6.272529in}{5.140009in}}%
\pgfpathlineto{\pgfqpoint{6.273568in}{5.129497in}}%
\pgfpathlineto{\pgfqpoint{6.272638in}{5.142483in}}%
\pgfpathlineto{\pgfqpoint{6.273705in}{5.134151in}}%
\pgfpathlineto{\pgfqpoint{6.273760in}{5.137495in}}%
\pgfpathlineto{\pgfqpoint{6.274389in}{5.125757in}}%
\pgfpathlineto{\pgfqpoint{6.274690in}{5.126636in}}%
\pgfpathlineto{\pgfqpoint{6.275730in}{5.120088in}}%
\pgfpathlineto{\pgfqpoint{6.275155in}{5.131859in}}%
\pgfpathlineto{\pgfqpoint{6.275784in}{5.126885in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{5.114977in}}%
\pgfpathlineto{\pgfqpoint{6.275894in}{5.129260in}}%
\pgfpathlineto{\pgfqpoint{6.276769in}{5.121513in}}%
\pgfpathlineto{\pgfqpoint{6.276796in}{5.129726in}}%
\pgfpathlineto{\pgfqpoint{6.277426in}{5.111785in}}%
\pgfpathlineto{\pgfqpoint{6.277863in}{5.119958in}}%
\pgfpathlineto{\pgfqpoint{6.277891in}{5.121576in}}%
\pgfpathlineto{\pgfqpoint{6.278027in}{5.109445in}}%
\pgfpathlineto{\pgfqpoint{6.278821in}{5.117062in}}%
\pgfpathlineto{\pgfqpoint{6.279477in}{5.101707in}}%
\pgfpathlineto{\pgfqpoint{6.279532in}{5.117981in}}%
\pgfpathlineto{\pgfqpoint{6.279970in}{5.106354in}}%
\pgfpathlineto{\pgfqpoint{6.279997in}{5.113019in}}%
\pgfpathlineto{\pgfqpoint{6.280462in}{5.097848in}}%
\pgfpathlineto{\pgfqpoint{6.281037in}{5.102800in}}%
\pgfpathlineto{\pgfqpoint{6.281310in}{5.091846in}}%
\pgfpathlineto{\pgfqpoint{6.281146in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{6.282158in}{5.095061in}}%
\pgfpathlineto{\pgfqpoint{6.282842in}{5.105247in}}%
\pgfpathlineto{\pgfqpoint{6.283006in}{5.086090in}}%
\pgfpathlineto{\pgfqpoint{6.283225in}{5.099256in}}%
\pgfpathlineto{\pgfqpoint{6.283937in}{5.079374in}}%
\pgfpathlineto{\pgfqpoint{6.283307in}{5.102479in}}%
\pgfpathlineto{\pgfqpoint{6.284347in}{5.091129in}}%
\pgfpathlineto{\pgfqpoint{6.285113in}{5.095112in}}%
\pgfpathlineto{\pgfqpoint{6.284867in}{5.078184in}}%
\pgfpathlineto{\pgfqpoint{6.285168in}{5.084171in}}%
\pgfpathlineto{\pgfqpoint{6.286207in}{5.072411in}}%
\pgfpathlineto{\pgfqpoint{6.285359in}{5.097791in}}%
\pgfpathlineto{\pgfqpoint{6.286289in}{5.082036in}}%
\pgfpathlineto{\pgfqpoint{6.286344in}{5.090042in}}%
\pgfpathlineto{\pgfqpoint{6.286426in}{5.070651in}}%
\pgfpathlineto{\pgfqpoint{6.286946in}{5.079470in}}%
\pgfpathlineto{\pgfqpoint{6.287165in}{5.065554in}}%
\pgfpathlineto{\pgfqpoint{6.287438in}{5.085810in}}%
\pgfpathlineto{\pgfqpoint{6.288067in}{5.074120in}}%
\pgfpathlineto{\pgfqpoint{6.288122in}{5.070986in}}%
\pgfpathlineto{\pgfqpoint{6.288177in}{5.077991in}}%
\pgfpathlineto{\pgfqpoint{6.288423in}{5.085372in}}%
\pgfpathlineto{\pgfqpoint{6.288916in}{5.063672in}}%
\pgfpathlineto{\pgfqpoint{6.289162in}{5.073200in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{5.054829in}}%
\pgfpathlineto{\pgfqpoint{6.289244in}{5.080257in}}%
\pgfpathlineto{\pgfqpoint{6.290283in}{5.065178in}}%
\pgfpathlineto{\pgfqpoint{6.290584in}{5.078573in}}%
\pgfpathlineto{\pgfqpoint{6.290721in}{5.054470in}}%
\pgfpathlineto{\pgfqpoint{6.291378in}{5.063450in}}%
\pgfpathlineto{\pgfqpoint{6.292062in}{5.048063in}}%
\pgfpathlineto{\pgfqpoint{6.291624in}{5.073038in}}%
\pgfpathlineto{\pgfqpoint{6.292472in}{5.050029in}}%
\pgfpathlineto{\pgfqpoint{6.293128in}{5.074546in}}%
\pgfpathlineto{\pgfqpoint{6.293211in}{5.034504in}}%
\pgfpathlineto{\pgfqpoint{6.293566in}{5.051492in}}%
\pgfpathlineto{\pgfqpoint{6.294031in}{5.028026in}}%
\pgfpathlineto{\pgfqpoint{6.293676in}{5.063088in}}%
\pgfpathlineto{\pgfqpoint{6.294633in}{5.044319in}}%
\pgfpathlineto{\pgfqpoint{6.294660in}{5.056802in}}%
\pgfpathlineto{\pgfqpoint{6.295591in}{5.028732in}}%
\pgfpathlineto{\pgfqpoint{6.295727in}{5.041122in}}%
\pgfpathlineto{\pgfqpoint{6.295946in}{5.054999in}}%
\pgfpathlineto{\pgfqpoint{6.296357in}{5.019219in}}%
\pgfpathlineto{\pgfqpoint{6.296822in}{5.042478in}}%
\pgfpathlineto{\pgfqpoint{6.296931in}{5.018546in}}%
\pgfpathlineto{\pgfqpoint{6.297478in}{5.051111in}}%
\pgfpathlineto{\pgfqpoint{6.297916in}{5.030920in}}%
\pgfpathlineto{\pgfqpoint{6.297998in}{5.050235in}}%
\pgfpathlineto{\pgfqpoint{6.298709in}{5.009726in}}%
\pgfpathlineto{\pgfqpoint{6.298983in}{5.026382in}}%
\pgfpathlineto{\pgfqpoint{6.299858in}{5.004587in}}%
\pgfpathlineto{\pgfqpoint{6.299092in}{5.050038in}}%
\pgfpathlineto{\pgfqpoint{6.300050in}{5.026933in}}%
\pgfpathlineto{\pgfqpoint{6.300351in}{5.041843in}}%
\pgfpathlineto{\pgfqpoint{6.300816in}{5.002064in}}%
\pgfpathlineto{\pgfqpoint{6.301007in}{5.016751in}}%
\pgfpathlineto{\pgfqpoint{6.302019in}{4.980283in}}%
\pgfpathlineto{\pgfqpoint{6.301910in}{5.031659in}}%
\pgfpathlineto{\pgfqpoint{6.302129in}{5.002422in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{5.030436in}}%
\pgfpathlineto{\pgfqpoint{6.302375in}{4.979053in}}%
\pgfpathlineto{\pgfqpoint{6.303251in}{5.012616in}}%
\pgfpathlineto{\pgfqpoint{6.304317in}{5.031206in}}%
\pgfpathlineto{\pgfqpoint{6.304153in}{4.979709in}}%
\pgfpathlineto{\pgfqpoint{6.304345in}{5.015187in}}%
\pgfpathlineto{\pgfqpoint{6.305439in}{4.976356in}}%
\pgfpathlineto{\pgfqpoint{6.304509in}{5.018890in}}%
\pgfpathlineto{\pgfqpoint{6.305494in}{4.999434in}}%
\pgfpathlineto{\pgfqpoint{6.306178in}{5.017824in}}%
\pgfpathlineto{\pgfqpoint{6.306506in}{4.961247in}}%
\pgfpathlineto{\pgfqpoint{6.306588in}{4.998178in}}%
\pgfpathlineto{\pgfqpoint{6.306998in}{4.959298in}}%
\pgfpathlineto{\pgfqpoint{6.306889in}{5.030882in}}%
\pgfpathlineto{\pgfqpoint{6.307710in}{4.960161in}}%
\pgfpathlineto{\pgfqpoint{6.308339in}{5.011747in}}%
\pgfpathlineto{\pgfqpoint{6.308777in}{4.933436in}}%
\pgfpathlineto{\pgfqpoint{6.308804in}{4.957706in}}%
\pgfpathlineto{\pgfqpoint{6.309214in}{5.011085in}}%
\pgfpathlineto{\pgfqpoint{6.308995in}{4.920601in}}%
\pgfpathlineto{\pgfqpoint{6.310035in}{4.986275in}}%
\pgfpathlineto{\pgfqpoint{6.310062in}{4.946477in}}%
\pgfpathlineto{\pgfqpoint{6.310199in}{5.018975in}}%
\pgfpathlineto{\pgfqpoint{6.311157in}{4.961737in}}%
\pgfpathlineto{\pgfqpoint{6.311813in}{4.925016in}}%
\pgfpathlineto{\pgfqpoint{6.311676in}{5.015255in}}%
\pgfpathlineto{\pgfqpoint{6.312087in}{4.960401in}}%
\pgfpathlineto{\pgfqpoint{6.312333in}{5.005036in}}%
\pgfpathlineto{\pgfqpoint{6.312224in}{4.917478in}}%
\pgfpathlineto{\pgfqpoint{6.313154in}{4.949993in}}%
\pgfpathlineto{\pgfqpoint{6.314193in}{4.932349in}}%
\pgfpathlineto{\pgfqpoint{6.314002in}{5.008143in}}%
\pgfpathlineto{\pgfqpoint{6.314275in}{4.941059in}}%
\pgfpathlineto{\pgfqpoint{6.315452in}{5.001813in}}%
\pgfpathlineto{\pgfqpoint{6.314357in}{4.894287in}}%
\pgfpathlineto{\pgfqpoint{6.315479in}{4.999639in}}%
\pgfpathlineto{\pgfqpoint{6.315889in}{4.930942in}}%
\pgfpathlineto{\pgfqpoint{6.316300in}{5.004306in}}%
\pgfpathlineto{\pgfqpoint{6.316437in}{4.935407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114707in}{7.460877in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{7.742944in}}%
\pgfpathlineto{\pgfqpoint{6.115829in}{7.486623in}}%
\pgfpathlineto{\pgfqpoint{6.116896in}{7.494027in}}%
\pgfpathlineto{\pgfqpoint{6.115911in}{7.477644in}}%
\pgfpathlineto{\pgfqpoint{6.116978in}{7.491136in}}%
\pgfpathlineto{\pgfqpoint{6.117826in}{7.477399in}}%
\pgfpathlineto{\pgfqpoint{6.117388in}{7.528551in}}%
\pgfpathlineto{\pgfqpoint{6.117908in}{7.484642in}}%
\pgfpathlineto{\pgfqpoint{6.117990in}{7.546411in}}%
\pgfpathlineto{\pgfqpoint{6.118866in}{7.379395in}}%
\pgfpathlineto{\pgfqpoint{6.119249in}{7.349891in}}%
\pgfpathlineto{\pgfqpoint{6.119440in}{7.412382in}}%
\pgfpathlineto{\pgfqpoint{6.119522in}{7.489074in}}%
\pgfpathlineto{\pgfqpoint{6.120398in}{7.222693in}}%
\pgfpathlineto{\pgfqpoint{6.122805in}{7.127234in}}%
\pgfpathlineto{\pgfqpoint{6.167948in}{6.052836in}}%
\pgfpathlineto{\pgfqpoint{6.203925in}{5.219978in}}%
\pgfpathlineto{\pgfqpoint{6.203953in}{5.221083in}}%
\pgfpathlineto{\pgfqpoint{6.204637in}{5.207270in}}%
\pgfpathlineto{\pgfqpoint{6.204691in}{5.207515in}}%
\pgfpathlineto{\pgfqpoint{6.206114in}{5.185346in}}%
\pgfpathlineto{\pgfqpoint{6.206141in}{5.188276in}}%
\pgfpathlineto{\pgfqpoint{6.207044in}{5.170524in}}%
\pgfpathlineto{\pgfqpoint{6.207072in}{5.172371in}}%
\pgfpathlineto{\pgfqpoint{6.208221in}{5.154759in}}%
\pgfpathlineto{\pgfqpoint{6.207126in}{5.174212in}}%
\pgfpathlineto{\pgfqpoint{6.208357in}{5.156929in}}%
\pgfpathlineto{\pgfqpoint{6.209096in}{5.145661in}}%
\pgfpathlineto{\pgfqpoint{6.209123in}{5.149530in}}%
\pgfpathlineto{\pgfqpoint{6.210300in}{5.133574in}}%
\pgfpathlineto{\pgfqpoint{6.210683in}{5.138216in}}%
\pgfpathlineto{\pgfqpoint{6.211312in}{5.119831in}}%
\pgfpathlineto{\pgfqpoint{6.211340in}{5.124501in}}%
\pgfpathlineto{\pgfqpoint{6.212571in}{5.103986in}}%
\pgfpathlineto{\pgfqpoint{6.212598in}{5.107129in}}%
\pgfpathlineto{\pgfqpoint{6.213200in}{5.114134in}}%
\pgfpathlineto{\pgfqpoint{6.213118in}{5.099841in}}%
\pgfpathlineto{\pgfqpoint{6.213446in}{5.102049in}}%
\pgfpathlineto{\pgfqpoint{6.213638in}{5.104330in}}%
\pgfpathlineto{\pgfqpoint{6.214650in}{5.082718in}}%
\pgfpathlineto{\pgfqpoint{6.214951in}{5.093768in}}%
\pgfpathlineto{\pgfqpoint{6.215553in}{5.075615in}}%
\pgfpathlineto{\pgfqpoint{6.215717in}{5.083150in}}%
\pgfpathlineto{\pgfqpoint{6.216538in}{5.061428in}}%
\pgfpathlineto{\pgfqpoint{6.215963in}{5.084207in}}%
\pgfpathlineto{\pgfqpoint{6.216839in}{5.067120in}}%
\pgfpathlineto{\pgfqpoint{6.217030in}{5.077616in}}%
\pgfpathlineto{\pgfqpoint{6.217851in}{5.052107in}}%
\pgfpathlineto{\pgfqpoint{6.217933in}{5.069405in}}%
\pgfpathlineto{\pgfqpoint{6.219137in}{5.036777in}}%
\pgfpathlineto{\pgfqpoint{6.219301in}{5.057185in}}%
\pgfpathlineto{\pgfqpoint{6.219602in}{5.029180in}}%
\pgfpathlineto{\pgfqpoint{6.220231in}{5.029397in}}%
\pgfpathlineto{\pgfqpoint{6.221052in}{5.048002in}}%
\pgfpathlineto{\pgfqpoint{6.220423in}{5.021932in}}%
\pgfpathlineto{\pgfqpoint{6.221326in}{5.040382in}}%
\pgfpathlineto{\pgfqpoint{6.222420in}{5.003642in}}%
\pgfpathlineto{\pgfqpoint{6.221572in}{5.040777in}}%
\pgfpathlineto{\pgfqpoint{6.222447in}{5.029740in}}%
\pgfpathlineto{\pgfqpoint{6.222995in}{4.995860in}}%
\pgfpathlineto{\pgfqpoint{6.222502in}{5.037878in}}%
\pgfpathlineto{\pgfqpoint{6.223596in}{5.010283in}}%
\pgfpathlineto{\pgfqpoint{6.223843in}{5.038920in}}%
\pgfpathlineto{\pgfqpoint{6.224089in}{4.980824in}}%
\pgfpathlineto{\pgfqpoint{6.224691in}{5.015791in}}%
\pgfpathlineto{\pgfqpoint{6.225621in}{4.971397in}}%
\pgfpathlineto{\pgfqpoint{6.225512in}{5.029686in}}%
\pgfpathlineto{\pgfqpoint{6.225840in}{4.979540in}}%
\pgfpathlineto{\pgfqpoint{6.226004in}{5.015868in}}%
\pgfpathlineto{\pgfqpoint{6.226086in}{4.966053in}}%
\pgfpathlineto{\pgfqpoint{6.226852in}{4.973285in}}%
\pgfpathlineto{\pgfqpoint{6.227536in}{4.947578in}}%
\pgfpathlineto{\pgfqpoint{6.227700in}{5.001287in}}%
\pgfpathlineto{\pgfqpoint{6.227947in}{4.978192in}}%
\pgfpathlineto{\pgfqpoint{6.228932in}{4.995025in}}%
\pgfpathlineto{\pgfqpoint{6.228330in}{4.929428in}}%
\pgfpathlineto{\pgfqpoint{6.229014in}{4.966066in}}%
\pgfpathlineto{\pgfqpoint{6.229424in}{4.995822in}}%
\pgfpathlineto{\pgfqpoint{6.229643in}{4.946724in}}%
\pgfpathlineto{\pgfqpoint{6.229807in}{4.969555in}}%
\pgfpathlineto{\pgfqpoint{6.230518in}{4.922596in}}%
\pgfpathlineto{\pgfqpoint{6.230655in}{4.998905in}}%
\pgfpathlineto{\pgfqpoint{6.230956in}{4.925457in}}%
\pgfpathlineto{\pgfqpoint{6.231038in}{4.910690in}}%
\pgfpathlineto{\pgfqpoint{6.231066in}{4.951779in}}%
\pgfpathlineto{\pgfqpoint{6.232160in}{4.983419in}}%
\pgfpathlineto{\pgfqpoint{6.231996in}{4.910266in}}%
\pgfpathlineto{\pgfqpoint{6.232187in}{4.957598in}}%
\pgfpathlineto{\pgfqpoint{6.232351in}{4.907720in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{4.991237in}}%
\pgfpathlineto{\pgfqpoint{6.233282in}{4.927629in}}%
\pgfpathlineto{\pgfqpoint{6.233418in}{4.972493in}}%
\pgfpathlineto{\pgfqpoint{6.234321in}{4.845351in}}%
\pgfpathlineto{\pgfqpoint{6.235963in}{4.845122in}}%
\pgfpathlineto{\pgfqpoint{6.236756in}{4.845101in}}%
\pgfpathlineto{\pgfqpoint{6.236784in}{4.845611in}}%
\pgfpathlineto{\pgfqpoint{6.236811in}{4.849713in}}%
\pgfpathlineto{\pgfqpoint{6.237878in}{4.845460in}}%
\pgfpathlineto{\pgfqpoint{6.239246in}{4.845375in}}%
\pgfpathlineto{\pgfqpoint{6.239246in}{4.845375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114707in}{7.422897in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{7.704859in}}%
\pgfpathlineto{\pgfqpoint{6.115828in}{7.446159in}}%
\pgfpathlineto{\pgfqpoint{6.115911in}{7.438514in}}%
\pgfpathlineto{\pgfqpoint{6.116977in}{7.453369in}}%
\pgfpathlineto{\pgfqpoint{6.117169in}{7.460898in}}%
\pgfpathlineto{\pgfqpoint{6.117579in}{7.451743in}}%
\pgfpathlineto{\pgfqpoint{6.117689in}{7.456295in}}%
\pgfpathlineto{\pgfqpoint{6.118810in}{7.349493in}}%
\pgfpathlineto{\pgfqpoint{6.118947in}{7.396950in}}%
\pgfpathlineto{\pgfqpoint{6.118974in}{7.416467in}}%
\pgfpathlineto{\pgfqpoint{6.119795in}{7.211442in}}%
\pgfpathlineto{\pgfqpoint{6.121956in}{7.110303in}}%
\pgfpathlineto{\pgfqpoint{6.134593in}{6.809951in}}%
\pgfpathlineto{\pgfqpoint{6.177483in}{5.809461in}}%
\pgfpathlineto{\pgfqpoint{6.180711in}{5.782283in}}%
\pgfpathlineto{\pgfqpoint{6.183911in}{5.772456in}}%
\pgfpathlineto{\pgfqpoint{6.186729in}{5.769846in}}%
\pgfpathlineto{\pgfqpoint{6.189874in}{5.770147in}}%
\pgfpathlineto{\pgfqpoint{6.196795in}{5.774946in}}%
\pgfpathlineto{\pgfqpoint{6.229838in}{5.803277in}}%
\pgfpathlineto{\pgfqpoint{6.293708in}{5.858379in}}%
\pgfpathlineto{\pgfqpoint{6.543089in}{6.073521in}}%
\pgfpathlineto{\pgfqpoint{7.402233in}{6.813940in}}%
\pgfpathlineto{\pgfqpoint{7.430325in}{6.835522in}}%
\pgfpathlineto{\pgfqpoint{7.446436in}{6.845286in}}%
\pgfpathlineto{\pgfqpoint{7.458253in}{6.849983in}}%
\pgfpathlineto{\pgfqpoint{7.467963in}{6.851540in}}%
\pgfpathlineto{\pgfqpoint{7.476662in}{6.850715in}}%
\pgfpathlineto{\pgfqpoint{7.485032in}{6.847667in}}%
\pgfpathlineto{\pgfqpoint{7.493648in}{6.842093in}}%
\pgfpathlineto{\pgfqpoint{7.503003in}{6.833274in}}%
\pgfpathlineto{\pgfqpoint{7.513616in}{6.820051in}}%
\pgfpathlineto{\pgfqpoint{7.526144in}{6.800693in}}%
\pgfpathlineto{\pgfqpoint{7.541654in}{6.772382in}}%
\pgfpathlineto{\pgfqpoint{7.561977in}{6.730329in}}%
\pgfpathlineto{\pgfqpoint{7.591054in}{6.664601in}}%
\pgfpathlineto{\pgfqpoint{7.640016in}{6.547697in}}%
\pgfpathlineto{\pgfqpoint{7.769562in}{6.230774in}}%
\pgfpathlineto{\pgfqpoint{8.194525in}{5.185656in}}%
\pgfpathlineto{\pgfqpoint{8.194607in}{5.187304in}}%
\pgfpathlineto{\pgfqpoint{8.195510in}{5.183400in}}%
\pgfpathlineto{\pgfqpoint{8.195674in}{5.188460in}}%
\pgfpathlineto{\pgfqpoint{8.195729in}{5.184419in}}%
\pgfpathlineto{\pgfqpoint{8.196249in}{5.185749in}}%
\pgfpathlineto{\pgfqpoint{8.196440in}{5.180630in}}%
\pgfpathlineto{\pgfqpoint{8.196714in}{5.182134in}}%
\pgfpathlineto{\pgfqpoint{8.197753in}{5.178663in}}%
\pgfpathlineto{\pgfqpoint{8.196905in}{5.183469in}}%
\pgfpathlineto{\pgfqpoint{8.197862in}{5.179434in}}%
\pgfpathlineto{\pgfqpoint{8.197917in}{5.181387in}}%
\pgfpathlineto{\pgfqpoint{8.198710in}{5.176033in}}%
\pgfpathlineto{\pgfqpoint{8.198847in}{5.177474in}}%
\pgfpathlineto{\pgfqpoint{8.199175in}{5.178716in}}%
\pgfpathlineto{\pgfqpoint{8.200023in}{5.173227in}}%
\pgfpathlineto{\pgfqpoint{8.201035in}{5.170276in}}%
\pgfpathlineto{\pgfqpoint{8.200352in}{5.175677in}}%
\pgfpathlineto{\pgfqpoint{8.201117in}{5.170963in}}%
\pgfpathlineto{\pgfqpoint{8.201145in}{5.173658in}}%
\pgfpathlineto{\pgfqpoint{8.202075in}{5.167374in}}%
\pgfpathlineto{\pgfqpoint{8.202184in}{5.168775in}}%
\pgfpathlineto{\pgfqpoint{8.203032in}{5.163204in}}%
\pgfpathlineto{\pgfqpoint{8.202348in}{5.170509in}}%
\pgfpathlineto{\pgfqpoint{8.203333in}{5.165766in}}%
\pgfpathlineto{\pgfqpoint{8.203360in}{5.169139in}}%
\pgfpathlineto{\pgfqpoint{8.204208in}{5.161345in}}%
\pgfpathlineto{\pgfqpoint{8.204427in}{5.164216in}}%
\pgfpathlineto{\pgfqpoint{8.204455in}{5.166868in}}%
\pgfpathlineto{\pgfqpoint{8.204920in}{5.159452in}}%
\pgfpathlineto{\pgfqpoint{8.205521in}{5.163755in}}%
\pgfpathlineto{\pgfqpoint{8.205959in}{5.156525in}}%
\pgfpathlineto{\pgfqpoint{8.206643in}{5.157053in}}%
\pgfpathlineto{\pgfqpoint{8.207655in}{5.152433in}}%
\pgfpathlineto{\pgfqpoint{8.207163in}{5.159810in}}%
\pgfpathlineto{\pgfqpoint{8.207764in}{5.152723in}}%
\pgfpathlineto{\pgfqpoint{8.207819in}{5.157916in}}%
\pgfpathlineto{\pgfqpoint{8.208831in}{5.150498in}}%
\pgfpathlineto{\pgfqpoint{8.208858in}{5.155814in}}%
\pgfpathlineto{\pgfqpoint{8.209925in}{5.145640in}}%
\pgfpathlineto{\pgfqpoint{8.209570in}{5.155865in}}%
\pgfpathlineto{\pgfqpoint{8.209980in}{5.150091in}}%
\pgfpathlineto{\pgfqpoint{8.210035in}{5.152406in}}%
\pgfpathlineto{\pgfqpoint{8.210062in}{5.146183in}}%
\pgfpathlineto{\pgfqpoint{8.210691in}{5.146923in}}%
\pgfpathlineto{\pgfqpoint{8.211512in}{5.141524in}}%
\pgfpathlineto{\pgfqpoint{8.211047in}{5.149785in}}%
\pgfpathlineto{\pgfqpoint{8.211813in}{5.145638in}}%
\pgfpathlineto{\pgfqpoint{8.212114in}{5.148757in}}%
\pgfpathlineto{\pgfqpoint{8.212524in}{5.139953in}}%
\pgfpathlineto{\pgfqpoint{8.212852in}{5.145740in}}%
\pgfpathlineto{\pgfqpoint{8.213645in}{5.135929in}}%
\pgfpathlineto{\pgfqpoint{8.213974in}{5.138005in}}%
\pgfpathlineto{\pgfqpoint{8.214822in}{5.140974in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{5.135170in}}%
\pgfpathlineto{\pgfqpoint{8.215095in}{5.139043in}}%
\pgfpathlineto{\pgfqpoint{8.216135in}{5.131629in}}%
\pgfpathlineto{\pgfqpoint{8.215177in}{5.140380in}}%
\pgfpathlineto{\pgfqpoint{8.216244in}{5.132913in}}%
\pgfpathlineto{\pgfqpoint{8.216271in}{5.135847in}}%
\pgfpathlineto{\pgfqpoint{8.217311in}{5.128845in}}%
\pgfpathlineto{\pgfqpoint{8.217694in}{5.135282in}}%
\pgfpathlineto{\pgfqpoint{8.218213in}{5.127129in}}%
\pgfpathlineto{\pgfqpoint{8.218241in}{5.127616in}}%
\pgfpathlineto{\pgfqpoint{8.219171in}{5.124352in}}%
\pgfpathlineto{\pgfqpoint{8.218542in}{5.130421in}}%
\pgfpathlineto{\pgfqpoint{8.219362in}{5.126344in}}%
\pgfpathlineto{\pgfqpoint{8.220429in}{5.119157in}}%
\pgfpathlineto{\pgfqpoint{8.219991in}{5.129082in}}%
\pgfpathlineto{\pgfqpoint{8.220593in}{5.121200in}}%
\pgfpathlineto{\pgfqpoint{8.220894in}{5.125582in}}%
\pgfpathlineto{\pgfqpoint{8.221222in}{5.116835in}}%
\pgfpathlineto{\pgfqpoint{8.221496in}{5.122363in}}%
\pgfpathlineto{\pgfqpoint{8.222344in}{5.111947in}}%
\pgfpathlineto{\pgfqpoint{8.221742in}{5.126924in}}%
\pgfpathlineto{\pgfqpoint{8.222617in}{5.115929in}}%
\pgfpathlineto{\pgfqpoint{8.222754in}{5.121689in}}%
\pgfpathlineto{\pgfqpoint{8.223328in}{5.110789in}}%
\pgfpathlineto{\pgfqpoint{8.223657in}{5.116838in}}%
\pgfpathlineto{\pgfqpoint{8.224641in}{5.107389in}}%
\pgfpathlineto{\pgfqpoint{8.224450in}{5.116882in}}%
\pgfpathlineto{\pgfqpoint{8.224778in}{5.109337in}}%
\pgfpathlineto{\pgfqpoint{8.224806in}{5.109309in}}%
\pgfpathlineto{\pgfqpoint{8.224970in}{5.115699in}}%
\pgfpathlineto{\pgfqpoint{8.225736in}{5.103962in}}%
\pgfpathlineto{\pgfqpoint{8.225900in}{5.107573in}}%
\pgfpathlineto{\pgfqpoint{8.226036in}{5.112902in}}%
\pgfpathlineto{\pgfqpoint{8.226802in}{5.104456in}}%
\pgfpathlineto{\pgfqpoint{8.226912in}{5.110424in}}%
\pgfpathlineto{\pgfqpoint{8.227951in}{5.098786in}}%
\pgfpathlineto{\pgfqpoint{8.228033in}{5.108074in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{5.096479in}}%
\pgfpathlineto{\pgfqpoint{8.229209in}{5.098288in}}%
\pgfpathlineto{\pgfqpoint{8.230139in}{5.090825in}}%
\pgfpathlineto{\pgfqpoint{8.229565in}{5.103906in}}%
\pgfpathlineto{\pgfqpoint{8.230276in}{5.093606in}}%
\pgfpathlineto{\pgfqpoint{8.231015in}{5.101387in}}%
\pgfpathlineto{\pgfqpoint{8.231234in}{5.087607in}}%
\pgfpathlineto{\pgfqpoint{8.231370in}{5.096710in}}%
\pgfpathlineto{\pgfqpoint{8.231999in}{5.086378in}}%
\pgfpathlineto{\pgfqpoint{8.231863in}{5.099101in}}%
\pgfpathlineto{\pgfqpoint{8.232519in}{5.088248in}}%
\pgfpathlineto{\pgfqpoint{8.232601in}{5.095132in}}%
\pgfpathlineto{\pgfqpoint{8.233012in}{5.084170in}}%
\pgfpathlineto{\pgfqpoint{8.233613in}{5.088775in}}%
\pgfpathlineto{\pgfqpoint{8.234188in}{5.079326in}}%
\pgfpathlineto{\pgfqpoint{8.233777in}{5.091404in}}%
\pgfpathlineto{\pgfqpoint{8.234762in}{5.082827in}}%
\pgfpathlineto{\pgfqpoint{8.235172in}{5.079241in}}%
\pgfpathlineto{\pgfqpoint{8.235473in}{5.092579in}}%
\pgfpathlineto{\pgfqpoint{8.235774in}{5.080933in}}%
\pgfpathlineto{\pgfqpoint{8.235802in}{5.091053in}}%
\pgfpathlineto{\pgfqpoint{8.236677in}{5.071649in}}%
\pgfpathlineto{\pgfqpoint{8.236868in}{5.083715in}}%
\pgfpathlineto{\pgfqpoint{8.237990in}{5.063478in}}%
\pgfpathlineto{\pgfqpoint{8.238072in}{5.074997in}}%
\pgfpathlineto{\pgfqpoint{8.238428in}{5.080306in}}%
\pgfpathlineto{\pgfqpoint{8.238975in}{5.066971in}}%
\pgfpathlineto{\pgfqpoint{8.240041in}{5.059115in}}%
\pgfpathlineto{\pgfqpoint{8.239604in}{5.076451in}}%
\pgfpathlineto{\pgfqpoint{8.240069in}{5.069679in}}%
\pgfpathlineto{\pgfqpoint{8.241136in}{5.059654in}}%
\pgfpathlineto{\pgfqpoint{8.241026in}{5.073380in}}%
\pgfpathlineto{\pgfqpoint{8.241163in}{5.069426in}}%
\pgfpathlineto{\pgfqpoint{8.241436in}{5.072259in}}%
\pgfpathlineto{\pgfqpoint{8.241792in}{5.056534in}}%
\pgfpathlineto{\pgfqpoint{8.242175in}{5.066997in}}%
\pgfpathlineto{\pgfqpoint{8.242749in}{5.055809in}}%
\pgfpathlineto{\pgfqpoint{8.242640in}{5.071871in}}%
\pgfpathlineto{\pgfqpoint{8.243324in}{5.058527in}}%
\pgfpathlineto{\pgfqpoint{8.244144in}{5.067404in}}%
\pgfpathlineto{\pgfqpoint{8.243679in}{5.052791in}}%
\pgfpathlineto{\pgfqpoint{8.244199in}{5.056926in}}%
\pgfpathlineto{\pgfqpoint{8.245184in}{5.043737in}}%
\pgfpathlineto{\pgfqpoint{8.244910in}{5.062945in}}%
\pgfpathlineto{\pgfqpoint{8.245348in}{5.049334in}}%
\pgfpathlineto{\pgfqpoint{8.245375in}{5.049224in}}%
\pgfpathlineto{\pgfqpoint{8.246141in}{5.061224in}}%
\pgfpathlineto{\pgfqpoint{8.245922in}{5.044325in}}%
\pgfpathlineto{\pgfqpoint{8.246469in}{5.046755in}}%
\pgfpathlineto{\pgfqpoint{8.247153in}{5.060815in}}%
\pgfpathlineto{\pgfqpoint{8.247235in}{5.041524in}}%
\pgfpathlineto{\pgfqpoint{8.247591in}{5.052599in}}%
\pgfpathlineto{\pgfqpoint{8.248056in}{5.035716in}}%
\pgfpathlineto{\pgfqpoint{8.248603in}{5.053777in}}%
\pgfpathlineto{\pgfqpoint{8.248712in}{5.040758in}}%
\pgfpathlineto{\pgfqpoint{8.249150in}{5.055911in}}%
\pgfpathlineto{\pgfqpoint{8.249752in}{5.031159in}}%
\pgfpathlineto{\pgfqpoint{8.249779in}{5.041364in}}%
\pgfpathlineto{\pgfqpoint{8.250436in}{5.026178in}}%
\pgfpathlineto{\pgfqpoint{8.250190in}{5.047031in}}%
\pgfpathlineto{\pgfqpoint{8.250901in}{5.038246in}}%
\pgfpathlineto{\pgfqpoint{8.251174in}{5.048983in}}%
\pgfpathlineto{\pgfqpoint{8.251913in}{5.026986in}}%
\pgfpathlineto{\pgfqpoint{8.252022in}{5.045629in}}%
\pgfpathlineto{\pgfqpoint{8.252980in}{5.025710in}}%
\pgfpathlineto{\pgfqpoint{8.253144in}{5.038644in}}%
\pgfpathlineto{\pgfqpoint{8.253800in}{5.045455in}}%
\pgfpathlineto{\pgfqpoint{8.253636in}{5.015810in}}%
\pgfpathlineto{\pgfqpoint{8.254156in}{5.036796in}}%
\pgfpathlineto{\pgfqpoint{8.254238in}{5.011183in}}%
\pgfpathlineto{\pgfqpoint{8.254210in}{5.041288in}}%
\pgfpathlineto{\pgfqpoint{8.255250in}{5.027515in}}%
\pgfpathlineto{\pgfqpoint{8.255852in}{5.036828in}}%
\pgfpathlineto{\pgfqpoint{8.255688in}{5.015069in}}%
\pgfpathlineto{\pgfqpoint{8.256289in}{5.023691in}}%
\pgfpathlineto{\pgfqpoint{8.256700in}{5.003181in}}%
\pgfpathlineto{\pgfqpoint{8.256973in}{5.035456in}}%
\pgfpathlineto{\pgfqpoint{8.257411in}{5.013894in}}%
\pgfpathlineto{\pgfqpoint{8.257602in}{5.033262in}}%
\pgfpathlineto{\pgfqpoint{8.258314in}{4.997294in}}%
\pgfpathlineto{\pgfqpoint{8.258532in}{5.026255in}}%
\pgfpathlineto{\pgfqpoint{8.259216in}{4.998537in}}%
\pgfpathlineto{\pgfqpoint{8.258861in}{5.030604in}}%
\pgfpathlineto{\pgfqpoint{8.259736in}{5.005692in}}%
\pgfpathlineto{\pgfqpoint{8.259900in}{5.030612in}}%
\pgfpathlineto{\pgfqpoint{8.260420in}{4.994413in}}%
\pgfpathlineto{\pgfqpoint{8.260830in}{5.010137in}}%
\pgfpathlineto{\pgfqpoint{8.261733in}{4.990193in}}%
\pgfpathlineto{\pgfqpoint{8.261541in}{5.028258in}}%
\pgfpathlineto{\pgfqpoint{8.261924in}{5.014313in}}%
\pgfpathlineto{\pgfqpoint{8.262991in}{4.982452in}}%
\pgfpathlineto{\pgfqpoint{8.262389in}{5.021621in}}%
\pgfpathlineto{\pgfqpoint{8.263046in}{5.002280in}}%
\pgfpathlineto{\pgfqpoint{8.263128in}{5.022022in}}%
\pgfpathlineto{\pgfqpoint{8.263401in}{4.985422in}}%
\pgfpathlineto{\pgfqpoint{8.264140in}{5.003212in}}%
\pgfpathlineto{\pgfqpoint{8.265015in}{4.981413in}}%
\pgfpathlineto{\pgfqpoint{8.264687in}{5.013223in}}%
\pgfpathlineto{\pgfqpoint{8.265234in}{4.999445in}}%
\pgfpathlineto{\pgfqpoint{8.265453in}{5.015010in}}%
\pgfpathlineto{\pgfqpoint{8.265863in}{4.980390in}}%
\pgfpathlineto{\pgfqpoint{8.266273in}{4.989390in}}%
\pgfpathlineto{\pgfqpoint{8.267203in}{4.977154in}}%
\pgfpathlineto{\pgfqpoint{8.267094in}{5.005377in}}%
\pgfpathlineto{\pgfqpoint{8.267340in}{4.987198in}}%
\pgfpathlineto{\pgfqpoint{8.267367in}{5.012524in}}%
\pgfpathlineto{\pgfqpoint{8.268325in}{4.972108in}}%
\pgfpathlineto{\pgfqpoint{8.268434in}{4.994933in}}%
\pgfpathlineto{\pgfqpoint{8.269556in}{4.963955in}}%
\pgfpathlineto{\pgfqpoint{8.268489in}{5.005795in}}%
\pgfpathlineto{\pgfqpoint{8.269583in}{4.966804in}}%
\pgfpathlineto{\pgfqpoint{8.269747in}{5.006108in}}%
\pgfpathlineto{\pgfqpoint{8.270322in}{4.966019in}}%
\pgfpathlineto{\pgfqpoint{8.270705in}{4.980166in}}%
\pgfpathlineto{\pgfqpoint{8.270896in}{4.960883in}}%
\pgfpathlineto{\pgfqpoint{8.271115in}{4.990194in}}%
\pgfpathlineto{\pgfqpoint{8.271224in}{4.981137in}}%
\pgfpathlineto{\pgfqpoint{8.271252in}{4.996969in}}%
\pgfpathlineto{\pgfqpoint{8.272045in}{4.963055in}}%
\pgfpathlineto{\pgfqpoint{8.272318in}{4.976735in}}%
\pgfpathlineto{\pgfqpoint{8.272948in}{5.003092in}}%
\pgfpathlineto{\pgfqpoint{8.273221in}{4.968260in}}%
\pgfpathlineto{\pgfqpoint{8.273495in}{4.993267in}}%
\pgfpathlineto{\pgfqpoint{8.274507in}{4.948893in}}%
\pgfpathlineto{\pgfqpoint{8.273549in}{4.996939in}}%
\pgfpathlineto{\pgfqpoint{8.274589in}{4.980355in}}%
\pgfpathlineto{\pgfqpoint{8.274671in}{5.001379in}}%
\pgfpathlineto{\pgfqpoint{8.275574in}{4.954094in}}%
\pgfpathlineto{\pgfqpoint{8.275656in}{4.986301in}}%
\pgfpathlineto{\pgfqpoint{8.276339in}{4.943415in}}%
\pgfpathlineto{\pgfqpoint{8.275738in}{4.993361in}}%
\pgfpathlineto{\pgfqpoint{8.276777in}{4.975098in}}%
\pgfpathlineto{\pgfqpoint{8.276996in}{4.993853in}}%
\pgfpathlineto{\pgfqpoint{8.277051in}{4.948908in}}%
\pgfpathlineto{\pgfqpoint{8.277516in}{4.962650in}}%
\pgfpathlineto{\pgfqpoint{8.278610in}{4.944190in}}%
\pgfpathlineto{\pgfqpoint{8.278336in}{4.991975in}}%
\pgfpathlineto{\pgfqpoint{8.278637in}{4.944814in}}%
\pgfpathlineto{\pgfqpoint{8.279020in}{5.003682in}}%
\pgfpathlineto{\pgfqpoint{8.278938in}{4.938787in}}%
\pgfpathlineto{\pgfqpoint{8.279759in}{4.977899in}}%
\pgfpathlineto{\pgfqpoint{8.280880in}{4.942142in}}%
\pgfpathlineto{\pgfqpoint{8.280579in}{4.995731in}}%
\pgfpathlineto{\pgfqpoint{8.280907in}{4.953748in}}%
\pgfpathlineto{\pgfqpoint{8.281783in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{8.281400in}{4.934079in}}%
\pgfpathlineto{\pgfqpoint{8.281865in}{4.938723in}}%
\pgfpathlineto{\pgfqpoint{8.281892in}{4.904295in}}%
\pgfpathlineto{\pgfqpoint{8.282357in}{4.986662in}}%
\pgfpathlineto{\pgfqpoint{8.282932in}{4.951432in}}%
\pgfpathlineto{\pgfqpoint{8.283205in}{4.983415in}}%
\pgfpathlineto{\pgfqpoint{8.283424in}{4.924942in}}%
\pgfpathlineto{\pgfqpoint{8.284026in}{4.968597in}}%
\pgfpathlineto{\pgfqpoint{8.285065in}{4.921341in}}%
\pgfpathlineto{\pgfqpoint{8.284764in}{4.982804in}}%
\pgfpathlineto{\pgfqpoint{8.285175in}{4.926650in}}%
\pgfpathlineto{\pgfqpoint{8.285667in}{4.972855in}}%
\pgfpathlineto{\pgfqpoint{8.285448in}{4.920087in}}%
\pgfpathlineto{\pgfqpoint{8.286269in}{4.937206in}}%
\pgfpathlineto{\pgfqpoint{8.286296in}{4.919280in}}%
\pgfpathlineto{\pgfqpoint{8.286652in}{4.982190in}}%
\pgfpathlineto{\pgfqpoint{8.287335in}{4.958202in}}%
\pgfpathlineto{\pgfqpoint{8.287910in}{4.924307in}}%
\pgfpathlineto{\pgfqpoint{8.287390in}{4.972112in}}%
\pgfpathlineto{\pgfqpoint{8.288211in}{4.955733in}}%
\pgfpathlineto{\pgfqpoint{8.288238in}{4.977010in}}%
\pgfpathlineto{\pgfqpoint{8.288895in}{4.908142in}}%
\pgfpathlineto{\pgfqpoint{8.289278in}{4.935220in}}%
\pgfpathlineto{\pgfqpoint{8.289633in}{4.892839in}}%
\pgfpathlineto{\pgfqpoint{8.290344in}{4.967638in}}%
\pgfpathlineto{\pgfqpoint{8.290399in}{4.962368in}}%
\pgfpathlineto{\pgfqpoint{8.290481in}{4.969950in}}%
\pgfpathlineto{\pgfqpoint{8.291028in}{4.925975in}}%
\pgfpathlineto{\pgfqpoint{8.291657in}{4.943229in}}%
\pgfpathlineto{\pgfqpoint{8.292587in}{4.902520in}}%
\pgfpathlineto{\pgfqpoint{8.291849in}{4.979070in}}%
\pgfpathlineto{\pgfqpoint{8.292779in}{4.929962in}}%
\pgfpathlineto{\pgfqpoint{8.293818in}{4.969019in}}%
\pgfpathlineto{\pgfqpoint{8.293271in}{4.907069in}}%
\pgfpathlineto{\pgfqpoint{8.293928in}{4.961885in}}%
\pgfpathlineto{\pgfqpoint{8.294994in}{4.921090in}}%
\pgfpathlineto{\pgfqpoint{8.294748in}{4.969667in}}%
\pgfpathlineto{\pgfqpoint{8.295077in}{4.931589in}}%
\pgfpathlineto{\pgfqpoint{8.295788in}{4.960913in}}%
\pgfpathlineto{\pgfqpoint{8.295432in}{4.922214in}}%
\pgfpathlineto{\pgfqpoint{8.296171in}{4.925174in}}%
\pgfpathlineto{\pgfqpoint{8.297019in}{4.962397in}}%
\pgfpathlineto{\pgfqpoint{8.296417in}{4.906190in}}%
\pgfpathlineto{\pgfqpoint{8.297183in}{4.918881in}}%
\pgfpathlineto{\pgfqpoint{8.297265in}{4.907361in}}%
\pgfpathlineto{\pgfqpoint{8.297675in}{4.960416in}}%
\pgfpathlineto{\pgfqpoint{8.298167in}{4.920209in}}%
\pgfpathlineto{\pgfqpoint{8.298250in}{4.952547in}}%
\pgfpathlineto{\pgfqpoint{8.298632in}{4.881069in}}%
\pgfpathlineto{\pgfqpoint{8.299207in}{4.882640in}}%
\pgfpathlineto{\pgfqpoint{8.384577in}{4.882638in}}%
\pgfpathlineto{\pgfqpoint{8.850023in}{4.882638in}}%
\pgfpathlineto{\pgfqpoint{8.850023in}{4.882638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114707in}{7.401859in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{7.683789in}}%
\pgfpathlineto{\pgfqpoint{6.115828in}{7.425351in}}%
\pgfpathlineto{\pgfqpoint{6.116923in}{7.434904in}}%
\pgfpathlineto{\pgfqpoint{6.115911in}{7.418766in}}%
\pgfpathlineto{\pgfqpoint{6.116977in}{7.434468in}}%
\pgfpathlineto{\pgfqpoint{6.117333in}{7.437833in}}%
\pgfpathlineto{\pgfqpoint{6.117907in}{7.414222in}}%
\pgfpathlineto{\pgfqpoint{6.121409in}{7.103981in}}%
\pgfpathlineto{\pgfqpoint{6.125840in}{6.996799in}}%
\pgfpathlineto{\pgfqpoint{6.168566in}{6.021459in}}%
\pgfpathlineto{\pgfqpoint{6.171165in}{6.009803in}}%
\pgfpathlineto{\pgfqpoint{6.173271in}{6.008002in}}%
\pgfpathlineto{\pgfqpoint{6.175077in}{6.009421in}}%
\pgfpathlineto{\pgfqpoint{6.178031in}{6.015193in}}%
\pgfpathlineto{\pgfqpoint{6.186182in}{6.037867in}}%
\pgfpathlineto{\pgfqpoint{6.264770in}{6.271794in}}%
\pgfpathlineto{\pgfqpoint{6.451021in}{6.823038in}}%
\pgfpathlineto{\pgfqpoint{6.466996in}{6.863487in}}%
\pgfpathlineto{\pgfqpoint{6.476788in}{6.882762in}}%
\pgfpathlineto{\pgfqpoint{6.483955in}{6.892458in}}%
\pgfpathlineto{\pgfqpoint{6.489781in}{6.896887in}}%
\pgfpathlineto{\pgfqpoint{6.494897in}{6.898121in}}%
\pgfpathlineto{\pgfqpoint{6.499902in}{6.897025in}}%
\pgfpathlineto{\pgfqpoint{6.505400in}{6.893416in}}%
\pgfpathlineto{\pgfqpoint{6.511883in}{6.886308in}}%
\pgfpathlineto{\pgfqpoint{6.519816in}{6.874070in}}%
\pgfpathlineto{\pgfqpoint{6.529882in}{6.854141in}}%
\pgfpathlineto{\pgfqpoint{6.543258in}{6.822333in}}%
\pgfpathlineto{\pgfqpoint{6.562515in}{6.770266in}}%
\pgfpathlineto{\pgfqpoint{6.594382in}{6.676882in}}%
\pgfpathlineto{\pgfqpoint{6.667225in}{6.454866in}}%
\pgfpathlineto{\pgfqpoint{7.078762in}{5.189138in}}%
\pgfpathlineto{\pgfqpoint{7.078871in}{5.190460in}}%
\pgfpathlineto{\pgfqpoint{7.079938in}{5.184383in}}%
\pgfpathlineto{\pgfqpoint{7.078953in}{5.191248in}}%
\pgfpathlineto{\pgfqpoint{7.079993in}{5.185396in}}%
\pgfpathlineto{\pgfqpoint{7.080048in}{5.187071in}}%
\pgfpathlineto{\pgfqpoint{7.080923in}{5.182190in}}%
\pgfpathlineto{\pgfqpoint{7.081060in}{5.184049in}}%
\pgfpathlineto{\pgfqpoint{7.081142in}{5.184416in}}%
\pgfpathlineto{\pgfqpoint{7.082209in}{5.178687in}}%
\pgfpathlineto{\pgfqpoint{7.083357in}{5.174484in}}%
\pgfpathlineto{\pgfqpoint{7.082318in}{5.179950in}}%
\pgfpathlineto{\pgfqpoint{7.083412in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{7.084616in}{5.171082in}}%
\pgfpathlineto{\pgfqpoint{7.083494in}{5.177370in}}%
\pgfpathlineto{\pgfqpoint{7.084643in}{5.173551in}}%
\pgfpathlineto{\pgfqpoint{7.084670in}{5.173752in}}%
\pgfpathlineto{\pgfqpoint{7.085163in}{5.169303in}}%
\pgfpathlineto{\pgfqpoint{7.085245in}{5.170708in}}%
\pgfpathlineto{\pgfqpoint{7.086257in}{5.165627in}}%
\pgfpathlineto{\pgfqpoint{7.085382in}{5.172033in}}%
\pgfpathlineto{\pgfqpoint{7.086394in}{5.168533in}}%
\pgfpathlineto{\pgfqpoint{7.087406in}{5.160563in}}%
\pgfpathlineto{\pgfqpoint{7.087050in}{5.169146in}}%
\pgfpathlineto{\pgfqpoint{7.087789in}{5.162190in}}%
\pgfpathlineto{\pgfqpoint{7.087843in}{5.163963in}}%
\pgfpathlineto{\pgfqpoint{7.088172in}{5.157976in}}%
\pgfpathlineto{\pgfqpoint{7.088664in}{5.160467in}}%
\pgfpathlineto{\pgfqpoint{7.089703in}{5.153955in}}%
\pgfpathlineto{\pgfqpoint{7.088828in}{5.162065in}}%
\pgfpathlineto{\pgfqpoint{7.089840in}{5.157050in}}%
\pgfpathlineto{\pgfqpoint{7.089895in}{5.158696in}}%
\pgfpathlineto{\pgfqpoint{7.090551in}{5.152968in}}%
\pgfpathlineto{\pgfqpoint{7.090661in}{5.156298in}}%
\pgfpathlineto{\pgfqpoint{7.091481in}{5.148563in}}%
\pgfpathlineto{\pgfqpoint{7.090934in}{5.156564in}}%
\pgfpathlineto{\pgfqpoint{7.091810in}{5.151250in}}%
\pgfpathlineto{\pgfqpoint{7.092877in}{5.144310in}}%
\pgfpathlineto{\pgfqpoint{7.092138in}{5.151375in}}%
\pgfpathlineto{\pgfqpoint{7.092986in}{5.145330in}}%
\pgfpathlineto{\pgfqpoint{7.093068in}{5.148097in}}%
\pgfpathlineto{\pgfqpoint{7.093916in}{5.141149in}}%
\pgfpathlineto{\pgfqpoint{7.094053in}{5.143796in}}%
\pgfpathlineto{\pgfqpoint{7.095366in}{5.136701in}}%
\pgfpathlineto{\pgfqpoint{7.094217in}{5.145271in}}%
\pgfpathlineto{\pgfqpoint{7.095612in}{5.138090in}}%
\pgfpathlineto{\pgfqpoint{7.095858in}{5.140262in}}%
\pgfpathlineto{\pgfqpoint{7.096296in}{5.133118in}}%
\pgfpathlineto{\pgfqpoint{7.096597in}{5.133883in}}%
\pgfpathlineto{\pgfqpoint{7.097499in}{5.130206in}}%
\pgfpathlineto{\pgfqpoint{7.096733in}{5.137183in}}%
\pgfpathlineto{\pgfqpoint{7.097745in}{5.130673in}}%
\pgfpathlineto{\pgfqpoint{7.097882in}{5.134394in}}%
\pgfpathlineto{\pgfqpoint{7.098484in}{5.126140in}}%
\pgfpathlineto{\pgfqpoint{7.098730in}{5.127429in}}%
\pgfpathlineto{\pgfqpoint{7.099195in}{5.130241in}}%
\pgfpathlineto{\pgfqpoint{7.099879in}{5.120341in}}%
\pgfpathlineto{\pgfqpoint{7.100754in}{5.125640in}}%
\pgfpathlineto{\pgfqpoint{7.100864in}{5.116933in}}%
\pgfpathlineto{\pgfqpoint{7.100973in}{5.119536in}}%
\pgfpathlineto{\pgfqpoint{7.101411in}{5.115907in}}%
\pgfpathlineto{\pgfqpoint{7.101657in}{5.123165in}}%
\pgfpathlineto{\pgfqpoint{7.102095in}{5.116053in}}%
\pgfpathlineto{\pgfqpoint{7.102532in}{5.120082in}}%
\pgfpathlineto{\pgfqpoint{7.102833in}{5.111668in}}%
\pgfpathlineto{\pgfqpoint{7.103162in}{5.113629in}}%
\pgfpathlineto{\pgfqpoint{7.104283in}{5.105701in}}%
\pgfpathlineto{\pgfqpoint{7.103326in}{5.114190in}}%
\pgfpathlineto{\pgfqpoint{7.104310in}{5.109044in}}%
\pgfpathlineto{\pgfqpoint{7.105131in}{5.101332in}}%
\pgfpathlineto{\pgfqpoint{7.104392in}{5.111205in}}%
\pgfpathlineto{\pgfqpoint{7.105268in}{5.108893in}}%
\pgfpathlineto{\pgfqpoint{7.105295in}{5.110266in}}%
\pgfpathlineto{\pgfqpoint{7.105979in}{5.099823in}}%
\pgfpathlineto{\pgfqpoint{7.106198in}{5.105454in}}%
\pgfpathlineto{\pgfqpoint{7.107155in}{5.094562in}}%
\pgfpathlineto{\pgfqpoint{7.107319in}{5.101437in}}%
\pgfpathlineto{\pgfqpoint{7.107347in}{5.103502in}}%
\pgfpathlineto{\pgfqpoint{7.108113in}{5.091037in}}%
\pgfpathlineto{\pgfqpoint{7.108359in}{5.096325in}}%
\pgfpathlineto{\pgfqpoint{7.108824in}{5.089794in}}%
\pgfpathlineto{\pgfqpoint{7.108961in}{5.099301in}}%
\pgfpathlineto{\pgfqpoint{7.109508in}{5.090149in}}%
\pgfpathlineto{\pgfqpoint{7.110109in}{5.096234in}}%
\pgfpathlineto{\pgfqpoint{7.109863in}{5.085844in}}%
\pgfpathlineto{\pgfqpoint{7.110410in}{5.086959in}}%
\pgfpathlineto{\pgfqpoint{7.110930in}{5.079079in}}%
\pgfpathlineto{\pgfqpoint{7.110656in}{5.090572in}}%
\pgfpathlineto{\pgfqpoint{7.111532in}{5.084547in}}%
\pgfpathlineto{\pgfqpoint{7.111559in}{5.093003in}}%
\pgfpathlineto{\pgfqpoint{7.112079in}{5.077872in}}%
\pgfpathlineto{\pgfqpoint{7.112599in}{5.080632in}}%
\pgfpathlineto{\pgfqpoint{7.112954in}{5.073027in}}%
\pgfpathlineto{\pgfqpoint{7.112790in}{5.084677in}}%
\pgfpathlineto{\pgfqpoint{7.113720in}{5.079021in}}%
\pgfpathlineto{\pgfqpoint{7.113747in}{5.079047in}}%
\pgfpathlineto{\pgfqpoint{7.113775in}{5.078448in}}%
\pgfpathlineto{\pgfqpoint{7.114814in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{7.114076in}{5.083005in}}%
\pgfpathlineto{\pgfqpoint{7.114951in}{5.072401in}}%
\pgfpathlineto{\pgfqpoint{7.115471in}{5.078843in}}%
\pgfpathlineto{\pgfqpoint{7.115826in}{5.060618in}}%
\pgfpathlineto{\pgfqpoint{7.115963in}{5.067827in}}%
\pgfpathlineto{\pgfqpoint{7.116729in}{5.060412in}}%
\pgfpathlineto{\pgfqpoint{7.116346in}{5.078078in}}%
\pgfpathlineto{\pgfqpoint{7.117057in}{5.062525in}}%
\pgfpathlineto{\pgfqpoint{7.117249in}{5.068422in}}%
\pgfpathlineto{\pgfqpoint{7.117686in}{5.058510in}}%
\pgfpathlineto{\pgfqpoint{7.118151in}{5.065988in}}%
\pgfpathlineto{\pgfqpoint{7.118698in}{5.069152in}}%
\pgfpathlineto{\pgfqpoint{7.119273in}{5.051072in}}%
\pgfpathlineto{\pgfqpoint{7.119328in}{5.064227in}}%
\pgfpathlineto{\pgfqpoint{7.120039in}{5.047799in}}%
\pgfpathlineto{\pgfqpoint{7.120367in}{5.050881in}}%
\pgfpathlineto{\pgfqpoint{7.120558in}{5.060319in}}%
\pgfpathlineto{\pgfqpoint{7.120723in}{5.042951in}}%
\pgfpathlineto{\pgfqpoint{7.121461in}{5.054251in}}%
\pgfpathlineto{\pgfqpoint{7.121625in}{5.035704in}}%
\pgfpathlineto{\pgfqpoint{7.121762in}{5.058574in}}%
\pgfpathlineto{\pgfqpoint{7.122610in}{5.043609in}}%
\pgfpathlineto{\pgfqpoint{7.123102in}{5.052609in}}%
\pgfpathlineto{\pgfqpoint{7.122692in}{5.035840in}}%
\pgfpathlineto{\pgfqpoint{7.123704in}{5.041535in}}%
\pgfpathlineto{\pgfqpoint{7.124798in}{5.031604in}}%
\pgfpathlineto{\pgfqpoint{7.124361in}{5.050842in}}%
\pgfpathlineto{\pgfqpoint{7.124853in}{5.033451in}}%
\pgfpathlineto{\pgfqpoint{7.125865in}{5.026940in}}%
\pgfpathlineto{\pgfqpoint{7.125537in}{5.047849in}}%
\pgfpathlineto{\pgfqpoint{7.125947in}{5.031932in}}%
\pgfpathlineto{\pgfqpoint{7.126549in}{5.045884in}}%
\pgfpathlineto{\pgfqpoint{7.126658in}{5.026146in}}%
\pgfpathlineto{\pgfqpoint{7.127096in}{5.045629in}}%
\pgfpathlineto{\pgfqpoint{7.127233in}{5.017917in}}%
\pgfpathlineto{\pgfqpoint{7.128218in}{5.034715in}}%
\pgfpathlineto{\pgfqpoint{7.129339in}{5.016331in}}%
\pgfpathlineto{\pgfqpoint{7.128874in}{5.041700in}}%
\pgfpathlineto{\pgfqpoint{7.129366in}{5.024937in}}%
\pgfpathlineto{\pgfqpoint{7.129503in}{5.009332in}}%
\pgfpathlineto{\pgfqpoint{7.129859in}{5.038675in}}%
\pgfpathlineto{\pgfqpoint{7.130433in}{5.018875in}}%
\pgfpathlineto{\pgfqpoint{7.130871in}{5.035024in}}%
\pgfpathlineto{\pgfqpoint{7.130953in}{5.001894in}}%
\pgfpathlineto{\pgfqpoint{7.131527in}{5.011735in}}%
\pgfpathlineto{\pgfqpoint{7.131746in}{4.996754in}}%
\pgfpathlineto{\pgfqpoint{7.131691in}{5.023920in}}%
\pgfpathlineto{\pgfqpoint{7.132621in}{5.009358in}}%
\pgfpathlineto{\pgfqpoint{7.132977in}{5.018796in}}%
\pgfpathlineto{\pgfqpoint{7.132840in}{5.000823in}}%
\pgfpathlineto{\pgfqpoint{7.133059in}{5.008756in}}%
\pgfpathlineto{\pgfqpoint{7.133087in}{4.995413in}}%
\pgfpathlineto{\pgfqpoint{7.133196in}{5.025299in}}%
\pgfpathlineto{\pgfqpoint{7.134153in}{5.008796in}}%
\pgfpathlineto{\pgfqpoint{7.134536in}{5.022617in}}%
\pgfpathlineto{\pgfqpoint{7.134427in}{4.983314in}}%
\pgfpathlineto{\pgfqpoint{7.135247in}{5.005774in}}%
\pgfpathlineto{\pgfqpoint{7.136232in}{4.988605in}}%
\pgfpathlineto{\pgfqpoint{7.135904in}{5.017429in}}%
\pgfpathlineto{\pgfqpoint{7.136342in}{5.002859in}}%
\pgfpathlineto{\pgfqpoint{7.136889in}{5.018004in}}%
\pgfpathlineto{\pgfqpoint{7.136506in}{4.982752in}}%
\pgfpathlineto{\pgfqpoint{7.137436in}{5.001393in}}%
\pgfpathlineto{\pgfqpoint{7.138174in}{4.983685in}}%
\pgfpathlineto{\pgfqpoint{7.137873in}{5.007808in}}%
\pgfpathlineto{\pgfqpoint{7.138612in}{4.991620in}}%
\pgfpathlineto{\pgfqpoint{7.138667in}{5.004919in}}%
\pgfpathlineto{\pgfqpoint{7.138968in}{4.964191in}}%
\pgfpathlineto{\pgfqpoint{7.139706in}{4.993034in}}%
\pgfpathlineto{\pgfqpoint{7.140034in}{4.978655in}}%
\pgfpathlineto{\pgfqpoint{7.139870in}{5.004269in}}%
\pgfpathlineto{\pgfqpoint{7.140828in}{4.984860in}}%
\pgfpathlineto{\pgfqpoint{7.140910in}{4.998545in}}%
\pgfpathlineto{\pgfqpoint{7.141621in}{4.969664in}}%
\pgfpathlineto{\pgfqpoint{7.141785in}{4.978737in}}%
\pgfpathlineto{\pgfqpoint{7.142524in}{4.959895in}}%
\pgfpathlineto{\pgfqpoint{7.141976in}{4.998420in}}%
\pgfpathlineto{\pgfqpoint{7.142879in}{4.985067in}}%
\pgfpathlineto{\pgfqpoint{7.143454in}{4.956414in}}%
\pgfpathlineto{\pgfqpoint{7.142961in}{4.999395in}}%
\pgfpathlineto{\pgfqpoint{7.143946in}{4.978010in}}%
\pgfpathlineto{\pgfqpoint{7.144384in}{5.002111in}}%
\pgfpathlineto{\pgfqpoint{7.144794in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.145040in}{4.971671in}}%
\pgfpathlineto{\pgfqpoint{7.145232in}{4.951402in}}%
\pgfpathlineto{\pgfqpoint{7.145560in}{5.001588in}}%
\pgfpathlineto{\pgfqpoint{7.146134in}{4.959494in}}%
\pgfpathlineto{\pgfqpoint{7.146353in}{4.984451in}}%
\pgfpathlineto{\pgfqpoint{7.147010in}{4.943064in}}%
\pgfpathlineto{\pgfqpoint{7.147283in}{4.974932in}}%
\pgfpathlineto{\pgfqpoint{7.148213in}{4.938321in}}%
\pgfpathlineto{\pgfqpoint{7.147721in}{4.988110in}}%
\pgfpathlineto{\pgfqpoint{7.148405in}{4.963222in}}%
\pgfpathlineto{\pgfqpoint{7.148569in}{4.981740in}}%
\pgfpathlineto{\pgfqpoint{7.148623in}{4.930137in}}%
\pgfpathlineto{\pgfqpoint{7.149526in}{4.978938in}}%
\pgfpathlineto{\pgfqpoint{7.150702in}{4.941495in}}%
\pgfpathlineto{\pgfqpoint{7.150839in}{4.943839in}}%
\pgfpathlineto{\pgfqpoint{7.151414in}{4.982172in}}%
\pgfpathlineto{\pgfqpoint{7.151714in}{4.931348in}}%
\pgfpathlineto{\pgfqpoint{7.151961in}{4.955948in}}%
\pgfpathlineto{\pgfqpoint{7.152945in}{4.918741in}}%
\pgfpathlineto{\pgfqpoint{7.152508in}{4.976970in}}%
\pgfpathlineto{\pgfqpoint{7.153164in}{4.930333in}}%
\pgfpathlineto{\pgfqpoint{7.153356in}{4.970993in}}%
\pgfpathlineto{\pgfqpoint{7.153301in}{4.920804in}}%
\pgfpathlineto{\pgfqpoint{7.154258in}{4.945505in}}%
\pgfpathlineto{\pgfqpoint{7.154368in}{4.914407in}}%
\pgfpathlineto{\pgfqpoint{7.154805in}{4.969676in}}%
\pgfpathlineto{\pgfqpoint{7.155380in}{4.938047in}}%
\pgfpathlineto{\pgfqpoint{7.155599in}{4.910780in}}%
\pgfpathlineto{\pgfqpoint{7.155900in}{4.969506in}}%
\pgfpathlineto{\pgfqpoint{7.156091in}{4.958692in}}%
\pgfpathlineto{\pgfqpoint{7.156501in}{4.976058in}}%
\pgfpathlineto{\pgfqpoint{7.156747in}{4.904125in}}%
\pgfpathlineto{\pgfqpoint{7.157021in}{4.946419in}}%
\pgfpathlineto{\pgfqpoint{7.157896in}{4.915403in}}%
\pgfpathlineto{\pgfqpoint{7.157978in}{4.954691in}}%
\pgfpathlineto{\pgfqpoint{7.158115in}{4.942485in}}%
\pgfpathlineto{\pgfqpoint{7.158498in}{4.962633in}}%
\pgfpathlineto{\pgfqpoint{7.158908in}{4.889616in}}%
\pgfpathlineto{\pgfqpoint{7.159209in}{4.951391in}}%
\pgfpathlineto{\pgfqpoint{7.160085in}{4.876586in}}%
\pgfpathlineto{\pgfqpoint{7.159647in}{4.959653in}}%
\pgfpathlineto{\pgfqpoint{7.160331in}{4.938298in}}%
\pgfpathlineto{\pgfqpoint{7.160358in}{4.959819in}}%
\pgfpathlineto{\pgfqpoint{7.160577in}{4.912580in}}%
\pgfpathlineto{\pgfqpoint{7.161425in}{4.933958in}}%
\pgfpathlineto{\pgfqpoint{7.162191in}{4.897124in}}%
\pgfpathlineto{\pgfqpoint{7.161562in}{4.947361in}}%
\pgfpathlineto{\pgfqpoint{7.162519in}{4.935292in}}%
\pgfpathlineto{\pgfqpoint{7.163394in}{4.959397in}}%
\pgfpathlineto{\pgfqpoint{7.163011in}{4.908541in}}%
\pgfpathlineto{\pgfqpoint{7.163586in}{4.925532in}}%
\pgfpathlineto{\pgfqpoint{7.163613in}{4.894295in}}%
\pgfpathlineto{\pgfqpoint{7.163887in}{4.974228in}}%
\pgfpathlineto{\pgfqpoint{7.164653in}{4.936705in}}%
\pgfpathlineto{\pgfqpoint{7.165637in}{4.960433in}}%
\pgfpathlineto{\pgfqpoint{7.165337in}{4.893341in}}%
\pgfpathlineto{\pgfqpoint{7.165720in}{4.937673in}}%
\pgfpathlineto{\pgfqpoint{7.166321in}{4.894295in}}%
\pgfpathlineto{\pgfqpoint{7.166513in}{4.959372in}}%
\pgfpathlineto{\pgfqpoint{7.166786in}{4.948913in}}%
\pgfpathlineto{\pgfqpoint{7.166814in}{4.956349in}}%
\pgfpathlineto{\pgfqpoint{7.166978in}{4.897835in}}%
\pgfpathlineto{\pgfqpoint{7.167771in}{4.924400in}}%
\pgfpathlineto{\pgfqpoint{7.168400in}{4.900650in}}%
\pgfpathlineto{\pgfqpoint{7.167963in}{4.970829in}}%
\pgfpathlineto{\pgfqpoint{7.168810in}{4.919462in}}%
\pgfpathlineto{\pgfqpoint{7.169768in}{4.960556in}}%
\pgfpathlineto{\pgfqpoint{7.169576in}{4.894580in}}%
\pgfpathlineto{\pgfqpoint{7.169905in}{4.916347in}}%
\pgfpathlineto{\pgfqpoint{7.170506in}{4.957455in}}%
\pgfpathlineto{\pgfqpoint{7.170123in}{4.886941in}}%
\pgfpathlineto{\pgfqpoint{7.171026in}{4.924626in}}%
\pgfpathlineto{\pgfqpoint{7.171792in}{4.954408in}}%
\pgfpathlineto{\pgfqpoint{7.172202in}{4.879807in}}%
\pgfpathlineto{\pgfqpoint{7.173351in}{4.879475in}}%
\pgfpathlineto{\pgfqpoint{7.266463in}{4.879473in}}%
\pgfpathlineto{\pgfqpoint{7.417483in}{4.879473in}}%
\pgfpathlineto{\pgfqpoint{7.417483in}{4.879473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114707in}{7.401860in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{7.683828in}}%
\pgfpathlineto{\pgfqpoint{6.115828in}{7.425409in}}%
\pgfpathlineto{\pgfqpoint{6.115911in}{7.418822in}}%
\pgfpathlineto{\pgfqpoint{6.116977in}{7.434298in}}%
\pgfpathlineto{\pgfqpoint{6.117278in}{7.436475in}}%
\pgfpathlineto{\pgfqpoint{6.117524in}{7.432273in}}%
\pgfpathlineto{\pgfqpoint{6.118482in}{7.369311in}}%
\pgfpathlineto{\pgfqpoint{6.122393in}{7.077258in}}%
\pgfpathlineto{\pgfqpoint{6.127290in}{6.967759in}}%
\pgfpathlineto{\pgfqpoint{6.127618in}{6.975814in}}%
\pgfpathlineto{\pgfqpoint{6.129122in}{7.036388in}}%
\pgfpathlineto{\pgfqpoint{6.129697in}{7.021079in}}%
\pgfpathlineto{\pgfqpoint{6.135687in}{6.763426in}}%
\pgfpathlineto{\pgfqpoint{6.143893in}{6.596931in}}%
\pgfpathlineto{\pgfqpoint{6.147750in}{6.559557in}}%
\pgfpathlineto{\pgfqpoint{6.151416in}{6.543123in}}%
\pgfpathlineto{\pgfqpoint{6.156421in}{6.531351in}}%
\pgfpathlineto{\pgfqpoint{6.164983in}{6.517665in}}%
\pgfpathlineto{\pgfqpoint{6.210664in}{6.452764in}}%
\pgfpathlineto{\pgfqpoint{7.089675in}{5.207250in}}%
\pgfpathlineto{\pgfqpoint{7.089730in}{5.208284in}}%
\pgfpathlineto{\pgfqpoint{7.089757in}{5.209709in}}%
\pgfpathlineto{\pgfqpoint{7.090715in}{5.205821in}}%
\pgfpathlineto{\pgfqpoint{7.090797in}{5.206592in}}%
\pgfpathlineto{\pgfqpoint{7.091864in}{5.203944in}}%
\pgfpathlineto{\pgfqpoint{7.091125in}{5.206695in}}%
\pgfpathlineto{\pgfqpoint{7.092001in}{5.203958in}}%
\pgfpathlineto{\pgfqpoint{7.092192in}{5.205182in}}%
\pgfpathlineto{\pgfqpoint{7.092876in}{5.202344in}}%
\pgfpathlineto{\pgfqpoint{7.093067in}{5.203463in}}%
\pgfpathlineto{\pgfqpoint{7.094380in}{5.200320in}}%
\pgfpathlineto{\pgfqpoint{7.093231in}{5.203821in}}%
\pgfpathlineto{\pgfqpoint{7.094408in}{5.201632in}}%
\pgfpathlineto{\pgfqpoint{7.094435in}{5.202499in}}%
\pgfpathlineto{\pgfqpoint{7.094736in}{5.199157in}}%
\pgfpathlineto{\pgfqpoint{7.095420in}{5.200319in}}%
\pgfpathlineto{\pgfqpoint{7.096158in}{5.197557in}}%
\pgfpathlineto{\pgfqpoint{7.095584in}{5.200521in}}%
\pgfpathlineto{\pgfqpoint{7.096541in}{5.198266in}}%
\pgfpathlineto{\pgfqpoint{7.096815in}{5.199251in}}%
\pgfpathlineto{\pgfqpoint{7.097198in}{5.196731in}}%
\pgfpathlineto{\pgfqpoint{7.097362in}{5.197964in}}%
\pgfpathlineto{\pgfqpoint{7.098511in}{5.194135in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{5.196841in}}%
\pgfpathlineto{\pgfqpoint{7.099523in}{5.193300in}}%
\pgfpathlineto{\pgfqpoint{7.099605in}{5.194334in}}%
\pgfpathlineto{\pgfqpoint{7.100726in}{5.191661in}}%
\pgfpathlineto{\pgfqpoint{7.100781in}{5.192082in}}%
\pgfpathlineto{\pgfqpoint{7.100945in}{5.193546in}}%
\pgfpathlineto{\pgfqpoint{7.101629in}{5.190100in}}%
\pgfpathlineto{\pgfqpoint{7.101848in}{5.190997in}}%
\pgfpathlineto{\pgfqpoint{7.102149in}{5.191733in}}%
\pgfpathlineto{\pgfqpoint{7.102696in}{5.188881in}}%
\pgfpathlineto{\pgfqpoint{7.102860in}{5.190416in}}%
\pgfpathlineto{\pgfqpoint{7.104009in}{5.186903in}}%
\pgfpathlineto{\pgfqpoint{7.104036in}{5.187742in}}%
\pgfpathlineto{\pgfqpoint{7.104364in}{5.188864in}}%
\pgfpathlineto{\pgfqpoint{7.104310in}{5.186196in}}%
\pgfpathlineto{\pgfqpoint{7.104446in}{5.187068in}}%
\pgfpathlineto{\pgfqpoint{7.104474in}{5.184773in}}%
\pgfpathlineto{\pgfqpoint{7.104501in}{5.188351in}}%
\pgfpathlineto{\pgfqpoint{7.105568in}{5.185873in}}%
\pgfpathlineto{\pgfqpoint{7.106689in}{5.183504in}}%
\pgfpathlineto{\pgfqpoint{7.105677in}{5.186972in}}%
\pgfpathlineto{\pgfqpoint{7.106772in}{5.183966in}}%
\pgfpathlineto{\pgfqpoint{7.106963in}{5.184502in}}%
\pgfpathlineto{\pgfqpoint{7.107237in}{5.182024in}}%
\pgfpathlineto{\pgfqpoint{7.107756in}{5.183548in}}%
\pgfpathlineto{\pgfqpoint{7.108960in}{5.179992in}}%
\pgfpathlineto{\pgfqpoint{7.108987in}{5.182746in}}%
\pgfpathlineto{\pgfqpoint{7.109890in}{5.178744in}}%
\pgfpathlineto{\pgfqpoint{7.110054in}{5.179467in}}%
\pgfpathlineto{\pgfqpoint{7.111203in}{5.176879in}}%
\pgfpathlineto{\pgfqpoint{7.110628in}{5.179934in}}%
\pgfpathlineto{\pgfqpoint{7.111230in}{5.177656in}}%
\pgfpathlineto{\pgfqpoint{7.111668in}{5.178851in}}%
\pgfpathlineto{\pgfqpoint{7.111969in}{5.175361in}}%
\pgfpathlineto{\pgfqpoint{7.112051in}{5.176529in}}%
\pgfpathlineto{\pgfqpoint{7.112242in}{5.177534in}}%
\pgfpathlineto{\pgfqpoint{7.113227in}{5.174081in}}%
\pgfpathlineto{\pgfqpoint{7.113473in}{5.176224in}}%
\pgfpathlineto{\pgfqpoint{7.114184in}{5.172860in}}%
\pgfpathlineto{\pgfqpoint{7.114294in}{5.173822in}}%
\pgfpathlineto{\pgfqpoint{7.115470in}{5.170685in}}%
\pgfpathlineto{\pgfqpoint{7.114540in}{5.174779in}}%
\pgfpathlineto{\pgfqpoint{7.115525in}{5.172007in}}%
\pgfpathlineto{\pgfqpoint{7.115935in}{5.173028in}}%
\pgfpathlineto{\pgfqpoint{7.116373in}{5.169826in}}%
\pgfpathlineto{\pgfqpoint{7.116509in}{5.170723in}}%
\pgfpathlineto{\pgfqpoint{7.117193in}{5.167675in}}%
\pgfpathlineto{\pgfqpoint{7.117412in}{5.171831in}}%
\pgfpathlineto{\pgfqpoint{7.117658in}{5.169415in}}%
\pgfpathlineto{\pgfqpoint{7.117686in}{5.170138in}}%
\pgfpathlineto{\pgfqpoint{7.118287in}{5.166127in}}%
\pgfpathlineto{\pgfqpoint{7.118643in}{5.166307in}}%
\pgfpathlineto{\pgfqpoint{7.119436in}{5.165052in}}%
\pgfpathlineto{\pgfqpoint{7.118698in}{5.169030in}}%
\pgfpathlineto{\pgfqpoint{7.119628in}{5.166810in}}%
\pgfpathlineto{\pgfqpoint{7.119655in}{5.167253in}}%
\pgfpathlineto{\pgfqpoint{7.120312in}{5.163887in}}%
\pgfpathlineto{\pgfqpoint{7.120558in}{5.163987in}}%
\pgfpathlineto{\pgfqpoint{7.121160in}{5.165761in}}%
\pgfpathlineto{\pgfqpoint{7.121105in}{5.161819in}}%
\pgfpathlineto{\pgfqpoint{7.121515in}{5.164714in}}%
\pgfpathlineto{\pgfqpoint{7.122664in}{5.160889in}}%
\pgfpathlineto{\pgfqpoint{7.123074in}{5.162910in}}%
\pgfpathlineto{\pgfqpoint{7.123731in}{5.158876in}}%
\pgfpathlineto{\pgfqpoint{7.124661in}{5.157780in}}%
\pgfpathlineto{\pgfqpoint{7.123786in}{5.161087in}}%
\pgfpathlineto{\pgfqpoint{7.124798in}{5.159295in}}%
\pgfpathlineto{\pgfqpoint{7.124825in}{5.160054in}}%
\pgfpathlineto{\pgfqpoint{7.125782in}{5.156575in}}%
\pgfpathlineto{\pgfqpoint{7.125810in}{5.157684in}}%
\pgfpathlineto{\pgfqpoint{7.126931in}{5.153983in}}%
\pgfpathlineto{\pgfqpoint{7.126220in}{5.159064in}}%
\pgfpathlineto{\pgfqpoint{7.126959in}{5.154707in}}%
\pgfpathlineto{\pgfqpoint{7.127095in}{5.156861in}}%
\pgfpathlineto{\pgfqpoint{7.127369in}{5.153155in}}%
\pgfpathlineto{\pgfqpoint{7.128080in}{5.155549in}}%
\pgfpathlineto{\pgfqpoint{7.128983in}{5.151689in}}%
\pgfpathlineto{\pgfqpoint{7.129229in}{5.153302in}}%
\pgfpathlineto{\pgfqpoint{7.129256in}{5.154029in}}%
\pgfpathlineto{\pgfqpoint{7.130214in}{5.150181in}}%
\pgfpathlineto{\pgfqpoint{7.130241in}{5.151930in}}%
\pgfpathlineto{\pgfqpoint{7.131280in}{5.148512in}}%
\pgfpathlineto{\pgfqpoint{7.130952in}{5.153404in}}%
\pgfpathlineto{\pgfqpoint{7.131390in}{5.150809in}}%
\pgfpathlineto{\pgfqpoint{7.131609in}{5.151536in}}%
\pgfpathlineto{\pgfqpoint{7.132101in}{5.148121in}}%
\pgfpathlineto{\pgfqpoint{7.132402in}{5.150437in}}%
\pgfpathlineto{\pgfqpoint{7.133523in}{5.145986in}}%
\pgfpathlineto{\pgfqpoint{7.132484in}{5.150740in}}%
\pgfpathlineto{\pgfqpoint{7.133578in}{5.146434in}}%
\pgfpathlineto{\pgfqpoint{7.133961in}{5.148355in}}%
\pgfpathlineto{\pgfqpoint{7.134125in}{5.143852in}}%
\pgfpathlineto{\pgfqpoint{7.134645in}{5.146328in}}%
\pgfpathlineto{\pgfqpoint{7.134727in}{5.147659in}}%
\pgfpathlineto{\pgfqpoint{7.135766in}{5.142393in}}%
\pgfpathlineto{\pgfqpoint{7.136259in}{5.146391in}}%
\pgfpathlineto{\pgfqpoint{7.136861in}{5.141082in}}%
\pgfpathlineto{\pgfqpoint{7.136943in}{5.144912in}}%
\pgfpathlineto{\pgfqpoint{7.137709in}{5.139625in}}%
\pgfpathlineto{\pgfqpoint{7.138009in}{5.142626in}}%
\pgfpathlineto{\pgfqpoint{7.139158in}{5.138460in}}%
\pgfpathlineto{\pgfqpoint{7.139186in}{5.138471in}}%
\pgfpathlineto{\pgfqpoint{7.139213in}{5.140517in}}%
\pgfpathlineto{\pgfqpoint{7.139760in}{5.136066in}}%
\pgfpathlineto{\pgfqpoint{7.140280in}{5.140160in}}%
\pgfpathlineto{\pgfqpoint{7.141429in}{5.134655in}}%
\pgfpathlineto{\pgfqpoint{7.142113in}{5.138042in}}%
\pgfpathlineto{\pgfqpoint{7.142441in}{5.133091in}}%
\pgfpathlineto{\pgfqpoint{7.142495in}{5.133938in}}%
\pgfpathlineto{\pgfqpoint{7.142796in}{5.135692in}}%
\pgfpathlineto{\pgfqpoint{7.143617in}{5.131691in}}%
\pgfpathlineto{\pgfqpoint{7.143644in}{5.134375in}}%
\pgfpathlineto{\pgfqpoint{7.144383in}{5.129919in}}%
\pgfpathlineto{\pgfqpoint{7.144711in}{5.130087in}}%
\pgfpathlineto{\pgfqpoint{7.145039in}{5.133160in}}%
\pgfpathlineto{\pgfqpoint{7.145586in}{5.128918in}}%
\pgfpathlineto{\pgfqpoint{7.145833in}{5.132050in}}%
\pgfpathlineto{\pgfqpoint{7.146981in}{5.126599in}}%
\pgfpathlineto{\pgfqpoint{7.145915in}{5.132631in}}%
\pgfpathlineto{\pgfqpoint{7.147009in}{5.127680in}}%
\pgfpathlineto{\pgfqpoint{7.147282in}{5.130356in}}%
\pgfpathlineto{\pgfqpoint{7.147665in}{5.124832in}}%
\pgfpathlineto{\pgfqpoint{7.148103in}{5.126779in}}%
\pgfpathlineto{\pgfqpoint{7.149279in}{5.123260in}}%
\pgfpathlineto{\pgfqpoint{7.148404in}{5.128719in}}%
\pgfpathlineto{\pgfqpoint{7.149307in}{5.124720in}}%
\pgfpathlineto{\pgfqpoint{7.149416in}{5.126945in}}%
\pgfpathlineto{\pgfqpoint{7.150346in}{5.121708in}}%
\pgfpathlineto{\pgfqpoint{7.151030in}{5.125297in}}%
\pgfpathlineto{\pgfqpoint{7.150592in}{5.121268in}}%
\pgfpathlineto{\pgfqpoint{7.151440in}{5.122785in}}%
\pgfpathlineto{\pgfqpoint{7.152370in}{5.117718in}}%
\pgfpathlineto{\pgfqpoint{7.151577in}{5.123968in}}%
\pgfpathlineto{\pgfqpoint{7.152562in}{5.120422in}}%
\pgfpathlineto{\pgfqpoint{7.152589in}{5.122988in}}%
\pgfpathlineto{\pgfqpoint{7.152835in}{5.117148in}}%
\pgfpathlineto{\pgfqpoint{7.153628in}{5.119527in}}%
\pgfpathlineto{\pgfqpoint{7.154531in}{5.114274in}}%
\pgfpathlineto{\pgfqpoint{7.154093in}{5.121672in}}%
\pgfpathlineto{\pgfqpoint{7.154777in}{5.116313in}}%
\pgfpathlineto{\pgfqpoint{7.154914in}{5.120764in}}%
\pgfpathlineto{\pgfqpoint{7.155188in}{5.114244in}}%
\pgfpathlineto{\pgfqpoint{7.155871in}{5.116896in}}%
\pgfpathlineto{\pgfqpoint{7.156145in}{5.110960in}}%
\pgfpathlineto{\pgfqpoint{7.156036in}{5.118261in}}%
\pgfpathlineto{\pgfqpoint{7.156993in}{5.114545in}}%
\pgfpathlineto{\pgfqpoint{7.157239in}{5.116740in}}%
\pgfpathlineto{\pgfqpoint{7.157102in}{5.112049in}}%
\pgfpathlineto{\pgfqpoint{7.157978in}{5.113275in}}%
\pgfpathlineto{\pgfqpoint{7.158607in}{5.110204in}}%
\pgfpathlineto{\pgfqpoint{7.158279in}{5.114951in}}%
\pgfpathlineto{\pgfqpoint{7.159127in}{5.110695in}}%
\pgfpathlineto{\pgfqpoint{7.160002in}{5.107567in}}%
\pgfpathlineto{\pgfqpoint{7.159400in}{5.113978in}}%
\pgfpathlineto{\pgfqpoint{7.160139in}{5.108238in}}%
\pgfpathlineto{\pgfqpoint{7.160166in}{5.112042in}}%
\pgfpathlineto{\pgfqpoint{7.160850in}{5.107479in}}%
\pgfpathlineto{\pgfqpoint{7.161233in}{5.107772in}}%
\pgfpathlineto{\pgfqpoint{7.161287in}{5.111391in}}%
\pgfpathlineto{\pgfqpoint{7.162217in}{5.104695in}}%
\pgfpathlineto{\pgfqpoint{7.162327in}{5.108342in}}%
\pgfpathlineto{\pgfqpoint{7.163038in}{5.102943in}}%
\pgfpathlineto{\pgfqpoint{7.163065in}{5.109293in}}%
\pgfpathlineto{\pgfqpoint{7.163503in}{5.105751in}}%
\pgfpathlineto{\pgfqpoint{7.164023in}{5.107329in}}%
\pgfpathlineto{\pgfqpoint{7.163886in}{5.102531in}}%
\pgfpathlineto{\pgfqpoint{7.164570in}{5.105778in}}%
\pgfpathlineto{\pgfqpoint{7.165172in}{5.100303in}}%
\pgfpathlineto{\pgfqpoint{7.164926in}{5.106353in}}%
\pgfpathlineto{\pgfqpoint{7.165691in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{7.166430in}{5.105566in}}%
\pgfpathlineto{\pgfqpoint{7.166567in}{5.097649in}}%
\pgfpathlineto{\pgfqpoint{7.166786in}{5.100632in}}%
\pgfpathlineto{\pgfqpoint{7.167251in}{5.099105in}}%
\pgfpathlineto{\pgfqpoint{7.166895in}{5.103312in}}%
\pgfpathlineto{\pgfqpoint{7.167415in}{5.100033in}}%
\pgfpathlineto{\pgfqpoint{7.167469in}{5.103726in}}%
\pgfpathlineto{\pgfqpoint{7.167770in}{5.096115in}}%
\pgfpathlineto{\pgfqpoint{7.168481in}{5.100036in}}%
\pgfpathlineto{\pgfqpoint{7.169494in}{5.094699in}}%
\pgfpathlineto{\pgfqpoint{7.168536in}{5.101216in}}%
\pgfpathlineto{\pgfqpoint{7.169630in}{5.095802in}}%
\pgfpathlineto{\pgfqpoint{7.169959in}{5.100259in}}%
\pgfpathlineto{\pgfqpoint{7.170369in}{5.092368in}}%
\pgfpathlineto{\pgfqpoint{7.170724in}{5.097306in}}%
\pgfpathlineto{\pgfqpoint{7.171655in}{5.091533in}}%
\pgfpathlineto{\pgfqpoint{7.171190in}{5.098799in}}%
\pgfpathlineto{\pgfqpoint{7.171873in}{5.092647in}}%
\pgfpathlineto{\pgfqpoint{7.172885in}{5.097539in}}%
\pgfpathlineto{\pgfqpoint{7.172913in}{5.089529in}}%
\pgfpathlineto{\pgfqpoint{7.172968in}{5.092473in}}%
\pgfpathlineto{\pgfqpoint{7.173159in}{5.089401in}}%
\pgfpathlineto{\pgfqpoint{7.173214in}{5.094858in}}%
\pgfpathlineto{\pgfqpoint{7.174062in}{5.091603in}}%
\pgfpathlineto{\pgfqpoint{7.174253in}{5.095213in}}%
\pgfpathlineto{\pgfqpoint{7.174691in}{5.086133in}}%
\pgfpathlineto{\pgfqpoint{7.175128in}{5.089087in}}%
\pgfpathlineto{\pgfqpoint{7.175320in}{5.091923in}}%
\pgfpathlineto{\pgfqpoint{7.175840in}{5.085705in}}%
\pgfpathlineto{\pgfqpoint{7.176004in}{5.090249in}}%
\pgfpathlineto{\pgfqpoint{7.177043in}{5.083936in}}%
\pgfpathlineto{\pgfqpoint{7.176578in}{5.091367in}}%
\pgfpathlineto{\pgfqpoint{7.177125in}{5.087417in}}%
\pgfpathlineto{\pgfqpoint{7.177207in}{5.085680in}}%
\pgfpathlineto{\pgfqpoint{7.177180in}{5.089791in}}%
\pgfpathlineto{\pgfqpoint{7.177235in}{5.088493in}}%
\pgfpathlineto{\pgfqpoint{7.178055in}{5.091157in}}%
\pgfpathlineto{\pgfqpoint{7.177426in}{5.083903in}}%
\pgfpathlineto{\pgfqpoint{7.178247in}{5.085884in}}%
\pgfpathlineto{\pgfqpoint{7.178876in}{5.080457in}}%
\pgfpathlineto{\pgfqpoint{7.178630in}{5.088733in}}%
\pgfpathlineto{\pgfqpoint{7.179341in}{5.083488in}}%
\pgfpathlineto{\pgfqpoint{7.179368in}{5.087225in}}%
\pgfpathlineto{\pgfqpoint{7.180353in}{5.078203in}}%
\pgfpathlineto{\pgfqpoint{7.180462in}{5.086698in}}%
\pgfpathlineto{\pgfqpoint{7.180873in}{5.077669in}}%
\pgfpathlineto{\pgfqpoint{7.180791in}{5.087740in}}%
\pgfpathlineto{\pgfqpoint{7.181639in}{5.080166in}}%
\pgfpathlineto{\pgfqpoint{7.182186in}{5.085184in}}%
\pgfpathlineto{\pgfqpoint{7.182104in}{5.075894in}}%
\pgfpathlineto{\pgfqpoint{7.182733in}{5.081022in}}%
\pgfpathlineto{\pgfqpoint{7.183745in}{5.073657in}}%
\pgfpathlineto{\pgfqpoint{7.182979in}{5.082285in}}%
\pgfpathlineto{\pgfqpoint{7.183854in}{5.078405in}}%
\pgfpathlineto{\pgfqpoint{7.184620in}{5.082702in}}%
\pgfpathlineto{\pgfqpoint{7.184866in}{5.073010in}}%
\pgfpathlineto{\pgfqpoint{7.184894in}{5.073431in}}%
\pgfpathlineto{\pgfqpoint{7.185578in}{5.080818in}}%
\pgfpathlineto{\pgfqpoint{7.184948in}{5.071050in}}%
\pgfpathlineto{\pgfqpoint{7.185988in}{5.077236in}}%
\pgfpathlineto{\pgfqpoint{7.186754in}{5.070392in}}%
\pgfpathlineto{\pgfqpoint{7.186179in}{5.077959in}}%
\pgfpathlineto{\pgfqpoint{7.187137in}{5.071133in}}%
\pgfpathlineto{\pgfqpoint{7.187520in}{5.078228in}}%
\pgfpathlineto{\pgfqpoint{7.187328in}{5.070694in}}%
\pgfpathlineto{\pgfqpoint{7.188258in}{5.074592in}}%
\pgfpathlineto{\pgfqpoint{7.188860in}{5.067190in}}%
\pgfpathlineto{\pgfqpoint{7.189079in}{5.077632in}}%
\pgfpathlineto{\pgfqpoint{7.189380in}{5.072249in}}%
\pgfpathlineto{\pgfqpoint{7.190392in}{5.066514in}}%
\pgfpathlineto{\pgfqpoint{7.190447in}{5.076030in}}%
\pgfpathlineto{\pgfqpoint{7.191048in}{5.064249in}}%
\pgfpathlineto{\pgfqpoint{7.191568in}{5.067821in}}%
\pgfpathlineto{\pgfqpoint{7.192279in}{5.072382in}}%
\pgfpathlineto{\pgfqpoint{7.191924in}{5.063223in}}%
\pgfpathlineto{\pgfqpoint{7.192662in}{5.066736in}}%
\pgfpathlineto{\pgfqpoint{7.193319in}{5.070446in}}%
\pgfpathlineto{\pgfqpoint{7.193510in}{5.060631in}}%
\pgfpathlineto{\pgfqpoint{7.193702in}{5.064778in}}%
\pgfpathlineto{\pgfqpoint{7.193729in}{5.064645in}}%
\pgfpathlineto{\pgfqpoint{7.193756in}{5.067832in}}%
\pgfpathlineto{\pgfqpoint{7.193784in}{5.067665in}}%
\pgfpathlineto{\pgfqpoint{7.193811in}{5.070321in}}%
\pgfpathlineto{\pgfqpoint{7.194194in}{5.060862in}}%
\pgfpathlineto{\pgfqpoint{7.194823in}{5.064420in}}%
\pgfpathlineto{\pgfqpoint{7.194987in}{5.060089in}}%
\pgfpathlineto{\pgfqpoint{7.194905in}{5.070886in}}%
\pgfpathlineto{\pgfqpoint{7.195890in}{5.062546in}}%
\pgfpathlineto{\pgfqpoint{7.196163in}{5.068751in}}%
\pgfpathlineto{\pgfqpoint{7.196355in}{5.056521in}}%
\pgfpathlineto{\pgfqpoint{7.197011in}{5.067358in}}%
\pgfpathlineto{\pgfqpoint{7.197312in}{5.057518in}}%
\pgfpathlineto{\pgfqpoint{7.198133in}{5.060577in}}%
\pgfpathlineto{\pgfqpoint{7.198707in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{7.198981in}{5.052123in}}%
\pgfpathlineto{\pgfqpoint{7.199145in}{5.057236in}}%
\pgfpathlineto{\pgfqpoint{7.199610in}{5.053121in}}%
\pgfpathlineto{\pgfqpoint{7.199555in}{5.064393in}}%
\pgfpathlineto{\pgfqpoint{7.200239in}{5.057679in}}%
\pgfpathlineto{\pgfqpoint{7.201087in}{5.053442in}}%
\pgfpathlineto{\pgfqpoint{7.200485in}{5.063447in}}%
\pgfpathlineto{\pgfqpoint{7.201279in}{5.058436in}}%
\pgfpathlineto{\pgfqpoint{7.201306in}{5.063873in}}%
\pgfpathlineto{\pgfqpoint{7.202154in}{5.050299in}}%
\pgfpathlineto{\pgfqpoint{7.202345in}{5.051914in}}%
\pgfpathlineto{\pgfqpoint{7.202373in}{5.051784in}}%
\pgfpathlineto{\pgfqpoint{7.203440in}{5.060884in}}%
\pgfpathlineto{\pgfqpoint{7.202455in}{5.048595in}}%
\pgfpathlineto{\pgfqpoint{7.203494in}{5.054808in}}%
\pgfpathlineto{\pgfqpoint{7.204670in}{5.046631in}}%
\pgfpathlineto{\pgfqpoint{7.203713in}{5.057294in}}%
\pgfpathlineto{\pgfqpoint{7.204780in}{5.050561in}}%
\pgfpathlineto{\pgfqpoint{7.205600in}{5.059180in}}%
\pgfpathlineto{\pgfqpoint{7.205436in}{5.046042in}}%
\pgfpathlineto{\pgfqpoint{7.205901in}{5.055073in}}%
\pgfpathlineto{\pgfqpoint{7.206312in}{5.043122in}}%
\pgfpathlineto{\pgfqpoint{7.206175in}{5.055179in}}%
\pgfpathlineto{\pgfqpoint{7.207050in}{5.046721in}}%
\pgfpathlineto{\pgfqpoint{7.207926in}{5.043642in}}%
\pgfpathlineto{\pgfqpoint{7.207652in}{5.054779in}}%
\pgfpathlineto{\pgfqpoint{7.208117in}{5.050348in}}%
\pgfpathlineto{\pgfqpoint{7.209239in}{5.040543in}}%
\pgfpathlineto{\pgfqpoint{7.208445in}{5.055862in}}%
\pgfpathlineto{\pgfqpoint{7.209321in}{5.044340in}}%
\pgfpathlineto{\pgfqpoint{7.209457in}{5.052751in}}%
\pgfpathlineto{\pgfqpoint{7.209840in}{5.039351in}}%
\pgfpathlineto{\pgfqpoint{7.210442in}{5.046399in}}%
\pgfpathlineto{\pgfqpoint{7.210907in}{5.033359in}}%
\pgfpathlineto{\pgfqpoint{7.211126in}{5.049468in}}%
\pgfpathlineto{\pgfqpoint{7.211591in}{5.037339in}}%
\pgfpathlineto{\pgfqpoint{7.212767in}{5.050918in}}%
\pgfpathlineto{\pgfqpoint{7.213232in}{5.035712in}}%
\pgfpathlineto{\pgfqpoint{7.213889in}{5.037036in}}%
\pgfpathlineto{\pgfqpoint{7.214436in}{5.046519in}}%
\pgfpathlineto{\pgfqpoint{7.214955in}{5.034458in}}%
\pgfpathlineto{\pgfqpoint{7.215010in}{5.041855in}}%
\pgfpathlineto{\pgfqpoint{7.216022in}{5.032460in}}%
\pgfpathlineto{\pgfqpoint{7.215092in}{5.042819in}}%
\pgfpathlineto{\pgfqpoint{7.216132in}{5.040316in}}%
\pgfpathlineto{\pgfqpoint{7.217089in}{5.045045in}}%
\pgfpathlineto{\pgfqpoint{7.216597in}{5.030345in}}%
\pgfpathlineto{\pgfqpoint{7.217116in}{5.035465in}}%
\pgfpathlineto{\pgfqpoint{7.217144in}{5.035510in}}%
\pgfpathlineto{\pgfqpoint{7.217171in}{5.034475in}}%
\pgfpathlineto{\pgfqpoint{7.217417in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{7.218101in}{5.031043in}}%
\pgfpathlineto{\pgfqpoint{7.218265in}{5.035173in}}%
\pgfpathlineto{\pgfqpoint{7.218621in}{5.029356in}}%
\pgfpathlineto{\pgfqpoint{7.218375in}{5.041819in}}%
\pgfpathlineto{\pgfqpoint{7.219223in}{5.035344in}}%
\pgfpathlineto{\pgfqpoint{7.219250in}{5.040259in}}%
\pgfpathlineto{\pgfqpoint{7.220262in}{5.028476in}}%
\pgfpathlineto{\pgfqpoint{7.220289in}{5.029903in}}%
\pgfpathlineto{\pgfqpoint{7.220344in}{5.040489in}}%
\pgfpathlineto{\pgfqpoint{7.221110in}{5.022652in}}%
\pgfpathlineto{\pgfqpoint{7.221384in}{5.031180in}}%
\pgfpathlineto{\pgfqpoint{7.221520in}{5.025315in}}%
\pgfpathlineto{\pgfqpoint{7.221767in}{5.037268in}}%
\pgfpathlineto{\pgfqpoint{7.222450in}{5.032189in}}%
\pgfpathlineto{\pgfqpoint{7.222697in}{5.038483in}}%
\pgfpathlineto{\pgfqpoint{7.222833in}{5.026396in}}%
\pgfpathlineto{\pgfqpoint{7.223517in}{5.038021in}}%
\pgfpathlineto{\pgfqpoint{7.224283in}{5.020570in}}%
\pgfpathlineto{\pgfqpoint{7.224639in}{5.033043in}}%
\pgfpathlineto{\pgfqpoint{7.224748in}{5.022709in}}%
\pgfpathlineto{\pgfqpoint{7.225268in}{5.038951in}}%
\pgfpathlineto{\pgfqpoint{7.225651in}{5.031731in}}%
\pgfpathlineto{\pgfqpoint{7.225678in}{5.035084in}}%
\pgfpathlineto{\pgfqpoint{7.226253in}{5.021998in}}%
\pgfpathlineto{\pgfqpoint{7.226718in}{5.031744in}}%
\pgfpathlineto{\pgfqpoint{7.227401in}{5.017060in}}%
\pgfpathlineto{\pgfqpoint{7.226909in}{5.035347in}}%
\pgfpathlineto{\pgfqpoint{7.227839in}{5.026305in}}%
\pgfpathlineto{\pgfqpoint{7.227921in}{5.022601in}}%
\pgfpathlineto{\pgfqpoint{7.228660in}{5.016467in}}%
\pgfpathlineto{\pgfqpoint{7.228167in}{5.035319in}}%
\pgfpathlineto{\pgfqpoint{7.228933in}{5.018576in}}%
\pgfpathlineto{\pgfqpoint{7.228961in}{5.030950in}}%
\pgfpathlineto{\pgfqpoint{7.229973in}{5.015182in}}%
\pgfpathlineto{\pgfqpoint{7.230027in}{5.019991in}}%
\pgfpathlineto{\pgfqpoint{7.230356in}{5.028537in}}%
\pgfpathlineto{\pgfqpoint{7.230602in}{5.009938in}}%
\pgfpathlineto{\pgfqpoint{7.231149in}{5.023537in}}%
\pgfpathlineto{\pgfqpoint{7.231532in}{5.028531in}}%
\pgfpathlineto{\pgfqpoint{7.232325in}{5.014689in}}%
\pgfpathlineto{\pgfqpoint{7.232817in}{5.027331in}}%
\pgfpathlineto{\pgfqpoint{7.233365in}{5.012065in}}%
\pgfpathlineto{\pgfqpoint{7.233447in}{5.019307in}}%
\pgfpathlineto{\pgfqpoint{7.234212in}{5.009592in}}%
\pgfpathlineto{\pgfqpoint{7.233693in}{5.025697in}}%
\pgfpathlineto{\pgfqpoint{7.234541in}{5.020120in}}%
\pgfpathlineto{\pgfqpoint{7.234568in}{5.027452in}}%
\pgfpathlineto{\pgfqpoint{7.235088in}{5.009845in}}%
\pgfpathlineto{\pgfqpoint{7.235635in}{5.016126in}}%
\pgfpathlineto{\pgfqpoint{7.236373in}{5.022975in}}%
\pgfpathlineto{\pgfqpoint{7.236620in}{5.008122in}}%
\pgfpathlineto{\pgfqpoint{7.236702in}{5.012369in}}%
\pgfpathlineto{\pgfqpoint{7.236729in}{5.012374in}}%
\pgfpathlineto{\pgfqpoint{7.236756in}{5.011424in}}%
\pgfpathlineto{\pgfqpoint{7.237741in}{5.021403in}}%
\pgfpathlineto{\pgfqpoint{7.237057in}{5.006795in}}%
\pgfpathlineto{\pgfqpoint{7.237878in}{5.020600in}}%
\pgfpathlineto{\pgfqpoint{7.238562in}{5.006080in}}%
\pgfpathlineto{\pgfqpoint{7.238753in}{5.020850in}}%
\pgfpathlineto{\pgfqpoint{7.238999in}{5.014374in}}%
\pgfpathlineto{\pgfqpoint{7.239109in}{5.021203in}}%
\pgfpathlineto{\pgfqpoint{7.239683in}{5.008991in}}%
\pgfpathlineto{\pgfqpoint{7.239984in}{5.017058in}}%
\pgfpathlineto{\pgfqpoint{7.241051in}{5.002642in}}%
\pgfpathlineto{\pgfqpoint{7.240641in}{5.020461in}}%
\pgfpathlineto{\pgfqpoint{7.241106in}{5.010832in}}%
\pgfpathlineto{\pgfqpoint{7.241762in}{5.021754in}}%
\pgfpathlineto{\pgfqpoint{7.241625in}{5.004737in}}%
\pgfpathlineto{\pgfqpoint{7.242200in}{5.009519in}}%
\pgfpathlineto{\pgfqpoint{7.243157in}{5.003095in}}%
\pgfpathlineto{\pgfqpoint{7.243130in}{5.016598in}}%
\pgfpathlineto{\pgfqpoint{7.243267in}{5.014935in}}%
\pgfpathlineto{\pgfqpoint{7.244115in}{5.000080in}}%
\pgfpathlineto{\pgfqpoint{7.243622in}{5.022372in}}%
\pgfpathlineto{\pgfqpoint{7.244689in}{5.007492in}}%
\pgfpathlineto{\pgfqpoint{7.245318in}{5.018099in}}%
\pgfpathlineto{\pgfqpoint{7.245701in}{5.001079in}}%
\pgfpathlineto{\pgfqpoint{7.245783in}{5.011703in}}%
\pgfpathlineto{\pgfqpoint{7.246385in}{5.018630in}}%
\pgfpathlineto{\pgfqpoint{7.246932in}{4.995562in}}%
\pgfpathlineto{\pgfqpoint{7.247670in}{5.013794in}}%
\pgfpathlineto{\pgfqpoint{7.247971in}{4.994236in}}%
\pgfpathlineto{\pgfqpoint{7.248053in}{5.005345in}}%
\pgfpathlineto{\pgfqpoint{7.248436in}{4.991963in}}%
\pgfpathlineto{\pgfqpoint{7.248737in}{5.013122in}}%
\pgfpathlineto{\pgfqpoint{7.249120in}{4.999741in}}%
\pgfpathlineto{\pgfqpoint{7.249148in}{5.010968in}}%
\pgfpathlineto{\pgfqpoint{7.250187in}{4.995930in}}%
\pgfpathlineto{\pgfqpoint{7.250242in}{5.004507in}}%
\pgfpathlineto{\pgfqpoint{7.250953in}{5.012746in}}%
\pgfpathlineto{\pgfqpoint{7.250707in}{4.998047in}}%
\pgfpathlineto{\pgfqpoint{7.251254in}{5.005438in}}%
\pgfpathlineto{\pgfqpoint{7.252211in}{4.989345in}}%
\pgfpathlineto{\pgfqpoint{7.251609in}{5.012239in}}%
\pgfpathlineto{\pgfqpoint{7.252375in}{5.000375in}}%
\pgfpathlineto{\pgfqpoint{7.253032in}{5.010427in}}%
\pgfpathlineto{\pgfqpoint{7.253196in}{4.994295in}}%
\pgfpathlineto{\pgfqpoint{7.253469in}{4.998562in}}%
\pgfpathlineto{\pgfqpoint{7.253852in}{5.009292in}}%
\pgfpathlineto{\pgfqpoint{7.253716in}{4.988937in}}%
\pgfpathlineto{\pgfqpoint{7.254482in}{5.002347in}}%
\pgfpathlineto{\pgfqpoint{7.255412in}{4.991432in}}%
\pgfpathlineto{\pgfqpoint{7.255357in}{5.014847in}}%
\pgfpathlineto{\pgfqpoint{7.255548in}{5.004119in}}%
\pgfpathlineto{\pgfqpoint{7.255576in}{5.007719in}}%
\pgfpathlineto{\pgfqpoint{7.256478in}{4.985863in}}%
\pgfpathlineto{\pgfqpoint{7.256533in}{5.000495in}}%
\pgfpathlineto{\pgfqpoint{7.256560in}{4.989554in}}%
\pgfpathlineto{\pgfqpoint{7.257381in}{5.010049in}}%
\pgfpathlineto{\pgfqpoint{7.257627in}{5.002155in}}%
\pgfpathlineto{\pgfqpoint{7.258366in}{5.006818in}}%
\pgfpathlineto{\pgfqpoint{7.258174in}{4.986453in}}%
\pgfpathlineto{\pgfqpoint{7.258667in}{5.002296in}}%
\pgfpathlineto{\pgfqpoint{7.259214in}{4.985720in}}%
\pgfpathlineto{\pgfqpoint{7.258913in}{5.010992in}}%
\pgfpathlineto{\pgfqpoint{7.259816in}{4.992022in}}%
\pgfpathlineto{\pgfqpoint{7.260445in}{5.004240in}}%
\pgfpathlineto{\pgfqpoint{7.260226in}{4.985793in}}%
\pgfpathlineto{\pgfqpoint{7.261019in}{4.996996in}}%
\pgfpathlineto{\pgfqpoint{7.261375in}{4.985611in}}%
\pgfpathlineto{\pgfqpoint{7.261648in}{5.006297in}}%
\pgfpathlineto{\pgfqpoint{7.262141in}{4.992666in}}%
\pgfpathlineto{\pgfqpoint{7.262824in}{5.012545in}}%
\pgfpathlineto{\pgfqpoint{7.262742in}{4.986296in}}%
\pgfpathlineto{\pgfqpoint{7.263235in}{4.995904in}}%
\pgfpathlineto{\pgfqpoint{7.264001in}{5.000382in}}%
\pgfpathlineto{\pgfqpoint{7.264411in}{4.980032in}}%
\pgfpathlineto{\pgfqpoint{7.264958in}{5.002854in}}%
\pgfpathlineto{\pgfqpoint{7.265532in}{4.990328in}}%
\pgfpathlineto{\pgfqpoint{7.265997in}{4.981951in}}%
\pgfpathlineto{\pgfqpoint{7.265806in}{5.002914in}}%
\pgfpathlineto{\pgfqpoint{7.266271in}{4.999046in}}%
\pgfpathlineto{\pgfqpoint{7.266298in}{5.005275in}}%
\pgfpathlineto{\pgfqpoint{7.267037in}{4.981923in}}%
\pgfpathlineto{\pgfqpoint{7.267365in}{5.003647in}}%
\pgfpathlineto{\pgfqpoint{7.268022in}{4.981640in}}%
\pgfpathlineto{\pgfqpoint{7.268487in}{4.992636in}}%
\pgfpathlineto{\pgfqpoint{7.268733in}{4.984218in}}%
\pgfpathlineto{\pgfqpoint{7.268678in}{4.996893in}}%
\pgfpathlineto{\pgfqpoint{7.269471in}{4.995731in}}%
\pgfpathlineto{\pgfqpoint{7.270401in}{5.003148in}}%
\pgfpathlineto{\pgfqpoint{7.270292in}{4.982522in}}%
\pgfpathlineto{\pgfqpoint{7.270429in}{4.993356in}}%
\pgfpathlineto{\pgfqpoint{7.270784in}{4.975542in}}%
\pgfpathlineto{\pgfqpoint{7.271195in}{4.999703in}}%
\pgfpathlineto{\pgfqpoint{7.271523in}{4.995254in}}%
\pgfpathlineto{\pgfqpoint{7.271879in}{5.000408in}}%
\pgfpathlineto{\pgfqpoint{7.271961in}{4.981158in}}%
\pgfpathlineto{\pgfqpoint{7.272562in}{4.993769in}}%
\pgfpathlineto{\pgfqpoint{7.272726in}{4.975086in}}%
\pgfpathlineto{\pgfqpoint{7.273547in}{4.999174in}}%
\pgfpathlineto{\pgfqpoint{7.273711in}{4.981378in}}%
\pgfpathlineto{\pgfqpoint{7.274067in}{5.001589in}}%
\pgfpathlineto{\pgfqpoint{7.273793in}{4.977318in}}%
\pgfpathlineto{\pgfqpoint{7.274887in}{4.993643in}}%
\pgfpathlineto{\pgfqpoint{7.275982in}{4.974797in}}%
\pgfpathlineto{\pgfqpoint{7.275298in}{5.004306in}}%
\pgfpathlineto{\pgfqpoint{7.276036in}{4.975019in}}%
\pgfpathlineto{\pgfqpoint{7.277103in}{4.996598in}}%
\pgfpathlineto{\pgfqpoint{7.277185in}{4.991400in}}%
\pgfpathlineto{\pgfqpoint{7.277267in}{4.997644in}}%
\pgfpathlineto{\pgfqpoint{7.278334in}{4.971840in}}%
\pgfpathlineto{\pgfqpoint{7.279373in}{4.995834in}}%
\pgfpathlineto{\pgfqpoint{7.278662in}{4.971724in}}%
\pgfpathlineto{\pgfqpoint{7.279456in}{4.978292in}}%
\pgfpathlineto{\pgfqpoint{7.280358in}{4.990082in}}%
\pgfpathlineto{\pgfqpoint{7.280303in}{4.967876in}}%
\pgfpathlineto{\pgfqpoint{7.280577in}{4.984272in}}%
\pgfpathlineto{\pgfqpoint{7.281699in}{4.968613in}}%
\pgfpathlineto{\pgfqpoint{7.280741in}{4.992570in}}%
\pgfpathlineto{\pgfqpoint{7.281781in}{4.972034in}}%
\pgfpathlineto{\pgfqpoint{7.282984in}{4.993952in}}%
\pgfpathlineto{\pgfqpoint{7.282054in}{4.967756in}}%
\pgfpathlineto{\pgfqpoint{7.283039in}{4.991100in}}%
\pgfpathlineto{\pgfqpoint{7.283750in}{4.969202in}}%
\pgfpathlineto{\pgfqpoint{7.284215in}{4.983904in}}%
\pgfpathlineto{\pgfqpoint{7.285172in}{4.969043in}}%
\pgfpathlineto{\pgfqpoint{7.285008in}{4.988379in}}%
\pgfpathlineto{\pgfqpoint{7.285337in}{4.983142in}}%
\pgfpathlineto{\pgfqpoint{7.286294in}{4.992458in}}%
\pgfpathlineto{\pgfqpoint{7.285802in}{4.969660in}}%
\pgfpathlineto{\pgfqpoint{7.286349in}{4.980403in}}%
\pgfpathlineto{\pgfqpoint{7.287388in}{4.966690in}}%
\pgfpathlineto{\pgfqpoint{7.287005in}{4.993653in}}%
\pgfpathlineto{\pgfqpoint{7.287443in}{4.969567in}}%
\pgfpathlineto{\pgfqpoint{7.288209in}{4.988969in}}%
\pgfpathlineto{\pgfqpoint{7.288537in}{4.971684in}}%
\pgfpathlineto{\pgfqpoint{7.289193in}{4.998312in}}%
\pgfpathlineto{\pgfqpoint{7.288701in}{4.960938in}}%
\pgfpathlineto{\pgfqpoint{7.289631in}{4.976233in}}%
\pgfpathlineto{\pgfqpoint{7.290671in}{4.965603in}}%
\pgfpathlineto{\pgfqpoint{7.289741in}{4.990796in}}%
\pgfpathlineto{\pgfqpoint{7.290725in}{4.971613in}}%
\pgfpathlineto{\pgfqpoint{7.290944in}{4.986976in}}%
\pgfpathlineto{\pgfqpoint{7.291382in}{4.968580in}}%
\pgfpathlineto{\pgfqpoint{7.291847in}{4.978542in}}%
\pgfpathlineto{\pgfqpoint{7.292339in}{4.968954in}}%
\pgfpathlineto{\pgfqpoint{7.292695in}{4.987118in}}%
\pgfpathlineto{\pgfqpoint{7.292941in}{4.979809in}}%
\pgfpathlineto{\pgfqpoint{7.293871in}{4.964470in}}%
\pgfpathlineto{\pgfqpoint{7.293351in}{4.981563in}}%
\pgfpathlineto{\pgfqpoint{7.294035in}{4.972204in}}%
\pgfpathlineto{\pgfqpoint{7.294746in}{4.990975in}}%
\pgfpathlineto{\pgfqpoint{7.294719in}{4.964199in}}%
\pgfpathlineto{\pgfqpoint{7.295157in}{4.976875in}}%
\pgfpathlineto{\pgfqpoint{7.295403in}{4.985030in}}%
\pgfpathlineto{\pgfqpoint{7.295622in}{4.968158in}}%
\pgfpathlineto{\pgfqpoint{7.295649in}{4.971160in}}%
\pgfpathlineto{\pgfqpoint{7.296278in}{4.965710in}}%
\pgfpathlineto{\pgfqpoint{7.296114in}{4.989395in}}%
\pgfpathlineto{\pgfqpoint{7.296688in}{4.978781in}}%
\pgfpathlineto{\pgfqpoint{7.297235in}{4.964818in}}%
\pgfpathlineto{\pgfqpoint{7.297536in}{4.984594in}}%
\pgfpathlineto{\pgfqpoint{7.297865in}{4.970501in}}%
\pgfpathlineto{\pgfqpoint{7.298056in}{4.960036in}}%
\pgfpathlineto{\pgfqpoint{7.299041in}{4.984125in}}%
\pgfpathlineto{\pgfqpoint{7.299588in}{4.960073in}}%
\pgfpathlineto{\pgfqpoint{7.299095in}{4.984475in}}%
\pgfpathlineto{\pgfqpoint{7.300190in}{4.973710in}}%
\pgfpathlineto{\pgfqpoint{7.300354in}{4.985857in}}%
\pgfpathlineto{\pgfqpoint{7.300928in}{4.957969in}}%
\pgfpathlineto{\pgfqpoint{7.301256in}{4.972659in}}%
\pgfpathlineto{\pgfqpoint{7.302296in}{4.960912in}}%
\pgfpathlineto{\pgfqpoint{7.301557in}{4.986428in}}%
\pgfpathlineto{\pgfqpoint{7.302323in}{4.969955in}}%
\pgfpathlineto{\pgfqpoint{7.302460in}{4.962410in}}%
\pgfpathlineto{\pgfqpoint{7.303472in}{4.985916in}}%
\pgfpathlineto{\pgfqpoint{7.303691in}{4.953480in}}%
\pgfpathlineto{\pgfqpoint{7.305059in}{4.968340in}}%
\pgfpathlineto{\pgfqpoint{7.305551in}{4.991205in}}%
\pgfpathlineto{\pgfqpoint{7.305770in}{4.960022in}}%
\pgfpathlineto{\pgfqpoint{7.306180in}{4.971125in}}%
\pgfpathlineto{\pgfqpoint{7.306782in}{4.962609in}}%
\pgfpathlineto{\pgfqpoint{7.306481in}{4.982904in}}%
\pgfpathlineto{\pgfqpoint{7.307137in}{4.975209in}}%
\pgfpathlineto{\pgfqpoint{7.307165in}{4.980228in}}%
\pgfpathlineto{\pgfqpoint{7.307602in}{4.958472in}}%
\pgfpathlineto{\pgfqpoint{7.308177in}{4.963613in}}%
\pgfpathlineto{\pgfqpoint{7.308505in}{4.981512in}}%
\pgfpathlineto{\pgfqpoint{7.308286in}{4.963079in}}%
\pgfpathlineto{\pgfqpoint{7.308806in}{4.964727in}}%
\pgfpathlineto{\pgfqpoint{7.308861in}{4.955453in}}%
\pgfpathlineto{\pgfqpoint{7.309709in}{4.985216in}}%
\pgfpathlineto{\pgfqpoint{7.309873in}{4.972953in}}%
\pgfpathlineto{\pgfqpoint{7.310475in}{4.977794in}}%
\pgfpathlineto{\pgfqpoint{7.310666in}{4.948442in}}%
\pgfpathlineto{\pgfqpoint{7.310940in}{4.977563in}}%
\pgfpathlineto{\pgfqpoint{7.311158in}{4.948268in}}%
\pgfpathlineto{\pgfqpoint{7.312088in}{4.959624in}}%
\pgfpathlineto{\pgfqpoint{7.313019in}{4.977387in}}%
\pgfpathlineto{\pgfqpoint{7.312526in}{4.949735in}}%
\pgfpathlineto{\pgfqpoint{7.313210in}{4.972107in}}%
\pgfpathlineto{\pgfqpoint{7.314003in}{4.952193in}}%
\pgfpathlineto{\pgfqpoint{7.313347in}{4.974601in}}%
\pgfpathlineto{\pgfqpoint{7.314331in}{4.961905in}}%
\pgfpathlineto{\pgfqpoint{7.314851in}{4.982129in}}%
\pgfpathlineto{\pgfqpoint{7.315043in}{4.956187in}}%
\pgfpathlineto{\pgfqpoint{7.315426in}{4.961244in}}%
\pgfpathlineto{\pgfqpoint{7.315699in}{4.954124in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{4.970794in}}%
\pgfpathlineto{\pgfqpoint{7.315973in}{4.968094in}}%
\pgfpathlineto{\pgfqpoint{7.316301in}{4.978458in}}%
\pgfpathlineto{\pgfqpoint{7.316520in}{4.955208in}}%
\pgfpathlineto{\pgfqpoint{7.317040in}{4.965373in}}%
\pgfpathlineto{\pgfqpoint{7.317450in}{4.954610in}}%
\pgfpathlineto{\pgfqpoint{7.317258in}{4.980485in}}%
\pgfpathlineto{\pgfqpoint{7.317970in}{4.976044in}}%
\pgfpathlineto{\pgfqpoint{7.318024in}{4.978429in}}%
\pgfpathlineto{\pgfqpoint{7.318653in}{4.958434in}}%
\pgfpathlineto{\pgfqpoint{7.318763in}{4.962061in}}%
\pgfpathlineto{\pgfqpoint{7.319009in}{4.949951in}}%
\pgfpathlineto{\pgfqpoint{7.319064in}{4.976476in}}%
\pgfpathlineto{\pgfqpoint{7.319857in}{4.966105in}}%
\pgfpathlineto{\pgfqpoint{7.320678in}{4.974460in}}%
\pgfpathlineto{\pgfqpoint{7.320295in}{4.954467in}}%
\pgfpathlineto{\pgfqpoint{7.320978in}{4.969983in}}%
\pgfpathlineto{\pgfqpoint{7.322073in}{4.951124in}}%
\pgfpathlineto{\pgfqpoint{7.321635in}{4.973918in}}%
\pgfpathlineto{\pgfqpoint{7.322100in}{4.966273in}}%
\pgfpathlineto{\pgfqpoint{7.322592in}{4.972323in}}%
\pgfpathlineto{\pgfqpoint{7.322209in}{4.943868in}}%
\pgfpathlineto{\pgfqpoint{7.323085in}{4.963517in}}%
\pgfpathlineto{\pgfqpoint{7.323905in}{4.952703in}}%
\pgfpathlineto{\pgfqpoint{7.323659in}{4.975737in}}%
\pgfpathlineto{\pgfqpoint{7.324151in}{4.955253in}}%
\pgfpathlineto{\pgfqpoint{7.324945in}{4.970215in}}%
\pgfpathlineto{\pgfqpoint{7.324507in}{4.941338in}}%
\pgfpathlineto{\pgfqpoint{7.325273in}{4.961501in}}%
\pgfpathlineto{\pgfqpoint{7.325902in}{4.950751in}}%
\pgfpathlineto{\pgfqpoint{7.325574in}{4.967762in}}%
\pgfpathlineto{\pgfqpoint{7.326367in}{4.964000in}}%
\pgfpathlineto{\pgfqpoint{7.326586in}{4.947165in}}%
\pgfpathlineto{\pgfqpoint{7.326887in}{4.973584in}}%
\pgfpathlineto{\pgfqpoint{7.327516in}{4.957571in}}%
\pgfpathlineto{\pgfqpoint{7.327790in}{4.974098in}}%
\pgfpathlineto{\pgfqpoint{7.328063in}{4.948406in}}%
\pgfpathlineto{\pgfqpoint{7.328637in}{4.964667in}}%
\pgfpathlineto{\pgfqpoint{7.329321in}{4.947162in}}%
\pgfpathlineto{\pgfqpoint{7.329431in}{4.970914in}}%
\pgfpathlineto{\pgfqpoint{7.329759in}{4.959912in}}%
\pgfpathlineto{\pgfqpoint{7.330197in}{4.949073in}}%
\pgfpathlineto{\pgfqpoint{7.330005in}{4.968520in}}%
\pgfpathlineto{\pgfqpoint{7.330498in}{4.959792in}}%
\pgfpathlineto{\pgfqpoint{7.331373in}{4.974630in}}%
\pgfpathlineto{\pgfqpoint{7.331263in}{4.952021in}}%
\pgfpathlineto{\pgfqpoint{7.331592in}{4.962271in}}%
\pgfpathlineto{\pgfqpoint{7.332686in}{4.937398in}}%
\pgfpathlineto{\pgfqpoint{7.332111in}{4.972902in}}%
\pgfpathlineto{\pgfqpoint{7.332713in}{4.941160in}}%
\pgfpathlineto{\pgfqpoint{7.333561in}{4.972710in}}%
\pgfpathlineto{\pgfqpoint{7.333862in}{4.966839in}}%
\pgfpathlineto{\pgfqpoint{7.334710in}{4.950033in}}%
\pgfpathlineto{\pgfqpoint{7.334382in}{4.969452in}}%
\pgfpathlineto{\pgfqpoint{7.334984in}{4.962724in}}%
\pgfpathlineto{\pgfqpoint{7.336023in}{4.944967in}}%
\pgfpathlineto{\pgfqpoint{7.335585in}{4.976615in}}%
\pgfpathlineto{\pgfqpoint{7.336160in}{4.946180in}}%
\pgfpathlineto{\pgfqpoint{7.336324in}{4.937781in}}%
\pgfpathlineto{\pgfqpoint{7.336406in}{4.952419in}}%
\pgfpathlineto{\pgfqpoint{7.336597in}{4.971066in}}%
\pgfpathlineto{\pgfqpoint{7.337309in}{4.947262in}}%
\pgfpathlineto{\pgfqpoint{7.337500in}{4.955218in}}%
\pgfpathlineto{\pgfqpoint{7.337992in}{4.930645in}}%
\pgfpathlineto{\pgfqpoint{7.338321in}{4.966470in}}%
\pgfpathlineto{\pgfqpoint{7.338649in}{4.948839in}}%
\pgfpathlineto{\pgfqpoint{7.339770in}{4.967809in}}%
\pgfpathlineto{\pgfqpoint{7.338758in}{4.941399in}}%
\pgfpathlineto{\pgfqpoint{7.339825in}{4.952612in}}%
\pgfpathlineto{\pgfqpoint{7.339853in}{4.947012in}}%
\pgfpathlineto{\pgfqpoint{7.340099in}{4.977290in}}%
\pgfpathlineto{\pgfqpoint{7.340892in}{4.959079in}}%
\pgfpathlineto{\pgfqpoint{7.341193in}{4.943290in}}%
\pgfpathlineto{\pgfqpoint{7.341603in}{4.966373in}}%
\pgfpathlineto{\pgfqpoint{7.341877in}{4.963454in}}%
\pgfpathlineto{\pgfqpoint{7.342670in}{4.979439in}}%
\pgfpathlineto{\pgfqpoint{7.342178in}{4.948191in}}%
\pgfpathlineto{\pgfqpoint{7.342971in}{4.964885in}}%
\pgfpathlineto{\pgfqpoint{7.342998in}{4.964895in}}%
\pgfpathlineto{\pgfqpoint{7.343846in}{4.947800in}}%
\pgfpathlineto{\pgfqpoint{7.343682in}{4.969116in}}%
\pgfpathlineto{\pgfqpoint{7.344120in}{4.957769in}}%
\pgfpathlineto{\pgfqpoint{7.344339in}{4.968915in}}%
\pgfpathlineto{\pgfqpoint{7.345104in}{4.947543in}}%
\pgfpathlineto{\pgfqpoint{7.345186in}{4.952771in}}%
\pgfpathlineto{\pgfqpoint{7.345214in}{4.952758in}}%
\pgfpathlineto{\pgfqpoint{7.345241in}{4.953541in}}%
\pgfpathlineto{\pgfqpoint{7.345542in}{4.970623in}}%
\pgfpathlineto{\pgfqpoint{7.346308in}{4.942956in}}%
\pgfpathlineto{\pgfqpoint{7.346582in}{4.953322in}}%
\pgfpathlineto{\pgfqpoint{7.346445in}{4.942544in}}%
\pgfpathlineto{\pgfqpoint{7.347457in}{4.948215in}}%
\pgfpathlineto{\pgfqpoint{7.462972in}{4.948215in}}%
\pgfpathlineto{\pgfqpoint{7.462972in}{4.948215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.397059in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.123527in,y=7.723125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The MacCormack scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.217621in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.217621in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.874097in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.874097in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.530572in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.530572in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.187048in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.187048in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.843524in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.843524in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=4.672778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=4.482809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=4.717238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{5.163750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=5.110988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{5.557500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=5.504738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{5.951250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=5.898488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{6.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=6.292238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{6.738750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=6.685988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{7.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=7.079738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{7.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=7.473488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{7.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.782463in, y=7.867238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.520232in}}%
\pgfpathlineto{\pgfqpoint{10.217949in}{7.801737in}}%
\pgfpathlineto{\pgfqpoint{10.218770in}{7.544508in}}%
\pgfpathlineto{\pgfqpoint{10.219426in}{7.528538in}}%
\pgfpathlineto{\pgfqpoint{10.219864in}{7.543651in}}%
\pgfpathlineto{\pgfqpoint{10.220083in}{7.541663in}}%
\pgfpathlineto{\pgfqpoint{10.220958in}{7.558772in}}%
\pgfpathlineto{\pgfqpoint{10.221013in}{7.629349in}}%
\pgfpathlineto{\pgfqpoint{10.221998in}{7.436027in}}%
\pgfpathlineto{\pgfqpoint{10.222162in}{7.432094in}}%
\pgfpathlineto{\pgfqpoint{10.223940in}{7.242932in}}%
\pgfpathlineto{\pgfqpoint{10.227004in}{7.153626in}}%
\pgfpathlineto{\pgfqpoint{10.249846in}{6.643693in}}%
\pgfpathlineto{\pgfqpoint{10.250175in}{6.643058in}}%
\pgfpathlineto{\pgfqpoint{10.250585in}{6.644929in}}%
\pgfpathlineto{\pgfqpoint{10.252062in}{6.667304in}}%
\pgfpathlineto{\pgfqpoint{10.255181in}{6.757060in}}%
\pgfpathlineto{\pgfqpoint{10.260707in}{6.971160in}}%
\pgfpathlineto{\pgfqpoint{10.261938in}{7.123092in}}%
\pgfpathlineto{\pgfqpoint{10.262403in}{7.364274in}}%
\pgfpathlineto{\pgfqpoint{10.263224in}{7.181090in}}%
\pgfpathlineto{\pgfqpoint{10.265330in}{7.144226in}}%
\pgfpathlineto{\pgfqpoint{10.276409in}{6.980195in}}%
\pgfpathlineto{\pgfqpoint{10.398528in}{5.130434in}}%
\pgfpathlineto{\pgfqpoint{10.398884in}{5.131061in}}%
\pgfpathlineto{\pgfqpoint{10.398911in}{5.140793in}}%
\pgfpathlineto{\pgfqpoint{10.399896in}{5.111027in}}%
\pgfpathlineto{\pgfqpoint{10.399950in}{5.123152in}}%
\pgfpathlineto{\pgfqpoint{10.401045in}{5.094860in}}%
\pgfpathlineto{\pgfqpoint{10.401127in}{5.104531in}}%
\pgfpathlineto{\pgfqpoint{10.401154in}{5.104673in}}%
\pgfpathlineto{\pgfqpoint{10.401209in}{5.102902in}}%
\pgfpathlineto{\pgfqpoint{10.401482in}{5.112155in}}%
\pgfpathlineto{\pgfqpoint{10.402385in}{5.073507in}}%
\pgfpathlineto{\pgfqpoint{10.402412in}{5.100208in}}%
\pgfpathlineto{\pgfqpoint{10.403261in}{5.068439in}}%
\pgfpathlineto{\pgfqpoint{10.403479in}{5.076535in}}%
\pgfpathlineto{\pgfqpoint{10.403944in}{5.086114in}}%
\pgfpathlineto{\pgfqpoint{10.404656in}{5.049130in}}%
\pgfpathlineto{\pgfqpoint{10.404710in}{5.076915in}}%
\pgfpathlineto{\pgfqpoint{10.405586in}{5.030683in}}%
\pgfpathlineto{\pgfqpoint{10.405777in}{5.061083in}}%
\pgfpathlineto{\pgfqpoint{10.405914in}{5.018974in}}%
\pgfpathlineto{\pgfqpoint{10.406817in}{5.066606in}}%
\pgfpathlineto{\pgfqpoint{10.406899in}{5.036100in}}%
\pgfpathlineto{\pgfqpoint{10.406981in}{5.056954in}}%
\pgfpathlineto{\pgfqpoint{10.407720in}{5.016221in}}%
\pgfpathlineto{\pgfqpoint{10.407938in}{5.022489in}}%
\pgfpathlineto{\pgfqpoint{10.407966in}{4.993013in}}%
\pgfpathlineto{\pgfqpoint{10.408294in}{5.045465in}}%
\pgfpathlineto{\pgfqpoint{10.409033in}{5.025788in}}%
\pgfpathlineto{\pgfqpoint{10.410729in}{5.025790in}}%
\pgfpathlineto{\pgfqpoint{10.457152in}{5.025874in}}%
\pgfpathlineto{\pgfqpoint{10.457152in}{5.025874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.482220in}}%
\pgfpathlineto{\pgfqpoint{10.217949in}{7.763644in}}%
\pgfpathlineto{\pgfqpoint{10.218770in}{7.508718in}}%
\pgfpathlineto{\pgfqpoint{10.218852in}{7.494112in}}%
\pgfpathlineto{\pgfqpoint{10.218934in}{7.521654in}}%
\pgfpathlineto{\pgfqpoint{10.218989in}{7.558117in}}%
\pgfpathlineto{\pgfqpoint{10.219290in}{7.498714in}}%
\pgfpathlineto{\pgfqpoint{10.220028in}{7.510327in}}%
\pgfpathlineto{\pgfqpoint{10.220192in}{7.509207in}}%
\pgfpathlineto{\pgfqpoint{10.220575in}{7.514277in}}%
\pgfpathlineto{\pgfqpoint{10.220657in}{7.556942in}}%
\pgfpathlineto{\pgfqpoint{10.221204in}{7.458729in}}%
\pgfpathlineto{\pgfqpoint{10.221451in}{7.465062in}}%
\pgfpathlineto{\pgfqpoint{10.221998in}{7.542137in}}%
\pgfpathlineto{\pgfqpoint{10.222873in}{7.247746in}}%
\pgfpathlineto{\pgfqpoint{10.225499in}{7.156633in}}%
\pgfpathlineto{\pgfqpoint{10.279773in}{5.859566in}}%
\pgfpathlineto{\pgfqpoint{10.289512in}{5.654404in}}%
\pgfpathlineto{\pgfqpoint{10.293560in}{5.612084in}}%
\pgfpathlineto{\pgfqpoint{10.298485in}{5.583009in}}%
\pgfpathlineto{\pgfqpoint{10.305789in}{5.554902in}}%
\pgfpathlineto{\pgfqpoint{10.307868in}{5.548067in}}%
\pgfpathlineto{\pgfqpoint{10.313858in}{5.528776in}}%
\pgfpathlineto{\pgfqpoint{10.314187in}{5.527806in}}%
\pgfpathlineto{\pgfqpoint{10.320944in}{5.506436in}}%
\pgfpathlineto{\pgfqpoint{10.320971in}{5.506484in}}%
\pgfpathlineto{\pgfqpoint{10.321381in}{5.505093in}}%
\pgfpathlineto{\pgfqpoint{10.342199in}{5.439683in}}%
\pgfpathlineto{\pgfqpoint{10.342226in}{5.439727in}}%
\pgfpathlineto{\pgfqpoint{10.342254in}{5.439781in}}%
\pgfpathlineto{\pgfqpoint{10.342691in}{5.438219in}}%
\pgfpathlineto{\pgfqpoint{10.343321in}{5.436319in}}%
\pgfpathlineto{\pgfqpoint{10.353087in}{5.405689in}}%
\pgfpathlineto{\pgfqpoint{10.362606in}{5.375751in}}%
\pgfpathlineto{\pgfqpoint{10.364084in}{5.370950in}}%
\pgfpathlineto{\pgfqpoint{10.362661in}{5.375866in}}%
\pgfpathlineto{\pgfqpoint{10.364166in}{5.371072in}}%
\pgfpathlineto{\pgfqpoint{10.364193in}{5.371195in}}%
\pgfpathlineto{\pgfqpoint{10.364686in}{5.369034in}}%
\pgfpathlineto{\pgfqpoint{10.364850in}{5.369105in}}%
\pgfpathlineto{\pgfqpoint{10.365807in}{5.365645in}}%
\pgfpathlineto{\pgfqpoint{10.365834in}{5.365790in}}%
\pgfpathlineto{\pgfqpoint{10.367202in}{5.361277in}}%
\pgfpathlineto{\pgfqpoint{10.367284in}{5.361512in}}%
\pgfpathlineto{\pgfqpoint{10.367804in}{5.359139in}}%
\pgfpathlineto{\pgfqpoint{10.367831in}{5.359339in}}%
\pgfpathlineto{\pgfqpoint{10.376038in}{5.333503in}}%
\pgfpathlineto{\pgfqpoint{10.377379in}{5.329403in}}%
\pgfpathlineto{\pgfqpoint{10.376120in}{5.333840in}}%
\pgfpathlineto{\pgfqpoint{10.377433in}{5.329551in}}%
\pgfpathlineto{\pgfqpoint{10.380251in}{5.320673in}}%
\pgfpathlineto{\pgfqpoint{10.380278in}{5.320692in}}%
\pgfpathlineto{\pgfqpoint{10.381509in}{5.315975in}}%
\pgfpathlineto{\pgfqpoint{10.380360in}{5.320747in}}%
\pgfpathlineto{\pgfqpoint{10.381564in}{5.316043in}}%
\pgfpathlineto{\pgfqpoint{10.381619in}{5.316902in}}%
\pgfpathlineto{\pgfqpoint{10.382439in}{5.313297in}}%
\pgfpathlineto{\pgfqpoint{10.382494in}{5.314026in}}%
\pgfpathlineto{\pgfqpoint{10.383534in}{5.309659in}}%
\pgfpathlineto{\pgfqpoint{10.383807in}{5.309731in}}%
\pgfpathlineto{\pgfqpoint{10.385038in}{5.305147in}}%
\pgfpathlineto{\pgfqpoint{10.383917in}{5.309850in}}%
\pgfpathlineto{\pgfqpoint{10.385202in}{5.305458in}}%
\pgfpathlineto{\pgfqpoint{10.385230in}{5.306067in}}%
\pgfpathlineto{\pgfqpoint{10.386105in}{5.301844in}}%
\pgfpathlineto{\pgfqpoint{10.386132in}{5.302821in}}%
\pgfpathlineto{\pgfqpoint{10.387254in}{5.298169in}}%
\pgfpathlineto{\pgfqpoint{10.387309in}{5.298539in}}%
\pgfpathlineto{\pgfqpoint{10.388020in}{5.295554in}}%
\pgfpathlineto{\pgfqpoint{10.387391in}{5.299202in}}%
\pgfpathlineto{\pgfqpoint{10.388129in}{5.296241in}}%
\pgfpathlineto{\pgfqpoint{10.388184in}{5.296336in}}%
\pgfpathlineto{\pgfqpoint{10.389306in}{5.291760in}}%
\pgfpathlineto{\pgfqpoint{10.389360in}{5.293425in}}%
\pgfpathlineto{\pgfqpoint{10.390236in}{5.288725in}}%
\pgfpathlineto{\pgfqpoint{10.390345in}{5.289724in}}%
\pgfpathlineto{\pgfqpoint{10.391494in}{5.284403in}}%
\pgfpathlineto{\pgfqpoint{10.391686in}{5.284549in}}%
\pgfpathlineto{\pgfqpoint{10.391713in}{5.285697in}}%
\pgfpathlineto{\pgfqpoint{10.392698in}{5.281585in}}%
\pgfpathlineto{\pgfqpoint{10.392725in}{5.281926in}}%
\pgfpathlineto{\pgfqpoint{10.393765in}{5.277753in}}%
\pgfpathlineto{\pgfqpoint{10.393956in}{5.278707in}}%
\pgfpathlineto{\pgfqpoint{10.395598in}{5.272187in}}%
\pgfpathlineto{\pgfqpoint{10.395652in}{5.273743in}}%
\pgfpathlineto{\pgfqpoint{10.396473in}{5.269393in}}%
\pgfpathlineto{\pgfqpoint{10.396582in}{5.270340in}}%
\pgfpathlineto{\pgfqpoint{10.397649in}{5.265783in}}%
\pgfpathlineto{\pgfqpoint{10.397759in}{5.266318in}}%
\pgfpathlineto{\pgfqpoint{10.398032in}{5.266828in}}%
\pgfpathlineto{\pgfqpoint{10.397950in}{5.264317in}}%
\pgfpathlineto{\pgfqpoint{10.398142in}{5.264910in}}%
\pgfpathlineto{\pgfqpoint{10.399318in}{5.259291in}}%
\pgfpathlineto{\pgfqpoint{10.398224in}{5.265736in}}%
\pgfpathlineto{\pgfqpoint{10.399400in}{5.260617in}}%
\pgfpathlineto{\pgfqpoint{10.399427in}{5.261777in}}%
\pgfpathlineto{\pgfqpoint{10.400385in}{5.257676in}}%
\pgfpathlineto{\pgfqpoint{10.400440in}{5.258955in}}%
\pgfpathlineto{\pgfqpoint{10.401479in}{5.253103in}}%
\pgfpathlineto{\pgfqpoint{10.401643in}{5.253244in}}%
\pgfpathlineto{\pgfqpoint{10.401671in}{5.254228in}}%
\pgfpathlineto{\pgfqpoint{10.402655in}{5.250369in}}%
\pgfpathlineto{\pgfqpoint{10.402683in}{5.251414in}}%
\pgfpathlineto{\pgfqpoint{10.402956in}{5.251490in}}%
\pgfpathlineto{\pgfqpoint{10.403968in}{5.246363in}}%
\pgfpathlineto{\pgfqpoint{10.403996in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{10.404844in}{5.242105in}}%
\pgfpathlineto{\pgfqpoint{10.405035in}{5.244951in}}%
\pgfpathlineto{\pgfqpoint{10.405911in}{5.239194in}}%
\pgfpathlineto{\pgfqpoint{10.406212in}{5.239599in}}%
\pgfpathlineto{\pgfqpoint{10.406239in}{5.240555in}}%
\pgfpathlineto{\pgfqpoint{10.406841in}{5.235035in}}%
\pgfpathlineto{\pgfqpoint{10.407224in}{5.236928in}}%
\pgfpathlineto{\pgfqpoint{10.408865in}{5.231453in}}%
\pgfpathlineto{\pgfqpoint{10.407415in}{5.237986in}}%
\pgfpathlineto{\pgfqpoint{10.409057in}{5.232035in}}%
\pgfpathlineto{\pgfqpoint{10.410589in}{5.225825in}}%
\pgfpathlineto{\pgfqpoint{10.409221in}{5.232149in}}%
\pgfpathlineto{\pgfqpoint{10.410616in}{5.225969in}}%
\pgfpathlineto{\pgfqpoint{10.411710in}{5.220624in}}%
\pgfpathlineto{\pgfqpoint{10.410698in}{5.226969in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{5.221693in}}%
\pgfpathlineto{\pgfqpoint{10.411792in}{5.223446in}}%
\pgfpathlineto{\pgfqpoint{10.412777in}{5.217690in}}%
\pgfpathlineto{\pgfqpoint{10.412804in}{5.218059in}}%
\pgfpathlineto{\pgfqpoint{10.413570in}{5.214883in}}%
\pgfpathlineto{\pgfqpoint{10.413023in}{5.220447in}}%
\pgfpathlineto{\pgfqpoint{10.413981in}{5.216237in}}%
\pgfpathlineto{\pgfqpoint{10.414008in}{5.217244in}}%
\pgfpathlineto{\pgfqpoint{10.414747in}{5.211727in}}%
\pgfpathlineto{\pgfqpoint{10.414993in}{5.215592in}}%
\pgfpathlineto{\pgfqpoint{10.415978in}{5.207912in}}%
\pgfpathlineto{\pgfqpoint{10.416142in}{5.209723in}}%
\pgfpathlineto{\pgfqpoint{10.416798in}{5.202794in}}%
\pgfpathlineto{\pgfqpoint{10.416251in}{5.211189in}}%
\pgfpathlineto{\pgfqpoint{10.417291in}{5.207125in}}%
\pgfpathlineto{\pgfqpoint{10.417318in}{5.208461in}}%
\pgfpathlineto{\pgfqpoint{10.417756in}{5.200970in}}%
\pgfpathlineto{\pgfqpoint{10.418303in}{5.202481in}}%
\pgfpathlineto{\pgfqpoint{10.419096in}{5.195620in}}%
\pgfpathlineto{\pgfqpoint{10.419260in}{5.203480in}}%
\pgfpathlineto{\pgfqpoint{10.419452in}{5.197239in}}%
\pgfpathlineto{\pgfqpoint{10.419479in}{5.201575in}}%
\pgfpathlineto{\pgfqpoint{10.420409in}{5.195218in}}%
\pgfpathlineto{\pgfqpoint{10.420519in}{5.196301in}}%
\pgfpathlineto{\pgfqpoint{10.421367in}{5.190321in}}%
\pgfpathlineto{\pgfqpoint{10.420601in}{5.197694in}}%
\pgfpathlineto{\pgfqpoint{10.421668in}{5.192933in}}%
\pgfpathlineto{\pgfqpoint{10.423172in}{5.186163in}}%
\pgfpathlineto{\pgfqpoint{10.422023in}{5.194052in}}%
\pgfpathlineto{\pgfqpoint{10.423200in}{5.188405in}}%
\pgfpathlineto{\pgfqpoint{10.423227in}{5.190058in}}%
\pgfpathlineto{\pgfqpoint{10.424130in}{5.181957in}}%
\pgfpathlineto{\pgfqpoint{10.424212in}{5.185146in}}%
\pgfpathlineto{\pgfqpoint{10.424896in}{5.178527in}}%
\pgfpathlineto{\pgfqpoint{10.424349in}{5.188224in}}%
\pgfpathlineto{\pgfqpoint{10.425333in}{5.179283in}}%
\pgfpathlineto{\pgfqpoint{10.425361in}{5.183893in}}%
\pgfpathlineto{\pgfqpoint{10.426072in}{5.175820in}}%
\pgfpathlineto{\pgfqpoint{10.426428in}{5.179720in}}%
\pgfpathlineto{\pgfqpoint{10.427276in}{5.171535in}}%
\pgfpathlineto{\pgfqpoint{10.426482in}{5.180657in}}%
\pgfpathlineto{\pgfqpoint{10.427549in}{5.175794in}}%
\pgfpathlineto{\pgfqpoint{10.427576in}{5.175774in}}%
\pgfpathlineto{\pgfqpoint{10.427850in}{5.178012in}}%
\pgfpathlineto{\pgfqpoint{10.428397in}{5.169738in}}%
\pgfpathlineto{\pgfqpoint{10.428616in}{5.175877in}}%
\pgfpathlineto{\pgfqpoint{10.429710in}{5.166868in}}%
\pgfpathlineto{\pgfqpoint{10.429765in}{5.169009in}}%
\pgfpathlineto{\pgfqpoint{10.431133in}{5.159288in}}%
\pgfpathlineto{\pgfqpoint{10.430093in}{5.170453in}}%
\pgfpathlineto{\pgfqpoint{10.431242in}{5.161840in}}%
\pgfpathlineto{\pgfqpoint{10.431270in}{5.165808in}}%
\pgfpathlineto{\pgfqpoint{10.432035in}{5.159654in}}%
\pgfpathlineto{\pgfqpoint{10.432309in}{5.161340in}}%
\pgfpathlineto{\pgfqpoint{10.433376in}{5.154943in}}%
\pgfpathlineto{\pgfqpoint{10.432774in}{5.164535in}}%
\pgfpathlineto{\pgfqpoint{10.433431in}{5.158958in}}%
\pgfpathlineto{\pgfqpoint{10.433622in}{5.163301in}}%
\pgfpathlineto{\pgfqpoint{10.434552in}{5.152808in}}%
\pgfpathlineto{\pgfqpoint{10.434662in}{5.159828in}}%
\pgfpathlineto{\pgfqpoint{10.435346in}{5.148444in}}%
\pgfpathlineto{\pgfqpoint{10.435646in}{5.152206in}}%
\pgfpathlineto{\pgfqpoint{10.435811in}{5.154325in}}%
\pgfpathlineto{\pgfqpoint{10.436412in}{5.142447in}}%
\pgfpathlineto{\pgfqpoint{10.436522in}{5.149361in}}%
\pgfpathlineto{\pgfqpoint{10.437260in}{5.142748in}}%
\pgfpathlineto{\pgfqpoint{10.436713in}{5.151093in}}%
\pgfpathlineto{\pgfqpoint{10.437643in}{5.144401in}}%
\pgfpathlineto{\pgfqpoint{10.437835in}{5.148935in}}%
\pgfpathlineto{\pgfqpoint{10.437698in}{5.136472in}}%
\pgfpathlineto{\pgfqpoint{10.438683in}{5.146049in}}%
\pgfpathlineto{\pgfqpoint{10.439750in}{5.132839in}}%
\pgfpathlineto{\pgfqpoint{10.439805in}{5.143306in}}%
\pgfpathlineto{\pgfqpoint{10.439832in}{5.143588in}}%
\pgfpathlineto{\pgfqpoint{10.440051in}{5.135044in}}%
\pgfpathlineto{\pgfqpoint{10.440160in}{5.137316in}}%
\pgfpathlineto{\pgfqpoint{10.440434in}{5.128180in}}%
\pgfpathlineto{\pgfqpoint{10.440461in}{5.140942in}}%
\pgfpathlineto{\pgfqpoint{10.441254in}{5.134430in}}%
\pgfpathlineto{\pgfqpoint{10.441856in}{5.139535in}}%
\pgfpathlineto{\pgfqpoint{10.442184in}{5.125028in}}%
\pgfpathlineto{\pgfqpoint{10.442294in}{5.128540in}}%
\pgfpathlineto{\pgfqpoint{10.442431in}{5.135372in}}%
\pgfpathlineto{\pgfqpoint{10.443142in}{5.124881in}}%
\pgfpathlineto{\pgfqpoint{10.443279in}{5.128004in}}%
\pgfpathlineto{\pgfqpoint{10.444346in}{5.123006in}}%
\pgfpathlineto{\pgfqpoint{10.443470in}{5.134342in}}%
\pgfpathlineto{\pgfqpoint{10.444373in}{5.126152in}}%
\pgfpathlineto{\pgfqpoint{10.444729in}{5.130500in}}%
\pgfpathlineto{\pgfqpoint{10.445412in}{5.121961in}}%
\pgfpathlineto{\pgfqpoint{10.445440in}{5.123789in}}%
\pgfpathlineto{\pgfqpoint{10.445850in}{5.112179in}}%
\pgfpathlineto{\pgfqpoint{10.445549in}{5.127924in}}%
\pgfpathlineto{\pgfqpoint{10.446561in}{5.121873in}}%
\pgfpathlineto{\pgfqpoint{10.446616in}{5.123239in}}%
\pgfpathlineto{\pgfqpoint{10.446643in}{5.110844in}}%
\pgfpathlineto{\pgfqpoint{10.447245in}{5.118858in}}%
\pgfpathlineto{\pgfqpoint{10.448066in}{5.110223in}}%
\pgfpathlineto{\pgfqpoint{10.447409in}{5.125691in}}%
\pgfpathlineto{\pgfqpoint{10.448394in}{5.110562in}}%
\pgfpathlineto{\pgfqpoint{10.448586in}{5.121577in}}%
\pgfpathlineto{\pgfqpoint{10.449242in}{5.105491in}}%
\pgfpathlineto{\pgfqpoint{10.449543in}{5.117108in}}%
\pgfpathlineto{\pgfqpoint{10.450692in}{5.101233in}}%
\pgfpathlineto{\pgfqpoint{10.449707in}{5.119203in}}%
\pgfpathlineto{\pgfqpoint{10.450747in}{5.108965in}}%
\pgfpathlineto{\pgfqpoint{10.451212in}{5.116309in}}%
\pgfpathlineto{\pgfqpoint{10.451677in}{5.096107in}}%
\pgfpathlineto{\pgfqpoint{10.451786in}{5.105007in}}%
\pgfpathlineto{\pgfqpoint{10.452853in}{5.099818in}}%
\pgfpathlineto{\pgfqpoint{10.452224in}{5.113734in}}%
\pgfpathlineto{\pgfqpoint{10.452881in}{5.101317in}}%
\pgfpathlineto{\pgfqpoint{10.453017in}{5.112884in}}%
\pgfpathlineto{\pgfqpoint{10.453756in}{5.093712in}}%
\pgfpathlineto{\pgfqpoint{10.453947in}{5.100492in}}%
\pgfpathlineto{\pgfqpoint{10.454385in}{5.107663in}}%
\pgfpathlineto{\pgfqpoint{10.454960in}{5.093503in}}%
\pgfpathlineto{\pgfqpoint{10.455479in}{5.106391in}}%
\pgfpathlineto{\pgfqpoint{10.455261in}{5.088927in}}%
\pgfpathlineto{\pgfqpoint{10.456054in}{5.093901in}}%
\pgfpathlineto{\pgfqpoint{10.457011in}{5.083833in}}%
\pgfpathlineto{\pgfqpoint{10.456163in}{5.108604in}}%
\pgfpathlineto{\pgfqpoint{10.457148in}{5.092829in}}%
\pgfpathlineto{\pgfqpoint{10.457586in}{5.100532in}}%
\pgfpathlineto{\pgfqpoint{10.457859in}{5.082649in}}%
\pgfpathlineto{\pgfqpoint{10.458242in}{5.091232in}}%
\pgfpathlineto{\pgfqpoint{10.458406in}{5.098614in}}%
\pgfpathlineto{\pgfqpoint{10.459391in}{5.078416in}}%
\pgfpathlineto{\pgfqpoint{10.459829in}{5.099357in}}%
\pgfpathlineto{\pgfqpoint{10.459583in}{5.075152in}}%
\pgfpathlineto{\pgfqpoint{10.460485in}{5.083014in}}%
\pgfpathlineto{\pgfqpoint{10.461169in}{5.071635in}}%
\pgfpathlineto{\pgfqpoint{10.460595in}{5.095337in}}%
\pgfpathlineto{\pgfqpoint{10.461662in}{5.077246in}}%
\pgfpathlineto{\pgfqpoint{10.461744in}{5.090615in}}%
\pgfpathlineto{\pgfqpoint{10.462264in}{5.068855in}}%
\pgfpathlineto{\pgfqpoint{10.462756in}{5.082069in}}%
\pgfpathlineto{\pgfqpoint{10.463741in}{5.064878in}}%
\pgfpathlineto{\pgfqpoint{10.463440in}{5.094983in}}%
\pgfpathlineto{\pgfqpoint{10.463878in}{5.074533in}}%
\pgfpathlineto{\pgfqpoint{10.463987in}{5.079438in}}%
\pgfpathlineto{\pgfqpoint{10.464014in}{5.074121in}}%
\pgfpathlineto{\pgfqpoint{10.464179in}{5.063998in}}%
\pgfpathlineto{\pgfqpoint{10.464425in}{5.087594in}}%
\pgfpathlineto{\pgfqpoint{10.465081in}{5.068684in}}%
\pgfpathlineto{\pgfqpoint{10.466093in}{5.080893in}}%
\pgfpathlineto{\pgfqpoint{10.465738in}{5.062529in}}%
\pgfpathlineto{\pgfqpoint{10.466176in}{5.071835in}}%
\pgfpathlineto{\pgfqpoint{10.467188in}{5.078561in}}%
\pgfpathlineto{\pgfqpoint{10.467270in}{5.051465in}}%
\pgfpathlineto{\pgfqpoint{10.467324in}{5.076815in}}%
\pgfpathlineto{\pgfqpoint{10.468391in}{5.061295in}}%
\pgfpathlineto{\pgfqpoint{10.469267in}{5.042125in}}%
\pgfpathlineto{\pgfqpoint{10.468638in}{5.068400in}}%
\pgfpathlineto{\pgfqpoint{10.469458in}{5.057718in}}%
\pgfpathlineto{\pgfqpoint{10.469513in}{5.079095in}}%
\pgfpathlineto{\pgfqpoint{10.469869in}{5.043203in}}%
\pgfpathlineto{\pgfqpoint{10.470580in}{5.063264in}}%
\pgfpathlineto{\pgfqpoint{10.471428in}{5.045625in}}%
\pgfpathlineto{\pgfqpoint{10.470799in}{5.070569in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{5.054429in}}%
\pgfpathlineto{\pgfqpoint{10.472358in}{5.073959in}}%
\pgfpathlineto{\pgfqpoint{10.472495in}{5.039181in}}%
\pgfpathlineto{\pgfqpoint{10.472796in}{5.052664in}}%
\pgfpathlineto{\pgfqpoint{10.472905in}{5.068375in}}%
\pgfpathlineto{\pgfqpoint{10.473890in}{5.031827in}}%
\pgfpathlineto{\pgfqpoint{10.474765in}{5.066424in}}%
\pgfpathlineto{\pgfqpoint{10.473972in}{5.021171in}}%
\pgfpathlineto{\pgfqpoint{10.475011in}{5.045182in}}%
\pgfpathlineto{\pgfqpoint{10.475887in}{5.029854in}}%
\pgfpathlineto{\pgfqpoint{10.475367in}{5.056128in}}%
\pgfpathlineto{\pgfqpoint{10.476078in}{5.048430in}}%
\pgfpathlineto{\pgfqpoint{10.476297in}{5.068121in}}%
\pgfpathlineto{\pgfqpoint{10.476543in}{5.022207in}}%
\pgfpathlineto{\pgfqpoint{10.477118in}{5.054001in}}%
\pgfpathlineto{\pgfqpoint{10.477391in}{5.019705in}}%
\pgfpathlineto{\pgfqpoint{10.478157in}{5.061675in}}%
\pgfpathlineto{\pgfqpoint{10.478212in}{5.054232in}}%
\pgfpathlineto{\pgfqpoint{10.478622in}{5.060090in}}%
\pgfpathlineto{\pgfqpoint{10.479005in}{5.025274in}}%
\pgfpathlineto{\pgfqpoint{10.479224in}{5.042245in}}%
\pgfpathlineto{\pgfqpoint{10.480291in}{5.012840in}}%
\pgfpathlineto{\pgfqpoint{10.479853in}{5.058001in}}%
\pgfpathlineto{\pgfqpoint{10.480318in}{5.016615in}}%
\pgfpathlineto{\pgfqpoint{10.480346in}{5.051454in}}%
\pgfpathlineto{\pgfqpoint{10.481166in}{5.012962in}}%
\pgfpathlineto{\pgfqpoint{10.481440in}{5.040308in}}%
\pgfpathlineto{\pgfqpoint{10.481577in}{5.044267in}}%
\pgfpathlineto{\pgfqpoint{10.481932in}{5.011607in}}%
\pgfpathlineto{\pgfqpoint{10.482069in}{5.030561in}}%
\pgfpathlineto{\pgfqpoint{10.482589in}{4.995225in}}%
\pgfpathlineto{\pgfqpoint{10.482452in}{5.046777in}}%
\pgfpathlineto{\pgfqpoint{10.483191in}{5.020264in}}%
\pgfpathlineto{\pgfqpoint{10.483273in}{4.998828in}}%
\pgfpathlineto{\pgfqpoint{10.483929in}{5.046702in}}%
\pgfpathlineto{\pgfqpoint{10.484285in}{5.018385in}}%
\pgfpathlineto{\pgfqpoint{10.484914in}{5.051862in}}%
\pgfpathlineto{\pgfqpoint{10.484531in}{5.000816in}}%
\pgfpathlineto{\pgfqpoint{10.485379in}{5.034779in}}%
\pgfpathlineto{\pgfqpoint{10.485625in}{5.010219in}}%
\pgfpathlineto{\pgfqpoint{10.486145in}{5.044043in}}%
\pgfpathlineto{\pgfqpoint{10.486528in}{5.011683in}}%
\pgfpathlineto{\pgfqpoint{10.487431in}{5.047768in}}%
\pgfpathlineto{\pgfqpoint{10.487075in}{5.008177in}}%
\pgfpathlineto{\pgfqpoint{10.487732in}{5.026622in}}%
\pgfpathlineto{\pgfqpoint{10.487759in}{5.013467in}}%
\pgfpathlineto{\pgfqpoint{10.488853in}{5.017645in}}%
\pgfpathlineto{\pgfqpoint{10.502176in}{5.017645in}}%
\pgfpathlineto{\pgfqpoint{10.502176in}{5.017645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.461169in}}%
\pgfpathlineto{\pgfqpoint{10.217949in}{7.742589in}}%
\pgfpathlineto{\pgfqpoint{10.218770in}{7.485479in}}%
\pgfpathlineto{\pgfqpoint{10.219864in}{7.493759in}}%
\pgfpathlineto{\pgfqpoint{10.218852in}{7.476388in}}%
\pgfpathlineto{\pgfqpoint{10.219919in}{7.491503in}}%
\pgfpathlineto{\pgfqpoint{10.220767in}{7.476552in}}%
\pgfpathlineto{\pgfqpoint{10.220302in}{7.527810in}}%
\pgfpathlineto{\pgfqpoint{10.220849in}{7.485609in}}%
\pgfpathlineto{\pgfqpoint{10.220904in}{7.540750in}}%
\pgfpathlineto{\pgfqpoint{10.221807in}{7.377737in}}%
\pgfpathlineto{\pgfqpoint{10.222162in}{7.350121in}}%
\pgfpathlineto{\pgfqpoint{10.222354in}{7.415748in}}%
\pgfpathlineto{\pgfqpoint{10.222409in}{7.484852in}}%
\pgfpathlineto{\pgfqpoint{10.223311in}{7.224473in}}%
\pgfpathlineto{\pgfqpoint{10.225719in}{7.129118in}}%
\pgfpathlineto{\pgfqpoint{10.271736in}{6.033718in}}%
\pgfpathlineto{\pgfqpoint{10.302871in}{5.316840in}}%
\pgfpathlineto{\pgfqpoint{10.303746in}{5.302931in}}%
\pgfpathlineto{\pgfqpoint{10.305825in}{5.273702in}}%
\pgfpathlineto{\pgfqpoint{10.305853in}{5.273968in}}%
\pgfpathlineto{\pgfqpoint{10.306236in}{5.268040in}}%
\pgfpathlineto{\pgfqpoint{10.306290in}{5.268056in}}%
\pgfpathlineto{\pgfqpoint{10.307932in}{5.248693in}}%
\pgfpathlineto{\pgfqpoint{10.307987in}{5.250233in}}%
\pgfpathlineto{\pgfqpoint{10.308725in}{5.239773in}}%
\pgfpathlineto{\pgfqpoint{10.308753in}{5.240243in}}%
\pgfpathlineto{\pgfqpoint{10.308807in}{5.240726in}}%
\pgfpathlineto{\pgfqpoint{10.309355in}{5.233829in}}%
\pgfpathlineto{\pgfqpoint{10.309382in}{5.234809in}}%
\pgfpathlineto{\pgfqpoint{10.309437in}{5.235663in}}%
\pgfpathlineto{\pgfqpoint{10.310805in}{5.220396in}}%
\pgfpathlineto{\pgfqpoint{10.310914in}{5.220864in}}%
\pgfpathlineto{\pgfqpoint{10.310996in}{5.218553in}}%
\pgfpathlineto{\pgfqpoint{10.311133in}{5.218835in}}%
\pgfpathlineto{\pgfqpoint{10.312474in}{5.203251in}}%
\pgfpathlineto{\pgfqpoint{10.312528in}{5.207018in}}%
\pgfpathlineto{\pgfqpoint{10.313458in}{5.197277in}}%
\pgfpathlineto{\pgfqpoint{10.313513in}{5.198600in}}%
\pgfpathlineto{\pgfqpoint{10.314662in}{5.187636in}}%
\pgfpathlineto{\pgfqpoint{10.313595in}{5.198642in}}%
\pgfpathlineto{\pgfqpoint{10.314690in}{5.190463in}}%
\pgfpathlineto{\pgfqpoint{10.316851in}{5.171051in}}%
\pgfpathlineto{\pgfqpoint{10.314772in}{5.190498in}}%
\pgfpathlineto{\pgfqpoint{10.316906in}{5.172610in}}%
\pgfpathlineto{\pgfqpoint{10.317863in}{5.160996in}}%
\pgfpathlineto{\pgfqpoint{10.317015in}{5.174305in}}%
\pgfpathlineto{\pgfqpoint{10.318082in}{5.162698in}}%
\pgfpathlineto{\pgfqpoint{10.318301in}{5.164986in}}%
\pgfpathlineto{\pgfqpoint{10.318657in}{5.156881in}}%
\pgfpathlineto{\pgfqpoint{10.318958in}{5.159041in}}%
\pgfpathlineto{\pgfqpoint{10.319368in}{5.159089in}}%
\pgfpathlineto{\pgfqpoint{10.320134in}{5.149369in}}%
\pgfpathlineto{\pgfqpoint{10.320161in}{5.154123in}}%
\pgfpathlineto{\pgfqpoint{10.321037in}{5.142711in}}%
\pgfpathlineto{\pgfqpoint{10.321201in}{5.147392in}}%
\pgfpathlineto{\pgfqpoint{10.321557in}{5.149202in}}%
\pgfpathlineto{\pgfqpoint{10.322432in}{5.134151in}}%
\pgfpathlineto{\pgfqpoint{10.322596in}{5.139126in}}%
\pgfpathlineto{\pgfqpoint{10.322952in}{5.128053in}}%
\pgfpathlineto{\pgfqpoint{10.323444in}{5.130110in}}%
\pgfpathlineto{\pgfqpoint{10.324484in}{5.117181in}}%
\pgfpathlineto{\pgfqpoint{10.323992in}{5.130409in}}%
\pgfpathlineto{\pgfqpoint{10.324539in}{5.118010in}}%
\pgfpathlineto{\pgfqpoint{10.324621in}{5.127636in}}%
\pgfpathlineto{\pgfqpoint{10.325250in}{5.113447in}}%
\pgfpathlineto{\pgfqpoint{10.325606in}{5.121537in}}%
\pgfpathlineto{\pgfqpoint{10.326153in}{5.102519in}}%
\pgfpathlineto{\pgfqpoint{10.326755in}{5.105763in}}%
\pgfpathlineto{\pgfqpoint{10.326974in}{5.114609in}}%
\pgfpathlineto{\pgfqpoint{10.327302in}{5.097208in}}%
\pgfpathlineto{\pgfqpoint{10.327767in}{5.103404in}}%
\pgfpathlineto{\pgfqpoint{10.327849in}{5.093665in}}%
\pgfpathlineto{\pgfqpoint{10.328533in}{5.105171in}}%
\pgfpathlineto{\pgfqpoint{10.328861in}{5.097815in}}%
\pgfpathlineto{\pgfqpoint{10.328889in}{5.105145in}}%
\pgfpathlineto{\pgfqpoint{10.329682in}{5.082921in}}%
\pgfpathlineto{\pgfqpoint{10.329956in}{5.093624in}}%
\pgfpathlineto{\pgfqpoint{10.330831in}{5.071913in}}%
\pgfpathlineto{\pgfqpoint{10.330120in}{5.096273in}}%
\pgfpathlineto{\pgfqpoint{10.331132in}{5.080200in}}%
\pgfpathlineto{\pgfqpoint{10.331461in}{5.091741in}}%
\pgfpathlineto{\pgfqpoint{10.331789in}{5.069260in}}%
\pgfpathlineto{\pgfqpoint{10.332199in}{5.082006in}}%
\pgfpathlineto{\pgfqpoint{10.333129in}{5.060276in}}%
\pgfpathlineto{\pgfqpoint{10.332719in}{5.083351in}}%
\pgfpathlineto{\pgfqpoint{10.333294in}{5.072005in}}%
\pgfpathlineto{\pgfqpoint{10.333321in}{5.079496in}}%
\pgfpathlineto{\pgfqpoint{10.334196in}{5.056164in}}%
\pgfpathlineto{\pgfqpoint{10.334388in}{5.067972in}}%
\pgfpathlineto{\pgfqpoint{10.335099in}{5.041658in}}%
\pgfpathlineto{\pgfqpoint{10.334962in}{5.069289in}}%
\pgfpathlineto{\pgfqpoint{10.335537in}{5.050679in}}%
\pgfpathlineto{\pgfqpoint{10.335920in}{5.070670in}}%
\pgfpathlineto{\pgfqpoint{10.335811in}{5.039381in}}%
\pgfpathlineto{\pgfqpoint{10.336631in}{5.056990in}}%
\pgfpathlineto{\pgfqpoint{10.337644in}{5.033079in}}%
\pgfpathlineto{\pgfqpoint{10.336768in}{5.063704in}}%
\pgfpathlineto{\pgfqpoint{10.337753in}{5.046779in}}%
\pgfpathlineto{\pgfqpoint{10.338109in}{5.015615in}}%
\pgfpathlineto{\pgfqpoint{10.338847in}{5.060605in}}%
\pgfpathlineto{\pgfqpoint{10.339613in}{5.062269in}}%
\pgfpathlineto{\pgfqpoint{10.339969in}{5.023816in}}%
\pgfpathlineto{\pgfqpoint{10.340872in}{5.053962in}}%
\pgfpathlineto{\pgfqpoint{10.340161in}{5.008746in}}%
\pgfpathlineto{\pgfqpoint{10.341118in}{5.043240in}}%
\pgfpathlineto{\pgfqpoint{10.341994in}{5.007198in}}%
\pgfpathlineto{\pgfqpoint{10.341775in}{5.052168in}}%
\pgfpathlineto{\pgfqpoint{10.342240in}{5.030964in}}%
\pgfpathlineto{\pgfqpoint{10.342842in}{5.056089in}}%
\pgfpathlineto{\pgfqpoint{10.342568in}{5.009508in}}%
\pgfpathlineto{\pgfqpoint{10.343334in}{5.020027in}}%
\pgfpathlineto{\pgfqpoint{10.343389in}{5.041335in}}%
\pgfpathlineto{\pgfqpoint{10.343854in}{5.002844in}}%
\pgfpathlineto{\pgfqpoint{10.344401in}{5.006948in}}%
\pgfpathlineto{\pgfqpoint{10.348396in}{5.006963in}}%
\pgfpathlineto{\pgfqpoint{10.351706in}{5.006963in}}%
\pgfpathlineto{\pgfqpoint{10.351706in}{5.006963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.423083in}}%
\pgfpathlineto{\pgfqpoint{10.217949in}{7.704497in}}%
\pgfpathlineto{\pgfqpoint{10.218770in}{7.445437in}}%
\pgfpathlineto{\pgfqpoint{10.218852in}{7.438080in}}%
\pgfpathlineto{\pgfqpoint{10.219918in}{7.453538in}}%
\pgfpathlineto{\pgfqpoint{10.220083in}{7.460523in}}%
\pgfpathlineto{\pgfqpoint{10.220493in}{7.451327in}}%
\pgfpathlineto{\pgfqpoint{10.220630in}{7.452888in}}%
\pgfpathlineto{\pgfqpoint{10.221751in}{7.349545in}}%
\pgfpathlineto{\pgfqpoint{10.221888in}{7.405887in}}%
\pgfpathlineto{\pgfqpoint{10.221915in}{7.417242in}}%
\pgfpathlineto{\pgfqpoint{10.222572in}{7.229212in}}%
\pgfpathlineto{\pgfqpoint{10.224514in}{7.121729in}}%
\pgfpathlineto{\pgfqpoint{10.231270in}{6.960423in}}%
\pgfpathlineto{\pgfqpoint{10.287810in}{5.644903in}}%
\pgfpathlineto{\pgfqpoint{10.290518in}{5.627481in}}%
\pgfpathlineto{\pgfqpoint{10.293445in}{5.619644in}}%
\pgfpathlineto{\pgfqpoint{10.296700in}{5.617521in}}%
\pgfpathlineto{\pgfqpoint{10.300173in}{5.618794in}}%
\pgfpathlineto{\pgfqpoint{10.305726in}{5.623307in}}%
\pgfpathlineto{\pgfqpoint{10.310705in}{5.627949in}}%
\pgfpathlineto{\pgfqpoint{10.315464in}{5.632478in}}%
\pgfpathlineto{\pgfqpoint{10.323834in}{5.640514in}}%
\pgfpathlineto{\pgfqpoint{10.327390in}{5.643927in}}%
\pgfpathlineto{\pgfqpoint{11.570221in}{6.835841in}}%
\pgfpathlineto{\pgfqpoint{11.588712in}{6.850067in}}%
\pgfpathlineto{\pgfqpoint{11.601103in}{6.856968in}}%
\pgfpathlineto{\pgfqpoint{11.610786in}{6.859934in}}%
\pgfpathlineto{\pgfqpoint{11.619101in}{6.860220in}}%
\pgfpathlineto{\pgfqpoint{11.626870in}{6.858267in}}%
\pgfpathlineto{\pgfqpoint{11.634693in}{6.853956in}}%
\pgfpathlineto{\pgfqpoint{11.643090in}{6.846685in}}%
\pgfpathlineto{\pgfqpoint{11.652555in}{6.835399in}}%
\pgfpathlineto{\pgfqpoint{11.663687in}{6.818465in}}%
\pgfpathlineto{\pgfqpoint{11.677391in}{6.793316in}}%
\pgfpathlineto{\pgfqpoint{11.695199in}{6.755655in}}%
\pgfpathlineto{\pgfqpoint{11.720227in}{6.697074in}}%
\pgfpathlineto{\pgfqpoint{11.760655in}{6.596113in}}%
\pgfpathlineto{\pgfqpoint{11.852918in}{6.358235in}}%
\pgfpathlineto{\pgfqpoint{12.300585in}{5.196701in}}%
\pgfpathlineto{\pgfqpoint{12.300749in}{5.198827in}}%
\pgfpathlineto{\pgfqpoint{12.300776in}{5.200743in}}%
\pgfpathlineto{\pgfqpoint{12.301734in}{5.194123in}}%
\pgfpathlineto{\pgfqpoint{12.301788in}{5.195017in}}%
\pgfpathlineto{\pgfqpoint{12.302582in}{5.191656in}}%
\pgfpathlineto{\pgfqpoint{12.302226in}{5.196288in}}%
\pgfpathlineto{\pgfqpoint{12.302937in}{5.192667in}}%
\pgfpathlineto{\pgfqpoint{12.302992in}{5.193839in}}%
\pgfpathlineto{\pgfqpoint{12.303758in}{5.187696in}}%
\pgfpathlineto{\pgfqpoint{12.303922in}{5.191649in}}%
\pgfpathlineto{\pgfqpoint{12.304852in}{5.186438in}}%
\pgfpathlineto{\pgfqpoint{12.304250in}{5.191885in}}%
\pgfpathlineto{\pgfqpoint{12.305043in}{5.187531in}}%
\pgfpathlineto{\pgfqpoint{12.305071in}{5.189088in}}%
\pgfpathlineto{\pgfqpoint{12.306001in}{5.182792in}}%
\pgfpathlineto{\pgfqpoint{12.306083in}{5.186142in}}%
\pgfpathlineto{\pgfqpoint{12.306192in}{5.186678in}}%
\pgfpathlineto{\pgfqpoint{12.307286in}{5.179998in}}%
\pgfpathlineto{\pgfqpoint{12.307368in}{5.182541in}}%
\pgfpathlineto{\pgfqpoint{12.308271in}{5.177200in}}%
\pgfpathlineto{\pgfqpoint{12.308298in}{5.181087in}}%
\pgfpathlineto{\pgfqpoint{12.309201in}{5.175063in}}%
\pgfpathlineto{\pgfqpoint{12.309420in}{5.176160in}}%
\pgfpathlineto{\pgfqpoint{12.309502in}{5.177593in}}%
\pgfpathlineto{\pgfqpoint{12.309885in}{5.171663in}}%
\pgfpathlineto{\pgfqpoint{12.310432in}{5.173420in}}%
\pgfpathlineto{\pgfqpoint{12.310569in}{5.175435in}}%
\pgfpathlineto{\pgfqpoint{12.311581in}{5.168806in}}%
\pgfpathlineto{\pgfqpoint{12.311663in}{5.174604in}}%
\pgfpathlineto{\pgfqpoint{12.311718in}{5.166591in}}%
\pgfpathlineto{\pgfqpoint{12.312675in}{5.167257in}}%
\pgfpathlineto{\pgfqpoint{12.313359in}{5.170609in}}%
\pgfpathlineto{\pgfqpoint{12.313167in}{5.163250in}}%
\pgfpathlineto{\pgfqpoint{12.313769in}{5.169366in}}%
\pgfpathlineto{\pgfqpoint{12.314043in}{5.161346in}}%
\pgfpathlineto{\pgfqpoint{12.314918in}{5.163659in}}%
\pgfpathlineto{\pgfqpoint{12.314945in}{5.166410in}}%
\pgfpathlineto{\pgfqpoint{12.315848in}{5.157562in}}%
\pgfpathlineto{\pgfqpoint{12.315985in}{5.159226in}}%
\pgfpathlineto{\pgfqpoint{12.316942in}{5.163071in}}%
\pgfpathlineto{\pgfqpoint{12.316559in}{5.155851in}}%
\pgfpathlineto{\pgfqpoint{12.317052in}{5.157687in}}%
\pgfpathlineto{\pgfqpoint{12.317161in}{5.160154in}}%
\pgfpathlineto{\pgfqpoint{12.318200in}{5.152874in}}%
\pgfpathlineto{\pgfqpoint{12.318310in}{5.151711in}}%
\pgfpathlineto{\pgfqpoint{12.318255in}{5.156867in}}%
\pgfpathlineto{\pgfqpoint{12.318419in}{5.155043in}}%
\pgfpathlineto{\pgfqpoint{12.318447in}{5.157978in}}%
\pgfpathlineto{\pgfqpoint{12.319459in}{5.147477in}}%
\pgfpathlineto{\pgfqpoint{12.319513in}{5.155437in}}%
\pgfpathlineto{\pgfqpoint{12.320635in}{5.144184in}}%
\pgfpathlineto{\pgfqpoint{12.320772in}{5.151198in}}%
\pgfpathlineto{\pgfqpoint{12.321100in}{5.143507in}}%
\pgfpathlineto{\pgfqpoint{12.321784in}{5.150119in}}%
\pgfpathlineto{\pgfqpoint{12.322249in}{5.150195in}}%
\pgfpathlineto{\pgfqpoint{12.322933in}{5.140082in}}%
\pgfpathlineto{\pgfqpoint{12.323398in}{5.148321in}}%
\pgfpathlineto{\pgfqpoint{12.323288in}{5.137421in}}%
\pgfpathlineto{\pgfqpoint{12.324027in}{5.144330in}}%
\pgfpathlineto{\pgfqpoint{12.324875in}{5.145399in}}%
\pgfpathlineto{\pgfqpoint{12.325176in}{5.132325in}}%
\pgfpathlineto{\pgfqpoint{12.325476in}{5.140468in}}%
\pgfpathlineto{\pgfqpoint{12.325777in}{5.129055in}}%
\pgfpathlineto{\pgfqpoint{12.326297in}{5.138496in}}%
\pgfpathlineto{\pgfqpoint{12.326926in}{5.126689in}}%
\pgfpathlineto{\pgfqpoint{12.326789in}{5.140362in}}%
\pgfpathlineto{\pgfqpoint{12.327446in}{5.132830in}}%
\pgfpathlineto{\pgfqpoint{12.327555in}{5.134387in}}%
\pgfpathlineto{\pgfqpoint{12.328458in}{5.123744in}}%
\pgfpathlineto{\pgfqpoint{12.327993in}{5.137186in}}%
\pgfpathlineto{\pgfqpoint{12.328677in}{5.131785in}}%
\pgfpathlineto{\pgfqpoint{12.328759in}{5.134117in}}%
\pgfpathlineto{\pgfqpoint{12.328923in}{5.124460in}}%
\pgfpathlineto{\pgfqpoint{12.329744in}{5.128362in}}%
\pgfpathlineto{\pgfqpoint{12.330783in}{5.120184in}}%
\pgfpathlineto{\pgfqpoint{12.330756in}{5.131465in}}%
\pgfpathlineto{\pgfqpoint{12.330865in}{5.125528in}}%
\pgfpathlineto{\pgfqpoint{12.331713in}{5.131025in}}%
\pgfpathlineto{\pgfqpoint{12.331494in}{5.116072in}}%
\pgfpathlineto{\pgfqpoint{12.331932in}{5.125263in}}%
\pgfpathlineto{\pgfqpoint{12.332424in}{5.114776in}}%
\pgfpathlineto{\pgfqpoint{12.332315in}{5.126612in}}%
\pgfpathlineto{\pgfqpoint{12.333053in}{5.118484in}}%
\pgfpathlineto{\pgfqpoint{12.333081in}{5.126007in}}%
\pgfpathlineto{\pgfqpoint{12.333546in}{5.114954in}}%
\pgfpathlineto{\pgfqpoint{12.334120in}{5.119889in}}%
\pgfpathlineto{\pgfqpoint{12.334366in}{5.110435in}}%
\pgfpathlineto{\pgfqpoint{12.334312in}{5.123124in}}%
\pgfpathlineto{\pgfqpoint{12.335214in}{5.121321in}}%
\pgfpathlineto{\pgfqpoint{12.336281in}{5.107360in}}%
\pgfpathlineto{\pgfqpoint{12.336363in}{5.116967in}}%
\pgfpathlineto{\pgfqpoint{12.336390in}{5.117779in}}%
\pgfpathlineto{\pgfqpoint{12.336418in}{5.107431in}}%
\pgfpathlineto{\pgfqpoint{12.337238in}{5.114013in}}%
\pgfpathlineto{\pgfqpoint{12.338059in}{5.102457in}}%
\pgfpathlineto{\pgfqpoint{12.337950in}{5.118247in}}%
\pgfpathlineto{\pgfqpoint{12.338360in}{5.111491in}}%
\pgfpathlineto{\pgfqpoint{12.339098in}{5.100578in}}%
\pgfpathlineto{\pgfqpoint{12.338497in}{5.114095in}}%
\pgfpathlineto{\pgfqpoint{12.339481in}{5.107501in}}%
\pgfpathlineto{\pgfqpoint{12.339563in}{5.113172in}}%
\pgfpathlineto{\pgfqpoint{12.340001in}{5.101677in}}%
\pgfpathlineto{\pgfqpoint{12.340302in}{5.109365in}}%
\pgfpathlineto{\pgfqpoint{12.340794in}{5.097245in}}%
\pgfpathlineto{\pgfqpoint{12.341423in}{5.101019in}}%
\pgfpathlineto{\pgfqpoint{12.342107in}{5.108312in}}%
\pgfpathlineto{\pgfqpoint{12.341588in}{5.092775in}}%
\pgfpathlineto{\pgfqpoint{12.342408in}{5.100217in}}%
\pgfpathlineto{\pgfqpoint{12.343393in}{5.090372in}}%
\pgfpathlineto{\pgfqpoint{12.342846in}{5.108114in}}%
\pgfpathlineto{\pgfqpoint{12.343530in}{5.093644in}}%
\pgfpathlineto{\pgfqpoint{12.344159in}{5.106185in}}%
\pgfpathlineto{\pgfqpoint{12.344487in}{5.092123in}}%
\pgfpathlineto{\pgfqpoint{12.344651in}{5.097037in}}%
\pgfpathlineto{\pgfqpoint{12.344952in}{5.083521in}}%
\pgfpathlineto{\pgfqpoint{12.345144in}{5.102262in}}%
\pgfpathlineto{\pgfqpoint{12.345663in}{5.098282in}}%
\pgfpathlineto{\pgfqpoint{12.345691in}{5.103017in}}%
\pgfpathlineto{\pgfqpoint{12.346593in}{5.082669in}}%
\pgfpathlineto{\pgfqpoint{12.346730in}{5.091251in}}%
\pgfpathlineto{\pgfqpoint{12.347496in}{5.075564in}}%
\pgfpathlineto{\pgfqpoint{12.347551in}{5.097259in}}%
\pgfpathlineto{\pgfqpoint{12.347879in}{5.083943in}}%
\pgfpathlineto{\pgfqpoint{12.348289in}{5.092624in}}%
\pgfpathlineto{\pgfqpoint{12.348563in}{5.078331in}}%
\pgfpathlineto{\pgfqpoint{12.348918in}{5.081909in}}%
\pgfpathlineto{\pgfqpoint{12.348946in}{5.078286in}}%
\pgfpathlineto{\pgfqpoint{12.349903in}{5.094234in}}%
\pgfpathlineto{\pgfqpoint{12.350012in}{5.082081in}}%
\pgfpathlineto{\pgfqpoint{12.350669in}{5.086343in}}%
\pgfpathlineto{\pgfqpoint{12.350368in}{5.073970in}}%
\pgfpathlineto{\pgfqpoint{12.350997in}{5.082810in}}%
\pgfpathlineto{\pgfqpoint{12.352091in}{5.071540in}}%
\pgfpathlineto{\pgfqpoint{12.351189in}{5.089240in}}%
\pgfpathlineto{\pgfqpoint{12.352146in}{5.074361in}}%
\pgfpathlineto{\pgfqpoint{12.352611in}{5.084323in}}%
\pgfpathlineto{\pgfqpoint{12.352638in}{5.068648in}}%
\pgfpathlineto{\pgfqpoint{12.353240in}{5.080578in}}%
\pgfpathlineto{\pgfqpoint{12.353650in}{5.065939in}}%
\pgfpathlineto{\pgfqpoint{12.354197in}{5.080823in}}%
\pgfpathlineto{\pgfqpoint{12.354389in}{5.067288in}}%
\pgfpathlineto{\pgfqpoint{12.355264in}{5.080311in}}%
\pgfpathlineto{\pgfqpoint{12.354663in}{5.058079in}}%
\pgfpathlineto{\pgfqpoint{12.355510in}{5.071773in}}%
\pgfpathlineto{\pgfqpoint{12.356194in}{5.055565in}}%
\pgfpathlineto{\pgfqpoint{12.356550in}{5.075905in}}%
\pgfpathlineto{\pgfqpoint{12.356605in}{5.060341in}}%
\pgfpathlineto{\pgfqpoint{12.357206in}{5.083770in}}%
\pgfpathlineto{\pgfqpoint{12.357562in}{5.052338in}}%
\pgfpathlineto{\pgfqpoint{12.357699in}{5.062661in}}%
\pgfpathlineto{\pgfqpoint{12.358492in}{5.049979in}}%
\pgfpathlineto{\pgfqpoint{12.357781in}{5.073473in}}%
\pgfpathlineto{\pgfqpoint{12.358738in}{5.068655in}}%
\pgfpathlineto{\pgfqpoint{12.359094in}{5.041215in}}%
\pgfpathlineto{\pgfqpoint{12.358930in}{5.073177in}}%
\pgfpathlineto{\pgfqpoint{12.360024in}{5.062568in}}%
\pgfpathlineto{\pgfqpoint{12.360051in}{5.068281in}}%
\pgfpathlineto{\pgfqpoint{12.360078in}{5.047551in}}%
\pgfpathlineto{\pgfqpoint{12.361091in}{5.063106in}}%
\pgfpathlineto{\pgfqpoint{12.361829in}{5.037031in}}%
\pgfpathlineto{\pgfqpoint{12.361446in}{5.066252in}}%
\pgfpathlineto{\pgfqpoint{12.362185in}{5.062901in}}%
\pgfpathlineto{\pgfqpoint{12.362212in}{5.066872in}}%
\pgfpathlineto{\pgfqpoint{12.362458in}{5.042068in}}%
\pgfpathlineto{\pgfqpoint{12.363197in}{5.052583in}}%
\pgfpathlineto{\pgfqpoint{12.364127in}{5.032877in}}%
\pgfpathlineto{\pgfqpoint{12.363251in}{5.062394in}}%
\pgfpathlineto{\pgfqpoint{12.364291in}{5.041073in}}%
\pgfpathlineto{\pgfqpoint{12.365112in}{5.068495in}}%
\pgfpathlineto{\pgfqpoint{12.365276in}{5.031682in}}%
\pgfpathlineto{\pgfqpoint{12.365412in}{5.049237in}}%
\pgfpathlineto{\pgfqpoint{12.366342in}{5.028699in}}%
\pgfpathlineto{\pgfqpoint{12.365549in}{5.058906in}}%
\pgfpathlineto{\pgfqpoint{12.366507in}{5.048797in}}%
\pgfpathlineto{\pgfqpoint{12.367026in}{5.026303in}}%
\pgfpathlineto{\pgfqpoint{12.367272in}{5.058326in}}%
\pgfpathlineto{\pgfqpoint{12.367655in}{5.039479in}}%
\pgfpathlineto{\pgfqpoint{12.368038in}{5.023374in}}%
\pgfpathlineto{\pgfqpoint{12.368367in}{5.058336in}}%
\pgfpathlineto{\pgfqpoint{12.368476in}{5.032504in}}%
\pgfpathlineto{\pgfqpoint{12.368503in}{5.059817in}}%
\pgfpathlineto{\pgfqpoint{12.368996in}{5.025431in}}%
\pgfpathlineto{\pgfqpoint{12.369597in}{5.046680in}}%
\pgfpathlineto{\pgfqpoint{12.369652in}{5.063222in}}%
\pgfpathlineto{\pgfqpoint{12.369980in}{5.019997in}}%
\pgfpathlineto{\pgfqpoint{12.370664in}{5.048672in}}%
\pgfpathlineto{\pgfqpoint{12.371348in}{5.023157in}}%
\pgfpathlineto{\pgfqpoint{12.371704in}{5.055791in}}%
\pgfpathlineto{\pgfqpoint{12.371758in}{5.054932in}}%
\pgfpathlineto{\pgfqpoint{12.371786in}{5.058578in}}%
\pgfpathlineto{\pgfqpoint{12.372196in}{5.015918in}}%
\pgfpathlineto{\pgfqpoint{12.372634in}{5.052967in}}%
\pgfpathlineto{\pgfqpoint{12.372688in}{5.024403in}}%
\pgfpathlineto{\pgfqpoint{12.373044in}{5.054342in}}%
\pgfpathlineto{\pgfqpoint{12.373728in}{5.038368in}}%
\pgfpathlineto{\pgfqpoint{12.373892in}{5.054151in}}%
\pgfpathlineto{\pgfqpoint{12.374138in}{5.001512in}}%
\pgfpathlineto{\pgfqpoint{12.374740in}{5.028760in}}%
\pgfpathlineto{\pgfqpoint{12.375478in}{5.008545in}}%
\pgfpathlineto{\pgfqpoint{12.375178in}{5.048342in}}%
\pgfpathlineto{\pgfqpoint{12.375834in}{5.030988in}}%
\pgfpathlineto{\pgfqpoint{12.376080in}{5.006271in}}%
\pgfpathlineto{\pgfqpoint{12.376956in}{5.051397in}}%
\pgfpathlineto{\pgfqpoint{12.377038in}{5.051857in}}%
\pgfpathlineto{\pgfqpoint{12.378132in}{5.000008in}}%
\pgfpathlineto{\pgfqpoint{12.378186in}{5.055076in}}%
\pgfpathlineto{\pgfqpoint{12.378433in}{4.996537in}}%
\pgfpathlineto{\pgfqpoint{12.379253in}{5.016188in}}%
\pgfpathlineto{\pgfqpoint{12.379609in}{5.044677in}}%
\pgfpathlineto{\pgfqpoint{12.380074in}{5.011129in}}%
\pgfpathlineto{\pgfqpoint{12.380347in}{5.036159in}}%
\pgfpathlineto{\pgfqpoint{12.381277in}{4.999010in}}%
\pgfpathlineto{\pgfqpoint{12.380977in}{5.044764in}}%
\pgfpathlineto{\pgfqpoint{12.381469in}{5.017723in}}%
\pgfpathlineto{\pgfqpoint{12.382344in}{4.984437in}}%
\pgfpathlineto{\pgfqpoint{12.381907in}{5.046372in}}%
\pgfpathlineto{\pgfqpoint{12.382426in}{5.031007in}}%
\pgfpathlineto{\pgfqpoint{12.382454in}{5.044107in}}%
\pgfpathlineto{\pgfqpoint{12.382809in}{5.009975in}}%
\pgfpathlineto{\pgfqpoint{12.383520in}{5.033271in}}%
\pgfpathlineto{\pgfqpoint{12.383931in}{5.004274in}}%
\pgfpathlineto{\pgfqpoint{12.384040in}{5.042821in}}%
\pgfpathlineto{\pgfqpoint{12.384615in}{5.031171in}}%
\pgfpathlineto{\pgfqpoint{12.384724in}{5.018560in}}%
\pgfpathlineto{\pgfqpoint{12.384833in}{5.038726in}}%
\pgfpathlineto{\pgfqpoint{12.384888in}{5.037396in}}%
\pgfpathlineto{\pgfqpoint{12.385709in}{5.053496in}}%
\pgfpathlineto{\pgfqpoint{12.385107in}{5.011707in}}%
\pgfpathlineto{\pgfqpoint{12.385982in}{5.036328in}}%
\pgfpathlineto{\pgfqpoint{12.386420in}{5.044781in}}%
\pgfpathlineto{\pgfqpoint{12.386748in}{5.002816in}}%
\pgfpathlineto{\pgfqpoint{12.386940in}{5.034926in}}%
\pgfpathlineto{\pgfqpoint{12.388499in}{5.030775in}}%
\pgfpathlineto{\pgfqpoint{12.527099in}{5.030774in}}%
\pgfpathlineto{\pgfqpoint{12.952964in}{5.030774in}}%
\pgfpathlineto{\pgfqpoint{12.952964in}{5.030774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.402005in}}%
\pgfpathlineto{\pgfqpoint{10.217949in}{7.683436in}}%
\pgfpathlineto{\pgfqpoint{10.218770in}{7.424689in}}%
\pgfpathlineto{\pgfqpoint{10.219864in}{7.434993in}}%
\pgfpathlineto{\pgfqpoint{10.218852in}{7.418304in}}%
\pgfpathlineto{\pgfqpoint{10.219946in}{7.434112in}}%
\pgfpathlineto{\pgfqpoint{10.220247in}{7.437691in}}%
\pgfpathlineto{\pgfqpoint{10.220766in}{7.420529in}}%
\pgfpathlineto{\pgfqpoint{10.222052in}{7.291210in}}%
\pgfpathlineto{\pgfqpoint{10.224541in}{7.098603in}}%
\pgfpathlineto{\pgfqpoint{10.230586in}{6.955063in}}%
\pgfpathlineto{\pgfqpoint{10.270632in}{6.035297in}}%
\pgfpathlineto{\pgfqpoint{10.273231in}{6.019872in}}%
\pgfpathlineto{\pgfqpoint{10.275474in}{6.017060in}}%
\pgfpathlineto{\pgfqpoint{10.277170in}{6.018105in}}%
\pgfpathlineto{\pgfqpoint{10.279823in}{6.023014in}}%
\pgfpathlineto{\pgfqpoint{10.286826in}{6.042896in}}%
\pgfpathlineto{\pgfqpoint{10.337020in}{6.199335in}}%
\pgfpathlineto{\pgfqpoint{10.537331in}{6.820933in}}%
\pgfpathlineto{\pgfqpoint{10.552677in}{6.861382in}}%
\pgfpathlineto{\pgfqpoint{10.562168in}{6.880681in}}%
\pgfpathlineto{\pgfqpoint{10.569335in}{6.890715in}}%
\pgfpathlineto{\pgfqpoint{10.575161in}{6.895340in}}%
\pgfpathlineto{\pgfqpoint{10.580331in}{6.896759in}}%
\pgfpathlineto{\pgfqpoint{10.585419in}{6.895848in}}%
\pgfpathlineto{\pgfqpoint{10.590999in}{6.892475in}}%
\pgfpathlineto{\pgfqpoint{10.597537in}{6.885752in}}%
\pgfpathlineto{\pgfqpoint{10.605497in}{6.874151in}}%
\pgfpathlineto{\pgfqpoint{10.615454in}{6.855429in}}%
\pgfpathlineto{\pgfqpoint{10.628474in}{6.825845in}}%
\pgfpathlineto{\pgfqpoint{10.646719in}{6.778382in}}%
\pgfpathlineto{\pgfqpoint{10.675604in}{6.696332in}}%
\pgfpathlineto{\pgfqpoint{10.734853in}{6.520010in}}%
\pgfpathlineto{\pgfqpoint{11.060198in}{5.538905in}}%
\pgfpathlineto{\pgfqpoint{11.063973in}{5.527503in}}%
\pgfpathlineto{\pgfqpoint{11.068596in}{5.513531in}}%
\pgfpathlineto{\pgfqpoint{11.079619in}{5.480312in}}%
\pgfpathlineto{\pgfqpoint{11.081042in}{5.476077in}}%
\pgfpathlineto{\pgfqpoint{11.083667in}{5.468088in}}%
\pgfpathlineto{\pgfqpoint{11.123987in}{5.346250in}}%
\pgfpathlineto{\pgfqpoint{11.124042in}{5.346357in}}%
\pgfpathlineto{\pgfqpoint{11.124069in}{5.346622in}}%
\pgfpathlineto{\pgfqpoint{11.124890in}{5.343783in}}%
\pgfpathlineto{\pgfqpoint{11.126585in}{5.338714in}}%
\pgfpathlineto{\pgfqpoint{11.126613in}{5.338771in}}%
\pgfpathlineto{\pgfqpoint{11.126968in}{5.337281in}}%
\pgfpathlineto{\pgfqpoint{11.127023in}{5.337566in}}%
\pgfpathlineto{\pgfqpoint{11.128309in}{5.333255in}}%
\pgfpathlineto{\pgfqpoint{11.128446in}{5.333399in}}%
\pgfpathlineto{\pgfqpoint{11.128856in}{5.331561in}}%
\pgfpathlineto{\pgfqpoint{11.128965in}{5.331663in}}%
\pgfpathlineto{\pgfqpoint{11.128993in}{5.331671in}}%
\pgfpathlineto{\pgfqpoint{11.129075in}{5.330927in}}%
\pgfpathlineto{\pgfqpoint{11.129184in}{5.330698in}}%
\pgfpathlineto{\pgfqpoint{11.130689in}{5.326355in}}%
\pgfpathlineto{\pgfqpoint{11.130716in}{5.326892in}}%
\pgfpathlineto{\pgfqpoint{11.131537in}{5.323381in}}%
\pgfpathlineto{\pgfqpoint{11.131646in}{5.323414in}}%
\pgfpathlineto{\pgfqpoint{11.131673in}{5.323468in}}%
\pgfpathlineto{\pgfqpoint{11.132111in}{5.321924in}}%
\pgfpathlineto{\pgfqpoint{11.132138in}{5.322262in}}%
\pgfpathlineto{\pgfqpoint{11.133397in}{5.317731in}}%
\pgfpathlineto{\pgfqpoint{11.133424in}{5.318119in}}%
\pgfpathlineto{\pgfqpoint{11.134272in}{5.315131in}}%
\pgfpathlineto{\pgfqpoint{11.134327in}{5.315557in}}%
\pgfpathlineto{\pgfqpoint{11.137472in}{5.305781in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{5.306123in}}%
\pgfpathlineto{\pgfqpoint{11.138156in}{5.303184in}}%
\pgfpathlineto{\pgfqpoint{11.138348in}{5.303241in}}%
\pgfpathlineto{\pgfqpoint{11.139715in}{5.299011in}}%
\pgfpathlineto{\pgfqpoint{11.139743in}{5.299368in}}%
\pgfpathlineto{\pgfqpoint{11.139770in}{5.299399in}}%
\pgfpathlineto{\pgfqpoint{11.140016in}{5.298073in}}%
\pgfpathlineto{\pgfqpoint{11.140044in}{5.298212in}}%
\pgfpathlineto{\pgfqpoint{11.141521in}{5.293544in}}%
\pgfpathlineto{\pgfqpoint{11.141548in}{5.294375in}}%
\pgfpathlineto{\pgfqpoint{11.142533in}{5.290528in}}%
\pgfpathlineto{\pgfqpoint{11.142697in}{5.290819in}}%
\pgfpathlineto{\pgfqpoint{11.142724in}{5.290068in}}%
\pgfpathlineto{\pgfqpoint{11.142806in}{5.290222in}}%
\pgfpathlineto{\pgfqpoint{11.143955in}{5.286227in}}%
\pgfpathlineto{\pgfqpoint{11.145733in}{5.280463in}}%
\pgfpathlineto{\pgfqpoint{11.145760in}{5.280956in}}%
\pgfpathlineto{\pgfqpoint{11.145788in}{5.281259in}}%
\pgfpathlineto{\pgfqpoint{11.146417in}{5.278353in}}%
\pgfpathlineto{\pgfqpoint{11.146608in}{5.278611in}}%
\pgfpathlineto{\pgfqpoint{11.147894in}{5.273750in}}%
\pgfpathlineto{\pgfqpoint{11.148031in}{5.274068in}}%
\pgfpathlineto{\pgfqpoint{11.148086in}{5.274245in}}%
\pgfpathlineto{\pgfqpoint{11.148687in}{5.271944in}}%
\pgfpathlineto{\pgfqpoint{11.148742in}{5.272120in}}%
\pgfpathlineto{\pgfqpoint{11.148851in}{5.272244in}}%
\pgfpathlineto{\pgfqpoint{11.150000in}{5.267298in}}%
\pgfpathlineto{\pgfqpoint{11.150028in}{5.268860in}}%
\pgfpathlineto{\pgfqpoint{11.151040in}{5.264734in}}%
\pgfpathlineto{\pgfqpoint{11.153119in}{5.257851in}}%
\pgfpathlineto{\pgfqpoint{11.151094in}{5.265527in}}%
\pgfpathlineto{\pgfqpoint{11.153146in}{5.258403in}}%
\pgfpathlineto{\pgfqpoint{11.153173in}{5.259332in}}%
\pgfpathlineto{\pgfqpoint{11.154076in}{5.255450in}}%
\pgfpathlineto{\pgfqpoint{11.154185in}{5.256509in}}%
\pgfpathlineto{\pgfqpoint{11.155280in}{5.251641in}}%
\pgfpathlineto{\pgfqpoint{11.155362in}{5.252303in}}%
\pgfpathlineto{\pgfqpoint{11.155416in}{5.252697in}}%
\pgfpathlineto{\pgfqpoint{11.155745in}{5.250324in}}%
\pgfpathlineto{\pgfqpoint{11.155881in}{5.250988in}}%
\pgfpathlineto{\pgfqpoint{11.157222in}{5.245676in}}%
\pgfpathlineto{\pgfqpoint{11.157386in}{5.247210in}}%
\pgfpathlineto{\pgfqpoint{11.158070in}{5.243197in}}%
\pgfpathlineto{\pgfqpoint{11.158234in}{5.244154in}}%
\pgfpathlineto{\pgfqpoint{11.159410in}{5.239162in}}%
\pgfpathlineto{\pgfqpoint{11.159547in}{5.240839in}}%
\pgfpathlineto{\pgfqpoint{11.160313in}{5.236295in}}%
\pgfpathlineto{\pgfqpoint{11.160422in}{5.237682in}}%
\pgfpathlineto{\pgfqpoint{11.161489in}{5.232707in}}%
\pgfpathlineto{\pgfqpoint{11.160531in}{5.237871in}}%
\pgfpathlineto{\pgfqpoint{11.161571in}{5.232980in}}%
\pgfpathlineto{\pgfqpoint{11.161598in}{5.235305in}}%
\pgfpathlineto{\pgfqpoint{11.162610in}{5.229507in}}%
\pgfpathlineto{\pgfqpoint{11.162638in}{5.230383in}}%
\pgfpathlineto{\pgfqpoint{11.162692in}{5.231151in}}%
\pgfpathlineto{\pgfqpoint{11.163458in}{5.227660in}}%
\pgfpathlineto{\pgfqpoint{11.163595in}{5.228034in}}%
\pgfpathlineto{\pgfqpoint{11.164717in}{5.223808in}}%
\pgfpathlineto{\pgfqpoint{11.164744in}{5.226164in}}%
\pgfpathlineto{\pgfqpoint{11.165783in}{5.220579in}}%
\pgfpathlineto{\pgfqpoint{11.165811in}{5.221482in}}%
\pgfpathlineto{\pgfqpoint{11.166741in}{5.217880in}}%
\pgfpathlineto{\pgfqpoint{11.166795in}{5.217899in}}%
\pgfpathlineto{\pgfqpoint{11.168218in}{5.212834in}}%
\pgfpathlineto{\pgfqpoint{11.166932in}{5.218921in}}%
\pgfpathlineto{\pgfqpoint{11.168382in}{5.213058in}}%
\pgfpathlineto{\pgfqpoint{11.168437in}{5.214681in}}%
\pgfpathlineto{\pgfqpoint{11.169230in}{5.210265in}}%
\pgfpathlineto{\pgfqpoint{11.169449in}{5.211011in}}%
\pgfpathlineto{\pgfqpoint{11.170680in}{5.206206in}}%
\pgfpathlineto{\pgfqpoint{11.170734in}{5.206828in}}%
\pgfpathlineto{\pgfqpoint{11.170762in}{5.208793in}}%
\pgfpathlineto{\pgfqpoint{11.171719in}{5.203103in}}%
\pgfpathlineto{\pgfqpoint{11.171801in}{5.203852in}}%
\pgfpathlineto{\pgfqpoint{11.173059in}{5.198708in}}%
\pgfpathlineto{\pgfqpoint{11.171965in}{5.205915in}}%
\pgfpathlineto{\pgfqpoint{11.173087in}{5.200284in}}%
\pgfpathlineto{\pgfqpoint{11.173114in}{5.201230in}}%
\pgfpathlineto{\pgfqpoint{11.173990in}{5.195354in}}%
\pgfpathlineto{\pgfqpoint{11.174099in}{5.196972in}}%
\pgfpathlineto{\pgfqpoint{11.174208in}{5.198575in}}%
\pgfpathlineto{\pgfqpoint{11.175302in}{5.193131in}}%
\pgfpathlineto{\pgfqpoint{11.175576in}{5.195538in}}%
\pgfpathlineto{\pgfqpoint{11.176287in}{5.188765in}}%
\pgfpathlineto{\pgfqpoint{11.176315in}{5.191524in}}%
\pgfpathlineto{\pgfqpoint{11.177354in}{5.186227in}}%
\pgfpathlineto{\pgfqpoint{11.176397in}{5.192704in}}%
\pgfpathlineto{\pgfqpoint{11.177436in}{5.187952in}}%
\pgfpathlineto{\pgfqpoint{11.177463in}{5.189519in}}%
\pgfpathlineto{\pgfqpoint{11.178147in}{5.183351in}}%
\pgfpathlineto{\pgfqpoint{11.178476in}{5.184188in}}%
\pgfpathlineto{\pgfqpoint{11.179077in}{5.179603in}}%
\pgfpathlineto{\pgfqpoint{11.178968in}{5.185473in}}%
\pgfpathlineto{\pgfqpoint{11.179624in}{5.180293in}}%
\pgfpathlineto{\pgfqpoint{11.179652in}{5.183790in}}%
\pgfpathlineto{\pgfqpoint{11.180418in}{5.175561in}}%
\pgfpathlineto{\pgfqpoint{11.180691in}{5.177615in}}%
\pgfpathlineto{\pgfqpoint{11.181101in}{5.178641in}}%
\pgfpathlineto{\pgfqpoint{11.181293in}{5.174452in}}%
\pgfpathlineto{\pgfqpoint{11.181484in}{5.175913in}}%
\pgfpathlineto{\pgfqpoint{11.182332in}{5.170121in}}%
\pgfpathlineto{\pgfqpoint{11.181785in}{5.176452in}}%
\pgfpathlineto{\pgfqpoint{11.182633in}{5.174093in}}%
\pgfpathlineto{\pgfqpoint{11.184028in}{5.166775in}}%
\pgfpathlineto{\pgfqpoint{11.184083in}{5.167796in}}%
\pgfpathlineto{\pgfqpoint{11.185177in}{5.163344in}}%
\pgfpathlineto{\pgfqpoint{11.184685in}{5.170284in}}%
\pgfpathlineto{\pgfqpoint{11.185205in}{5.164888in}}%
\pgfpathlineto{\pgfqpoint{11.185232in}{5.168454in}}%
\pgfpathlineto{\pgfqpoint{11.186025in}{5.159532in}}%
\pgfpathlineto{\pgfqpoint{11.186299in}{5.163723in}}%
\pgfpathlineto{\pgfqpoint{11.187475in}{5.155637in}}%
\pgfpathlineto{\pgfqpoint{11.186353in}{5.164301in}}%
\pgfpathlineto{\pgfqpoint{11.187557in}{5.158673in}}%
\pgfpathlineto{\pgfqpoint{11.187584in}{5.160576in}}%
\pgfpathlineto{\pgfqpoint{11.188405in}{5.153076in}}%
\pgfpathlineto{\pgfqpoint{11.188624in}{5.155767in}}%
\pgfpathlineto{\pgfqpoint{11.188706in}{5.157043in}}%
\pgfpathlineto{\pgfqpoint{11.188870in}{5.152095in}}%
\pgfpathlineto{\pgfqpoint{11.189171in}{5.152874in}}%
\pgfpathlineto{\pgfqpoint{11.190101in}{5.147726in}}%
\pgfpathlineto{\pgfqpoint{11.189390in}{5.156325in}}%
\pgfpathlineto{\pgfqpoint{11.190347in}{5.150117in}}%
\pgfpathlineto{\pgfqpoint{11.191031in}{5.151509in}}%
\pgfpathlineto{\pgfqpoint{11.191168in}{5.145709in}}%
\pgfpathlineto{\pgfqpoint{11.191332in}{5.146893in}}%
\pgfpathlineto{\pgfqpoint{11.191414in}{5.150813in}}%
\pgfpathlineto{\pgfqpoint{11.192481in}{5.140579in}}%
\pgfpathlineto{\pgfqpoint{11.192535in}{5.149095in}}%
\pgfpathlineto{\pgfqpoint{11.193329in}{5.137477in}}%
\pgfpathlineto{\pgfqpoint{11.193575in}{5.143616in}}%
\pgfpathlineto{\pgfqpoint{11.194477in}{5.133291in}}%
\pgfpathlineto{\pgfqpoint{11.194724in}{5.137884in}}%
\pgfpathlineto{\pgfqpoint{11.195353in}{5.141612in}}%
\pgfpathlineto{\pgfqpoint{11.195407in}{5.132629in}}%
\pgfpathlineto{\pgfqpoint{11.195818in}{5.135635in}}%
\pgfpathlineto{\pgfqpoint{11.196365in}{5.138552in}}%
\pgfpathlineto{\pgfqpoint{11.196255in}{5.130299in}}%
\pgfpathlineto{\pgfqpoint{11.196830in}{5.131798in}}%
\pgfpathlineto{\pgfqpoint{11.197514in}{5.138335in}}%
\pgfpathlineto{\pgfqpoint{11.197979in}{5.124019in}}%
\pgfpathlineto{\pgfqpoint{11.198143in}{5.136124in}}%
\pgfpathlineto{\pgfqpoint{11.198881in}{5.122561in}}%
\pgfpathlineto{\pgfqpoint{11.199100in}{5.126925in}}%
\pgfpathlineto{\pgfqpoint{11.200085in}{5.119533in}}%
\pgfpathlineto{\pgfqpoint{11.199374in}{5.132168in}}%
\pgfpathlineto{\pgfqpoint{11.200222in}{5.126511in}}%
\pgfpathlineto{\pgfqpoint{11.200304in}{5.130055in}}%
\pgfpathlineto{\pgfqpoint{11.200386in}{5.121689in}}%
\pgfpathlineto{\pgfqpoint{11.200632in}{5.122867in}}%
\pgfpathlineto{\pgfqpoint{11.201206in}{5.114785in}}%
\pgfpathlineto{\pgfqpoint{11.201097in}{5.129836in}}%
\pgfpathlineto{\pgfqpoint{11.201781in}{5.119182in}}%
\pgfpathlineto{\pgfqpoint{11.202301in}{5.124594in}}%
\pgfpathlineto{\pgfqpoint{11.202629in}{5.112918in}}%
\pgfpathlineto{\pgfqpoint{11.202793in}{5.115757in}}%
\pgfpathlineto{\pgfqpoint{11.203258in}{5.111233in}}%
\pgfpathlineto{\pgfqpoint{11.203367in}{5.122011in}}%
\pgfpathlineto{\pgfqpoint{11.203778in}{5.113091in}}%
\pgfpathlineto{\pgfqpoint{11.203805in}{5.121425in}}%
\pgfpathlineto{\pgfqpoint{11.204516in}{5.105797in}}%
\pgfpathlineto{\pgfqpoint{11.204872in}{5.114927in}}%
\pgfpathlineto{\pgfqpoint{11.205692in}{5.105757in}}%
\pgfpathlineto{\pgfqpoint{11.205091in}{5.118674in}}%
\pgfpathlineto{\pgfqpoint{11.205966in}{5.113110in}}%
\pgfpathlineto{\pgfqpoint{11.206841in}{5.116412in}}%
\pgfpathlineto{\pgfqpoint{11.206623in}{5.101548in}}%
\pgfpathlineto{\pgfqpoint{11.206978in}{5.104579in}}%
\pgfpathlineto{\pgfqpoint{11.207908in}{5.098056in}}%
\pgfpathlineto{\pgfqpoint{11.207197in}{5.112582in}}%
\pgfpathlineto{\pgfqpoint{11.208045in}{5.104923in}}%
\pgfpathlineto{\pgfqpoint{11.208318in}{5.112916in}}%
\pgfpathlineto{\pgfqpoint{11.208948in}{5.098560in}}%
\pgfpathlineto{\pgfqpoint{11.209139in}{5.106117in}}%
\pgfpathlineto{\pgfqpoint{11.209577in}{5.095231in}}%
\pgfpathlineto{\pgfqpoint{11.209276in}{5.109603in}}%
\pgfpathlineto{\pgfqpoint{11.210261in}{5.101053in}}%
\pgfpathlineto{\pgfqpoint{11.210534in}{5.106423in}}%
\pgfpathlineto{\pgfqpoint{11.210972in}{5.089221in}}%
\pgfpathlineto{\pgfqpoint{11.211245in}{5.096865in}}%
\pgfpathlineto{\pgfqpoint{11.211491in}{5.090299in}}%
\pgfpathlineto{\pgfqpoint{11.211765in}{5.103827in}}%
\pgfpathlineto{\pgfqpoint{11.212339in}{5.094755in}}%
\pgfpathlineto{\pgfqpoint{11.212367in}{5.099008in}}%
\pgfpathlineto{\pgfqpoint{11.213051in}{5.084844in}}%
\pgfpathlineto{\pgfqpoint{11.213379in}{5.090396in}}%
\pgfpathlineto{\pgfqpoint{11.213516in}{5.095036in}}%
\pgfpathlineto{\pgfqpoint{11.214528in}{5.077912in}}%
\pgfpathlineto{\pgfqpoint{11.214911in}{5.097601in}}%
\pgfpathlineto{\pgfqpoint{11.215622in}{5.077171in}}%
\pgfpathlineto{\pgfqpoint{11.215649in}{5.082264in}}%
\pgfpathlineto{\pgfqpoint{11.216661in}{5.067829in}}%
\pgfpathlineto{\pgfqpoint{11.216087in}{5.092041in}}%
\pgfpathlineto{\pgfqpoint{11.216743in}{5.076239in}}%
\pgfpathlineto{\pgfqpoint{11.216771in}{5.087478in}}%
\pgfpathlineto{\pgfqpoint{11.217126in}{5.075108in}}%
\pgfpathlineto{\pgfqpoint{11.217865in}{5.083028in}}%
\pgfpathlineto{\pgfqpoint{11.218959in}{5.067877in}}%
\pgfpathlineto{\pgfqpoint{11.218713in}{5.088558in}}%
\pgfpathlineto{\pgfqpoint{11.219096in}{5.076720in}}%
\pgfpathlineto{\pgfqpoint{11.219151in}{5.085401in}}%
\pgfpathlineto{\pgfqpoint{11.219397in}{5.065452in}}%
\pgfpathlineto{\pgfqpoint{11.220108in}{5.075465in}}%
\pgfpathlineto{\pgfqpoint{11.220846in}{5.084855in}}%
\pgfpathlineto{\pgfqpoint{11.221257in}{5.063693in}}%
\pgfpathlineto{\pgfqpoint{11.221311in}{5.078466in}}%
\pgfpathlineto{\pgfqpoint{11.222269in}{5.058518in}}%
\pgfpathlineto{\pgfqpoint{11.222406in}{5.069652in}}%
\pgfpathlineto{\pgfqpoint{11.222816in}{5.055237in}}%
\pgfpathlineto{\pgfqpoint{11.223144in}{5.078175in}}%
\pgfpathlineto{\pgfqpoint{11.223500in}{5.068908in}}%
\pgfpathlineto{\pgfqpoint{11.223746in}{5.073266in}}%
\pgfpathlineto{\pgfqpoint{11.224074in}{5.058310in}}%
\pgfpathlineto{\pgfqpoint{11.224102in}{5.045216in}}%
\pgfpathlineto{\pgfqpoint{11.224485in}{5.072301in}}%
\pgfpathlineto{\pgfqpoint{11.225168in}{5.056693in}}%
\pgfpathlineto{\pgfqpoint{11.226071in}{5.066392in}}%
\pgfpathlineto{\pgfqpoint{11.225524in}{5.047838in}}%
\pgfpathlineto{\pgfqpoint{11.226263in}{5.059223in}}%
\pgfpathlineto{\pgfqpoint{11.226618in}{5.044319in}}%
\pgfpathlineto{\pgfqpoint{11.226755in}{5.064674in}}%
\pgfpathlineto{\pgfqpoint{11.227329in}{5.055921in}}%
\pgfpathlineto{\pgfqpoint{11.227986in}{5.067799in}}%
\pgfpathlineto{\pgfqpoint{11.227685in}{5.045869in}}%
\pgfpathlineto{\pgfqpoint{11.228423in}{5.062269in}}%
\pgfpathlineto{\pgfqpoint{11.228834in}{5.041532in}}%
\pgfpathlineto{\pgfqpoint{11.228943in}{5.062858in}}%
\pgfpathlineto{\pgfqpoint{11.229545in}{5.052028in}}%
\pgfpathlineto{\pgfqpoint{11.230530in}{5.065162in}}%
\pgfpathlineto{\pgfqpoint{11.230420in}{5.040098in}}%
\pgfpathlineto{\pgfqpoint{11.230639in}{5.052294in}}%
\pgfpathlineto{\pgfqpoint{11.231296in}{5.037362in}}%
\pgfpathlineto{\pgfqpoint{11.231596in}{5.061321in}}%
\pgfpathlineto{\pgfqpoint{11.231679in}{5.048010in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{5.063810in}}%
\pgfpathlineto{\pgfqpoint{11.232718in}{5.033540in}}%
\pgfpathlineto{\pgfqpoint{11.232773in}{5.062818in}}%
\pgfpathlineto{\pgfqpoint{11.233539in}{5.029835in}}%
\pgfpathlineto{\pgfqpoint{11.233894in}{5.034946in}}%
\pgfpathlineto{\pgfqpoint{11.234277in}{5.059491in}}%
\pgfpathlineto{\pgfqpoint{11.234934in}{5.014436in}}%
\pgfpathlineto{\pgfqpoint{11.234961in}{5.031937in}}%
\pgfpathlineto{\pgfqpoint{11.235727in}{5.011134in}}%
\pgfpathlineto{\pgfqpoint{11.235563in}{5.048985in}}%
\pgfpathlineto{\pgfqpoint{11.236055in}{5.029592in}}%
\pgfpathlineto{\pgfqpoint{11.237122in}{5.053742in}}%
\pgfpathlineto{\pgfqpoint{11.236192in}{5.024405in}}%
\pgfpathlineto{\pgfqpoint{11.237149in}{5.045141in}}%
\pgfpathlineto{\pgfqpoint{11.237970in}{5.020042in}}%
\pgfpathlineto{\pgfqpoint{11.238161in}{5.056735in}}%
\pgfpathlineto{\pgfqpoint{11.238271in}{5.036541in}}%
\pgfpathlineto{\pgfqpoint{11.238708in}{5.052227in}}%
\pgfpathlineto{\pgfqpoint{11.238435in}{5.014287in}}%
\pgfpathlineto{\pgfqpoint{11.239338in}{5.046306in}}%
\pgfpathlineto{\pgfqpoint{11.239611in}{5.000341in}}%
\pgfpathlineto{\pgfqpoint{11.240459in}{5.037593in}}%
\pgfpathlineto{\pgfqpoint{11.241526in}{5.003772in}}%
\pgfpathlineto{\pgfqpoint{11.240651in}{5.041581in}}%
\pgfpathlineto{\pgfqpoint{11.241581in}{5.028297in}}%
\pgfpathlineto{\pgfqpoint{11.241964in}{5.041561in}}%
\pgfpathlineto{\pgfqpoint{11.241881in}{5.007683in}}%
\pgfpathlineto{\pgfqpoint{11.242620in}{5.017908in}}%
\pgfpathlineto{\pgfqpoint{11.243605in}{4.990261in}}%
\pgfpathlineto{\pgfqpoint{11.242976in}{5.038992in}}%
\pgfpathlineto{\pgfqpoint{11.243687in}{5.019853in}}%
\pgfpathlineto{\pgfqpoint{11.244070in}{5.044871in}}%
\pgfpathlineto{\pgfqpoint{11.244672in}{5.011088in}}%
\pgfpathlineto{\pgfqpoint{11.244699in}{5.038559in}}%
\pgfpathlineto{\pgfqpoint{11.244726in}{5.000684in}}%
\pgfpathlineto{\pgfqpoint{11.245000in}{5.046234in}}%
\pgfpathlineto{\pgfqpoint{11.245820in}{5.020978in}}%
\pgfpathlineto{\pgfqpoint{11.245902in}{5.038902in}}%
\pgfpathlineto{\pgfqpoint{11.246176in}{5.011533in}}%
\pgfpathlineto{\pgfqpoint{11.246285in}{5.019184in}}%
\pgfpathlineto{\pgfqpoint{11.246723in}{5.001142in}}%
\pgfpathlineto{\pgfqpoint{11.246532in}{5.044216in}}%
\pgfpathlineto{\pgfqpoint{11.247352in}{5.020539in}}%
\pgfpathlineto{\pgfqpoint{11.247981in}{5.045975in}}%
\pgfpathlineto{\pgfqpoint{11.247462in}{5.005548in}}%
\pgfpathlineto{\pgfqpoint{11.248446in}{5.024048in}}%
\pgfpathlineto{\pgfqpoint{11.248556in}{4.994793in}}%
\pgfpathlineto{\pgfqpoint{11.249130in}{5.045165in}}%
\pgfpathlineto{\pgfqpoint{11.249486in}{5.013488in}}%
\pgfpathlineto{\pgfqpoint{11.249513in}{5.033853in}}%
\pgfpathlineto{\pgfqpoint{11.249595in}{5.010718in}}%
\pgfpathlineto{\pgfqpoint{11.250580in}{5.010808in}}%
\pgfpathlineto{\pgfqpoint{11.326022in}{5.010807in}}%
\pgfpathlineto{\pgfqpoint{11.514133in}{5.010807in}}%
\pgfpathlineto{\pgfqpoint{11.514133in}{5.010807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{4.770000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.217648in}{7.402005in}}%
\pgfpathlineto{\pgfqpoint{10.217949in}{7.683207in}}%
\pgfpathlineto{\pgfqpoint{10.218770in}{7.424562in}}%
\pgfpathlineto{\pgfqpoint{10.218852in}{7.418339in}}%
\pgfpathlineto{\pgfqpoint{10.219946in}{7.434355in}}%
\pgfpathlineto{\pgfqpoint{10.220165in}{7.436048in}}%
\pgfpathlineto{\pgfqpoint{10.220219in}{7.436363in}}%
\pgfpathlineto{\pgfqpoint{10.220520in}{7.430267in}}%
\pgfpathlineto{\pgfqpoint{10.221478in}{7.362574in}}%
\pgfpathlineto{\pgfqpoint{10.225307in}{7.078730in}}%
\pgfpathlineto{\pgfqpoint{10.230067in}{6.972836in}}%
\pgfpathlineto{\pgfqpoint{10.230395in}{6.981406in}}%
\pgfpathlineto{\pgfqpoint{10.231845in}{7.036931in}}%
\pgfpathlineto{\pgfqpoint{10.232392in}{7.021988in}}%
\pgfpathlineto{\pgfqpoint{10.238300in}{6.772008in}}%
\pgfpathlineto{\pgfqpoint{10.246807in}{6.597713in}}%
\pgfpathlineto{\pgfqpoint{10.250691in}{6.559620in}}%
\pgfpathlineto{\pgfqpoint{10.254275in}{6.543264in}}%
\pgfpathlineto{\pgfqpoint{10.259226in}{6.531417in}}%
\pgfpathlineto{\pgfqpoint{10.267569in}{6.517952in}}%
\pgfpathlineto{\pgfqpoint{10.309092in}{6.458780in}}%
\pgfpathlineto{\pgfqpoint{11.169339in}{5.237053in}}%
\pgfpathlineto{\pgfqpoint{11.169366in}{5.237879in}}%
\pgfpathlineto{\pgfqpoint{11.169393in}{5.238857in}}%
\pgfpathlineto{\pgfqpoint{11.170351in}{5.235543in}}%
\pgfpathlineto{\pgfqpoint{11.170433in}{5.236294in}}%
\pgfpathlineto{\pgfqpoint{11.171308in}{5.233360in}}%
\pgfpathlineto{\pgfqpoint{11.170487in}{5.236398in}}%
\pgfpathlineto{\pgfqpoint{11.171636in}{5.234193in}}%
\pgfpathlineto{\pgfqpoint{11.171773in}{5.234574in}}%
\pgfpathlineto{\pgfqpoint{11.172402in}{5.232674in}}%
\pgfpathlineto{\pgfqpoint{11.172430in}{5.233012in}}%
\pgfpathlineto{\pgfqpoint{11.173551in}{5.231075in}}%
\pgfpathlineto{\pgfqpoint{11.172676in}{5.234033in}}%
\pgfpathlineto{\pgfqpoint{11.173633in}{5.231698in}}%
\pgfpathlineto{\pgfqpoint{11.174262in}{5.229854in}}%
\pgfpathlineto{\pgfqpoint{11.174372in}{5.230599in}}%
\pgfpathlineto{\pgfqpoint{11.175466in}{5.228019in}}%
\pgfpathlineto{\pgfqpoint{11.174563in}{5.230909in}}%
\pgfpathlineto{\pgfqpoint{11.175521in}{5.228597in}}%
\pgfpathlineto{\pgfqpoint{11.176478in}{5.226719in}}%
\pgfpathlineto{\pgfqpoint{11.175603in}{5.229333in}}%
\pgfpathlineto{\pgfqpoint{11.176697in}{5.227169in}}%
\pgfpathlineto{\pgfqpoint{11.176861in}{5.228369in}}%
\pgfpathlineto{\pgfqpoint{11.177463in}{5.225236in}}%
\pgfpathlineto{\pgfqpoint{11.177682in}{5.226256in}}%
\pgfpathlineto{\pgfqpoint{11.178721in}{5.224023in}}%
\pgfpathlineto{\pgfqpoint{11.177818in}{5.226612in}}%
\pgfpathlineto{\pgfqpoint{11.178858in}{5.224732in}}%
\pgfpathlineto{\pgfqpoint{11.178885in}{5.224754in}}%
\pgfpathlineto{\pgfqpoint{11.179022in}{5.223547in}}%
\pgfpathlineto{\pgfqpoint{11.179077in}{5.223947in}}%
\pgfpathlineto{\pgfqpoint{11.179925in}{5.221432in}}%
\pgfpathlineto{\pgfqpoint{11.179159in}{5.224246in}}%
\pgfpathlineto{\pgfqpoint{11.180225in}{5.222137in}}%
\pgfpathlineto{\pgfqpoint{11.180253in}{5.223049in}}%
\pgfpathlineto{\pgfqpoint{11.180937in}{5.220421in}}%
\pgfpathlineto{\pgfqpoint{11.181265in}{5.221213in}}%
\pgfpathlineto{\pgfqpoint{11.182414in}{5.218726in}}%
\pgfpathlineto{\pgfqpoint{11.182578in}{5.219777in}}%
\pgfpathlineto{\pgfqpoint{11.183180in}{5.217082in}}%
\pgfpathlineto{\pgfqpoint{11.183508in}{5.218346in}}%
\pgfpathlineto{\pgfqpoint{11.184629in}{5.215607in}}%
\pgfpathlineto{\pgfqpoint{11.183617in}{5.218429in}}%
\pgfpathlineto{\pgfqpoint{11.184657in}{5.216585in}}%
\pgfpathlineto{\pgfqpoint{11.184821in}{5.216906in}}%
\pgfpathlineto{\pgfqpoint{11.185040in}{5.214961in}}%
\pgfpathlineto{\pgfqpoint{11.185341in}{5.215781in}}%
\pgfpathlineto{\pgfqpoint{11.186435in}{5.212941in}}%
\pgfpathlineto{\pgfqpoint{11.185532in}{5.216509in}}%
\pgfpathlineto{\pgfqpoint{11.186489in}{5.213077in}}%
\pgfpathlineto{\pgfqpoint{11.187036in}{5.213853in}}%
\pgfpathlineto{\pgfqpoint{11.187146in}{5.211794in}}%
\pgfpathlineto{\pgfqpoint{11.187283in}{5.212057in}}%
\pgfpathlineto{\pgfqpoint{11.187365in}{5.213128in}}%
\pgfpathlineto{\pgfqpoint{11.188486in}{5.209951in}}%
\pgfpathlineto{\pgfqpoint{11.188514in}{5.211406in}}%
\pgfpathlineto{\pgfqpoint{11.189143in}{5.209216in}}%
\pgfpathlineto{\pgfqpoint{11.189580in}{5.209447in}}%
\pgfpathlineto{\pgfqpoint{11.189608in}{5.210033in}}%
\pgfpathlineto{\pgfqpoint{11.190401in}{5.207543in}}%
\pgfpathlineto{\pgfqpoint{11.190592in}{5.208054in}}%
\pgfpathlineto{\pgfqpoint{11.190757in}{5.208844in}}%
\pgfpathlineto{\pgfqpoint{11.191769in}{5.205558in}}%
\pgfpathlineto{\pgfqpoint{11.191796in}{5.207809in}}%
\pgfpathlineto{\pgfqpoint{11.192453in}{5.204001in}}%
\pgfpathlineto{\pgfqpoint{11.192863in}{5.205391in}}%
\pgfpathlineto{\pgfqpoint{11.193054in}{5.206101in}}%
\pgfpathlineto{\pgfqpoint{11.193656in}{5.203436in}}%
\pgfpathlineto{\pgfqpoint{11.193738in}{5.204739in}}%
\pgfpathlineto{\pgfqpoint{11.194860in}{5.200943in}}%
\pgfpathlineto{\pgfqpoint{11.195051in}{5.202657in}}%
\pgfpathlineto{\pgfqpoint{11.195243in}{5.200052in}}%
\pgfpathlineto{\pgfqpoint{11.195954in}{5.200761in}}%
\pgfpathlineto{\pgfqpoint{11.196063in}{5.200954in}}%
\pgfpathlineto{\pgfqpoint{11.196008in}{5.199527in}}%
\pgfpathlineto{\pgfqpoint{11.196638in}{5.199962in}}%
\pgfpathlineto{\pgfqpoint{11.197759in}{5.197282in}}%
\pgfpathlineto{\pgfqpoint{11.196692in}{5.201507in}}%
\pgfpathlineto{\pgfqpoint{11.197786in}{5.198751in}}%
\pgfpathlineto{\pgfqpoint{11.199264in}{5.195329in}}%
\pgfpathlineto{\pgfqpoint{11.198033in}{5.199289in}}%
\pgfpathlineto{\pgfqpoint{11.199400in}{5.196138in}}%
\pgfpathlineto{\pgfqpoint{11.199537in}{5.197018in}}%
\pgfpathlineto{\pgfqpoint{11.199947in}{5.193868in}}%
\pgfpathlineto{\pgfqpoint{11.200221in}{5.194695in}}%
\pgfpathlineto{\pgfqpoint{11.201288in}{5.191835in}}%
\pgfpathlineto{\pgfqpoint{11.200330in}{5.195630in}}%
\pgfpathlineto{\pgfqpoint{11.201370in}{5.192626in}}%
\pgfpathlineto{\pgfqpoint{11.201425in}{5.194901in}}%
\pgfpathlineto{\pgfqpoint{11.202327in}{5.190833in}}%
\pgfpathlineto{\pgfqpoint{11.202437in}{5.193031in}}%
\pgfpathlineto{\pgfqpoint{11.203421in}{5.189316in}}%
\pgfpathlineto{\pgfqpoint{11.203558in}{5.191272in}}%
\pgfpathlineto{\pgfqpoint{11.204379in}{5.186906in}}%
\pgfpathlineto{\pgfqpoint{11.204816in}{5.188055in}}%
\pgfpathlineto{\pgfqpoint{11.205008in}{5.190330in}}%
\pgfpathlineto{\pgfqpoint{11.205801in}{5.186344in}}%
\pgfpathlineto{\pgfqpoint{11.205911in}{5.187130in}}%
\pgfpathlineto{\pgfqpoint{11.205993in}{5.188067in}}%
\pgfpathlineto{\pgfqpoint{11.206622in}{5.185005in}}%
\pgfpathlineto{\pgfqpoint{11.206895in}{5.185988in}}%
\pgfpathlineto{\pgfqpoint{11.207224in}{5.186590in}}%
\pgfpathlineto{\pgfqpoint{11.207333in}{5.184046in}}%
\pgfpathlineto{\pgfqpoint{11.207771in}{5.184902in}}%
\pgfpathlineto{\pgfqpoint{11.208427in}{5.181967in}}%
\pgfpathlineto{\pgfqpoint{11.208290in}{5.185390in}}%
\pgfpathlineto{\pgfqpoint{11.208892in}{5.184056in}}%
\pgfpathlineto{\pgfqpoint{11.208947in}{5.185008in}}%
\pgfpathlineto{\pgfqpoint{11.210232in}{5.180502in}}%
\pgfpathlineto{\pgfqpoint{11.210260in}{5.182464in}}%
\pgfpathlineto{\pgfqpoint{11.211080in}{5.178768in}}%
\pgfpathlineto{\pgfqpoint{11.211327in}{5.179845in}}%
\pgfpathlineto{\pgfqpoint{11.212421in}{5.176673in}}%
\pgfpathlineto{\pgfqpoint{11.211381in}{5.180688in}}%
\pgfpathlineto{\pgfqpoint{11.212448in}{5.178577in}}%
\pgfpathlineto{\pgfqpoint{11.212585in}{5.180017in}}%
\pgfpathlineto{\pgfqpoint{11.213323in}{5.176014in}}%
\pgfpathlineto{\pgfqpoint{11.213515in}{5.177192in}}%
\pgfpathlineto{\pgfqpoint{11.214609in}{5.174563in}}%
\pgfpathlineto{\pgfqpoint{11.213734in}{5.177486in}}%
\pgfpathlineto{\pgfqpoint{11.214691in}{5.174870in}}%
\pgfpathlineto{\pgfqpoint{11.215621in}{5.176610in}}%
\pgfpathlineto{\pgfqpoint{11.215867in}{5.172710in}}%
\pgfpathlineto{\pgfqpoint{11.215895in}{5.175253in}}%
\pgfpathlineto{\pgfqpoint{11.216825in}{5.171114in}}%
\pgfpathlineto{\pgfqpoint{11.216961in}{5.171785in}}%
\pgfpathlineto{\pgfqpoint{11.216989in}{5.173433in}}%
\pgfpathlineto{\pgfqpoint{11.217536in}{5.169654in}}%
\pgfpathlineto{\pgfqpoint{11.218056in}{5.171080in}}%
\pgfpathlineto{\pgfqpoint{11.219122in}{5.168637in}}%
\pgfpathlineto{\pgfqpoint{11.218274in}{5.172482in}}%
\pgfpathlineto{\pgfqpoint{11.219232in}{5.169448in}}%
\pgfpathlineto{\pgfqpoint{11.219396in}{5.171363in}}%
\pgfpathlineto{\pgfqpoint{11.220271in}{5.167188in}}%
\pgfpathlineto{\pgfqpoint{11.220408in}{5.169036in}}%
\pgfpathlineto{\pgfqpoint{11.221147in}{5.165266in}}%
\pgfpathlineto{\pgfqpoint{11.221311in}{5.167900in}}%
\pgfpathlineto{\pgfqpoint{11.221858in}{5.164218in}}%
\pgfpathlineto{\pgfqpoint{11.221365in}{5.168125in}}%
\pgfpathlineto{\pgfqpoint{11.222432in}{5.165877in}}%
\pgfpathlineto{\pgfqpoint{11.223061in}{5.166261in}}%
\pgfpathlineto{\pgfqpoint{11.223663in}{5.162370in}}%
\pgfpathlineto{\pgfqpoint{11.223827in}{5.164783in}}%
\pgfpathlineto{\pgfqpoint{11.224292in}{5.160609in}}%
\pgfpathlineto{\pgfqpoint{11.224730in}{5.161053in}}%
\pgfpathlineto{\pgfqpoint{11.225386in}{5.163839in}}%
\pgfpathlineto{\pgfqpoint{11.225605in}{5.159582in}}%
\pgfpathlineto{\pgfqpoint{11.225633in}{5.161179in}}%
\pgfpathlineto{\pgfqpoint{11.225879in}{5.157093in}}%
\pgfpathlineto{\pgfqpoint{11.225742in}{5.162034in}}%
\pgfpathlineto{\pgfqpoint{11.226727in}{5.158275in}}%
\pgfpathlineto{\pgfqpoint{11.226754in}{5.160460in}}%
\pgfpathlineto{\pgfqpoint{11.227575in}{5.157390in}}%
\pgfpathlineto{\pgfqpoint{11.227821in}{5.159562in}}%
\pgfpathlineto{\pgfqpoint{11.228997in}{5.155430in}}%
\pgfpathlineto{\pgfqpoint{11.229134in}{5.157986in}}%
\pgfpathlineto{\pgfqpoint{11.229298in}{5.153754in}}%
\pgfpathlineto{\pgfqpoint{11.230091in}{5.156149in}}%
\pgfpathlineto{\pgfqpoint{11.231076in}{5.151385in}}%
\pgfpathlineto{\pgfqpoint{11.231213in}{5.151876in}}%
\pgfpathlineto{\pgfqpoint{11.231295in}{5.155151in}}%
\pgfpathlineto{\pgfqpoint{11.232088in}{5.150964in}}%
\pgfpathlineto{\pgfqpoint{11.232307in}{5.152600in}}%
\pgfpathlineto{\pgfqpoint{11.233374in}{5.149134in}}%
\pgfpathlineto{\pgfqpoint{11.232471in}{5.154815in}}%
\pgfpathlineto{\pgfqpoint{11.233401in}{5.149672in}}%
\pgfpathlineto{\pgfqpoint{11.234058in}{5.153724in}}%
\pgfpathlineto{\pgfqpoint{11.234440in}{5.146703in}}%
\pgfpathlineto{\pgfqpoint{11.234495in}{5.148964in}}%
\pgfpathlineto{\pgfqpoint{11.234714in}{5.151109in}}%
\pgfpathlineto{\pgfqpoint{11.235206in}{5.145939in}}%
\pgfpathlineto{\pgfqpoint{11.235617in}{5.149699in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{5.144334in}}%
\pgfpathlineto{\pgfqpoint{11.236000in}{5.150286in}}%
\pgfpathlineto{\pgfqpoint{11.236793in}{5.145086in}}%
\pgfpathlineto{\pgfqpoint{11.237258in}{5.149004in}}%
\pgfpathlineto{\pgfqpoint{11.237422in}{5.142952in}}%
\pgfpathlineto{\pgfqpoint{11.237887in}{5.145437in}}%
\pgfpathlineto{\pgfqpoint{11.238680in}{5.141272in}}%
\pgfpathlineto{\pgfqpoint{11.238297in}{5.146354in}}%
\pgfpathlineto{\pgfqpoint{11.239036in}{5.143411in}}%
\pgfpathlineto{\pgfqpoint{11.239200in}{5.145773in}}%
\pgfpathlineto{\pgfqpoint{11.239829in}{5.139291in}}%
\pgfpathlineto{\pgfqpoint{11.240130in}{5.142764in}}%
\pgfpathlineto{\pgfqpoint{11.240704in}{5.143679in}}%
\pgfpathlineto{\pgfqpoint{11.240486in}{5.138424in}}%
\pgfpathlineto{\pgfqpoint{11.241169in}{5.141692in}}%
\pgfpathlineto{\pgfqpoint{11.241799in}{5.137901in}}%
\pgfpathlineto{\pgfqpoint{11.241853in}{5.143346in}}%
\pgfpathlineto{\pgfqpoint{11.242264in}{5.141243in}}%
\pgfpathlineto{\pgfqpoint{11.242619in}{5.142054in}}%
\pgfpathlineto{\pgfqpoint{11.242537in}{5.136821in}}%
\pgfpathlineto{\pgfqpoint{11.243057in}{5.139846in}}%
\pgfpathlineto{\pgfqpoint{11.243440in}{5.135228in}}%
\pgfpathlineto{\pgfqpoint{11.243385in}{5.139958in}}%
\pgfpathlineto{\pgfqpoint{11.244178in}{5.137693in}}%
\pgfpathlineto{\pgfqpoint{11.244725in}{5.140257in}}%
\pgfpathlineto{\pgfqpoint{11.244643in}{5.134619in}}%
\pgfpathlineto{\pgfqpoint{11.245273in}{5.138104in}}%
\pgfpathlineto{\pgfqpoint{11.245902in}{5.133266in}}%
\pgfpathlineto{\pgfqpoint{11.245327in}{5.138542in}}%
\pgfpathlineto{\pgfqpoint{11.246394in}{5.135103in}}%
\pgfpathlineto{\pgfqpoint{11.247051in}{5.131616in}}%
\pgfpathlineto{\pgfqpoint{11.246886in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{11.247598in}{5.131909in}}%
\pgfpathlineto{\pgfqpoint{11.248309in}{5.134598in}}%
\pgfpathlineto{\pgfqpoint{11.248364in}{5.129635in}}%
\pgfpathlineto{\pgfqpoint{11.248692in}{5.131872in}}%
\pgfpathlineto{\pgfqpoint{11.249649in}{5.133517in}}%
\pgfpathlineto{\pgfqpoint{11.249157in}{5.128179in}}%
\pgfpathlineto{\pgfqpoint{11.249704in}{5.132458in}}%
\pgfpathlineto{\pgfqpoint{11.250224in}{5.128522in}}%
\pgfpathlineto{\pgfqpoint{11.249813in}{5.132497in}}%
\pgfpathlineto{\pgfqpoint{11.250825in}{5.131139in}}%
\pgfpathlineto{\pgfqpoint{11.251919in}{5.125313in}}%
\pgfpathlineto{\pgfqpoint{11.251017in}{5.131460in}}%
\pgfpathlineto{\pgfqpoint{11.252002in}{5.127847in}}%
\pgfpathlineto{\pgfqpoint{11.252275in}{5.124339in}}%
\pgfpathlineto{\pgfqpoint{11.252412in}{5.130870in}}%
\pgfpathlineto{\pgfqpoint{11.253041in}{5.125442in}}%
\pgfpathlineto{\pgfqpoint{11.253998in}{5.128793in}}%
\pgfpathlineto{\pgfqpoint{11.253424in}{5.122486in}}%
\pgfpathlineto{\pgfqpoint{11.254135in}{5.125952in}}%
\pgfpathlineto{\pgfqpoint{11.254463in}{5.121231in}}%
\pgfpathlineto{\pgfqpoint{11.254190in}{5.128448in}}%
\pgfpathlineto{\pgfqpoint{11.255311in}{5.122606in}}%
\pgfpathlineto{\pgfqpoint{11.255722in}{5.126821in}}%
\pgfpathlineto{\pgfqpoint{11.255858in}{5.120417in}}%
\pgfpathlineto{\pgfqpoint{11.256406in}{5.121963in}}%
\pgfpathlineto{\pgfqpoint{11.256953in}{5.125135in}}%
\pgfpathlineto{\pgfqpoint{11.257089in}{5.119789in}}%
\pgfpathlineto{\pgfqpoint{11.257390in}{5.121531in}}%
\pgfpathlineto{\pgfqpoint{11.258183in}{5.116032in}}%
\pgfpathlineto{\pgfqpoint{11.258101in}{5.124973in}}%
\pgfpathlineto{\pgfqpoint{11.258512in}{5.119404in}}%
\pgfpathlineto{\pgfqpoint{11.258649in}{5.117948in}}%
\pgfpathlineto{\pgfqpoint{11.258566in}{5.121082in}}%
\pgfpathlineto{\pgfqpoint{11.258949in}{5.119579in}}%
\pgfpathlineto{\pgfqpoint{11.259305in}{5.123104in}}%
\pgfpathlineto{\pgfqpoint{11.259715in}{5.115863in}}%
\pgfpathlineto{\pgfqpoint{11.259989in}{5.119305in}}%
\pgfpathlineto{\pgfqpoint{11.260016in}{5.114846in}}%
\pgfpathlineto{\pgfqpoint{11.260262in}{5.120369in}}%
\pgfpathlineto{\pgfqpoint{11.261083in}{5.117307in}}%
\pgfpathlineto{\pgfqpoint{11.261493in}{5.120726in}}%
\pgfpathlineto{\pgfqpoint{11.261685in}{5.114730in}}%
\pgfpathlineto{\pgfqpoint{11.262177in}{5.117417in}}%
\pgfpathlineto{\pgfqpoint{11.263217in}{5.112565in}}%
\pgfpathlineto{\pgfqpoint{11.263025in}{5.119020in}}%
\pgfpathlineto{\pgfqpoint{11.263299in}{5.114416in}}%
\pgfpathlineto{\pgfqpoint{11.263928in}{5.116622in}}%
\pgfpathlineto{\pgfqpoint{11.263846in}{5.111366in}}%
\pgfpathlineto{\pgfqpoint{11.264174in}{5.111770in}}%
\pgfpathlineto{\pgfqpoint{11.265049in}{5.108495in}}%
\pgfpathlineto{\pgfqpoint{11.264612in}{5.116804in}}%
\pgfpathlineto{\pgfqpoint{11.265295in}{5.110976in}}%
\pgfpathlineto{\pgfqpoint{11.265843in}{5.115277in}}%
\pgfpathlineto{\pgfqpoint{11.266061in}{5.109361in}}%
\pgfpathlineto{\pgfqpoint{11.266390in}{5.113565in}}%
\pgfpathlineto{\pgfqpoint{11.267538in}{5.107430in}}%
\pgfpathlineto{\pgfqpoint{11.267730in}{5.113517in}}%
\pgfpathlineto{\pgfqpoint{11.267867in}{5.105046in}}%
\pgfpathlineto{\pgfqpoint{11.268633in}{5.107093in}}%
\pgfpathlineto{\pgfqpoint{11.269344in}{5.104151in}}%
\pgfpathlineto{\pgfqpoint{11.269754in}{5.110590in}}%
\pgfpathlineto{\pgfqpoint{11.270684in}{5.102747in}}%
\pgfpathlineto{\pgfqpoint{11.270903in}{5.103570in}}%
\pgfpathlineto{\pgfqpoint{11.271423in}{5.108364in}}%
\pgfpathlineto{\pgfqpoint{11.271177in}{5.101089in}}%
\pgfpathlineto{\pgfqpoint{11.272024in}{5.104984in}}%
\pgfpathlineto{\pgfqpoint{11.272736in}{5.100799in}}%
\pgfpathlineto{\pgfqpoint{11.272243in}{5.109596in}}%
\pgfpathlineto{\pgfqpoint{11.273119in}{5.103799in}}%
\pgfpathlineto{\pgfqpoint{11.273830in}{5.106728in}}%
\pgfpathlineto{\pgfqpoint{11.273967in}{5.100396in}}%
\pgfpathlineto{\pgfqpoint{11.274185in}{5.103154in}}%
\pgfpathlineto{\pgfqpoint{11.275198in}{5.098766in}}%
\pgfpathlineto{\pgfqpoint{11.274650in}{5.105289in}}%
\pgfpathlineto{\pgfqpoint{11.275252in}{5.100137in}}%
\pgfpathlineto{\pgfqpoint{11.275444in}{5.105828in}}%
\pgfpathlineto{\pgfqpoint{11.276292in}{5.099095in}}%
\pgfpathlineto{\pgfqpoint{11.276346in}{5.101292in}}%
\pgfpathlineto{\pgfqpoint{11.277058in}{5.097100in}}%
\pgfpathlineto{\pgfqpoint{11.276401in}{5.103634in}}%
\pgfpathlineto{\pgfqpoint{11.277413in}{5.097991in}}%
\pgfpathlineto{\pgfqpoint{11.277659in}{5.105958in}}%
\pgfpathlineto{\pgfqpoint{11.277741in}{5.095476in}}%
\pgfpathlineto{\pgfqpoint{11.278507in}{5.101341in}}%
\pgfpathlineto{\pgfqpoint{11.279109in}{5.103295in}}%
\pgfpathlineto{\pgfqpoint{11.279629in}{5.093519in}}%
\pgfpathlineto{\pgfqpoint{11.279848in}{5.101085in}}%
\pgfpathlineto{\pgfqpoint{11.280367in}{5.090935in}}%
\pgfpathlineto{\pgfqpoint{11.280750in}{5.097429in}}%
\pgfpathlineto{\pgfqpoint{11.280860in}{5.098109in}}%
\pgfpathlineto{\pgfqpoint{11.280914in}{5.091091in}}%
\pgfpathlineto{\pgfqpoint{11.281243in}{5.093097in}}%
\pgfpathlineto{\pgfqpoint{11.281270in}{5.089879in}}%
\pgfpathlineto{\pgfqpoint{11.281817in}{5.098010in}}%
\pgfpathlineto{\pgfqpoint{11.282337in}{5.094047in}}%
\pgfpathlineto{\pgfqpoint{11.282610in}{5.096904in}}%
\pgfpathlineto{\pgfqpoint{11.282966in}{5.088186in}}%
\pgfpathlineto{\pgfqpoint{11.283431in}{5.094805in}}%
\pgfpathlineto{\pgfqpoint{11.284033in}{5.089000in}}%
\pgfpathlineto{\pgfqpoint{11.283513in}{5.096186in}}%
\pgfpathlineto{\pgfqpoint{11.284552in}{5.090245in}}%
\pgfpathlineto{\pgfqpoint{11.284935in}{5.096218in}}%
\pgfpathlineto{\pgfqpoint{11.285318in}{5.087249in}}%
\pgfpathlineto{\pgfqpoint{11.285619in}{5.091637in}}%
\pgfpathlineto{\pgfqpoint{11.286221in}{5.086065in}}%
\pgfpathlineto{\pgfqpoint{11.286440in}{5.094692in}}%
\pgfpathlineto{\pgfqpoint{11.286713in}{5.088227in}}%
\pgfpathlineto{\pgfqpoint{11.287315in}{5.093416in}}%
\pgfpathlineto{\pgfqpoint{11.287124in}{5.085452in}}%
\pgfpathlineto{\pgfqpoint{11.287808in}{5.086129in}}%
\pgfpathlineto{\pgfqpoint{11.288874in}{5.081507in}}%
\pgfpathlineto{\pgfqpoint{11.288929in}{5.090791in}}%
\pgfpathlineto{\pgfqpoint{11.289066in}{5.093052in}}%
\pgfpathlineto{\pgfqpoint{11.290078in}{5.082065in}}%
\pgfpathlineto{\pgfqpoint{11.290871in}{5.089193in}}%
\pgfpathlineto{\pgfqpoint{11.290297in}{5.078766in}}%
\pgfpathlineto{\pgfqpoint{11.291227in}{5.087959in}}%
\pgfpathlineto{\pgfqpoint{11.292294in}{5.077289in}}%
\pgfpathlineto{\pgfqpoint{11.291719in}{5.090591in}}%
\pgfpathlineto{\pgfqpoint{11.292321in}{5.080319in}}%
\pgfpathlineto{\pgfqpoint{11.292348in}{5.089499in}}%
\pgfpathlineto{\pgfqpoint{11.292704in}{5.077826in}}%
\pgfpathlineto{\pgfqpoint{11.293442in}{5.085218in}}%
\pgfpathlineto{\pgfqpoint{11.293607in}{5.075021in}}%
\pgfpathlineto{\pgfqpoint{11.294509in}{5.088018in}}%
\pgfpathlineto{\pgfqpoint{11.294564in}{5.081485in}}%
\pgfpathlineto{\pgfqpoint{11.295056in}{5.086113in}}%
\pgfpathlineto{\pgfqpoint{11.295439in}{5.075767in}}%
\pgfpathlineto{\pgfqpoint{11.295631in}{5.080042in}}%
\pgfpathlineto{\pgfqpoint{11.296588in}{5.073619in}}%
\pgfpathlineto{\pgfqpoint{11.296150in}{5.084369in}}%
\pgfpathlineto{\pgfqpoint{11.296752in}{5.078551in}}%
\pgfpathlineto{\pgfqpoint{11.297409in}{5.083496in}}%
\pgfpathlineto{\pgfqpoint{11.297819in}{5.075677in}}%
\pgfpathlineto{\pgfqpoint{11.297901in}{5.083083in}}%
\pgfpathlineto{\pgfqpoint{11.298065in}{5.070954in}}%
\pgfpathlineto{\pgfqpoint{11.298558in}{5.083798in}}%
\pgfpathlineto{\pgfqpoint{11.299023in}{5.080611in}}%
\pgfpathlineto{\pgfqpoint{11.300117in}{5.070262in}}%
\pgfpathlineto{\pgfqpoint{11.299241in}{5.083931in}}%
\pgfpathlineto{\pgfqpoint{11.300144in}{5.073315in}}%
\pgfpathlineto{\pgfqpoint{11.301184in}{5.081969in}}%
\pgfpathlineto{\pgfqpoint{11.300937in}{5.069261in}}%
\pgfpathlineto{\pgfqpoint{11.301238in}{5.075325in}}%
\pgfpathlineto{\pgfqpoint{11.301484in}{5.067218in}}%
\pgfpathlineto{\pgfqpoint{11.301375in}{5.077671in}}%
\pgfpathlineto{\pgfqpoint{11.302332in}{5.072490in}}%
\pgfpathlineto{\pgfqpoint{11.302852in}{5.079452in}}%
\pgfpathlineto{\pgfqpoint{11.303290in}{5.069157in}}%
\pgfpathlineto{\pgfqpoint{11.303427in}{5.076175in}}%
\pgfpathlineto{\pgfqpoint{11.304411in}{5.067871in}}%
\pgfpathlineto{\pgfqpoint{11.303563in}{5.077903in}}%
\pgfpathlineto{\pgfqpoint{11.304548in}{5.073708in}}%
\pgfpathlineto{\pgfqpoint{11.304876in}{5.078799in}}%
\pgfpathlineto{\pgfqpoint{11.304794in}{5.069384in}}%
\pgfpathlineto{\pgfqpoint{11.305369in}{5.075632in}}%
\pgfpathlineto{\pgfqpoint{11.305943in}{5.064987in}}%
\pgfpathlineto{\pgfqpoint{11.305752in}{5.078355in}}%
\pgfpathlineto{\pgfqpoint{11.306490in}{5.069086in}}%
\pgfpathlineto{\pgfqpoint{11.307229in}{5.074903in}}%
\pgfpathlineto{\pgfqpoint{11.306572in}{5.067150in}}%
\pgfpathlineto{\pgfqpoint{11.307612in}{5.070944in}}%
\pgfpathlineto{\pgfqpoint{11.307995in}{5.065212in}}%
\pgfpathlineto{\pgfqpoint{11.307913in}{5.075560in}}%
\pgfpathlineto{\pgfqpoint{11.308761in}{5.067485in}}%
\pgfpathlineto{\pgfqpoint{11.308843in}{5.064129in}}%
\pgfpathlineto{\pgfqpoint{11.309581in}{5.075228in}}%
\pgfpathlineto{\pgfqpoint{11.309827in}{5.067219in}}%
\pgfpathlineto{\pgfqpoint{11.310238in}{5.073315in}}%
\pgfpathlineto{\pgfqpoint{11.310073in}{5.064596in}}%
\pgfpathlineto{\pgfqpoint{11.310921in}{5.066725in}}%
\pgfpathlineto{\pgfqpoint{11.311578in}{5.072506in}}%
\pgfpathlineto{\pgfqpoint{11.311277in}{5.060713in}}%
\pgfpathlineto{\pgfqpoint{11.311988in}{5.068837in}}%
\pgfpathlineto{\pgfqpoint{11.312809in}{5.059727in}}%
\pgfpathlineto{\pgfqpoint{11.312234in}{5.074482in}}%
\pgfpathlineto{\pgfqpoint{11.313110in}{5.066189in}}%
\pgfpathlineto{\pgfqpoint{11.313219in}{5.063495in}}%
\pgfpathlineto{\pgfqpoint{11.313164in}{5.069686in}}%
\pgfpathlineto{\pgfqpoint{11.313247in}{5.064040in}}%
\pgfpathlineto{\pgfqpoint{11.314204in}{5.056276in}}%
\pgfpathlineto{\pgfqpoint{11.314368in}{5.071017in}}%
\pgfpathlineto{\pgfqpoint{11.315380in}{5.060050in}}%
\pgfpathlineto{\pgfqpoint{11.315517in}{5.065209in}}%
\pgfpathlineto{\pgfqpoint{11.316064in}{5.056229in}}%
\pgfpathlineto{\pgfqpoint{11.315708in}{5.067105in}}%
\pgfpathlineto{\pgfqpoint{11.316803in}{5.059705in}}%
\pgfpathlineto{\pgfqpoint{11.317185in}{5.067405in}}%
\pgfpathlineto{\pgfqpoint{11.317650in}{5.056368in}}%
\pgfpathlineto{\pgfqpoint{11.317924in}{5.063589in}}%
\pgfpathlineto{\pgfqpoint{11.319018in}{5.055139in}}%
\pgfpathlineto{\pgfqpoint{11.318225in}{5.069124in}}%
\pgfpathlineto{\pgfqpoint{11.319073in}{5.061072in}}%
\pgfpathlineto{\pgfqpoint{11.319757in}{5.067093in}}%
\pgfpathlineto{\pgfqpoint{11.319374in}{5.053636in}}%
\pgfpathlineto{\pgfqpoint{11.320167in}{5.064159in}}%
\pgfpathlineto{\pgfqpoint{11.320988in}{5.053982in}}%
\pgfpathlineto{\pgfqpoint{11.320413in}{5.065841in}}%
\pgfpathlineto{\pgfqpoint{11.321289in}{5.054757in}}%
\pgfpathlineto{\pgfqpoint{11.322082in}{5.066874in}}%
\pgfpathlineto{\pgfqpoint{11.321836in}{5.052806in}}%
\pgfpathlineto{\pgfqpoint{11.322410in}{5.060626in}}%
\pgfpathlineto{\pgfqpoint{11.322437in}{5.051428in}}%
\pgfpathlineto{\pgfqpoint{11.322820in}{5.065056in}}%
\pgfpathlineto{\pgfqpoint{11.323504in}{5.058037in}}%
\pgfpathlineto{\pgfqpoint{11.324544in}{5.063636in}}%
\pgfpathlineto{\pgfqpoint{11.324325in}{5.052407in}}%
\pgfpathlineto{\pgfqpoint{11.324598in}{5.057956in}}%
\pgfpathlineto{\pgfqpoint{11.324790in}{5.048757in}}%
\pgfpathlineto{\pgfqpoint{11.325145in}{5.063725in}}%
\pgfpathlineto{\pgfqpoint{11.325775in}{5.053066in}}%
\pgfpathlineto{\pgfqpoint{11.326568in}{5.063149in}}%
\pgfpathlineto{\pgfqpoint{11.326294in}{5.051414in}}%
\pgfpathlineto{\pgfqpoint{11.326896in}{5.058040in}}%
\pgfpathlineto{\pgfqpoint{11.327826in}{5.048468in}}%
\pgfpathlineto{\pgfqpoint{11.327607in}{5.060192in}}%
\pgfpathlineto{\pgfqpoint{11.328018in}{5.051072in}}%
\pgfpathlineto{\pgfqpoint{11.329057in}{5.060687in}}%
\pgfpathlineto{\pgfqpoint{11.328291in}{5.048820in}}%
\pgfpathlineto{\pgfqpoint{11.329166in}{5.055591in}}%
\pgfpathlineto{\pgfqpoint{11.329659in}{5.060253in}}%
\pgfpathlineto{\pgfqpoint{11.329331in}{5.045302in}}%
\pgfpathlineto{\pgfqpoint{11.330288in}{5.056572in}}%
\pgfpathlineto{\pgfqpoint{11.330425in}{5.058209in}}%
\pgfpathlineto{\pgfqpoint{11.331628in}{5.046463in}}%
\pgfpathlineto{\pgfqpoint{11.332367in}{5.060214in}}%
\pgfpathlineto{\pgfqpoint{11.332476in}{5.044613in}}%
\pgfpathlineto{\pgfqpoint{11.332750in}{5.051394in}}%
\pgfpathlineto{\pgfqpoint{11.333652in}{5.047135in}}%
\pgfpathlineto{\pgfqpoint{11.332996in}{5.056032in}}%
\pgfpathlineto{\pgfqpoint{11.333844in}{5.048315in}}%
\pgfpathlineto{\pgfqpoint{11.334090in}{5.055952in}}%
\pgfpathlineto{\pgfqpoint{11.334528in}{5.046234in}}%
\pgfpathlineto{\pgfqpoint{11.334938in}{5.049454in}}%
\pgfpathlineto{\pgfqpoint{11.335786in}{5.058264in}}%
\pgfpathlineto{\pgfqpoint{11.335047in}{5.045279in}}%
\pgfpathlineto{\pgfqpoint{11.336060in}{5.049692in}}%
\pgfpathlineto{\pgfqpoint{11.336251in}{5.044933in}}%
\pgfpathlineto{\pgfqpoint{11.336880in}{5.055435in}}%
\pgfpathlineto{\pgfqpoint{11.337154in}{5.050713in}}%
\pgfpathlineto{\pgfqpoint{11.338056in}{5.043631in}}%
\pgfpathlineto{\pgfqpoint{11.338275in}{5.054116in}}%
\pgfpathlineto{\pgfqpoint{11.339205in}{5.041768in}}%
\pgfpathlineto{\pgfqpoint{11.338768in}{5.054706in}}%
\pgfpathlineto{\pgfqpoint{11.339424in}{5.048775in}}%
\pgfpathlineto{\pgfqpoint{11.340518in}{5.055282in}}%
\pgfpathlineto{\pgfqpoint{11.340190in}{5.042404in}}%
\pgfpathlineto{\pgfqpoint{11.340573in}{5.053726in}}%
\pgfpathlineto{\pgfqpoint{11.341120in}{5.041420in}}%
\pgfpathlineto{\pgfqpoint{11.341311in}{5.054355in}}%
\pgfpathlineto{\pgfqpoint{11.341722in}{5.047451in}}%
\pgfpathlineto{\pgfqpoint{11.342324in}{5.042030in}}%
\pgfpathlineto{\pgfqpoint{11.342023in}{5.054630in}}%
\pgfpathlineto{\pgfqpoint{11.342652in}{5.048891in}}%
\pgfpathlineto{\pgfqpoint{11.342679in}{5.053257in}}%
\pgfpathlineto{\pgfqpoint{11.343691in}{5.040855in}}%
\pgfpathlineto{\pgfqpoint{11.343746in}{5.046775in}}%
\pgfpathlineto{\pgfqpoint{11.344649in}{5.039197in}}%
\pgfpathlineto{\pgfqpoint{11.344567in}{5.052083in}}%
\pgfpathlineto{\pgfqpoint{11.344813in}{5.048876in}}%
\pgfpathlineto{\pgfqpoint{11.344840in}{5.048675in}}%
\pgfpathlineto{\pgfqpoint{11.344867in}{5.049415in}}%
\pgfpathlineto{\pgfqpoint{11.345414in}{5.036080in}}%
\pgfpathlineto{\pgfqpoint{11.345278in}{5.051036in}}%
\pgfpathlineto{\pgfqpoint{11.345989in}{5.040623in}}%
\pgfpathlineto{\pgfqpoint{11.346098in}{5.050937in}}%
\pgfpathlineto{\pgfqpoint{11.346454in}{5.035821in}}%
\pgfpathlineto{\pgfqpoint{11.347110in}{5.045204in}}%
\pgfpathlineto{\pgfqpoint{11.347794in}{5.034683in}}%
\pgfpathlineto{\pgfqpoint{11.347958in}{5.046310in}}%
\pgfpathlineto{\pgfqpoint{11.348232in}{5.038711in}}%
\pgfpathlineto{\pgfqpoint{11.349299in}{5.047404in}}%
\pgfpathlineto{\pgfqpoint{11.348314in}{5.032374in}}%
\pgfpathlineto{\pgfqpoint{11.349353in}{5.042084in}}%
\pgfpathlineto{\pgfqpoint{11.349654in}{5.048928in}}%
\pgfpathlineto{\pgfqpoint{11.350338in}{5.035204in}}%
\pgfpathlineto{\pgfqpoint{11.350420in}{5.039774in}}%
\pgfpathlineto{\pgfqpoint{11.351022in}{5.031614in}}%
\pgfpathlineto{\pgfqpoint{11.350803in}{5.046708in}}%
\pgfpathlineto{\pgfqpoint{11.351432in}{5.044538in}}%
\pgfpathlineto{\pgfqpoint{11.351925in}{5.046801in}}%
\pgfpathlineto{\pgfqpoint{11.351514in}{5.037569in}}%
\pgfpathlineto{\pgfqpoint{11.352034in}{5.044391in}}%
\pgfpathlineto{\pgfqpoint{11.352691in}{5.030883in}}%
\pgfpathlineto{\pgfqpoint{11.353046in}{5.048851in}}%
\pgfpathlineto{\pgfqpoint{11.353128in}{5.043807in}}%
\pgfpathlineto{\pgfqpoint{11.353429in}{5.030619in}}%
\pgfpathlineto{\pgfqpoint{11.353757in}{5.047947in}}%
\pgfpathlineto{\pgfqpoint{11.354222in}{5.036230in}}%
\pgfpathlineto{\pgfqpoint{11.354633in}{5.045643in}}%
\pgfpathlineto{\pgfqpoint{11.355180in}{5.032147in}}%
\pgfpathlineto{\pgfqpoint{11.355317in}{5.032527in}}%
\pgfpathlineto{\pgfqpoint{11.355344in}{5.031205in}}%
\pgfpathlineto{\pgfqpoint{11.355563in}{5.047386in}}%
\pgfpathlineto{\pgfqpoint{11.356219in}{5.034146in}}%
\pgfpathlineto{\pgfqpoint{11.357259in}{5.044589in}}%
\pgfpathlineto{\pgfqpoint{11.356657in}{5.030588in}}%
\pgfpathlineto{\pgfqpoint{11.357313in}{5.038630in}}%
\pgfpathlineto{\pgfqpoint{11.358216in}{5.032601in}}%
\pgfpathlineto{\pgfqpoint{11.357997in}{5.044299in}}%
\pgfpathlineto{\pgfqpoint{11.358462in}{5.034313in}}%
\pgfpathlineto{\pgfqpoint{11.358599in}{5.046891in}}%
\pgfpathlineto{\pgfqpoint{11.359310in}{5.031981in}}%
\pgfpathlineto{\pgfqpoint{11.359584in}{5.038404in}}%
\pgfpathlineto{\pgfqpoint{11.360432in}{5.028910in}}%
\pgfpathlineto{\pgfqpoint{11.359994in}{5.045412in}}%
\pgfpathlineto{\pgfqpoint{11.360678in}{5.034636in}}%
\pgfpathlineto{\pgfqpoint{11.361389in}{5.046893in}}%
\pgfpathlineto{\pgfqpoint{11.361717in}{5.030231in}}%
\pgfpathlineto{\pgfqpoint{11.361772in}{5.034981in}}%
\pgfpathlineto{\pgfqpoint{11.361991in}{5.027440in}}%
\pgfpathlineto{\pgfqpoint{11.362647in}{5.041010in}}%
\pgfpathlineto{\pgfqpoint{11.362866in}{5.034264in}}%
\pgfpathlineto{\pgfqpoint{11.363577in}{5.041646in}}%
\pgfpathlineto{\pgfqpoint{11.363058in}{5.028896in}}%
\pgfpathlineto{\pgfqpoint{11.363906in}{5.029046in}}%
\pgfpathlineto{\pgfqpoint{11.363933in}{5.028364in}}%
\pgfpathlineto{\pgfqpoint{11.364480in}{5.042436in}}%
\pgfpathlineto{\pgfqpoint{11.364507in}{5.043592in}}%
\pgfpathlineto{\pgfqpoint{11.364890in}{5.029896in}}%
\pgfpathlineto{\pgfqpoint{11.365410in}{5.037306in}}%
\pgfpathlineto{\pgfqpoint{11.366149in}{5.027154in}}%
\pgfpathlineto{\pgfqpoint{11.366258in}{5.040781in}}%
\pgfpathlineto{\pgfqpoint{11.366504in}{5.036981in}}%
\pgfpathlineto{\pgfqpoint{11.366778in}{5.044238in}}%
\pgfpathlineto{\pgfqpoint{11.366860in}{5.030652in}}%
\pgfpathlineto{\pgfqpoint{11.367325in}{5.034026in}}%
\pgfpathlineto{\pgfqpoint{11.367817in}{5.028516in}}%
\pgfpathlineto{\pgfqpoint{11.367598in}{5.042033in}}%
\pgfpathlineto{\pgfqpoint{11.368419in}{5.032426in}}%
\pgfpathlineto{\pgfqpoint{11.369294in}{5.045806in}}%
\pgfpathlineto{\pgfqpoint{11.368610in}{5.029209in}}%
\pgfpathlineto{\pgfqpoint{11.369540in}{5.038042in}}%
\pgfpathlineto{\pgfqpoint{11.369568in}{5.038111in}}%
\pgfpathlineto{\pgfqpoint{11.370443in}{5.025391in}}%
\pgfpathlineto{\pgfqpoint{11.370361in}{5.041355in}}%
\pgfpathlineto{\pgfqpoint{11.370689in}{5.035550in}}%
\pgfpathlineto{\pgfqpoint{11.371455in}{5.041404in}}%
\pgfpathlineto{\pgfqpoint{11.370936in}{5.029913in}}%
\pgfpathlineto{\pgfqpoint{11.371756in}{5.034917in}}%
\pgfpathlineto{\pgfqpoint{11.372331in}{5.029880in}}%
\pgfpathlineto{\pgfqpoint{11.371948in}{5.046458in}}%
\pgfpathlineto{\pgfqpoint{11.372850in}{5.036334in}}%
\pgfpathlineto{\pgfqpoint{11.373835in}{5.028228in}}%
\pgfpathlineto{\pgfqpoint{11.373151in}{5.040697in}}%
\pgfpathlineto{\pgfqpoint{11.373862in}{5.035195in}}%
\pgfpathlineto{\pgfqpoint{11.374628in}{5.044111in}}%
\pgfpathlineto{\pgfqpoint{11.374218in}{5.030805in}}%
\pgfpathlineto{\pgfqpoint{11.374984in}{5.037540in}}%
\pgfpathlineto{\pgfqpoint{11.375558in}{5.025512in}}%
\pgfpathlineto{\pgfqpoint{11.375613in}{5.042112in}}%
\pgfpathlineto{\pgfqpoint{11.376160in}{5.031674in}}%
\pgfpathlineto{\pgfqpoint{11.376187in}{5.040827in}}%
\pgfpathlineto{\pgfqpoint{11.376680in}{5.030145in}}%
\pgfpathlineto{\pgfqpoint{11.377254in}{5.039489in}}%
\pgfpathlineto{\pgfqpoint{11.378348in}{5.024837in}}%
\pgfpathlineto{\pgfqpoint{11.377309in}{5.041297in}}%
\pgfpathlineto{\pgfqpoint{11.378403in}{5.029965in}}%
\pgfpathlineto{\pgfqpoint{11.378485in}{5.041116in}}%
\pgfpathlineto{\pgfqpoint{11.379060in}{5.027046in}}%
\pgfpathlineto{\pgfqpoint{11.379470in}{5.030878in}}%
\pgfpathlineto{\pgfqpoint{11.379497in}{5.026646in}}%
\pgfpathlineto{\pgfqpoint{11.380318in}{5.042424in}}%
\pgfpathlineto{\pgfqpoint{11.380591in}{5.029153in}}%
\pgfpathlineto{\pgfqpoint{11.381494in}{5.040848in}}%
\pgfpathlineto{\pgfqpoint{11.380810in}{5.024687in}}%
\pgfpathlineto{\pgfqpoint{11.381686in}{5.030675in}}%
\pgfpathlineto{\pgfqpoint{11.381850in}{5.032245in}}%
\pgfpathlineto{\pgfqpoint{11.381740in}{5.029320in}}%
\pgfpathlineto{\pgfqpoint{11.381877in}{5.030181in}}%
\pgfpathlineto{\pgfqpoint{11.381932in}{5.022294in}}%
\pgfpathlineto{\pgfqpoint{11.382698in}{5.040894in}}%
\pgfpathlineto{\pgfqpoint{11.382944in}{5.034345in}}%
\pgfpathlineto{\pgfqpoint{11.383600in}{5.027809in}}%
\pgfpathlineto{\pgfqpoint{11.383628in}{5.038162in}}%
\pgfpathlineto{\pgfqpoint{11.384093in}{5.032761in}}%
\pgfpathlineto{\pgfqpoint{11.384831in}{5.039627in}}%
\pgfpathlineto{\pgfqpoint{11.384612in}{5.023433in}}%
\pgfpathlineto{\pgfqpoint{11.385187in}{5.034235in}}%
\pgfpathlineto{\pgfqpoint{11.385488in}{5.024518in}}%
\pgfpathlineto{\pgfqpoint{11.385652in}{5.040040in}}%
\pgfpathlineto{\pgfqpoint{11.386308in}{5.026296in}}%
\pgfpathlineto{\pgfqpoint{11.386418in}{5.037624in}}%
\pgfpathlineto{\pgfqpoint{11.387375in}{5.023994in}}%
\pgfpathlineto{\pgfqpoint{11.387402in}{5.028238in}}%
\pgfpathlineto{\pgfqpoint{11.387895in}{5.021138in}}%
\pgfpathlineto{\pgfqpoint{11.388387in}{5.036567in}}%
\pgfpathlineto{\pgfqpoint{11.388497in}{5.025338in}}%
\pgfpathlineto{\pgfqpoint{11.388989in}{5.035177in}}%
\pgfpathlineto{\pgfqpoint{11.388661in}{5.020578in}}%
\pgfpathlineto{\pgfqpoint{11.389618in}{5.028701in}}%
\pgfpathlineto{\pgfqpoint{11.389645in}{5.034311in}}%
\pgfpathlineto{\pgfqpoint{11.389974in}{5.020574in}}%
\pgfpathlineto{\pgfqpoint{11.390712in}{5.026278in}}%
\pgfpathlineto{\pgfqpoint{11.391560in}{5.036740in}}%
\pgfpathlineto{\pgfqpoint{11.391369in}{5.022309in}}%
\pgfpathlineto{\pgfqpoint{11.391670in}{5.027299in}}%
\pgfpathlineto{\pgfqpoint{11.391697in}{5.015807in}}%
\pgfpathlineto{\pgfqpoint{11.392080in}{5.037480in}}%
\pgfpathlineto{\pgfqpoint{11.392791in}{5.021417in}}%
\pgfpathlineto{\pgfqpoint{11.393502in}{5.035011in}}%
\pgfpathlineto{\pgfqpoint{11.393940in}{5.028486in}}%
\pgfpathlineto{\pgfqpoint{11.394761in}{5.020297in}}%
\pgfpathlineto{\pgfqpoint{11.394241in}{5.034473in}}%
\pgfpathlineto{\pgfqpoint{11.395007in}{5.031849in}}%
\pgfpathlineto{\pgfqpoint{11.395116in}{5.039010in}}%
\pgfpathlineto{\pgfqpoint{11.395691in}{5.024695in}}%
\pgfpathlineto{\pgfqpoint{11.395992in}{5.025567in}}%
\pgfpathlineto{\pgfqpoint{11.396019in}{5.016277in}}%
\pgfpathlineto{\pgfqpoint{11.396347in}{5.037124in}}%
\pgfpathlineto{\pgfqpoint{11.397058in}{5.030094in}}%
\pgfpathlineto{\pgfqpoint{11.397879in}{5.035808in}}%
\pgfpathlineto{\pgfqpoint{11.397387in}{5.016095in}}%
\pgfpathlineto{\pgfqpoint{11.398180in}{5.034541in}}%
\pgfpathlineto{\pgfqpoint{11.398864in}{5.019366in}}%
\pgfpathlineto{\pgfqpoint{11.398508in}{5.035762in}}%
\pgfpathlineto{\pgfqpoint{11.399274in}{5.029956in}}%
\pgfpathlineto{\pgfqpoint{11.399438in}{5.035997in}}%
\pgfpathlineto{\pgfqpoint{11.400149in}{5.021305in}}%
\pgfpathlineto{\pgfqpoint{11.400341in}{5.024282in}}%
\pgfpathlineto{\pgfqpoint{11.400450in}{5.019425in}}%
\pgfpathlineto{\pgfqpoint{11.400943in}{5.034081in}}%
\pgfpathlineto{\pgfqpoint{11.401325in}{5.025553in}}%
\pgfpathlineto{\pgfqpoint{11.401736in}{5.032995in}}%
\pgfpathlineto{\pgfqpoint{11.401900in}{5.020408in}}%
\pgfpathlineto{\pgfqpoint{11.402420in}{5.032048in}}%
\pgfpathlineto{\pgfqpoint{11.402994in}{5.021065in}}%
\pgfpathlineto{\pgfqpoint{11.402638in}{5.038914in}}%
\pgfpathlineto{\pgfqpoint{11.403514in}{5.032092in}}%
\pgfpathlineto{\pgfqpoint{11.403842in}{5.019239in}}%
\pgfpathlineto{\pgfqpoint{11.404581in}{5.034207in}}%
\pgfpathlineto{\pgfqpoint{11.405593in}{5.018845in}}%
\pgfpathlineto{\pgfqpoint{11.405046in}{5.036081in}}%
\pgfpathlineto{\pgfqpoint{11.405702in}{5.026437in}}%
\pgfpathlineto{\pgfqpoint{11.405839in}{5.038466in}}%
\pgfpathlineto{\pgfqpoint{11.405921in}{5.020128in}}%
\pgfpathlineto{\pgfqpoint{11.406851in}{5.035665in}}%
\pgfpathlineto{\pgfqpoint{11.407480in}{5.024467in}}%
\pgfpathlineto{\pgfqpoint{11.407890in}{5.038344in}}%
\pgfpathlineto{\pgfqpoint{11.407972in}{5.032110in}}%
\pgfpathlineto{\pgfqpoint{11.408957in}{5.022430in}}%
\pgfpathlineto{\pgfqpoint{11.408219in}{5.039176in}}%
\pgfpathlineto{\pgfqpoint{11.409067in}{5.032226in}}%
\pgfpathlineto{\pgfqpoint{11.409203in}{5.037045in}}%
\pgfpathlineto{\pgfqpoint{11.409696in}{5.024779in}}%
\pgfpathlineto{\pgfqpoint{11.410106in}{5.027442in}}%
\pgfpathlineto{\pgfqpoint{11.410489in}{5.023606in}}%
\pgfpathlineto{\pgfqpoint{11.410352in}{5.038534in}}%
\pgfpathlineto{\pgfqpoint{11.410927in}{5.024404in}}%
\pgfpathlineto{\pgfqpoint{11.411364in}{5.035269in}}%
\pgfpathlineto{\pgfqpoint{11.411556in}{5.018973in}}%
\pgfpathlineto{\pgfqpoint{11.412021in}{5.025378in}}%
\pgfpathlineto{\pgfqpoint{11.412349in}{5.017193in}}%
\pgfpathlineto{\pgfqpoint{11.412130in}{5.032235in}}%
\pgfpathlineto{\pgfqpoint{11.412787in}{5.029705in}}%
\pgfpathlineto{\pgfqpoint{11.412814in}{5.033141in}}%
\pgfpathlineto{\pgfqpoint{11.413224in}{5.013697in}}%
\pgfpathlineto{\pgfqpoint{11.413853in}{5.025395in}}%
\pgfpathlineto{\pgfqpoint{11.414154in}{5.032846in}}%
\pgfpathlineto{\pgfqpoint{11.413990in}{5.021118in}}%
\pgfpathlineto{\pgfqpoint{11.414811in}{5.024332in}}%
\pgfpathlineto{\pgfqpoint{11.415002in}{5.017400in}}%
\pgfpathlineto{\pgfqpoint{11.415549in}{5.029111in}}%
\pgfpathlineto{\pgfqpoint{11.415905in}{5.023856in}}%
\pgfpathlineto{\pgfqpoint{11.415987in}{5.034315in}}%
\pgfpathlineto{\pgfqpoint{11.416644in}{5.018287in}}%
\pgfpathlineto{\pgfqpoint{11.416972in}{5.026510in}}%
\pgfpathlineto{\pgfqpoint{11.417765in}{5.032788in}}%
\pgfpathlineto{\pgfqpoint{11.418093in}{5.019951in}}%
\pgfpathlineto{\pgfqpoint{11.418941in}{5.034801in}}%
\pgfpathlineto{\pgfqpoint{11.418504in}{5.019624in}}%
\pgfpathlineto{\pgfqpoint{11.419215in}{5.024810in}}%
\pgfpathlineto{\pgfqpoint{11.420008in}{5.033446in}}%
\pgfpathlineto{\pgfqpoint{11.419707in}{5.019927in}}%
\pgfpathlineto{\pgfqpoint{11.420336in}{5.027290in}}%
\pgfpathlineto{\pgfqpoint{11.420364in}{5.029399in}}%
\pgfpathlineto{\pgfqpoint{11.421157in}{5.018512in}}%
\pgfpathlineto{\pgfqpoint{11.421321in}{5.018514in}}%
\pgfpathlineto{\pgfqpoint{11.564463in}{5.018513in}}%
\pgfpathlineto{\pgfqpoint{11.564463in}{5.018513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.226468in,y=7.723125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=8.003333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA\_BW scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057383in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057383in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704730in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704730in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352077in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352077in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999424in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999424in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646771in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646771in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294118in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.294118in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=0.937238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.383750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=1.330988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=1.724738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.171250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434412in, y=2.118488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=2.512238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.958750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=2.905988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=3.299738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489775in, y=3.693488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576581in, y=4.087238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378857in,y=2.565000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057410in}{3.740240in}}%
\pgfpathlineto{\pgfqpoint{2.057599in}{4.017422in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{3.750639in}}%
\pgfpathlineto{\pgfqpoint{2.058570in}{3.737112in}}%
\pgfpathlineto{\pgfqpoint{2.059649in}{3.744304in}}%
\pgfpathlineto{\pgfqpoint{2.059838in}{3.743413in}}%
\pgfpathlineto{\pgfqpoint{2.060108in}{3.747578in}}%
\pgfpathlineto{\pgfqpoint{2.061025in}{3.772454in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{3.763047in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{3.750600in}}%
\pgfpathlineto{\pgfqpoint{2.061861in}{3.786418in}}%
\pgfpathlineto{\pgfqpoint{2.061915in}{3.868458in}}%
\pgfpathlineto{\pgfqpoint{2.062887in}{3.633114in}}%
\pgfpathlineto{\pgfqpoint{2.062914in}{3.634764in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{3.587674in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{3.527372in}}%
\pgfpathlineto{\pgfqpoint{2.065153in}{3.531330in}}%
\pgfpathlineto{\pgfqpoint{2.065584in}{3.780910in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{3.522353in}}%
\pgfpathlineto{\pgfqpoint{2.068255in}{3.466377in}}%
\pgfpathlineto{\pgfqpoint{2.088677in}{3.074539in}}%
\pgfpathlineto{\pgfqpoint{2.178997in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{2.179024in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{2.179051in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{2.179672in}{1.311093in}}%
\pgfpathlineto{\pgfqpoint{2.180103in}{1.324618in}}%
\pgfpathlineto{\pgfqpoint{2.180886in}{1.280024in}}%
\pgfpathlineto{\pgfqpoint{2.181263in}{1.290297in}}%
\pgfpathlineto{\pgfqpoint{2.181371in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{2.182180in}{1.274453in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{2.183260in}{1.249214in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.292984in}}%
\pgfpathlineto{\pgfqpoint{2.183529in}{1.252778in}}%
\pgfpathlineto{\pgfqpoint{2.184501in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{2.183718in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{2.184635in}{1.250194in}}%
\pgfpathlineto{\pgfqpoint{2.185553in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{1.231071in}}%
\pgfpathlineto{\pgfqpoint{2.185715in}{1.253323in}}%
\pgfpathlineto{\pgfqpoint{2.185768in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{2.186119in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{2.186848in}{1.225742in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{1.225742in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{1.225742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057410in}{3.702223in}}%
\pgfpathlineto{\pgfqpoint{2.057626in}{3.969842in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{3.707498in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{3.705638in}}%
\pgfpathlineto{\pgfqpoint{2.059190in}{3.713123in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{3.710318in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{3.735226in}}%
\pgfpathlineto{\pgfqpoint{2.061375in}{3.733604in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{3.774139in}}%
\pgfpathlineto{\pgfqpoint{2.062292in}{3.619896in}}%
\pgfpathlineto{\pgfqpoint{2.062778in}{3.582168in}}%
\pgfpathlineto{\pgfqpoint{2.062913in}{3.660426in}}%
\pgfpathlineto{\pgfqpoint{2.062967in}{3.749832in}}%
\pgfpathlineto{\pgfqpoint{2.063452in}{3.445184in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{3.520720in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{3.533435in}}%
\pgfpathlineto{\pgfqpoint{2.064369in}{3.317429in}}%
\pgfpathlineto{\pgfqpoint{2.064423in}{3.318012in}}%
\pgfpathlineto{\pgfqpoint{2.065961in}{3.313809in}}%
\pgfpathlineto{\pgfqpoint{2.069818in}{3.303010in}}%
\pgfpathlineto{\pgfqpoint{2.072516in}{3.301465in}}%
\pgfpathlineto{\pgfqpoint{2.079043in}{3.299231in}}%
\pgfpathlineto{\pgfqpoint{2.082712in}{3.294681in}}%
\pgfpathlineto{\pgfqpoint{2.087216in}{3.285101in}}%
\pgfpathlineto{\pgfqpoint{2.092530in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{2.100730in}{3.233051in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{3.001396in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{2.776503in}}%
\pgfpathlineto{\pgfqpoint{2.518313in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{2.518340in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{2.519257in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{2.519338in}{1.494158in}}%
\pgfpathlineto{\pgfqpoint{2.520417in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.520552in}{1.488388in}}%
\pgfpathlineto{\pgfqpoint{2.520687in}{1.489340in}}%
\pgfpathlineto{\pgfqpoint{2.521442in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{2.521550in}{1.485455in}}%
\pgfpathlineto{\pgfqpoint{2.522764in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{2.522818in}{1.480218in}}%
\pgfpathlineto{\pgfqpoint{2.523357in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{2.523681in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{2.524922in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{2.526136in}{1.465226in}}%
\pgfpathlineto{\pgfqpoint{2.526163in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.527161in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{2.527997in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{2.527215in}{1.461864in}}%
\pgfpathlineto{\pgfqpoint{2.528401in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{2.528482in}{1.457743in}}%
\pgfpathlineto{\pgfqpoint{2.530128in}{1.448625in}}%
\pgfpathlineto{\pgfqpoint{2.530236in}{1.451508in}}%
\pgfpathlineto{\pgfqpoint{2.531126in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{2.531207in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{2.532124in}{1.440760in}}%
\pgfpathlineto{\pgfqpoint{2.531261in}{1.447373in}}%
\pgfpathlineto{\pgfqpoint{2.532421in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{1.442198in}}%
\pgfpathlineto{\pgfqpoint{2.533095in}{1.437964in}}%
\pgfpathlineto{\pgfqpoint{2.533122in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{2.534282in}{1.432649in}}%
\pgfpathlineto{\pgfqpoint{2.534444in}{1.436323in}}%
\pgfpathlineto{\pgfqpoint{2.535253in}{1.428076in}}%
\pgfpathlineto{\pgfqpoint{2.535334in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{2.536143in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{2.536628in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{2.536655in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{2.537303in}{1.419042in}}%
\pgfpathlineto{\pgfqpoint{2.537680in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{2.538759in}{1.414512in}}%
\pgfpathlineto{\pgfqpoint{2.538867in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{2.539137in}{1.413651in}}%
\pgfpathlineto{\pgfqpoint{2.538921in}{1.416860in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.415364in}}%
\pgfpathlineto{\pgfqpoint{2.540405in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{2.539596in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{2.540459in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.411336in}}%
\pgfpathlineto{\pgfqpoint{2.541646in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{2.541673in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{2.542590in}{1.398092in}}%
\pgfpathlineto{\pgfqpoint{2.542671in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{2.542967in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.397187in}}%
\pgfpathlineto{\pgfqpoint{2.543291in}{1.398901in}}%
\pgfpathlineto{\pgfqpoint{2.544289in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{2.543372in}{1.400171in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{1.394865in}}%
\pgfpathlineto{\pgfqpoint{2.544559in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{2.545665in}{1.386545in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{1.393179in}}%
\pgfpathlineto{\pgfqpoint{2.546717in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{2.546744in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{2.547580in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{2.546879in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{2.547850in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{2.547877in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{2.548227in}{1.373264in}}%
\pgfpathlineto{\pgfqpoint{2.548794in}{1.377813in}}%
\pgfpathlineto{\pgfqpoint{2.549603in}{1.368864in}}%
\pgfpathlineto{\pgfqpoint{2.549171in}{1.380709in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{2.550088in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.364390in}}%
\pgfpathlineto{\pgfqpoint{2.551006in}{1.370198in}}%
\pgfpathlineto{\pgfqpoint{2.551113in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{2.551060in}{1.364250in}}%
\pgfpathlineto{\pgfqpoint{2.551734in}{1.368890in}}%
\pgfpathlineto{\pgfqpoint{2.552651in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{2.551869in}{1.371408in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{2.552975in}{1.367207in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{2.554539in}{1.350589in}}%
\pgfpathlineto{\pgfqpoint{2.554108in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{2.554998in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{2.555402in}{1.356530in}}%
\pgfpathlineto{\pgfqpoint{2.555996in}{1.342819in}}%
\pgfpathlineto{\pgfqpoint{2.556050in}{1.348657in}}%
\pgfpathlineto{\pgfqpoint{2.557129in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{2.556886in}{1.355100in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.345850in}}%
\pgfpathlineto{\pgfqpoint{2.557210in}{1.350781in}}%
\pgfpathlineto{\pgfqpoint{2.557911in}{1.336703in}}%
\pgfpathlineto{\pgfqpoint{2.558235in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{2.558315in}{1.350588in}}%
\pgfpathlineto{\pgfqpoint{2.559367in}{1.338837in}}%
\pgfpathlineto{\pgfqpoint{2.560473in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{2.559421in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{2.560581in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{2.561364in}{1.327379in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.331556in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{2.561876in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{2.562793in}{1.323703in}}%
\pgfpathlineto{\pgfqpoint{2.563279in}{1.335686in}}%
\pgfpathlineto{\pgfqpoint{2.563575in}{1.314693in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.326267in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{2.564061in}{1.330604in}}%
\pgfpathlineto{\pgfqpoint{2.564978in}{1.318266in}}%
\pgfpathlineto{\pgfqpoint{2.565329in}{1.323190in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{2.565598in}{1.309592in}}%
\pgfpathlineto{\pgfqpoint{2.566596in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{2.565814in}{1.325275in}}%
\pgfpathlineto{\pgfqpoint{2.566650in}{1.309219in}}%
\pgfpathlineto{\pgfqpoint{2.566677in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{2.567514in}{1.303061in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{1.313870in}}%
\pgfpathlineto{\pgfqpoint{2.568781in}{1.292126in}}%
\pgfpathlineto{\pgfqpoint{2.568646in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{2.568862in}{1.302602in}}%
\pgfpathlineto{\pgfqpoint{2.568889in}{1.311135in}}%
\pgfpathlineto{\pgfqpoint{2.569267in}{1.288109in}}%
\pgfpathlineto{\pgfqpoint{2.569941in}{1.305449in}}%
\pgfpathlineto{\pgfqpoint{2.570373in}{1.312845in}}%
\pgfpathlineto{\pgfqpoint{2.571074in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{2.571695in}{1.307830in}}%
\pgfpathlineto{\pgfqpoint{2.571910in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{2.572180in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{2.573097in}{1.283010in}}%
\pgfpathlineto{\pgfqpoint{2.573259in}{1.304400in}}%
\pgfpathlineto{\pgfqpoint{2.573313in}{1.287519in}}%
\pgfpathlineto{\pgfqpoint{2.573772in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{2.573637in}{1.301989in}}%
\pgfpathlineto{\pgfqpoint{2.574419in}{1.282350in}}%
\pgfpathlineto{\pgfqpoint{2.575228in}{1.299940in}}%
\pgfpathlineto{\pgfqpoint{2.575282in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{2.575525in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{2.576307in}{1.266321in}}%
\pgfpathlineto{\pgfqpoint{2.575849in}{1.298964in}}%
\pgfpathlineto{\pgfqpoint{2.576604in}{1.285141in}}%
\pgfpathlineto{\pgfqpoint{2.577899in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{2.577035in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{2.578519in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{1.254703in}}%
\pgfpathlineto{\pgfqpoint{2.579031in}{1.276917in}}%
\pgfpathlineto{\pgfqpoint{2.580002in}{1.253483in}}%
\pgfpathlineto{\pgfqpoint{2.579085in}{1.284873in}}%
\pgfpathlineto{\pgfqpoint{2.580029in}{1.267394in}}%
\pgfpathlineto{\pgfqpoint{2.580839in}{1.287018in}}%
\pgfpathlineto{\pgfqpoint{2.580110in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{2.581081in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{2.581675in}{1.282812in}}%
\pgfpathlineto{\pgfqpoint{2.582187in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{2.582430in}{1.284788in}}%
\pgfpathlineto{\pgfqpoint{2.582700in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{2.583131in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.242726in}}%
\pgfpathlineto{\pgfqpoint{2.583320in}{1.277794in}}%
\pgfpathlineto{\pgfqpoint{2.584237in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{1.276850in}}%
\pgfpathlineto{\pgfqpoint{2.584453in}{1.245283in}}%
\pgfpathlineto{\pgfqpoint{2.584966in}{1.252108in}}%
\pgfpathlineto{\pgfqpoint{2.585613in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{2.585155in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{2.586045in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{2.586072in}{1.276697in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.237794in}}%
\pgfpathlineto{\pgfqpoint{2.587151in}{1.261422in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{2.587636in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{2.588310in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{2.588364in}{1.267785in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{1.252563in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{1.252562in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{1.252562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057410in}{3.681171in}}%
\pgfpathlineto{\pgfqpoint{2.057626in}{3.960912in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{3.686837in}}%
\pgfpathlineto{\pgfqpoint{2.060539in}{3.744301in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{3.718007in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{3.614546in}}%
\pgfpathlineto{\pgfqpoint{2.060890in}{3.771505in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.062185in}{3.738846in}}%
\pgfpathlineto{\pgfqpoint{2.063048in}{3.478352in}}%
\pgfpathlineto{\pgfqpoint{2.064235in}{3.262600in}}%
\pgfpathlineto{\pgfqpoint{2.064424in}{3.413445in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{3.649073in}}%
\pgfpathlineto{\pgfqpoint{2.065287in}{3.319390in}}%
\pgfpathlineto{\pgfqpoint{2.065476in}{3.349258in}}%
\pgfpathlineto{\pgfqpoint{2.066420in}{3.254458in}}%
\pgfpathlineto{\pgfqpoint{2.066771in}{3.261056in}}%
\pgfpathlineto{\pgfqpoint{2.066933in}{3.259327in}}%
\pgfpathlineto{\pgfqpoint{2.067634in}{3.264451in}}%
\pgfpathlineto{\pgfqpoint{2.070116in}{3.298682in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{3.355732in}}%
\pgfpathlineto{\pgfqpoint{2.076077in}{3.358986in}}%
\pgfpathlineto{\pgfqpoint{2.076347in}{3.358817in}}%
\pgfpathlineto{\pgfqpoint{2.077480in}{3.356028in}}%
\pgfpathlineto{\pgfqpoint{2.079692in}{3.343235in}}%
\pgfpathlineto{\pgfqpoint{2.084116in}{3.301885in}}%
\pgfpathlineto{\pgfqpoint{2.258485in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{2.258566in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{2.259753in}{1.437569in}}%
\pgfpathlineto{\pgfqpoint{2.261155in}{1.420721in}}%
\pgfpathlineto{\pgfqpoint{2.261209in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{2.261371in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{2.261587in}{1.416019in}}%
\pgfpathlineto{\pgfqpoint{2.261614in}{1.417428in}}%
\pgfpathlineto{\pgfqpoint{2.262558in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{2.261695in}{1.418271in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{1.406412in}}%
\pgfpathlineto{\pgfqpoint{2.264689in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{2.264716in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{2.265633in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{2.265741in}{1.378020in}}%
\pgfpathlineto{\pgfqpoint{2.266793in}{1.361255in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{2.266928in}{1.367046in}}%
\pgfpathlineto{\pgfqpoint{2.266955in}{1.367964in}}%
\pgfpathlineto{\pgfqpoint{2.267576in}{1.354330in}}%
\pgfpathlineto{\pgfqpoint{2.267764in}{1.358284in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{2.268115in}{1.358834in}}%
\pgfpathlineto{\pgfqpoint{2.269005in}{1.345504in}}%
\pgfpathlineto{\pgfqpoint{2.269410in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{2.269464in}{1.335778in}}%
\pgfpathlineto{\pgfqpoint{2.269707in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{2.270840in}{1.325416in}}%
\pgfpathlineto{\pgfqpoint{2.271001in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{2.271838in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{2.271919in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{2.271973in}{1.323305in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{2.272027in}{1.320013in}}%
\pgfpathlineto{\pgfqpoint{2.273052in}{1.294230in}}%
\pgfpathlineto{\pgfqpoint{2.272107in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{2.273240in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{2.273321in}{1.315751in}}%
\pgfpathlineto{\pgfqpoint{2.274158in}{1.289033in}}%
\pgfpathlineto{\pgfqpoint{2.274373in}{1.306098in}}%
\pgfpathlineto{\pgfqpoint{2.275264in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{2.275425in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{2.276127in}{1.267190in}}%
\pgfpathlineto{\pgfqpoint{2.276370in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{2.277691in}{1.257580in}}%
\pgfpathlineto{\pgfqpoint{2.276531in}{1.289989in}}%
\pgfpathlineto{\pgfqpoint{2.277745in}{1.269086in}}%
\pgfpathlineto{\pgfqpoint{2.277988in}{1.282388in}}%
\pgfpathlineto{\pgfqpoint{2.278770in}{1.256541in}}%
\pgfpathlineto{\pgfqpoint{2.278824in}{1.268347in}}%
\pgfpathlineto{\pgfqpoint{2.279472in}{1.238030in}}%
\pgfpathlineto{\pgfqpoint{2.278878in}{1.281940in}}%
\pgfpathlineto{\pgfqpoint{2.279957in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.271191in}}%
\pgfpathlineto{\pgfqpoint{2.280632in}{1.233732in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{2.281414in}{1.273657in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.229302in}}%
\pgfpathlineto{\pgfqpoint{2.282169in}{1.236352in}}%
\pgfpathlineto{\pgfqpoint{2.283248in}{1.232693in}}%
\pgfpathlineto{\pgfqpoint{2.335419in}{1.232695in}}%
\pgfpathlineto{\pgfqpoint{2.335419in}{1.232695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057410in}{3.643084in}}%
\pgfpathlineto{\pgfqpoint{2.057626in}{3.928439in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{3.650077in}}%
\pgfpathlineto{\pgfqpoint{2.059946in}{3.673110in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{3.686292in}}%
\pgfpathlineto{\pgfqpoint{2.060998in}{3.670889in}}%
\pgfpathlineto{\pgfqpoint{2.061213in}{3.685418in}}%
\pgfpathlineto{\pgfqpoint{2.063668in}{3.359999in}}%
\pgfpathlineto{\pgfqpoint{2.064019in}{3.326402in}}%
\pgfpathlineto{\pgfqpoint{2.064127in}{3.400803in}}%
\pgfpathlineto{\pgfqpoint{2.064288in}{3.628387in}}%
\pgfpathlineto{\pgfqpoint{2.065098in}{3.226552in}}%
\pgfpathlineto{\pgfqpoint{2.066716in}{3.175513in}}%
\pgfpathlineto{\pgfqpoint{2.077559in}{2.997539in}}%
\pgfpathlineto{\pgfqpoint{2.079367in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{2.081120in}{2.995832in}}%
\pgfpathlineto{\pgfqpoint{2.084060in}{3.000841in}}%
\pgfpathlineto{\pgfqpoint{2.090803in}{3.017860in}}%
\pgfpathlineto{\pgfqpoint{2.135876in}{3.137020in}}%
\pgfpathlineto{\pgfqpoint{2.153732in}{3.183864in}}%
\pgfpathlineto{\pgfqpoint{2.166842in}{3.219798in}}%
\pgfpathlineto{\pgfqpoint{2.169755in}{3.221911in}}%
\pgfpathlineto{\pgfqpoint{2.172020in}{3.220953in}}%
\pgfpathlineto{\pgfqpoint{2.174880in}{3.216888in}}%
\pgfpathlineto{\pgfqpoint{2.179276in}{3.206159in}}%
\pgfpathlineto{\pgfqpoint{2.187557in}{3.178929in}}%
\pgfpathlineto{\pgfqpoint{2.232819in}{3.025923in}}%
\pgfpathlineto{\pgfqpoint{2.259253in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{2.298121in}{2.840961in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{2.629183in}}%
\pgfpathlineto{\pgfqpoint{2.807111in}{1.498365in}}%
\pgfpathlineto{\pgfqpoint{2.807435in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{2.807462in}{1.499865in}}%
\pgfpathlineto{\pgfqpoint{2.808406in}{1.495504in}}%
\pgfpathlineto{\pgfqpoint{2.808460in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{2.808594in}{1.496438in}}%
\pgfpathlineto{\pgfqpoint{2.808540in}{1.495336in}}%
\pgfpathlineto{\pgfqpoint{2.808621in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{2.809727in}{1.492323in}}%
\pgfpathlineto{\pgfqpoint{2.808783in}{1.495895in}}%
\pgfpathlineto{\pgfqpoint{2.809808in}{1.492827in}}%
\pgfpathlineto{\pgfqpoint{2.812263in}{1.485727in}}%
\pgfpathlineto{\pgfqpoint{2.809889in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{2.812290in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{2.812317in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{2.813261in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{2.814421in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{2.814448in}{1.480635in}}%
\pgfpathlineto{\pgfqpoint{2.815958in}{1.475134in}}%
\pgfpathlineto{\pgfqpoint{2.816174in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{2.817037in}{1.473018in}}%
\pgfpathlineto{\pgfqpoint{2.817091in}{1.473701in}}%
\pgfpathlineto{\pgfqpoint{2.818467in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{2.817199in}{1.473768in}}%
\pgfpathlineto{\pgfqpoint{2.818548in}{1.469556in}}%
\pgfpathlineto{\pgfqpoint{2.818575in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{2.819114in}{1.466820in}}%
\pgfpathlineto{\pgfqpoint{2.819546in}{1.466892in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{1.467787in}}%
\pgfpathlineto{\pgfqpoint{2.819869in}{1.465825in}}%
\pgfpathlineto{\pgfqpoint{2.819896in}{1.466040in}}%
\pgfpathlineto{\pgfqpoint{2.821002in}{1.462648in}}%
\pgfpathlineto{\pgfqpoint{2.820058in}{1.466170in}}%
\pgfpathlineto{\pgfqpoint{2.821083in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{2.821164in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{2.821650in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{2.821892in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{2.823079in}{1.458693in}}%
\pgfpathlineto{\pgfqpoint{2.823807in}{1.454303in}}%
\pgfpathlineto{\pgfqpoint{2.823942in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.452082in}}%
\pgfpathlineto{\pgfqpoint{2.825075in}{1.453074in}}%
\pgfpathlineto{\pgfqpoint{2.825102in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{2.825857in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.825938in}{1.450318in}}%
\pgfpathlineto{\pgfqpoint{2.825992in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.827179in}{1.446943in}}%
\pgfpathlineto{\pgfqpoint{2.828177in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.827503in}{1.448365in}}%
\pgfpathlineto{\pgfqpoint{2.828366in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{2.829067in}{1.441014in}}%
\pgfpathlineto{\pgfqpoint{2.828420in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{2.829580in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{2.830281in}{1.437922in}}%
\pgfpathlineto{\pgfqpoint{2.830470in}{1.439510in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{2.830686in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{2.831684in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.831980in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{2.832439in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{2.832628in}{1.434491in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{1.429853in}}%
\pgfpathlineto{\pgfqpoint{2.832790in}{1.434983in}}%
\pgfpathlineto{\pgfqpoint{2.833842in}{1.431146in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{2.834354in}{1.428396in}}%
\pgfpathlineto{\pgfqpoint{2.834489in}{1.428649in}}%
\pgfpathlineto{\pgfqpoint{2.835487in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{2.834651in}{1.429808in}}%
\pgfpathlineto{\pgfqpoint{2.835649in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{2.835757in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.421744in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{2.836809in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{2.837753in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{2.837780in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{2.838589in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{2.838886in}{1.418817in}}%
\pgfpathlineto{\pgfqpoint{2.839749in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.839830in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{2.840261in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{2.840720in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{2.840747in}{1.413709in}}%
\pgfpathlineto{\pgfqpoint{2.840936in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{2.841880in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{2.842338in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{2.842230in}{1.406861in}}%
\pgfpathlineto{\pgfqpoint{2.842932in}{1.407901in}}%
\pgfpathlineto{\pgfqpoint{2.843876in}{1.401715in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{1.408986in}}%
\pgfpathlineto{\pgfqpoint{2.844065in}{1.405278in}}%
\pgfpathlineto{\pgfqpoint{2.844118in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.844496in}{1.401068in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{2.845899in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{2.845009in}{1.403878in}}%
\pgfpathlineto{\pgfqpoint{2.845980in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{2.846115in}{1.398306in}}%
\pgfpathlineto{\pgfqpoint{2.846195in}{1.400304in}}%
\pgfpathlineto{\pgfqpoint{2.847086in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{2.847328in}{1.397042in}}%
\pgfpathlineto{\pgfqpoint{2.847544in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{2.847517in}{1.397940in}}%
\pgfpathlineto{\pgfqpoint{2.848461in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{2.849648in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{2.848731in}{1.395975in}}%
\pgfpathlineto{\pgfqpoint{2.849729in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{2.849783in}{1.394192in}}%
\pgfpathlineto{\pgfqpoint{2.850754in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{2.850808in}{1.388800in}}%
\pgfpathlineto{\pgfqpoint{2.851509in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{2.850943in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{2.851968in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.852157in}{1.386501in}}%
\pgfpathlineto{\pgfqpoint{2.852453in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{2.852939in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{2.853613in}{1.377159in}}%
\pgfpathlineto{\pgfqpoint{2.853343in}{1.384862in}}%
\pgfpathlineto{\pgfqpoint{2.854072in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.854746in}{1.373351in}}%
\pgfpathlineto{\pgfqpoint{2.854503in}{1.381912in}}%
\pgfpathlineto{\pgfqpoint{2.855205in}{1.378576in}}%
\pgfpathlineto{\pgfqpoint{2.855232in}{1.379991in}}%
\pgfpathlineto{\pgfqpoint{2.856122in}{1.372163in}}%
\pgfpathlineto{\pgfqpoint{2.856203in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{2.856580in}{1.368148in}}%
\pgfpathlineto{\pgfqpoint{2.856526in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{2.857362in}{1.371820in}}%
\pgfpathlineto{\pgfqpoint{2.857659in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{2.857983in}{1.365233in}}%
\pgfpathlineto{\pgfqpoint{2.858441in}{1.371063in}}%
\pgfpathlineto{\pgfqpoint{2.858495in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{2.858603in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{2.859574in}{1.366786in}}%
\pgfpathlineto{\pgfqpoint{2.860464in}{1.360434in}}%
\pgfpathlineto{\pgfqpoint{2.859952in}{1.369308in}}%
\pgfpathlineto{\pgfqpoint{2.860761in}{1.363609in}}%
\pgfpathlineto{\pgfqpoint{2.860788in}{1.366656in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{2.861813in}{1.360231in}}%
\pgfpathlineto{\pgfqpoint{2.862757in}{1.353608in}}%
\pgfpathlineto{\pgfqpoint{2.861894in}{1.362788in}}%
\pgfpathlineto{\pgfqpoint{2.862919in}{1.357575in}}%
\pgfpathlineto{\pgfqpoint{2.863054in}{1.361604in}}%
\pgfpathlineto{\pgfqpoint{2.863324in}{1.351180in}}%
\pgfpathlineto{\pgfqpoint{2.863917in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{2.864942in}{1.349699in}}%
\pgfpathlineto{\pgfqpoint{2.864160in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{2.865023in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{2.865589in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{2.865886in}{1.347606in}}%
\pgfpathlineto{\pgfqpoint{2.866102in}{1.348265in}}%
\pgfpathlineto{\pgfqpoint{2.866345in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{2.866452in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{1.350469in}}%
\pgfpathlineto{\pgfqpoint{2.867531in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{2.866803in}{1.353905in}}%
\pgfpathlineto{\pgfqpoint{2.867720in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{1.351155in}}%
\pgfpathlineto{\pgfqpoint{2.868017in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{2.868772in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{2.869554in}{1.336543in}}%
\pgfpathlineto{\pgfqpoint{2.869393in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{2.869905in}{1.338071in}}%
\pgfpathlineto{\pgfqpoint{2.870499in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{2.870256in}{1.333452in}}%
\pgfpathlineto{\pgfqpoint{2.871011in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.871577in}{1.330657in}}%
\pgfpathlineto{\pgfqpoint{2.871497in}{1.344465in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{2.872360in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{2.872522in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{2.873169in}{1.331950in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.328072in}}%
\pgfpathlineto{\pgfqpoint{2.873600in}{1.341070in}}%
\pgfpathlineto{\pgfqpoint{2.874248in}{1.329875in}}%
\pgfpathlineto{\pgfqpoint{2.874275in}{1.338604in}}%
\pgfpathlineto{\pgfqpoint{2.874652in}{1.323251in}}%
\pgfpathlineto{\pgfqpoint{2.875354in}{1.332927in}}%
\pgfpathlineto{\pgfqpoint{2.876433in}{1.321004in}}%
\pgfpathlineto{\pgfqpoint{2.875570in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{2.876487in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{2.877539in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{2.877512in}{1.319840in}}%
\pgfpathlineto{\pgfqpoint{2.877566in}{1.325979in}}%
\pgfpathlineto{\pgfqpoint{2.878240in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{2.877889in}{1.331431in}}%
\pgfpathlineto{\pgfqpoint{2.878671in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{2.878968in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{2.879184in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{2.879750in}{1.323524in}}%
\pgfpathlineto{\pgfqpoint{2.880802in}{1.310995in}}%
\pgfpathlineto{\pgfqpoint{2.880074in}{1.327925in}}%
\pgfpathlineto{\pgfqpoint{2.880964in}{1.316684in}}%
\pgfpathlineto{\pgfqpoint{2.881423in}{1.323498in}}%
\pgfpathlineto{\pgfqpoint{2.881854in}{1.311133in}}%
\pgfpathlineto{\pgfqpoint{2.882043in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{2.882960in}{1.304559in}}%
\pgfpathlineto{\pgfqpoint{2.882421in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{2.883122in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.884039in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{2.884309in}{1.307909in}}%
\pgfpathlineto{\pgfqpoint{2.884336in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{2.884633in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{2.885415in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{1.314119in}}%
\pgfpathlineto{\pgfqpoint{2.886251in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{2.886440in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.887006in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{2.887195in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{2.887546in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.294100in}}%
\pgfpathlineto{\pgfqpoint{2.887627in}{1.309376in}}%
\pgfpathlineto{\pgfqpoint{2.888679in}{1.298410in}}%
\pgfpathlineto{\pgfqpoint{2.888867in}{1.305141in}}%
\pgfpathlineto{\pgfqpoint{2.889380in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{2.889758in}{1.296470in}}%
\pgfpathlineto{\pgfqpoint{2.890351in}{1.302075in}}%
\pgfpathlineto{\pgfqpoint{2.890944in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{2.891511in}{1.302227in}}%
\pgfpathlineto{\pgfqpoint{2.891376in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{2.892077in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{2.892104in}{1.298290in}}%
\pgfpathlineto{\pgfqpoint{2.892131in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{2.892158in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.892779in}{1.278367in}}%
\pgfpathlineto{\pgfqpoint{2.892617in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{2.893264in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{2.893696in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{2.893965in}{1.298890in}}%
\pgfpathlineto{\pgfqpoint{2.894397in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{2.894478in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{2.894990in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{2.895098in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{2.895854in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{2.895206in}{1.296394in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{2.896555in}{1.289059in}}%
\pgfpathlineto{\pgfqpoint{2.896420in}{1.271932in}}%
\pgfpathlineto{\pgfqpoint{2.896690in}{1.274643in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.265784in}}%
\pgfpathlineto{\pgfqpoint{2.897256in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{2.897769in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{2.898578in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.898551in}{1.267139in}}%
\pgfpathlineto{\pgfqpoint{2.898902in}{1.279814in}}%
\pgfpathlineto{\pgfqpoint{2.899927in}{1.261779in}}%
\pgfpathlineto{\pgfqpoint{2.899873in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{2.900034in}{1.268638in}}%
\pgfpathlineto{\pgfqpoint{2.900466in}{1.256607in}}%
\pgfpathlineto{\pgfqpoint{2.900385in}{1.287810in}}%
\pgfpathlineto{\pgfqpoint{2.900898in}{1.261292in}}%
\pgfpathlineto{\pgfqpoint{2.901491in}{1.284909in}}%
\pgfpathlineto{\pgfqpoint{2.901707in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{2.902004in}{1.269597in}}%
\pgfpathlineto{\pgfqpoint{2.902084in}{1.239968in}}%
\pgfpathlineto{\pgfqpoint{2.902597in}{1.276300in}}%
\pgfpathlineto{\pgfqpoint{2.903109in}{1.265294in}}%
\pgfpathlineto{\pgfqpoint{2.903676in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{2.903487in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{2.904188in}{1.265183in}}%
\pgfpathlineto{\pgfqpoint{2.904863in}{1.246643in}}%
\pgfpathlineto{\pgfqpoint{2.904404in}{1.282355in}}%
\pgfpathlineto{\pgfqpoint{2.905240in}{1.270871in}}%
\pgfpathlineto{\pgfqpoint{2.905267in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{2.906104in}{1.241865in}}%
\pgfpathlineto{\pgfqpoint{2.906292in}{1.271298in}}%
\pgfpathlineto{\pgfqpoint{2.907263in}{1.242731in}}%
\pgfpathlineto{\pgfqpoint{2.906913in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{2.907425in}{1.255581in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{1.271602in}}%
\pgfpathlineto{\pgfqpoint{2.908127in}{1.238858in}}%
\pgfpathlineto{\pgfqpoint{2.908504in}{1.252419in}}%
\pgfpathlineto{\pgfqpoint{2.909205in}{1.233006in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{2.909583in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{2.909907in}{1.268796in}}%
\pgfpathlineto{\pgfqpoint{2.909988in}{1.232526in}}%
\pgfpathlineto{\pgfqpoint{2.910716in}{1.263263in}}%
\pgfpathlineto{\pgfqpoint{2.911714in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{2.910932in}{1.273172in}}%
\pgfpathlineto{\pgfqpoint{2.911903in}{1.246857in}}%
\pgfpathlineto{\pgfqpoint{2.912604in}{1.274015in}}%
\pgfpathlineto{\pgfqpoint{2.912146in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{2.913009in}{1.267357in}}%
\pgfpathlineto{\pgfqpoint{2.913494in}{1.237251in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{2.914115in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{2.915274in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{2.914897in}{1.265976in}}%
\pgfpathlineto{\pgfqpoint{2.915328in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{2.916353in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{1.220165in}}%
\pgfpathlineto{\pgfqpoint{2.916461in}{1.249302in}}%
\pgfpathlineto{\pgfqpoint{2.917082in}{1.207610in}}%
\pgfpathlineto{\pgfqpoint{2.917324in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{2.917567in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{2.917999in}{1.230259in}}%
\pgfpathlineto{\pgfqpoint{2.918754in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{2.919213in}{1.235710in}}%
\pgfpathlineto{\pgfqpoint{2.918835in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{2.919860in}{1.263590in}}%
\pgfpathlineto{\pgfqpoint{2.920615in}{1.270615in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{1.233270in}}%
\pgfpathlineto{\pgfqpoint{2.920858in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{2.921505in}{1.214455in}}%
\pgfpathlineto{\pgfqpoint{2.921101in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{1.221170in}}%
\pgfpathlineto{\pgfqpoint{2.922153in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{2.922962in}{1.204436in}}%
\pgfpathlineto{\pgfqpoint{2.923151in}{1.233785in}}%
\pgfpathlineto{\pgfqpoint{2.923178in}{1.225285in}}%
\pgfpathlineto{\pgfqpoint{2.923474in}{1.246027in}}%
\pgfpathlineto{\pgfqpoint{2.924203in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{2.981548in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{3.120839in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{3.120839in}{1.245951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057410in}{3.622005in}}%
\pgfpathlineto{\pgfqpoint{2.057626in}{3.904291in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{3.630302in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{3.629471in}}%
\pgfpathlineto{\pgfqpoint{2.059379in}{3.637752in}}%
\pgfpathlineto{\pgfqpoint{2.060512in}{3.661913in}}%
\pgfpathlineto{\pgfqpoint{2.061079in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{2.063722in}{3.350094in}}%
\pgfpathlineto{\pgfqpoint{2.063965in}{3.452186in}}%
\pgfpathlineto{\pgfqpoint{2.064100in}{3.503354in}}%
\pgfpathlineto{\pgfqpoint{2.064747in}{3.272299in}}%
\pgfpathlineto{\pgfqpoint{2.067040in}{3.161755in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{2.975885in}}%
\pgfpathlineto{\pgfqpoint{2.078692in}{2.925156in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.911382in}}%
\pgfpathlineto{\pgfqpoint{2.083413in}{2.910378in}}%
\pgfpathlineto{\pgfqpoint{2.085598in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.089482in}{2.917746in}}%
\pgfpathlineto{\pgfqpoint{2.099920in}{2.938954in}}%
\pgfpathlineto{\pgfqpoint{2.143833in}{3.034430in}}%
\pgfpathlineto{\pgfqpoint{2.166167in}{3.087898in}}%
\pgfpathlineto{\pgfqpoint{2.183484in}{3.135283in}}%
\pgfpathlineto{\pgfqpoint{2.199453in}{3.178105in}}%
\pgfpathlineto{\pgfqpoint{2.204470in}{3.185630in}}%
\pgfpathlineto{\pgfqpoint{2.207949in}{3.187370in}}%
\pgfpathlineto{\pgfqpoint{2.210890in}{3.186410in}}%
\pgfpathlineto{\pgfqpoint{2.214288in}{3.182693in}}%
\pgfpathlineto{\pgfqpoint{2.218901in}{3.173955in}}%
\pgfpathlineto{\pgfqpoint{2.225806in}{3.155508in}}%
\pgfpathlineto{\pgfqpoint{2.238618in}{3.113742in}}%
\pgfpathlineto{\pgfqpoint{2.286334in}{2.955115in}}%
\pgfpathlineto{\pgfqpoint{2.339283in}{2.789935in}}%
\pgfpathlineto{\pgfqpoint{2.539751in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{2.763523in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.492115in}}%
\pgfpathlineto{\pgfqpoint{2.764791in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{2.764818in}{1.487720in}}%
\pgfpathlineto{\pgfqpoint{2.764845in}{1.488008in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{1.484946in}}%
\pgfpathlineto{\pgfqpoint{2.765681in}{1.485693in}}%
\pgfpathlineto{\pgfqpoint{2.767137in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{2.767218in}{1.480896in}}%
\pgfpathlineto{\pgfqpoint{2.768055in}{1.477558in}}%
\pgfpathlineto{\pgfqpoint{2.768189in}{1.477697in}}%
\pgfpathlineto{\pgfqpoint{2.768216in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{2.769026in}{1.474694in}}%
\pgfpathlineto{\pgfqpoint{2.769080in}{1.475334in}}%
\pgfpathlineto{\pgfqpoint{2.770212in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{2.770293in}{1.471860in}}%
\pgfpathlineto{\pgfqpoint{2.770320in}{1.471935in}}%
\pgfpathlineto{\pgfqpoint{2.770563in}{1.469842in}}%
\pgfpathlineto{\pgfqpoint{2.771750in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.770617in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{2.771777in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{2.771804in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{2.772748in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{2.772775in}{1.464176in}}%
\pgfpathlineto{\pgfqpoint{2.773935in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{2.773989in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{2.774016in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{2.774339in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{2.774474in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{2.774528in}{1.458797in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{1.445445in}}%
\pgfpathlineto{\pgfqpoint{2.779329in}{1.442492in}}%
\pgfpathlineto{\pgfqpoint{2.778547in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.779626in}{1.442936in}}%
\pgfpathlineto{\pgfqpoint{2.779707in}{1.444270in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.438964in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.440572in}}%
\pgfpathlineto{\pgfqpoint{2.781730in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{2.780786in}{1.440691in}}%
\pgfpathlineto{\pgfqpoint{2.781865in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{2.782351in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{2.782809in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{2.783753in}{1.429235in}}%
\pgfpathlineto{\pgfqpoint{2.782944in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{2.783942in}{1.430459in}}%
\pgfpathlineto{\pgfqpoint{2.783969in}{1.431402in}}%
\pgfpathlineto{\pgfqpoint{2.784832in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{2.786046in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{2.786100in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{2.787071in}{1.420214in}}%
\pgfpathlineto{\pgfqpoint{2.787125in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{2.788150in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{2.789714in}{1.412616in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{2.790254in}{1.414149in}}%
\pgfpathlineto{\pgfqpoint{2.790470in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{2.790631in}{1.412261in}}%
\pgfpathlineto{\pgfqpoint{2.791737in}{1.406024in}}%
\pgfpathlineto{\pgfqpoint{2.791818in}{1.407497in}}%
\pgfpathlineto{\pgfqpoint{2.791872in}{1.405833in}}%
\pgfpathlineto{\pgfqpoint{2.791899in}{1.408349in}}%
\pgfpathlineto{\pgfqpoint{2.792897in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{2.791953in}{1.408799in}}%
\pgfpathlineto{\pgfqpoint{2.793032in}{1.402578in}}%
\pgfpathlineto{\pgfqpoint{2.793167in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{2.793949in}{1.398919in}}%
\pgfpathlineto{\pgfqpoint{2.794057in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{2.794219in}{1.402974in}}%
\pgfpathlineto{\pgfqpoint{2.795217in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{2.795298in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{2.795648in}{1.391533in}}%
\pgfpathlineto{\pgfqpoint{2.796296in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{2.797429in}{1.388439in}}%
\pgfpathlineto{\pgfqpoint{2.796350in}{1.397130in}}%
\pgfpathlineto{\pgfqpoint{2.797456in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{2.797483in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{2.798508in}{1.385956in}}%
\pgfpathlineto{\pgfqpoint{2.798535in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{2.799614in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{2.799641in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{2.799748in}{1.387434in}}%
\pgfpathlineto{\pgfqpoint{2.800504in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{2.801610in}{1.376405in}}%
\pgfpathlineto{\pgfqpoint{2.801717in}{1.379932in}}%
\pgfpathlineto{\pgfqpoint{2.801744in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{2.802122in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{1.377632in}}%
\pgfpathlineto{\pgfqpoint{2.803147in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{2.802689in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{2.803687in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{2.803714in}{1.376490in}}%
\pgfpathlineto{\pgfqpoint{2.804712in}{1.366307in}}%
\pgfpathlineto{\pgfqpoint{2.804766in}{1.368258in}}%
\pgfpathlineto{\pgfqpoint{2.805467in}{1.371965in}}%
\pgfpathlineto{\pgfqpoint{2.805548in}{1.363943in}}%
\pgfpathlineto{\pgfqpoint{2.805844in}{1.368076in}}%
\pgfpathlineto{\pgfqpoint{2.806977in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{2.805898in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{2.807004in}{1.360168in}}%
\pgfpathlineto{\pgfqpoint{2.807247in}{1.365565in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{1.357238in}}%
\pgfpathlineto{\pgfqpoint{2.808110in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{2.809027in}{1.352545in}}%
\pgfpathlineto{\pgfqpoint{2.808245in}{1.362132in}}%
\pgfpathlineto{\pgfqpoint{2.809270in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{2.809324in}{1.360539in}}%
\pgfpathlineto{\pgfqpoint{2.809540in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{2.810322in}{1.354027in}}%
\pgfpathlineto{\pgfqpoint{2.810835in}{1.357793in}}%
\pgfpathlineto{\pgfqpoint{2.811455in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.811752in}{1.356130in}}%
\pgfpathlineto{\pgfqpoint{2.812534in}{1.345398in}}%
\pgfpathlineto{\pgfqpoint{2.812561in}{1.347559in}}%
\pgfpathlineto{\pgfqpoint{2.813154in}{1.341045in}}%
\pgfpathlineto{\pgfqpoint{2.812669in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{2.813667in}{1.343479in}}%
\pgfpathlineto{\pgfqpoint{2.813910in}{1.349525in}}%
\pgfpathlineto{\pgfqpoint{2.814665in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{2.814773in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{2.814908in}{1.335477in}}%
\pgfpathlineto{\pgfqpoint{2.816013in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{2.816391in}{1.344008in}}%
\pgfpathlineto{\pgfqpoint{2.816796in}{1.333206in}}%
\pgfpathlineto{\pgfqpoint{2.817173in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{2.817929in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{2.817578in}{1.343045in}}%
\pgfpathlineto{\pgfqpoint{2.818360in}{1.330255in}}%
\pgfpathlineto{\pgfqpoint{2.818387in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{2.818765in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{2.819466in}{1.334512in}}%
\pgfpathlineto{\pgfqpoint{2.819817in}{1.322298in}}%
\pgfpathlineto{\pgfqpoint{2.820194in}{1.338279in}}%
\pgfpathlineto{\pgfqpoint{2.820653in}{1.326460in}}%
\pgfpathlineto{\pgfqpoint{2.821597in}{1.333340in}}%
\pgfpathlineto{\pgfqpoint{2.821381in}{1.323051in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.325207in}}%
\pgfpathlineto{\pgfqpoint{2.822838in}{1.315167in}}%
\pgfpathlineto{\pgfqpoint{2.822190in}{1.330347in}}%
\pgfpathlineto{\pgfqpoint{2.822865in}{1.317467in}}%
\pgfpathlineto{\pgfqpoint{2.823134in}{1.328032in}}%
\pgfpathlineto{\pgfqpoint{2.823701in}{1.315811in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{2.824132in}{1.313629in}}%
\pgfpathlineto{\pgfqpoint{2.824699in}{1.324009in}}%
\pgfpathlineto{\pgfqpoint{2.825157in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{2.825967in}{1.323128in}}%
\pgfpathlineto{\pgfqpoint{2.826263in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{2.826452in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{2.827396in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{2.827828in}{1.320240in}}%
\pgfpathlineto{\pgfqpoint{2.828340in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{2.828448in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.298966in}}%
\pgfpathlineto{\pgfqpoint{2.828556in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{2.829554in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{2.830768in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{2.830202in}{1.308558in}}%
\pgfpathlineto{\pgfqpoint{2.830903in}{1.295762in}}%
\pgfpathlineto{\pgfqpoint{2.830930in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{2.831712in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{2.832009in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{2.832036in}{1.298962in}}%
\pgfpathlineto{\pgfqpoint{2.832117in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{2.833061in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{2.833115in}{1.296564in}}%
\pgfpathlineto{\pgfqpoint{2.834005in}{1.281339in}}%
\pgfpathlineto{\pgfqpoint{2.833816in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{2.834248in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{2.834814in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{2.834625in}{1.277148in}}%
\pgfpathlineto{\pgfqpoint{2.835353in}{1.287518in}}%
\pgfpathlineto{\pgfqpoint{2.835623in}{1.280375in}}%
\pgfpathlineto{\pgfqpoint{2.835812in}{1.297646in}}%
\pgfpathlineto{\pgfqpoint{2.836405in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{2.836513in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{2.837242in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{2.837323in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{2.838294in}{1.266484in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{2.838752in}{1.263756in}}%
\pgfpathlineto{\pgfqpoint{2.838887in}{1.290964in}}%
\pgfpathlineto{\pgfqpoint{2.839507in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{2.839993in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{2.840398in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{2.840667in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{2.840694in}{1.285641in}}%
\pgfpathlineto{\pgfqpoint{2.841180in}{1.263435in}}%
\pgfpathlineto{\pgfqpoint{2.841719in}{1.277367in}}%
\pgfpathlineto{\pgfqpoint{2.842771in}{1.256866in}}%
\pgfpathlineto{\pgfqpoint{2.842690in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{2.842879in}{1.260655in}}%
\pgfpathlineto{\pgfqpoint{2.843284in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{2.844012in}{1.273234in}}%
\pgfpathlineto{\pgfqpoint{2.844794in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{2.845145in}{1.252384in}}%
\pgfpathlineto{\pgfqpoint{2.845684in}{1.278718in}}%
\pgfpathlineto{\pgfqpoint{2.845954in}{1.244757in}}%
\pgfpathlineto{\pgfqpoint{2.846251in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{2.846952in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{2.846844in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{2.847384in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{2.848085in}{1.231186in}}%
\pgfpathlineto{\pgfqpoint{2.847761in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{2.848517in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{2.849542in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{2.849002in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{2.849811in}{1.267008in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{1.222365in}}%
\pgfpathlineto{\pgfqpoint{2.850189in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{2.850917in}{1.243686in}}%
\pgfpathlineto{\pgfqpoint{2.851079in}{1.267718in}}%
\pgfpathlineto{\pgfqpoint{2.851592in}{1.229083in}}%
\pgfpathlineto{\pgfqpoint{2.852023in}{1.249626in}}%
\pgfpathlineto{\pgfqpoint{2.852886in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{2.852778in}{1.236387in}}%
\pgfpathlineto{\pgfqpoint{2.853075in}{1.255912in}}%
\pgfpathlineto{\pgfqpoint{2.853695in}{1.221279in}}%
\pgfpathlineto{\pgfqpoint{2.853615in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{2.854208in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{1.261614in}}%
\pgfpathlineto{\pgfqpoint{2.855287in}{1.227538in}}%
\pgfpathlineto{\pgfqpoint{2.855314in}{1.246795in}}%
\pgfpathlineto{\pgfqpoint{2.856096in}{1.223388in}}%
\pgfpathlineto{\pgfqpoint{2.855853in}{1.261996in}}%
\pgfpathlineto{\pgfqpoint{2.856447in}{1.240949in}}%
\pgfpathlineto{\pgfqpoint{2.856770in}{1.257134in}}%
\pgfpathlineto{\pgfqpoint{2.857445in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.857499in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{2.858766in}{1.267319in}}%
\pgfpathlineto{\pgfqpoint{2.858820in}{1.261641in}}%
\pgfpathlineto{\pgfqpoint{2.859333in}{1.232206in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{3.029158in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{3.050791in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{3.050791in}{1.256031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057410in}{3.622005in}}%
\pgfpathlineto{\pgfqpoint{2.057653in}{3.908647in}}%
\pgfpathlineto{\pgfqpoint{2.058516in}{3.637144in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{3.631845in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{3.643674in}}%
\pgfpathlineto{\pgfqpoint{2.060296in}{3.660973in}}%
\pgfpathlineto{\pgfqpoint{2.060890in}{3.648119in}}%
\pgfpathlineto{\pgfqpoint{2.061699in}{3.577192in}}%
\pgfpathlineto{\pgfqpoint{2.066230in}{3.204578in}}%
\pgfpathlineto{\pgfqpoint{2.077856in}{2.918273in}}%
\pgfpathlineto{\pgfqpoint{2.134904in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{1.510080in}}%
\pgfpathlineto{\pgfqpoint{2.139840in}{1.510559in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.508248in}}%
\pgfpathlineto{\pgfqpoint{2.140784in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{2.141701in}{1.506857in}}%
\pgfpathlineto{\pgfqpoint{2.141944in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{2.142834in}{1.507008in}}%
\pgfpathlineto{\pgfqpoint{2.142591in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{2.142861in}{1.506746in}}%
\pgfpathlineto{\pgfqpoint{2.143481in}{1.506339in}}%
\pgfpathlineto{\pgfqpoint{2.143562in}{1.507258in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{1.506666in}}%
\pgfpathlineto{\pgfqpoint{2.144722in}{1.507414in}}%
\pgfpathlineto{\pgfqpoint{2.144020in}{1.506429in}}%
\pgfpathlineto{\pgfqpoint{2.145072in}{1.506895in}}%
\pgfpathlineto{\pgfqpoint{2.145261in}{1.506852in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.508081in}}%
\pgfpathlineto{\pgfqpoint{2.146718in}{1.507721in}}%
\pgfpathlineto{\pgfqpoint{2.147257in}{1.508737in}}%
\pgfpathlineto{\pgfqpoint{2.147338in}{1.508552in}}%
\pgfpathlineto{\pgfqpoint{2.148714in}{1.510040in}}%
\pgfpathlineto{\pgfqpoint{2.148822in}{1.509643in}}%
\pgfpathlineto{\pgfqpoint{2.149658in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{2.149766in}{1.510664in}}%
\pgfpathlineto{\pgfqpoint{2.151411in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{1.512775in}}%
\pgfpathlineto{\pgfqpoint{2.151519in}{1.512170in}}%
\pgfpathlineto{\pgfqpoint{2.152166in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{2.152463in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{2.152517in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.153623in}{1.515110in}}%
\pgfpathlineto{\pgfqpoint{2.153650in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{2.154648in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{2.154675in}{1.515852in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{2.161310in}{1.523675in}}%
\pgfpathlineto{\pgfqpoint{2.161337in}{1.523243in}}%
\pgfpathlineto{\pgfqpoint{2.162308in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{2.162335in}{1.524778in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.526664in}}%
\pgfpathlineto{\pgfqpoint{2.163873in}{1.526488in}}%
\pgfpathlineto{\pgfqpoint{2.164439in}{1.527411in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{1.527399in}}%
\pgfpathlineto{\pgfqpoint{2.165842in}{1.528992in}}%
\pgfpathlineto{\pgfqpoint{2.164682in}{1.527381in}}%
\pgfpathlineto{\pgfqpoint{2.165869in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{2.167784in}{1.531194in}}%
\pgfpathlineto{\pgfqpoint{2.167811in}{1.530964in}}%
\pgfpathlineto{\pgfqpoint{2.168674in}{1.532335in}}%
\pgfpathlineto{\pgfqpoint{2.168782in}{1.532001in}}%
\pgfpathlineto{\pgfqpoint{2.169995in}{1.533787in}}%
\pgfpathlineto{\pgfqpoint{2.170103in}{1.533566in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{1.534581in}}%
\pgfpathlineto{\pgfqpoint{2.170832in}{1.534516in}}%
\pgfpathlineto{\pgfqpoint{2.171964in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{2.170886in}{1.534292in}}%
\pgfpathlineto{\pgfqpoint{2.172072in}{1.535870in}}%
\pgfpathlineto{\pgfqpoint{2.172099in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{2.172801in}{1.536975in}}%
\pgfpathlineto{\pgfqpoint{2.172882in}{1.536872in}}%
\pgfpathlineto{\pgfqpoint{2.172962in}{1.536864in}}%
\pgfpathlineto{\pgfqpoint{2.174122in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{2.175039in}{1.539365in}}%
\pgfpathlineto{\pgfqpoint{2.175147in}{1.539370in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{2.175768in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{2.177197in}{1.541916in}}%
\pgfpathlineto{\pgfqpoint{2.177359in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.544337in}}%
\pgfpathlineto{\pgfqpoint{2.179301in}{1.544217in}}%
\pgfpathlineto{\pgfqpoint{2.180056in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{2.180083in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{2.181297in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{2.182295in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{2.183401in}{1.549040in}}%
\pgfpathlineto{\pgfqpoint{2.183536in}{1.548915in}}%
\pgfpathlineto{\pgfqpoint{2.184264in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.184345in}{1.549939in}}%
\pgfpathlineto{\pgfqpoint{2.185829in}{1.551922in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{2.186611in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{2.186773in}{1.552711in}}%
\pgfpathlineto{\pgfqpoint{2.188121in}{1.554399in}}%
\pgfpathlineto{\pgfqpoint{2.188229in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{2.188904in}{1.555398in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{2.190198in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{2.190252in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{2.191142in}{1.558048in}}%
\pgfpathlineto{\pgfqpoint{2.191169in}{1.557770in}}%
\pgfpathlineto{\pgfqpoint{2.192572in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{2.192599in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{2.193408in}{1.560668in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.560600in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{2.195134in}{1.562451in}}%
\pgfpathlineto{\pgfqpoint{2.195755in}{1.563071in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.563419in}}%
\pgfpathlineto{\pgfqpoint{2.198155in}{1.566041in}}%
\pgfpathlineto{\pgfqpoint{2.195836in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.566003in}}%
\pgfpathlineto{\pgfqpoint{2.198209in}{1.565966in}}%
\pgfpathlineto{\pgfqpoint{2.198641in}{1.566732in}}%
\pgfpathlineto{\pgfqpoint{2.198830in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{2.198937in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.568404in}}%
\pgfpathlineto{\pgfqpoint{2.200205in}{1.568273in}}%
\pgfpathlineto{\pgfqpoint{2.200987in}{1.569391in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{2.202606in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{2.202633in}{1.570962in}}%
\pgfpathlineto{\pgfqpoint{2.203469in}{1.572172in}}%
\pgfpathlineto{\pgfqpoint{2.203550in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{1.573644in}}%
\pgfpathlineto{\pgfqpoint{2.204818in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{2.205627in}{1.574576in}}%
\pgfpathlineto{\pgfqpoint{2.205654in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{2.206571in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{2.207973in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{2.208270in}{1.577504in}}%
\pgfpathlineto{\pgfqpoint{2.208243in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{2.208675in}{1.578059in}}%
\pgfpathlineto{\pgfqpoint{2.209969in}{1.579688in}}%
\pgfpathlineto{\pgfqpoint{2.209996in}{1.579484in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.580771in}}%
\pgfpathlineto{\pgfqpoint{2.210940in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{2.211507in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{2.211291in}{1.581358in}}%
\pgfpathlineto{\pgfqpoint{2.211642in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.583210in}}%
\pgfpathlineto{\pgfqpoint{2.213044in}{1.583039in}}%
\pgfpathlineto{\pgfqpoint{2.213961in}{1.584337in}}%
\pgfpathlineto{\pgfqpoint{2.214177in}{1.584217in}}%
\pgfpathlineto{\pgfqpoint{2.214852in}{1.585221in}}%
\pgfpathlineto{\pgfqpoint{2.214879in}{1.585148in}}%
\pgfpathlineto{\pgfqpoint{2.216443in}{1.587107in}}%
\pgfpathlineto{\pgfqpoint{2.214932in}{1.585131in}}%
\pgfpathlineto{\pgfqpoint{2.216470in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{1.587855in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{1.589531in}}%
\pgfpathlineto{\pgfqpoint{2.219518in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{2.219572in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{2.224805in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.226207in}{1.598332in}}%
\pgfpathlineto{\pgfqpoint{2.226234in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{2.227097in}{1.599453in}}%
\pgfpathlineto{\pgfqpoint{2.227124in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{2.228662in}{1.601172in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{2.234973in}{1.608436in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.608364in}}%
\pgfpathlineto{\pgfqpoint{2.235189in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{2.235594in}{1.609171in}}%
\pgfpathlineto{\pgfqpoint{2.235702in}{1.609175in}}%
\pgfpathlineto{\pgfqpoint{2.238507in}{1.612494in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{1.612457in}}%
\pgfpathlineto{\pgfqpoint{2.238911in}{1.612819in}}%
\pgfpathlineto{\pgfqpoint{2.238588in}{1.612673in}}%
\pgfpathlineto{\pgfqpoint{2.239235in}{1.613278in}}%
\pgfpathlineto{\pgfqpoint{2.241905in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.616366in}}%
\pgfpathlineto{\pgfqpoint{2.246734in}{1.621991in}}%
\pgfpathlineto{\pgfqpoint{2.246761in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{2.246815in}{1.621920in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{1.622794in}}%
\pgfpathlineto{\pgfqpoint{2.249728in}{1.625383in}}%
\pgfpathlineto{\pgfqpoint{2.250267in}{1.625869in}}%
\pgfpathlineto{\pgfqpoint{2.249809in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{2.250429in}{1.626137in}}%
\pgfpathlineto{\pgfqpoint{2.252047in}{1.628102in}}%
\pgfpathlineto{\pgfqpoint{2.252128in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{2.252641in}{1.628788in}}%
\pgfpathlineto{\pgfqpoint{2.252803in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{2.254960in}{1.631445in}}%
\pgfpathlineto{\pgfqpoint{2.255635in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{2.255068in}{1.631621in}}%
\pgfpathlineto{\pgfqpoint{2.255689in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{2.326682in}{1.713973in}}%
\pgfpathlineto{\pgfqpoint{2.328462in}{1.716015in}}%
\pgfpathlineto{\pgfqpoint{2.330242in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{2.331132in}{1.719125in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{1.722149in}}%
\pgfpathlineto{\pgfqpoint{2.337552in}{1.726517in}}%
\pgfpathlineto{\pgfqpoint{2.368112in}{1.761715in}}%
\pgfpathlineto{\pgfqpoint{2.374451in}{1.769006in}}%
\pgfpathlineto{\pgfqpoint{2.387587in}{1.784128in}}%
\pgfpathlineto{\pgfqpoint{2.393736in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{2.396191in}{1.794046in}}%
\pgfpathlineto{\pgfqpoint{2.401316in}{1.799939in}}%
\pgfpathlineto{\pgfqpoint{2.407466in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{2.413777in}{1.814283in}}%
\pgfpathlineto{\pgfqpoint{2.420251in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{2.424755in}{1.826933in}}%
\pgfpathlineto{\pgfqpoint{2.432119in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{2.537637in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.557112in}{1.979364in}}%
\pgfpathlineto{\pgfqpoint{2.930903in}{2.409845in}}%
\pgfpathlineto{\pgfqpoint{3.392816in}{2.943594in}}%
\pgfpathlineto{\pgfqpoint{3.426316in}{2.985652in}}%
\pgfpathlineto{\pgfqpoint{3.436269in}{3.001752in}}%
\pgfpathlineto{\pgfqpoint{3.442932in}{3.016745in}}%
\pgfpathlineto{\pgfqpoint{3.446870in}{3.031036in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{3.051499in}}%
\pgfpathlineto{\pgfqpoint{3.451644in}{3.086739in}}%
\pgfpathlineto{\pgfqpoint{3.454179in}{3.166612in}}%
\pgfpathlineto{\pgfqpoint{3.456634in}{3.249501in}}%
\pgfpathlineto{\pgfqpoint{3.457146in}{3.243380in}}%
\pgfpathlineto{\pgfqpoint{3.459007in}{3.171583in}}%
\pgfpathlineto{\pgfqpoint{3.461354in}{3.126942in}}%
\pgfpathlineto{\pgfqpoint{3.461597in}{3.126599in}}%
\pgfpathlineto{\pgfqpoint{3.462082in}{3.128101in}}%
\pgfpathlineto{\pgfqpoint{3.463134in}{3.141078in}}%
\pgfpathlineto{\pgfqpoint{3.464969in}{3.196897in}}%
\pgfpathlineto{\pgfqpoint{3.466938in}{3.262544in}}%
\pgfpathlineto{\pgfqpoint{3.467450in}{3.255080in}}%
\pgfpathlineto{\pgfqpoint{3.470525in}{3.170993in}}%
\pgfpathlineto{\pgfqpoint{3.471307in}{3.177142in}}%
\pgfpathlineto{\pgfqpoint{3.472683in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{3.474409in}{3.272475in}}%
\pgfpathlineto{\pgfqpoint{3.474949in}{3.263187in}}%
\pgfpathlineto{\pgfqpoint{3.477295in}{3.199956in}}%
\pgfpathlineto{\pgfqpoint{3.477889in}{3.204813in}}%
\pgfpathlineto{\pgfqpoint{3.479156in}{3.243037in}}%
\pgfpathlineto{\pgfqpoint{3.480424in}{3.280342in}}%
\pgfpathlineto{\pgfqpoint{3.480937in}{3.271689in}}%
\pgfpathlineto{\pgfqpoint{3.482879in}{3.221661in}}%
\pgfpathlineto{\pgfqpoint{3.483445in}{3.226948in}}%
\pgfpathlineto{\pgfqpoint{3.484875in}{3.273094in}}%
\pgfpathlineto{\pgfqpoint{3.485549in}{3.286684in}}%
\pgfpathlineto{\pgfqpoint{3.486088in}{3.277183in}}%
\pgfpathlineto{\pgfqpoint{3.487680in}{3.238795in}}%
\pgfpathlineto{\pgfqpoint{3.488246in}{3.244022in}}%
\pgfpathlineto{\pgfqpoint{3.490053in}{3.291963in}}%
\pgfpathlineto{\pgfqpoint{3.490890in}{3.273656in}}%
\pgfpathlineto{\pgfqpoint{3.491995in}{3.252404in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{3.256705in}}%
\pgfpathlineto{\pgfqpoint{3.494153in}{3.296669in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{3.279876in}}%
\pgfpathlineto{\pgfqpoint{3.495987in}{3.262755in}}%
\pgfpathlineto{\pgfqpoint{3.496473in}{3.266939in}}%
\pgfpathlineto{\pgfqpoint{3.497930in}{3.301264in}}%
\pgfpathlineto{\pgfqpoint{3.498685in}{3.286380in}}%
\pgfpathlineto{\pgfqpoint{3.499710in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{3.500195in}{3.274273in}}%
\pgfpathlineto{\pgfqpoint{3.501490in}{3.306038in}}%
\pgfpathlineto{\pgfqpoint{3.502191in}{3.291134in}}%
\pgfpathlineto{\pgfqpoint{3.503189in}{3.273157in}}%
\pgfpathlineto{\pgfqpoint{3.503675in}{3.278580in}}%
\pgfpathlineto{\pgfqpoint{3.504808in}{3.310916in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{3.295597in}}%
\pgfpathlineto{\pgfqpoint{3.506480in}{3.273923in}}%
\pgfpathlineto{\pgfqpoint{3.506992in}{3.281722in}}%
\pgfpathlineto{\pgfqpoint{3.508017in}{3.315634in}}%
\pgfpathlineto{\pgfqpoint{3.508638in}{3.298871in}}%
\pgfpathlineto{\pgfqpoint{3.509636in}{3.272871in}}%
\pgfpathlineto{\pgfqpoint{3.510121in}{3.281890in}}%
\pgfpathlineto{\pgfqpoint{3.511092in}{3.319921in}}%
\pgfpathlineto{\pgfqpoint{3.511713in}{3.300615in}}%
\pgfpathlineto{\pgfqpoint{3.512684in}{3.270642in}}%
\pgfpathlineto{\pgfqpoint{3.513196in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{3.514140in}{3.323661in}}%
\pgfpathlineto{\pgfqpoint{3.514734in}{3.301338in}}%
\pgfpathlineto{\pgfqpoint{3.515678in}{3.267686in}}%
\pgfpathlineto{\pgfqpoint{3.516190in}{3.279877in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{3.326793in}}%
\pgfpathlineto{\pgfqpoint{3.517728in}{3.301392in}}%
\pgfpathlineto{\pgfqpoint{3.518672in}{3.264322in}}%
\pgfpathlineto{\pgfqpoint{3.519184in}{3.277803in}}%
\pgfpathlineto{\pgfqpoint{3.520128in}{3.329309in}}%
\pgfpathlineto{\pgfqpoint{3.520722in}{3.300713in}}%
\pgfpathlineto{\pgfqpoint{3.521666in}{3.260804in}}%
\pgfpathlineto{\pgfqpoint{3.522178in}{3.275105in}}%
\pgfpathlineto{\pgfqpoint{3.523122in}{3.331220in}}%
\pgfpathlineto{\pgfqpoint{3.523716in}{3.300752in}}%
\pgfpathlineto{\pgfqpoint{3.524660in}{3.257329in}}%
\pgfpathlineto{\pgfqpoint{3.525172in}{3.271121in}}%
\pgfpathlineto{\pgfqpoint{3.526170in}{3.332576in}}%
\pgfpathlineto{\pgfqpoint{3.526764in}{3.298482in}}%
\pgfpathlineto{\pgfqpoint{3.527708in}{3.254070in}}%
\pgfpathlineto{\pgfqpoint{3.528220in}{3.268370in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{3.333363in}}%
\pgfpathlineto{\pgfqpoint{3.529812in}{3.299070in}}%
\pgfpathlineto{\pgfqpoint{3.530783in}{3.251157in}}%
\pgfpathlineto{\pgfqpoint{3.531295in}{3.265161in}}%
\pgfpathlineto{\pgfqpoint{3.532347in}{3.333733in}}%
\pgfpathlineto{\pgfqpoint{3.532940in}{3.296276in}}%
\pgfpathlineto{\pgfqpoint{3.533911in}{3.248691in}}%
\pgfpathlineto{\pgfqpoint{3.534424in}{3.262826in}}%
\pgfpathlineto{\pgfqpoint{3.535503in}{3.333561in}}%
\pgfpathlineto{\pgfqpoint{3.536096in}{3.295104in}}%
\pgfpathlineto{\pgfqpoint{3.537067in}{3.246721in}}%
\pgfpathlineto{\pgfqpoint{3.537580in}{3.259866in}}%
\pgfpathlineto{\pgfqpoint{3.538686in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{3.539306in}{3.293412in}}%
\pgfpathlineto{\pgfqpoint{3.540277in}{3.245277in}}%
\pgfpathlineto{\pgfqpoint{3.540790in}{3.257679in}}%
\pgfpathlineto{\pgfqpoint{3.541949in}{3.331705in}}%
\pgfpathlineto{\pgfqpoint{3.542570in}{3.291352in}}%
\pgfpathlineto{\pgfqpoint{3.543541in}{3.244327in}}%
\pgfpathlineto{\pgfqpoint{3.544053in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{3.545240in}{3.330040in}}%
\pgfpathlineto{\pgfqpoint{3.545861in}{3.291429in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{3.243807in}}%
\pgfpathlineto{\pgfqpoint{3.547371in}{3.255119in}}%
\pgfpathlineto{\pgfqpoint{3.548585in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{3.549205in}{3.291417in}}%
\pgfpathlineto{\pgfqpoint{3.550257in}{3.243612in}}%
\pgfpathlineto{\pgfqpoint{3.550743in}{3.254293in}}%
\pgfpathlineto{\pgfqpoint{3.551983in}{3.325240in}}%
\pgfpathlineto{\pgfqpoint{3.552631in}{3.289434in}}%
\pgfpathlineto{\pgfqpoint{3.553683in}{3.243582in}}%
\pgfpathlineto{\pgfqpoint{3.554168in}{3.253293in}}%
\pgfpathlineto{\pgfqpoint{3.555463in}{3.322173in}}%
\pgfpathlineto{\pgfqpoint{3.556110in}{3.288353in}}%
\pgfpathlineto{\pgfqpoint{3.557189in}{3.243528in}}%
\pgfpathlineto{\pgfqpoint{3.557675in}{3.252586in}}%
\pgfpathlineto{\pgfqpoint{3.559023in}{3.318691in}}%
\pgfpathlineto{\pgfqpoint{3.559671in}{3.286887in}}%
\pgfpathlineto{\pgfqpoint{3.560777in}{3.243173in}}%
\pgfpathlineto{\pgfqpoint{3.561262in}{3.251317in}}%
\pgfpathlineto{\pgfqpoint{3.562665in}{3.314928in}}%
\pgfpathlineto{\pgfqpoint{3.563339in}{3.284391in}}%
\pgfpathlineto{\pgfqpoint{3.564472in}{3.242159in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.249320in}}%
\pgfpathlineto{\pgfqpoint{3.566414in}{3.310987in}}%
\pgfpathlineto{\pgfqpoint{3.567115in}{3.282519in}}%
\pgfpathlineto{\pgfqpoint{3.568329in}{3.239986in}}%
\pgfpathlineto{\pgfqpoint{3.568788in}{3.246002in}}%
\pgfpathlineto{\pgfqpoint{3.570352in}{3.307099in}}%
\pgfpathlineto{\pgfqpoint{3.571080in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{3.572348in}{3.235950in}}%
\pgfpathlineto{\pgfqpoint{3.572807in}{3.240955in}}%
\pgfpathlineto{\pgfqpoint{3.574101in}{3.294883in}}%
\pgfpathlineto{\pgfqpoint{3.574479in}{3.303459in}}%
\pgfpathlineto{\pgfqpoint{3.574991in}{3.288369in}}%
\pgfpathlineto{\pgfqpoint{3.576637in}{3.229054in}}%
\pgfpathlineto{\pgfqpoint{3.577095in}{3.233550in}}%
\pgfpathlineto{\pgfqpoint{3.578228in}{3.278423in}}%
\pgfpathlineto{\pgfqpoint{3.578902in}{3.300243in}}%
\pgfpathlineto{\pgfqpoint{3.579415in}{3.284435in}}%
\pgfpathlineto{\pgfqpoint{3.581276in}{3.218172in}}%
\pgfpathlineto{\pgfqpoint{3.581681in}{3.221304in}}%
\pgfpathlineto{\pgfqpoint{3.582625in}{3.253149in}}%
\pgfpathlineto{\pgfqpoint{3.583704in}{3.297415in}}%
\pgfpathlineto{\pgfqpoint{3.584243in}{3.279385in}}%
\pgfpathlineto{\pgfqpoint{3.586401in}{3.200990in}}%
\pgfpathlineto{\pgfqpoint{3.586671in}{3.202128in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{3.218812in}}%
\pgfpathlineto{\pgfqpoint{3.589098in}{3.294798in}}%
\pgfpathlineto{\pgfqpoint{3.589773in}{3.267438in}}%
\pgfpathlineto{\pgfqpoint{3.592308in}{3.173081in}}%
\pgfpathlineto{\pgfqpoint{3.592416in}{3.172999in}}%
\pgfpathlineto{\pgfqpoint{3.592713in}{3.174390in}}%
\pgfpathlineto{\pgfqpoint{3.593549in}{3.191924in}}%
\pgfpathlineto{\pgfqpoint{3.595572in}{3.292025in}}%
\pgfpathlineto{\pgfqpoint{3.596381in}{3.253395in}}%
\pgfpathlineto{\pgfqpoint{3.599186in}{3.127692in}}%
\pgfpathlineto{\pgfqpoint{3.600481in}{3.116988in}}%
\pgfpathlineto{\pgfqpoint{3.600858in}{3.118018in}}%
\pgfpathlineto{\pgfqpoint{3.601695in}{3.128696in}}%
\pgfpathlineto{\pgfqpoint{3.603151in}{3.182221in}}%
\pgfpathlineto{\pgfqpoint{3.604958in}{3.288304in}}%
\pgfpathlineto{\pgfqpoint{3.605606in}{3.259700in}}%
\pgfpathlineto{\pgfqpoint{3.609274in}{3.065444in}}%
\pgfpathlineto{\pgfqpoint{3.611405in}{3.045279in}}%
\pgfpathlineto{\pgfqpoint{3.611971in}{3.043699in}}%
\pgfpathlineto{\pgfqpoint{3.612780in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{3.615559in}{3.043841in}}%
\pgfpathlineto{\pgfqpoint{3.619524in}{3.040813in}}%
\pgfpathlineto{\pgfqpoint{3.631850in}{3.027364in}}%
\pgfpathlineto{\pgfqpoint{3.653078in}{3.001064in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{2.955885in}}%
\pgfpathlineto{\pgfqpoint{3.755468in}{2.857551in}}%
\pgfpathlineto{\pgfqpoint{4.226659in}{2.178946in}}%
\pgfpathlineto{\pgfqpoint{4.685523in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{4.685577in}{1.517893in}}%
\pgfpathlineto{\pgfqpoint{4.685685in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{4.686764in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{4.686845in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{4.687546in}{1.514566in}}%
\pgfpathlineto{\pgfqpoint{4.687735in}{1.515129in}}%
\pgfpathlineto{\pgfqpoint{4.688922in}{1.512758in}}%
\pgfpathlineto{\pgfqpoint{4.689030in}{1.513003in}}%
\pgfpathlineto{\pgfqpoint{4.689218in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{4.689326in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{4.689596in}{1.512045in}}%
\pgfpathlineto{\pgfqpoint{4.689650in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{4.690891in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{4.690918in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{4.691916in}{1.508749in}}%
\pgfpathlineto{\pgfqpoint{4.691943in}{1.508956in}}%
\pgfpathlineto{\pgfqpoint{4.692671in}{1.507210in}}%
\pgfpathlineto{\pgfqpoint{4.692833in}{1.507422in}}%
\pgfpathlineto{\pgfqpoint{4.694208in}{1.505117in}}%
\pgfpathlineto{\pgfqpoint{4.693049in}{1.507478in}}%
\pgfpathlineto{\pgfqpoint{4.694235in}{1.505475in}}%
\pgfpathlineto{\pgfqpoint{4.694316in}{1.505688in}}%
\pgfpathlineto{\pgfqpoint{4.695692in}{1.503067in}}%
\pgfpathlineto{\pgfqpoint{4.695719in}{1.503852in}}%
\pgfpathlineto{\pgfqpoint{4.696744in}{1.501703in}}%
\pgfpathlineto{\pgfqpoint{4.698767in}{1.498883in}}%
\pgfpathlineto{\pgfqpoint{4.696825in}{1.502032in}}%
\pgfpathlineto{\pgfqpoint{4.698794in}{1.499107in}}%
\pgfpathlineto{\pgfqpoint{4.699954in}{1.496970in}}%
\pgfpathlineto{\pgfqpoint{4.699981in}{1.497073in}}%
\pgfpathlineto{\pgfqpoint{4.700008in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{4.700682in}{1.495927in}}%
\pgfpathlineto{\pgfqpoint{4.700925in}{1.495954in}}%
\pgfpathlineto{\pgfqpoint{4.700979in}{1.496214in}}%
\pgfpathlineto{\pgfqpoint{4.702165in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{4.702246in}{1.494293in}}%
\pgfpathlineto{\pgfqpoint{4.703190in}{1.492792in}}%
\pgfpathlineto{\pgfqpoint{4.704269in}{1.490567in}}%
\pgfpathlineto{\pgfqpoint{4.704458in}{1.490731in}}%
\pgfpathlineto{\pgfqpoint{4.704485in}{1.491015in}}%
\pgfpathlineto{\pgfqpoint{4.705429in}{1.489247in}}%
\pgfpathlineto{\pgfqpoint{4.706643in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{4.705510in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{4.706697in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{4.706859in}{1.487996in}}%
\pgfpathlineto{\pgfqpoint{4.707452in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{4.707722in}{1.486689in}}%
\pgfpathlineto{\pgfqpoint{4.708747in}{1.484258in}}%
\pgfpathlineto{\pgfqpoint{4.708909in}{1.484475in}}%
\pgfpathlineto{\pgfqpoint{4.708936in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{4.709826in}{1.482770in}}%
\pgfpathlineto{\pgfqpoint{4.709907in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{4.711013in}{1.480724in}}%
\pgfpathlineto{\pgfqpoint{4.711067in}{1.480901in}}%
\pgfpathlineto{\pgfqpoint{4.711094in}{1.481716in}}%
\pgfpathlineto{\pgfqpoint{4.711795in}{1.479575in}}%
\pgfpathlineto{\pgfqpoint{4.712118in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{4.713278in}{1.477856in}}%
\pgfpathlineto{\pgfqpoint{4.712550in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{4.713305in}{1.478092in}}%
\pgfpathlineto{\pgfqpoint{4.713359in}{1.478306in}}%
\pgfpathlineto{\pgfqpoint{4.713791in}{1.476939in}}%
\pgfpathlineto{\pgfqpoint{4.714034in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{4.715086in}{1.475090in}}%
\pgfpathlineto{\pgfqpoint{4.714195in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{4.715193in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{4.715247in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{4.716137in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{4.716245in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{4.716326in}{1.474457in}}%
\pgfpathlineto{\pgfqpoint{4.716893in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{4.717162in}{1.473233in}}%
\pgfpathlineto{\pgfqpoint{4.718295in}{1.470748in}}%
\pgfpathlineto{\pgfqpoint{4.718322in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{4.718349in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{4.719131in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{4.719374in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{4.719644in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{4.720237in}{1.467822in}}%
\pgfpathlineto{\pgfqpoint{4.720291in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{4.721478in}{1.466354in}}%
\pgfpathlineto{\pgfqpoint{4.721667in}{1.466792in}}%
\pgfpathlineto{\pgfqpoint{4.722018in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{4.722368in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{4.722854in}{1.465503in}}%
\pgfpathlineto{\pgfqpoint{4.723717in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{4.723825in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{4.724769in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{4.724823in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{4.725254in}{1.460623in}}%
\pgfpathlineto{\pgfqpoint{4.725578in}{1.460808in}}%
\pgfpathlineto{\pgfqpoint{4.725929in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{4.726900in}{1.459357in}}%
\pgfpathlineto{\pgfqpoint{4.727628in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{4.727709in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{4.729489in}{1.454516in}}%
\pgfpathlineto{\pgfqpoint{4.729651in}{1.455157in}}%
\pgfpathlineto{\pgfqpoint{4.729840in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{4.729813in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{4.730163in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{4.731242in}{1.452215in}}%
\pgfpathlineto{\pgfqpoint{4.730217in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{4.731323in}{1.452481in}}%
\pgfpathlineto{\pgfqpoint{4.731350in}{1.453217in}}%
\pgfpathlineto{\pgfqpoint{4.732321in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{4.732375in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{4.732483in}{1.451313in}}%
\pgfpathlineto{\pgfqpoint{4.733265in}{1.449459in}}%
\pgfpathlineto{\pgfqpoint{4.733346in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{4.734263in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{4.734533in}{1.448027in}}%
\pgfpathlineto{\pgfqpoint{4.734560in}{1.448414in}}%
\pgfpathlineto{\pgfqpoint{4.735315in}{1.446156in}}%
\pgfpathlineto{\pgfqpoint{4.735558in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{4.736394in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{4.735639in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{4.736799in}{1.444555in}}%
\pgfpathlineto{\pgfqpoint{4.736934in}{1.445284in}}%
\pgfpathlineto{\pgfqpoint{4.737338in}{1.443436in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{4.738498in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{4.737662in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{4.739091in}{1.442508in}}%
\pgfpathlineto{\pgfqpoint{4.739712in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{4.739766in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{4.739847in}{1.441171in}}%
\pgfpathlineto{\pgfqpoint{4.740710in}{1.438531in}}%
\pgfpathlineto{\pgfqpoint{4.740791in}{1.439730in}}%
\pgfpathlineto{\pgfqpoint{4.742005in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{4.742166in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{4.742679in}{1.434978in}}%
\pgfpathlineto{\pgfqpoint{4.743056in}{1.435463in}}%
\pgfpathlineto{\pgfqpoint{4.744162in}{1.433214in}}%
\pgfpathlineto{\pgfqpoint{4.743596in}{1.436452in}}%
\pgfpathlineto{\pgfqpoint{4.744324in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{4.744702in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{4.745187in}{1.432175in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{4.746671in}{1.430347in}}%
\pgfpathlineto{\pgfqpoint{4.746725in}{1.430617in}}%
\pgfpathlineto{\pgfqpoint{4.747129in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{4.747588in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{4.747696in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{1.427086in}}%
\pgfpathlineto{\pgfqpoint{4.747831in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{4.748937in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{4.749152in}{1.427942in}}%
\pgfpathlineto{\pgfqpoint{4.749071in}{1.426130in}}%
\pgfpathlineto{\pgfqpoint{4.749260in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{4.750312in}{1.424158in}}%
\pgfpathlineto{\pgfqpoint{4.749314in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{4.750393in}{1.425590in}}%
\pgfpathlineto{\pgfqpoint{4.751445in}{1.423053in}}%
\pgfpathlineto{\pgfqpoint{4.750609in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{4.751607in}{1.423154in}}%
\pgfpathlineto{\pgfqpoint{4.751634in}{1.424230in}}%
\pgfpathlineto{\pgfqpoint{4.752578in}{1.421471in}}%
\pgfpathlineto{\pgfqpoint{4.752686in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{4.753819in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{1.422445in}}%
\pgfpathlineto{\pgfqpoint{4.753873in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{4.753900in}{1.421582in}}%
\pgfpathlineto{\pgfqpoint{4.754736in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{4.754952in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{4.755734in}{1.416085in}}%
\pgfpathlineto{\pgfqpoint{4.756111in}{1.417621in}}%
\pgfpathlineto{\pgfqpoint{4.756489in}{1.418180in}}%
\pgfpathlineto{\pgfqpoint{4.756813in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{4.757109in}{1.416597in}}%
\pgfpathlineto{\pgfqpoint{4.758161in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{4.757190in}{1.417237in}}%
\pgfpathlineto{\pgfqpoint{4.758242in}{1.415336in}}%
\pgfpathlineto{\pgfqpoint{4.758269in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{4.758404in}{1.414168in}}%
\pgfpathlineto{\pgfqpoint{4.758458in}{1.414704in}}%
\pgfpathlineto{\pgfqpoint{4.759213in}{1.411960in}}%
\pgfpathlineto{\pgfqpoint{4.759591in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{4.760427in}{1.411174in}}%
\pgfpathlineto{\pgfqpoint{4.760589in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{4.761533in}{1.409301in}}%
\pgfpathlineto{\pgfqpoint{4.761722in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{4.761749in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{4.762774in}{1.407695in}}%
\pgfpathlineto{\pgfqpoint{4.762828in}{1.409560in}}%
\pgfpathlineto{\pgfqpoint{4.763772in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{4.763826in}{1.407955in}}%
\pgfpathlineto{\pgfqpoint{4.764851in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{4.764959in}{1.405830in}}%
\pgfpathlineto{\pgfqpoint{4.765228in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{4.766226in}{1.402872in}}%
\pgfpathlineto{\pgfqpoint{4.766361in}{1.404750in}}%
\pgfpathlineto{\pgfqpoint{4.767062in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{4.767305in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{4.768330in}{1.399408in}}%
\pgfpathlineto{\pgfqpoint{4.767467in}{1.403041in}}%
\pgfpathlineto{\pgfqpoint{4.768546in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{4.768924in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{4.769112in}{1.399952in}}%
\pgfpathlineto{\pgfqpoint{4.770137in}{1.397050in}}%
\pgfpathlineto{\pgfqpoint{4.769301in}{1.400861in}}%
\pgfpathlineto{\pgfqpoint{4.770245in}{1.397970in}}%
\pgfpathlineto{\pgfqpoint{4.770542in}{1.398675in}}%
\pgfpathlineto{\pgfqpoint{4.770461in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{4.770785in}{1.396851in}}%
\pgfpathlineto{\pgfqpoint{4.771216in}{1.398121in}}%
\pgfpathlineto{\pgfqpoint{4.771972in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{4.772673in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{4.773023in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{4.773077in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{4.773347in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{4.773374in}{1.393942in}}%
\pgfpathlineto{\pgfqpoint{4.774426in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{4.773455in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{4.774507in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{4.775640in}{1.389307in}}%
\pgfpathlineto{\pgfqpoint{4.774642in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{4.775775in}{1.389943in}}%
\pgfpathlineto{\pgfqpoint{4.776368in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{4.776449in}{1.387460in}}%
\pgfpathlineto{\pgfqpoint{4.776800in}{1.388807in}}%
\pgfpathlineto{\pgfqpoint{4.776935in}{1.386448in}}%
\pgfpathlineto{\pgfqpoint{4.777015in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{4.777906in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{4.777933in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{4.778445in}{1.384856in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{1.386891in}}%
\pgfpathlineto{\pgfqpoint{4.779983in}{1.383371in}}%
\pgfpathlineto{\pgfqpoint{4.780117in}{1.384959in}}%
\pgfpathlineto{\pgfqpoint{4.781223in}{1.381149in}}%
\pgfpathlineto{\pgfqpoint{4.780414in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{4.781439in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{4.781466in}{1.383876in}}%
\pgfpathlineto{\pgfqpoint{4.782383in}{1.380621in}}%
\pgfpathlineto{\pgfqpoint{4.782464in}{1.382624in}}%
\pgfpathlineto{\pgfqpoint{4.783489in}{1.378657in}}%
\pgfpathlineto{\pgfqpoint{4.783597in}{1.379865in}}%
\pgfpathlineto{\pgfqpoint{4.784811in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{4.783759in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{4.784865in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{4.785026in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{1.376052in}}%
\pgfpathlineto{\pgfqpoint{4.785944in}{1.376601in}}%
\pgfpathlineto{\pgfqpoint{4.786618in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{4.786294in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{4.786969in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{4.787778in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{4.787076in}{1.376841in}}%
\pgfpathlineto{\pgfqpoint{4.788155in}{1.373074in}}%
\pgfpathlineto{\pgfqpoint{4.788344in}{1.374859in}}%
\pgfpathlineto{\pgfqpoint{4.789153in}{1.370988in}}%
\pgfpathlineto{\pgfqpoint{4.789207in}{1.372308in}}%
\pgfpathlineto{\pgfqpoint{4.790070in}{1.370527in}}%
\pgfpathlineto{\pgfqpoint{4.789423in}{1.374976in}}%
\pgfpathlineto{\pgfqpoint{4.790286in}{1.372142in}}%
\pgfpathlineto{\pgfqpoint{4.790313in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{4.791230in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{4.791365in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{4.791527in}{1.371077in}}%
\pgfpathlineto{\pgfqpoint{4.792525in}{1.365933in}}%
\pgfpathlineto{\pgfqpoint{4.792552in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{4.793631in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{4.794089in}{1.364414in}}%
\pgfpathlineto{\pgfqpoint{4.793981in}{1.369518in}}%
\pgfpathlineto{\pgfqpoint{4.794791in}{1.364681in}}%
\pgfpathlineto{\pgfqpoint{4.795114in}{1.367495in}}%
\pgfpathlineto{\pgfqpoint{4.795195in}{1.363106in}}%
\pgfpathlineto{\pgfqpoint{4.795870in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{4.796814in}{1.360879in}}%
\pgfpathlineto{\pgfqpoint{4.796112in}{1.365962in}}%
\pgfpathlineto{\pgfqpoint{4.797002in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{4.797029in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{4.797731in}{1.359031in}}%
\pgfpathlineto{\pgfqpoint{4.798054in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{4.798405in}{1.357941in}}%
\pgfpathlineto{\pgfqpoint{4.798216in}{1.363328in}}%
\pgfpathlineto{\pgfqpoint{4.799187in}{1.360560in}}%
\pgfpathlineto{\pgfqpoint{4.800293in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{4.799295in}{1.361393in}}%
\pgfpathlineto{\pgfqpoint{4.800509in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{4.800752in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{4.801399in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{4.801534in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{4.802262in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{4.802667in}{1.355618in}}%
\pgfpathlineto{\pgfqpoint{4.802775in}{1.357260in}}%
\pgfpathlineto{\pgfqpoint{4.803368in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{4.803719in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{4.803800in}{1.355351in}}%
\pgfpathlineto{\pgfqpoint{4.804852in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{4.805148in}{1.355002in}}%
\pgfpathlineto{\pgfqpoint{4.805958in}{1.351196in}}%
\pgfpathlineto{\pgfqpoint{4.806119in}{1.353790in}}%
\pgfpathlineto{\pgfqpoint{4.806092in}{1.348335in}}%
\pgfpathlineto{\pgfqpoint{4.806982in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{4.807954in}{1.346131in}}%
\pgfpathlineto{\pgfqpoint{4.807441in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{4.808115in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{4.808439in}{1.352100in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{4.809221in}{1.346431in}}%
\pgfpathlineto{\pgfqpoint{4.809464in}{1.349846in}}%
\pgfpathlineto{\pgfqpoint{4.810219in}{1.344503in}}%
\pgfpathlineto{\pgfqpoint{4.810300in}{1.346898in}}%
\pgfpathlineto{\pgfqpoint{4.810624in}{1.342539in}}%
\pgfpathlineto{\pgfqpoint{4.811460in}{1.343496in}}%
\pgfpathlineto{\pgfqpoint{4.811999in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{4.811730in}{1.341312in}}%
\pgfpathlineto{\pgfqpoint{4.812404in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{4.813375in}{1.339080in}}%
\pgfpathlineto{\pgfqpoint{4.812944in}{1.344892in}}%
\pgfpathlineto{\pgfqpoint{4.813510in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{4.813564in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{4.814427in}{1.338083in}}%
\pgfpathlineto{\pgfqpoint{4.814562in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{4.815452in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{4.815479in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{4.815695in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{4.815991in}{1.341075in}}%
\pgfpathlineto{\pgfqpoint{4.815830in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{4.816774in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{4.817799in}{1.333721in}}%
\pgfpathlineto{\pgfqpoint{4.817907in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{4.818068in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{4.818581in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{4.818985in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{4.819660in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{4.819579in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{4.820091in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{4.820334in}{1.334784in}}%
\pgfpathlineto{\pgfqpoint{4.820954in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{1.330933in}}%
\pgfpathlineto{\pgfqpoint{4.821413in}{1.329276in}}%
\pgfpathlineto{\pgfqpoint{4.821764in}{1.333969in}}%
\pgfpathlineto{\pgfqpoint{4.822006in}{1.329391in}}%
\pgfpathlineto{\pgfqpoint{4.822033in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{4.822870in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{4.823112in}{1.330494in}}%
\pgfpathlineto{\pgfqpoint{4.823841in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{4.823220in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{4.824245in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{4.825216in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{4.824785in}{1.322931in}}%
\pgfpathlineto{\pgfqpoint{4.825324in}{1.325823in}}%
\pgfpathlineto{\pgfqpoint{4.825837in}{1.329304in}}%
\pgfpathlineto{\pgfqpoint{4.825648in}{1.324853in}}%
\pgfpathlineto{\pgfqpoint{4.826349in}{1.326174in}}%
\pgfpathlineto{\pgfqpoint{4.827131in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{4.826969in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{4.827401in}{1.326161in}}%
\pgfpathlineto{\pgfqpoint{4.827428in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{4.828129in}{1.321150in}}%
\pgfpathlineto{\pgfqpoint{4.828480in}{1.323052in}}%
\pgfpathlineto{\pgfqpoint{4.829181in}{1.326083in}}%
\pgfpathlineto{\pgfqpoint{4.828534in}{1.320446in}}%
\pgfpathlineto{\pgfqpoint{4.829559in}{1.321355in}}%
\pgfpathlineto{\pgfqpoint{4.829640in}{1.325730in}}%
\pgfpathlineto{\pgfqpoint{4.830368in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{4.830665in}{1.322085in}}%
\pgfpathlineto{\pgfqpoint{4.831636in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{4.831312in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{4.831798in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{4.832229in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{4.832580in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{4.832796in}{1.319543in}}%
\pgfpathlineto{\pgfqpoint{4.833281in}{1.314254in}}%
\pgfpathlineto{\pgfqpoint{4.833335in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{4.833902in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{4.833928in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{4.834144in}{1.314679in}}%
\pgfpathlineto{\pgfqpoint{4.834171in}{1.320107in}}%
\pgfpathlineto{\pgfqpoint{4.835034in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{4.835115in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{4.836059in}{1.312347in}}%
\pgfpathlineto{\pgfqpoint{4.836140in}{1.314485in}}%
\pgfpathlineto{\pgfqpoint{4.836761in}{1.319034in}}%
\pgfpathlineto{\pgfqpoint{4.836302in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{4.837246in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{4.837516in}{1.310173in}}%
\pgfpathlineto{\pgfqpoint{4.837300in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{4.838379in}{1.310313in}}%
\pgfpathlineto{\pgfqpoint{4.838487in}{1.316986in}}%
\pgfpathlineto{\pgfqpoint{4.838999in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{1.312084in}}%
\pgfpathlineto{\pgfqpoint{4.840348in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{4.840186in}{1.314366in}}%
\pgfpathlineto{\pgfqpoint{4.840591in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{4.841049in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{1.312293in}}%
\pgfpathlineto{\pgfqpoint{4.841724in}{1.307099in}}%
\pgfpathlineto{\pgfqpoint{4.841886in}{1.311531in}}%
\pgfpathlineto{\pgfqpoint{4.842479in}{1.304854in}}%
\pgfpathlineto{\pgfqpoint{4.842830in}{1.307441in}}%
\pgfpathlineto{\pgfqpoint{4.843450in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{4.843342in}{1.300668in}}%
\pgfpathlineto{\pgfqpoint{4.843908in}{1.308823in}}%
\pgfpathlineto{\pgfqpoint{4.844799in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{4.844502in}{1.308975in}}%
\pgfpathlineto{\pgfqpoint{4.845041in}{1.305318in}}%
\pgfpathlineto{\pgfqpoint{4.845662in}{1.300132in}}%
\pgfpathlineto{\pgfqpoint{4.845985in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{4.846174in}{1.302516in}}%
\pgfpathlineto{\pgfqpoint{4.846201in}{1.306756in}}%
\pgfpathlineto{\pgfqpoint{4.847199in}{1.299267in}}%
\pgfpathlineto{\pgfqpoint{4.847280in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{4.847604in}{1.306131in}}%
\pgfpathlineto{\pgfqpoint{4.848116in}{1.298112in}}%
\pgfpathlineto{\pgfqpoint{4.848332in}{1.303097in}}%
\pgfpathlineto{\pgfqpoint{4.849141in}{1.295277in}}%
\pgfpathlineto{\pgfqpoint{4.848413in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{4.849438in}{1.297405in}}%
\pgfpathlineto{\pgfqpoint{4.849546in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{4.850328in}{1.296108in}}%
\pgfpathlineto{\pgfqpoint{4.850517in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{4.851029in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{4.851110in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{4.851596in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{4.851839in}{1.300951in}}%
\pgfpathlineto{\pgfqpoint{4.852027in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{4.852675in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{4.853403in}{1.291087in}}%
\pgfpathlineto{\pgfqpoint{4.853025in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{4.853808in}{1.293074in}}%
\pgfpathlineto{\pgfqpoint{4.854644in}{1.290318in}}%
\pgfpathlineto{\pgfqpoint{4.854023in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{4.854725in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{4.855480in}{1.297780in}}%
\pgfpathlineto{\pgfqpoint{4.855534in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{4.855696in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{4.856721in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{4.855858in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{4.856775in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{4.856802in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{4.857854in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{4.857961in}{1.293225in}}%
\pgfpathlineto{\pgfqpoint{4.858123in}{1.284129in}}%
\pgfpathlineto{\pgfqpoint{4.858986in}{1.289503in}}%
\pgfpathlineto{\pgfqpoint{4.859337in}{1.292565in}}%
\pgfpathlineto{\pgfqpoint{4.859850in}{1.283419in}}%
\pgfpathlineto{\pgfqpoint{4.859903in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{4.860497in}{1.282672in}}%
\pgfpathlineto{\pgfqpoint{4.860389in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{4.860955in}{1.288530in}}%
\pgfpathlineto{\pgfqpoint{4.861306in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{4.861279in}{1.279682in}}%
\pgfpathlineto{\pgfqpoint{4.861926in}{1.286135in}}%
\pgfpathlineto{\pgfqpoint{4.862817in}{1.282053in}}%
\pgfpathlineto{\pgfqpoint{4.862493in}{1.289142in}}%
\pgfpathlineto{\pgfqpoint{4.863059in}{1.283241in}}%
\pgfpathlineto{\pgfqpoint{4.864030in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{4.863194in}{1.279659in}}%
\pgfpathlineto{\pgfqpoint{4.864138in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{4.864759in}{1.278460in}}%
\pgfpathlineto{\pgfqpoint{4.864947in}{1.290312in}}%
\pgfpathlineto{\pgfqpoint{4.865244in}{1.282011in}}%
\pgfpathlineto{\pgfqpoint{4.866377in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{4.865918in}{1.276818in}}%
\pgfpathlineto{\pgfqpoint{4.866404in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{4.866674in}{1.276523in}}%
\pgfpathlineto{\pgfqpoint{4.867537in}{1.279669in}}%
\pgfpathlineto{\pgfqpoint{4.868454in}{1.275113in}}%
\pgfpathlineto{\pgfqpoint{4.868211in}{1.283752in}}%
\pgfpathlineto{\pgfqpoint{4.868616in}{1.281109in}}%
\pgfpathlineto{\pgfqpoint{4.869425in}{1.273743in}}%
\pgfpathlineto{\pgfqpoint{4.869209in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{4.869749in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{4.869910in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{4.870423in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{4.870639in}{1.278993in}}%
\pgfpathlineto{\pgfqpoint{4.870801in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{4.870881in}{1.281170in}}%
\pgfpathlineto{\pgfqpoint{4.871745in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{4.872662in}{1.271776in}}%
\pgfpathlineto{\pgfqpoint{4.872014in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{4.872851in}{1.276891in}}%
\pgfpathlineto{\pgfqpoint{4.873660in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{4.873012in}{1.277446in}}%
\pgfpathlineto{\pgfqpoint{4.873956in}{1.273529in}}%
\pgfpathlineto{\pgfqpoint{4.874496in}{1.277475in}}%
\pgfpathlineto{\pgfqpoint{4.874658in}{1.268341in}}%
\pgfpathlineto{\pgfqpoint{4.875035in}{1.273224in}}%
\pgfpathlineto{\pgfqpoint{4.875143in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{4.875386in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{4.876141in}{1.270007in}}%
\pgfpathlineto{\pgfqpoint{4.876384in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{4.876816in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{4.877247in}{1.271185in}}%
\pgfpathlineto{\pgfqpoint{4.877490in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{4.878353in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{4.878865in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{4.879135in}{1.261870in}}%
\pgfpathlineto{\pgfqpoint{4.879486in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{4.879917in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{4.880160in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{4.880376in}{1.266496in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{4.880754in}{1.273128in}}%
\pgfpathlineto{\pgfqpoint{4.881455in}{1.266152in}}%
\pgfpathlineto{\pgfqpoint{4.881644in}{1.261413in}}%
\pgfpathlineto{\pgfqpoint{4.882561in}{1.272641in}}%
\pgfpathlineto{\pgfqpoint{4.883559in}{1.260826in}}%
\pgfpathlineto{\pgfqpoint{4.883127in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{4.883667in}{1.265620in}}%
\pgfpathlineto{\pgfqpoint{4.884503in}{1.260922in}}%
\pgfpathlineto{\pgfqpoint{4.884773in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{4.885717in}{1.260256in}}%
\pgfpathlineto{\pgfqpoint{4.885959in}{1.264072in}}%
\pgfpathlineto{\pgfqpoint{4.886769in}{1.270454in}}%
\pgfpathlineto{\pgfqpoint{4.886715in}{1.260160in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{4.888009in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{4.888036in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{4.888063in}{1.264159in}}%
\pgfpathlineto{\pgfqpoint{4.889034in}{1.254468in}}%
\pgfpathlineto{\pgfqpoint{4.888171in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{4.889169in}{1.261127in}}%
\pgfpathlineto{\pgfqpoint{4.889223in}{1.267304in}}%
\pgfpathlineto{\pgfqpoint{4.890059in}{1.255874in}}%
\pgfpathlineto{\pgfqpoint{4.890275in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{4.890761in}{1.267171in}}%
\pgfpathlineto{\pgfqpoint{4.890518in}{1.256320in}}%
\pgfpathlineto{\pgfqpoint{4.891327in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{4.892352in}{1.253600in}}%
\pgfpathlineto{\pgfqpoint{4.892325in}{1.264394in}}%
\pgfpathlineto{\pgfqpoint{4.892433in}{1.254655in}}%
\pgfpathlineto{\pgfqpoint{4.892568in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{4.892837in}{1.254437in}}%
\pgfpathlineto{\pgfqpoint{4.893539in}{1.257266in}}%
\pgfpathlineto{\pgfqpoint{4.894105in}{1.252794in}}%
\pgfpathlineto{\pgfqpoint{4.893916in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{4.894483in}{1.256456in}}%
\pgfpathlineto{\pgfqpoint{4.894807in}{1.262853in}}%
\pgfpathlineto{\pgfqpoint{4.895211in}{1.253279in}}%
\pgfpathlineto{\pgfqpoint{4.895562in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{4.896452in}{1.251217in}}%
\pgfpathlineto{\pgfqpoint{4.895993in}{1.261094in}}%
\pgfpathlineto{\pgfqpoint{4.896614in}{1.256817in}}%
\pgfpathlineto{\pgfqpoint{4.896695in}{1.260454in}}%
\pgfpathlineto{\pgfqpoint{4.897342in}{1.250488in}}%
\pgfpathlineto{\pgfqpoint{4.897693in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{4.898718in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{4.898016in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{4.898772in}{1.252842in}}%
\pgfpathlineto{\pgfqpoint{4.899311in}{1.260784in}}%
\pgfpathlineto{\pgfqpoint{4.899527in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{4.899877in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{4.900471in}{1.250210in}}%
\pgfpathlineto{\pgfqpoint{4.900417in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{4.900741in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{4.900768in}{1.260689in}}%
\pgfpathlineto{\pgfqpoint{4.901712in}{1.245094in}}%
\pgfpathlineto{\pgfqpoint{4.901819in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{4.902305in}{1.246125in}}%
\pgfpathlineto{\pgfqpoint{4.902035in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{4.902952in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{4.903923in}{1.259540in}}%
\pgfpathlineto{\pgfqpoint{4.903977in}{1.247498in}}%
\pgfpathlineto{\pgfqpoint{4.904085in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{4.904112in}{1.256771in}}%
\pgfpathlineto{\pgfqpoint{4.905056in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{4.905137in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{4.905164in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{4.905677in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{4.906216in}{1.253148in}}%
\pgfpathlineto{\pgfqpoint{4.906324in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{4.907106in}{1.245789in}}%
\pgfpathlineto{\pgfqpoint{4.907322in}{1.257103in}}%
\pgfpathlineto{\pgfqpoint{4.907888in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{4.908212in}{1.250058in}}%
\pgfpathlineto{\pgfqpoint{4.908536in}{1.240988in}}%
\pgfpathlineto{\pgfqpoint{4.908832in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{4.909318in}{1.247019in}}%
\pgfpathlineto{\pgfqpoint{4.909723in}{1.244746in}}%
\pgfpathlineto{\pgfqpoint{4.910424in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.910748in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{4.911530in}{1.250754in}}%
\pgfpathlineto{\pgfqpoint{4.911665in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{4.911826in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{4.912204in}{1.246349in}}%
\pgfpathlineto{\pgfqpoint{4.912582in}{1.239433in}}%
\pgfpathlineto{\pgfqpoint{4.912312in}{1.255449in}}%
\pgfpathlineto{\pgfqpoint{4.913310in}{1.244434in}}%
\pgfpathlineto{\pgfqpoint{4.913957in}{1.253694in}}%
\pgfpathlineto{\pgfqpoint{4.913580in}{1.243776in}}%
\pgfpathlineto{\pgfqpoint{4.914416in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{4.915387in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{4.914578in}{1.241541in}}%
\pgfpathlineto{\pgfqpoint{4.915549in}{1.250596in}}%
\pgfpathlineto{\pgfqpoint{4.916223in}{1.241785in}}%
\pgfpathlineto{\pgfqpoint{4.916466in}{1.252843in}}%
\pgfpathlineto{\pgfqpoint{4.916655in}{1.249334in}}%
\pgfpathlineto{\pgfqpoint{4.916709in}{1.249983in}}%
\pgfpathlineto{\pgfqpoint{4.916736in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{4.916924in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{4.917734in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{4.918678in}{1.238942in}}%
\pgfpathlineto{\pgfqpoint{4.917895in}{1.252913in}}%
\pgfpathlineto{\pgfqpoint{4.918839in}{1.248406in}}%
\pgfpathlineto{\pgfqpoint{4.919676in}{1.234113in}}%
\pgfpathlineto{\pgfqpoint{4.919918in}{1.252864in}}%
\pgfpathlineto{\pgfqpoint{4.919972in}{1.242301in}}%
\pgfpathlineto{\pgfqpoint{4.920512in}{1.255090in}}%
\pgfpathlineto{\pgfqpoint{4.921024in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{4.921267in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{4.922022in}{1.238160in}}%
\pgfpathlineto{\pgfqpoint{4.922103in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{4.922966in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{4.922238in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{4.923182in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{4.924099in}{1.251359in}}%
\pgfpathlineto{\pgfqpoint{4.924072in}{1.240294in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{4.924854in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{4.924747in}{1.256040in}}%
\pgfpathlineto{\pgfqpoint{4.925394in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{4.926176in}{1.250211in}}%
\pgfpathlineto{\pgfqpoint{4.926068in}{1.237340in}}%
\pgfpathlineto{\pgfqpoint{4.926500in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{4.926985in}{1.237456in}}%
\pgfpathlineto{\pgfqpoint{4.927282in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{4.927633in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{4.928172in}{1.249752in}}%
\pgfpathlineto{\pgfqpoint{4.927821in}{1.236198in}}%
\pgfpathlineto{\pgfqpoint{4.928766in}{1.246050in}}%
\pgfpathlineto{\pgfqpoint{4.929925in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{4.929494in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{4.929952in}{1.236562in}}%
\pgfpathlineto{\pgfqpoint{4.931058in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{4.931085in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{4.932164in}{1.250476in}}%
\pgfpathlineto{\pgfqpoint{4.931247in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{4.932299in}{1.250266in}}%
\pgfpathlineto{\pgfqpoint{4.933054in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{4.932461in}{1.252125in}}%
\pgfpathlineto{\pgfqpoint{4.933405in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{4.933594in}{1.248096in}}%
\pgfpathlineto{\pgfqpoint{4.933944in}{1.237569in}}%
\pgfpathlineto{\pgfqpoint{4.934484in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{4.935401in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{4.934780in}{1.249592in}}%
\pgfpathlineto{\pgfqpoint{4.935617in}{1.239940in}}%
\pgfpathlineto{\pgfqpoint{4.936183in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{4.936669in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{4.936723in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{4.937154in}{1.235994in}}%
\pgfpathlineto{\pgfqpoint{4.936776in}{1.247384in}}%
\pgfpathlineto{\pgfqpoint{4.937855in}{1.238183in}}%
\pgfpathlineto{\pgfqpoint{4.938826in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{4.938044in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{4.938988in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{4.940121in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{4.939474in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{4.940148in}{1.239843in}}%
\pgfpathlineto{\pgfqpoint{4.940256in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{4.940283in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{4.941281in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{5.294142in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{5.294142in}{1.239241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294118in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.294118in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024390in,y=3.943125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584559in,y=4.223333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA\_Minmod scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060712in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.060712in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.727981in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.727981in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.395251in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.395251in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.062520in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.062520in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.729789in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.729789in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397059in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397059in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=0.937238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{1.383750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=1.330988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{1.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=1.724738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{2.171250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537354in, y=2.118488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=2.512238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{2.958750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=2.905988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{3.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=3.299738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{3.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592716in, y=3.693488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977941in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679522in, y=4.087238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060740in}{3.740209in}}%
\pgfpathlineto{\pgfqpoint{6.060934in}{4.016358in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{3.765656in}}%
\pgfpathlineto{\pgfqpoint{6.062908in}{3.739700in}}%
\pgfpathlineto{\pgfqpoint{6.063020in}{3.740424in}}%
\pgfpathlineto{\pgfqpoint{6.063743in}{3.754198in}}%
\pgfpathlineto{\pgfqpoint{6.063909in}{3.840975in}}%
\pgfpathlineto{\pgfqpoint{6.064855in}{3.761993in}}%
\pgfpathlineto{\pgfqpoint{6.065022in}{3.757604in}}%
\pgfpathlineto{\pgfqpoint{6.065077in}{3.772605in}}%
\pgfpathlineto{\pgfqpoint{6.065133in}{3.869302in}}%
\pgfpathlineto{\pgfqpoint{6.066078in}{3.655499in}}%
\pgfpathlineto{\pgfqpoint{6.066106in}{3.655523in}}%
\pgfpathlineto{\pgfqpoint{6.066245in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{6.066273in}{3.654922in}}%
\pgfpathlineto{\pgfqpoint{6.067802in}{3.429438in}}%
\pgfpathlineto{\pgfqpoint{6.070972in}{3.231830in}}%
\pgfpathlineto{\pgfqpoint{6.075393in}{3.117796in}}%
\pgfpathlineto{\pgfqpoint{6.101169in}{2.538088in}}%
\pgfpathlineto{\pgfqpoint{6.101558in}{2.537336in}}%
\pgfpathlineto{\pgfqpoint{6.101948in}{2.539278in}}%
\pgfpathlineto{\pgfqpoint{6.103421in}{2.561066in}}%
\pgfpathlineto{\pgfqpoint{6.106536in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{6.121718in}{3.160705in}}%
\pgfpathlineto{\pgfqpoint{6.123275in}{3.292512in}}%
\pgfpathlineto{\pgfqpoint{6.123998in}{3.584390in}}%
\pgfpathlineto{\pgfqpoint{6.124971in}{3.396131in}}%
\pgfpathlineto{\pgfqpoint{6.127390in}{3.358487in}}%
\pgfpathlineto{\pgfqpoint{6.139958in}{3.174292in}}%
\pgfpathlineto{\pgfqpoint{6.262693in}{1.342330in}}%
\pgfpathlineto{\pgfqpoint{6.262804in}{1.342950in}}%
\pgfpathlineto{\pgfqpoint{6.262832in}{1.360633in}}%
\pgfpathlineto{\pgfqpoint{6.263805in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{6.263889in}{1.333993in}}%
\pgfpathlineto{\pgfqpoint{6.263916in}{1.333960in}}%
\pgfpathlineto{\pgfqpoint{6.264167in}{1.341123in}}%
\pgfpathlineto{\pgfqpoint{6.264584in}{1.319595in}}%
\pgfpathlineto{\pgfqpoint{6.264890in}{1.325813in}}%
\pgfpathlineto{\pgfqpoint{6.265668in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{6.264973in}{1.334671in}}%
\pgfpathlineto{\pgfqpoint{6.266057in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{6.266085in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{6.266919in}{1.278872in}}%
\pgfpathlineto{\pgfqpoint{6.266947in}{1.307520in}}%
\pgfpathlineto{\pgfqpoint{6.267364in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{6.268087in}{1.277212in}}%
\pgfpathlineto{\pgfqpoint{6.268727in}{1.296468in}}%
\pgfpathlineto{\pgfqpoint{6.268894in}{1.261252in}}%
\pgfpathlineto{\pgfqpoint{6.269144in}{1.264026in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{6.269672in}{1.249155in}}%
\pgfpathlineto{\pgfqpoint{6.270201in}{1.264460in}}%
\pgfpathlineto{\pgfqpoint{6.271035in}{1.232055in}}%
\pgfpathlineto{\pgfqpoint{6.270618in}{1.281599in}}%
\pgfpathlineto{\pgfqpoint{6.271313in}{1.259143in}}%
\pgfpathlineto{\pgfqpoint{6.271841in}{1.274671in}}%
\pgfpathlineto{\pgfqpoint{6.271507in}{1.237252in}}%
\pgfpathlineto{\pgfqpoint{6.272119in}{1.255651in}}%
\pgfpathlineto{\pgfqpoint{6.272147in}{1.232021in}}%
\pgfpathlineto{\pgfqpoint{6.272342in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{6.273231in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{6.324283in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{6.328009in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{6.328009in}{1.252422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060740in}{3.702210in}}%
\pgfpathlineto{\pgfqpoint{6.060962in}{3.974946in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{3.721999in}}%
\pgfpathlineto{\pgfqpoint{6.062130in}{3.708473in}}%
\pgfpathlineto{\pgfqpoint{6.063131in}{3.716704in}}%
\pgfpathlineto{\pgfqpoint{6.064605in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{3.779935in}}%
\pgfpathlineto{\pgfqpoint{6.065578in}{3.651257in}}%
\pgfpathlineto{\pgfqpoint{6.065801in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{6.065912in}{3.688174in}}%
\pgfpathlineto{\pgfqpoint{6.065968in}{3.764958in}}%
\pgfpathlineto{\pgfqpoint{6.066885in}{3.430607in}}%
\pgfpathlineto{\pgfqpoint{6.069750in}{3.238314in}}%
\pgfpathlineto{\pgfqpoint{6.075534in}{3.097275in}}%
\pgfpathlineto{\pgfqpoint{6.152845in}{1.279467in}}%
\pgfpathlineto{\pgfqpoint{6.152900in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{6.152928in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{1.271316in}}%
\pgfpathlineto{\pgfqpoint{6.153929in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{6.154013in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{6.154318in}{1.250445in}}%
\pgfpathlineto{\pgfqpoint{6.154819in}{1.262981in}}%
\pgfpathlineto{\pgfqpoint{6.154847in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{6.155292in}{1.283653in}}%
\pgfpathlineto{\pgfqpoint{6.155876in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{6.156960in}{1.249701in}}%
\pgfpathlineto{\pgfqpoint{6.156209in}{1.279315in}}%
\pgfpathlineto{\pgfqpoint{6.157016in}{1.260397in}}%
\pgfpathlineto{\pgfqpoint{6.157044in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{6.157127in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{6.158101in}{1.267271in}}%
\pgfpathlineto{\pgfqpoint{6.158685in}{1.235954in}}%
\pgfpathlineto{\pgfqpoint{6.159241in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{6.159547in}{1.266843in}}%
\pgfpathlineto{\pgfqpoint{6.159964in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{6.160297in}{1.256786in}}%
\pgfpathlineto{\pgfqpoint{6.161326in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{6.160409in}{1.258085in}}%
\pgfpathlineto{\pgfqpoint{6.161493in}{1.250298in}}%
\pgfpathlineto{\pgfqpoint{6.162049in}{1.257914in}}%
\pgfpathlineto{\pgfqpoint{6.161577in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{6.162606in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{6.163329in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{6.163078in}{1.260368in}}%
\pgfpathlineto{\pgfqpoint{6.163746in}{1.248149in}}%
\pgfpathlineto{\pgfqpoint{6.164525in}{1.258392in}}%
\pgfpathlineto{\pgfqpoint{6.163913in}{1.246220in}}%
\pgfpathlineto{\pgfqpoint{6.164775in}{1.247036in}}%
\pgfpathlineto{\pgfqpoint{6.165359in}{1.240928in}}%
\pgfpathlineto{\pgfqpoint{6.165498in}{1.255579in}}%
\pgfpathlineto{\pgfqpoint{6.165526in}{1.262368in}}%
\pgfpathlineto{\pgfqpoint{6.166193in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{6.166527in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{6.166805in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{6.166666in}{1.238035in}}%
\pgfpathlineto{\pgfqpoint{6.167166in}{1.241803in}}%
\pgfpathlineto{\pgfqpoint{6.167333in}{1.215677in}}%
\pgfpathlineto{\pgfqpoint{6.168279in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{6.169308in}{1.229475in}}%
\pgfpathlineto{\pgfqpoint{6.168918in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{6.169530in}{1.227881in}}%
\pgfpathlineto{\pgfqpoint{6.169920in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{6.170726in}{1.222060in}}%
\pgfpathlineto{\pgfqpoint{6.171338in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{6.171950in}{1.245359in}}%
\pgfpathlineto{\pgfqpoint{6.172061in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{6.172228in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{6.172812in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{6.173229in}{1.243123in}}%
\pgfpathlineto{\pgfqpoint{6.173924in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{6.174369in}{1.245943in}}%
\pgfpathlineto{\pgfqpoint{6.174202in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{6.174397in}{1.245438in}}%
\pgfpathlineto{\pgfqpoint{6.175481in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{6.175537in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{6.176649in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{6.176705in}{1.250524in}}%
\pgfpathlineto{\pgfqpoint{6.176900in}{1.250410in}}%
\pgfpathlineto{\pgfqpoint{6.176928in}{1.250491in}}%
\pgfpathlineto{\pgfqpoint{6.176983in}{1.248278in}}%
\pgfpathlineto{\pgfqpoint{6.178040in}{1.248823in}}%
\pgfpathlineto{\pgfqpoint{6.178262in}{1.248884in}}%
\pgfpathlineto{\pgfqpoint{6.178262in}{1.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060740in}{3.681163in}}%
\pgfpathlineto{\pgfqpoint{6.060962in}{3.964163in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{3.688942in}}%
\pgfpathlineto{\pgfqpoint{6.061908in}{3.687678in}}%
\pgfpathlineto{\pgfqpoint{6.062770in}{3.695820in}}%
\pgfpathlineto{\pgfqpoint{6.063103in}{3.701372in}}%
\pgfpathlineto{\pgfqpoint{6.064244in}{3.750717in}}%
\pgfpathlineto{\pgfqpoint{6.064327in}{3.713277in}}%
\pgfpathlineto{\pgfqpoint{6.065912in}{3.575599in}}%
\pgfpathlineto{\pgfqpoint{6.064800in}{3.768892in}}%
\pgfpathlineto{\pgfqpoint{6.066051in}{3.590480in}}%
\pgfpathlineto{\pgfqpoint{6.066190in}{3.709041in}}%
\pgfpathlineto{\pgfqpoint{6.066858in}{3.438541in}}%
\pgfpathlineto{\pgfqpoint{6.069694in}{3.223885in}}%
\pgfpathlineto{\pgfqpoint{6.077092in}{3.048192in}}%
\pgfpathlineto{\pgfqpoint{6.152872in}{1.274990in}}%
\pgfpathlineto{\pgfqpoint{6.153011in}{1.288973in}}%
\pgfpathlineto{\pgfqpoint{6.153151in}{1.303848in}}%
\pgfpathlineto{\pgfqpoint{6.153985in}{1.265480in}}%
\pgfpathlineto{\pgfqpoint{6.154124in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{6.154986in}{1.251951in}}%
\pgfpathlineto{\pgfqpoint{6.155765in}{1.242579in}}%
\pgfpathlineto{\pgfqpoint{6.155542in}{1.274062in}}%
\pgfpathlineto{\pgfqpoint{6.155931in}{1.248211in}}%
\pgfpathlineto{\pgfqpoint{6.156349in}{1.242283in}}%
\pgfpathlineto{\pgfqpoint{6.157072in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{6.158295in}{1.233149in}}%
\pgfpathlineto{\pgfqpoint{6.158351in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{6.158490in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{6.158685in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{6.159519in}{1.255725in}}%
\pgfpathlineto{\pgfqpoint{6.159658in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{6.159741in}{1.242049in}}%
\pgfpathlineto{\pgfqpoint{6.159825in}{1.238854in}}%
\pgfpathlineto{\pgfqpoint{6.160353in}{1.257519in}}%
\pgfpathlineto{\pgfqpoint{6.160381in}{1.260828in}}%
\pgfpathlineto{\pgfqpoint{6.160631in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{6.161327in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{6.161410in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{6.161827in}{1.254615in}}%
\pgfpathlineto{\pgfqpoint{6.162383in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{6.162550in}{1.255146in}}%
\pgfpathlineto{\pgfqpoint{6.162495in}{1.244682in}}%
\pgfpathlineto{\pgfqpoint{6.163412in}{1.248052in}}%
\pgfpathlineto{\pgfqpoint{6.164997in}{1.227416in}}%
\pgfpathlineto{\pgfqpoint{6.163468in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{6.165164in}{1.228325in}}%
\pgfpathlineto{\pgfqpoint{6.165359in}{1.236387in}}%
\pgfpathlineto{\pgfqpoint{6.165303in}{1.225042in}}%
\pgfpathlineto{\pgfqpoint{6.166360in}{1.233477in}}%
\pgfpathlineto{\pgfqpoint{6.166388in}{1.233075in}}%
\pgfpathlineto{\pgfqpoint{6.166944in}{1.238264in}}%
\pgfpathlineto{\pgfqpoint{6.167222in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{6.167361in}{1.238094in}}%
\pgfpathlineto{\pgfqpoint{6.167472in}{1.233423in}}%
\pgfpathlineto{\pgfqpoint{6.167556in}{1.233525in}}%
\pgfpathlineto{\pgfqpoint{6.168112in}{1.226992in}}%
\pgfpathlineto{\pgfqpoint{6.167667in}{1.244294in}}%
\pgfpathlineto{\pgfqpoint{6.168613in}{1.236146in}}%
\pgfpathlineto{\pgfqpoint{6.168974in}{1.234695in}}%
\pgfpathlineto{\pgfqpoint{6.169586in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{6.170031in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{6.170504in}{1.235328in}}%
\pgfpathlineto{\pgfqpoint{6.170643in}{1.235797in}}%
\pgfpathlineto{\pgfqpoint{6.170671in}{1.235775in}}%
\pgfpathlineto{\pgfqpoint{6.170726in}{1.237022in}}%
\pgfpathlineto{\pgfqpoint{6.170782in}{1.236945in}}%
\pgfpathlineto{\pgfqpoint{6.171310in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{6.171032in}{1.233922in}}%
\pgfpathlineto{\pgfqpoint{6.172117in}{1.239553in}}%
\pgfpathlineto{\pgfqpoint{6.173007in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{6.172228in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{6.173312in}{1.238938in}}%
\pgfpathlineto{\pgfqpoint{6.173396in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{6.173424in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{6.173924in}{1.245681in}}%
\pgfpathlineto{\pgfqpoint{6.174536in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{6.175176in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{6.175203in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{6.175593in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{6.176232in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{6.177790in}{1.241211in}}%
\pgfpathlineto{\pgfqpoint{6.176344in}{1.241498in}}%
\pgfpathlineto{\pgfqpoint{6.177818in}{1.241261in}}%
\pgfpathlineto{\pgfqpoint{6.177845in}{1.241285in}}%
\pgfpathlineto{\pgfqpoint{6.177845in}{1.241285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060740in}{3.643081in}}%
\pgfpathlineto{\pgfqpoint{6.060962in}{3.929681in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{3.652263in}}%
\pgfpathlineto{\pgfqpoint{6.061908in}{3.650561in}}%
\pgfpathlineto{\pgfqpoint{6.062797in}{3.658485in}}%
\pgfpathlineto{\pgfqpoint{6.063799in}{3.686834in}}%
\pgfpathlineto{\pgfqpoint{6.064522in}{3.669024in}}%
\pgfpathlineto{\pgfqpoint{6.064883in}{3.676371in}}%
\pgfpathlineto{\pgfqpoint{6.067164in}{3.332726in}}%
\pgfpathlineto{\pgfqpoint{6.069555in}{3.201324in}}%
\pgfpathlineto{\pgfqpoint{6.077398in}{3.014071in}}%
\pgfpathlineto{\pgfqpoint{6.148284in}{1.364095in}}%
\pgfpathlineto{\pgfqpoint{6.148312in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{6.149202in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{6.149341in}{1.357742in}}%
\pgfpathlineto{\pgfqpoint{6.151899in}{1.331077in}}%
\pgfpathlineto{\pgfqpoint{6.152511in}{1.332441in}}%
\pgfpathlineto{\pgfqpoint{6.152873in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{6.152900in}{1.324883in}}%
\pgfpathlineto{\pgfqpoint{6.153596in}{1.333332in}}%
\pgfpathlineto{\pgfqpoint{6.154680in}{1.321975in}}%
\pgfpathlineto{\pgfqpoint{6.153929in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{6.154819in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{6.155125in}{1.332090in}}%
\pgfpathlineto{\pgfqpoint{6.155626in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{6.155876in}{1.329029in}}%
\pgfpathlineto{\pgfqpoint{6.156488in}{1.322954in}}%
\pgfpathlineto{\pgfqpoint{6.156238in}{1.334673in}}%
\pgfpathlineto{\pgfqpoint{6.156988in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{6.158156in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{6.157350in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{6.158184in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{6.158379in}{1.330388in}}%
\pgfpathlineto{\pgfqpoint{6.158852in}{1.317312in}}%
\pgfpathlineto{\pgfqpoint{6.159297in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{6.159908in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{6.160048in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{6.160409in}{1.321365in}}%
\pgfpathlineto{\pgfqpoint{6.161132in}{1.331722in}}%
\pgfpathlineto{\pgfqpoint{6.161076in}{1.319549in}}%
\pgfpathlineto{\pgfqpoint{6.161521in}{1.327351in}}%
\pgfpathlineto{\pgfqpoint{6.162022in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{6.161994in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{6.162578in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{6.162606in}{1.333836in}}%
\pgfpathlineto{\pgfqpoint{6.163023in}{1.320708in}}%
\pgfpathlineto{\pgfqpoint{6.163691in}{1.330481in}}%
\pgfpathlineto{\pgfqpoint{6.164275in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{6.164441in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{6.164914in}{1.324889in}}%
\pgfpathlineto{\pgfqpoint{6.165248in}{1.336371in}}%
\pgfpathlineto{\pgfqpoint{6.165860in}{1.322511in}}%
\pgfpathlineto{\pgfqpoint{6.166054in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{6.167167in}{1.321810in}}%
\pgfpathlineto{\pgfqpoint{6.167222in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{6.168307in}{1.334885in}}%
\pgfpathlineto{\pgfqpoint{6.167473in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{6.168363in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{6.169419in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{6.168529in}{1.323531in}}%
\pgfpathlineto{\pgfqpoint{6.169475in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{6.169531in}{1.334274in}}%
\pgfpathlineto{\pgfqpoint{6.169558in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{6.169837in}{1.338526in}}%
\pgfpathlineto{\pgfqpoint{6.170587in}{1.325821in}}%
\pgfpathlineto{\pgfqpoint{6.170671in}{1.331450in}}%
\pgfpathlineto{\pgfqpoint{6.170838in}{1.325314in}}%
\pgfpathlineto{\pgfqpoint{6.171672in}{1.339564in}}%
\pgfpathlineto{\pgfqpoint{6.171755in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{6.171894in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{6.171950in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{6.172784in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{6.173535in}{1.339255in}}%
\pgfpathlineto{\pgfqpoint{6.173619in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{6.173841in}{1.331584in}}%
\pgfpathlineto{\pgfqpoint{6.173980in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{6.174731in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{6.174898in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{6.175482in}{1.331289in}}%
\pgfpathlineto{\pgfqpoint{6.175593in}{1.340352in}}%
\pgfpathlineto{\pgfqpoint{6.175788in}{1.334187in}}%
\pgfpathlineto{\pgfqpoint{6.175955in}{1.342864in}}%
\pgfpathlineto{\pgfqpoint{6.175843in}{1.329734in}}%
\pgfpathlineto{\pgfqpoint{6.176566in}{1.332035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060740in}{3.622003in}}%
\pgfpathlineto{\pgfqpoint{6.060962in}{3.904939in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{3.632311in}}%
\pgfpathlineto{\pgfqpoint{6.061907in}{3.629955in}}%
\pgfpathlineto{\pgfqpoint{6.062797in}{3.637896in}}%
\pgfpathlineto{\pgfqpoint{6.063826in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{6.064521in}{3.647457in}}%
\pgfpathlineto{\pgfqpoint{6.066078in}{3.471318in}}%
\pgfpathlineto{\pgfqpoint{6.069081in}{3.196599in}}%
\pgfpathlineto{\pgfqpoint{6.075753in}{3.037740in}}%
\pgfpathlineto{\pgfqpoint{6.139646in}{1.563399in}}%
\pgfpathlineto{\pgfqpoint{6.140841in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{6.142398in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{6.142509in}{1.542996in}}%
\pgfpathlineto{\pgfqpoint{6.142926in}{1.540999in}}%
\pgfpathlineto{\pgfqpoint{6.143038in}{1.540982in}}%
\pgfpathlineto{\pgfqpoint{6.144177in}{1.538574in}}%
\pgfpathlineto{\pgfqpoint{6.144428in}{1.538704in}}%
\pgfpathlineto{\pgfqpoint{6.144483in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{6.147125in}{1.539987in}}%
\pgfpathlineto{\pgfqpoint{6.148431in}{1.542182in}}%
\pgfpathlineto{\pgfqpoint{6.147180in}{1.539835in}}%
\pgfpathlineto{\pgfqpoint{6.148459in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{6.148570in}{1.541970in}}%
\pgfpathlineto{\pgfqpoint{6.189469in}{1.664621in}}%
\pgfpathlineto{\pgfqpoint{6.191527in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{6.222527in}{1.766149in}}%
\pgfpathlineto{\pgfqpoint{6.235678in}{1.806537in}}%
\pgfpathlineto{\pgfqpoint{6.244409in}{1.833367in}}%
\pgfpathlineto{\pgfqpoint{6.249219in}{1.848134in}}%
\pgfpathlineto{\pgfqpoint{6.278329in}{1.937522in}}%
\pgfpathlineto{\pgfqpoint{6.339135in}{2.124252in}}%
\pgfpathlineto{\pgfqpoint{6.643887in}{3.054870in}}%
\pgfpathlineto{\pgfqpoint{6.657149in}{3.087423in}}%
\pgfpathlineto{\pgfqpoint{6.666047in}{3.103843in}}%
\pgfpathlineto{\pgfqpoint{6.672831in}{3.112169in}}%
\pgfpathlineto{\pgfqpoint{6.678530in}{3.115902in}}%
\pgfpathlineto{\pgfqpoint{6.683729in}{3.116745in}}%
\pgfpathlineto{\pgfqpoint{6.688956in}{3.115308in}}%
\pgfpathlineto{\pgfqpoint{6.694795in}{3.111279in}}%
\pgfpathlineto{\pgfqpoint{6.701718in}{3.103611in}}%
\pgfpathlineto{\pgfqpoint{6.710170in}{3.090689in}}%
\pgfpathlineto{\pgfqpoint{6.720791in}{3.070102in}}%
\pgfpathlineto{\pgfqpoint{6.734832in}{3.037654in}}%
\pgfpathlineto{\pgfqpoint{6.754850in}{2.985282in}}%
\pgfpathlineto{\pgfqpoint{6.787603in}{2.892602in}}%
\pgfpathlineto{\pgfqpoint{6.860976in}{2.676734in}}%
\pgfpathlineto{\pgfqpoint{7.277498in}{1.439841in}}%
\pgfpathlineto{\pgfqpoint{7.277776in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{7.278666in}{1.436534in}}%
\pgfpathlineto{\pgfqpoint{7.278694in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{7.279500in}{1.434575in}}%
\pgfpathlineto{\pgfqpoint{7.279750in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{7.279778in}{1.436239in}}%
\pgfpathlineto{\pgfqpoint{7.280584in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{7.280723in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{7.281613in}{1.427652in}}%
\pgfpathlineto{\pgfqpoint{7.281891in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{7.282086in}{1.430880in}}%
\pgfpathlineto{\pgfqpoint{7.282558in}{1.425551in}}%
\pgfpathlineto{\pgfqpoint{7.282753in}{1.427446in}}%
\pgfpathlineto{\pgfqpoint{7.283754in}{1.421024in}}%
\pgfpathlineto{\pgfqpoint{7.283921in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{7.284838in}{1.417455in}}%
\pgfpathlineto{\pgfqpoint{7.284004in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{7.285450in}{1.417724in}}%
\pgfpathlineto{\pgfqpoint{7.285478in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{7.286312in}{1.414693in}}%
\pgfpathlineto{\pgfqpoint{7.286534in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{7.287340in}{1.411379in}}%
\pgfpathlineto{\pgfqpoint{7.286812in}{1.416674in}}%
\pgfpathlineto{\pgfqpoint{7.287674in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{7.288842in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{7.288119in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{7.288897in}{1.408017in}}%
\pgfpathlineto{\pgfqpoint{7.288925in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{7.289843in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{7.289954in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{7.291316in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{7.290065in}{1.407053in}}%
\pgfpathlineto{\pgfqpoint{7.291344in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{7.291789in}{1.404280in}}%
\pgfpathlineto{\pgfqpoint{7.292206in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{7.292456in}{1.401217in}}%
\pgfpathlineto{\pgfqpoint{7.292595in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{7.293624in}{1.394386in}}%
\pgfpathlineto{\pgfqpoint{7.293874in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{7.294236in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{7.294653in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{7.295542in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{7.295793in}{1.389222in}}%
\pgfpathlineto{\pgfqpoint{7.296182in}{1.393021in}}%
\pgfpathlineto{\pgfqpoint{7.296543in}{1.382882in}}%
\pgfpathlineto{\pgfqpoint{7.296877in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{7.297155in}{1.388506in}}%
\pgfpathlineto{\pgfqpoint{7.297572in}{1.382483in}}%
\pgfpathlineto{\pgfqpoint{7.297794in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{7.298629in}{1.378775in}}%
\pgfpathlineto{\pgfqpoint{7.297933in}{1.385717in}}%
\pgfpathlineto{\pgfqpoint{7.298962in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{7.299963in}{1.374968in}}%
\pgfpathlineto{\pgfqpoint{7.299018in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{7.300186in}{1.375782in}}%
\pgfpathlineto{\pgfqpoint{7.300575in}{1.379666in}}%
\pgfpathlineto{\pgfqpoint{7.300908in}{1.372337in}}%
\pgfpathlineto{\pgfqpoint{7.301242in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{7.302076in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{7.301576in}{1.375555in}}%
\pgfpathlineto{\pgfqpoint{7.302382in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{7.302577in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{7.302966in}{1.366358in}}%
\pgfpathlineto{\pgfqpoint{7.303160in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{7.304217in}{1.364718in}}%
\pgfpathlineto{\pgfqpoint{7.303605in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{7.304273in}{1.365112in}}%
\pgfpathlineto{\pgfqpoint{7.304606in}{1.367818in}}%
\pgfpathlineto{\pgfqpoint{7.304856in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{7.305329in}{1.362909in}}%
\pgfpathlineto{\pgfqpoint{7.305413in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{7.305663in}{1.358627in}}%
\pgfpathlineto{\pgfqpoint{7.306024in}{1.360483in}}%
\pgfpathlineto{\pgfqpoint{7.306914in}{1.353782in}}%
\pgfpathlineto{\pgfqpoint{7.306163in}{1.363733in}}%
\pgfpathlineto{\pgfqpoint{7.307136in}{1.356166in}}%
\pgfpathlineto{\pgfqpoint{7.307192in}{1.362019in}}%
\pgfpathlineto{\pgfqpoint{7.307804in}{1.348099in}}%
\pgfpathlineto{\pgfqpoint{7.308221in}{1.354384in}}%
\pgfpathlineto{\pgfqpoint{7.308360in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{7.308999in}{1.348427in}}%
\pgfpathlineto{\pgfqpoint{7.309194in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{7.309778in}{1.345776in}}%
\pgfpathlineto{\pgfqpoint{7.309388in}{1.356822in}}%
\pgfpathlineto{\pgfqpoint{7.310278in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{7.310306in}{1.352501in}}%
\pgfpathlineto{\pgfqpoint{7.310890in}{1.341880in}}%
\pgfpathlineto{\pgfqpoint{7.311223in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{7.312169in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{7.312058in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{7.312336in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{7.313086in}{1.335821in}}%
\pgfpathlineto{\pgfqpoint{7.312502in}{1.347821in}}%
\pgfpathlineto{\pgfqpoint{7.313476in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{7.313781in}{1.344814in}}%
\pgfpathlineto{\pgfqpoint{7.313754in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{7.313920in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{7.313948in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{7.314782in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{7.315033in}{1.336925in}}%
\pgfpathlineto{\pgfqpoint{7.315477in}{1.341276in}}%
\pgfpathlineto{\pgfqpoint{7.315672in}{1.334555in}}%
\pgfpathlineto{\pgfqpoint{7.315700in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{7.316478in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{7.316784in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{7.317868in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{7.317062in}{1.337226in}}%
\pgfpathlineto{\pgfqpoint{7.317896in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{7.318452in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{7.318758in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{7.318981in}{1.327677in}}%
\pgfpathlineto{\pgfqpoint{7.319648in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{7.319592in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{7.320065in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{7.320204in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{7.320927in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{7.321149in}{1.328702in}}%
\pgfpathlineto{\pgfqpoint{7.321733in}{1.313614in}}%
\pgfpathlineto{\pgfqpoint{7.321566in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{7.322289in}{1.319342in}}%
\pgfpathlineto{\pgfqpoint{7.322456in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{7.322984in}{1.313148in}}%
\pgfpathlineto{\pgfqpoint{7.323346in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{7.324402in}{1.303429in}}%
\pgfpathlineto{\pgfqpoint{7.323401in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{7.324513in}{1.314423in}}%
\pgfpathlineto{\pgfqpoint{7.324541in}{1.319010in}}%
\pgfpathlineto{\pgfqpoint{7.325375in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{7.325570in}{1.315072in}}%
\pgfpathlineto{\pgfqpoint{7.326070in}{1.300974in}}%
\pgfpathlineto{\pgfqpoint{7.326265in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{7.326682in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{7.327683in}{1.297422in}}%
\pgfpathlineto{\pgfqpoint{7.327294in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{7.327794in}{1.306549in}}%
\pgfpathlineto{\pgfqpoint{7.327989in}{1.313947in}}%
\pgfpathlineto{\pgfqpoint{7.328128in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{7.328879in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{7.329907in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{7.330019in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{7.330046in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{7.330074in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{7.330658in}{1.290609in}}%
\pgfpathlineto{\pgfqpoint{7.331075in}{1.293318in}}%
\pgfpathlineto{\pgfqpoint{7.331103in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{7.331909in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{7.332159in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{7.332243in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{7.333327in}{1.283201in}}%
\pgfpathlineto{\pgfqpoint{7.334078in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{7.333522in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{7.335524in}{1.279765in}}%
\pgfpathlineto{\pgfqpoint{7.334968in}{1.297144in}}%
\pgfpathlineto{\pgfqpoint{7.335551in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{7.336080in}{1.296913in}}%
\pgfpathlineto{\pgfqpoint{7.336525in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{7.336636in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{7.337442in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{7.336719in}{1.290003in}}%
\pgfpathlineto{\pgfqpoint{7.337720in}{1.285607in}}%
\pgfpathlineto{\pgfqpoint{7.337887in}{1.295965in}}%
\pgfpathlineto{\pgfqpoint{7.338332in}{1.267889in}}%
\pgfpathlineto{\pgfqpoint{7.338638in}{1.275302in}}%
\pgfpathlineto{\pgfqpoint{7.338777in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{7.338693in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{7.339027in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{7.339583in}{1.294996in}}%
\pgfpathlineto{\pgfqpoint{7.339444in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{7.340139in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{7.341279in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{7.341390in}{1.272845in}}%
\pgfpathlineto{\pgfqpoint{7.341613in}{1.286064in}}%
\pgfpathlineto{\pgfqpoint{7.342391in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{7.342474in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{7.342864in}{1.251192in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{1.282240in}}%
\pgfpathlineto{\pgfqpoint{7.343614in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{7.343892in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{7.344643in}{1.257978in}}%
\pgfpathlineto{\pgfqpoint{7.344726in}{1.268480in}}%
\pgfpathlineto{\pgfqpoint{7.345505in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{7.344866in}{1.273763in}}%
\pgfpathlineto{\pgfqpoint{7.345839in}{1.266044in}}%
\pgfpathlineto{\pgfqpoint{7.345922in}{1.285414in}}%
\pgfpathlineto{\pgfqpoint{7.346812in}{1.253725in}}%
\pgfpathlineto{\pgfqpoint{7.346895in}{1.260221in}}%
\pgfpathlineto{\pgfqpoint{7.347090in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{7.347840in}{1.277734in}}%
\pgfpathlineto{\pgfqpoint{7.347979in}{1.259083in}}%
\pgfpathlineto{\pgfqpoint{7.348202in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{7.348897in}{1.242186in}}%
\pgfpathlineto{\pgfqpoint{7.349092in}{1.270497in}}%
\pgfpathlineto{\pgfqpoint{7.349370in}{1.242970in}}%
\pgfpathlineto{\pgfqpoint{7.349842in}{1.270638in}}%
\pgfpathlineto{\pgfqpoint{7.350204in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{7.350704in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{7.350371in}{1.237649in}}%
\pgfpathlineto{\pgfqpoint{7.351260in}{1.250581in}}%
\pgfpathlineto{\pgfqpoint{7.351511in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{7.352400in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{7.353318in}{1.266640in}}%
\pgfpathlineto{\pgfqpoint{7.353512in}{1.242475in}}%
\pgfpathlineto{\pgfqpoint{7.353540in}{1.242531in}}%
\pgfpathlineto{\pgfqpoint{7.353568in}{1.241411in}}%
\pgfpathlineto{\pgfqpoint{7.354207in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{7.354346in}{1.234182in}}%
\pgfpathlineto{\pgfqpoint{7.354680in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{7.355097in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{7.355208in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{7.355764in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{7.356432in}{1.225793in}}%
\pgfpathlineto{\pgfqpoint{7.355987in}{1.267455in}}%
\pgfpathlineto{\pgfqpoint{7.356849in}{1.246313in}}%
\pgfpathlineto{\pgfqpoint{7.357182in}{1.270459in}}%
\pgfpathlineto{\pgfqpoint{7.357544in}{1.217911in}}%
\pgfpathlineto{\pgfqpoint{7.357933in}{1.239220in}}%
\pgfpathlineto{\pgfqpoint{7.358489in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{7.358684in}{1.261996in}}%
\pgfpathlineto{\pgfqpoint{7.358739in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{7.358767in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{7.358823in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{7.359796in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{7.359879in}{1.216355in}}%
\pgfpathlineto{\pgfqpoint{7.360074in}{1.252392in}}%
\pgfpathlineto{\pgfqpoint{7.360741in}{1.238201in}}%
\pgfpathlineto{\pgfqpoint{7.361242in}{1.259590in}}%
\pgfpathlineto{\pgfqpoint{7.361770in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{7.361826in}{1.248596in}}%
\pgfpathlineto{\pgfqpoint{7.361909in}{1.212422in}}%
\pgfpathlineto{\pgfqpoint{7.362938in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{7.716708in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{7.716708in}{1.239999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.977941in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060740in}{3.622005in}}%
\pgfpathlineto{\pgfqpoint{6.060990in}{3.909089in}}%
\pgfpathlineto{\pgfqpoint{6.061852in}{3.637049in}}%
\pgfpathlineto{\pgfqpoint{6.061907in}{3.631050in}}%
\pgfpathlineto{\pgfqpoint{6.062880in}{3.641607in}}%
\pgfpathlineto{\pgfqpoint{6.063881in}{3.660610in}}%
\pgfpathlineto{\pgfqpoint{6.064243in}{3.651357in}}%
\pgfpathlineto{\pgfqpoint{6.065438in}{3.548624in}}%
\pgfpathlineto{\pgfqpoint{6.068942in}{3.222438in}}%
\pgfpathlineto{\pgfqpoint{6.076615in}{3.042815in}}%
\pgfpathlineto{\pgfqpoint{6.076838in}{3.040375in}}%
\pgfpathlineto{\pgfqpoint{6.077199in}{3.050093in}}%
\pgfpathlineto{\pgfqpoint{6.079479in}{3.213966in}}%
\pgfpathlineto{\pgfqpoint{6.080313in}{3.246716in}}%
\pgfpathlineto{\pgfqpoint{6.080841in}{3.232680in}}%
\pgfpathlineto{\pgfqpoint{6.082621in}{3.079364in}}%
\pgfpathlineto{\pgfqpoint{6.086208in}{2.840848in}}%
\pgfpathlineto{\pgfqpoint{6.089322in}{2.803617in}}%
\pgfpathlineto{\pgfqpoint{6.093131in}{2.780499in}}%
\pgfpathlineto{\pgfqpoint{6.097385in}{2.768500in}}%
\pgfpathlineto{\pgfqpoint{6.103918in}{2.756845in}}%
\pgfpathlineto{\pgfqpoint{6.121657in}{2.731503in}}%
\pgfpathlineto{\pgfqpoint{7.016372in}{1.481139in}}%
\pgfpathlineto{\pgfqpoint{7.016400in}{1.482118in}}%
\pgfpathlineto{\pgfqpoint{7.017178in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{7.017429in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{7.017707in}{1.479890in}}%
\pgfpathlineto{\pgfqpoint{7.017595in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{7.017818in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{7.018930in}{1.477462in}}%
\pgfpathlineto{\pgfqpoint{7.018986in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{7.019013in}{1.478032in}}%
\pgfpathlineto{\pgfqpoint{7.019875in}{1.476193in}}%
\pgfpathlineto{\pgfqpoint{7.020014in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{7.021126in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{7.021238in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{7.021266in}{1.474898in}}%
\pgfpathlineto{\pgfqpoint{7.022044in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{7.022211in}{1.473391in}}%
\pgfpathlineto{\pgfqpoint{7.022378in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{7.023406in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{7.023545in}{1.471896in}}%
\pgfpathlineto{\pgfqpoint{7.024268in}{1.470095in}}%
\pgfpathlineto{\pgfqpoint{7.024407in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{7.024463in}{1.470586in}}%
\pgfpathlineto{\pgfqpoint{7.025603in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{7.025686in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{7.026465in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{7.026659in}{1.467496in}}%
\pgfpathlineto{\pgfqpoint{7.027744in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{7.026771in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{7.027799in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{7.027938in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{7.029273in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{7.029301in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{7.030079in}{1.461790in}}%
\pgfpathlineto{\pgfqpoint{7.030329in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{7.030496in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{7.031025in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{7.031164in}{1.461086in}}%
\pgfpathlineto{\pgfqpoint{7.031247in}{1.461418in}}%
\pgfpathlineto{\pgfqpoint{7.032359in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{7.032693in}{1.459835in}}%
\pgfpathlineto{\pgfqpoint{7.033277in}{1.457485in}}%
\pgfpathlineto{\pgfqpoint{7.033416in}{1.458035in}}%
\pgfpathlineto{\pgfqpoint{7.034583in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{7.033527in}{1.458317in}}%
\pgfpathlineto{\pgfqpoint{7.034639in}{1.456179in}}%
\pgfpathlineto{\pgfqpoint{7.034750in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{7.035139in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{7.035223in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{7.036363in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{7.035278in}{1.455701in}}%
\pgfpathlineto{\pgfqpoint{7.036391in}{1.453266in}}%
\pgfpathlineto{\pgfqpoint{7.036418in}{1.454606in}}%
\pgfpathlineto{\pgfqpoint{7.037392in}{1.452106in}}%
\pgfpathlineto{\pgfqpoint{7.037475in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{7.040255in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{7.040311in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{7.040339in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{7.041034in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{7.041395in}{1.446833in}}%
\pgfpathlineto{\pgfqpoint{7.041423in}{1.447675in}}%
\pgfpathlineto{\pgfqpoint{7.042424in}{1.445109in}}%
\pgfpathlineto{\pgfqpoint{7.042452in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{7.042591in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{7.043592in}{1.443558in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{1.444279in}}%
\pgfpathlineto{\pgfqpoint{7.044620in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{7.044648in}{1.442160in}}%
\pgfpathlineto{\pgfqpoint{7.045065in}{1.442705in}}%
\pgfpathlineto{\pgfqpoint{7.045427in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{7.045621in}{1.441383in}}%
\pgfpathlineto{\pgfqpoint{7.047012in}{1.438785in}}%
\pgfpathlineto{\pgfqpoint{7.045955in}{1.441773in}}%
\pgfpathlineto{\pgfqpoint{7.047039in}{1.439167in}}%
\pgfpathlineto{\pgfqpoint{7.047067in}{1.439781in}}%
\pgfpathlineto{\pgfqpoint{7.048012in}{1.437312in}}%
\pgfpathlineto{\pgfqpoint{7.048068in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{7.049152in}{1.435570in}}%
\pgfpathlineto{\pgfqpoint{7.048263in}{1.438195in}}%
\pgfpathlineto{\pgfqpoint{7.049208in}{1.436524in}}%
\pgfpathlineto{\pgfqpoint{7.049347in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{7.050598in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{7.050654in}{1.434926in}}%
\pgfpathlineto{\pgfqpoint{7.050904in}{1.432888in}}%
\pgfpathlineto{\pgfqpoint{7.051293in}{1.433438in}}%
\pgfpathlineto{\pgfqpoint{7.052294in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{7.051377in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{7.052461in}{1.431470in}}%
\pgfpathlineto{\pgfqpoint{7.053239in}{1.429123in}}%
\pgfpathlineto{\pgfqpoint{7.052795in}{1.431866in}}%
\pgfpathlineto{\pgfqpoint{7.053601in}{1.430338in}}%
\pgfpathlineto{\pgfqpoint{7.054935in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{7.053851in}{1.430430in}}%
\pgfpathlineto{\pgfqpoint{7.054963in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{7.055297in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{7.055658in}{1.426349in}}%
\pgfpathlineto{\pgfqpoint{7.055992in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{7.057049in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{7.056326in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{7.057188in}{1.425150in}}%
\pgfpathlineto{\pgfqpoint{7.058272in}{1.422280in}}%
\pgfpathlineto{\pgfqpoint{7.058467in}{1.422748in}}%
\pgfpathlineto{\pgfqpoint{7.058550in}{1.423721in}}%
\pgfpathlineto{\pgfqpoint{7.059412in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{7.059523in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{7.059662in}{1.422523in}}%
\pgfpathlineto{\pgfqpoint{7.060024in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{7.060302in}{1.420233in}}%
\pgfpathlineto{\pgfqpoint{7.061330in}{1.417816in}}%
\pgfpathlineto{\pgfqpoint{7.060468in}{1.421243in}}%
\pgfpathlineto{\pgfqpoint{7.061469in}{1.419194in}}%
\pgfpathlineto{\pgfqpoint{7.061525in}{1.419745in}}%
\pgfpathlineto{\pgfqpoint{7.062387in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{7.062442in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{7.063416in}{1.415801in}}%
\pgfpathlineto{\pgfqpoint{7.063582in}{1.416702in}}%
\pgfpathlineto{\pgfqpoint{7.063610in}{1.417469in}}%
\pgfpathlineto{\pgfqpoint{7.064389in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{7.064611in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{7.065167in}{1.412503in}}%
\pgfpathlineto{\pgfqpoint{7.064917in}{1.415564in}}%
\pgfpathlineto{\pgfqpoint{7.065751in}{1.413663in}}%
\pgfpathlineto{\pgfqpoint{7.065862in}{1.412835in}}%
\pgfpathlineto{\pgfqpoint{7.066112in}{1.413561in}}%
\pgfpathlineto{\pgfqpoint{7.067058in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{7.066252in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{7.067252in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{7.068365in}{1.409157in}}%
\pgfpathlineto{\pgfqpoint{7.067364in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{7.068476in}{1.410077in}}%
\pgfpathlineto{\pgfqpoint{7.068976in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{7.069226in}{1.408502in}}%
\pgfpathlineto{\pgfqpoint{7.069421in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{7.070450in}{1.406493in}}%
\pgfpathlineto{\pgfqpoint{7.069477in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{7.070589in}{1.407187in}}%
\pgfpathlineto{\pgfqpoint{7.070617in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{7.071562in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{7.071645in}{1.405407in}}%
\pgfpathlineto{\pgfqpoint{7.072452in}{1.403109in}}%
\pgfpathlineto{\pgfqpoint{7.071840in}{1.407124in}}%
\pgfpathlineto{\pgfqpoint{7.072897in}{1.404726in}}%
\pgfpathlineto{\pgfqpoint{7.072980in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{7.073453in}{1.403004in}}%
\pgfpathlineto{\pgfqpoint{7.073480in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{7.074064in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{7.074620in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{7.074704in}{1.402715in}}%
\pgfpathlineto{\pgfqpoint{7.075844in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{7.075983in}{1.401575in}}%
\pgfpathlineto{\pgfqpoint{7.076817in}{1.397350in}}%
\pgfpathlineto{\pgfqpoint{7.076928in}{1.398572in}}%
\pgfpathlineto{\pgfqpoint{7.077428in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{7.077011in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{7.077651in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{7.078124in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{7.078819in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{7.078985in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{7.079681in}{1.394116in}}%
\pgfpathlineto{\pgfqpoint{7.079792in}{1.395529in}}%
\pgfpathlineto{\pgfqpoint{7.080654in}{1.392349in}}%
\pgfpathlineto{\pgfqpoint{7.080181in}{1.395604in}}%
\pgfpathlineto{\pgfqpoint{7.080904in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{7.081126in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{7.081599in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{7.081960in}{1.391242in}}%
\pgfpathlineto{\pgfqpoint{7.082489in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{7.082099in}{1.390507in}}%
\pgfpathlineto{\pgfqpoint{7.082572in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{7.083545in}{1.387802in}}%
\pgfpathlineto{\pgfqpoint{7.082683in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{7.083684in}{1.389246in}}%
\pgfpathlineto{\pgfqpoint{7.083795in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{7.084546in}{1.387294in}}%
\pgfpathlineto{\pgfqpoint{7.084657in}{1.388765in}}%
\pgfpathlineto{\pgfqpoint{7.085658in}{1.385498in}}%
\pgfpathlineto{\pgfqpoint{7.085770in}{1.386909in}}%
\pgfpathlineto{\pgfqpoint{7.086048in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{7.086687in}{1.384794in}}%
\pgfpathlineto{\pgfqpoint{7.086743in}{1.385098in}}%
\pgfpathlineto{\pgfqpoint{7.087827in}{1.383030in}}%
\pgfpathlineto{\pgfqpoint{7.087744in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{7.087883in}{1.383631in}}%
\pgfpathlineto{\pgfqpoint{7.088272in}{1.384926in}}%
\pgfpathlineto{\pgfqpoint{7.088828in}{1.382187in}}%
\pgfpathlineto{\pgfqpoint{7.088967in}{1.383539in}}%
\pgfpathlineto{\pgfqpoint{7.089495in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{7.089440in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{7.090135in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{7.090162in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{7.091163in}{1.378940in}}%
\pgfpathlineto{\pgfqpoint{7.091219in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{7.091386in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{7.091914in}{1.377464in}}%
\pgfpathlineto{\pgfqpoint{7.092303in}{1.379273in}}%
\pgfpathlineto{\pgfqpoint{7.093554in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{7.092498in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{7.093666in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{7.094277in}{1.373724in}}%
\pgfpathlineto{\pgfqpoint{7.093749in}{1.377571in}}%
\pgfpathlineto{\pgfqpoint{7.094861in}{1.375072in}}%
\pgfpathlineto{\pgfqpoint{7.094889in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{7.095501in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{7.095946in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{7.096974in}{1.370777in}}%
\pgfpathlineto{\pgfqpoint{7.096613in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{7.097086in}{1.371650in}}%
\pgfpathlineto{\pgfqpoint{7.097336in}{1.373485in}}%
\pgfpathlineto{\pgfqpoint{7.097753in}{1.370483in}}%
\pgfpathlineto{\pgfqpoint{7.098170in}{1.370600in}}%
\pgfpathlineto{\pgfqpoint{7.098281in}{1.372142in}}%
\pgfpathlineto{\pgfqpoint{7.098225in}{1.367832in}}%
\pgfpathlineto{\pgfqpoint{7.099199in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{7.099921in}{1.367410in}}%
\pgfpathlineto{\pgfqpoint{7.099671in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{7.100311in}{1.367681in}}%
\pgfpathlineto{\pgfqpoint{7.100783in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{7.100728in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{7.101395in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{7.102424in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{7.101451in}{1.368826in}}%
\pgfpathlineto{\pgfqpoint{7.102618in}{1.364606in}}%
\pgfpathlineto{\pgfqpoint{7.102952in}{1.367167in}}%
\pgfpathlineto{\pgfqpoint{7.103675in}{1.362040in}}%
\pgfpathlineto{\pgfqpoint{7.103758in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{7.104759in}{1.360896in}}%
\pgfpathlineto{\pgfqpoint{7.104926in}{1.361840in}}%
\pgfpathlineto{\pgfqpoint{7.104954in}{1.364356in}}%
\pgfpathlineto{\pgfqpoint{7.106010in}{1.360485in}}%
\pgfpathlineto{\pgfqpoint{7.106316in}{1.363248in}}%
\pgfpathlineto{\pgfqpoint{7.106594in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{7.107095in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{7.108179in}{1.358163in}}%
\pgfpathlineto{\pgfqpoint{7.107706in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{7.108235in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{7.108263in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{7.109124in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{7.109347in}{1.358800in}}%
\pgfpathlineto{\pgfqpoint{7.109959in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{7.110459in}{1.354004in}}%
\pgfpathlineto{\pgfqpoint{7.110765in}{1.359265in}}%
\pgfpathlineto{\pgfqpoint{7.111265in}{1.352303in}}%
\pgfpathlineto{\pgfqpoint{7.111571in}{1.354198in}}%
\pgfpathlineto{\pgfqpoint{7.112600in}{1.351218in}}%
\pgfpathlineto{\pgfqpoint{7.111682in}{1.357018in}}%
\pgfpathlineto{\pgfqpoint{7.112683in}{1.353629in}}%
\pgfpathlineto{\pgfqpoint{7.112711in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{7.113656in}{1.349354in}}%
\pgfpathlineto{\pgfqpoint{7.113740in}{1.352549in}}%
\pgfpathlineto{\pgfqpoint{7.114518in}{1.348298in}}%
\pgfpathlineto{\pgfqpoint{7.114185in}{1.353476in}}%
\pgfpathlineto{\pgfqpoint{7.114935in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{7.115825in}{1.352281in}}%
\pgfpathlineto{\pgfqpoint{7.115797in}{1.346902in}}%
\pgfpathlineto{\pgfqpoint{7.115992in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{7.117021in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{7.116604in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{7.117132in}{1.346494in}}%
\pgfpathlineto{\pgfqpoint{7.117326in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{7.117465in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{7.118244in}{1.346656in}}%
\pgfpathlineto{\pgfqpoint{7.119161in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{7.118439in}{1.348086in}}%
\pgfpathlineto{\pgfqpoint{7.119384in}{1.345341in}}%
\pgfpathlineto{\pgfqpoint{7.119412in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{7.120274in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{7.120413in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{7.121080in}{1.339410in}}%
\pgfpathlineto{\pgfqpoint{7.120718in}{1.345733in}}%
\pgfpathlineto{\pgfqpoint{7.121636in}{1.341250in}}%
\pgfpathlineto{\pgfqpoint{7.121747in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{7.121858in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{7.122887in}{1.337806in}}%
\pgfpathlineto{\pgfqpoint{7.123971in}{1.342345in}}%
\pgfpathlineto{\pgfqpoint{7.123860in}{1.337319in}}%
\pgfpathlineto{\pgfqpoint{7.123999in}{1.339440in}}%
\pgfpathlineto{\pgfqpoint{7.124750in}{1.335656in}}%
\pgfpathlineto{\pgfqpoint{7.124055in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{7.125111in}{1.339275in}}%
\pgfpathlineto{\pgfqpoint{7.126502in}{1.333450in}}%
\pgfpathlineto{\pgfqpoint{7.127252in}{1.337725in}}%
\pgfpathlineto{\pgfqpoint{7.126974in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{7.127614in}{1.335128in}}%
\pgfpathlineto{\pgfqpoint{7.128170in}{1.332240in}}%
\pgfpathlineto{\pgfqpoint{7.128086in}{1.337613in}}%
\pgfpathlineto{\pgfqpoint{7.128726in}{1.332876in}}%
\pgfpathlineto{\pgfqpoint{7.128809in}{1.335112in}}%
\pgfpathlineto{\pgfqpoint{7.129338in}{1.330213in}}%
\pgfpathlineto{\pgfqpoint{7.129782in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{7.130172in}{1.328623in}}%
\pgfpathlineto{\pgfqpoint{7.130783in}{1.334968in}}%
\pgfpathlineto{\pgfqpoint{7.130922in}{1.330081in}}%
\pgfpathlineto{\pgfqpoint{7.131089in}{1.333010in}}%
\pgfpathlineto{\pgfqpoint{7.131200in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{7.132034in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{7.132257in}{1.331623in}}%
\pgfpathlineto{\pgfqpoint{7.132229in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{7.132340in}{1.330596in}}%
\pgfpathlineto{\pgfqpoint{7.132980in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{7.133147in}{1.332207in}}%
\pgfpathlineto{\pgfqpoint{7.133480in}{1.326104in}}%
\pgfpathlineto{\pgfqpoint{7.134036in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{7.134287in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{7.134620in}{1.328507in}}%
\pgfpathlineto{\pgfqpoint{7.135705in}{1.322389in}}%
\pgfpathlineto{\pgfqpoint{7.134731in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{7.135732in}{1.326953in}}%
\pgfpathlineto{\pgfqpoint{7.136149in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{7.136455in}{1.323099in}}%
\pgfpathlineto{\pgfqpoint{7.136566in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{7.137595in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{7.137095in}{1.326847in}}%
\pgfpathlineto{\pgfqpoint{7.137679in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{7.138096in}{1.325563in}}%
\pgfpathlineto{\pgfqpoint{7.138235in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{7.138735in}{1.322924in}}%
\pgfpathlineto{\pgfqpoint{7.138930in}{1.318783in}}%
\pgfpathlineto{\pgfqpoint{7.138958in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{7.139875in}{1.319080in}}%
\pgfpathlineto{\pgfqpoint{7.139958in}{1.325871in}}%
\pgfpathlineto{\pgfqpoint{7.140848in}{1.317517in}}%
\pgfpathlineto{\pgfqpoint{7.141043in}{1.321290in}}%
\pgfpathlineto{\pgfqpoint{7.141349in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{7.141376in}{1.322527in}}%
\pgfpathlineto{\pgfqpoint{7.142155in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{7.142461in}{1.322565in}}%
\pgfpathlineto{\pgfqpoint{7.143128in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{7.143156in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{7.143740in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{7.144157in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{7.144212in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{7.144240in}{1.316612in}}%
\pgfpathlineto{\pgfqpoint{7.144629in}{1.313221in}}%
\pgfpathlineto{\pgfqpoint{7.144963in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{7.145352in}{1.316431in}}%
\pgfpathlineto{\pgfqpoint{7.146381in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{7.145436in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{7.146464in}{1.315701in}}%
\pgfpathlineto{\pgfqpoint{7.146520in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{7.147326in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{7.146631in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{7.147632in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{7.148661in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{7.147799in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{7.148772in}{1.311037in}}%
\pgfpathlineto{\pgfqpoint{7.149245in}{1.314071in}}%
\pgfpathlineto{\pgfqpoint{7.149050in}{1.308829in}}%
\pgfpathlineto{\pgfqpoint{7.149856in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{7.149912in}{1.307064in}}%
\pgfpathlineto{\pgfqpoint{7.150079in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{7.150969in}{1.309570in}}%
\pgfpathlineto{\pgfqpoint{7.151552in}{1.303779in}}%
\pgfpathlineto{\pgfqpoint{7.151219in}{1.312060in}}%
\pgfpathlineto{\pgfqpoint{7.152081in}{1.307449in}}%
\pgfpathlineto{\pgfqpoint{7.152359in}{1.311315in}}%
\pgfpathlineto{\pgfqpoint{7.152609in}{1.303551in}}%
\pgfpathlineto{\pgfqpoint{7.153137in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{7.154110in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{7.153610in}{1.309465in}}%
\pgfpathlineto{\pgfqpoint{7.154249in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{7.154889in}{1.306737in}}%
\pgfpathlineto{\pgfqpoint{7.155195in}{1.301514in}}%
\pgfpathlineto{\pgfqpoint{7.155250in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{7.156251in}{1.299534in}}%
\pgfpathlineto{\pgfqpoint{7.155612in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{7.156362in}{1.302160in}}%
\pgfpathlineto{\pgfqpoint{7.156613in}{1.304997in}}%
\pgfpathlineto{\pgfqpoint{7.157363in}{1.298532in}}%
\pgfpathlineto{\pgfqpoint{7.157475in}{1.302753in}}%
\pgfpathlineto{\pgfqpoint{7.158726in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{7.158031in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{7.158754in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{7.159115in}{1.303736in}}%
\pgfpathlineto{\pgfqpoint{7.159198in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{7.159782in}{1.298683in}}%
\pgfpathlineto{\pgfqpoint{7.160672in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{7.160144in}{1.300405in}}%
\pgfpathlineto{\pgfqpoint{7.160839in}{1.298640in}}%
\pgfpathlineto{\pgfqpoint{7.160867in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{7.161784in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{7.161895in}{1.295918in}}%
\pgfpathlineto{\pgfqpoint{7.162757in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{7.162229in}{1.300483in}}%
\pgfpathlineto{\pgfqpoint{7.163035in}{1.294795in}}%
\pgfpathlineto{\pgfqpoint{7.163869in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{7.163814in}{1.291330in}}%
\pgfpathlineto{\pgfqpoint{7.164008in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{7.164314in}{1.289202in}}%
\pgfpathlineto{\pgfqpoint{7.164147in}{1.298081in}}%
\pgfpathlineto{\pgfqpoint{7.165121in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{7.166149in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{7.165816in}{1.288211in}}%
\pgfpathlineto{\pgfqpoint{7.166233in}{1.292671in}}%
\pgfpathlineto{\pgfqpoint{7.167289in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{7.166344in}{1.294766in}}%
\pgfpathlineto{\pgfqpoint{7.167345in}{1.289978in}}%
\pgfpathlineto{\pgfqpoint{7.167623in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{7.167790in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{7.168429in}{1.289997in}}%
\pgfpathlineto{\pgfqpoint{7.169569in}{1.284391in}}%
\pgfpathlineto{\pgfqpoint{7.168652in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{7.169597in}{1.286790in}}%
\pgfpathlineto{\pgfqpoint{7.170459in}{1.291707in}}%
\pgfpathlineto{\pgfqpoint{7.170431in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{7.170681in}{1.286378in}}%
\pgfpathlineto{\pgfqpoint{7.171460in}{1.292025in}}%
\pgfpathlineto{\pgfqpoint{7.171071in}{1.282252in}}%
\pgfpathlineto{\pgfqpoint{7.171654in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{7.172461in}{1.278676in}}%
\pgfpathlineto{\pgfqpoint{7.171905in}{1.289719in}}%
\pgfpathlineto{\pgfqpoint{7.172767in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{7.173545in}{1.276679in}}%
\pgfpathlineto{\pgfqpoint{7.173462in}{1.288350in}}%
\pgfpathlineto{\pgfqpoint{7.173879in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{7.174407in}{1.286981in}}%
\pgfpathlineto{\pgfqpoint{7.174185in}{1.279053in}}%
\pgfpathlineto{\pgfqpoint{7.174935in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{7.175797in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{7.175241in}{1.286205in}}%
\pgfpathlineto{\pgfqpoint{7.176020in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{7.176659in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{7.177326in}{1.278763in}}%
\pgfpathlineto{\pgfqpoint{7.178188in}{1.283299in}}%
\pgfpathlineto{\pgfqpoint{7.177716in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{7.178438in}{1.282271in}}%
\pgfpathlineto{\pgfqpoint{7.179078in}{1.273597in}}%
\pgfpathlineto{\pgfqpoint{7.179161in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{7.179606in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{7.180412in}{1.282463in}}%
\pgfpathlineto{\pgfqpoint{7.180718in}{1.279082in}}%
\pgfpathlineto{\pgfqpoint{7.181052in}{1.274998in}}%
\pgfpathlineto{\pgfqpoint{7.180802in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{7.181080in}{1.277352in}}%
\pgfpathlineto{\pgfqpoint{7.181858in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{7.181274in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{7.182164in}{1.277970in}}%
\pgfpathlineto{\pgfqpoint{7.182387in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{7.183109in}{1.270452in}}%
\pgfpathlineto{\pgfqpoint{7.183165in}{1.274917in}}%
\pgfpathlineto{\pgfqpoint{7.183749in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{7.183276in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{7.184249in}{1.273690in}}%
\pgfpathlineto{\pgfqpoint{7.184500in}{1.279973in}}%
\pgfpathlineto{\pgfqpoint{7.184917in}{1.269505in}}%
\pgfpathlineto{\pgfqpoint{7.185334in}{1.273098in}}%
\pgfpathlineto{\pgfqpoint{7.186029in}{1.266715in}}%
\pgfpathlineto{\pgfqpoint{7.185501in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{7.186418in}{1.272556in}}%
\pgfpathlineto{\pgfqpoint{7.186724in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{7.187030in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{7.187475in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{7.187502in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{7.188253in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{7.188587in}{1.273718in}}%
\pgfpathlineto{\pgfqpoint{7.189171in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{7.189337in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{7.189699in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{7.190116in}{1.272629in}}%
\pgfpathlineto{\pgfqpoint{7.189977in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{7.190728in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{7.191145in}{1.264675in}}%
\pgfpathlineto{\pgfqpoint{7.191061in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{7.191756in}{1.265309in}}%
\pgfpathlineto{\pgfqpoint{7.191784in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{7.192563in}{1.263981in}}%
\pgfpathlineto{\pgfqpoint{7.192841in}{1.267234in}}%
\pgfpathlineto{\pgfqpoint{7.193591in}{1.258922in}}%
\pgfpathlineto{\pgfqpoint{7.193174in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{7.193981in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{7.194537in}{1.270736in}}%
\pgfpathlineto{\pgfqpoint{7.194620in}{1.260360in}}%
\pgfpathlineto{\pgfqpoint{7.195093in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{7.195315in}{1.260135in}}%
\pgfpathlineto{\pgfqpoint{7.195454in}{1.269185in}}%
\pgfpathlineto{\pgfqpoint{7.196177in}{1.267148in}}%
\pgfpathlineto{\pgfqpoint{7.196678in}{1.270172in}}%
\pgfpathlineto{\pgfqpoint{7.197067in}{1.260837in}}%
\pgfpathlineto{\pgfqpoint{7.197122in}{1.261427in}}%
\pgfpathlineto{\pgfqpoint{7.197706in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{7.197790in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{7.198151in}{1.265883in}}%
\pgfpathlineto{\pgfqpoint{7.198707in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{7.198568in}{1.259095in}}%
\pgfpathlineto{\pgfqpoint{7.198985in}{1.264244in}}%
\pgfpathlineto{\pgfqpoint{7.200070in}{1.255074in}}%
\pgfpathlineto{\pgfqpoint{7.199680in}{1.266920in}}%
\pgfpathlineto{\pgfqpoint{7.200097in}{1.262488in}}%
\pgfpathlineto{\pgfqpoint{7.200181in}{1.267643in}}%
\pgfpathlineto{\pgfqpoint{7.200709in}{1.256363in}}%
\pgfpathlineto{\pgfqpoint{7.201154in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{7.201627in}{1.255159in}}%
\pgfpathlineto{\pgfqpoint{7.201682in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{7.202238in}{1.257239in}}%
\pgfpathlineto{\pgfqpoint{7.202711in}{1.267961in}}%
\pgfpathlineto{\pgfqpoint{7.202461in}{1.255700in}}%
\pgfpathlineto{\pgfqpoint{7.203378in}{1.263327in}}%
\pgfpathlineto{\pgfqpoint{7.204045in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{7.203740in}{1.265263in}}%
\pgfpathlineto{\pgfqpoint{7.204490in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{7.205046in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{7.205241in}{1.253030in}}%
\pgfpathlineto{\pgfqpoint{7.205602in}{1.258039in}}%
\pgfpathlineto{\pgfqpoint{7.205714in}{1.262534in}}%
\pgfpathlineto{\pgfqpoint{7.206131in}{1.251329in}}%
\pgfpathlineto{\pgfqpoint{7.206548in}{1.262302in}}%
\pgfpathlineto{\pgfqpoint{7.207437in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{7.207660in}{1.254099in}}%
\pgfpathlineto{\pgfqpoint{7.208716in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{7.208550in}{1.250620in}}%
\pgfpathlineto{\pgfqpoint{7.208800in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{7.208828in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{7.208994in}{1.262030in}}%
\pgfpathlineto{\pgfqpoint{7.209912in}{1.254601in}}%
\pgfpathlineto{\pgfqpoint{7.210496in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{7.210412in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{7.210829in}{1.257070in}}%
\pgfpathlineto{\pgfqpoint{7.210857in}{1.259147in}}%
\pgfpathlineto{\pgfqpoint{7.211247in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{7.211858in}{1.255293in}}%
\pgfpathlineto{\pgfqpoint{7.211886in}{1.249872in}}%
\pgfpathlineto{\pgfqpoint{7.212637in}{1.260348in}}%
\pgfpathlineto{\pgfqpoint{7.212970in}{1.254453in}}%
\pgfpathlineto{\pgfqpoint{7.213082in}{1.246792in}}%
\pgfpathlineto{\pgfqpoint{7.213276in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{7.214082in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{7.214388in}{1.257099in}}%
\pgfpathlineto{\pgfqpoint{7.214972in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{7.215056in}{1.256160in}}%
\pgfpathlineto{\pgfqpoint{7.216057in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{7.215612in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{7.216168in}{1.253882in}}%
\pgfpathlineto{\pgfqpoint{7.216529in}{1.246383in}}%
\pgfpathlineto{\pgfqpoint{7.216668in}{1.258696in}}%
\pgfpathlineto{\pgfqpoint{7.217280in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{7.217391in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{7.218197in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{7.218420in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{7.219254in}{1.245697in}}%
\pgfpathlineto{\pgfqpoint{7.218698in}{1.257460in}}%
\pgfpathlineto{\pgfqpoint{7.219504in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{7.220060in}{1.245747in}}%
\pgfpathlineto{\pgfqpoint{7.220561in}{1.254900in}}%
\pgfpathlineto{\pgfqpoint{7.220588in}{1.258385in}}%
\pgfpathlineto{\pgfqpoint{7.221033in}{1.243300in}}%
\pgfpathlineto{\pgfqpoint{7.221589in}{1.248947in}}%
\pgfpathlineto{\pgfqpoint{7.221923in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{7.222424in}{1.254977in}}%
\pgfpathlineto{\pgfqpoint{7.222646in}{1.249300in}}%
\pgfpathlineto{\pgfqpoint{7.222674in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{7.223146in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{7.223730in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{7.224286in}{1.243197in}}%
\pgfpathlineto{\pgfqpoint{7.224731in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{7.224842in}{1.249213in}}%
\pgfpathlineto{\pgfqpoint{7.225315in}{1.241598in}}%
\pgfpathlineto{\pgfqpoint{7.225843in}{1.251917in}}%
\pgfpathlineto{\pgfqpoint{7.226399in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{7.225982in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{7.226955in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{7.226983in}{1.252519in}}%
\pgfpathlineto{\pgfqpoint{7.227651in}{1.240280in}}%
\pgfpathlineto{\pgfqpoint{7.228068in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{7.228930in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{7.229208in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{7.229819in}{1.252887in}}%
\pgfpathlineto{\pgfqpoint{7.229986in}{1.240556in}}%
\pgfpathlineto{\pgfqpoint{7.230292in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{7.230931in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{7.230987in}{1.250978in}}%
\pgfpathlineto{\pgfqpoint{7.231348in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{7.231932in}{1.250066in}}%
\pgfpathlineto{\pgfqpoint{7.231793in}{1.240231in}}%
\pgfpathlineto{\pgfqpoint{7.232461in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{7.232683in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{7.233183in}{1.249792in}}%
\pgfpathlineto{\pgfqpoint{7.233573in}{1.243129in}}%
\pgfpathlineto{\pgfqpoint{7.233906in}{1.249860in}}%
\pgfpathlineto{\pgfqpoint{7.233879in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{7.234713in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{7.235102in}{1.253084in}}%
\pgfpathlineto{\pgfqpoint{7.235436in}{1.240640in}}%
\pgfpathlineto{\pgfqpoint{7.235491in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{7.235575in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{7.236409in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{7.236548in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{7.236770in}{1.242008in}}%
\pgfpathlineto{\pgfqpoint{7.237187in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{7.237298in}{1.242458in}}%
\pgfpathlineto{\pgfqpoint{7.237326in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{7.237910in}{1.239705in}}%
\pgfpathlineto{\pgfqpoint{7.238410in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{7.238939in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{7.239022in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{7.239467in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{7.240551in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{7.239773in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{7.240635in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{7.241580in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{7.241107in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{7.241719in}{1.241177in}}%
\pgfpathlineto{\pgfqpoint{7.241914in}{1.230710in}}%
\pgfpathlineto{\pgfqpoint{7.242498in}{1.248839in}}%
\pgfpathlineto{\pgfqpoint{7.242776in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{7.242859in}{1.249159in}}%
\pgfpathlineto{\pgfqpoint{7.243387in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{7.243888in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{7.243971in}{1.238522in}}%
\pgfpathlineto{\pgfqpoint{7.245000in}{1.249560in}}%
\pgfpathlineto{\pgfqpoint{7.246001in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{7.245111in}{1.250942in}}%
\pgfpathlineto{\pgfqpoint{7.246112in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{7.247030in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{7.247224in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{7.247391in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{7.247335in}{1.239504in}}%
\pgfpathlineto{\pgfqpoint{7.248336in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{7.248614in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{7.249309in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{7.249476in}{1.241086in}}%
\pgfpathlineto{\pgfqpoint{7.250005in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{7.250366in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{7.250561in}{1.239822in}}%
\pgfpathlineto{\pgfqpoint{7.251033in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{7.251562in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{7.251645in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{7.252173in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{7.251867in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{7.252729in}{1.246878in}}%
\pgfpathlineto{\pgfqpoint{7.253091in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{7.253341in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{7.253841in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{7.253869in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{7.254842in}{1.235503in}}%
\pgfpathlineto{\pgfqpoint{7.254926in}{1.239310in}}%
\pgfpathlineto{\pgfqpoint{7.254954in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{7.256038in}{1.237501in}}%
\pgfpathlineto{\pgfqpoint{7.435843in}{1.237501in}}%
\pgfpathlineto{\pgfqpoint{7.435843in}{1.237501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.977941in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.397059in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977941in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{9.397059in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.119030in,y=3.943125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=4.223333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA\_Superbee scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.204290in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.204290in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.863432in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.863432in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.522574in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.522574in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.181716in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.181716in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 72000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.840858in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.840858in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 96000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=0.892778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=0.702809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=0.937238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{1.383750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=1.330988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{1.777500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=1.724738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{2.171250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.640295in, y=2.118488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=2.512238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{2.958750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=2.905988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{3.352500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=3.299738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{3.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695658in, y=3.693488in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.080882in}{4.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.782463in, y=4.087238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.204318in}{3.740225in}}%
\pgfpathlineto{\pgfqpoint{10.204565in}{4.025934in}}%
\pgfpathlineto{\pgfqpoint{10.205416in}{3.755779in}}%
\pgfpathlineto{\pgfqpoint{10.205664in}{3.742775in}}%
\pgfpathlineto{\pgfqpoint{10.206515in}{3.753249in}}%
\pgfpathlineto{\pgfqpoint{10.207999in}{3.834513in}}%
\pgfpathlineto{\pgfqpoint{10.208081in}{3.789748in}}%
\pgfpathlineto{\pgfqpoint{10.208548in}{3.809038in}}%
\pgfpathlineto{\pgfqpoint{10.209344in}{3.610148in}}%
\pgfpathlineto{\pgfqpoint{10.211432in}{3.534010in}}%
\pgfpathlineto{\pgfqpoint{10.211624in}{3.529810in}}%
\pgfpathlineto{\pgfqpoint{10.211762in}{3.545202in}}%
\pgfpathlineto{\pgfqpoint{10.212036in}{3.775428in}}%
\pgfpathlineto{\pgfqpoint{10.212806in}{3.522887in}}%
\pgfpathlineto{\pgfqpoint{10.214976in}{3.467830in}}%
\pgfpathlineto{\pgfqpoint{10.233325in}{3.121110in}}%
\pgfpathlineto{\pgfqpoint{10.327955in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{10.328010in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{10.328038in}{1.338370in}}%
\pgfpathlineto{\pgfqpoint{10.328944in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{10.329027in}{1.326786in}}%
\pgfpathlineto{\pgfqpoint{10.329906in}{1.288405in}}%
\pgfpathlineto{\pgfqpoint{10.330153in}{1.297627in}}%
\pgfpathlineto{\pgfqpoint{10.330180in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{10.330949in}{1.261744in}}%
\pgfpathlineto{\pgfqpoint{10.331224in}{1.276319in}}%
\pgfpathlineto{\pgfqpoint{10.331252in}{1.287278in}}%
\pgfpathlineto{\pgfqpoint{10.331499in}{1.255535in}}%
\pgfpathlineto{\pgfqpoint{10.332295in}{1.260644in}}%
\pgfpathlineto{\pgfqpoint{10.332433in}{1.276488in}}%
\pgfpathlineto{\pgfqpoint{10.332598in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{10.332625in}{1.248007in}}%
\pgfpathlineto{\pgfqpoint{10.332652in}{1.233220in}}%
\pgfpathlineto{\pgfqpoint{10.333202in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{10.333724in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{10.334768in}{1.265554in}}%
\pgfpathlineto{\pgfqpoint{10.333806in}{1.212969in}}%
\pgfpathlineto{\pgfqpoint{10.334850in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{10.335564in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{10.335070in}{1.272951in}}%
\pgfpathlineto{\pgfqpoint{10.336059in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{10.365890in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{10.365890in}{1.239186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.204318in}{3.702217in}}%
\pgfpathlineto{\pgfqpoint{10.204592in}{3.981231in}}%
\pgfpathlineto{\pgfqpoint{10.205416in}{3.726108in}}%
\pgfpathlineto{\pgfqpoint{10.205636in}{3.713389in}}%
\pgfpathlineto{\pgfqpoint{10.205471in}{3.728150in}}%
\pgfpathlineto{\pgfqpoint{10.206515in}{3.725906in}}%
\pgfpathlineto{\pgfqpoint{10.206625in}{3.725783in}}%
\pgfpathlineto{\pgfqpoint{10.206872in}{3.730590in}}%
\pgfpathlineto{\pgfqpoint{10.207476in}{3.796147in}}%
\pgfpathlineto{\pgfqpoint{10.207586in}{3.723175in}}%
\pgfpathlineto{\pgfqpoint{10.207916in}{3.729304in}}%
\pgfpathlineto{\pgfqpoint{10.209207in}{3.580866in}}%
\pgfpathlineto{\pgfqpoint{10.207998in}{3.753532in}}%
\pgfpathlineto{\pgfqpoint{10.209261in}{3.585337in}}%
\pgfpathlineto{\pgfqpoint{10.209426in}{3.750899in}}%
\pgfpathlineto{\pgfqpoint{10.209921in}{3.451678in}}%
\pgfpathlineto{\pgfqpoint{10.210223in}{3.549593in}}%
\pgfpathlineto{\pgfqpoint{10.211431in}{3.366209in}}%
\pgfpathlineto{\pgfqpoint{10.213052in}{3.349508in}}%
\pgfpathlineto{\pgfqpoint{10.216705in}{3.320797in}}%
\pgfpathlineto{\pgfqpoint{10.220165in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{10.224834in}{3.301071in}}%
\pgfpathlineto{\pgfqpoint{10.230437in}{3.291486in}}%
\pgfpathlineto{\pgfqpoint{10.235848in}{3.277167in}}%
\pgfpathlineto{\pgfqpoint{10.242440in}{3.252331in}}%
\pgfpathlineto{\pgfqpoint{10.256365in}{3.188710in}}%
\pgfpathlineto{\pgfqpoint{10.284214in}{3.063890in}}%
\pgfpathlineto{\pgfqpoint{10.320936in}{2.911338in}}%
\pgfpathlineto{\pgfqpoint{10.435549in}{2.449034in}}%
\pgfpathlineto{\pgfqpoint{10.691032in}{1.419226in}}%
\pgfpathlineto{\pgfqpoint{10.691389in}{1.420939in}}%
\pgfpathlineto{\pgfqpoint{10.691416in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{10.692405in}{1.415770in}}%
\pgfpathlineto{\pgfqpoint{10.692460in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{10.693311in}{1.411443in}}%
\pgfpathlineto{\pgfqpoint{10.692570in}{1.418931in}}%
\pgfpathlineto{\pgfqpoint{10.693641in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{10.693778in}{1.413737in}}%
\pgfpathlineto{\pgfqpoint{10.694492in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{10.694575in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{10.695591in}{1.401836in}}%
\pgfpathlineto{\pgfqpoint{10.694740in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{10.695701in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{10.695893in}{1.407592in}}%
\pgfpathlineto{\pgfqpoint{10.696690in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{10.696799in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{10.696882in}{1.401916in}}%
\pgfpathlineto{\pgfqpoint{10.697953in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{10.698145in}{1.398472in}}%
\pgfpathlineto{\pgfqpoint{10.698749in}{1.390220in}}%
\pgfpathlineto{\pgfqpoint{10.699052in}{1.391711in}}%
\pgfpathlineto{\pgfqpoint{10.699985in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{10.699107in}{1.394239in}}%
\pgfpathlineto{\pgfqpoint{10.700233in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{10.700617in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{10.700837in}{1.382105in}}%
\pgfpathlineto{\pgfqpoint{10.701304in}{1.382124in}}%
\pgfpathlineto{\pgfqpoint{10.701359in}{1.387513in}}%
\pgfpathlineto{\pgfqpoint{10.702210in}{1.376540in}}%
\pgfpathlineto{\pgfqpoint{10.702347in}{1.380081in}}%
\pgfpathlineto{\pgfqpoint{10.703336in}{1.372821in}}%
\pgfpathlineto{\pgfqpoint{10.702567in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{10.703501in}{1.376967in}}%
\pgfpathlineto{\pgfqpoint{10.704105in}{1.378099in}}%
\pgfpathlineto{\pgfqpoint{10.704023in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{10.704407in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{10.704462in}{1.369260in}}%
\pgfpathlineto{\pgfqpoint{10.704490in}{1.371902in}}%
\pgfpathlineto{\pgfqpoint{10.705588in}{1.364017in}}%
\pgfpathlineto{\pgfqpoint{10.704655in}{1.375363in}}%
\pgfpathlineto{\pgfqpoint{10.705616in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{10.706577in}{1.359876in}}%
\pgfpathlineto{\pgfqpoint{10.705836in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{10.706769in}{1.364847in}}%
\pgfpathlineto{\pgfqpoint{10.706797in}{1.366380in}}%
\pgfpathlineto{\pgfqpoint{10.707456in}{1.353089in}}%
\pgfpathlineto{\pgfqpoint{10.707758in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{10.708527in}{1.348811in}}%
\pgfpathlineto{\pgfqpoint{10.708198in}{1.364196in}}%
\pgfpathlineto{\pgfqpoint{10.708884in}{1.356666in}}%
\pgfpathlineto{\pgfqpoint{10.709022in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{10.709626in}{1.346001in}}%
\pgfpathlineto{\pgfqpoint{10.709873in}{1.349125in}}%
\pgfpathlineto{\pgfqpoint{10.710642in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{10.710093in}{1.354741in}}%
\pgfpathlineto{\pgfqpoint{10.710999in}{1.344725in}}%
\pgfpathlineto{\pgfqpoint{10.711658in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{10.711109in}{1.350185in}}%
\pgfpathlineto{\pgfqpoint{10.712043in}{1.347181in}}%
\pgfpathlineto{\pgfqpoint{10.712098in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{10.712784in}{1.335573in}}%
\pgfpathlineto{\pgfqpoint{10.712977in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{10.714075in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{10.713416in}{1.347427in}}%
\pgfpathlineto{\pgfqpoint{10.714130in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{10.714515in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{10.714817in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{10.715256in}{1.338971in}}%
\pgfpathlineto{\pgfqpoint{10.716080in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{10.716355in}{1.332124in}}%
\pgfpathlineto{\pgfqpoint{10.716794in}{1.337308in}}%
\pgfpathlineto{\pgfqpoint{10.717124in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{10.717398in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{10.718168in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{10.717618in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{10.718277in}{1.330995in}}%
\pgfpathlineto{\pgfqpoint{10.718305in}{1.331487in}}%
\pgfpathlineto{\pgfqpoint{10.718332in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{10.718607in}{1.320201in}}%
\pgfpathlineto{\pgfqpoint{10.719156in}{1.312387in}}%
\pgfpathlineto{\pgfqpoint{10.719623in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{10.719678in}{1.314630in}}%
\pgfpathlineto{\pgfqpoint{10.719706in}{1.328013in}}%
\pgfpathlineto{\pgfqpoint{10.720694in}{1.309256in}}%
\pgfpathlineto{\pgfqpoint{10.720777in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{10.721573in}{1.322492in}}%
\pgfpathlineto{\pgfqpoint{10.721216in}{1.306400in}}%
\pgfpathlineto{\pgfqpoint{10.721656in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{10.722727in}{1.301840in}}%
\pgfpathlineto{\pgfqpoint{10.721930in}{1.320858in}}%
\pgfpathlineto{\pgfqpoint{10.722782in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{10.723606in}{1.315573in}}%
\pgfpathlineto{\pgfqpoint{10.723825in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{10.723908in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{10.723935in}{1.308633in}}%
\pgfpathlineto{\pgfqpoint{10.724210in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{10.724402in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{10.725034in}{1.303336in}}%
\pgfpathlineto{\pgfqpoint{10.725199in}{1.312630in}}%
\pgfpathlineto{\pgfqpoint{10.725913in}{1.282614in}}%
\pgfpathlineto{\pgfqpoint{10.726078in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{10.727066in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{10.726380in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{10.727121in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{10.727149in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{10.727780in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{10.728220in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{10.729209in}{1.275918in}}%
\pgfpathlineto{\pgfqpoint{10.728467in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{10.729318in}{1.291068in}}%
\pgfpathlineto{\pgfqpoint{10.729456in}{1.296483in}}%
\pgfpathlineto{\pgfqpoint{10.729813in}{1.265319in}}%
\pgfpathlineto{\pgfqpoint{10.730197in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{10.730472in}{1.273198in}}%
\pgfpathlineto{\pgfqpoint{10.731021in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{10.731323in}{1.281745in}}%
\pgfpathlineto{\pgfqpoint{10.731543in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{10.732285in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{10.732367in}{1.285383in}}%
\pgfpathlineto{\pgfqpoint{10.732559in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{10.733548in}{1.223557in}}%
\pgfpathlineto{\pgfqpoint{10.734372in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{10.734674in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{10.735718in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{10.735388in}{1.289041in}}%
\pgfpathlineto{\pgfqpoint{10.735828in}{1.259615in}}%
\pgfpathlineto{\pgfqpoint{10.736350in}{1.286560in}}%
\pgfpathlineto{\pgfqpoint{10.736652in}{1.249108in}}%
\pgfpathlineto{\pgfqpoint{10.736981in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{10.737833in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{10.737586in}{1.289881in}}%
\pgfpathlineto{\pgfqpoint{10.738052in}{1.258959in}}%
\pgfpathlineto{\pgfqpoint{10.738080in}{1.288417in}}%
\pgfpathlineto{\pgfqpoint{10.739096in}{1.248233in}}%
\pgfpathlineto{\pgfqpoint{10.739151in}{1.265030in}}%
\pgfpathlineto{\pgfqpoint{10.739398in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{10.739838in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{10.740250in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{10.740662in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{10.741266in}{1.239528in}}%
\pgfpathlineto{\pgfqpoint{10.741348in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{10.742447in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{10.741843in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{10.742502in}{1.234584in}}%
\pgfpathlineto{\pgfqpoint{10.743491in}{1.282860in}}%
\pgfpathlineto{\pgfqpoint{10.743051in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{10.743628in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{10.743875in}{1.213818in}}%
\pgfpathlineto{\pgfqpoint{10.744397in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{10.744754in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{10.745468in}{1.267332in}}%
\pgfpathlineto{\pgfqpoint{10.744974in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{10.745853in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{10.746704in}{1.222129in}}%
\pgfpathlineto{\pgfqpoint{10.746320in}{1.271308in}}%
\pgfpathlineto{\pgfqpoint{10.746951in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{10.746979in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{10.747034in}{1.210766in}}%
\pgfpathlineto{\pgfqpoint{10.747995in}{1.217957in}}%
\pgfpathlineto{\pgfqpoint{10.805425in}{1.217956in}}%
\pgfpathlineto{\pgfqpoint{10.868952in}{1.217956in}}%
\pgfpathlineto{\pgfqpoint{10.868952in}{1.217956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.204318in}{3.681167in}}%
\pgfpathlineto{\pgfqpoint{10.204592in}{3.961435in}}%
\pgfpathlineto{\pgfqpoint{10.205416in}{3.703514in}}%
\pgfpathlineto{\pgfqpoint{10.205526in}{3.695141in}}%
\pgfpathlineto{\pgfqpoint{10.206488in}{3.706534in}}%
\pgfpathlineto{\pgfqpoint{10.207257in}{3.750190in}}%
\pgfpathlineto{\pgfqpoint{10.207477in}{3.703238in}}%
\pgfpathlineto{\pgfqpoint{10.207697in}{3.697310in}}%
\pgfpathlineto{\pgfqpoint{10.207779in}{3.716379in}}%
\pgfpathlineto{\pgfqpoint{10.207834in}{3.767903in}}%
\pgfpathlineto{\pgfqpoint{10.208768in}{3.590929in}}%
\pgfpathlineto{\pgfqpoint{10.209015in}{3.572521in}}%
\pgfpathlineto{\pgfqpoint{10.209207in}{3.630141in}}%
\pgfpathlineto{\pgfqpoint{10.209290in}{3.705428in}}%
\pgfpathlineto{\pgfqpoint{10.210141in}{3.435346in}}%
\pgfpathlineto{\pgfqpoint{10.212531in}{3.320008in}}%
\pgfpathlineto{\pgfqpoint{10.227915in}{2.955492in}}%
\pgfpathlineto{\pgfqpoint{10.297992in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{10.299036in}{1.289458in}}%
\pgfpathlineto{\pgfqpoint{10.299063in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{10.299503in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{10.299970in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{10.301041in}{1.250232in}}%
\pgfpathlineto{\pgfqpoint{10.300135in}{1.281531in}}%
\pgfpathlineto{\pgfqpoint{10.301179in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{10.301206in}{1.266119in}}%
\pgfpathlineto{\pgfqpoint{10.302168in}{1.247641in}}%
\pgfpathlineto{\pgfqpoint{10.302278in}{1.254491in}}%
\pgfpathlineto{\pgfqpoint{10.302799in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{10.302580in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{10.303294in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{10.303541in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{10.304475in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{10.305052in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{10.305244in}{1.229687in}}%
\pgfpathlineto{\pgfqpoint{10.305574in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{10.306261in}{1.250700in}}%
\pgfpathlineto{\pgfqpoint{10.305821in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{10.306673in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{10.306700in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{10.307662in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{10.307689in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{10.307717in}{1.262997in}}%
\pgfpathlineto{\pgfqpoint{10.307744in}{1.262266in}}%
\pgfpathlineto{\pgfqpoint{10.308568in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{10.307854in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{10.308925in}{1.251146in}}%
\pgfpathlineto{\pgfqpoint{10.309282in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{10.309832in}{1.244714in}}%
\pgfpathlineto{\pgfqpoint{10.309997in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{10.310024in}{1.246964in}}%
\pgfpathlineto{\pgfqpoint{10.310574in}{1.240494in}}%
\pgfpathlineto{\pgfqpoint{10.311013in}{1.245568in}}%
\pgfpathlineto{\pgfqpoint{10.311178in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{10.311453in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{10.311892in}{1.248278in}}%
\pgfpathlineto{\pgfqpoint{10.311975in}{1.252232in}}%
\pgfpathlineto{\pgfqpoint{10.312551in}{1.241770in}}%
\pgfpathlineto{\pgfqpoint{10.312964in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{10.313018in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{10.313046in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{10.313073in}{1.245232in}}%
\pgfpathlineto{\pgfqpoint{10.313431in}{1.243001in}}%
\pgfpathlineto{\pgfqpoint{10.313485in}{1.251639in}}%
\pgfpathlineto{\pgfqpoint{10.314117in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{10.314145in}{1.252337in}}%
\pgfpathlineto{\pgfqpoint{10.314337in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{10.315161in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{10.315408in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{10.316013in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{10.316095in}{1.234672in}}%
\pgfpathlineto{\pgfqpoint{10.316178in}{1.231112in}}%
\pgfpathlineto{\pgfqpoint{10.317249in}{1.232352in}}%
\pgfpathlineto{\pgfqpoint{10.318046in}{1.235226in}}%
\pgfpathlineto{\pgfqpoint{10.317331in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{10.318815in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{10.318925in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{10.319749in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{10.319914in}{1.234022in}}%
\pgfpathlineto{\pgfqpoint{10.321067in}{1.234922in}}%
\pgfpathlineto{\pgfqpoint{10.320161in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{10.321287in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{10.322606in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{10.322798in}{1.236453in}}%
\pgfpathlineto{\pgfqpoint{10.323732in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{10.323787in}{1.235897in}}%
\pgfpathlineto{\pgfqpoint{10.324117in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{10.324144in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{10.324748in}{1.237584in}}%
\pgfpathlineto{\pgfqpoint{10.324803in}{1.237580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.204318in}{3.643083in}}%
\pgfpathlineto{\pgfqpoint{10.204620in}{3.921350in}}%
\pgfpathlineto{\pgfqpoint{10.205444in}{3.668103in}}%
\pgfpathlineto{\pgfqpoint{10.206570in}{3.675580in}}%
\pgfpathlineto{\pgfqpoint{10.205718in}{3.659879in}}%
\pgfpathlineto{\pgfqpoint{10.206597in}{3.675397in}}%
\pgfpathlineto{\pgfqpoint{10.206872in}{3.681187in}}%
\pgfpathlineto{\pgfqpoint{10.207613in}{3.652954in}}%
\pgfpathlineto{\pgfqpoint{10.207806in}{3.669909in}}%
\pgfpathlineto{\pgfqpoint{10.208794in}{3.534388in}}%
\pgfpathlineto{\pgfqpoint{10.210497in}{3.358656in}}%
\pgfpathlineto{\pgfqpoint{10.213326in}{3.278399in}}%
\pgfpathlineto{\pgfqpoint{10.264547in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{10.267404in}{2.086626in}}%
\pgfpathlineto{\pgfqpoint{10.270425in}{2.079981in}}%
\pgfpathlineto{\pgfqpoint{10.273089in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{10.276330in}{2.079720in}}%
\pgfpathlineto{\pgfqpoint{10.282839in}{2.085020in}}%
\pgfpathlineto{\pgfqpoint{10.308656in}{2.109552in}}%
\pgfpathlineto{\pgfqpoint{10.363365in}{2.161884in}}%
\pgfpathlineto{\pgfqpoint{11.284746in}{3.042619in}}%
\pgfpathlineto{\pgfqpoint{11.310315in}{3.064348in}}%
\pgfpathlineto{\pgfqpoint{11.325064in}{3.074164in}}%
\pgfpathlineto{\pgfqpoint{11.335885in}{3.078845in}}%
\pgfpathlineto{\pgfqpoint{11.344811in}{3.080369in}}%
\pgfpathlineto{\pgfqpoint{11.352803in}{3.079508in}}%
\pgfpathlineto{\pgfqpoint{11.360575in}{3.076404in}}%
\pgfpathlineto{\pgfqpoint{11.368677in}{3.070683in}}%
\pgfpathlineto{\pgfqpoint{11.377576in}{3.061549in}}%
\pgfpathlineto{\pgfqpoint{11.387848in}{3.047637in}}%
\pgfpathlineto{\pgfqpoint{11.400179in}{3.026963in}}%
\pgfpathlineto{\pgfqpoint{11.415724in}{2.996275in}}%
\pgfpathlineto{\pgfqpoint{11.436652in}{2.949664in}}%
\pgfpathlineto{\pgfqpoint{11.467797in}{2.874338in}}%
\pgfpathlineto{\pgfqpoint{11.524841in}{2.729621in}}%
\pgfpathlineto{\pgfqpoint{11.730990in}{2.197451in}}%
\pgfpathlineto{\pgfqpoint{12.027223in}{1.431956in}}%
\pgfpathlineto{\pgfqpoint{12.027360in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{12.027387in}{1.435293in}}%
\pgfpathlineto{\pgfqpoint{12.027799in}{1.430161in}}%
\pgfpathlineto{\pgfqpoint{12.028321in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{12.029420in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{12.028623in}{1.431257in}}%
\pgfpathlineto{\pgfqpoint{12.029530in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{12.029612in}{1.428531in}}%
\pgfpathlineto{\pgfqpoint{12.029996in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{12.030299in}{1.426775in}}%
\pgfpathlineto{\pgfqpoint{12.031397in}{1.421347in}}%
\pgfpathlineto{\pgfqpoint{12.031480in}{1.422321in}}%
\pgfpathlineto{\pgfqpoint{12.031534in}{1.424373in}}%
\pgfpathlineto{\pgfqpoint{12.031644in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{12.032331in}{1.420520in}}%
\pgfpathlineto{\pgfqpoint{12.033100in}{1.415678in}}%
\pgfpathlineto{\pgfqpoint{12.032551in}{1.421951in}}%
\pgfpathlineto{\pgfqpoint{12.033484in}{1.417168in}}%
\pgfpathlineto{\pgfqpoint{12.033539in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{12.033841in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{12.034995in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{12.034226in}{1.417557in}}%
\pgfpathlineto{\pgfqpoint{12.035050in}{1.412883in}}%
\pgfpathlineto{\pgfqpoint{12.035379in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{12.035984in}{1.409402in}}%
\pgfpathlineto{\pgfqpoint{12.036039in}{1.410483in}}%
\pgfpathlineto{\pgfqpoint{12.037110in}{1.406673in}}%
\pgfpathlineto{\pgfqpoint{12.036176in}{1.411705in}}%
\pgfpathlineto{\pgfqpoint{12.037137in}{1.409617in}}%
\pgfpathlineto{\pgfqpoint{12.037659in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{12.038620in}{1.402995in}}%
\pgfpathlineto{\pgfqpoint{12.037796in}{1.407912in}}%
\pgfpathlineto{\pgfqpoint{12.038785in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{12.038813in}{1.406330in}}%
\pgfpathlineto{\pgfqpoint{12.039801in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{12.039856in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{12.040378in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{12.040021in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{12.040982in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{12.041037in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{12.041065in}{1.399269in}}%
\pgfpathlineto{\pgfqpoint{12.041889in}{1.393688in}}%
\pgfpathlineto{\pgfqpoint{12.041312in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{12.042191in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{12.043399in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{12.042713in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{12.043454in}{1.391710in}}%
\pgfpathlineto{\pgfqpoint{12.043536in}{1.394986in}}%
\pgfpathlineto{\pgfqpoint{12.043893in}{1.389135in}}%
\pgfpathlineto{\pgfqpoint{12.044415in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{12.044855in}{1.385157in}}%
\pgfpathlineto{\pgfqpoint{12.044635in}{1.392956in}}%
\pgfpathlineto{\pgfqpoint{12.045541in}{1.387832in}}%
\pgfpathlineto{\pgfqpoint{12.046667in}{1.382877in}}%
\pgfpathlineto{\pgfqpoint{12.045624in}{1.389892in}}%
\pgfpathlineto{\pgfqpoint{12.046750in}{1.382972in}}%
\pgfpathlineto{\pgfqpoint{12.047024in}{1.387949in}}%
\pgfpathlineto{\pgfqpoint{12.047546in}{1.376025in}}%
\pgfpathlineto{\pgfqpoint{12.047848in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{12.048782in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{12.048041in}{1.384367in}}%
\pgfpathlineto{\pgfqpoint{12.048974in}{1.379149in}}%
\pgfpathlineto{\pgfqpoint{12.049029in}{1.382661in}}%
\pgfpathlineto{\pgfqpoint{12.049441in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{12.049991in}{1.378707in}}%
\pgfpathlineto{\pgfqpoint{12.051062in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{12.050183in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{12.051144in}{1.373173in}}%
\pgfpathlineto{\pgfqpoint{12.051419in}{1.376311in}}%
\pgfpathlineto{\pgfqpoint{12.052050in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{12.052215in}{1.373130in}}%
\pgfpathlineto{\pgfqpoint{12.052682in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{12.053314in}{1.364416in}}%
\pgfpathlineto{\pgfqpoint{12.053341in}{1.371958in}}%
\pgfpathlineto{\pgfqpoint{12.054055in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{12.054412in}{1.366473in}}%
\pgfpathlineto{\pgfqpoint{12.054467in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{12.055044in}{1.359157in}}%
\pgfpathlineto{\pgfqpoint{12.054605in}{1.370214in}}%
\pgfpathlineto{\pgfqpoint{12.055621in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{12.055841in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{12.055868in}{1.358358in}}%
\pgfpathlineto{\pgfqpoint{12.056582in}{1.363767in}}%
\pgfpathlineto{\pgfqpoint{12.057488in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{12.056967in}{1.364290in}}%
\pgfpathlineto{\pgfqpoint{12.057708in}{1.361102in}}%
\pgfpathlineto{\pgfqpoint{12.057845in}{1.363607in}}%
\pgfpathlineto{\pgfqpoint{12.058889in}{1.351253in}}%
\pgfpathlineto{\pgfqpoint{12.058999in}{1.359842in}}%
\pgfpathlineto{\pgfqpoint{12.059246in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{12.059988in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{12.060427in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{12.060922in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{12.060976in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{12.061938in}{1.340234in}}%
\pgfpathlineto{\pgfqpoint{12.061416in}{1.353593in}}%
\pgfpathlineto{\pgfqpoint{12.062130in}{1.343608in}}%
\pgfpathlineto{\pgfqpoint{12.062405in}{1.352500in}}%
\pgfpathlineto{\pgfqpoint{12.063174in}{1.339512in}}%
\pgfpathlineto{\pgfqpoint{12.063229in}{1.341910in}}%
\pgfpathlineto{\pgfqpoint{12.064052in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{12.063640in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{12.064300in}{1.340028in}}%
\pgfpathlineto{\pgfqpoint{12.064327in}{1.339862in}}%
\pgfpathlineto{\pgfqpoint{12.064382in}{1.345928in}}%
\pgfpathlineto{\pgfqpoint{12.064739in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{12.064712in}{1.334931in}}%
\pgfpathlineto{\pgfqpoint{12.065179in}{1.340099in}}%
\pgfpathlineto{\pgfqpoint{12.065371in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{12.065316in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{12.066277in}{1.337491in}}%
\pgfpathlineto{\pgfqpoint{12.066442in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{12.067019in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{12.067376in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{12.067843in}{1.326661in}}%
\pgfpathlineto{\pgfqpoint{12.067705in}{1.342147in}}%
\pgfpathlineto{\pgfqpoint{12.068502in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{12.069051in}{1.339533in}}%
\pgfpathlineto{\pgfqpoint{12.068776in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{12.069243in}{1.334530in}}%
\pgfpathlineto{\pgfqpoint{12.069875in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{12.069930in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{12.070369in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{12.070864in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{12.071056in}{1.321013in}}%
\pgfpathlineto{\pgfqpoint{12.071495in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{12.071688in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{12.071852in}{1.321073in}}%
\pgfpathlineto{\pgfqpoint{12.072484in}{1.327496in}}%
\pgfpathlineto{\pgfqpoint{12.073226in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{12.072539in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{12.073610in}{1.322227in}}%
\pgfpathlineto{\pgfqpoint{12.074489in}{1.330312in}}%
\pgfpathlineto{\pgfqpoint{12.074077in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{12.074681in}{1.325914in}}%
\pgfpathlineto{\pgfqpoint{12.075478in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{12.075011in}{1.327194in}}%
\pgfpathlineto{\pgfqpoint{12.075780in}{1.324760in}}%
\pgfpathlineto{\pgfqpoint{12.076741in}{1.308405in}}%
\pgfpathlineto{\pgfqpoint{12.076054in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{12.077153in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{12.077181in}{1.320310in}}%
\pgfpathlineto{\pgfqpoint{12.077757in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{12.078032in}{1.310850in}}%
\pgfpathlineto{\pgfqpoint{12.079048in}{1.302267in}}%
\pgfpathlineto{\pgfqpoint{12.078307in}{1.316763in}}%
\pgfpathlineto{\pgfqpoint{12.079131in}{1.307119in}}%
\pgfpathlineto{\pgfqpoint{12.079707in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{12.079845in}{1.303347in}}%
\pgfpathlineto{\pgfqpoint{12.080257in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{12.081328in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{12.081438in}{1.296795in}}%
\pgfpathlineto{\pgfqpoint{12.081740in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{12.082316in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{12.082536in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{12.082976in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{12.082783in}{1.292353in}}%
\pgfpathlineto{\pgfqpoint{12.083690in}{1.308099in}}%
\pgfpathlineto{\pgfqpoint{12.084678in}{1.292128in}}%
\pgfpathlineto{\pgfqpoint{12.084788in}{1.304004in}}%
\pgfpathlineto{\pgfqpoint{12.084816in}{1.306495in}}%
\pgfpathlineto{\pgfqpoint{12.085530in}{1.285510in}}%
\pgfpathlineto{\pgfqpoint{12.085722in}{1.298165in}}%
\pgfpathlineto{\pgfqpoint{12.086573in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{12.085997in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{12.086821in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{12.086985in}{1.301328in}}%
\pgfpathlineto{\pgfqpoint{12.087699in}{1.284269in}}%
\pgfpathlineto{\pgfqpoint{12.087864in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{12.088716in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{12.088221in}{1.296806in}}%
\pgfpathlineto{\pgfqpoint{12.089018in}{1.281960in}}%
\pgfpathlineto{\pgfqpoint{12.090144in}{1.295595in}}%
\pgfpathlineto{\pgfqpoint{12.089787in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{12.090171in}{1.295328in}}%
\pgfpathlineto{\pgfqpoint{12.090391in}{1.273995in}}%
\pgfpathlineto{\pgfqpoint{12.091297in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{12.091407in}{1.294782in}}%
\pgfpathlineto{\pgfqpoint{12.092231in}{1.279851in}}%
\pgfpathlineto{\pgfqpoint{12.092368in}{1.282517in}}%
\pgfpathlineto{\pgfqpoint{12.092643in}{1.264988in}}%
\pgfpathlineto{\pgfqpoint{12.092533in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{12.093467in}{1.279222in}}%
\pgfpathlineto{\pgfqpoint{12.093824in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{12.094044in}{1.262696in}}%
\pgfpathlineto{\pgfqpoint{12.094566in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{12.095335in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{12.094950in}{1.263414in}}%
\pgfpathlineto{\pgfqpoint{12.095527in}{1.278972in}}%
\pgfpathlineto{\pgfqpoint{12.095554in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{12.095692in}{1.280369in}}%
\pgfpathlineto{\pgfqpoint{12.096625in}{1.274311in}}%
\pgfpathlineto{\pgfqpoint{12.097147in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{12.097614in}{1.285653in}}%
\pgfpathlineto{\pgfqpoint{12.097724in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{12.097806in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{12.098054in}{1.259225in}}%
\pgfpathlineto{\pgfqpoint{12.098740in}{1.278646in}}%
\pgfpathlineto{\pgfqpoint{12.098795in}{1.255294in}}%
\pgfpathlineto{\pgfqpoint{12.099427in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{12.099866in}{1.255521in}}%
\pgfpathlineto{\pgfqpoint{12.100443in}{1.247582in}}%
\pgfpathlineto{\pgfqpoint{12.100388in}{1.275647in}}%
\pgfpathlineto{\pgfqpoint{12.100937in}{1.254776in}}%
\pgfpathlineto{\pgfqpoint{12.101185in}{1.272777in}}%
\pgfpathlineto{\pgfqpoint{12.101761in}{1.246569in}}%
\pgfpathlineto{\pgfqpoint{12.102091in}{1.272697in}}%
\pgfpathlineto{\pgfqpoint{12.102283in}{1.241127in}}%
\pgfpathlineto{\pgfqpoint{12.103107in}{1.274211in}}%
\pgfpathlineto{\pgfqpoint{12.103217in}{1.258004in}}%
\pgfpathlineto{\pgfqpoint{12.104123in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{12.103876in}{1.244738in}}%
\pgfpathlineto{\pgfqpoint{12.104316in}{1.260008in}}%
\pgfpathlineto{\pgfqpoint{12.104425in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{12.104535in}{1.273311in}}%
\pgfpathlineto{\pgfqpoint{12.105442in}{1.237530in}}%
\pgfpathlineto{\pgfqpoint{12.106293in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{12.105881in}{1.230225in}}%
\pgfpathlineto{\pgfqpoint{12.106595in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{12.106815in}{1.274704in}}%
\pgfpathlineto{\pgfqpoint{12.107392in}{1.245276in}}%
\pgfpathlineto{\pgfqpoint{12.107556in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{12.107694in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{12.108737in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{12.109781in}{1.274809in}}%
\pgfpathlineto{\pgfqpoint{12.108820in}{1.218265in}}%
\pgfpathlineto{\pgfqpoint{12.109973in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{12.111072in}{1.217598in}}%
\pgfpathlineto{\pgfqpoint{12.110825in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{12.111099in}{1.219372in}}%
\pgfpathlineto{\pgfqpoint{12.112170in}{1.263549in}}%
\pgfpathlineto{\pgfqpoint{12.111731in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{12.112225in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{12.113049in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{12.112363in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{12.113324in}{1.227696in}}%
\pgfpathlineto{\pgfqpoint{12.114010in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{12.113956in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{12.114422in}{1.251980in}}%
\pgfpathlineto{\pgfqpoint{12.115494in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{12.114807in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{12.115549in}{1.239351in}}%
\pgfpathlineto{\pgfqpoint{12.116427in}{1.259703in}}%
\pgfpathlineto{\pgfqpoint{12.116208in}{1.221895in}}%
\pgfpathlineto{\pgfqpoint{12.116620in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{12.117087in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{12.117581in}{1.253316in}}%
\pgfpathlineto{\pgfqpoint{12.117718in}{1.233581in}}%
\pgfpathlineto{\pgfqpoint{12.117828in}{1.256730in}}%
\pgfpathlineto{\pgfqpoint{12.118213in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{12.118844in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{12.246060in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{12.673024in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{12.673024in}{1.251298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.204318in}{3.622004in}}%
\pgfpathlineto{\pgfqpoint{10.204620in}{3.904161in}}%
\pgfpathlineto{\pgfqpoint{10.205444in}{3.647904in}}%
\pgfpathlineto{\pgfqpoint{10.206597in}{3.656111in}}%
\pgfpathlineto{\pgfqpoint{10.205718in}{3.637805in}}%
\pgfpathlineto{\pgfqpoint{10.206652in}{3.655417in}}%
\pgfpathlineto{\pgfqpoint{10.206982in}{3.658098in}}%
\pgfpathlineto{\pgfqpoint{10.207943in}{3.611841in}}%
\pgfpathlineto{\pgfqpoint{10.210882in}{3.326529in}}%
\pgfpathlineto{\pgfqpoint{10.213985in}{3.247781in}}%
\pgfpathlineto{\pgfqpoint{10.256171in}{2.245469in}}%
\pgfpathlineto{\pgfqpoint{10.263257in}{2.105637in}}%
\pgfpathlineto{\pgfqpoint{10.266196in}{2.084298in}}%
\pgfpathlineto{\pgfqpoint{10.268530in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{10.270206in}{2.081465in}}%
\pgfpathlineto{\pgfqpoint{10.272705in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{10.279187in}{2.103664in}}%
\pgfpathlineto{\pgfqpoint{10.321565in}{2.235087in}}%
\pgfpathlineto{\pgfqpoint{10.583085in}{3.044118in}}%
\pgfpathlineto{\pgfqpoint{10.597943in}{3.082707in}}%
\pgfpathlineto{\pgfqpoint{10.607309in}{3.101371in}}%
\pgfpathlineto{\pgfqpoint{10.614395in}{3.111031in}}%
\pgfpathlineto{\pgfqpoint{10.620190in}{3.115462in}}%
\pgfpathlineto{\pgfqpoint{10.625380in}{3.116765in}}%
\pgfpathlineto{\pgfqpoint{10.630516in}{3.115738in}}%
\pgfpathlineto{\pgfqpoint{10.636147in}{3.112229in}}%
\pgfpathlineto{\pgfqpoint{10.642766in}{3.105311in}}%
\pgfpathlineto{\pgfqpoint{10.650840in}{3.093421in}}%
\pgfpathlineto{\pgfqpoint{10.660947in}{3.074292in}}%
\pgfpathlineto{\pgfqpoint{10.674185in}{3.044108in}}%
\pgfpathlineto{\pgfqpoint{10.692807in}{2.995620in}}%
\pgfpathlineto{\pgfqpoint{10.722496in}{2.911384in}}%
\pgfpathlineto{\pgfqpoint{10.784429in}{2.727603in}}%
\pgfpathlineto{\pgfqpoint{11.149711in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{11.151661in}{1.624620in}}%
\pgfpathlineto{\pgfqpoint{11.155012in}{1.614420in}}%
\pgfpathlineto{\pgfqpoint{11.155067in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{11.187118in}{1.517706in}}%
\pgfpathlineto{\pgfqpoint{11.187173in}{1.517855in}}%
\pgfpathlineto{\pgfqpoint{11.187200in}{1.518917in}}%
\pgfpathlineto{\pgfqpoint{11.188189in}{1.514645in}}%
\pgfpathlineto{\pgfqpoint{11.188217in}{1.515018in}}%
\pgfpathlineto{\pgfqpoint{11.189095in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{11.189123in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{11.190524in}{1.507975in}}%
\pgfpathlineto{\pgfqpoint{11.190551in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{11.191430in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{11.191457in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{11.192721in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{11.191512in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{11.192803in}{1.501307in}}%
\pgfpathlineto{\pgfqpoint{11.193050in}{1.500416in}}%
\pgfpathlineto{\pgfqpoint{11.194259in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{11.193133in}{1.500441in}}%
\pgfpathlineto{\pgfqpoint{11.194369in}{1.496205in}}%
\pgfpathlineto{\pgfqpoint{11.194424in}{1.496727in}}%
\pgfpathlineto{\pgfqpoint{11.195110in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{11.195248in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{11.196374in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{11.196428in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{11.200878in}{1.476324in}}%
\pgfpathlineto{\pgfqpoint{11.200988in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{11.201015in}{1.478206in}}%
\pgfpathlineto{\pgfqpoint{11.201867in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{11.202031in}{1.473943in}}%
\pgfpathlineto{\pgfqpoint{11.208952in}{1.452057in}}%
\pgfpathlineto{\pgfqpoint{11.202086in}{1.474070in}}%
\pgfpathlineto{\pgfqpoint{11.209007in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{11.209035in}{1.453590in}}%
\pgfpathlineto{\pgfqpoint{11.209859in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{11.209886in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{11.211012in}{1.446792in}}%
\pgfpathlineto{\pgfqpoint{11.209969in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{11.211095in}{1.447126in}}%
\pgfpathlineto{\pgfqpoint{11.211177in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{11.219746in}{1.419773in}}%
\pgfpathlineto{\pgfqpoint{11.219774in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{11.220762in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{11.220817in}{1.418536in}}%
\pgfpathlineto{\pgfqpoint{11.221641in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{11.220927in}{1.419771in}}%
\pgfpathlineto{\pgfqpoint{11.221943in}{1.416823in}}%
\pgfpathlineto{\pgfqpoint{11.223179in}{1.409428in}}%
\pgfpathlineto{\pgfqpoint{11.223454in}{1.411224in}}%
\pgfpathlineto{\pgfqpoint{11.223591in}{1.412683in}}%
\pgfpathlineto{\pgfqpoint{11.224168in}{1.407411in}}%
\pgfpathlineto{\pgfqpoint{11.224470in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{11.225953in}{1.401112in}}%
\pgfpathlineto{\pgfqpoint{11.224607in}{1.409554in}}%
\pgfpathlineto{\pgfqpoint{11.226063in}{1.403551in}}%
\pgfpathlineto{\pgfqpoint{11.226283in}{1.404755in}}%
\pgfpathlineto{\pgfqpoint{11.226695in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{11.227107in}{1.401136in}}%
\pgfpathlineto{\pgfqpoint{11.227821in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{11.227876in}{1.401734in}}%
\pgfpathlineto{\pgfqpoint{11.228260in}{1.396469in}}%
\pgfpathlineto{\pgfqpoint{11.229441in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{11.228507in}{1.398876in}}%
\pgfpathlineto{\pgfqpoint{11.229908in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{11.230018in}{1.394637in}}%
\pgfpathlineto{\pgfqpoint{11.230457in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{11.230952in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{11.231556in}{1.385589in}}%
\pgfpathlineto{\pgfqpoint{11.231171in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{11.232078in}{1.388154in}}%
\pgfpathlineto{\pgfqpoint{11.233231in}{1.381278in}}%
\pgfpathlineto{\pgfqpoint{11.233314in}{1.382100in}}%
\pgfpathlineto{\pgfqpoint{11.233478in}{1.385469in}}%
\pgfpathlineto{\pgfqpoint{11.234248in}{1.378039in}}%
\pgfpathlineto{\pgfqpoint{11.234412in}{1.381527in}}%
\pgfpathlineto{\pgfqpoint{11.235401in}{1.373757in}}%
\pgfpathlineto{\pgfqpoint{11.234495in}{1.381839in}}%
\pgfpathlineto{\pgfqpoint{11.235593in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{11.236033in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{11.236609in}{1.371532in}}%
\pgfpathlineto{\pgfqpoint{11.236664in}{1.373223in}}%
\pgfpathlineto{\pgfqpoint{11.237790in}{1.367713in}}%
\pgfpathlineto{\pgfqpoint{11.237186in}{1.377078in}}%
\pgfpathlineto{\pgfqpoint{11.237900in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{11.237928in}{1.373055in}}%
\pgfpathlineto{\pgfqpoint{11.238477in}{1.363762in}}%
\pgfpathlineto{\pgfqpoint{11.238944in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{11.240043in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{11.240070in}{1.360690in}}%
\pgfpathlineto{\pgfqpoint{11.240235in}{1.366183in}}%
\pgfpathlineto{\pgfqpoint{11.240949in}{1.357669in}}%
\pgfpathlineto{\pgfqpoint{11.241169in}{1.361582in}}%
\pgfpathlineto{\pgfqpoint{11.242075in}{1.352002in}}%
\pgfpathlineto{\pgfqpoint{11.241800in}{1.362634in}}%
\pgfpathlineto{\pgfqpoint{11.242267in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{11.242432in}{1.360618in}}%
\pgfpathlineto{\pgfqpoint{11.243119in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{11.243338in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{11.243668in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{11.243750in}{1.359419in}}%
\pgfpathlineto{\pgfqpoint{11.244464in}{1.352215in}}%
\pgfpathlineto{\pgfqpoint{11.244849in}{1.358025in}}%
\pgfpathlineto{\pgfqpoint{11.244904in}{1.344733in}}%
\pgfpathlineto{\pgfqpoint{11.245426in}{1.350806in}}%
\pgfpathlineto{\pgfqpoint{11.246359in}{1.340572in}}%
\pgfpathlineto{\pgfqpoint{11.245563in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{11.246524in}{1.343038in}}%
\pgfpathlineto{\pgfqpoint{11.246662in}{1.350632in}}%
\pgfpathlineto{\pgfqpoint{11.246744in}{1.340888in}}%
\pgfpathlineto{\pgfqpoint{11.247650in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{11.248612in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{11.248804in}{1.338436in}}%
\pgfpathlineto{\pgfqpoint{11.249078in}{1.330817in}}%
\pgfpathlineto{\pgfqpoint{11.249243in}{1.343225in}}%
\pgfpathlineto{\pgfqpoint{11.249848in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{11.249957in}{1.345760in}}%
\pgfpathlineto{\pgfqpoint{11.250891in}{1.331292in}}%
\pgfpathlineto{\pgfqpoint{11.251029in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{11.251907in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{11.251990in}{1.336781in}}%
\pgfpathlineto{\pgfqpoint{11.252292in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{11.253116in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{11.253336in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{11.253748in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{11.254214in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{11.254462in}{1.333349in}}%
\pgfpathlineto{\pgfqpoint{11.255395in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{11.255890in}{1.329981in}}%
\pgfpathlineto{\pgfqpoint{11.255752in}{1.316345in}}%
\pgfpathlineto{\pgfqpoint{11.256549in}{1.327573in}}%
\pgfpathlineto{\pgfqpoint{11.257126in}{1.314136in}}%
\pgfpathlineto{\pgfqpoint{11.256604in}{1.327669in}}%
\pgfpathlineto{\pgfqpoint{11.257675in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{11.258087in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{11.258114in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{11.258307in}{1.316119in}}%
\pgfpathlineto{\pgfqpoint{11.258691in}{1.323402in}}%
\pgfpathlineto{\pgfqpoint{11.259433in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{11.259625in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{11.259790in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{11.260531in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{11.261190in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{11.261657in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{11.262619in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{11.262646in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{11.262756in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{11.262838in}{1.314849in}}%
\pgfpathlineto{\pgfqpoint{11.263937in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{11.263992in}{1.291081in}}%
\pgfpathlineto{\pgfqpoint{11.264157in}{1.309771in}}%
\pgfpathlineto{\pgfqpoint{11.264871in}{1.301336in}}%
\pgfpathlineto{\pgfqpoint{11.265887in}{1.311014in}}%
\pgfpathlineto{\pgfqpoint{11.265118in}{1.291494in}}%
\pgfpathlineto{\pgfqpoint{11.265942in}{1.302223in}}%
\pgfpathlineto{\pgfqpoint{11.266601in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{11.266519in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{11.267013in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{11.267040in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{11.267837in}{1.278757in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{1.296132in}}%
\pgfpathlineto{\pgfqpoint{11.268826in}{1.279166in}}%
\pgfpathlineto{\pgfqpoint{11.268908in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{11.269238in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{11.269402in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{11.269622in}{1.283488in}}%
\pgfpathlineto{\pgfqpoint{11.270089in}{1.291476in}}%
\pgfpathlineto{\pgfqpoint{11.270254in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{11.270803in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{11.271188in}{1.283774in}}%
\pgfpathlineto{\pgfqpoint{11.271352in}{1.294147in}}%
\pgfpathlineto{\pgfqpoint{11.272121in}{1.262814in}}%
\pgfpathlineto{\pgfqpoint{11.272286in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{11.273165in}{1.269917in}}%
\pgfpathlineto{\pgfqpoint{11.272479in}{1.290239in}}%
\pgfpathlineto{\pgfqpoint{11.273385in}{1.275522in}}%
\pgfpathlineto{\pgfqpoint{11.273522in}{1.294166in}}%
\pgfpathlineto{\pgfqpoint{11.273687in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{11.274483in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{11.275472in}{1.262650in}}%
\pgfpathlineto{\pgfqpoint{11.275033in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{11.275609in}{1.271114in}}%
\pgfpathlineto{\pgfqpoint{11.276406in}{1.251812in}}%
\pgfpathlineto{\pgfqpoint{11.276269in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{11.276736in}{1.269885in}}%
\pgfpathlineto{\pgfqpoint{11.277120in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{11.276983in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{11.277834in}{1.267533in}}%
\pgfpathlineto{\pgfqpoint{11.278521in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{11.277971in}{1.283774in}}%
\pgfpathlineto{\pgfqpoint{11.278933in}{1.258707in}}%
\pgfpathlineto{\pgfqpoint{11.279015in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{11.279976in}{1.244704in}}%
\pgfpathlineto{\pgfqpoint{11.280059in}{1.266025in}}%
\pgfpathlineto{\pgfqpoint{11.280086in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{11.280114in}{1.266920in}}%
\pgfpathlineto{\pgfqpoint{11.280141in}{1.266179in}}%
\pgfpathlineto{\pgfqpoint{11.280169in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{11.280361in}{1.275454in}}%
\pgfpathlineto{\pgfqpoint{11.281240in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{11.281432in}{1.280974in}}%
\pgfpathlineto{\pgfqpoint{11.282311in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{11.282338in}{1.262920in}}%
\pgfpathlineto{\pgfqpoint{11.283409in}{1.245095in}}%
\pgfpathlineto{\pgfqpoint{11.282970in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{11.283437in}{1.266001in}}%
\pgfpathlineto{\pgfqpoint{11.283464in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{11.283767in}{1.240263in}}%
\pgfpathlineto{\pgfqpoint{11.284316in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{11.284343in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{11.284838in}{1.274104in}}%
\pgfpathlineto{\pgfqpoint{11.285414in}{1.241832in}}%
\pgfpathlineto{\pgfqpoint{11.285552in}{1.266822in}}%
\pgfpathlineto{\pgfqpoint{11.286156in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{11.286513in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{11.286540in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{11.287474in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{11.287612in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{11.287831in}{1.271944in}}%
\pgfpathlineto{\pgfqpoint{11.288710in}{1.257917in}}%
\pgfpathlineto{\pgfqpoint{11.289809in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{11.289671in}{1.261312in}}%
\pgfpathlineto{\pgfqpoint{11.289864in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{11.290743in}{1.259281in}}%
\pgfpathlineto{\pgfqpoint{11.290990in}{1.252064in}}%
\pgfpathlineto{\pgfqpoint{11.291429in}{1.225804in}}%
\pgfpathlineto{\pgfqpoint{11.291292in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{11.292143in}{1.237377in}}%
\pgfpathlineto{\pgfqpoint{11.292390in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{11.292912in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{11.293105in}{1.237631in}}%
\pgfpathlineto{\pgfqpoint{11.293132in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{11.293214in}{1.264667in}}%
\pgfpathlineto{\pgfqpoint{11.294203in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{11.294643in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{11.294890in}{1.201574in}}%
\pgfpathlineto{\pgfqpoint{11.295302in}{1.232770in}}%
\pgfpathlineto{\pgfqpoint{11.295384in}{1.189819in}}%
\pgfpathlineto{\pgfqpoint{11.296455in}{1.206320in}}%
\pgfpathlineto{\pgfqpoint{11.322162in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{11.582172in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{11.582172in}{1.206315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.080882in}{0.990000in}}{\pgfqpoint{3.419118in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.204318in}{3.622005in}}%
\pgfpathlineto{\pgfqpoint{10.204620in}{3.901443in}}%
\pgfpathlineto{\pgfqpoint{10.205444in}{3.643236in}}%
\pgfpathlineto{\pgfqpoint{10.205526in}{3.637189in}}%
\pgfpathlineto{\pgfqpoint{10.206680in}{3.654271in}}%
\pgfpathlineto{\pgfqpoint{10.206844in}{3.655936in}}%
\pgfpathlineto{\pgfqpoint{10.207201in}{3.648571in}}%
\pgfpathlineto{\pgfqpoint{10.208328in}{3.560569in}}%
\pgfpathlineto{\pgfqpoint{10.211541in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{10.217583in}{3.178166in}}%
\pgfpathlineto{\pgfqpoint{10.217803in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{10.219533in}{3.254790in}}%
\pgfpathlineto{\pgfqpoint{10.220220in}{3.233078in}}%
\pgfpathlineto{\pgfqpoint{10.225328in}{2.990205in}}%
\pgfpathlineto{\pgfqpoint{10.233732in}{2.819102in}}%
\pgfpathlineto{\pgfqpoint{10.237632in}{2.780986in}}%
\pgfpathlineto{\pgfqpoint{10.241203in}{2.764703in}}%
\pgfpathlineto{\pgfqpoint{10.246147in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{10.254441in}{2.739501in}}%
\pgfpathlineto{\pgfqpoint{10.294677in}{2.682381in}}%
\pgfpathlineto{\pgfqpoint{11.167261in}{1.448381in}}%
\pgfpathlineto{\pgfqpoint{11.167371in}{1.448802in}}%
\pgfpathlineto{\pgfqpoint{11.167399in}{1.449858in}}%
\pgfpathlineto{\pgfqpoint{11.168250in}{1.446659in}}%
\pgfpathlineto{\pgfqpoint{11.168442in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{11.169568in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{11.169596in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{11.170777in}{1.443413in}}%
\pgfpathlineto{\pgfqpoint{11.170832in}{1.443890in}}%
\pgfpathlineto{\pgfqpoint{11.171134in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{11.171436in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{11.171765in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{11.173139in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{11.171820in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{11.173221in}{1.440276in}}%
\pgfpathlineto{\pgfqpoint{11.173249in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{11.174073in}{1.438569in}}%
\pgfpathlineto{\pgfqpoint{11.174265in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{11.175116in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{11.175501in}{1.437535in}}%
\pgfpathlineto{\pgfqpoint{11.175611in}{1.437968in}}%
\pgfpathlineto{\pgfqpoint{11.175913in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{11.176352in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{11.177203in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{11.177506in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{11.177780in}{1.434998in}}%
\pgfpathlineto{\pgfqpoint{11.178027in}{1.432311in}}%
\pgfpathlineto{\pgfqpoint{11.178357in}{1.433121in}}%
\pgfpathlineto{\pgfqpoint{11.179511in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{11.178522in}{1.433856in}}%
\pgfpathlineto{\pgfqpoint{11.179565in}{1.431362in}}%
\pgfpathlineto{\pgfqpoint{11.179593in}{1.431797in}}%
\pgfpathlineto{\pgfqpoint{11.180499in}{1.429140in}}%
\pgfpathlineto{\pgfqpoint{11.180582in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{11.181543in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{11.180774in}{1.430586in}}%
\pgfpathlineto{\pgfqpoint{11.181790in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{11.181955in}{1.428794in}}%
\pgfpathlineto{\pgfqpoint{11.182834in}{1.426428in}}%
\pgfpathlineto{\pgfqpoint{11.183054in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{11.184042in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{11.184070in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{11.185031in}{1.422799in}}%
\pgfpathlineto{\pgfqpoint{11.185113in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{11.186157in}{1.421530in}}%
\pgfpathlineto{\pgfqpoint{11.185306in}{1.424546in}}%
\pgfpathlineto{\pgfqpoint{11.186239in}{1.422051in}}%
\pgfpathlineto{\pgfqpoint{11.187338in}{1.419765in}}%
\pgfpathlineto{\pgfqpoint{11.186322in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{11.187448in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{11.187503in}{1.420751in}}%
\pgfpathlineto{\pgfqpoint{11.187942in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{11.188354in}{1.419106in}}%
\pgfpathlineto{\pgfqpoint{11.189398in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{11.188574in}{1.419378in}}%
\pgfpathlineto{\pgfqpoint{11.189480in}{1.418072in}}%
\pgfpathlineto{\pgfqpoint{11.190469in}{1.414907in}}%
\pgfpathlineto{\pgfqpoint{11.190689in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{11.190826in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{11.191183in}{1.413834in}}%
\pgfpathlineto{\pgfqpoint{11.191760in}{1.415329in}}%
\pgfpathlineto{\pgfqpoint{11.191815in}{1.415493in}}%
\pgfpathlineto{\pgfqpoint{11.192913in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{11.192941in}{1.413975in}}%
\pgfpathlineto{\pgfqpoint{11.193792in}{1.411192in}}%
\pgfpathlineto{\pgfqpoint{11.194012in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{11.194314in}{1.412237in}}%
\pgfpathlineto{\pgfqpoint{11.194204in}{1.410607in}}%
\pgfpathlineto{\pgfqpoint{11.194451in}{1.411402in}}%
\pgfpathlineto{\pgfqpoint{11.195165in}{1.408733in}}%
\pgfpathlineto{\pgfqpoint{11.195001in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{11.195577in}{1.409657in}}%
\pgfpathlineto{\pgfqpoint{11.195605in}{1.410789in}}%
\pgfpathlineto{\pgfqpoint{11.196456in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{11.196649in}{1.408939in}}%
\pgfpathlineto{\pgfqpoint{11.198022in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{11.196978in}{1.409140in}}%
\pgfpathlineto{\pgfqpoint{11.198077in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{11.198104in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{11.198983in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{11.199120in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{11.200411in}{1.402092in}}%
\pgfpathlineto{\pgfqpoint{11.199505in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{11.200549in}{1.402357in}}%
\pgfpathlineto{\pgfqpoint{11.201015in}{1.403508in}}%
\pgfpathlineto{\pgfqpoint{11.201373in}{1.400763in}}%
\pgfpathlineto{\pgfqpoint{11.201427in}{1.401743in}}%
\pgfpathlineto{\pgfqpoint{11.202114in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{11.201565in}{1.403520in}}%
\pgfpathlineto{\pgfqpoint{11.202554in}{1.400059in}}%
\pgfpathlineto{\pgfqpoint{11.202581in}{1.401170in}}%
\pgfpathlineto{\pgfqpoint{11.203350in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{11.203625in}{1.399436in}}%
\pgfpathlineto{\pgfqpoint{11.203735in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{11.203762in}{1.399424in}}%
\pgfpathlineto{\pgfqpoint{11.204504in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{11.204888in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{11.204943in}{1.398503in}}%
\pgfpathlineto{\pgfqpoint{11.205410in}{1.394290in}}%
\pgfpathlineto{\pgfqpoint{11.205932in}{1.395743in}}%
\pgfpathlineto{\pgfqpoint{11.207058in}{1.392060in}}%
\pgfpathlineto{\pgfqpoint{11.206069in}{1.396125in}}%
\pgfpathlineto{\pgfqpoint{11.207085in}{1.393077in}}%
\pgfpathlineto{\pgfqpoint{11.207113in}{1.395045in}}%
\pgfpathlineto{\pgfqpoint{11.208074in}{1.391292in}}%
\pgfpathlineto{\pgfqpoint{11.208156in}{1.391707in}}%
\pgfpathlineto{\pgfqpoint{11.208294in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{11.208843in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{11.209255in}{1.392287in}}%
\pgfpathlineto{\pgfqpoint{11.210161in}{1.387822in}}%
\pgfpathlineto{\pgfqpoint{11.210381in}{1.388521in}}%
\pgfpathlineto{\pgfqpoint{11.210408in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{11.211150in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{11.211480in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{11.212523in}{1.384473in}}%
\pgfpathlineto{\pgfqpoint{11.212166in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{11.212688in}{1.385766in}}%
\pgfpathlineto{\pgfqpoint{11.213100in}{1.386765in}}%
\pgfpathlineto{\pgfqpoint{11.213320in}{1.383481in}}%
\pgfpathlineto{\pgfqpoint{11.213704in}{1.384841in}}%
\pgfpathlineto{\pgfqpoint{11.214446in}{1.382239in}}%
\pgfpathlineto{\pgfqpoint{11.213924in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{11.214858in}{1.382261in}}%
\pgfpathlineto{\pgfqpoint{11.215077in}{1.384565in}}%
\pgfpathlineto{\pgfqpoint{11.215242in}{1.381580in}}%
\pgfpathlineto{\pgfqpoint{11.215956in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{11.216176in}{1.383173in}}%
\pgfpathlineto{\pgfqpoint{11.216890in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{11.216945in}{1.379683in}}%
\pgfpathlineto{\pgfqpoint{11.217879in}{1.382033in}}%
\pgfpathlineto{\pgfqpoint{11.217714in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{11.218044in}{1.379520in}}%
\pgfpathlineto{\pgfqpoint{11.218263in}{1.380367in}}%
\pgfpathlineto{\pgfqpoint{11.218126in}{1.378736in}}%
\pgfpathlineto{\pgfqpoint{11.218318in}{1.379694in}}%
\pgfpathlineto{\pgfqpoint{11.219087in}{1.376132in}}%
\pgfpathlineto{\pgfqpoint{11.218373in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{11.219417in}{1.376699in}}%
\pgfpathlineto{\pgfqpoint{11.219444in}{1.379128in}}%
\pgfpathlineto{\pgfqpoint{11.220461in}{1.374858in}}%
\pgfpathlineto{\pgfqpoint{11.220515in}{1.377212in}}%
\pgfpathlineto{\pgfqpoint{11.221092in}{1.373344in}}%
\pgfpathlineto{\pgfqpoint{11.220763in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{11.221614in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{11.221642in}{1.377611in}}%
\pgfpathlineto{\pgfqpoint{11.222630in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{11.222713in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{11.222740in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{11.223454in}{1.371231in}}%
\pgfpathlineto{\pgfqpoint{11.223729in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{11.224855in}{1.369594in}}%
\pgfpathlineto{\pgfqpoint{11.225020in}{1.373117in}}%
\pgfpathlineto{\pgfqpoint{11.225899in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{11.225926in}{1.369225in}}%
\pgfpathlineto{\pgfqpoint{11.226750in}{1.370677in}}%
\pgfpathlineto{\pgfqpoint{11.227135in}{1.366361in}}%
\pgfpathlineto{\pgfqpoint{11.227162in}{1.369918in}}%
\pgfpathlineto{\pgfqpoint{11.227189in}{1.365319in}}%
\pgfpathlineto{\pgfqpoint{11.228233in}{1.367250in}}%
\pgfpathlineto{\pgfqpoint{11.229387in}{1.364094in}}%
\pgfpathlineto{\pgfqpoint{11.228673in}{1.368224in}}%
\pgfpathlineto{\pgfqpoint{11.229469in}{1.364221in}}%
\pgfpathlineto{\pgfqpoint{11.229551in}{1.366671in}}%
\pgfpathlineto{\pgfqpoint{11.230485in}{1.362003in}}%
\pgfpathlineto{\pgfqpoint{11.230595in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{11.231282in}{1.360906in}}%
\pgfpathlineto{\pgfqpoint{11.231721in}{1.362850in}}%
\pgfpathlineto{\pgfqpoint{11.232710in}{1.358064in}}%
\pgfpathlineto{\pgfqpoint{11.231776in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{11.232930in}{1.360740in}}%
\pgfpathlineto{\pgfqpoint{11.233067in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{11.232985in}{1.358195in}}%
\pgfpathlineto{\pgfqpoint{11.233699in}{1.358383in}}%
\pgfpathlineto{\pgfqpoint{11.233891in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{11.234797in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{11.234907in}{1.360221in}}%
\pgfpathlineto{\pgfqpoint{11.235209in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{11.235896in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{11.236857in}{1.353833in}}%
\pgfpathlineto{\pgfqpoint{11.236061in}{1.359693in}}%
\pgfpathlineto{\pgfqpoint{11.237077in}{1.354701in}}%
\pgfpathlineto{\pgfqpoint{11.237654in}{1.356906in}}%
\pgfpathlineto{\pgfqpoint{11.237901in}{1.351995in}}%
\pgfpathlineto{\pgfqpoint{11.238148in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{11.239219in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{11.238340in}{1.356505in}}%
\pgfpathlineto{\pgfqpoint{11.239301in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{11.240153in}{1.353943in}}%
\pgfpathlineto{\pgfqpoint{11.240235in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{11.240345in}{1.352203in}}%
\pgfpathlineto{\pgfqpoint{11.241279in}{1.347750in}}%
\pgfpathlineto{\pgfqpoint{11.240592in}{1.354039in}}%
\pgfpathlineto{\pgfqpoint{11.241471in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{11.241938in}{1.351848in}}%
\pgfpathlineto{\pgfqpoint{11.242048in}{1.346816in}}%
\pgfpathlineto{\pgfqpoint{11.242487in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{11.243476in}{1.344757in}}%
\pgfpathlineto{\pgfqpoint{11.242707in}{1.350378in}}%
\pgfpathlineto{\pgfqpoint{11.243641in}{1.346618in}}%
\pgfpathlineto{\pgfqpoint{11.243668in}{1.350284in}}%
\pgfpathlineto{\pgfqpoint{11.244355in}{1.343103in}}%
\pgfpathlineto{\pgfqpoint{11.244712in}{1.346341in}}%
\pgfpathlineto{\pgfqpoint{11.245508in}{1.343013in}}%
\pgfpathlineto{\pgfqpoint{11.245014in}{1.347178in}}%
\pgfpathlineto{\pgfqpoint{11.245838in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{11.245866in}{1.346397in}}%
\pgfpathlineto{\pgfqpoint{11.246744in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{11.246909in}{1.341681in}}%
\pgfpathlineto{\pgfqpoint{11.247294in}{1.345361in}}%
\pgfpathlineto{\pgfqpoint{11.247486in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{11.247898in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{11.248639in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{11.248200in}{1.343628in}}%
\pgfpathlineto{\pgfqpoint{11.249024in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{11.249683in}{1.334713in}}%
\pgfpathlineto{\pgfqpoint{11.249518in}{1.341403in}}%
\pgfpathlineto{\pgfqpoint{11.250150in}{1.337052in}}%
\pgfpathlineto{\pgfqpoint{11.250397in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{11.250754in}{1.335867in}}%
\pgfpathlineto{\pgfqpoint{11.251221in}{1.336775in}}%
\pgfpathlineto{\pgfqpoint{11.252237in}{1.334650in}}%
\pgfpathlineto{\pgfqpoint{11.251523in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{11.252320in}{1.337027in}}%
\pgfpathlineto{\pgfqpoint{11.252457in}{1.331367in}}%
\pgfpathlineto{\pgfqpoint{11.252704in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{11.253528in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{11.253830in}{1.337322in}}%
\pgfpathlineto{\pgfqpoint{11.254517in}{1.331334in}}%
\pgfpathlineto{\pgfqpoint{11.254599in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{11.255506in}{1.329823in}}%
\pgfpathlineto{\pgfqpoint{11.255698in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{11.255780in}{1.335505in}}%
\pgfpathlineto{\pgfqpoint{11.256632in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{11.256769in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{11.257758in}{1.327901in}}%
\pgfpathlineto{\pgfqpoint{11.257044in}{1.333694in}}%
\pgfpathlineto{\pgfqpoint{11.257868in}{1.329391in}}%
\pgfpathlineto{\pgfqpoint{11.258417in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{11.258554in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{11.258966in}{1.329418in}}%
\pgfpathlineto{\pgfqpoint{11.260037in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{11.259186in}{1.330454in}}%
\pgfpathlineto{\pgfqpoint{11.260092in}{1.328082in}}%
\pgfpathlineto{\pgfqpoint{11.260120in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{11.260697in}{1.323181in}}%
\pgfpathlineto{\pgfqpoint{11.261108in}{1.327539in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{1.323178in}}%
\pgfpathlineto{\pgfqpoint{11.261246in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{11.262235in}{1.324228in}}%
\pgfpathlineto{\pgfqpoint{11.263086in}{1.328032in}}%
\pgfpathlineto{\pgfqpoint{11.262866in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{11.263333in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{11.263635in}{1.329150in}}%
\pgfpathlineto{\pgfqpoint{11.263745in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{11.264130in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{11.264734in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{11.264542in}{1.326501in}}%
\pgfpathlineto{\pgfqpoint{11.265091in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{11.265393in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{11.265832in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{11.266189in}{1.321797in}}%
\pgfpathlineto{\pgfqpoint{11.267123in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{11.267151in}{1.323462in}}%
\pgfpathlineto{\pgfqpoint{11.267261in}{1.317671in}}%
\pgfpathlineto{\pgfqpoint{11.267673in}{1.323265in}}%
\pgfpathlineto{\pgfqpoint{11.268167in}{1.316056in}}%
\pgfpathlineto{\pgfqpoint{11.268359in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{11.268579in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{11.268497in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{11.269430in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{11.270144in}{1.313464in}}%
\pgfpathlineto{\pgfqpoint{11.269870in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{11.270501in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{11.271243in}{1.318562in}}%
\pgfpathlineto{\pgfqpoint{11.271051in}{1.313947in}}%
\pgfpathlineto{\pgfqpoint{11.271600in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{11.271737in}{1.310454in}}%
\pgfpathlineto{\pgfqpoint{11.272012in}{1.318363in}}%
\pgfpathlineto{\pgfqpoint{11.272699in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{11.272781in}{1.315415in}}%
\pgfpathlineto{\pgfqpoint{11.273111in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{11.273303in}{1.313331in}}%
\pgfpathlineto{\pgfqpoint{11.273880in}{1.308366in}}%
\pgfpathlineto{\pgfqpoint{11.274044in}{1.315176in}}%
\pgfpathlineto{\pgfqpoint{11.274401in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{11.274484in}{1.314365in}}%
\pgfpathlineto{\pgfqpoint{11.275143in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{11.275445in}{1.311438in}}%
\pgfpathlineto{\pgfqpoint{11.276049in}{1.305706in}}%
\pgfpathlineto{\pgfqpoint{11.276214in}{1.312669in}}%
\pgfpathlineto{\pgfqpoint{11.276544in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{11.276708in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{11.276736in}{1.306223in}}%
\pgfpathlineto{\pgfqpoint{11.277505in}{1.307894in}}%
\pgfpathlineto{\pgfqpoint{11.277532in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{11.277807in}{1.311529in}}%
\pgfpathlineto{\pgfqpoint{11.278604in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{11.279620in}{1.302321in}}%
\pgfpathlineto{\pgfqpoint{11.279785in}{1.306578in}}%
\pgfpathlineto{\pgfqpoint{11.279839in}{1.308330in}}%
\pgfpathlineto{\pgfqpoint{11.280361in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{11.280828in}{1.304737in}}%
\pgfpathlineto{\pgfqpoint{11.281762in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{11.280938in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{11.281954in}{1.301679in}}%
\pgfpathlineto{\pgfqpoint{11.282449in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{11.282723in}{1.298850in}}%
\pgfpathlineto{\pgfqpoint{11.283025in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{11.284069in}{1.294670in}}%
\pgfpathlineto{\pgfqpoint{11.283547in}{1.304927in}}%
\pgfpathlineto{\pgfqpoint{11.284151in}{1.300289in}}%
\pgfpathlineto{\pgfqpoint{11.284783in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{11.284893in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{11.285223in}{1.300877in}}%
\pgfpathlineto{\pgfqpoint{11.285250in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{11.285635in}{1.301710in}}%
\pgfpathlineto{\pgfqpoint{11.286321in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{11.286678in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{11.287035in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{11.287392in}{1.298100in}}%
\pgfpathlineto{\pgfqpoint{11.288024in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{11.287722in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{11.288518in}{1.296231in}}%
\pgfpathlineto{\pgfqpoint{11.289644in}{1.288993in}}%
\pgfpathlineto{\pgfqpoint{11.288683in}{1.297534in}}%
\pgfpathlineto{\pgfqpoint{11.289809in}{1.295098in}}%
\pgfpathlineto{\pgfqpoint{11.290276in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{11.290331in}{1.288699in}}%
\pgfpathlineto{\pgfqpoint{11.290716in}{1.292558in}}%
\pgfpathlineto{\pgfqpoint{11.291347in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{11.290990in}{1.296295in}}%
\pgfpathlineto{\pgfqpoint{11.291787in}{1.288997in}}%
\pgfpathlineto{\pgfqpoint{11.291814in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{11.292720in}{1.287371in}}%
\pgfpathlineto{\pgfqpoint{11.292913in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{11.292940in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{11.293435in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{11.293956in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{11.294094in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{11.294121in}{1.292109in}}%
\pgfpathlineto{\pgfqpoint{11.294149in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{11.294176in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{11.294670in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{11.295247in}{1.291124in}}%
\pgfpathlineto{\pgfqpoint{11.296291in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{11.296373in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{11.297472in}{1.281264in}}%
\pgfpathlineto{\pgfqpoint{11.296538in}{1.291070in}}%
\pgfpathlineto{\pgfqpoint{11.297499in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{11.298406in}{1.281150in}}%
\pgfpathlineto{\pgfqpoint{11.298159in}{1.288820in}}%
\pgfpathlineto{\pgfqpoint{11.298598in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{11.298928in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{11.299202in}{1.279659in}}%
\pgfpathlineto{\pgfqpoint{11.299587in}{1.284070in}}%
\pgfpathlineto{\pgfqpoint{11.300658in}{1.288149in}}%
\pgfpathlineto{\pgfqpoint{11.300713in}{1.278470in}}%
\pgfpathlineto{\pgfqpoint{11.300850in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{11.301180in}{1.277828in}}%
\pgfpathlineto{\pgfqpoint{11.301839in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{11.302800in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{11.302718in}{1.285184in}}%
\pgfpathlineto{\pgfqpoint{11.302965in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{11.303651in}{1.275196in}}%
\pgfpathlineto{\pgfqpoint{11.303294in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{11.304036in}{1.280743in}}%
\pgfpathlineto{\pgfqpoint{11.304063in}{1.282804in}}%
\pgfpathlineto{\pgfqpoint{11.304558in}{1.274395in}}%
\pgfpathlineto{\pgfqpoint{11.305107in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{11.305519in}{1.271574in}}%
\pgfpathlineto{\pgfqpoint{11.305244in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{11.306096in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{11.306261in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{11.306178in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{11.306316in}{1.277421in}}%
\pgfpathlineto{\pgfqpoint{11.307277in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{11.307249in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{11.307414in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{11.308046in}{1.281639in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{11.308293in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{11.309144in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{11.309282in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{11.309419in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{11.309639in}{1.282422in}}%
\pgfpathlineto{\pgfqpoint{11.309886in}{1.268773in}}%
\pgfpathlineto{\pgfqpoint{11.310490in}{1.276873in}}%
\pgfpathlineto{\pgfqpoint{11.311561in}{1.268535in}}%
\pgfpathlineto{\pgfqpoint{11.310573in}{1.277704in}}%
\pgfpathlineto{\pgfqpoint{11.311616in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{11.311863in}{1.278872in}}%
\pgfpathlineto{\pgfqpoint{11.312550in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{11.312797in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{11.313292in}{1.264946in}}%
\pgfpathlineto{\pgfqpoint{11.313786in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{11.313896in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{11.314692in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{11.314473in}{1.266024in}}%
\pgfpathlineto{\pgfqpoint{11.314940in}{1.267779in}}%
\pgfpathlineto{\pgfqpoint{11.315763in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{11.315709in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{11.315873in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{11.315956in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{11.316780in}{1.259229in}}%
\pgfpathlineto{\pgfqpoint{11.316944in}{1.268443in}}%
\pgfpathlineto{\pgfqpoint{11.317713in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{11.318098in}{1.261240in}}%
\pgfpathlineto{\pgfqpoint{11.318894in}{1.272322in}}%
\pgfpathlineto{\pgfqpoint{11.319032in}{1.261131in}}%
\pgfpathlineto{\pgfqpoint{11.319224in}{1.268312in}}%
\pgfpathlineto{\pgfqpoint{11.320378in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{11.319334in}{1.271444in}}%
\pgfpathlineto{\pgfqpoint{11.320432in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{11.320680in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{11.321394in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{11.321531in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{11.322465in}{1.259280in}}%
\pgfpathlineto{\pgfqpoint{11.321696in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{11.322740in}{1.262033in}}%
\pgfpathlineto{\pgfqpoint{11.323124in}{1.269297in}}%
\pgfpathlineto{\pgfqpoint{11.323646in}{1.259818in}}%
\pgfpathlineto{\pgfqpoint{11.323838in}{1.264448in}}%
\pgfpathlineto{\pgfqpoint{11.324305in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{11.324195in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{11.324964in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{11.325486in}{1.267465in}}%
\pgfpathlineto{\pgfqpoint{11.325376in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{11.326090in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{11.326914in}{1.254666in}}%
\pgfpathlineto{\pgfqpoint{11.326722in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{11.327189in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{11.327216in}{1.262247in}}%
\pgfpathlineto{\pgfqpoint{11.327244in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{11.327766in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{11.328040in}{1.265171in}}%
\pgfpathlineto{\pgfqpoint{11.328370in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{11.329194in}{1.265848in}}%
\pgfpathlineto{\pgfqpoint{11.329276in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{11.329468in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{11.330457in}{1.253741in}}%
\pgfpathlineto{\pgfqpoint{11.329661in}{1.264004in}}%
\pgfpathlineto{\pgfqpoint{11.330485in}{1.255236in}}%
\pgfpathlineto{\pgfqpoint{11.331089in}{1.262502in}}%
\pgfpathlineto{\pgfqpoint{11.330951in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{11.331611in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{11.332380in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{11.332490in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{11.332517in}{1.255304in}}%
\pgfpathlineto{\pgfqpoint{11.333039in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{11.332682in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{11.333588in}{1.257467in}}%
\pgfpathlineto{\pgfqpoint{11.334275in}{1.249478in}}%
\pgfpathlineto{\pgfqpoint{11.333890in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{11.334604in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{11.335675in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{11.335154in}{1.252065in}}%
\pgfpathlineto{\pgfqpoint{11.335703in}{1.257511in}}%
\pgfpathlineto{\pgfqpoint{11.336225in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{11.336142in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{11.336801in}{1.255382in}}%
\pgfpathlineto{\pgfqpoint{11.336966in}{1.258555in}}%
\pgfpathlineto{\pgfqpoint{11.337461in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{11.337790in}{1.255250in}}%
\pgfpathlineto{\pgfqpoint{11.338642in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{11.338504in}{1.257921in}}%
\pgfpathlineto{\pgfqpoint{11.338889in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{11.338999in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{11.339521in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{11.339932in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{11.340894in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{11.340207in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{11.341031in}{1.251559in}}%
\pgfpathlineto{\pgfqpoint{11.341608in}{1.259503in}}%
\pgfpathlineto{\pgfqpoint{11.341718in}{1.247645in}}%
\pgfpathlineto{\pgfqpoint{11.342130in}{1.254953in}}%
\pgfpathlineto{\pgfqpoint{11.342981in}{1.245421in}}%
\pgfpathlineto{\pgfqpoint{11.342514in}{1.258398in}}%
\pgfpathlineto{\pgfqpoint{11.343228in}{1.247410in}}%
\pgfpathlineto{\pgfqpoint{11.343915in}{1.256029in}}%
\pgfpathlineto{\pgfqpoint{11.344162in}{1.245985in}}%
\pgfpathlineto{\pgfqpoint{11.344327in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{11.344656in}{1.244794in}}%
\pgfpathlineto{\pgfqpoint{11.345398in}{1.255823in}}%
\pgfpathlineto{\pgfqpoint{11.345425in}{1.251214in}}%
\pgfpathlineto{\pgfqpoint{11.346085in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{11.345618in}{1.254074in}}%
\pgfpathlineto{\pgfqpoint{11.346497in}{1.251112in}}%
\pgfpathlineto{\pgfqpoint{11.346661in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{11.347238in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{11.347568in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{11.348199in}{1.242176in}}%
\pgfpathlineto{\pgfqpoint{11.348062in}{1.254074in}}%
\pgfpathlineto{\pgfqpoint{11.348694in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{11.349490in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{11.349051in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{11.349765in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{11.350342in}{1.253894in}}%
\pgfpathlineto{\pgfqpoint{11.350232in}{1.243166in}}%
\pgfpathlineto{\pgfqpoint{11.350891in}{1.249080in}}%
\pgfpathlineto{\pgfqpoint{11.351330in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{11.351935in}{1.240539in}}%
\pgfpathlineto{\pgfqpoint{11.351962in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{11.352649in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{11.352456in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{11.353061in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{11.353445in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{11.354214in}{1.241112in}}%
\pgfpathlineto{\pgfqpoint{11.355011in}{1.253178in}}%
\pgfpathlineto{\pgfqpoint{11.354297in}{1.240581in}}%
\pgfpathlineto{\pgfqpoint{11.355340in}{1.246536in}}%
\pgfpathlineto{\pgfqpoint{11.355752in}{1.239927in}}%
\pgfpathlineto{\pgfqpoint{11.355560in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{11.356384in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{11.357373in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{11.356741in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{11.357482in}{1.251840in}}%
\pgfpathlineto{\pgfqpoint{11.358004in}{1.237706in}}%
\pgfpathlineto{\pgfqpoint{11.358636in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{11.359213in}{1.251825in}}%
\pgfpathlineto{\pgfqpoint{11.359680in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{11.359735in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{11.359982in}{1.251756in}}%
\pgfpathlineto{\pgfqpoint{11.361080in}{1.246213in}}%
\pgfpathlineto{\pgfqpoint{11.361328in}{1.236826in}}%
\pgfpathlineto{\pgfqpoint{11.361437in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{11.362179in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{11.362426in}{1.238481in}}%
\pgfpathlineto{\pgfqpoint{11.362673in}{1.249015in}}%
\pgfpathlineto{\pgfqpoint{11.363305in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{11.363332in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{11.364349in}{1.248421in}}%
\pgfpathlineto{\pgfqpoint{11.363442in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{11.364431in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{11.364459in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{11.364706in}{1.250405in}}%
\pgfpathlineto{\pgfqpoint{11.365502in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{11.365694in}{1.251416in}}%
\pgfpathlineto{\pgfqpoint{11.366024in}{1.239491in}}%
\pgfpathlineto{\pgfqpoint{11.366518in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{11.366573in}{1.237161in}}%
\pgfpathlineto{\pgfqpoint{11.366875in}{1.253331in}}%
\pgfpathlineto{\pgfqpoint{11.367644in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{11.367782in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{11.368056in}{1.236949in}}%
\pgfpathlineto{\pgfqpoint{11.368716in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{11.369210in}{1.250974in}}%
\pgfpathlineto{\pgfqpoint{11.369677in}{1.238858in}}%
\pgfpathlineto{\pgfqpoint{11.369814in}{1.243682in}}%
\pgfpathlineto{\pgfqpoint{11.370034in}{1.235067in}}%
\pgfpathlineto{\pgfqpoint{11.370144in}{1.246910in}}%
\pgfpathlineto{\pgfqpoint{11.370913in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{11.371847in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{11.371462in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{11.371956in}{1.241225in}}%
\pgfpathlineto{\pgfqpoint{11.372478in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{11.372698in}{1.247412in}}%
\pgfpathlineto{\pgfqpoint{11.373028in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{11.373577in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{11.373934in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{11.374126in}{1.244201in}}%
\pgfpathlineto{\pgfqpoint{11.374895in}{1.239159in}}%
\pgfpathlineto{\pgfqpoint{11.375060in}{1.250210in}}%
\pgfpathlineto{\pgfqpoint{11.375170in}{1.244850in}}%
\pgfpathlineto{\pgfqpoint{11.375197in}{1.247804in}}%
\pgfpathlineto{\pgfqpoint{11.375554in}{1.236422in}}%
\pgfpathlineto{\pgfqpoint{11.376213in}{1.243951in}}%
\pgfpathlineto{\pgfqpoint{11.376461in}{1.236684in}}%
\pgfpathlineto{\pgfqpoint{11.376790in}{1.247973in}}%
\pgfpathlineto{\pgfqpoint{11.377312in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{11.378026in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{11.378438in}{1.239342in}}%
\pgfpathlineto{\pgfqpoint{11.378823in}{1.246399in}}%
\pgfpathlineto{\pgfqpoint{11.379207in}{1.232246in}}%
\pgfpathlineto{\pgfqpoint{11.379509in}{1.238896in}}%
\pgfpathlineto{\pgfqpoint{11.379729in}{1.233131in}}%
\pgfpathlineto{\pgfqpoint{11.379921in}{1.242268in}}%
\pgfpathlineto{\pgfqpoint{11.380635in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{11.556383in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{11.556383in}{1.238288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{10.080882in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.080882in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.225358in,y=3.943125in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.790441in,y=4.223333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The QSA\_MC scheme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751448in}{8.685032in}}%
\pgfpathlineto{\pgfqpoint{11.248552in}{8.685032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.276329in}{8.685032in}}{\pgfqpoint{11.276329in}{8.712809in}}%
\pgfpathlineto{\pgfqpoint{11.276329in}{8.902778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.276329in}{8.930556in}}{\pgfqpoint{11.248552in}{8.930556in}}%
\pgfpathlineto{\pgfqpoint{3.751448in}{8.930556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723671in}{8.930556in}}{\pgfqpoint{3.723671in}{8.902778in}}%
\pgfpathlineto{\pgfqpoint{3.723671in}{8.712809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723671in}{8.685032in}}{\pgfqpoint{3.751448in}{8.685032in}}%
\pgfpathlineto{\pgfqpoint{3.751448in}{8.685032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779226in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{3.918115in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{4.057004in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168115in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x = 2^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044754in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{5.183643in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{5.322532in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433643in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338639in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{6.477528in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{6.616416in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.727528in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x = 2^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604167in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{7.743055in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{7.881944in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.993055in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x = 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.967496in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{9.106385in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{9.245273in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.356385in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x = 2^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.233024in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{10.371913in}{8.818088in}}%
\pgfpathlineto{\pgfqpoint{10.510801in}{8.818088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.621913in,y=8.769477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta x = 2^{-9}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_transient_at_some_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.963273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844619in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844619in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516333in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516333in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188047in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188047in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859760in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859760in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531474in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531474in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 240000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203188in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203188in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523915in,y=3.676083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=3.910512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.288083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.235321in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.612892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.560130in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.937701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=4.884940in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.262511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.209749in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.587320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.534559in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.912129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.859368in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.236939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=6.184177in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.561748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=6.508987in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=5.262511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844630in}{5.729696in}}%
\pgfpathlineto{\pgfqpoint{0.845761in}{5.828216in}}%
\pgfpathlineto{\pgfqpoint{0.851370in}{5.930319in}}%
\pgfpathlineto{\pgfqpoint{0.853497in}{6.011816in}}%
\pgfpathlineto{\pgfqpoint{0.854605in}{6.150240in}}%
\pgfpathlineto{\pgfqpoint{0.854661in}{6.305060in}}%
\pgfpathlineto{\pgfqpoint{0.855613in}{6.063127in}}%
\pgfpathlineto{\pgfqpoint{0.857628in}{5.982063in}}%
\pgfpathlineto{\pgfqpoint{0.864871in}{5.666612in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{4.143349in}}%
\pgfpathlineto{\pgfqpoint{0.899577in}{4.155776in}}%
\pgfpathlineto{\pgfqpoint{0.900159in}{4.129766in}}%
\pgfpathlineto{\pgfqpoint{0.900663in}{4.130182in}}%
\pgfpathlineto{\pgfqpoint{0.900853in}{4.142572in}}%
\pgfpathlineto{\pgfqpoint{0.901144in}{4.114616in}}%
\pgfpathlineto{\pgfqpoint{0.901771in}{4.133928in}}%
\pgfpathlineto{\pgfqpoint{0.902465in}{4.116417in}}%
\pgfpathlineto{\pgfqpoint{0.902029in}{4.139179in}}%
\pgfpathlineto{\pgfqpoint{0.902879in}{4.128354in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{4.134099in}}%
\pgfpathlineto{\pgfqpoint{0.903685in}{4.111095in}}%
\pgfpathlineto{\pgfqpoint{0.903943in}{4.122693in}}%
\pgfpathlineto{\pgfqpoint{0.904950in}{4.109846in}}%
\pgfpathlineto{\pgfqpoint{0.904044in}{4.134140in}}%
\pgfpathlineto{\pgfqpoint{0.905040in}{4.118936in}}%
\pgfpathlineto{\pgfqpoint{0.905902in}{4.134043in}}%
\pgfpathlineto{\pgfqpoint{0.905376in}{4.113216in}}%
\pgfpathlineto{\pgfqpoint{0.906148in}{4.127446in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{4.111258in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{4.131823in}}%
\pgfpathlineto{\pgfqpoint{0.907257in}{4.120151in}}%
\pgfpathlineto{\pgfqpoint{0.907671in}{4.137464in}}%
\pgfpathlineto{\pgfqpoint{0.908331in}{4.111281in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{4.119602in}}%
\pgfpathlineto{\pgfqpoint{0.908376in}{4.119583in}}%
\pgfpathlineto{\pgfqpoint{0.908880in}{4.135192in}}%
\pgfpathlineto{\pgfqpoint{0.908768in}{4.116461in}}%
\pgfpathlineto{\pgfqpoint{0.909485in}{4.118555in}}%
\pgfpathlineto{\pgfqpoint{0.910570in}{4.109522in}}%
\pgfpathlineto{\pgfqpoint{0.910078in}{4.138800in}}%
\pgfpathlineto{\pgfqpoint{0.910593in}{4.117103in}}%
\pgfpathlineto{\pgfqpoint{0.911253in}{4.138140in}}%
\pgfpathlineto{\pgfqpoint{0.911455in}{4.110893in}}%
\pgfpathlineto{\pgfqpoint{0.911701in}{4.119561in}}%
\pgfpathlineto{\pgfqpoint{0.911970in}{4.140520in}}%
\pgfpathlineto{\pgfqpoint{0.911858in}{4.111855in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{4.126130in}}%
\pgfpathlineto{\pgfqpoint{0.912989in}{4.109741in}}%
\pgfpathlineto{\pgfqpoint{0.913134in}{4.136128in}}%
\pgfpathlineto{\pgfqpoint{0.913963in}{4.122448in}}%
\pgfpathlineto{\pgfqpoint{0.914825in}{4.138190in}}%
\pgfpathlineto{\pgfqpoint{0.914668in}{4.110803in}}%
\pgfpathlineto{\pgfqpoint{0.915071in}{4.131190in}}%
\pgfpathlineto{\pgfqpoint{0.915608in}{4.111145in}}%
\pgfpathlineto{\pgfqpoint{0.916034in}{4.135945in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{4.115363in}}%
\pgfpathlineto{\pgfqpoint{0.916549in}{4.139411in}}%
\pgfpathlineto{\pgfqpoint{0.917321in}{4.124288in}}%
\pgfpathlineto{\pgfqpoint{0.918183in}{4.139291in}}%
\pgfpathlineto{\pgfqpoint{0.917489in}{4.114795in}}%
\pgfpathlineto{\pgfqpoint{0.918418in}{4.124598in}}%
\pgfpathlineto{\pgfqpoint{0.918441in}{4.112632in}}%
\pgfpathlineto{\pgfqpoint{0.919336in}{4.139020in}}%
\pgfpathlineto{\pgfqpoint{0.919482in}{4.123572in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{4.143710in}}%
\pgfpathlineto{\pgfqpoint{0.920568in}{4.117659in}}%
\pgfpathlineto{\pgfqpoint{0.920601in}{4.129082in}}%
\pgfpathlineto{\pgfqpoint{0.920926in}{4.112155in}}%
\pgfpathlineto{\pgfqpoint{0.921609in}{4.136668in}}%
\pgfpathlineto{\pgfqpoint{0.921721in}{4.123387in}}%
\pgfpathlineto{\pgfqpoint{0.922460in}{4.138383in}}%
\pgfpathlineto{\pgfqpoint{0.921990in}{4.112728in}}%
\pgfpathlineto{\pgfqpoint{0.922818in}{4.127941in}}%
\pgfpathlineto{\pgfqpoint{0.923176in}{4.117440in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{4.140663in}}%
\pgfpathlineto{\pgfqpoint{0.923926in}{4.124328in}}%
\pgfpathlineto{\pgfqpoint{0.924643in}{4.139791in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{4.116800in}}%
\pgfpathlineto{\pgfqpoint{0.924833in}{4.126395in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{4.115968in}}%
\pgfpathlineto{\pgfqpoint{0.925091in}{4.139719in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{4.133776in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{4.122184in}}%
\pgfpathlineto{\pgfqpoint{0.926401in}{4.142664in}}%
\pgfpathlineto{\pgfqpoint{0.926725in}{4.134517in}}%
\pgfpathlineto{\pgfqpoint{0.927005in}{4.144383in}}%
\pgfpathlineto{\pgfqpoint{0.927106in}{4.119631in}}%
\pgfpathlineto{\pgfqpoint{0.927845in}{4.140624in}}%
\pgfpathlineto{\pgfqpoint{0.928908in}{4.117677in}}%
\pgfpathlineto{\pgfqpoint{0.928953in}{4.123500in}}%
\pgfpathlineto{\pgfqpoint{0.929188in}{4.144925in}}%
\pgfpathlineto{\pgfqpoint{0.930028in}{4.120016in}}%
\pgfpathlineto{\pgfqpoint{0.930061in}{4.127914in}}%
\pgfpathlineto{\pgfqpoint{0.930946in}{4.148518in}}%
\pgfpathlineto{\pgfqpoint{0.930408in}{4.118991in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{4.128135in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{0.931640in}{4.143987in}}%
\pgfpathlineto{\pgfqpoint{0.931942in}{4.131145in}}%
\pgfpathlineto{\pgfqpoint{0.932726in}{4.143786in}}%
\pgfpathlineto{\pgfqpoint{0.932189in}{4.124401in}}%
\pgfpathlineto{\pgfqpoint{0.933051in}{4.131934in}}%
\pgfpathlineto{\pgfqpoint{0.933566in}{4.122249in}}%
\pgfpathlineto{\pgfqpoint{0.933644in}{4.145502in}}%
\pgfpathlineto{\pgfqpoint{0.934148in}{4.131023in}}%
\pgfpathlineto{\pgfqpoint{0.935144in}{4.145244in}}%
\pgfpathlineto{\pgfqpoint{0.934484in}{4.121671in}}%
\pgfpathlineto{\pgfqpoint{0.935278in}{4.142941in}}%
\pgfpathlineto{\pgfqpoint{0.935625in}{4.124897in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{4.148054in}}%
\pgfpathlineto{\pgfqpoint{0.936387in}{4.133060in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{4.149033in}}%
\pgfpathlineto{\pgfqpoint{0.936868in}{4.125155in}}%
\pgfpathlineto{\pgfqpoint{0.937484in}{4.134978in}}%
\pgfpathlineto{\pgfqpoint{0.938480in}{4.122682in}}%
\pgfpathlineto{\pgfqpoint{0.938200in}{4.147143in}}%
\pgfpathlineto{\pgfqpoint{0.938570in}{4.132202in}}%
\pgfpathlineto{\pgfqpoint{0.939208in}{4.146705in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{4.123062in}}%
\pgfpathlineto{\pgfqpoint{0.939678in}{4.139979in}}%
\pgfpathlineto{\pgfqpoint{0.940663in}{4.123524in}}%
\pgfpathlineto{\pgfqpoint{0.940316in}{4.147982in}}%
\pgfpathlineto{\pgfqpoint{0.940787in}{4.132091in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{4.147661in}}%
\pgfpathlineto{\pgfqpoint{0.941010in}{4.124821in}}%
\pgfpathlineto{\pgfqpoint{0.941895in}{4.145083in}}%
\pgfpathlineto{\pgfqpoint{0.942309in}{4.128503in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{4.147007in}}%
\pgfpathlineto{\pgfqpoint{0.943003in}{4.140110in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{4.147388in}}%
\pgfpathlineto{\pgfqpoint{0.943037in}{4.127051in}}%
\pgfpathlineto{\pgfqpoint{0.944100in}{4.139940in}}%
\pgfpathlineto{\pgfqpoint{0.944761in}{4.121996in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{4.147497in}}%
\pgfpathlineto{\pgfqpoint{0.945209in}{4.139943in}}%
\pgfpathlineto{\pgfqpoint{0.945365in}{4.150185in}}%
\pgfpathlineto{\pgfqpoint{0.945623in}{4.127777in}}%
\pgfpathlineto{\pgfqpoint{0.946317in}{4.139709in}}%
\pgfpathlineto{\pgfqpoint{0.946440in}{4.127415in}}%
\pgfpathlineto{\pgfqpoint{0.946989in}{4.149933in}}%
\pgfpathlineto{\pgfqpoint{0.947436in}{4.133948in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{4.150935in}}%
\pgfpathlineto{\pgfqpoint{0.947604in}{4.128539in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{4.140792in}}%
\pgfpathlineto{\pgfqpoint{0.949485in}{4.127679in}}%
\pgfpathlineto{\pgfqpoint{0.949015in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{4.129059in}}%
\pgfpathlineto{\pgfqpoint{0.950717in}{4.151104in}}%
\pgfpathlineto{\pgfqpoint{0.949754in}{4.126578in}}%
\pgfpathlineto{\pgfqpoint{0.950829in}{4.143910in}}%
\pgfpathlineto{\pgfqpoint{0.951030in}{4.148892in}}%
\pgfpathlineto{\pgfqpoint{0.950985in}{4.127290in}}%
\pgfpathlineto{\pgfqpoint{0.951937in}{4.144542in}}%
\pgfpathlineto{\pgfqpoint{0.952127in}{4.147755in}}%
\pgfpathlineto{\pgfqpoint{0.951959in}{4.131009in}}%
\pgfpathlineto{\pgfqpoint{0.952441in}{4.142779in}}%
\pgfpathlineto{\pgfqpoint{0.953079in}{4.133830in}}%
\pgfpathlineto{\pgfqpoint{0.953381in}{4.151685in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{4.135096in}}%
\pgfpathlineto{\pgfqpoint{0.954031in}{4.152038in}}%
\pgfpathlineto{\pgfqpoint{0.954008in}{4.131384in}}%
\pgfpathlineto{\pgfqpoint{0.954669in}{4.143872in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{4.143832in}}%
\pgfpathlineto{\pgfqpoint{0.955464in}{4.132950in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{4.151169in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{4.142356in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{4.153489in}}%
\pgfpathlineto{\pgfqpoint{0.955844in}{4.134402in}}%
\pgfpathlineto{\pgfqpoint{0.956863in}{4.144537in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{4.131772in}}%
\pgfpathlineto{\pgfqpoint{0.957546in}{4.155394in}}%
\pgfpathlineto{\pgfqpoint{0.957960in}{4.149587in}}%
\pgfpathlineto{\pgfqpoint{0.958576in}{4.154841in}}%
\pgfpathlineto{\pgfqpoint{0.958553in}{4.135459in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{4.142098in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{4.134625in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{4.157954in}}%
\pgfpathlineto{\pgfqpoint{0.959953in}{4.150271in}}%
\pgfpathlineto{\pgfqpoint{0.960132in}{4.156192in}}%
\pgfpathlineto{\pgfqpoint{0.960983in}{4.134660in}}%
\pgfpathlineto{\pgfqpoint{0.961050in}{4.149584in}}%
\pgfpathlineto{\pgfqpoint{0.961990in}{4.138081in}}%
\pgfpathlineto{\pgfqpoint{0.961543in}{4.155140in}}%
\pgfpathlineto{\pgfqpoint{0.962169in}{4.145454in}}%
\pgfpathlineto{\pgfqpoint{0.962382in}{4.134671in}}%
\pgfpathlineto{\pgfqpoint{0.962192in}{4.156021in}}%
\pgfpathlineto{\pgfqpoint{0.963267in}{4.144403in}}%
\pgfpathlineto{\pgfqpoint{0.963994in}{4.158548in}}%
\pgfpathlineto{\pgfqpoint{0.963938in}{4.135898in}}%
\pgfpathlineto{\pgfqpoint{0.964386in}{4.152208in}}%
\pgfpathlineto{\pgfqpoint{0.964487in}{4.139350in}}%
\pgfpathlineto{\pgfqpoint{0.964912in}{4.156660in}}%
\pgfpathlineto{\pgfqpoint{0.965494in}{4.148154in}}%
\pgfpathlineto{\pgfqpoint{0.965651in}{4.159741in}}%
\pgfpathlineto{\pgfqpoint{0.966166in}{4.137811in}}%
\pgfpathlineto{\pgfqpoint{0.966614in}{4.152028in}}%
\pgfpathlineto{\pgfqpoint{0.966625in}{4.140673in}}%
\pgfpathlineto{\pgfqpoint{0.967230in}{4.160083in}}%
\pgfpathlineto{\pgfqpoint{0.967722in}{4.152788in}}%
\pgfpathlineto{\pgfqpoint{0.968573in}{4.164171in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{4.138881in}}%
\pgfpathlineto{\pgfqpoint{0.968831in}{4.156386in}}%
\pgfpathlineto{\pgfqpoint{0.969390in}{4.141749in}}%
\pgfpathlineto{\pgfqpoint{0.969189in}{4.162170in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{4.156744in}}%
\pgfpathlineto{\pgfqpoint{0.970488in}{4.141697in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{4.158579in}}%
\pgfpathlineto{\pgfqpoint{0.971047in}{4.155438in}}%
\pgfpathlineto{\pgfqpoint{0.971786in}{4.143490in}}%
\pgfpathlineto{\pgfqpoint{0.971473in}{4.160100in}}%
\pgfpathlineto{\pgfqpoint{0.972178in}{4.145883in}}%
\pgfpathlineto{\pgfqpoint{0.972424in}{4.163223in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{4.142319in}}%
\pgfpathlineto{\pgfqpoint{0.973298in}{4.157872in}}%
\pgfpathlineto{\pgfqpoint{0.973745in}{4.146546in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{4.163161in}}%
\pgfpathlineto{\pgfqpoint{0.974428in}{4.153090in}}%
\pgfpathlineto{\pgfqpoint{0.975302in}{4.162661in}}%
\pgfpathlineto{\pgfqpoint{0.974675in}{4.145704in}}%
\pgfpathlineto{\pgfqpoint{0.975537in}{4.153420in}}%
\pgfpathlineto{\pgfqpoint{0.976331in}{4.164242in}}%
\pgfpathlineto{\pgfqpoint{0.975861in}{4.148397in}}%
\pgfpathlineto{\pgfqpoint{0.976623in}{4.158351in}}%
\pgfpathlineto{\pgfqpoint{0.977619in}{4.145809in}}%
\pgfpathlineto{\pgfqpoint{0.976645in}{4.165497in}}%
\pgfpathlineto{\pgfqpoint{0.977731in}{4.151696in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{4.164948in}}%
\pgfpathlineto{\pgfqpoint{0.978223in}{4.147011in}}%
\pgfpathlineto{\pgfqpoint{0.978839in}{4.160336in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{4.149099in}}%
\pgfpathlineto{\pgfqpoint{0.979186in}{4.167284in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{4.161175in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{4.167511in}}%
\pgfpathlineto{\pgfqpoint{0.980317in}{4.149703in}}%
\pgfpathlineto{\pgfqpoint{0.981033in}{4.158955in}}%
\pgfpathlineto{\pgfqpoint{0.981280in}{4.167795in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.149602in}}%
\pgfpathlineto{\pgfqpoint{0.982097in}{4.167616in}}%
\pgfpathlineto{\pgfqpoint{0.982746in}{4.152730in}}%
\pgfpathlineto{\pgfqpoint{0.983205in}{4.160245in}}%
\pgfpathlineto{\pgfqpoint{0.983362in}{4.167925in}}%
\pgfpathlineto{\pgfqpoint{0.983810in}{4.154059in}}%
\pgfpathlineto{\pgfqpoint{0.984291in}{4.163797in}}%
\pgfpathlineto{\pgfqpoint{0.984650in}{4.151907in}}%
\pgfpathlineto{\pgfqpoint{0.984952in}{4.169292in}}%
\pgfpathlineto{\pgfqpoint{0.985388in}{4.160069in}}%
\pgfpathlineto{\pgfqpoint{0.986071in}{4.169381in}}%
\pgfpathlineto{\pgfqpoint{0.985926in}{4.150856in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{4.162951in}}%
\pgfpathlineto{\pgfqpoint{0.987325in}{4.155373in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{4.170317in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{4.155660in}}%
\pgfpathlineto{\pgfqpoint{0.987975in}{4.172532in}}%
\pgfpathlineto{\pgfqpoint{0.988736in}{4.161504in}}%
\pgfpathlineto{\pgfqpoint{0.989251in}{4.155944in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{4.173450in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{4.164924in}}%
\pgfpathlineto{\pgfqpoint{0.990326in}{4.171571in}}%
\pgfpathlineto{\pgfqpoint{0.990124in}{4.154103in}}%
\pgfpathlineto{\pgfqpoint{0.990930in}{4.167993in}}%
\pgfpathlineto{\pgfqpoint{0.991154in}{4.158061in}}%
\pgfpathlineto{\pgfqpoint{0.991635in}{4.175851in}}%
\pgfpathlineto{\pgfqpoint{0.992038in}{4.163362in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{4.175339in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{4.158386in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{4.165538in}}%
\pgfpathlineto{\pgfqpoint{0.993259in}{4.158989in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{4.173220in}}%
\pgfpathlineto{\pgfqpoint{0.994244in}{4.163571in}}%
\pgfpathlineto{\pgfqpoint{0.995285in}{4.175176in}}%
\pgfpathlineto{\pgfqpoint{0.994580in}{4.158751in}}%
\pgfpathlineto{\pgfqpoint{0.995375in}{4.173157in}}%
\pgfpathlineto{\pgfqpoint{0.995789in}{4.160440in}}%
\pgfpathlineto{\pgfqpoint{0.996326in}{4.176114in}}%
\pgfpathlineto{\pgfqpoint{0.996483in}{4.166796in}}%
\pgfpathlineto{\pgfqpoint{0.996494in}{4.176276in}}%
\pgfpathlineto{\pgfqpoint{0.996841in}{4.163162in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{4.169530in}}%
\pgfpathlineto{\pgfqpoint{0.997614in}{4.167435in}}%
\pgfpathlineto{\pgfqpoint{0.997625in}{4.173581in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{4.178240in}}%
\pgfpathlineto{\pgfqpoint{0.998621in}{4.163406in}}%
\pgfpathlineto{\pgfqpoint{0.998711in}{4.169315in}}%
\pgfpathlineto{\pgfqpoint{0.998744in}{4.163092in}}%
\pgfpathlineto{\pgfqpoint{0.999696in}{4.176714in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{4.173000in}}%
\pgfpathlineto{\pgfqpoint{1.000692in}{4.181688in}}%
\pgfpathlineto{\pgfqpoint{0.999909in}{4.163648in}}%
\pgfpathlineto{\pgfqpoint{1.000894in}{4.172146in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{4.166170in}}%
\pgfpathlineto{\pgfqpoint{1.001790in}{4.180517in}}%
\pgfpathlineto{\pgfqpoint{1.001957in}{4.174059in}}%
\pgfpathlineto{\pgfqpoint{1.002629in}{4.179380in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{4.167640in}}%
\pgfpathlineto{\pgfqpoint{1.003032in}{4.170932in}}%
\pgfpathlineto{\pgfqpoint{1.003402in}{4.166248in}}%
\pgfpathlineto{\pgfqpoint{1.003793in}{4.181010in}}%
\pgfpathlineto{\pgfqpoint{1.004129in}{4.171723in}}%
\pgfpathlineto{\pgfqpoint{1.004891in}{4.180669in}}%
\pgfpathlineto{\pgfqpoint{1.004342in}{4.168920in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{4.172335in}}%
\pgfpathlineto{\pgfqpoint{1.006290in}{4.169250in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{4.184440in}}%
\pgfpathlineto{\pgfqpoint{1.006301in}{4.177510in}}%
\pgfpathlineto{\pgfqpoint{1.006872in}{4.180830in}}%
\pgfpathlineto{\pgfqpoint{1.007107in}{4.169647in}}%
\pgfpathlineto{\pgfqpoint{1.007398in}{4.176398in}}%
\pgfpathlineto{\pgfqpoint{1.008294in}{4.169323in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{4.183354in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{4.175447in}}%
\pgfpathlineto{\pgfqpoint{1.008473in}{4.184860in}}%
\pgfpathlineto{\pgfqpoint{1.009134in}{4.172002in}}%
\pgfpathlineto{\pgfqpoint{1.009559in}{4.179665in}}%
\pgfpathlineto{\pgfqpoint{1.010343in}{4.170740in}}%
\pgfpathlineto{\pgfqpoint{1.009872in}{4.185173in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{4.177694in}}%
\pgfpathlineto{\pgfqpoint{1.011541in}{4.185093in}}%
\pgfpathlineto{\pgfqpoint{1.010992in}{4.172806in}}%
\pgfpathlineto{\pgfqpoint{1.011742in}{4.175998in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{4.173164in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{4.185698in}}%
\pgfpathlineto{\pgfqpoint{1.012850in}{4.176108in}}%
\pgfpathlineto{\pgfqpoint{1.013589in}{4.187708in}}%
\pgfpathlineto{\pgfqpoint{1.012974in}{4.173983in}}%
\pgfpathlineto{\pgfqpoint{1.014037in}{4.185126in}}%
\pgfpathlineto{\pgfqpoint{1.014709in}{4.174789in}}%
\pgfpathlineto{\pgfqpoint{1.014239in}{4.187851in}}%
\pgfpathlineto{\pgfqpoint{1.015157in}{4.181917in}}%
\pgfpathlineto{\pgfqpoint{1.015929in}{4.189731in}}%
\pgfpathlineto{\pgfqpoint{1.015952in}{4.174442in}}%
\pgfpathlineto{\pgfqpoint{1.016220in}{4.185537in}}%
\pgfpathlineto{\pgfqpoint{1.017004in}{4.175320in}}%
\pgfpathlineto{\pgfqpoint{1.017295in}{4.190477in}}%
\pgfpathlineto{\pgfqpoint{1.017329in}{4.184123in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{4.187543in}}%
\pgfpathlineto{\pgfqpoint{1.017776in}{4.178743in}}%
\pgfpathlineto{\pgfqpoint{1.018437in}{4.184578in}}%
\pgfpathlineto{\pgfqpoint{1.018963in}{4.179030in}}%
\pgfpathlineto{\pgfqpoint{1.018952in}{4.191895in}}%
\pgfpathlineto{\pgfqpoint{1.019478in}{4.180588in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{4.190685in}}%
\pgfpathlineto{\pgfqpoint{1.019769in}{4.177688in}}%
\pgfpathlineto{\pgfqpoint{1.020586in}{4.183703in}}%
\pgfpathlineto{\pgfqpoint{1.021672in}{4.192856in}}%
\pgfpathlineto{\pgfqpoint{1.020967in}{4.179036in}}%
\pgfpathlineto{\pgfqpoint{1.021706in}{4.185642in}}%
\pgfpathlineto{\pgfqpoint{1.022131in}{4.178556in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{4.192373in}}%
\pgfpathlineto{\pgfqpoint{1.022781in}{4.184880in}}%
\pgfpathlineto{\pgfqpoint{1.023374in}{4.195012in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{4.182070in}}%
\pgfpathlineto{\pgfqpoint{1.023889in}{4.186031in}}%
\pgfpathlineto{\pgfqpoint{1.024505in}{4.193539in}}%
\pgfpathlineto{\pgfqpoint{1.024684in}{4.183851in}}%
\pgfpathlineto{\pgfqpoint{1.025008in}{4.189531in}}%
\pgfpathlineto{\pgfqpoint{1.025557in}{4.181415in}}%
\pgfpathlineto{\pgfqpoint{1.025367in}{4.195365in}}%
\pgfpathlineto{\pgfqpoint{1.026038in}{4.191418in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{4.195941in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{4.183132in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{4.190749in}}%
\pgfpathlineto{\pgfqpoint{1.028143in}{4.195035in}}%
\pgfpathlineto{\pgfqpoint{1.028177in}{4.184443in}}%
\pgfpathlineto{\pgfqpoint{1.029028in}{4.195570in}}%
\pgfpathlineto{\pgfqpoint{1.028345in}{4.182793in}}%
\pgfpathlineto{\pgfqpoint{1.029296in}{4.190083in}}%
\pgfpathlineto{\pgfqpoint{1.030382in}{4.184216in}}%
\pgfpathlineto{\pgfqpoint{1.030259in}{4.196060in}}%
\pgfpathlineto{\pgfqpoint{1.030405in}{4.188539in}}%
\pgfpathlineto{\pgfqpoint{1.031065in}{4.196749in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{4.186635in}}%
\pgfpathlineto{\pgfqpoint{1.031535in}{4.192380in}}%
\pgfpathlineto{\pgfqpoint{1.032162in}{4.197469in}}%
\pgfpathlineto{\pgfqpoint{1.031591in}{4.187842in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{4.193621in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.186040in}}%
\pgfpathlineto{\pgfqpoint{1.033036in}{4.199224in}}%
\pgfpathlineto{\pgfqpoint{1.033707in}{4.193791in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{4.198465in}}%
\pgfpathlineto{\pgfqpoint{1.034278in}{4.188032in}}%
\pgfpathlineto{\pgfqpoint{1.034804in}{4.196260in}}%
\pgfpathlineto{\pgfqpoint{1.035230in}{4.189615in}}%
\pgfpathlineto{\pgfqpoint{1.035051in}{4.200961in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{4.193701in}}%
\pgfpathlineto{\pgfqpoint{1.036652in}{4.201110in}}%
\pgfpathlineto{\pgfqpoint{1.036349in}{4.186972in}}%
\pgfpathlineto{\pgfqpoint{1.036987in}{4.192369in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{4.189004in}}%
\pgfpathlineto{\pgfqpoint{1.037211in}{4.202283in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{4.194664in}}%
\pgfpathlineto{\pgfqpoint{1.039003in}{4.201969in}}%
\pgfpathlineto{\pgfqpoint{1.038689in}{4.191465in}}%
\pgfpathlineto{\pgfqpoint{1.039204in}{4.197896in}}%
\pgfpathlineto{\pgfqpoint{1.040100in}{4.201995in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{4.190966in}}%
\pgfpathlineto{\pgfqpoint{1.040256in}{4.197843in}}%
\pgfpathlineto{\pgfqpoint{1.040637in}{4.191787in}}%
\pgfpathlineto{\pgfqpoint{1.041331in}{4.202175in}}%
\pgfpathlineto{\pgfqpoint{1.041365in}{4.197377in}}%
\pgfpathlineto{\pgfqpoint{1.042316in}{4.203514in}}%
\pgfpathlineto{\pgfqpoint{1.041510in}{4.193021in}}%
\pgfpathlineto{\pgfqpoint{1.042462in}{4.199104in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{4.191251in}}%
\pgfpathlineto{\pgfqpoint{1.042551in}{4.203644in}}%
\pgfpathlineto{\pgfqpoint{1.043548in}{4.199302in}}%
\pgfpathlineto{\pgfqpoint{1.044287in}{4.205835in}}%
\pgfpathlineto{\pgfqpoint{1.043895in}{4.194766in}}%
\pgfpathlineto{\pgfqpoint{1.044656in}{4.199452in}}%
\pgfpathlineto{\pgfqpoint{1.045283in}{4.204283in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{4.194310in}}%
\pgfpathlineto{\pgfqpoint{1.045765in}{4.201032in}}%
\pgfpathlineto{\pgfqpoint{1.046190in}{4.194842in}}%
\pgfpathlineto{\pgfqpoint{1.046134in}{4.204749in}}%
\pgfpathlineto{\pgfqpoint{1.046806in}{4.201496in}}%
\pgfpathlineto{\pgfqpoint{1.046817in}{4.206351in}}%
\pgfpathlineto{\pgfqpoint{1.047186in}{4.196364in}}%
\pgfpathlineto{\pgfqpoint{1.047903in}{4.203976in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{4.195696in}}%
\pgfpathlineto{\pgfqpoint{1.048317in}{4.206115in}}%
\pgfpathlineto{\pgfqpoint{1.049022in}{4.200661in}}%
\pgfpathlineto{\pgfqpoint{1.049235in}{4.206627in}}%
\pgfpathlineto{\pgfqpoint{1.049425in}{4.197774in}}%
\pgfpathlineto{\pgfqpoint{1.050131in}{4.205082in}}%
\pgfpathlineto{\pgfqpoint{1.050231in}{4.197046in}}%
\pgfpathlineto{\pgfqpoint{1.051183in}{4.206925in}}%
\pgfpathlineto{\pgfqpoint{1.051239in}{4.201459in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{4.208551in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{4.197473in}}%
\pgfpathlineto{\pgfqpoint{1.052359in}{4.204276in}}%
\pgfpathlineto{\pgfqpoint{1.053221in}{4.200423in}}%
\pgfpathlineto{\pgfqpoint{1.052840in}{4.210960in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{4.204419in}}%
\pgfpathlineto{\pgfqpoint{1.053971in}{4.199171in}}%
\pgfpathlineto{\pgfqpoint{1.054385in}{4.210147in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{4.206960in}}%
\pgfpathlineto{\pgfqpoint{1.055280in}{4.209774in}}%
\pgfpathlineto{\pgfqpoint{1.055079in}{4.201383in}}%
\pgfpathlineto{\pgfqpoint{1.055359in}{4.206358in}}%
\pgfpathlineto{\pgfqpoint{1.055370in}{4.199295in}}%
\pgfpathlineto{\pgfqpoint{1.055471in}{4.210932in}}%
\pgfpathlineto{\pgfqpoint{1.056456in}{4.207842in}}%
\pgfpathlineto{\pgfqpoint{1.056960in}{4.212620in}}%
\pgfpathlineto{\pgfqpoint{1.056501in}{4.201480in}}%
\pgfpathlineto{\pgfqpoint{1.057542in}{4.206286in}}%
\pgfpathlineto{\pgfqpoint{1.057979in}{4.201319in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{4.212147in}}%
\pgfpathlineto{\pgfqpoint{1.058650in}{4.205179in}}%
\pgfpathlineto{\pgfqpoint{1.059378in}{4.213065in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{4.203636in}}%
\pgfpathlineto{\pgfqpoint{1.059759in}{4.209247in}}%
\pgfpathlineto{\pgfqpoint{1.060677in}{4.204089in}}%
\pgfpathlineto{\pgfqpoint{1.060475in}{4.212254in}}%
\pgfpathlineto{\pgfqpoint{1.060878in}{4.205437in}}%
\pgfpathlineto{\pgfqpoint{1.061236in}{4.212830in}}%
\pgfpathlineto{\pgfqpoint{1.061673in}{4.205347in}}%
\pgfpathlineto{\pgfqpoint{1.061986in}{4.208135in}}%
\pgfpathlineto{\pgfqpoint{1.062826in}{4.214693in}}%
\pgfpathlineto{\pgfqpoint{1.062289in}{4.203528in}}%
\pgfpathlineto{\pgfqpoint{1.063117in}{4.213010in}}%
\pgfpathlineto{\pgfqpoint{1.063330in}{4.205957in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{4.214341in}}%
\pgfpathlineto{\pgfqpoint{1.064226in}{4.210665in}}%
\pgfpathlineto{\pgfqpoint{1.065233in}{4.216601in}}%
\pgfpathlineto{\pgfqpoint{1.064573in}{4.206721in}}%
\pgfpathlineto{\pgfqpoint{1.065345in}{4.213803in}}%
\pgfpathlineto{\pgfqpoint{1.065479in}{4.208168in}}%
\pgfpathlineto{\pgfqpoint{1.066185in}{4.216504in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{4.210256in}}%
\pgfpathlineto{\pgfqpoint{1.066834in}{4.217967in}}%
\pgfpathlineto{\pgfqpoint{1.066487in}{4.208483in}}%
\pgfpathlineto{\pgfqpoint{1.067573in}{4.212066in}}%
\pgfpathlineto{\pgfqpoint{1.067931in}{4.219053in}}%
\pgfpathlineto{\pgfqpoint{1.067786in}{4.208857in}}%
\pgfpathlineto{\pgfqpoint{1.068692in}{4.215177in}}%
\pgfpathlineto{\pgfqpoint{1.069342in}{4.209810in}}%
\pgfpathlineto{\pgfqpoint{1.069398in}{4.218221in}}%
\pgfpathlineto{\pgfqpoint{1.069790in}{4.215718in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{4.219068in}}%
\pgfpathlineto{\pgfqpoint{1.070271in}{4.210099in}}%
\pgfpathlineto{\pgfqpoint{1.070842in}{4.216339in}}%
\pgfpathlineto{\pgfqpoint{1.071234in}{4.211620in}}%
\pgfpathlineto{\pgfqpoint{1.071816in}{4.220373in}}%
\pgfpathlineto{\pgfqpoint{1.071950in}{4.213760in}}%
\pgfpathlineto{\pgfqpoint{1.072387in}{4.220400in}}%
\pgfpathlineto{\pgfqpoint{1.072275in}{4.210598in}}%
\pgfpathlineto{\pgfqpoint{1.073081in}{4.217585in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{4.212496in}}%
\pgfpathlineto{\pgfqpoint{1.073383in}{4.221532in}}%
\pgfpathlineto{\pgfqpoint{1.074145in}{4.215518in}}%
\pgfpathlineto{\pgfqpoint{1.075219in}{4.223526in}}%
\pgfpathlineto{\pgfqpoint{1.074189in}{4.213048in}}%
\pgfpathlineto{\pgfqpoint{1.075253in}{4.217809in}}%
\pgfpathlineto{\pgfqpoint{1.075477in}{4.214456in}}%
\pgfpathlineto{\pgfqpoint{1.076160in}{4.223509in}}%
\pgfpathlineto{\pgfqpoint{1.076328in}{4.217415in}}%
\pgfpathlineto{\pgfqpoint{1.077268in}{4.222208in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.216161in}}%
\pgfpathlineto{\pgfqpoint{1.077436in}{4.218592in}}%
\pgfpathlineto{\pgfqpoint{1.077615in}{4.215308in}}%
\pgfpathlineto{\pgfqpoint{1.077884in}{4.222861in}}%
\pgfpathlineto{\pgfqpoint{1.078332in}{4.220765in}}%
\pgfpathlineto{\pgfqpoint{1.078623in}{4.224661in}}%
\pgfpathlineto{\pgfqpoint{1.078880in}{4.216813in}}%
\pgfpathlineto{\pgfqpoint{1.079417in}{4.221881in}}%
\pgfpathlineto{\pgfqpoint{1.079541in}{4.216547in}}%
\pgfpathlineto{\pgfqpoint{1.079742in}{4.225069in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{4.220111in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{4.218477in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{4.225542in}}%
\pgfpathlineto{\pgfqpoint{1.081489in}{4.222247in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{4.227677in}}%
\pgfpathlineto{\pgfqpoint{1.082037in}{4.219072in}}%
\pgfpathlineto{\pgfqpoint{1.082597in}{4.224685in}}%
\pgfpathlineto{\pgfqpoint{1.083190in}{4.219465in}}%
\pgfpathlineto{\pgfqpoint{1.083280in}{4.228079in}}%
\pgfpathlineto{\pgfqpoint{1.083716in}{4.221675in}}%
\pgfpathlineto{\pgfqpoint{1.084041in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{1.084355in}{4.220284in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{4.225831in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{4.221334in}}%
\pgfpathlineto{\pgfqpoint{1.085138in}{4.227600in}}%
\pgfpathlineto{\pgfqpoint{1.085978in}{4.224427in}}%
\pgfpathlineto{\pgfqpoint{1.086616in}{4.228998in}}%
\pgfpathlineto{\pgfqpoint{1.086739in}{4.221598in}}%
\pgfpathlineto{\pgfqpoint{1.087086in}{4.226987in}}%
\pgfpathlineto{\pgfqpoint{1.087187in}{4.223717in}}%
\pgfpathlineto{\pgfqpoint{1.087903in}{4.230490in}}%
\pgfpathlineto{\pgfqpoint{1.088183in}{4.226800in}}%
\pgfpathlineto{\pgfqpoint{1.089045in}{4.231246in}}%
\pgfpathlineto{\pgfqpoint{1.088217in}{4.223571in}}%
\pgfpathlineto{\pgfqpoint{1.089281in}{4.227000in}}%
\pgfpathlineto{\pgfqpoint{1.089471in}{4.232641in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{4.224162in}}%
\pgfpathlineto{\pgfqpoint{1.091408in}{4.233143in}}%
\pgfpathlineto{\pgfqpoint{1.091486in}{4.228996in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{4.233843in}}%
\pgfpathlineto{\pgfqpoint{1.092023in}{4.225228in}}%
\pgfpathlineto{\pgfqpoint{1.092617in}{4.232432in}}%
\pgfpathlineto{\pgfqpoint{1.093512in}{4.226587in}}%
\pgfpathlineto{\pgfqpoint{1.093434in}{4.235137in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{4.230496in}}%
\pgfpathlineto{\pgfqpoint{1.094229in}{4.234698in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{4.226931in}}%
\pgfpathlineto{\pgfqpoint{1.094833in}{4.230560in}}%
\pgfpathlineto{\pgfqpoint{1.094845in}{4.228764in}}%
\pgfpathlineto{\pgfqpoint{1.095393in}{4.234963in}}%
\pgfpathlineto{\pgfqpoint{1.095931in}{4.231402in}}%
\pgfpathlineto{\pgfqpoint{1.096020in}{4.229812in}}%
\pgfpathlineto{\pgfqpoint{1.096311in}{4.235592in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{4.231534in}}%
\pgfpathlineto{\pgfqpoint{1.097643in}{4.237842in}}%
\pgfpathlineto{\pgfqpoint{1.097285in}{4.230466in}}%
\pgfpathlineto{\pgfqpoint{1.098102in}{4.235417in}}%
\pgfpathlineto{\pgfqpoint{1.098237in}{4.237705in}}%
\pgfpathlineto{\pgfqpoint{1.098248in}{4.230332in}}%
\pgfpathlineto{\pgfqpoint{1.099032in}{4.236194in}}%
\pgfpathlineto{\pgfqpoint{1.099457in}{4.231284in}}%
\pgfpathlineto{\pgfqpoint{1.100050in}{4.237992in}}%
\pgfpathlineto{\pgfqpoint{1.100129in}{4.237365in}}%
\pgfpathlineto{\pgfqpoint{1.100375in}{4.238677in}}%
\pgfpathlineto{\pgfqpoint{1.100700in}{4.230610in}}%
\pgfpathlineto{\pgfqpoint{1.101114in}{4.237711in}}%
\pgfpathlineto{\pgfqpoint{1.101248in}{4.233385in}}%
\pgfpathlineto{\pgfqpoint{1.101360in}{4.239430in}}%
\pgfpathlineto{\pgfqpoint{1.102211in}{4.234938in}}%
\pgfpathlineto{\pgfqpoint{1.102256in}{4.239716in}}%
\pgfpathlineto{\pgfqpoint{1.102390in}{4.233150in}}%
\pgfpathlineto{\pgfqpoint{1.103319in}{4.235991in}}%
\pgfpathlineto{\pgfqpoint{1.103465in}{4.233551in}}%
\pgfpathlineto{\pgfqpoint{1.103958in}{4.241123in}}%
\pgfpathlineto{\pgfqpoint{1.104338in}{4.239107in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{4.242932in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{4.236002in}}%
\pgfpathlineto{\pgfqpoint{1.105435in}{4.242376in}}%
\pgfpathlineto{\pgfqpoint{1.105514in}{4.236436in}}%
\pgfpathlineto{\pgfqpoint{1.106085in}{4.242934in}}%
\pgfpathlineto{\pgfqpoint{1.106555in}{4.238906in}}%
\pgfpathlineto{\pgfqpoint{1.106991in}{4.243330in}}%
\pgfpathlineto{\pgfqpoint{1.107137in}{4.235869in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{4.241300in}}%
\pgfpathlineto{\pgfqpoint{1.107742in}{4.237263in}}%
\pgfpathlineto{\pgfqpoint{1.108089in}{4.243821in}}%
\pgfpathlineto{\pgfqpoint{1.108771in}{4.238904in}}%
\pgfpathlineto{\pgfqpoint{1.109275in}{4.244246in}}%
\pgfpathlineto{\pgfqpoint{1.109891in}{4.243769in}}%
\pgfpathlineto{\pgfqpoint{1.110809in}{4.239030in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{4.245001in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{4.243257in}}%
\pgfpathlineto{\pgfqpoint{1.111951in}{4.246381in}}%
\pgfpathlineto{\pgfqpoint{1.111682in}{4.240175in}}%
\pgfpathlineto{\pgfqpoint{1.112096in}{4.242942in}}%
\pgfpathlineto{\pgfqpoint{1.112399in}{4.239814in}}%
\pgfpathlineto{\pgfqpoint{1.113160in}{4.245866in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{4.243424in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{4.247587in}}%
\pgfpathlineto{\pgfqpoint{1.113238in}{4.240611in}}%
\pgfpathlineto{\pgfqpoint{1.114302in}{4.246155in}}%
\pgfpathlineto{\pgfqpoint{1.114660in}{4.242165in}}%
\pgfpathlineto{\pgfqpoint{1.114750in}{4.247979in}}%
\pgfpathlineto{\pgfqpoint{1.115410in}{4.246551in}}%
\pgfpathlineto{\pgfqpoint{1.115690in}{4.243099in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{4.248715in}}%
\pgfpathlineto{\pgfqpoint{1.116530in}{4.246030in}}%
\pgfpathlineto{\pgfqpoint{1.116899in}{4.249445in}}%
\pgfpathlineto{\pgfqpoint{1.116877in}{4.243619in}}%
\pgfpathlineto{\pgfqpoint{1.117638in}{4.247756in}}%
\pgfpathlineto{\pgfqpoint{1.118120in}{4.244505in}}%
\pgfpathlineto{\pgfqpoint{1.117884in}{4.249740in}}%
\pgfpathlineto{\pgfqpoint{1.118758in}{4.246397in}}%
\pgfpathlineto{\pgfqpoint{1.119676in}{4.251268in}}%
\pgfpathlineto{\pgfqpoint{1.118780in}{4.245304in}}%
\pgfpathlineto{\pgfqpoint{1.119866in}{4.249076in}}%
\pgfpathlineto{\pgfqpoint{1.120247in}{4.245215in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{4.251552in}}%
\pgfpathlineto{\pgfqpoint{1.120974in}{4.248796in}}%
\pgfpathlineto{\pgfqpoint{1.121187in}{4.246060in}}%
\pgfpathlineto{\pgfqpoint{1.121523in}{4.251927in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{4.249180in}}%
\pgfpathlineto{\pgfqpoint{1.122553in}{4.253104in}}%
\pgfpathlineto{\pgfqpoint{1.122284in}{4.247158in}}%
\pgfpathlineto{\pgfqpoint{1.123191in}{4.250553in}}%
\pgfpathlineto{\pgfqpoint{1.123650in}{4.248913in}}%
\pgfpathlineto{\pgfqpoint{1.124109in}{4.254253in}}%
\pgfpathlineto{\pgfqpoint{1.124288in}{4.251023in}}%
\pgfpathlineto{\pgfqpoint{1.124837in}{4.254431in}}%
\pgfpathlineto{\pgfqpoint{1.124736in}{4.249316in}}%
\pgfpathlineto{\pgfqpoint{1.125408in}{4.253236in}}%
\pgfpathlineto{\pgfqpoint{1.125743in}{4.249524in}}%
\pgfpathlineto{\pgfqpoint{1.126314in}{4.255272in}}%
\pgfpathlineto{\pgfqpoint{1.126516in}{4.253233in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{4.255688in}}%
\pgfpathlineto{\pgfqpoint{1.126997in}{4.251203in}}%
\pgfpathlineto{\pgfqpoint{1.127624in}{4.253422in}}%
\pgfpathlineto{\pgfqpoint{1.127927in}{4.256966in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{4.250843in}}%
\pgfpathlineto{\pgfqpoint{1.128665in}{4.255742in}}%
\pgfpathlineto{\pgfqpoint{1.128688in}{4.252608in}}%
\pgfpathlineto{\pgfqpoint{1.129460in}{4.257496in}}%
\pgfpathlineto{\pgfqpoint{1.129774in}{4.256254in}}%
\pgfpathlineto{\pgfqpoint{1.130457in}{4.258904in}}%
\pgfpathlineto{\pgfqpoint{1.130412in}{4.253472in}}%
\pgfpathlineto{\pgfqpoint{1.130860in}{4.255960in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{4.254538in}}%
\pgfpathlineto{\pgfqpoint{1.131453in}{4.258934in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{4.257588in}}%
\pgfpathlineto{\pgfqpoint{1.132528in}{4.259630in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{4.254228in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{4.257426in}}%
\pgfpathlineto{\pgfqpoint{1.133121in}{4.260466in}}%
\pgfpathlineto{\pgfqpoint{1.133155in}{4.255644in}}%
\pgfpathlineto{\pgfqpoint{1.134151in}{4.258632in}}%
\pgfpathlineto{\pgfqpoint{1.134263in}{4.256683in}}%
\pgfpathlineto{\pgfqpoint{1.134890in}{4.261399in}}%
\pgfpathlineto{\pgfqpoint{1.135215in}{4.259856in}}%
\pgfpathlineto{\pgfqpoint{1.135495in}{4.262557in}}%
\pgfpathlineto{\pgfqpoint{1.135920in}{4.256686in}}%
\pgfpathlineto{\pgfqpoint{1.136301in}{4.260720in}}%
\pgfpathlineto{\pgfqpoint{1.137375in}{4.258260in}}%
\pgfpathlineto{\pgfqpoint{1.137196in}{4.262465in}}%
\pgfpathlineto{\pgfqpoint{1.137398in}{4.260736in}}%
\pgfpathlineto{\pgfqpoint{1.138237in}{4.265125in}}%
\pgfpathlineto{\pgfqpoint{1.137610in}{4.258515in}}%
\pgfpathlineto{\pgfqpoint{1.138517in}{4.262929in}}%
\pgfpathlineto{\pgfqpoint{1.139122in}{4.260051in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{4.264391in}}%
\pgfpathlineto{\pgfqpoint{1.139626in}{4.262887in}}%
\pgfpathlineto{\pgfqpoint{1.140454in}{4.260681in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{4.265285in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{4.262962in}}%
\pgfpathlineto{\pgfqpoint{1.141730in}{4.266085in}}%
\pgfpathlineto{\pgfqpoint{1.140969in}{4.261325in}}%
\pgfpathlineto{\pgfqpoint{1.141831in}{4.264941in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{4.261751in}}%
\pgfpathlineto{\pgfqpoint{1.142872in}{4.266683in}}%
\pgfpathlineto{\pgfqpoint{1.142939in}{4.265209in}}%
\pgfpathlineto{\pgfqpoint{1.143376in}{4.268048in}}%
\pgfpathlineto{\pgfqpoint{1.143589in}{4.263108in}}%
\pgfpathlineto{\pgfqpoint{1.144059in}{4.267003in}}%
\pgfpathlineto{\pgfqpoint{1.144204in}{4.263681in}}%
\pgfpathlineto{\pgfqpoint{1.144999in}{4.268324in}}%
\pgfpathlineto{\pgfqpoint{1.145167in}{4.265699in}}%
\pgfpathlineto{\pgfqpoint{1.145873in}{4.269457in}}%
\pgfpathlineto{\pgfqpoint{1.146085in}{4.264444in}}%
\pgfpathlineto{\pgfqpoint{1.146343in}{4.268260in}}%
\pgfpathlineto{\pgfqpoint{1.146365in}{4.264726in}}%
\pgfpathlineto{\pgfqpoint{1.147272in}{4.269145in}}%
\pgfpathlineto{\pgfqpoint{1.147451in}{4.266502in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{4.270185in}}%
\pgfpathlineto{\pgfqpoint{1.148582in}{4.266531in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{4.271217in}}%
\pgfpathlineto{\pgfqpoint{1.149679in}{4.269107in}}%
\pgfpathlineto{\pgfqpoint{1.150138in}{4.267887in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{4.271595in}}%
\pgfpathlineto{\pgfqpoint{1.150720in}{4.269855in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{4.273044in}}%
\pgfpathlineto{\pgfqpoint{1.151045in}{4.268098in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{4.271568in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{4.269077in}}%
\pgfpathlineto{\pgfqpoint{1.152500in}{4.273463in}}%
\pgfpathlineto{\pgfqpoint{1.152993in}{4.269766in}}%
\pgfpathlineto{\pgfqpoint{1.153776in}{4.274280in}}%
\pgfpathlineto{\pgfqpoint{1.153597in}{4.269758in}}%
\pgfpathlineto{\pgfqpoint{1.154112in}{4.271869in}}%
\pgfpathlineto{\pgfqpoint{1.155165in}{4.274759in}}%
\pgfpathlineto{\pgfqpoint{1.154829in}{4.269906in}}%
\pgfpathlineto{\pgfqpoint{1.155232in}{4.273074in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{4.275050in}}%
\pgfpathlineto{\pgfqpoint{1.155445in}{4.271295in}}%
\pgfpathlineto{\pgfqpoint{1.155848in}{4.274155in}}%
\pgfpathlineto{\pgfqpoint{1.155859in}{4.271241in}}%
\pgfpathlineto{\pgfqpoint{1.156430in}{4.275671in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{4.273561in}}%
\pgfpathlineto{\pgfqpoint{1.156989in}{4.272397in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{4.276297in}}%
\pgfpathlineto{\pgfqpoint{1.158031in}{4.274547in}}%
\pgfpathlineto{\pgfqpoint{1.159094in}{4.276933in}}%
\pgfpathlineto{\pgfqpoint{1.158221in}{4.273760in}}%
\pgfpathlineto{\pgfqpoint{1.159173in}{4.276553in}}%
\pgfpathlineto{\pgfqpoint{1.159699in}{4.274364in}}%
\pgfpathlineto{\pgfqpoint{1.159688in}{4.277671in}}%
\pgfpathlineto{\pgfqpoint{1.160281in}{4.276673in}}%
\pgfpathlineto{\pgfqpoint{1.161009in}{4.279161in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{4.275194in}}%
\pgfpathlineto{\pgfqpoint{1.161378in}{4.277014in}}%
\pgfpathlineto{\pgfqpoint{1.162083in}{4.275744in}}%
\pgfpathlineto{\pgfqpoint{1.161893in}{4.279073in}}%
\pgfpathlineto{\pgfqpoint{1.162453in}{4.278165in}}%
\pgfpathlineto{\pgfqpoint{1.163472in}{4.280364in}}%
\pgfpathlineto{\pgfqpoint{1.162632in}{4.276519in}}%
\pgfpathlineto{\pgfqpoint{1.163561in}{4.278933in}}%
\pgfpathlineto{\pgfqpoint{1.164076in}{4.277162in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{4.280731in}}%
\pgfpathlineto{\pgfqpoint{1.164669in}{4.278445in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{4.278154in}}%
\pgfpathlineto{\pgfqpoint{1.165800in}{4.282480in}}%
\pgfpathlineto{\pgfqpoint{1.166002in}{4.278761in}}%
\pgfpathlineto{\pgfqpoint{1.166920in}{4.279975in}}%
\pgfpathlineto{\pgfqpoint{1.167748in}{4.282861in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{4.279842in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{4.281646in}}%
\pgfpathlineto{\pgfqpoint{1.168756in}{4.280735in}}%
\pgfpathlineto{\pgfqpoint{1.168230in}{4.284032in}}%
\pgfpathlineto{\pgfqpoint{1.169114in}{4.282959in}}%
\pgfpathlineto{\pgfqpoint{1.169898in}{4.284793in}}%
\pgfpathlineto{\pgfqpoint{1.169551in}{4.281167in}}%
\pgfpathlineto{\pgfqpoint{1.170233in}{4.283410in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{4.281960in}}%
\pgfpathlineto{\pgfqpoint{1.171219in}{4.285232in}}%
\pgfpathlineto{\pgfqpoint{1.171297in}{4.283836in}}%
\pgfpathlineto{\pgfqpoint{1.172394in}{4.286294in}}%
\pgfpathlineto{\pgfqpoint{1.171577in}{4.283184in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{4.285123in}}%
\pgfpathlineto{\pgfqpoint{1.173256in}{4.287460in}}%
\pgfpathlineto{\pgfqpoint{1.172540in}{4.284059in}}%
\pgfpathlineto{\pgfqpoint{1.173469in}{4.286433in}}%
\pgfpathlineto{\pgfqpoint{1.173480in}{4.284412in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{4.287688in}}%
\pgfpathlineto{\pgfqpoint{1.174577in}{4.285208in}}%
\pgfpathlineto{\pgfqpoint{1.175652in}{4.288187in}}%
\pgfpathlineto{\pgfqpoint{1.175708in}{4.287815in}}%
\pgfpathlineto{\pgfqpoint{1.176066in}{4.286012in}}%
\pgfpathlineto{\pgfqpoint{1.176637in}{4.289299in}}%
\pgfpathlineto{\pgfqpoint{1.176794in}{4.287842in}}%
\pgfpathlineto{\pgfqpoint{1.177712in}{4.289681in}}%
\pgfpathlineto{\pgfqpoint{1.176883in}{4.286687in}}%
\pgfpathlineto{\pgfqpoint{1.177913in}{4.288957in}}%
\pgfpathlineto{\pgfqpoint{1.178037in}{4.287159in}}%
\pgfpathlineto{\pgfqpoint{1.178865in}{4.290683in}}%
\pgfpathlineto{\pgfqpoint{1.178999in}{4.288603in}}%
\pgfpathlineto{\pgfqpoint{1.179414in}{4.291867in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{4.287365in}}%
\pgfpathlineto{\pgfqpoint{1.180119in}{4.290526in}}%
\pgfpathlineto{\pgfqpoint{1.180164in}{4.289577in}}%
\pgfpathlineto{\pgfqpoint{1.180735in}{4.292234in}}%
\pgfpathlineto{\pgfqpoint{1.181194in}{4.289826in}}%
\pgfpathlineto{\pgfqpoint{1.182268in}{4.292903in}}%
\pgfpathlineto{\pgfqpoint{1.182313in}{4.291303in}}%
\pgfpathlineto{\pgfqpoint{1.182324in}{4.290671in}}%
\pgfpathlineto{\pgfqpoint{1.182895in}{4.293873in}}%
\pgfpathlineto{\pgfqpoint{1.183399in}{4.292492in}}%
\pgfpathlineto{\pgfqpoint{1.184194in}{4.291578in}}%
\pgfpathlineto{\pgfqpoint{1.184351in}{4.294251in}}%
\pgfpathlineto{\pgfqpoint{1.184440in}{4.292471in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{4.296076in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.292230in}}%
\pgfpathlineto{\pgfqpoint{1.185549in}{4.293144in}}%
\pgfpathlineto{\pgfqpoint{1.186265in}{4.295813in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{4.292825in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{4.294911in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{4.293658in}}%
\pgfpathlineto{\pgfqpoint{1.187441in}{4.296534in}}%
\pgfpathlineto{\pgfqpoint{1.187776in}{4.295299in}}%
\pgfpathlineto{\pgfqpoint{1.188482in}{4.297284in}}%
\pgfpathlineto{\pgfqpoint{1.187844in}{4.294727in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{4.297088in}}%
\pgfpathlineto{\pgfqpoint{1.189243in}{4.295658in}}%
\pgfpathlineto{\pgfqpoint{1.189691in}{4.298060in}}%
\pgfpathlineto{\pgfqpoint{1.190049in}{4.296642in}}%
\pgfpathlineto{\pgfqpoint{1.190754in}{4.299330in}}%
\pgfpathlineto{\pgfqpoint{1.190385in}{4.296251in}}%
\pgfpathlineto{\pgfqpoint{1.191169in}{4.298518in}}%
\pgfpathlineto{\pgfqpoint{1.191236in}{4.297058in}}%
\pgfpathlineto{\pgfqpoint{1.192210in}{4.299726in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{4.299288in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{4.300755in}}%
\pgfpathlineto{\pgfqpoint{1.192501in}{4.297342in}}%
\pgfpathlineto{\pgfqpoint{1.193363in}{4.299532in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{4.298637in}}%
\pgfpathlineto{\pgfqpoint{1.194225in}{4.301617in}}%
\pgfpathlineto{\pgfqpoint{1.194449in}{4.299560in}}%
\pgfpathlineto{\pgfqpoint{1.195277in}{4.302228in}}%
\pgfpathlineto{\pgfqpoint{1.195568in}{4.301040in}}%
\pgfpathlineto{\pgfqpoint{1.195848in}{4.300068in}}%
\pgfpathlineto{\pgfqpoint{1.196442in}{4.303004in}}%
\pgfpathlineto{\pgfqpoint{1.196666in}{4.300992in}}%
\pgfpathlineto{\pgfqpoint{1.197774in}{4.303618in}}%
\pgfpathlineto{\pgfqpoint{1.197785in}{4.303093in}}%
\pgfpathlineto{\pgfqpoint{1.198110in}{4.301631in}}%
\pgfpathlineto{\pgfqpoint{1.198815in}{4.304897in}}%
\pgfpathlineto{\pgfqpoint{1.198871in}{4.302595in}}%
\pgfpathlineto{\pgfqpoint{1.199879in}{4.305606in}}%
\pgfpathlineto{\pgfqpoint{1.199028in}{4.302482in}}%
\pgfpathlineto{\pgfqpoint{1.199991in}{4.305099in}}%
\pgfpathlineto{\pgfqpoint{1.200315in}{4.303541in}}%
\pgfpathlineto{\pgfqpoint{1.200617in}{4.305995in}}%
\pgfpathlineto{\pgfqpoint{1.201099in}{4.304823in}}%
\pgfpathlineto{\pgfqpoint{1.202028in}{4.306697in}}%
\pgfpathlineto{\pgfqpoint{1.201334in}{4.303870in}}%
\pgfpathlineto{\pgfqpoint{1.202230in}{4.306316in}}%
\pgfpathlineto{\pgfqpoint{1.202677in}{4.304993in}}%
\pgfpathlineto{\pgfqpoint{1.203215in}{4.307748in}}%
\pgfpathlineto{\pgfqpoint{1.203327in}{4.306282in}}%
\pgfpathlineto{\pgfqpoint{1.204345in}{4.308472in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{4.305753in}}%
\pgfpathlineto{\pgfqpoint{1.204457in}{4.307938in}}%
\pgfpathlineto{\pgfqpoint{1.204894in}{4.306607in}}%
\pgfpathlineto{\pgfqpoint{1.205364in}{4.309451in}}%
\pgfpathlineto{\pgfqpoint{1.205566in}{4.308174in}}%
\pgfpathlineto{\pgfqpoint{1.206540in}{4.309961in}}%
\pgfpathlineto{\pgfqpoint{1.205644in}{4.307426in}}%
\pgfpathlineto{\pgfqpoint{1.206685in}{4.308811in}}%
\pgfpathlineto{\pgfqpoint{1.206864in}{4.308320in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{4.310805in}}%
\pgfpathlineto{\pgfqpoint{1.207749in}{4.309295in}}%
\pgfpathlineto{\pgfqpoint{1.208857in}{4.311612in}}%
\pgfpathlineto{\pgfqpoint{1.208040in}{4.308493in}}%
\pgfpathlineto{\pgfqpoint{1.208868in}{4.311315in}}%
\pgfpathlineto{\pgfqpoint{1.209798in}{4.309897in}}%
\pgfpathlineto{\pgfqpoint{1.209730in}{4.312240in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{4.311503in}}%
\pgfpathlineto{\pgfqpoint{1.211029in}{4.313163in}}%
\pgfpathlineto{\pgfqpoint{1.210044in}{4.310505in}}%
\pgfpathlineto{\pgfqpoint{1.211063in}{4.312628in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{4.311456in}}%
\pgfpathlineto{\pgfqpoint{1.211712in}{4.313422in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{4.312878in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{4.311869in}}%
\pgfpathlineto{\pgfqpoint{1.213313in}{4.315203in}}%
\pgfpathlineto{\pgfqpoint{1.213537in}{4.312586in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{4.314492in}}%
\pgfpathlineto{\pgfqpoint{1.214511in}{4.313758in}}%
\pgfpathlineto{\pgfqpoint{1.215429in}{4.315879in}}%
\pgfpathlineto{\pgfqpoint{1.215496in}{4.314749in}}%
\pgfpathlineto{\pgfqpoint{1.216571in}{4.316528in}}%
\pgfpathlineto{\pgfqpoint{1.215552in}{4.314228in}}%
\pgfpathlineto{\pgfqpoint{1.216604in}{4.316395in}}%
\pgfpathlineto{\pgfqpoint{1.216615in}{4.315061in}}%
\pgfpathlineto{\pgfqpoint{1.217668in}{4.317626in}}%
\pgfpathlineto{\pgfqpoint{1.217701in}{4.317143in}}%
\pgfpathlineto{\pgfqpoint{1.218138in}{4.315880in}}%
\pgfpathlineto{\pgfqpoint{1.217903in}{4.318062in}}%
\pgfpathlineto{\pgfqpoint{1.218765in}{4.317984in}}%
\pgfpathlineto{\pgfqpoint{1.219459in}{4.318943in}}%
\pgfpathlineto{\pgfqpoint{1.218821in}{4.316797in}}%
\pgfpathlineto{\pgfqpoint{1.219873in}{4.317953in}}%
\pgfpathlineto{\pgfqpoint{1.219996in}{4.317270in}}%
\pgfpathlineto{\pgfqpoint{1.220467in}{4.320016in}}%
\pgfpathlineto{\pgfqpoint{1.220791in}{4.318993in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{4.318256in}}%
\pgfpathlineto{\pgfqpoint{1.221933in}{4.320641in}}%
\pgfpathlineto{\pgfqpoint{1.221956in}{4.319244in}}%
\pgfpathlineto{\pgfqpoint{1.222851in}{4.321054in}}%
\pgfpathlineto{\pgfqpoint{1.223042in}{4.320886in}}%
\pgfpathlineto{\pgfqpoint{1.223142in}{4.319906in}}%
\pgfpathlineto{\pgfqpoint{1.224027in}{4.322336in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{4.320955in}}%
\pgfpathlineto{\pgfqpoint{1.225157in}{4.323046in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{4.320750in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{4.322001in}}%
\pgfpathlineto{\pgfqpoint{1.225482in}{4.321407in}}%
\pgfpathlineto{\pgfqpoint{1.226232in}{4.323452in}}%
\pgfpathlineto{\pgfqpoint{1.226322in}{4.322801in}}%
\pgfpathlineto{\pgfqpoint{1.227083in}{4.324091in}}%
\pgfpathlineto{\pgfqpoint{1.226367in}{4.322282in}}%
\pgfpathlineto{\pgfqpoint{1.227452in}{4.323901in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{4.325192in}}%
\pgfpathlineto{\pgfqpoint{1.227497in}{4.322970in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{4.324723in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{4.323449in}}%
\pgfpathlineto{\pgfqpoint{1.228953in}{4.325599in}}%
\pgfpathlineto{\pgfqpoint{1.229624in}{4.325567in}}%
\pgfpathlineto{\pgfqpoint{1.229725in}{4.324559in}}%
\pgfpathlineto{\pgfqpoint{1.230643in}{4.326997in}}%
\pgfpathlineto{\pgfqpoint{1.230710in}{4.326213in}}%
\pgfpathlineto{\pgfqpoint{1.230979in}{4.325341in}}%
\pgfpathlineto{\pgfqpoint{1.231539in}{4.327438in}}%
\pgfpathlineto{\pgfqpoint{1.231785in}{4.326313in}}%
\pgfpathlineto{\pgfqpoint{1.232781in}{4.328219in}}%
\pgfpathlineto{\pgfqpoint{1.231886in}{4.326145in}}%
\pgfpathlineto{\pgfqpoint{1.232905in}{4.327079in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{4.328759in}}%
\pgfpathlineto{\pgfqpoint{1.232994in}{4.326618in}}%
\pgfpathlineto{\pgfqpoint{1.234046in}{4.328293in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{4.327499in}}%
\pgfpathlineto{\pgfqpoint{1.234819in}{4.329546in}}%
\pgfpathlineto{\pgfqpoint{1.235132in}{4.328753in}}%
\pgfpathlineto{\pgfqpoint{1.236196in}{4.330728in}}%
\pgfpathlineto{\pgfqpoint{1.235222in}{4.328413in}}%
\pgfpathlineto{\pgfqpoint{1.236252in}{4.329733in}}%
\pgfpathlineto{\pgfqpoint{1.236308in}{4.329112in}}%
\pgfpathlineto{\pgfqpoint{1.236532in}{4.330981in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{4.329903in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{4.331997in}}%
\pgfpathlineto{\pgfqpoint{1.238401in}{4.331400in}}%
\pgfpathlineto{\pgfqpoint{1.238816in}{4.330747in}}%
\pgfpathlineto{\pgfqpoint{1.239521in}{4.332943in}}%
\pgfpathlineto{\pgfqpoint{1.240036in}{4.331282in}}%
\pgfpathlineto{\pgfqpoint{1.240540in}{4.333522in}}%
\pgfpathlineto{\pgfqpoint{1.240629in}{4.332400in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{4.332120in}}%
\pgfpathlineto{\pgfqpoint{1.241771in}{4.334416in}}%
\pgfpathlineto{\pgfqpoint{1.242454in}{4.333429in}}%
\pgfpathlineto{\pgfqpoint{1.242801in}{4.335387in}}%
\pgfpathlineto{\pgfqpoint{1.242868in}{4.334646in}}%
\pgfpathlineto{\pgfqpoint{1.243383in}{4.335929in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{4.334134in}}%
\pgfpathlineto{\pgfqpoint{1.243977in}{4.335802in}}%
\pgfpathlineto{\pgfqpoint{1.244055in}{4.334456in}}%
\pgfpathlineto{\pgfqpoint{1.244973in}{4.336841in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{4.336209in}}%
\pgfpathlineto{\pgfqpoint{1.246160in}{4.337490in}}%
\pgfpathlineto{\pgfqpoint{1.245331in}{4.335635in}}%
\pgfpathlineto{\pgfqpoint{1.246261in}{4.337202in}}%
\pgfpathlineto{\pgfqpoint{1.246283in}{4.336402in}}%
\pgfpathlineto{\pgfqpoint{1.247212in}{4.338379in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{4.337695in}}%
\pgfpathlineto{\pgfqpoint{1.248041in}{4.339007in}}%
\pgfpathlineto{\pgfqpoint{1.247447in}{4.337068in}}%
\pgfpathlineto{\pgfqpoint{1.248444in}{4.338747in}}%
\pgfpathlineto{\pgfqpoint{1.248970in}{4.338098in}}%
\pgfpathlineto{\pgfqpoint{1.249216in}{4.339877in}}%
\pgfpathlineto{\pgfqpoint{1.249518in}{4.339216in}}%
\pgfpathlineto{\pgfqpoint{1.250537in}{4.340856in}}%
\pgfpathlineto{\pgfqpoint{1.249574in}{4.338730in}}%
\pgfpathlineto{\pgfqpoint{1.250660in}{4.340215in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{4.339687in}}%
\pgfpathlineto{\pgfqpoint{1.251511in}{4.341430in}}%
\pgfpathlineto{\pgfqpoint{1.251757in}{4.340764in}}%
\pgfpathlineto{\pgfqpoint{1.251802in}{4.340493in}}%
\pgfpathlineto{\pgfqpoint{1.252037in}{4.341979in}}%
\pgfpathlineto{\pgfqpoint{1.252407in}{4.340896in}}%
\pgfpathlineto{\pgfqpoint{1.253414in}{4.342691in}}%
\pgfpathlineto{\pgfqpoint{1.252429in}{4.340701in}}%
\pgfpathlineto{\pgfqpoint{1.253526in}{4.342029in}}%
\pgfpathlineto{\pgfqpoint{1.254657in}{4.343430in}}%
\pgfpathlineto{\pgfqpoint{1.253694in}{4.341664in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{4.343340in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{4.342528in}}%
\pgfpathlineto{\pgfqpoint{1.255239in}{4.344123in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{4.343162in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{4.345041in}}%
\pgfpathlineto{\pgfqpoint{1.256930in}{4.345011in}}%
\pgfpathlineto{\pgfqpoint{1.257355in}{4.344019in}}%
\pgfpathlineto{\pgfqpoint{1.258027in}{4.345876in}}%
\pgfpathlineto{\pgfqpoint{1.258038in}{4.344963in}}%
\pgfpathlineto{\pgfqpoint{1.258866in}{4.346706in}}%
\pgfpathlineto{\pgfqpoint{1.258183in}{4.344853in}}%
\pgfpathlineto{\pgfqpoint{1.259202in}{4.346418in}}%
\pgfpathlineto{\pgfqpoint{1.259471in}{4.345514in}}%
\pgfpathlineto{\pgfqpoint{1.260008in}{4.347466in}}%
\pgfpathlineto{\pgfqpoint{1.260299in}{4.346829in}}%
\pgfpathlineto{\pgfqpoint{1.261352in}{4.348258in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{4.346452in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{4.348106in}}%
\pgfpathlineto{\pgfqpoint{1.261564in}{4.347181in}}%
\pgfpathlineto{\pgfqpoint{1.262393in}{4.349375in}}%
\pgfpathlineto{\pgfqpoint{1.262538in}{4.348746in}}%
\pgfpathlineto{\pgfqpoint{1.262919in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{1.263412in}{4.349717in}}%
\pgfpathlineto{\pgfqpoint{1.263557in}{4.349401in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{4.350620in}}%
\pgfpathlineto{\pgfqpoint{1.264083in}{4.348940in}}%
\pgfpathlineto{\pgfqpoint{1.264710in}{4.350582in}}%
\pgfpathlineto{\pgfqpoint{1.264856in}{4.349450in}}%
\pgfpathlineto{\pgfqpoint{1.265751in}{4.351421in}}%
\pgfpathlineto{\pgfqpoint{1.265807in}{4.350797in}}%
\pgfpathlineto{\pgfqpoint{1.266882in}{4.352079in}}%
\pgfpathlineto{\pgfqpoint{1.265863in}{4.350605in}}%
\pgfpathlineto{\pgfqpoint{1.266938in}{4.351712in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{4.351257in}}%
\pgfpathlineto{\pgfqpoint{1.267867in}{4.352841in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{4.352158in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{4.353738in}}%
\pgfpathlineto{\pgfqpoint{1.268047in}{4.351850in}}%
\pgfpathlineto{\pgfqpoint{1.269110in}{4.353546in}}%
\pgfpathlineto{\pgfqpoint{1.269121in}{4.352588in}}%
\pgfpathlineto{\pgfqpoint{1.270062in}{4.354661in}}%
\pgfpathlineto{\pgfqpoint{1.270207in}{4.353675in}}%
\pgfpathlineto{\pgfqpoint{1.271260in}{4.355159in}}%
\pgfpathlineto{\pgfqpoint{1.270364in}{4.353670in}}%
\pgfpathlineto{\pgfqpoint{1.271349in}{4.355142in}}%
\pgfpathlineto{\pgfqpoint{1.271360in}{4.354155in}}%
\pgfpathlineto{\pgfqpoint{1.272043in}{4.355813in}}%
\pgfpathlineto{\pgfqpoint{1.272446in}{4.355414in}}%
\pgfpathlineto{\pgfqpoint{1.273476in}{4.357118in}}%
\pgfpathlineto{\pgfqpoint{1.272614in}{4.355051in}}%
\pgfpathlineto{\pgfqpoint{1.273599in}{4.356703in}}%
\pgfpathlineto{\pgfqpoint{1.273678in}{4.356031in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{4.357635in}}%
\pgfpathlineto{\pgfqpoint{1.274685in}{4.356932in}}%
\pgfpathlineto{\pgfqpoint{1.275267in}{4.358128in}}%
\pgfpathlineto{\pgfqpoint{1.274820in}{4.356760in}}%
\pgfpathlineto{\pgfqpoint{1.275827in}{4.358084in}}%
\pgfpathlineto{\pgfqpoint{1.275872in}{4.357468in}}%
\pgfpathlineto{\pgfqpoint{1.276868in}{4.359003in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{4.358258in}}%
\pgfpathlineto{\pgfqpoint{1.276969in}{4.358143in}}%
\pgfpathlineto{\pgfqpoint{1.278044in}{4.360048in}}%
\pgfpathlineto{\pgfqpoint{1.278055in}{4.359140in}}%
\pgfpathlineto{\pgfqpoint{1.279141in}{4.360726in}}%
\pgfpathlineto{\pgfqpoint{1.279152in}{4.360160in}}%
\pgfpathlineto{\pgfqpoint{1.280339in}{4.361588in}}%
\pgfpathlineto{\pgfqpoint{1.279320in}{4.359937in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{4.361235in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{4.361052in}}%
\pgfpathlineto{\pgfqpoint{1.281414in}{4.362155in}}%
\pgfpathlineto{\pgfqpoint{1.281458in}{4.361824in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{4.361429in}}%
\pgfpathlineto{\pgfqpoint{1.282589in}{4.363014in}}%
\pgfpathlineto{\pgfqpoint{1.282757in}{4.362311in}}%
\pgfpathlineto{\pgfqpoint{1.283496in}{4.363766in}}%
\pgfpathlineto{\pgfqpoint{1.283630in}{4.363239in}}%
\pgfpathlineto{\pgfqpoint{1.284403in}{4.364549in}}%
\pgfpathlineto{\pgfqpoint{1.283675in}{4.363052in}}%
\pgfpathlineto{\pgfqpoint{1.284772in}{4.364482in}}%
\pgfpathlineto{\pgfqpoint{1.284862in}{4.363951in}}%
\pgfpathlineto{\pgfqpoint{1.285735in}{4.365374in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{4.365196in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{4.364748in}}%
\pgfpathlineto{\pgfqpoint{1.286586in}{4.366083in}}%
\pgfpathlineto{\pgfqpoint{1.286855in}{4.365443in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{4.366870in}}%
\pgfpathlineto{\pgfqpoint{1.286899in}{4.365405in}}%
\pgfpathlineto{\pgfqpoint{1.287985in}{4.366648in}}%
\pgfpathlineto{\pgfqpoint{1.288064in}{4.366320in}}%
\pgfpathlineto{\pgfqpoint{1.288791in}{4.367519in}}%
\pgfpathlineto{\pgfqpoint{1.288892in}{4.367403in}}%
\pgfpathlineto{\pgfqpoint{1.290045in}{4.368333in}}%
\pgfpathlineto{\pgfqpoint{1.289004in}{4.366947in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{4.368191in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{4.367680in}}%
\pgfpathlineto{\pgfqpoint{1.291120in}{4.369085in}}%
\pgfpathlineto{\pgfqpoint{1.291210in}{4.368684in}}%
\pgfpathlineto{\pgfqpoint{1.292251in}{4.370140in}}%
\pgfpathlineto{\pgfqpoint{1.291601in}{4.368630in}}%
\pgfpathlineto{\pgfqpoint{1.292363in}{4.369616in}}%
\pgfpathlineto{\pgfqpoint{1.293516in}{4.370711in}}%
\pgfpathlineto{\pgfqpoint{1.292598in}{4.369409in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{4.370633in}}%
\pgfpathlineto{\pgfqpoint{1.293561in}{4.370244in}}%
\pgfpathlineto{\pgfqpoint{1.294624in}{4.371496in}}%
\pgfpathlineto{\pgfqpoint{1.294646in}{4.370982in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{4.372473in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{4.372235in}}%
\pgfpathlineto{\pgfqpoint{1.296662in}{4.372403in}}%
\pgfpathlineto{\pgfqpoint{1.295811in}{4.372638in}}%
\pgfpathlineto{\pgfqpoint{1.296729in}{4.372826in}}%
\pgfpathlineto{\pgfqpoint{1.297714in}{4.373988in}}%
\pgfpathlineto{\pgfqpoint{1.296863in}{4.372573in}}%
\pgfpathlineto{\pgfqpoint{1.297860in}{4.373610in}}%
\pgfpathlineto{\pgfqpoint{1.298139in}{4.373396in}}%
\pgfpathlineto{\pgfqpoint{1.298677in}{4.374543in}}%
\pgfpathlineto{\pgfqpoint{1.298789in}{4.374159in}}%
\pgfpathlineto{\pgfqpoint{1.299919in}{4.375528in}}%
\pgfpathlineto{\pgfqpoint{1.299181in}{4.373977in}}%
\pgfpathlineto{\pgfqpoint{1.299931in}{4.375021in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{4.374825in}}%
\pgfpathlineto{\pgfqpoint{1.300905in}{4.376306in}}%
\pgfpathlineto{\pgfqpoint{1.300983in}{4.375656in}}%
\pgfpathlineto{\pgfqpoint{1.301901in}{4.376968in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{4.375496in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{4.376496in}}%
\pgfpathlineto{\pgfqpoint{1.302170in}{4.376139in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{4.377610in}}%
\pgfpathlineto{\pgfqpoint{1.303200in}{4.377390in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{4.378511in}}%
\pgfpathlineto{\pgfqpoint{1.303267in}{4.377047in}}%
\pgfpathlineto{\pgfqpoint{1.304409in}{4.378229in}}%
\pgfpathlineto{\pgfqpoint{1.304498in}{4.377837in}}%
\pgfpathlineto{\pgfqpoint{1.305338in}{4.379105in}}%
\pgfpathlineto{\pgfqpoint{1.305372in}{4.378890in}}%
\pgfpathlineto{\pgfqpoint{1.306480in}{4.380107in}}%
\pgfpathlineto{\pgfqpoint{1.305517in}{4.378627in}}%
\pgfpathlineto{\pgfqpoint{1.306491in}{4.379349in}}%
\pgfpathlineto{\pgfqpoint{1.306502in}{4.379208in}}%
\pgfpathlineto{\pgfqpoint{1.307364in}{4.380664in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{4.380321in}}%
\pgfpathlineto{\pgfqpoint{1.308551in}{4.381732in}}%
\pgfpathlineto{\pgfqpoint{1.307599in}{4.380143in}}%
\pgfpathlineto{\pgfqpoint{1.308652in}{4.381271in}}%
\pgfpathlineto{\pgfqpoint{1.309782in}{4.382323in}}%
\pgfpathlineto{\pgfqpoint{1.308708in}{4.380951in}}%
\pgfpathlineto{\pgfqpoint{1.309838in}{4.382167in}}%
\pgfpathlineto{\pgfqpoint{1.310163in}{4.381846in}}%
\pgfpathlineto{\pgfqpoint{1.310756in}{4.383013in}}%
\pgfpathlineto{\pgfqpoint{1.310868in}{4.382877in}}%
\pgfpathlineto{\pgfqpoint{1.311708in}{4.383858in}}%
\pgfpathlineto{\pgfqpoint{1.310902in}{4.382726in}}%
\pgfpathlineto{\pgfqpoint{1.312055in}{4.383769in}}%
\pgfpathlineto{\pgfqpoint{1.312425in}{4.383467in}}%
\pgfpathlineto{\pgfqpoint{1.313119in}{4.384656in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{4.384226in}}%
\pgfpathlineto{\pgfqpoint{1.314160in}{4.385477in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{4.385134in}}%
\pgfpathlineto{\pgfqpoint{1.314373in}{4.385077in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{4.386261in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{4.385811in}}%
\pgfpathlineto{\pgfqpoint{1.316164in}{4.387021in}}%
\pgfpathlineto{\pgfqpoint{1.316500in}{4.386662in}}%
\pgfpathlineto{\pgfqpoint{1.316746in}{4.386635in}}%
\pgfpathlineto{\pgfqpoint{1.317731in}{4.387842in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{4.387413in}}%
\pgfpathlineto{\pgfqpoint{1.318660in}{4.388562in}}%
\pgfpathlineto{\pgfqpoint{1.318783in}{4.388328in}}%
\pgfpathlineto{\pgfqpoint{1.319981in}{4.389407in}}%
\pgfpathlineto{\pgfqpoint{1.318895in}{4.388226in}}%
\pgfpathlineto{\pgfqpoint{1.319993in}{4.389239in}}%
\pgfpathlineto{\pgfqpoint{1.320004in}{4.388954in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{4.390247in}}%
\pgfpathlineto{\pgfqpoint{1.321067in}{4.390158in}}%
\pgfpathlineto{\pgfqpoint{1.321258in}{4.389907in}}%
\pgfpathlineto{\pgfqpoint{1.321974in}{4.391004in}}%
\pgfpathlineto{\pgfqpoint{1.322075in}{4.390774in}}%
\pgfpathlineto{\pgfqpoint{1.322198in}{4.390581in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{4.391716in}}%
\pgfpathlineto{\pgfqpoint{1.323318in}{4.391429in}}%
\pgfpathlineto{\pgfqpoint{1.324224in}{4.392492in}}%
\pgfpathlineto{\pgfqpoint{1.324314in}{4.392269in}}%
\pgfpathlineto{\pgfqpoint{1.324437in}{4.392036in}}%
\pgfpathlineto{\pgfqpoint{1.325523in}{4.393631in}}%
\pgfpathlineto{\pgfqpoint{1.325534in}{4.393079in}}%
\pgfpathlineto{\pgfqpoint{1.326497in}{4.394100in}}%
\pgfpathlineto{\pgfqpoint{1.326620in}{4.393936in}}%
\pgfpathlineto{\pgfqpoint{1.326631in}{4.393867in}}%
\pgfpathlineto{\pgfqpoint{1.327437in}{4.394937in}}%
\pgfpathlineto{\pgfqpoint{1.327594in}{4.394779in}}%
\pgfpathlineto{\pgfqpoint{1.328758in}{4.395719in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{4.394626in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{4.395659in}}%
\pgfpathlineto{\pgfqpoint{1.328837in}{4.395416in}}%
\pgfpathlineto{\pgfqpoint{1.329699in}{4.396456in}}%
\pgfpathlineto{\pgfqpoint{1.329811in}{4.396380in}}%
\pgfpathlineto{\pgfqpoint{1.331412in}{4.397562in}}%
\pgfpathlineto{\pgfqpoint{1.329889in}{4.396056in}}%
\pgfpathlineto{\pgfqpoint{1.331434in}{4.397472in}}%
\pgfpathlineto{\pgfqpoint{1.331457in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{1.332397in}{4.398283in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{4.398165in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{4.399179in}}%
\pgfpathlineto{\pgfqpoint{1.332610in}{4.398132in}}%
\pgfpathlineto{\pgfqpoint{1.333684in}{4.399052in}}%
\pgfpathlineto{\pgfqpoint{1.333740in}{4.398798in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{4.399973in}}%
\pgfpathlineto{\pgfqpoint{1.334759in}{4.399781in}}%
\pgfpathlineto{\pgfqpoint{1.335532in}{4.400136in}}%
\pgfpathlineto{\pgfqpoint{1.334782in}{4.400117in}}%
\pgfpathlineto{\pgfqpoint{1.335610in}{4.400517in}}%
\pgfpathlineto{\pgfqpoint{1.336785in}{4.401321in}}%
\pgfpathlineto{\pgfqpoint{1.335957in}{4.400333in}}%
\pgfpathlineto{\pgfqpoint{1.336797in}{4.401295in}}%
\pgfpathlineto{\pgfqpoint{1.336841in}{4.401062in}}%
\pgfpathlineto{\pgfqpoint{1.337647in}{4.402086in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{4.401845in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{4.402988in}}%
\pgfpathlineto{\pgfqpoint{1.338946in}{4.402736in}}%
\pgfpathlineto{\pgfqpoint{1.338991in}{4.402576in}}%
\pgfpathlineto{\pgfqpoint{1.340133in}{4.403707in}}%
\pgfpathlineto{\pgfqpoint{1.340144in}{4.403527in}}%
\pgfpathlineto{\pgfqpoint{1.341174in}{4.404689in}}%
\pgfpathlineto{\pgfqpoint{1.341208in}{4.404325in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{4.404161in}}%
\pgfpathlineto{\pgfqpoint{1.342081in}{4.405181in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{4.405022in}}%
\pgfpathlineto{\pgfqpoint{1.342204in}{4.404952in}}%
\pgfpathlineto{\pgfqpoint{1.343301in}{4.405949in}}%
\pgfpathlineto{\pgfqpoint{1.343917in}{4.405897in}}%
\pgfpathlineto{\pgfqpoint{1.344197in}{4.406695in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{4.406685in}}%
\pgfpathlineto{\pgfqpoint{1.345921in}{4.408038in}}%
\pgfpathlineto{\pgfqpoint{1.344264in}{4.406382in}}%
\pgfpathlineto{\pgfqpoint{1.345943in}{4.407739in}}%
\pgfpathlineto{\pgfqpoint{1.346010in}{4.407573in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{4.408651in}}%
\pgfpathlineto{\pgfqpoint{1.346962in}{4.408390in}}%
\pgfpathlineto{\pgfqpoint{1.348070in}{4.409410in}}%
\pgfpathlineto{\pgfqpoint{1.346996in}{4.408360in}}%
\pgfpathlineto{\pgfqpoint{1.348137in}{4.409266in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{4.409099in}}%
\pgfpathlineto{\pgfqpoint{1.349089in}{4.410168in}}%
\pgfpathlineto{\pgfqpoint{1.349134in}{4.409903in}}%
\pgfpathlineto{\pgfqpoint{1.350253in}{4.410949in}}%
\pgfpathlineto{\pgfqpoint{1.349279in}{4.409859in}}%
\pgfpathlineto{\pgfqpoint{1.350276in}{4.410892in}}%
\pgfpathlineto{\pgfqpoint{1.350466in}{4.410722in}}%
\pgfpathlineto{\pgfqpoint{1.351104in}{4.411661in}}%
\pgfpathlineto{\pgfqpoint{1.351250in}{4.411360in}}%
\pgfpathlineto{\pgfqpoint{1.352235in}{4.412536in}}%
\pgfpathlineto{\pgfqpoint{1.352403in}{4.412428in}}%
\pgfpathlineto{\pgfqpoint{1.353242in}{4.412668in}}%
\pgfpathlineto{\pgfqpoint{1.352436in}{4.412551in}}%
\pgfpathlineto{\pgfqpoint{1.353298in}{4.412935in}}%
\pgfpathlineto{\pgfqpoint{1.354418in}{4.413944in}}%
\pgfpathlineto{\pgfqpoint{1.353388in}{4.412852in}}%
\pgfpathlineto{\pgfqpoint{1.354452in}{4.413832in}}%
\pgfpathlineto{\pgfqpoint{1.356254in}{4.415269in}}%
\pgfpathlineto{\pgfqpoint{1.354564in}{4.413671in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{4.415220in}}%
\pgfpathlineto{\pgfqpoint{1.356400in}{4.415010in}}%
\pgfpathlineto{\pgfqpoint{1.357318in}{4.416014in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{4.415705in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{4.416901in}}%
\pgfpathlineto{\pgfqpoint{1.358627in}{4.416615in}}%
\pgfpathlineto{\pgfqpoint{1.359669in}{4.417624in}}%
\pgfpathlineto{\pgfqpoint{1.359702in}{4.417551in}}%
\pgfpathlineto{\pgfqpoint{1.395270in}{4.443009in}}%
\pgfpathlineto{\pgfqpoint{1.395292in}{4.442833in}}%
\pgfpathlineto{\pgfqpoint{1.395348in}{4.442800in}}%
\pgfpathlineto{\pgfqpoint{1.396434in}{4.443722in}}%
\pgfpathlineto{\pgfqpoint{1.396445in}{4.443600in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{4.444448in}}%
\pgfpathlineto{\pgfqpoint{1.397475in}{4.444365in}}%
\pgfpathlineto{\pgfqpoint{1.398550in}{4.445321in}}%
\pgfpathlineto{\pgfqpoint{1.397531in}{4.444317in}}%
\pgfpathlineto{\pgfqpoint{1.398650in}{4.445244in}}%
\pgfpathlineto{\pgfqpoint{1.398684in}{4.445231in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{4.446217in}}%
\pgfpathlineto{\pgfqpoint{1.399927in}{4.446113in}}%
\pgfpathlineto{\pgfqpoint{1.400901in}{4.447048in}}%
\pgfpathlineto{\pgfqpoint{1.400912in}{4.446912in}}%
\pgfpathlineto{\pgfqpoint{1.401998in}{4.447741in}}%
\pgfpathlineto{\pgfqpoint{1.401035in}{4.446857in}}%
\pgfpathlineto{\pgfqpoint{1.402087in}{4.447681in}}%
\pgfpathlineto{\pgfqpoint{1.403285in}{4.448632in}}%
\pgfpathlineto{\pgfqpoint{1.402110in}{4.447646in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{4.448606in}}%
\pgfpathlineto{\pgfqpoint{1.403353in}{4.448495in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{4.449465in}}%
\pgfpathlineto{\pgfqpoint{1.404371in}{4.449257in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{4.450317in}}%
\pgfpathlineto{\pgfqpoint{1.405592in}{4.450127in}}%
\pgfpathlineto{\pgfqpoint{1.406510in}{4.450983in}}%
\pgfpathlineto{\pgfqpoint{1.406655in}{4.450949in}}%
\pgfpathlineto{\pgfqpoint{1.406666in}{4.450921in}}%
\pgfpathlineto{\pgfqpoint{1.407293in}{4.451603in}}%
\pgfpathlineto{\pgfqpoint{1.407540in}{4.451520in}}%
\pgfpathlineto{\pgfqpoint{1.407607in}{4.451496in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{4.452473in}}%
\pgfpathlineto{\pgfqpoint{1.408737in}{4.452321in}}%
\pgfpathlineto{\pgfqpoint{1.409376in}{4.453062in}}%
\pgfpathlineto{\pgfqpoint{1.409644in}{4.453095in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{4.453012in}}%
\pgfpathlineto{\pgfqpoint{1.411088in}{4.454264in}}%
\pgfpathlineto{\pgfqpoint{1.411200in}{4.454038in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{4.454958in}}%
\pgfpathlineto{\pgfqpoint{1.412163in}{4.454858in}}%
\pgfpathlineto{\pgfqpoint{1.413842in}{4.456214in}}%
\pgfpathlineto{\pgfqpoint{1.413854in}{4.456009in}}%
\pgfpathlineto{\pgfqpoint{1.414861in}{4.456902in}}%
\pgfpathlineto{\pgfqpoint{1.414917in}{4.456814in}}%
\pgfpathlineto{\pgfqpoint{1.416339in}{4.457972in}}%
\pgfpathlineto{\pgfqpoint{1.414940in}{4.456787in}}%
\pgfpathlineto{\pgfqpoint{1.416350in}{4.457961in}}%
\pgfpathlineto{\pgfqpoint{1.416361in}{4.457822in}}%
\pgfpathlineto{\pgfqpoint{1.417380in}{4.458725in}}%
\pgfpathlineto{\pgfqpoint{1.417414in}{4.458536in}}%
\pgfpathlineto{\pgfqpoint{1.418578in}{4.459563in}}%
\pgfpathlineto{\pgfqpoint{1.418634in}{4.459376in}}%
\pgfpathlineto{\pgfqpoint{1.419563in}{4.460232in}}%
\pgfpathlineto{\pgfqpoint{1.419608in}{4.460147in}}%
\pgfpathlineto{\pgfqpoint{1.419675in}{4.460056in}}%
\pgfpathlineto{\pgfqpoint{1.420817in}{4.461092in}}%
\pgfpathlineto{\pgfqpoint{1.421086in}{4.461103in}}%
\pgfpathlineto{\pgfqpoint{1.421657in}{4.461727in}}%
\pgfpathlineto{\pgfqpoint{1.421791in}{4.461666in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{4.463067in}}%
\pgfpathlineto{\pgfqpoint{1.423560in}{4.462925in}}%
\pgfpathlineto{\pgfqpoint{1.424579in}{4.463762in}}%
\pgfpathlineto{\pgfqpoint{1.424747in}{4.463736in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{4.464384in}}%
\pgfpathlineto{\pgfqpoint{1.425486in}{4.464313in}}%
\pgfpathlineto{\pgfqpoint{1.426672in}{4.465215in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{4.465154in}}%
\pgfpathlineto{\pgfqpoint{1.427400in}{4.465830in}}%
\pgfpathlineto{\pgfqpoint{1.427568in}{4.465818in}}%
\pgfpathlineto{\pgfqpoint{1.428710in}{4.466800in}}%
\pgfpathlineto{\pgfqpoint{1.428777in}{4.466695in}}%
\pgfpathlineto{\pgfqpoint{1.428788in}{4.466596in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{4.467537in}}%
\pgfpathlineto{\pgfqpoint{1.429796in}{4.467365in}}%
\pgfpathlineto{\pgfqpoint{1.430938in}{4.468334in}}%
\pgfpathlineto{\pgfqpoint{1.430982in}{4.468296in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{4.468227in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{4.469067in}}%
\pgfpathlineto{\pgfqpoint{1.431990in}{4.469009in}}%
\pgfpathlineto{\pgfqpoint{1.432024in}{4.468955in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{4.470052in}}%
\pgfpathlineto{\pgfqpoint{1.433367in}{4.469959in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{4.470777in}}%
\pgfpathlineto{\pgfqpoint{1.434386in}{4.470770in}}%
\pgfpathlineto{\pgfqpoint{1.434621in}{4.470761in}}%
\pgfpathlineto{\pgfqpoint{1.435281in}{4.471409in}}%
\pgfpathlineto{\pgfqpoint{1.435326in}{4.471286in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{4.472292in}}%
\pgfpathlineto{\pgfqpoint{1.436524in}{4.472269in}}%
\pgfpathlineto{\pgfqpoint{1.436636in}{4.472247in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{4.472943in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{4.472956in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{4.474450in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{4.472892in}}%
\pgfpathlineto{\pgfqpoint{1.439513in}{4.474382in}}%
\pgfpathlineto{\pgfqpoint{1.439524in}{4.474312in}}%
\pgfpathlineto{\pgfqpoint{1.440498in}{4.475134in}}%
\pgfpathlineto{\pgfqpoint{1.440521in}{4.475029in}}%
\pgfpathlineto{\pgfqpoint{1.441741in}{4.475991in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{4.475986in}}%
\pgfpathlineto{\pgfqpoint{1.449578in}{4.481610in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{4.481546in}}%
\pgfpathlineto{\pgfqpoint{1.449600in}{4.481495in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{4.482236in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{4.482213in}}%
\pgfpathlineto{\pgfqpoint{1.450653in}{4.482183in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{4.483243in}}%
\pgfpathlineto{\pgfqpoint{1.451940in}{4.483174in}}%
\pgfpathlineto{\pgfqpoint{1.452802in}{4.483901in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{4.483774in}}%
\pgfpathlineto{\pgfqpoint{1.454000in}{4.484773in}}%
\pgfpathlineto{\pgfqpoint{1.454022in}{4.484667in}}%
\pgfpathlineto{\pgfqpoint{1.455198in}{4.485593in}}%
\pgfpathlineto{\pgfqpoint{1.455243in}{4.485553in}}%
\pgfpathlineto{\pgfqpoint{1.456743in}{4.486670in}}%
\pgfpathlineto{\pgfqpoint{1.457067in}{4.486800in}}%
\pgfpathlineto{\pgfqpoint{1.457594in}{4.487319in}}%
\pgfpathlineto{\pgfqpoint{1.457650in}{4.487204in}}%
\pgfpathlineto{\pgfqpoint{1.458847in}{4.488232in}}%
\pgfpathlineto{\pgfqpoint{1.458870in}{4.488130in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{4.488926in}}%
\pgfpathlineto{\pgfqpoint{1.459844in}{4.488815in}}%
\pgfpathlineto{\pgfqpoint{1.461176in}{4.489803in}}%
\pgfpathlineto{\pgfqpoint{1.461187in}{4.489754in}}%
\pgfpathlineto{\pgfqpoint{1.462150in}{4.490507in}}%
\pgfpathlineto{\pgfqpoint{1.462184in}{4.490447in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{4.493493in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{4.493452in}}%
\pgfpathlineto{\pgfqpoint{1.467266in}{4.494199in}}%
\pgfpathlineto{\pgfqpoint{1.467289in}{4.494153in}}%
\pgfpathlineto{\pgfqpoint{1.468677in}{4.495198in}}%
\pgfpathlineto{\pgfqpoint{1.468688in}{4.495160in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{4.496453in}}%
\pgfpathlineto{\pgfqpoint{1.471767in}{4.497394in}}%
\pgfpathlineto{\pgfqpoint{1.470502in}{4.496362in}}%
\pgfpathlineto{\pgfqpoint{1.471789in}{4.497340in}}%
\pgfpathlineto{\pgfqpoint{1.472618in}{4.497909in}}%
\pgfpathlineto{\pgfqpoint{1.471868in}{4.497493in}}%
\pgfpathlineto{\pgfqpoint{1.472685in}{4.497994in}}%
\pgfpathlineto{\pgfqpoint{1.474107in}{4.499131in}}%
\pgfpathlineto{\pgfqpoint{1.474140in}{4.499009in}}%
\pgfpathlineto{\pgfqpoint{1.475159in}{4.499778in}}%
\pgfpathlineto{\pgfqpoint{1.489724in}{4.510142in}}%
\pgfpathlineto{\pgfqpoint{1.491616in}{4.511465in}}%
\pgfpathlineto{\pgfqpoint{1.493575in}{4.512911in}}%
\pgfpathlineto{\pgfqpoint{1.493586in}{4.512838in}}%
\pgfpathlineto{\pgfqpoint{1.494572in}{4.513601in}}%
\pgfpathlineto{\pgfqpoint{1.494583in}{4.513564in}}%
\pgfpathlineto{\pgfqpoint{1.496128in}{4.514749in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{4.514675in}}%
\pgfpathlineto{\pgfqpoint{1.496273in}{4.514867in}}%
\pgfpathlineto{\pgfqpoint{1.497046in}{4.515347in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{4.515317in}}%
\pgfpathlineto{\pgfqpoint{1.498680in}{4.516527in}}%
\pgfpathlineto{\pgfqpoint{1.498691in}{4.516464in}}%
\pgfpathlineto{\pgfqpoint{1.499677in}{4.517236in}}%
\pgfpathlineto{\pgfqpoint{1.501569in}{4.518592in}}%
\pgfpathlineto{\pgfqpoint{1.501602in}{4.518546in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{4.519273in}}%
\pgfpathlineto{\pgfqpoint{1.502531in}{4.519196in}}%
\pgfpathlineto{\pgfqpoint{1.503763in}{4.520170in}}%
\pgfpathlineto{\pgfqpoint{1.503774in}{4.520103in}}%
\pgfpathlineto{\pgfqpoint{1.504748in}{4.520872in}}%
\pgfpathlineto{\pgfqpoint{1.504770in}{4.520846in}}%
\pgfpathlineto{\pgfqpoint{1.506114in}{4.521838in}}%
\pgfpathlineto{\pgfqpoint{1.506125in}{4.521792in}}%
\pgfpathlineto{\pgfqpoint{1.507077in}{4.522504in}}%
\pgfpathlineto{\pgfqpoint{1.507088in}{4.522503in}}%
\pgfpathlineto{\pgfqpoint{1.508868in}{4.523760in}}%
\pgfpathlineto{\pgfqpoint{1.512115in}{4.526110in}}%
\pgfpathlineto{\pgfqpoint{1.512126in}{4.526059in}}%
\pgfpathlineto{\pgfqpoint{1.513055in}{4.526782in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{4.526781in}}%
\pgfpathlineto{\pgfqpoint{1.513984in}{4.527369in}}%
\pgfpathlineto{\pgfqpoint{1.513290in}{4.526964in}}%
\pgfpathlineto{\pgfqpoint{1.514007in}{4.527405in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{4.528874in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{4.530050in}}%
\pgfpathlineto{\pgfqpoint{1.519627in}{4.531474in}}%
\pgfpathlineto{\pgfqpoint{1.519649in}{4.531444in}}%
\pgfpathlineto{\pgfqpoint{1.520914in}{4.532370in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{4.533355in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{4.537276in}}%
\pgfpathlineto{\pgfqpoint{1.527833in}{4.537255in}}%
\pgfpathlineto{\pgfqpoint{1.528706in}{4.537915in}}%
\pgfpathlineto{\pgfqpoint{1.528717in}{4.537916in}}%
\pgfpathlineto{\pgfqpoint{1.530374in}{4.539107in}}%
\pgfpathlineto{\pgfqpoint{1.528739in}{4.537906in}}%
\pgfpathlineto{\pgfqpoint{1.530385in}{4.539092in}}%
\pgfpathlineto{\pgfqpoint{1.531270in}{4.539713in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{4.539183in}}%
\pgfpathlineto{\pgfqpoint{1.531281in}{4.539727in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{4.540746in}}%
\pgfpathlineto{\pgfqpoint{1.532747in}{4.540733in}}%
\pgfpathlineto{\pgfqpoint{1.533565in}{4.541374in}}%
\pgfpathlineto{\pgfqpoint{1.533576in}{4.541361in}}%
\pgfpathlineto{\pgfqpoint{1.534897in}{4.542333in}}%
\pgfpathlineto{\pgfqpoint{1.534908in}{4.542292in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{4.545231in}}%
\pgfpathlineto{\pgfqpoint{1.539028in}{4.545219in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{4.545878in}}%
\pgfpathlineto{\pgfqpoint{1.539912in}{4.545869in}}%
\pgfpathlineto{\pgfqpoint{1.542163in}{4.547504in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{4.547473in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{4.548135in}}%
\pgfpathlineto{\pgfqpoint{1.543103in}{4.548143in}}%
\pgfpathlineto{\pgfqpoint{1.546294in}{4.550440in}}%
\pgfpathlineto{\pgfqpoint{1.546305in}{4.550415in}}%
\pgfpathlineto{\pgfqpoint{1.547156in}{4.551052in}}%
\pgfpathlineto{\pgfqpoint{1.547223in}{4.551063in}}%
\pgfpathlineto{\pgfqpoint{1.549854in}{4.552971in}}%
\pgfpathlineto{\pgfqpoint{1.549865in}{4.552949in}}%
\pgfpathlineto{\pgfqpoint{1.550660in}{4.553546in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{4.553593in}}%
\pgfpathlineto{\pgfqpoint{1.552820in}{4.555090in}}%
\pgfpathlineto{\pgfqpoint{1.552832in}{4.555055in}}%
\pgfpathlineto{\pgfqpoint{1.553716in}{4.555727in}}%
\pgfpathlineto{\pgfqpoint{1.553772in}{4.555737in}}%
\pgfpathlineto{\pgfqpoint{1.556201in}{4.557479in}}%
\pgfpathlineto{\pgfqpoint{1.557523in}{4.558422in}}%
\pgfpathlineto{\pgfqpoint{1.559448in}{4.559810in}}%
\pgfpathlineto{\pgfqpoint{1.559493in}{4.559798in}}%
\pgfpathlineto{\pgfqpoint{1.560321in}{4.560427in}}%
\pgfpathlineto{\pgfqpoint{1.560366in}{4.560420in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{4.561627in}}%
\pgfpathlineto{\pgfqpoint{1.562023in}{4.561621in}}%
\pgfpathlineto{\pgfqpoint{1.562034in}{4.561598in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{4.562278in}}%
\pgfpathlineto{\pgfqpoint{1.564128in}{4.563115in}}%
\pgfpathlineto{\pgfqpoint{1.565706in}{4.564241in}}%
\pgfpathlineto{\pgfqpoint{1.568113in}{4.565975in}}%
\pgfpathlineto{\pgfqpoint{1.568953in}{4.566529in}}%
\pgfpathlineto{\pgfqpoint{1.568248in}{4.566088in}}%
\pgfpathlineto{\pgfqpoint{1.569031in}{4.566587in}}%
\pgfpathlineto{\pgfqpoint{1.570464in}{4.567638in}}%
\pgfpathlineto{\pgfqpoint{1.571349in}{4.568244in}}%
\pgfpathlineto{\pgfqpoint{1.571371in}{4.568275in}}%
\pgfpathlineto{\pgfqpoint{1.573744in}{4.569997in}}%
\pgfpathlineto{\pgfqpoint{1.573756in}{4.569975in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{4.570626in}}%
\pgfpathlineto{\pgfqpoint{1.574674in}{4.570614in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{4.571624in}}%
\pgfpathlineto{\pgfqpoint{1.576062in}{4.571607in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{4.573775in}}%
\pgfpathlineto{\pgfqpoint{1.580585in}{4.574831in}}%
\pgfpathlineto{\pgfqpoint{1.582298in}{4.576063in}}%
\pgfpathlineto{\pgfqpoint{1.583652in}{4.577020in}}%
\pgfpathlineto{\pgfqpoint{1.585455in}{4.578313in}}%
\pgfpathlineto{\pgfqpoint{1.587011in}{4.579424in}}%
\pgfpathlineto{\pgfqpoint{1.592698in}{4.583477in}}%
\pgfpathlineto{\pgfqpoint{1.593582in}{4.584088in}}%
\pgfpathlineto{\pgfqpoint{1.593605in}{4.584112in}}%
\pgfpathlineto{\pgfqpoint{1.602550in}{4.590489in}}%
\pgfpathlineto{\pgfqpoint{1.603781in}{4.591358in}}%
\pgfpathlineto{\pgfqpoint{1.606188in}{4.593080in}}%
\pgfpathlineto{\pgfqpoint{1.607162in}{4.593756in}}%
\pgfpathlineto{\pgfqpoint{1.607174in}{4.593787in}}%
\pgfpathlineto{\pgfqpoint{1.609491in}{4.595426in}}%
\pgfpathlineto{\pgfqpoint{1.610521in}{4.596159in}}%
\pgfpathlineto{\pgfqpoint{1.612043in}{4.597245in}}%
\pgfpathlineto{\pgfqpoint{1.614652in}{4.599114in}}%
\pgfpathlineto{\pgfqpoint{1.615727in}{4.599876in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{4.601050in}}%
\pgfpathlineto{\pgfqpoint{1.620014in}{4.602931in}}%
\pgfpathlineto{\pgfqpoint{1.621056in}{4.603660in}}%
\pgfpathlineto{\pgfqpoint{1.623496in}{4.605412in}}%
\pgfpathlineto{\pgfqpoint{1.624549in}{4.606145in}}%
\pgfpathlineto{\pgfqpoint{1.626228in}{4.607366in}}%
\pgfpathlineto{\pgfqpoint{1.626239in}{4.607357in}}%
\pgfpathlineto{\pgfqpoint{1.635800in}{4.614157in}}%
\pgfpathlineto{\pgfqpoint{1.637860in}{4.615632in}}%
\pgfpathlineto{\pgfqpoint{1.642830in}{4.619166in}}%
\pgfpathlineto{\pgfqpoint{1.644946in}{4.620680in}}%
\pgfpathlineto{\pgfqpoint{1.667124in}{4.636479in}}%
\pgfpathlineto{\pgfqpoint{1.668042in}{4.637124in}}%
\pgfpathlineto{\pgfqpoint{1.671412in}{4.639527in}}%
\pgfpathlineto{\pgfqpoint{1.672923in}{4.640604in}}%
\pgfpathlineto{\pgfqpoint{1.680682in}{4.646130in}}%
\pgfpathlineto{\pgfqpoint{1.683480in}{4.648119in}}%
\pgfpathlineto{\pgfqpoint{1.685585in}{4.649622in}}%
\pgfpathlineto{\pgfqpoint{1.689492in}{4.652400in}}%
\pgfpathlineto{\pgfqpoint{1.708278in}{4.665782in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{4.671375in}}%
\pgfpathlineto{\pgfqpoint{2.516128in}{5.241113in}}%
\pgfpathlineto{\pgfqpoint{2.837847in}{5.471624in}}%
\pgfpathlineto{\pgfqpoint{2.893957in}{5.514549in}}%
\pgfpathlineto{\pgfqpoint{2.928416in}{5.543583in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{5.567481in}}%
\pgfpathlineto{\pgfqpoint{2.973231in}{5.589402in}}%
\pgfpathlineto{\pgfqpoint{2.989576in}{5.610784in}}%
\pgfpathlineto{\pgfqpoint{3.003749in}{5.633051in}}%
\pgfpathlineto{\pgfqpoint{3.016467in}{5.657221in}}%
\pgfpathlineto{\pgfqpoint{3.028592in}{5.685175in}}%
\pgfpathlineto{\pgfqpoint{3.054374in}{5.747240in}}%
\pgfpathlineto{\pgfqpoint{3.057733in}{5.748973in}}%
\pgfpathlineto{\pgfqpoint{3.060465in}{5.747956in}}%
\pgfpathlineto{\pgfqpoint{3.063599in}{5.744111in}}%
\pgfpathlineto{\pgfqpoint{3.067753in}{5.735054in}}%
\pgfpathlineto{\pgfqpoint{3.073641in}{5.716236in}}%
\pgfpathlineto{\pgfqpoint{3.083090in}{5.677548in}}%
\pgfpathlineto{\pgfqpoint{3.104854in}{5.576574in}}%
\pgfpathlineto{\pgfqpoint{3.358662in}{4.370050in}}%
\pgfpathlineto{\pgfqpoint{3.358673in}{4.370225in}}%
\pgfpathlineto{\pgfqpoint{3.359848in}{4.364699in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{4.363951in}}%
\pgfpathlineto{\pgfqpoint{3.361237in}{4.357551in}}%
\pgfpathlineto{\pgfqpoint{3.361259in}{4.358099in}}%
\pgfpathlineto{\pgfqpoint{3.361281in}{4.358150in}}%
\pgfpathlineto{\pgfqpoint{3.362580in}{4.351429in}}%
\pgfpathlineto{\pgfqpoint{3.362703in}{4.351846in}}%
\pgfpathlineto{\pgfqpoint{3.363442in}{4.347268in}}%
\pgfpathlineto{\pgfqpoint{3.363464in}{4.347771in}}%
\pgfpathlineto{\pgfqpoint{3.364662in}{4.341549in}}%
\pgfpathlineto{\pgfqpoint{3.364685in}{4.342103in}}%
\pgfpathlineto{\pgfqpoint{3.365592in}{4.337051in}}%
\pgfpathlineto{\pgfqpoint{3.365614in}{4.337291in}}%
\pgfpathlineto{\pgfqpoint{3.366868in}{4.330707in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{4.331507in}}%
\pgfpathlineto{\pgfqpoint{3.367887in}{4.326111in}}%
\pgfpathlineto{\pgfqpoint{3.367909in}{4.326719in}}%
\pgfpathlineto{\pgfqpoint{3.369040in}{4.320254in}}%
\pgfpathlineto{\pgfqpoint{3.368010in}{4.326795in}}%
\pgfpathlineto{\pgfqpoint{3.369096in}{4.320437in}}%
\pgfpathlineto{\pgfqpoint{3.369118in}{4.321576in}}%
\pgfpathlineto{\pgfqpoint{3.369991in}{4.315614in}}%
\pgfpathlineto{\pgfqpoint{3.370103in}{4.315885in}}%
\pgfpathlineto{\pgfqpoint{3.371279in}{4.309796in}}%
\pgfpathlineto{\pgfqpoint{3.370372in}{4.316174in}}%
\pgfpathlineto{\pgfqpoint{3.371290in}{4.310748in}}%
\pgfpathlineto{\pgfqpoint{3.371301in}{4.311099in}}%
\pgfpathlineto{\pgfqpoint{3.372197in}{4.305401in}}%
\pgfpathlineto{\pgfqpoint{3.372219in}{4.306262in}}%
\pgfpathlineto{\pgfqpoint{3.372275in}{4.306634in}}%
\pgfpathlineto{\pgfqpoint{3.373383in}{4.300382in}}%
\pgfpathlineto{\pgfqpoint{3.373417in}{4.300824in}}%
\pgfpathlineto{\pgfqpoint{3.374324in}{4.295476in}}%
\pgfpathlineto{\pgfqpoint{3.380425in}{4.264632in}}%
\pgfpathlineto{\pgfqpoint{3.374369in}{4.296841in}}%
\pgfpathlineto{\pgfqpoint{3.380560in}{4.264784in}}%
\pgfpathlineto{\pgfqpoint{3.380571in}{4.268782in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{4.260731in}}%
\pgfpathlineto{\pgfqpoint{3.381657in}{4.262462in}}%
\pgfpathlineto{\pgfqpoint{3.382799in}{4.255187in}}%
\pgfpathlineto{\pgfqpoint{3.382810in}{4.256444in}}%
\pgfpathlineto{\pgfqpoint{3.382866in}{4.257491in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{4.255611in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{4.255602in}}%
\pgfpathlineto{\pgfqpoint{3.383795in}{4.248361in}}%
\pgfpathlineto{\pgfqpoint{3.382944in}{4.257622in}}%
\pgfpathlineto{\pgfqpoint{3.384086in}{4.249258in}}%
\pgfpathlineto{\pgfqpoint{3.384109in}{4.253438in}}%
\pgfpathlineto{\pgfqpoint{3.385027in}{4.244054in}}%
\pgfpathlineto{\pgfqpoint{3.385172in}{4.246036in}}%
\pgfpathlineto{\pgfqpoint{3.387254in}{4.234222in}}%
\pgfpathlineto{\pgfqpoint{3.385228in}{4.247131in}}%
\pgfpathlineto{\pgfqpoint{3.387277in}{4.235936in}}%
\pgfpathlineto{\pgfqpoint{3.387389in}{4.240100in}}%
\pgfpathlineto{\pgfqpoint{3.388318in}{4.227329in}}%
\pgfpathlineto{\pgfqpoint{3.388363in}{4.231714in}}%
\pgfpathlineto{\pgfqpoint{3.388519in}{4.233682in}}%
\pgfpathlineto{\pgfqpoint{3.388620in}{4.226531in}}%
\pgfpathlineto{\pgfqpoint{3.389079in}{4.228736in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{4.220403in}}%
\pgfpathlineto{\pgfqpoint{3.389202in}{4.231010in}}%
\pgfpathlineto{\pgfqpoint{3.390210in}{4.222323in}}%
\pgfpathlineto{\pgfqpoint{3.390456in}{4.224952in}}%
\pgfpathlineto{\pgfqpoint{3.390915in}{4.214553in}}%
\pgfpathlineto{\pgfqpoint{3.391285in}{4.219091in}}%
\pgfpathlineto{\pgfqpoint{3.392270in}{4.209515in}}%
\pgfpathlineto{\pgfqpoint{3.391352in}{4.221740in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{4.213603in}}%
\pgfpathlineto{\pgfqpoint{3.392874in}{4.216481in}}%
\pgfpathlineto{\pgfqpoint{3.392975in}{4.203728in}}%
\pgfpathlineto{\pgfqpoint{3.393445in}{4.210269in}}%
\pgfpathlineto{\pgfqpoint{3.394195in}{4.200926in}}%
\pgfpathlineto{\pgfqpoint{3.393524in}{4.212828in}}%
\pgfpathlineto{\pgfqpoint{3.394554in}{4.202610in}}%
\pgfpathlineto{\pgfqpoint{3.394565in}{4.208308in}}%
\pgfpathlineto{\pgfqpoint{3.395528in}{4.196108in}}%
\pgfpathlineto{\pgfqpoint{3.395651in}{4.199167in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{4.203577in}}%
\pgfpathlineto{\pgfqpoint{3.396681in}{4.189807in}}%
\pgfpathlineto{\pgfqpoint{3.396703in}{4.195310in}}%
\pgfpathlineto{\pgfqpoint{3.397576in}{4.187554in}}%
\pgfpathlineto{\pgfqpoint{3.397017in}{4.200251in}}%
\pgfpathlineto{\pgfqpoint{3.397823in}{4.189768in}}%
\pgfpathlineto{\pgfqpoint{3.398259in}{4.195486in}}%
\pgfpathlineto{\pgfqpoint{3.398528in}{4.183320in}}%
\pgfpathlineto{\pgfqpoint{3.398920in}{4.188897in}}%
\pgfpathlineto{\pgfqpoint{3.399547in}{4.176922in}}%
\pgfpathlineto{\pgfqpoint{3.399524in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{3.400062in}{4.185142in}}%
\pgfpathlineto{\pgfqpoint{3.401237in}{4.169174in}}%
\pgfpathlineto{\pgfqpoint{3.400218in}{4.186872in}}%
\pgfpathlineto{\pgfqpoint{3.401282in}{4.171782in}}%
\pgfpathlineto{\pgfqpoint{3.401461in}{4.179925in}}%
\pgfpathlineto{\pgfqpoint{3.401607in}{4.165363in}}%
\pgfpathlineto{\pgfqpoint{3.402379in}{4.170551in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{4.160517in}}%
\pgfpathlineto{\pgfqpoint{3.402514in}{4.176075in}}%
\pgfpathlineto{\pgfqpoint{3.403499in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{3.403521in}{4.169590in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{4.165605in}}%
\pgfpathlineto{\pgfqpoint{3.404652in}{4.153089in}}%
\pgfpathlineto{\pgfqpoint{3.403633in}{4.171941in}}%
\pgfpathlineto{\pgfqpoint{3.404674in}{4.157688in}}%
\pgfpathlineto{\pgfqpoint{3.404809in}{4.168300in}}%
\pgfpathlineto{\pgfqpoint{3.405738in}{4.146927in}}%
\pgfpathlineto{\pgfqpoint{3.405794in}{4.162843in}}%
\pgfpathlineto{\pgfqpoint{3.406454in}{4.146650in}}%
\pgfpathlineto{\pgfqpoint{3.405894in}{4.165410in}}%
\pgfpathlineto{\pgfqpoint{3.406913in}{4.151735in}}%
\pgfpathlineto{\pgfqpoint{3.407216in}{4.160996in}}%
\pgfpathlineto{\pgfqpoint{3.407350in}{4.141575in}}%
\pgfpathlineto{\pgfqpoint{3.408010in}{4.150202in}}%
\pgfpathlineto{\pgfqpoint{3.409018in}{4.136131in}}%
\pgfpathlineto{\pgfqpoint{3.408089in}{4.154392in}}%
\pgfpathlineto{\pgfqpoint{3.409141in}{4.137064in}}%
\pgfpathlineto{\pgfqpoint{3.409869in}{4.152925in}}%
\pgfpathlineto{\pgfqpoint{3.409813in}{4.132549in}}%
\pgfpathlineto{\pgfqpoint{3.410249in}{4.138123in}}%
\pgfpathlineto{\pgfqpoint{3.410798in}{4.149307in}}%
\pgfpathlineto{\pgfqpoint{3.410462in}{4.127623in}}%
\pgfpathlineto{\pgfqpoint{3.411358in}{4.138529in}}%
\pgfpathlineto{\pgfqpoint{3.412018in}{4.122552in}}%
\pgfpathlineto{\pgfqpoint{3.411403in}{4.145723in}}%
\pgfpathlineto{\pgfqpoint{3.412466in}{4.133058in}}%
\pgfpathlineto{\pgfqpoint{3.412813in}{4.143420in}}%
\pgfpathlineto{\pgfqpoint{3.412880in}{4.114527in}}%
\pgfpathlineto{\pgfqpoint{3.413496in}{4.125754in}}%
\pgfpathlineto{\pgfqpoint{3.414313in}{4.114413in}}%
\pgfpathlineto{\pgfqpoint{3.414078in}{4.139269in}}%
\pgfpathlineto{\pgfqpoint{3.414582in}{4.129122in}}%
\pgfpathlineto{\pgfqpoint{3.415388in}{4.136407in}}%
\pgfpathlineto{\pgfqpoint{3.415534in}{4.107700in}}%
\pgfpathlineto{\pgfqpoint{3.415646in}{4.124359in}}%
\pgfpathlineto{\pgfqpoint{3.415881in}{4.108246in}}%
\pgfpathlineto{\pgfqpoint{3.415836in}{4.136016in}}%
\pgfpathlineto{\pgfqpoint{3.416754in}{4.117053in}}%
\pgfpathlineto{\pgfqpoint{3.416810in}{4.130845in}}%
\pgfpathlineto{\pgfqpoint{3.417448in}{4.102253in}}%
\pgfpathlineto{\pgfqpoint{3.417829in}{4.102499in}}%
\pgfpathlineto{\pgfqpoint{4.203199in}{4.102499in}}%
\pgfpathlineto{\pgfqpoint{4.203199in}{4.102499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516333in}{4.528908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523903in}{5.246596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061274in}{5.747212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296374in}{4.666222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068845in}{4.102410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371127in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{3.963273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091235in,y=6.350455in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527528in,y=4.366504in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411951in,y=5.360112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050079in,y=5.860728in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296374in,y=4.779738in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068845in,y=4.215926in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825184in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951161in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 7.17397999674419e-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{5.018891in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{5.018891in}{3.963273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186820in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186820in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522677in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522677in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858533in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.858533in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194390in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194390in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530247in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530247in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866104in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866104in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201961in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.201961in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.537818in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.537818in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873675in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873675in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.209531in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.209531in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545388in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.545388in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866104in,y=3.676083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{4.081341in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{4.081341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{4.081341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=4.028579in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{4.320045in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{4.320045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{4.320045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=4.267284in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{4.558749in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{4.558749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{4.558749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=4.505988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{4.797453in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{4.797453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{4.797453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=4.744692in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{5.036158in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{5.036158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{5.036158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=4.983396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{5.274862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{5.274862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=5.222100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{5.513566in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{5.513566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{5.513566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=5.460804in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{5.752270in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{5.752270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{5.752270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=5.699509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{5.990974in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{5.990974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{5.990974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=5.938213in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{6.229679in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{6.229679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{6.229679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=6.176917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{6.468383in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{6.468383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{6.468383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=6.415621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689383in,y=5.262511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186820in}{4.081393in}}%
\pgfpathlineto{\pgfqpoint{5.344253in}{4.082500in}}%
\pgfpathlineto{\pgfqpoint{5.388859in}{4.084957in}}%
\pgfpathlineto{\pgfqpoint{5.415097in}{4.088401in}}%
\pgfpathlineto{\pgfqpoint{5.436088in}{4.093401in}}%
\pgfpathlineto{\pgfqpoint{5.451832in}{4.099361in}}%
\pgfpathlineto{\pgfqpoint{5.464951in}{4.106522in}}%
\pgfpathlineto{\pgfqpoint{5.478071in}{4.116515in}}%
\pgfpathlineto{\pgfqpoint{5.488566in}{4.127140in}}%
\pgfpathlineto{\pgfqpoint{5.517429in}{4.160758in}}%
\pgfpathlineto{\pgfqpoint{5.525300in}{4.176385in}}%
\pgfpathlineto{\pgfqpoint{5.533172in}{4.197168in}}%
\pgfpathlineto{\pgfqpoint{5.543668in}{4.232672in}}%
\pgfpathlineto{\pgfqpoint{5.554163in}{4.279122in}}%
\pgfpathlineto{\pgfqpoint{5.562035in}{4.323095in}}%
\pgfpathlineto{\pgfqpoint{5.572530in}{4.397167in}}%
\pgfpathlineto{\pgfqpoint{5.585650in}{4.506283in}}%
\pgfpathlineto{\pgfqpoint{5.588274in}{4.517272in}}%
\pgfpathlineto{\pgfqpoint{5.590897in}{4.521671in}}%
\pgfpathlineto{\pgfqpoint{5.593521in}{4.522625in}}%
\pgfpathlineto{\pgfqpoint{5.596145in}{4.521473in}}%
\pgfpathlineto{\pgfqpoint{5.598769in}{4.516363in}}%
\pgfpathlineto{\pgfqpoint{5.601393in}{4.503831in}}%
\pgfpathlineto{\pgfqpoint{5.609265in}{4.437164in}}%
\pgfpathlineto{\pgfqpoint{5.619760in}{4.355523in}}%
\pgfpathlineto{\pgfqpoint{5.625008in}{4.327679in}}%
\pgfpathlineto{\pgfqpoint{5.627632in}{4.321603in}}%
\pgfpathlineto{\pgfqpoint{5.630256in}{4.319940in}}%
\pgfpathlineto{\pgfqpoint{5.632880in}{4.320304in}}%
\pgfpathlineto{\pgfqpoint{5.635503in}{4.323976in}}%
\pgfpathlineto{\pgfqpoint{5.638127in}{4.334174in}}%
\pgfpathlineto{\pgfqpoint{5.645999in}{4.388196in}}%
\pgfpathlineto{\pgfqpoint{5.653871in}{4.456434in}}%
\pgfpathlineto{\pgfqpoint{5.661742in}{4.539856in}}%
\pgfpathlineto{\pgfqpoint{5.669614in}{4.641830in}}%
\pgfpathlineto{\pgfqpoint{5.677486in}{4.766485in}}%
\pgfpathlineto{\pgfqpoint{5.685357in}{4.918860in}}%
\pgfpathlineto{\pgfqpoint{5.695853in}{5.144652in}}%
\pgfpathlineto{\pgfqpoint{5.698477in}{5.158270in}}%
\pgfpathlineto{\pgfqpoint{5.701100in}{5.152401in}}%
\pgfpathlineto{\pgfqpoint{5.703724in}{5.117307in}}%
\pgfpathlineto{\pgfqpoint{5.716844in}{4.827737in}}%
\pgfpathlineto{\pgfqpoint{5.727339in}{4.652403in}}%
\pgfpathlineto{\pgfqpoint{5.737835in}{4.518331in}}%
\pgfpathlineto{\pgfqpoint{5.740459in}{4.491610in}}%
\pgfpathlineto{\pgfqpoint{5.743083in}{4.476818in}}%
\pgfpathlineto{\pgfqpoint{5.745706in}{4.474711in}}%
\pgfpathlineto{\pgfqpoint{5.748330in}{4.483679in}}%
\pgfpathlineto{\pgfqpoint{5.753578in}{4.535246in}}%
\pgfpathlineto{\pgfqpoint{5.761450in}{4.636185in}}%
\pgfpathlineto{\pgfqpoint{5.769321in}{4.759584in}}%
\pgfpathlineto{\pgfqpoint{5.777193in}{4.910428in}}%
\pgfpathlineto{\pgfqpoint{5.785065in}{5.094819in}}%
\pgfpathlineto{\pgfqpoint{5.792936in}{5.320219in}}%
\pgfpathlineto{\pgfqpoint{5.806056in}{5.768112in}}%
\pgfpathlineto{\pgfqpoint{5.808680in}{5.780245in}}%
\pgfpathlineto{\pgfqpoint{5.811304in}{5.726552in}}%
\pgfpathlineto{\pgfqpoint{5.824423in}{5.262818in}}%
\pgfpathlineto{\pgfqpoint{5.834918in}{4.985280in}}%
\pgfpathlineto{\pgfqpoint{5.845414in}{4.772939in}}%
\pgfpathlineto{\pgfqpoint{5.853286in}{4.647450in}}%
\pgfpathlineto{\pgfqpoint{5.855910in}{4.622600in}}%
\pgfpathlineto{\pgfqpoint{5.858533in}{4.617465in}}%
\pgfpathlineto{\pgfqpoint{5.861157in}{4.634938in}}%
\pgfpathlineto{\pgfqpoint{5.869029in}{4.755441in}}%
\pgfpathlineto{\pgfqpoint{5.876901in}{4.905362in}}%
\pgfpathlineto{\pgfqpoint{5.884772in}{5.088627in}}%
\pgfpathlineto{\pgfqpoint{5.892644in}{5.312650in}}%
\pgfpathlineto{\pgfqpoint{5.900515in}{5.586497in}}%
\pgfpathlineto{\pgfqpoint{5.908387in}{5.921248in}}%
\pgfpathlineto{\pgfqpoint{5.916259in}{6.256242in}}%
\pgfpathlineto{\pgfqpoint{5.918883in}{6.223602in}}%
\pgfpathlineto{\pgfqpoint{5.926754in}{5.862076in}}%
\pgfpathlineto{\pgfqpoint{5.937250in}{5.443768in}}%
\pgfpathlineto{\pgfqpoint{5.947745in}{5.123725in}}%
\pgfpathlineto{\pgfqpoint{5.958241in}{4.878861in}}%
\pgfpathlineto{\pgfqpoint{5.966113in}{4.733999in}}%
\pgfpathlineto{\pgfqpoint{5.968736in}{4.706156in}}%
\pgfpathlineto{\pgfqpoint{5.971360in}{4.702977in}}%
\pgfpathlineto{\pgfqpoint{5.973984in}{4.727079in}}%
\pgfpathlineto{\pgfqpoint{5.981856in}{4.870004in}}%
\pgfpathlineto{\pgfqpoint{5.989727in}{5.045405in}}%
\pgfpathlineto{\pgfqpoint{5.997599in}{5.259815in}}%
\pgfpathlineto{\pgfqpoint{6.005471in}{5.521911in}}%
\pgfpathlineto{\pgfqpoint{6.013342in}{5.842298in}}%
\pgfpathlineto{\pgfqpoint{6.026462in}{6.443636in}}%
\pgfpathlineto{\pgfqpoint{6.029086in}{6.374778in}}%
\pgfpathlineto{\pgfqpoint{6.042205in}{5.728280in}}%
\pgfpathlineto{\pgfqpoint{6.052701in}{5.341402in}}%
\pgfpathlineto{\pgfqpoint{6.063196in}{5.045405in}}%
\pgfpathlineto{\pgfqpoint{6.073692in}{4.818939in}}%
\pgfpathlineto{\pgfqpoint{6.078939in}{4.727079in}}%
\pgfpathlineto{\pgfqpoint{6.081563in}{4.702977in}}%
\pgfpathlineto{\pgfqpoint{6.084187in}{4.706156in}}%
\pgfpathlineto{\pgfqpoint{6.086811in}{4.733999in}}%
\pgfpathlineto{\pgfqpoint{6.094683in}{4.878861in}}%
\pgfpathlineto{\pgfqpoint{6.102554in}{5.056232in}}%
\pgfpathlineto{\pgfqpoint{6.110426in}{5.273051in}}%
\pgfpathlineto{\pgfqpoint{6.118298in}{5.538090in}}%
\pgfpathlineto{\pgfqpoint{6.126169in}{5.862076in}}%
\pgfpathlineto{\pgfqpoint{6.134041in}{6.223602in}}%
\pgfpathlineto{\pgfqpoint{6.136665in}{6.256242in}}%
\pgfpathlineto{\pgfqpoint{6.139289in}{6.182303in}}%
\pgfpathlineto{\pgfqpoint{6.149784in}{5.690700in}}%
\pgfpathlineto{\pgfqpoint{6.160280in}{5.312650in}}%
\pgfpathlineto{\pgfqpoint{6.170775in}{5.023407in}}%
\pgfpathlineto{\pgfqpoint{6.181271in}{4.802109in}}%
\pgfpathlineto{\pgfqpoint{6.191766in}{4.634938in}}%
\pgfpathlineto{\pgfqpoint{6.194390in}{4.617465in}}%
\pgfpathlineto{\pgfqpoint{6.197014in}{4.622600in}}%
\pgfpathlineto{\pgfqpoint{6.199638in}{4.647450in}}%
\pgfpathlineto{\pgfqpoint{6.207510in}{4.772939in}}%
\pgfpathlineto{\pgfqpoint{6.215381in}{4.926752in}}%
\pgfpathlineto{\pgfqpoint{6.223253in}{5.114774in}}%
\pgfpathlineto{\pgfqpoint{6.231125in}{5.344612in}}%
\pgfpathlineto{\pgfqpoint{6.244244in}{5.780245in}}%
\pgfpathlineto{\pgfqpoint{6.246868in}{5.768112in}}%
\pgfpathlineto{\pgfqpoint{6.249492in}{5.699054in}}%
\pgfpathlineto{\pgfqpoint{6.259987in}{5.320219in}}%
\pgfpathlineto{\pgfqpoint{6.270483in}{5.029198in}}%
\pgfpathlineto{\pgfqpoint{6.280978in}{4.806540in}}%
\pgfpathlineto{\pgfqpoint{6.291474in}{4.636185in}}%
\pgfpathlineto{\pgfqpoint{6.301969in}{4.506100in}}%
\pgfpathlineto{\pgfqpoint{6.304593in}{4.483679in}}%
\pgfpathlineto{\pgfqpoint{6.307217in}{4.474711in}}%
\pgfpathlineto{\pgfqpoint{6.309841in}{4.476818in}}%
\pgfpathlineto{\pgfqpoint{6.312465in}{4.491610in}}%
\pgfpathlineto{\pgfqpoint{6.320337in}{4.580847in}}%
\pgfpathlineto{\pgfqpoint{6.328208in}{4.691938in}}%
\pgfpathlineto{\pgfqpoint{6.336080in}{4.827737in}}%
\pgfpathlineto{\pgfqpoint{6.343952in}{4.993715in}}%
\pgfpathlineto{\pgfqpoint{6.349199in}{5.117307in}}%
\pgfpathlineto{\pgfqpoint{6.351823in}{5.152401in}}%
\pgfpathlineto{\pgfqpoint{6.354447in}{5.158270in}}%
\pgfpathlineto{\pgfqpoint{6.357071in}{5.144652in}}%
\pgfpathlineto{\pgfqpoint{6.359695in}{5.101004in}}%
\pgfpathlineto{\pgfqpoint{6.372814in}{4.813918in}}%
\pgfpathlineto{\pgfqpoint{6.383310in}{4.641831in}}%
\pgfpathlineto{\pgfqpoint{6.393805in}{4.510168in}}%
\pgfpathlineto{\pgfqpoint{6.404301in}{4.409434in}}%
\pgfpathlineto{\pgfqpoint{6.412172in}{4.350018in}}%
\pgfpathlineto{\pgfqpoint{6.417420in}{4.323976in}}%
\pgfpathlineto{\pgfqpoint{6.420044in}{4.320304in}}%
\pgfpathlineto{\pgfqpoint{6.422668in}{4.319940in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{4.321603in}}%
\pgfpathlineto{\pgfqpoint{6.427916in}{4.327679in}}%
\pgfpathlineto{\pgfqpoint{6.433163in}{4.355523in}}%
\pgfpathlineto{\pgfqpoint{6.441035in}{4.414668in}}%
\pgfpathlineto{\pgfqpoint{6.451531in}{4.503831in}}%
\pgfpathlineto{\pgfqpoint{6.454155in}{4.516363in}}%
\pgfpathlineto{\pgfqpoint{6.456778in}{4.521473in}}%
\pgfpathlineto{\pgfqpoint{6.459402in}{4.522625in}}%
\pgfpathlineto{\pgfqpoint{6.462026in}{4.521671in}}%
\pgfpathlineto{\pgfqpoint{6.464650in}{4.517272in}}%
\pgfpathlineto{\pgfqpoint{6.467274in}{4.506283in}}%
\pgfpathlineto{\pgfqpoint{6.472522in}{4.465255in}}%
\pgfpathlineto{\pgfqpoint{6.483017in}{4.376793in}}%
\pgfpathlineto{\pgfqpoint{6.493513in}{4.307448in}}%
\pgfpathlineto{\pgfqpoint{6.504008in}{4.254344in}}%
\pgfpathlineto{\pgfqpoint{6.514504in}{4.213721in}}%
\pgfpathlineto{\pgfqpoint{6.524999in}{4.182783in}}%
\pgfpathlineto{\pgfqpoint{6.532871in}{4.165328in}}%
\pgfpathlineto{\pgfqpoint{6.540743in}{4.153440in}}%
\pgfpathlineto{\pgfqpoint{6.572229in}{4.118937in}}%
\pgfpathlineto{\pgfqpoint{6.585349in}{4.108264in}}%
\pgfpathlineto{\pgfqpoint{6.598468in}{4.100608in}}%
\pgfpathlineto{\pgfqpoint{6.614211in}{4.094236in}}%
\pgfpathlineto{\pgfqpoint{6.632578in}{4.089412in}}%
\pgfpathlineto{\pgfqpoint{6.656193in}{4.085761in}}%
\pgfpathlineto{\pgfqpoint{6.687680in}{4.083321in}}%
\pgfpathlineto{\pgfqpoint{6.740158in}{4.081862in}}%
\pgfpathlineto{\pgfqpoint{6.863480in}{4.081393in}}%
\pgfpathlineto{\pgfqpoint{8.545388in}{4.081393in}}%
\pgfpathlineto{\pgfqpoint{8.545388in}{4.081393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{5.018891in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713317in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{3.963273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.377460in,y=6.349031in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567398in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583796in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 3.04822536234525e-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{9.263905in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{9.263905in}{3.963273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431833in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.431833in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.767690in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.767690in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.103547in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.103547in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439404in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439404in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.775260in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.775260in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.111117in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.111117in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.446974in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.446974in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.782831in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.782831in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.118688in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.118688in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454545in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.454545in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.790402in}{3.963273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.790402in,y=3.866051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.111117in,y=3.676083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{4.081341in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.081341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{4.081341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=4.028579in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{4.320045in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.320045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{4.320045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=4.267284in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{4.558749in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.558749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{4.558749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=4.505988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{4.797453in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{4.797453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{4.797453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=4.744692in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{5.036158in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.036158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{5.036158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=4.983396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.274862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{5.274862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=5.222100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{5.513566in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.513566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{5.513566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=5.460805in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{5.752270in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.752270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{5.752270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=5.699509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{5.990974in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{5.990974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{5.990974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=5.938213in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{6.229679in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.229679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{6.229679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=6.176917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{6.468383in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.468383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{6.468383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=6.415621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.934396in,y=5.262511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{3.963273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431833in}{4.081393in}}%
\pgfpathlineto{\pgfqpoint{9.589266in}{4.082498in}}%
\pgfpathlineto{\pgfqpoint{9.633872in}{4.084949in}}%
\pgfpathlineto{\pgfqpoint{9.660111in}{4.088386in}}%
\pgfpathlineto{\pgfqpoint{9.681102in}{4.093375in}}%
\pgfpathlineto{\pgfqpoint{9.696845in}{4.099322in}}%
\pgfpathlineto{\pgfqpoint{9.709964in}{4.106467in}}%
\pgfpathlineto{\pgfqpoint{9.723084in}{4.116438in}}%
\pgfpathlineto{\pgfqpoint{9.733579in}{4.127041in}}%
\pgfpathlineto{\pgfqpoint{9.762442in}{4.160673in}}%
\pgfpathlineto{\pgfqpoint{9.770314in}{4.176293in}}%
\pgfpathlineto{\pgfqpoint{9.778185in}{4.197057in}}%
\pgfpathlineto{\pgfqpoint{9.788681in}{4.232527in}}%
\pgfpathlineto{\pgfqpoint{9.799176in}{4.278932in}}%
\pgfpathlineto{\pgfqpoint{9.807048in}{4.322862in}}%
\pgfpathlineto{\pgfqpoint{9.817544in}{4.396863in}}%
\pgfpathlineto{\pgfqpoint{9.830663in}{4.505890in}}%
\pgfpathlineto{\pgfqpoint{9.833287in}{4.516883in}}%
\pgfpathlineto{\pgfqpoint{9.835911in}{4.521288in}}%
\pgfpathlineto{\pgfqpoint{9.838535in}{4.522246in}}%
\pgfpathlineto{\pgfqpoint{9.841159in}{4.521103in}}%
\pgfpathlineto{\pgfqpoint{9.843782in}{4.516017in}}%
\pgfpathlineto{\pgfqpoint{9.846406in}{4.503528in}}%
\pgfpathlineto{\pgfqpoint{9.854278in}{4.436957in}}%
\pgfpathlineto{\pgfqpoint{9.864773in}{4.355376in}}%
\pgfpathlineto{\pgfqpoint{9.870021in}{4.327568in}}%
\pgfpathlineto{\pgfqpoint{9.872645in}{4.321508in}}%
\pgfpathlineto{\pgfqpoint{9.875269in}{4.319851in}}%
\pgfpathlineto{\pgfqpoint{9.877893in}{4.320216in}}%
\pgfpathlineto{\pgfqpoint{9.880517in}{4.323889in}}%
\pgfpathlineto{\pgfqpoint{9.883141in}{4.334083in}}%
\pgfpathlineto{\pgfqpoint{9.891012in}{4.388085in}}%
\pgfpathlineto{\pgfqpoint{9.898884in}{4.456298in}}%
\pgfpathlineto{\pgfqpoint{9.906756in}{4.539689in}}%
\pgfpathlineto{\pgfqpoint{9.914627in}{4.641627in}}%
\pgfpathlineto{\pgfqpoint{9.922499in}{4.766236in}}%
\pgfpathlineto{\pgfqpoint{9.930371in}{4.918556in}}%
\pgfpathlineto{\pgfqpoint{9.940866in}{5.144255in}}%
\pgfpathlineto{\pgfqpoint{9.943490in}{5.157869in}}%
\pgfpathlineto{\pgfqpoint{9.946114in}{5.152017in}}%
\pgfpathlineto{\pgfqpoint{9.948738in}{5.116965in}}%
\pgfpathlineto{\pgfqpoint{9.961857in}{4.827506in}}%
\pgfpathlineto{\pgfqpoint{9.972353in}{4.652226in}}%
\pgfpathlineto{\pgfqpoint{9.982848in}{4.518196in}}%
\pgfpathlineto{\pgfqpoint{9.985472in}{4.491489in}}%
\pgfpathlineto{\pgfqpoint{9.988096in}{4.476713in}}%
\pgfpathlineto{\pgfqpoint{9.990720in}{4.474615in}}%
\pgfpathlineto{\pgfqpoint{9.993344in}{4.483587in}}%
\pgfpathlineto{\pgfqpoint{9.998591in}{4.535147in}}%
\pgfpathlineto{\pgfqpoint{10.006463in}{4.636064in}}%
\pgfpathlineto{\pgfqpoint{10.014335in}{4.759437in}}%
\pgfpathlineto{\pgfqpoint{10.022206in}{4.910247in}}%
\pgfpathlineto{\pgfqpoint{10.030078in}{5.094598in}}%
\pgfpathlineto{\pgfqpoint{10.037950in}{5.319949in}}%
\pgfpathlineto{\pgfqpoint{10.051069in}{5.767752in}}%
\pgfpathlineto{\pgfqpoint{10.053693in}{5.779899in}}%
\pgfpathlineto{\pgfqpoint{10.056317in}{5.726237in}}%
\pgfpathlineto{\pgfqpoint{10.069436in}{5.262601in}}%
\pgfpathlineto{\pgfqpoint{10.079932in}{4.985115in}}%
\pgfpathlineto{\pgfqpoint{10.090427in}{4.772812in}}%
\pgfpathlineto{\pgfqpoint{10.098299in}{4.647347in}}%
\pgfpathlineto{\pgfqpoint{10.100923in}{4.622514in}}%
\pgfpathlineto{\pgfqpoint{10.103547in}{4.617394in}}%
\pgfpathlineto{\pgfqpoint{10.106171in}{4.634872in}}%
\pgfpathlineto{\pgfqpoint{10.114042in}{4.755364in}}%
\pgfpathlineto{\pgfqpoint{10.121914in}{4.905268in}}%
\pgfpathlineto{\pgfqpoint{10.129786in}{5.088512in}}%
\pgfpathlineto{\pgfqpoint{10.137657in}{5.312509in}}%
\pgfpathlineto{\pgfqpoint{10.145529in}{5.586324in}}%
\pgfpathlineto{\pgfqpoint{10.153400in}{5.921037in}}%
\pgfpathlineto{\pgfqpoint{10.161272in}{6.256005in}}%
\pgfpathlineto{\pgfqpoint{10.163896in}{6.223412in}}%
\pgfpathlineto{\pgfqpoint{10.171768in}{5.861947in}}%
\pgfpathlineto{\pgfqpoint{10.182263in}{5.443670in}}%
\pgfpathlineto{\pgfqpoint{10.192759in}{5.123649in}}%
\pgfpathlineto{\pgfqpoint{10.203254in}{4.878804in}}%
\pgfpathlineto{\pgfqpoint{10.211126in}{4.733953in}}%
\pgfpathlineto{\pgfqpoint{10.213750in}{4.706123in}}%
\pgfpathlineto{\pgfqpoint{10.216374in}{4.702963in}}%
\pgfpathlineto{\pgfqpoint{10.218998in}{4.727071in}}%
\pgfpathlineto{\pgfqpoint{10.226869in}{4.869996in}}%
\pgfpathlineto{\pgfqpoint{10.234741in}{5.045395in}}%
\pgfpathlineto{\pgfqpoint{10.242612in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{10.250484in}{5.521896in}}%
\pgfpathlineto{\pgfqpoint{10.258356in}{5.842280in}}%
\pgfpathlineto{\pgfqpoint{10.271475in}{6.443636in}}%
\pgfpathlineto{\pgfqpoint{10.274099in}{6.374792in}}%
\pgfpathlineto{\pgfqpoint{10.287218in}{5.728297in}}%
\pgfpathlineto{\pgfqpoint{10.297714in}{5.341415in}}%
\pgfpathlineto{\pgfqpoint{10.308209in}{5.045415in}}%
\pgfpathlineto{\pgfqpoint{10.318705in}{4.818947in}}%
\pgfpathlineto{\pgfqpoint{10.323953in}{4.727086in}}%
\pgfpathlineto{\pgfqpoint{10.326577in}{4.702992in}}%
\pgfpathlineto{\pgfqpoint{10.329201in}{4.706188in}}%
\pgfpathlineto{\pgfqpoint{10.331824in}{4.734046in}}%
\pgfpathlineto{\pgfqpoint{10.339696in}{4.878919in}}%
\pgfpathlineto{\pgfqpoint{10.347568in}{5.056303in}}%
\pgfpathlineto{\pgfqpoint{10.355439in}{5.273137in}}%
\pgfpathlineto{\pgfqpoint{10.363311in}{5.538196in}}%
\pgfpathlineto{\pgfqpoint{10.371183in}{5.862204in}}%
\pgfpathlineto{\pgfqpoint{10.379054in}{6.223793in}}%
\pgfpathlineto{\pgfqpoint{10.381678in}{6.256478in}}%
\pgfpathlineto{\pgfqpoint{10.384302in}{6.182542in}}%
\pgfpathlineto{\pgfqpoint{10.394798in}{5.690884in}}%
\pgfpathlineto{\pgfqpoint{10.405293in}{5.312791in}}%
\pgfpathlineto{\pgfqpoint{10.415789in}{5.023515in}}%
\pgfpathlineto{\pgfqpoint{10.426284in}{4.802191in}}%
\pgfpathlineto{\pgfqpoint{10.436780in}{4.635005in}}%
\pgfpathlineto{\pgfqpoint{10.439404in}{4.617535in}}%
\pgfpathlineto{\pgfqpoint{10.442027in}{4.622686in}}%
\pgfpathlineto{\pgfqpoint{10.444651in}{4.647552in}}%
\pgfpathlineto{\pgfqpoint{10.452523in}{4.773066in}}%
\pgfpathlineto{\pgfqpoint{10.460395in}{4.926907in}}%
\pgfpathlineto{\pgfqpoint{10.468266in}{5.114963in}}%
\pgfpathlineto{\pgfqpoint{10.476138in}{5.344844in}}%
\pgfpathlineto{\pgfqpoint{10.489257in}{5.780591in}}%
\pgfpathlineto{\pgfqpoint{10.491881in}{5.768471in}}%
\pgfpathlineto{\pgfqpoint{10.494505in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{10.505001in}{5.320489in}}%
\pgfpathlineto{\pgfqpoint{10.515496in}{5.029405in}}%
\pgfpathlineto{\pgfqpoint{10.525992in}{4.806698in}}%
\pgfpathlineto{\pgfqpoint{10.536487in}{4.636306in}}%
\pgfpathlineto{\pgfqpoint{10.546983in}{4.506192in}}%
\pgfpathlineto{\pgfqpoint{10.549607in}{4.483771in}}%
\pgfpathlineto{\pgfqpoint{10.552230in}{4.474808in}}%
\pgfpathlineto{\pgfqpoint{10.554854in}{4.476923in}}%
\pgfpathlineto{\pgfqpoint{10.557478in}{4.491731in}}%
\pgfpathlineto{\pgfqpoint{10.565350in}{4.581002in}}%
\pgfpathlineto{\pgfqpoint{10.573222in}{4.692127in}}%
\pgfpathlineto{\pgfqpoint{10.581093in}{4.827968in}}%
\pgfpathlineto{\pgfqpoint{10.588965in}{4.993997in}}%
\pgfpathlineto{\pgfqpoint{10.594213in}{5.117649in}}%
\pgfpathlineto{\pgfqpoint{10.596836in}{5.152786in}}%
\pgfpathlineto{\pgfqpoint{10.599460in}{5.158670in}}%
\pgfpathlineto{\pgfqpoint{10.602084in}{5.145048in}}%
\pgfpathlineto{\pgfqpoint{10.604708in}{5.101380in}}%
\pgfpathlineto{\pgfqpoint{10.617828in}{4.814184in}}%
\pgfpathlineto{\pgfqpoint{10.628323in}{4.642034in}}%
\pgfpathlineto{\pgfqpoint{10.638819in}{4.510323in}}%
\pgfpathlineto{\pgfqpoint{10.649314in}{4.409553in}}%
\pgfpathlineto{\pgfqpoint{10.657186in}{4.350115in}}%
\pgfpathlineto{\pgfqpoint{10.662434in}{4.324063in}}%
\pgfpathlineto{\pgfqpoint{10.665057in}{4.320392in}}%
\pgfpathlineto{\pgfqpoint{10.667681in}{4.320030in}}%
\pgfpathlineto{\pgfqpoint{10.670305in}{4.321698in}}%
\pgfpathlineto{\pgfqpoint{10.672929in}{4.327789in}}%
\pgfpathlineto{\pgfqpoint{10.678177in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{10.686048in}{4.414858in}}%
\pgfpathlineto{\pgfqpoint{10.696544in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{10.699168in}{4.516709in}}%
\pgfpathlineto{\pgfqpoint{10.701792in}{4.521843in}}%
\pgfpathlineto{\pgfqpoint{10.704416in}{4.523004in}}%
\pgfpathlineto{\pgfqpoint{10.707040in}{4.522054in}}%
\pgfpathlineto{\pgfqpoint{10.709663in}{4.517662in}}%
\pgfpathlineto{\pgfqpoint{10.712287in}{4.506676in}}%
\pgfpathlineto{\pgfqpoint{10.717535in}{4.465623in}}%
\pgfpathlineto{\pgfqpoint{10.728031in}{4.377077in}}%
\pgfpathlineto{\pgfqpoint{10.738526in}{4.307665in}}%
\pgfpathlineto{\pgfqpoint{10.749022in}{4.254511in}}%
\pgfpathlineto{\pgfqpoint{10.759517in}{4.213849in}}%
\pgfpathlineto{\pgfqpoint{10.770013in}{4.182881in}}%
\pgfpathlineto{\pgfqpoint{10.777884in}{4.165414in}}%
\pgfpathlineto{\pgfqpoint{10.785756in}{4.153532in}}%
\pgfpathlineto{\pgfqpoint{10.817243in}{4.119020in}}%
\pgfpathlineto{\pgfqpoint{10.830362in}{4.108324in}}%
\pgfpathlineto{\pgfqpoint{10.843481in}{4.100651in}}%
\pgfpathlineto{\pgfqpoint{10.859225in}{4.094264in}}%
\pgfpathlineto{\pgfqpoint{10.877592in}{4.089430in}}%
\pgfpathlineto{\pgfqpoint{10.901207in}{4.085770in}}%
\pgfpathlineto{\pgfqpoint{10.932693in}{4.083325in}}%
\pgfpathlineto{\pgfqpoint{10.985171in}{4.081863in}}%
\pgfpathlineto{\pgfqpoint{11.108493in}{4.081393in}}%
\pgfpathlineto{\pgfqpoint{12.790402in}{4.081393in}}%
\pgfpathlineto{\pgfqpoint{12.790402in}{4.081393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{9.263905in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958330in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{3.963273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.963273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{6.561748in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{6.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.622473in,y=6.349031in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.759392in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.828809in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 7.98666293395086e-09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844630in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844630in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180487in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180487in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516344in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516344in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852201in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852201in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188058in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188058in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523915in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523915in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859772in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859772in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195628in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195628in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531485in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531485in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867342in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867342in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203199in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203199in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523915in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.581332in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{0.581332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.581332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.528570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{0.822592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.822592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=0.769831in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.063853in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{1.063853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.063853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=1.011092in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.305114in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{1.305114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.305114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=1.252353in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.546375in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{1.546375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.546375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491114in, y=1.493614in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{1.787636in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{1.787636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.787636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.734874in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.028897in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{2.028897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.028897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=1.976135in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.270158in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{2.270158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.270158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.217396in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.511419in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{2.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.511419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.458657in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.752680in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{2.752680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.752680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.699918in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{2.993940in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{2.993940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.993940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402749in, y=2.941179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347193in,y=1.762511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844630in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{1.036174in}{0.582467in}}%
\pgfpathlineto{\pgfqpoint{1.080780in}{0.584870in}}%
\pgfpathlineto{\pgfqpoint{1.107019in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{1.128010in}{0.593128in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{0.598954in}}%
\pgfpathlineto{\pgfqpoint{1.156872in}{0.605945in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{0.615673in}}%
\pgfpathlineto{\pgfqpoint{1.180487in}{0.626159in}}%
\pgfpathlineto{\pgfqpoint{1.190983in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{1.201478in}{0.657849in}}%
\pgfpathlineto{\pgfqpoint{1.211974in}{0.681327in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{0.712004in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{1.248708in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{0.824722in}}%
\pgfpathlineto{\pgfqpoint{1.256580in}{0.826692in}}%
\pgfpathlineto{\pgfqpoint{1.259204in}{0.826202in}}%
\pgfpathlineto{\pgfqpoint{1.261828in}{0.824497in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{0.820797in}}%
\pgfpathlineto{\pgfqpoint{1.269699in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{1.277571in}{0.783111in}}%
\pgfpathlineto{\pgfqpoint{1.282819in}{0.776035in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{1.290690in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{1.293314in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{1.295938in}{0.789044in}}%
\pgfpathlineto{\pgfqpoint{1.301186in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{1.309057in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{1.316929in}{0.932337in}}%
\pgfpathlineto{\pgfqpoint{1.324801in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{1.332672in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{1.353663in}{1.438759in}}%
\pgfpathlineto{\pgfqpoint{1.356287in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{1.358911in}{1.447527in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{1.366783in}{1.346819in}}%
\pgfpathlineto{\pgfqpoint{1.377278in}{1.167250in}}%
\pgfpathlineto{\pgfqpoint{1.387774in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{1.395646in}{0.948720in}}%
\pgfpathlineto{\pgfqpoint{1.398269in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{1.403517in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{1.406141in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{1.411389in}{0.983853in}}%
\pgfpathlineto{\pgfqpoint{1.419260in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{1.427132in}{1.182647in}}%
\pgfpathlineto{\pgfqpoint{1.435004in}{1.316314in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{1.450747in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{1.463866in}{2.080355in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{2.098255in}}%
\pgfpathlineto{\pgfqpoint{1.469114in}{2.063843in}}%
\pgfpathlineto{\pgfqpoint{1.487481in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{1.508472in}{1.130749in}}%
\pgfpathlineto{\pgfqpoint{1.511096in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{1.513720in}{1.079118in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{1.518968in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.526840in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{1.534711in}{1.353517in}}%
\pgfpathlineto{\pgfqpoint{1.542583in}{1.525157in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{1.991443in}}%
\pgfpathlineto{\pgfqpoint{1.566198in}{2.304955in}}%
\pgfpathlineto{\pgfqpoint{1.574069in}{2.628993in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.626098in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{2.544582in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{2.083970in}}%
\pgfpathlineto{\pgfqpoint{1.600308in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{1.610804in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{1.621299in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{1.623923in}{1.211549in}}%
\pgfpathlineto{\pgfqpoint{1.626547in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{1.629171in}{1.195595in}}%
\pgfpathlineto{\pgfqpoint{1.631795in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{1.367262in}}%
\pgfpathlineto{\pgfqpoint{1.647538in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{1.655410in}{1.755467in}}%
\pgfpathlineto{\pgfqpoint{1.663281in}{2.016482in}}%
\pgfpathlineto{\pgfqpoint{1.671153in}{2.335547in}}%
\pgfpathlineto{\pgfqpoint{1.684273in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{1.686896in}{2.883175in}}%
\pgfpathlineto{\pgfqpoint{1.700016in}{2.239059in}}%
\pgfpathlineto{\pgfqpoint{1.710511in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{1.721007in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{1.731502in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{1.736750in}{1.232700in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{1.212689in}}%
\pgfpathlineto{\pgfqpoint{1.741998in}{1.227054in}}%
\pgfpathlineto{\pgfqpoint{1.747246in}{1.311996in}}%
\pgfpathlineto{\pgfqpoint{1.755117in}{1.474378in}}%
\pgfpathlineto{\pgfqpoint{1.762989in}{1.672876in}}%
\pgfpathlineto{\pgfqpoint{1.770861in}{1.915520in}}%
\pgfpathlineto{\pgfqpoint{1.778732in}{2.212129in}}%
\pgfpathlineto{\pgfqpoint{1.786604in}{2.574706in}}%
\pgfpathlineto{\pgfqpoint{1.791852in}{2.834586in}}%
\pgfpathlineto{\pgfqpoint{1.794476in}{2.880843in}}%
\pgfpathlineto{\pgfqpoint{1.797099in}{2.804638in}}%
\pgfpathlineto{\pgfqpoint{1.807595in}{2.284436in}}%
\pgfpathlineto{\pgfqpoint{1.818090in}{1.884247in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{1.578067in}}%
\pgfpathlineto{\pgfqpoint{1.839082in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{1.846953in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{1.849577in}{1.171610in}}%
\pgfpathlineto{\pgfqpoint{1.852201in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{1.854825in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{1.860073in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{1.867944in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{1.875816in}{1.588614in}}%
\pgfpathlineto{\pgfqpoint{1.883688in}{1.812532in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{2.086253in}}%
\pgfpathlineto{\pgfqpoint{1.902055in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{1.904679in}{2.471684in}}%
\pgfpathlineto{\pgfqpoint{1.907302in}{2.392795in}}%
\pgfpathlineto{\pgfqpoint{1.917798in}{1.967935in}}%
\pgfpathlineto{\pgfqpoint{1.928294in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{1.938789in}{1.392842in}}%
\pgfpathlineto{\pgfqpoint{1.949285in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{1.959780in}{1.056798in}}%
\pgfpathlineto{\pgfqpoint{1.962404in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{1.965028in}{1.031834in}}%
\pgfpathlineto{\pgfqpoint{1.967652in}{1.042609in}}%
\pgfpathlineto{\pgfqpoint{1.972899in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{1.980771in}{1.218527in}}%
\pgfpathlineto{\pgfqpoint{1.988643in}{1.360163in}}%
\pgfpathlineto{\pgfqpoint{1.996514in}{1.533301in}}%
\pgfpathlineto{\pgfqpoint{2.009634in}{1.879108in}}%
\pgfpathlineto{\pgfqpoint{2.012258in}{1.894771in}}%
\pgfpathlineto{\pgfqpoint{2.014882in}{1.875792in}}%
\pgfpathlineto{\pgfqpoint{2.020129in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{2.030625in}{1.467188in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{1.259034in}}%
\pgfpathlineto{\pgfqpoint{2.051616in}{1.099779in}}%
\pgfpathlineto{\pgfqpoint{2.062111in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{2.069983in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{2.072607in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{2.075231in}{0.876774in}}%
\pgfpathlineto{\pgfqpoint{2.077855in}{0.874539in}}%
\pgfpathlineto{\pgfqpoint{2.080479in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{2.083103in}{0.884948in}}%
\pgfpathlineto{\pgfqpoint{2.088350in}{0.923797in}}%
\pgfpathlineto{\pgfqpoint{2.096222in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{2.104094in}{1.092671in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{2.117213in}{1.241023in}}%
\pgfpathlineto{\pgfqpoint{2.119837in}{1.243410in}}%
\pgfpathlineto{\pgfqpoint{2.122461in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{2.125085in}{1.230829in}}%
\pgfpathlineto{\pgfqpoint{2.130332in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{2.151323in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{2.161819in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{2.172315in}{0.784924in}}%
\pgfpathlineto{\pgfqpoint{2.180186in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{2.185434in}{0.729599in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{2.195929in}{0.717829in}}%
\pgfpathlineto{\pgfqpoint{2.206425in}{0.717657in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{2.222168in}{0.713160in}}%
\pgfpathlineto{\pgfqpoint{2.227416in}{0.703387in}}%
\pgfpathlineto{\pgfqpoint{2.245783in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{2.256279in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{0.626988in}}%
\pgfpathlineto{\pgfqpoint{2.277270in}{0.616261in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{0.606325in}}%
\pgfpathlineto{\pgfqpoint{2.303509in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{2.319252in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{2.337619in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{2.361234in}{0.585433in}}%
\pgfpathlineto{\pgfqpoint{2.395344in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{2.450446in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{2.592136in}{0.581391in}}%
\pgfpathlineto{\pgfqpoint{4.203199in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{4.203199in}{0.581389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371127in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{4.371127in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.035271in,y=2.873310in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172189in, y=3.331702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 198000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241607in, y=3.145081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 9.65155822904324e-06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{5.018891in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{5.018891in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186820in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186820in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.522677in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522677in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858533in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.858533in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194390in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.194390in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.530247in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530247in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866104in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866104in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.201961in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.201961in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.537818in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.537818in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.873675in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.873675in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.209531in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.209531in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.545388in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.545388in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866104in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{0.581329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{0.581329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=0.528568in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{0.825207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{0.825207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=0.772445in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{1.069084in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{1.069084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{1.069084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=1.016322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{1.312961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{1.312961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=1.260200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{1.556838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{1.556838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833304in, y=1.504077in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{1.800716in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{1.800716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{1.800716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=1.747954in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{2.044593in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{2.044593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{2.044593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=1.991831in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{2.288470in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{2.288470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{2.288470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=2.235709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{2.532347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{2.532347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=2.479586in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{2.776225in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{2.776225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{2.776225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=2.723463in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{3.020102in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{3.020102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018891in}{3.020102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744938in, y=2.967340in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689383in,y=1.762511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.018891in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186820in}{0.581388in}}%
\pgfpathlineto{\pgfqpoint{5.394106in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{5.438712in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{5.464951in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{5.485942in}{0.593198in}}%
\pgfpathlineto{\pgfqpoint{5.501685in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{5.514805in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{5.527924in}{0.615937in}}%
\pgfpathlineto{\pgfqpoint{5.538420in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{5.548915in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{5.559411in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{5.569906in}{0.682285in}}%
\pgfpathlineto{\pgfqpoint{5.580402in}{0.713104in}}%
\pgfpathlineto{\pgfqpoint{5.593521in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{5.596145in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{5.601393in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{5.606641in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{5.611889in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{5.622384in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{5.627632in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{5.630256in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{5.632880in}{0.753092in}}%
\pgfpathlineto{\pgfqpoint{5.635503in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{5.640751in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{5.648623in}{0.821527in}}%
\pgfpathlineto{\pgfqpoint{5.656495in}{0.874923in}}%
\pgfpathlineto{\pgfqpoint{5.664366in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{5.672238in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{5.680109in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{5.695853in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{5.698477in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{5.701100in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{5.703724in}{1.345930in}}%
\pgfpathlineto{\pgfqpoint{5.706348in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{5.724715in}{1.050597in}}%
\pgfpathlineto{\pgfqpoint{5.735211in}{0.940600in}}%
\pgfpathlineto{\pgfqpoint{5.740459in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{5.743083in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{5.745706in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{5.748330in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{5.753578in}{0.960454in}}%
\pgfpathlineto{\pgfqpoint{5.761450in}{1.044757in}}%
\pgfpathlineto{\pgfqpoint{5.769321in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{5.777193in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{5.785065in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{5.792936in}{1.616089in}}%
\pgfpathlineto{\pgfqpoint{5.806056in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{5.808680in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{5.811304in}{1.989171in}}%
\pgfpathlineto{\pgfqpoint{5.816551in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{5.827047in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{5.837542in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{5.848038in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{5.853286in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{5.855910in}{1.060824in}}%
\pgfpathlineto{\pgfqpoint{5.858533in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{5.861157in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{5.869029in}{1.194510in}}%
\pgfpathlineto{\pgfqpoint{5.876901in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{5.884772in}{1.497587in}}%
\pgfpathlineto{\pgfqpoint{5.892644in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{5.900515in}{1.950464in}}%
\pgfpathlineto{\pgfqpoint{5.908387in}{2.254963in}}%
\pgfpathlineto{\pgfqpoint{5.916259in}{2.574564in}}%
\pgfpathlineto{\pgfqpoint{5.918883in}{2.581917in}}%
\pgfpathlineto{\pgfqpoint{5.921507in}{2.508613in}}%
\pgfpathlineto{\pgfqpoint{5.932002in}{2.057222in}}%
\pgfpathlineto{\pgfqpoint{5.942498in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{5.952993in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{5.963489in}{1.242340in}}%
\pgfpathlineto{\pgfqpoint{5.966113in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{5.968736in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{5.971360in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{5.976608in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{5.984480in}{1.420079in}}%
\pgfpathlineto{\pgfqpoint{5.992351in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{6.000223in}{1.834647in}}%
\pgfpathlineto{\pgfqpoint{6.008095in}{2.113389in}}%
\pgfpathlineto{\pgfqpoint{6.015966in}{2.454123in}}%
\pgfpathlineto{\pgfqpoint{6.026462in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{6.029086in}{2.889389in}}%
\pgfpathlineto{\pgfqpoint{6.044829in}{2.139584in}}%
\pgfpathlineto{\pgfqpoint{6.055325in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{6.065820in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{6.076316in}{1.279233in}}%
\pgfpathlineto{\pgfqpoint{6.078939in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{6.081563in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{6.084187in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{6.089435in}{1.327525in}}%
\pgfpathlineto{\pgfqpoint{6.097307in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{6.105178in}{1.696346in}}%
\pgfpathlineto{\pgfqpoint{6.113050in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{6.120922in}{2.247464in}}%
\pgfpathlineto{\pgfqpoint{6.128793in}{2.618016in}}%
\pgfpathlineto{\pgfqpoint{6.134041in}{2.889389in}}%
\pgfpathlineto{\pgfqpoint{6.136665in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{6.139289in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{6.149784in}{2.332863in}}%
\pgfpathlineto{\pgfqpoint{6.160280in}{1.921415in}}%
\pgfpathlineto{\pgfqpoint{6.170775in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{6.181271in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{6.189142in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{6.191766in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{6.194390in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{6.197014in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{6.204886in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{6.212757in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{6.220629in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{6.228501in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{6.236372in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{6.244244in}{2.581917in}}%
\pgfpathlineto{\pgfqpoint{6.246868in}{2.574564in}}%
\pgfpathlineto{\pgfqpoint{6.249492in}{2.493701in}}%
\pgfpathlineto{\pgfqpoint{6.259987in}{2.045250in}}%
\pgfpathlineto{\pgfqpoint{6.270483in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{6.280978in}{1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.291474in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{6.301969in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{6.304593in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{6.307217in}{1.060824in}}%
\pgfpathlineto{\pgfqpoint{6.309841in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{6.317713in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{6.325584in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{6.333456in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{6.341328in}{1.677847in}}%
\pgfpathlineto{\pgfqpoint{6.351823in}{1.989171in}}%
\pgfpathlineto{\pgfqpoint{6.354447in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{6.357071in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{6.362319in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{6.372814in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{6.383310in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{6.393805in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{6.404301in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{6.412172in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{6.414796in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{6.417420in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{6.420044in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{6.422668in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{6.433163in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{6.441035in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{6.448907in}{1.194632in}}%
\pgfpathlineto{\pgfqpoint{6.459402in}{1.345930in}}%
\pgfpathlineto{\pgfqpoint{6.462026in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{6.464650in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{6.467274in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{6.469898in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{6.490889in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{6.501384in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{6.511880in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{6.522375in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{6.527623in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{6.530247in}{0.753092in}}%
\pgfpathlineto{\pgfqpoint{6.532871in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{6.538119in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{6.543367in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{6.559110in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{6.564358in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{6.566981in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{6.569605in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{6.574853in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{6.590596in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{6.601092in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{6.611587in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{6.622083in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{6.632578in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{6.645698in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{6.658817in}{0.600288in}}%
\pgfpathlineto{\pgfqpoint{6.674561in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{6.692928in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{6.716543in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{6.748029in}{0.583278in}}%
\pgfpathlineto{\pgfqpoint{6.800507in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{6.923829in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{8.545388in}{0.581388in}}%
\pgfpathlineto{\pgfqpoint{8.545388in}{0.581388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.018891in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713317in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018891in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{8.713317in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.377460in,y=2.898163in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514379in, y=3.331702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 219000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583796in, y=3.145081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 2.13282696903889e-12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{9.263905in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{9.263905in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431833in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.431833in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.767690in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.767690in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.103547in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.103547in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439404in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439404in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.775260in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.775260in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.111117in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.111117in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.446974in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.446974in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.782831in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.782831in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.118688in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.118688in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.454545in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.454545in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.790402in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.790402in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.111117in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.581329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{0.581329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=0.528568in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.825207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{0.825207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=0.772445in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{1.069084in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.069084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{1.069084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=1.016322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.312961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{1.312961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=1.260200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.556838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{1.556838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.078317in, y=1.504077in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{1.800716in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{1.800716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{1.800716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=1.747954in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{2.044593in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.044593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{2.044593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=1.991831in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{2.288470in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.288470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{2.288470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=2.235709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{2.532347in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.532347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{2.532347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=2.479586in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{2.776225in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{2.776225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{2.776225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=2.723463in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{3.020102in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.020102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263905in}{3.020102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.989952in, y=2.967340in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.934396in,y=1.762511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.263905in}{0.463273in}}{\pgfqpoint{3.694425in}{2.598475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431833in}{0.581388in}}%
\pgfpathlineto{\pgfqpoint{9.639120in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{9.683726in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{9.709964in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{9.730956in}{0.593198in}}%
\pgfpathlineto{\pgfqpoint{9.746699in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{9.759818in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{9.772938in}{0.615937in}}%
\pgfpathlineto{\pgfqpoint{9.783433in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{9.793929in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{9.804424in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{9.814920in}{0.682285in}}%
\pgfpathlineto{\pgfqpoint{9.825415in}{0.713104in}}%
\pgfpathlineto{\pgfqpoint{9.838535in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{9.841159in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{9.846406in}{0.760372in}}%
\pgfpathlineto{\pgfqpoint{9.851654in}{0.759959in}}%
\pgfpathlineto{\pgfqpoint{9.856902in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{9.867397in}{0.750908in}}%
\pgfpathlineto{\pgfqpoint{9.872645in}{0.750426in}}%
\pgfpathlineto{\pgfqpoint{9.875269in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{9.877893in}{0.753092in}}%
\pgfpathlineto{\pgfqpoint{9.880517in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{9.885765in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{9.893636in}{0.821527in}}%
\pgfpathlineto{\pgfqpoint{9.901508in}{0.874923in}}%
\pgfpathlineto{\pgfqpoint{9.909379in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{9.917251in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{9.925123in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{9.940866in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{9.943490in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{9.946114in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{9.948738in}{1.345930in}}%
\pgfpathlineto{\pgfqpoint{9.951362in}{1.321505in}}%
\pgfpathlineto{\pgfqpoint{9.969729in}{1.050597in}}%
\pgfpathlineto{\pgfqpoint{9.980224in}{0.940600in}}%
\pgfpathlineto{\pgfqpoint{9.985472in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{9.988096in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{9.990720in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{9.993344in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{9.998591in}{0.960454in}}%
\pgfpathlineto{\pgfqpoint{10.006463in}{1.044757in}}%
\pgfpathlineto{\pgfqpoint{10.014335in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{10.022206in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{10.030078in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{10.037950in}{1.616089in}}%
\pgfpathlineto{\pgfqpoint{10.051069in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{10.053693in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{10.056317in}{1.989171in}}%
\pgfpathlineto{\pgfqpoint{10.061565in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{10.072060in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{10.082556in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{10.093051in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{10.098299in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{10.100923in}{1.060824in}}%
\pgfpathlineto{\pgfqpoint{10.103547in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{10.106171in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{10.114042in}{1.194510in}}%
\pgfpathlineto{\pgfqpoint{10.121914in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{10.129786in}{1.497587in}}%
\pgfpathlineto{\pgfqpoint{10.137657in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{10.145529in}{1.950464in}}%
\pgfpathlineto{\pgfqpoint{10.153400in}{2.254963in}}%
\pgfpathlineto{\pgfqpoint{10.161272in}{2.574564in}}%
\pgfpathlineto{\pgfqpoint{10.163896in}{2.581917in}}%
\pgfpathlineto{\pgfqpoint{10.166520in}{2.508613in}}%
\pgfpathlineto{\pgfqpoint{10.177015in}{2.057222in}}%
\pgfpathlineto{\pgfqpoint{10.187511in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{10.198006in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{10.208502in}{1.242340in}}%
\pgfpathlineto{\pgfqpoint{10.211126in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{10.213750in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{10.216374in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{10.221621in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{10.229493in}{1.420079in}}%
\pgfpathlineto{\pgfqpoint{10.237365in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{10.245236in}{1.834647in}}%
\pgfpathlineto{\pgfqpoint{10.253108in}{2.113389in}}%
\pgfpathlineto{\pgfqpoint{10.260980in}{2.454123in}}%
\pgfpathlineto{\pgfqpoint{10.271475in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{10.274099in}{2.889389in}}%
\pgfpathlineto{\pgfqpoint{10.289842in}{2.139584in}}%
\pgfpathlineto{\pgfqpoint{10.300338in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{10.310833in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{10.321329in}{1.279233in}}%
\pgfpathlineto{\pgfqpoint{10.323953in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{10.326577in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{10.329201in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{10.334448in}{1.327525in}}%
\pgfpathlineto{\pgfqpoint{10.342320in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{10.350192in}{1.696346in}}%
\pgfpathlineto{\pgfqpoint{10.358063in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{10.365935in}{2.247464in}}%
\pgfpathlineto{\pgfqpoint{10.373807in}{2.618016in}}%
\pgfpathlineto{\pgfqpoint{10.379054in}{2.889389in}}%
\pgfpathlineto{\pgfqpoint{10.381678in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{10.384302in}{2.867137in}}%
\pgfpathlineto{\pgfqpoint{10.394798in}{2.332863in}}%
\pgfpathlineto{\pgfqpoint{10.405293in}{1.921415in}}%
\pgfpathlineto{\pgfqpoint{10.415789in}{1.606620in}}%
\pgfpathlineto{\pgfqpoint{10.426284in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{10.434156in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{10.436780in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{10.439404in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{10.442027in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{10.449899in}{1.337013in}}%
\pgfpathlineto{\pgfqpoint{10.457771in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{10.465642in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{10.473514in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{10.481386in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{10.489257in}{2.581917in}}%
\pgfpathlineto{\pgfqpoint{10.491881in}{2.574564in}}%
\pgfpathlineto{\pgfqpoint{10.494505in}{2.493701in}}%
\pgfpathlineto{\pgfqpoint{10.505001in}{2.045250in}}%
\pgfpathlineto{\pgfqpoint{10.515496in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{10.525992in}{1.438261in}}%
\pgfpathlineto{\pgfqpoint{10.536487in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{10.546983in}{1.083717in}}%
\pgfpathlineto{\pgfqpoint{10.549607in}{1.063746in}}%
\pgfpathlineto{\pgfqpoint{10.552230in}{1.060824in}}%
\pgfpathlineto{\pgfqpoint{10.554854in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{10.562726in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{10.570598in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{10.578469in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{10.586341in}{1.677847in}}%
\pgfpathlineto{\pgfqpoint{10.596836in}{1.989171in}}%
\pgfpathlineto{\pgfqpoint{10.599460in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{10.602084in}{1.994932in}}%
\pgfpathlineto{\pgfqpoint{10.607332in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{10.617828in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{10.628323in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{10.638819in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{10.649314in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{10.657186in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{10.659810in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{10.662434in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{10.665057in}{0.902724in}}%
\pgfpathlineto{\pgfqpoint{10.667681in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{10.670305in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{10.678177in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{10.686048in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{10.693920in}{1.194632in}}%
\pgfpathlineto{\pgfqpoint{10.704416in}{1.345930in}}%
\pgfpathlineto{\pgfqpoint{10.707040in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{10.709663in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{10.712287in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{10.714911in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{10.735902in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{10.746398in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{10.756893in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{10.767389in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{10.772637in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{10.775260in}{0.753092in}}%
\pgfpathlineto{\pgfqpoint{10.777884in}{0.751042in}}%
\pgfpathlineto{\pgfqpoint{10.783132in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{10.788380in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{10.804123in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{10.809371in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{10.811995in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{10.814619in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{10.819866in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{10.835610in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{10.846105in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{10.856601in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{10.867096in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{10.877592in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{10.890711in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{10.903831in}{0.600288in}}%
\pgfpathlineto{\pgfqpoint{10.919574in}{0.594020in}}%
\pgfpathlineto{\pgfqpoint{10.937941in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{10.961556in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{10.993043in}{0.583278in}}%
\pgfpathlineto{\pgfqpoint{11.045520in}{0.581843in}}%
\pgfpathlineto{\pgfqpoint{11.168843in}{0.581394in}}%
\pgfpathlineto{\pgfqpoint{12.790402in}{0.581388in}}%
\pgfpathlineto{\pgfqpoint{12.790402in}{0.581388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.263905in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263905in}{3.061748in}}%
\pgfpathlineto{\pgfqpoint{12.958330in}{3.061748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.622473in,y=2.898163in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.759392in, y=3.331702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at time t = 288000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.828809in, y=3.145081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 7.19911723680884e-16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_transient_steady_state_solution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{4.556584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877642in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877642in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356715in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356715in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835788in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835788in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314861in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314861in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793934in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793934in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273007in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273007in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752080in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752080in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231153in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231153in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710226in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710226in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189299in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189299in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668372in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668372in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273007in,y=4.269393in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.693182in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{4.693182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.693182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.640421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.966379in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{4.966379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{4.966379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.913617in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.239576in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{5.239576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.239576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.186814in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.512772in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{5.512772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.512772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.460011in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{5.785969in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{5.785969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{5.785969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.733208in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.059166in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{6.059166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.059166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.006404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.332363in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{6.332363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.332363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.279601in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.605559in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{6.605559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.605559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.552798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{6.878756in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{6.878756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{6.878756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.825995in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.151953in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{7.151953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{7.151953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=7.099191in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.425150in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{7.425150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{7.425150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=7.372388in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=6.059166in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877642in}{6.059166in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{6.345356in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{6.494012in}}%
\pgfpathlineto{\pgfqpoint{1.195776in}{6.612719in}}%
\pgfpathlineto{\pgfqpoint{1.259403in}{6.714882in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{6.806879in}}%
\pgfpathlineto{\pgfqpoint{1.375429in}{6.888950in}}%
\pgfpathlineto{\pgfqpoint{1.427827in}{6.961501in}}%
\pgfpathlineto{\pgfqpoint{1.476483in}{7.025062in}}%
\pgfpathlineto{\pgfqpoint{1.521396in}{7.080250in}}%
\pgfpathlineto{\pgfqpoint{1.566309in}{7.131896in}}%
\pgfpathlineto{\pgfqpoint{1.607480in}{7.175974in}}%
\pgfpathlineto{\pgfqpoint{1.648650in}{7.216796in}}%
\pgfpathlineto{\pgfqpoint{1.686078in}{7.250981in}}%
\pgfpathlineto{\pgfqpoint{1.723505in}{7.282296in}}%
\pgfpathlineto{\pgfqpoint{1.760933in}{7.310664in}}%
\pgfpathlineto{\pgfqpoint{1.794617in}{7.333619in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{7.354087in}}%
\pgfpathlineto{\pgfqpoint{1.861987in}{7.372028in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{7.387407in}}%
\pgfpathlineto{\pgfqpoint{1.929357in}{7.400195in}}%
\pgfpathlineto{\pgfqpoint{1.963042in}{7.410365in}}%
\pgfpathlineto{\pgfqpoint{1.992984in}{7.417192in}}%
\pgfpathlineto{\pgfqpoint{2.022926in}{7.421925in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{7.424557in}}%
\pgfpathlineto{\pgfqpoint{2.082810in}{7.425084in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{7.423504in}}%
\pgfpathlineto{\pgfqpoint{2.142694in}{7.419821in}}%
\pgfpathlineto{\pgfqpoint{2.172636in}{7.414040in}}%
\pgfpathlineto{\pgfqpoint{2.202578in}{7.406169in}}%
\pgfpathlineto{\pgfqpoint{2.232520in}{7.396222in}}%
\pgfpathlineto{\pgfqpoint{2.266205in}{7.382568in}}%
\pgfpathlineto{\pgfqpoint{2.299890in}{7.366331in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{7.347543in}}%
\pgfpathlineto{\pgfqpoint{2.367259in}{7.326241in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{7.302467in}}%
\pgfpathlineto{\pgfqpoint{2.438372in}{7.273208in}}%
\pgfpathlineto{\pgfqpoint{2.475799in}{7.241023in}}%
\pgfpathlineto{\pgfqpoint{2.513227in}{7.205992in}}%
\pgfpathlineto{\pgfqpoint{2.554397in}{7.164270in}}%
\pgfpathlineto{\pgfqpoint{2.595568in}{7.119327in}}%
\pgfpathlineto{\pgfqpoint{2.640481in}{7.066778in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{7.010734in}}%
\pgfpathlineto{\pgfqpoint{2.734050in}{6.946301in}}%
\pgfpathlineto{\pgfqpoint{2.782705in}{6.878257in}}%
\pgfpathlineto{\pgfqpoint{2.835104in}{6.801259in}}%
\pgfpathlineto{\pgfqpoint{2.891245in}{6.714882in}}%
\pgfpathlineto{\pgfqpoint{2.954872in}{6.612719in}}%
\pgfpathlineto{\pgfqpoint{3.025985in}{6.494012in}}%
\pgfpathlineto{\pgfqpoint{3.108325in}{6.351909in}}%
\pgfpathlineto{\pgfqpoint{3.216865in}{6.159654in}}%
\pgfpathlineto{\pgfqpoint{3.456402in}{5.733767in}}%
\pgfpathlineto{\pgfqpoint{3.538743in}{5.592672in}}%
\pgfpathlineto{\pgfqpoint{3.609855in}{5.475133in}}%
\pgfpathlineto{\pgfqpoint{3.673482in}{5.374239in}}%
\pgfpathlineto{\pgfqpoint{3.729623in}{5.289152in}}%
\pgfpathlineto{\pgfqpoint{3.782022in}{5.213494in}}%
\pgfpathlineto{\pgfqpoint{3.834420in}{5.141827in}}%
\pgfpathlineto{\pgfqpoint{3.883076in}{5.079151in}}%
\pgfpathlineto{\pgfqpoint{3.927989in}{5.024831in}}%
\pgfpathlineto{\pgfqpoint{3.972902in}{4.974099in}}%
\pgfpathlineto{\pgfqpoint{4.014073in}{4.930897in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{4.890984in}}%
\pgfpathlineto{\pgfqpoint{4.092671in}{4.857651in}}%
\pgfpathlineto{\pgfqpoint{4.130098in}{4.827213in}}%
\pgfpathlineto{\pgfqpoint{4.167526in}{4.799743in}}%
\pgfpathlineto{\pgfqpoint{4.201211in}{4.777612in}}%
\pgfpathlineto{\pgfqpoint{4.234895in}{4.757982in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{4.740891in}}%
\pgfpathlineto{\pgfqpoint{4.302265in}{4.726373in}}%
\pgfpathlineto{\pgfqpoint{4.335950in}{4.714455in}}%
\pgfpathlineto{\pgfqpoint{4.365892in}{4.706064in}}%
\pgfpathlineto{\pgfqpoint{4.395834in}{4.699760in}}%
\pgfpathlineto{\pgfqpoint{4.425776in}{4.695551in}}%
\pgfpathlineto{\pgfqpoint{4.455718in}{4.693445in}}%
\pgfpathlineto{\pgfqpoint{4.485660in}{4.693445in}}%
\pgfpathlineto{\pgfqpoint{4.515602in}{4.695551in}}%
\pgfpathlineto{\pgfqpoint{4.545544in}{4.699760in}}%
\pgfpathlineto{\pgfqpoint{4.575486in}{4.706064in}}%
\pgfpathlineto{\pgfqpoint{4.605428in}{4.714455in}}%
\pgfpathlineto{\pgfqpoint{4.639113in}{4.726373in}}%
\pgfpathlineto{\pgfqpoint{4.672798in}{4.740891in}}%
\pgfpathlineto{\pgfqpoint{4.706483in}{4.757982in}}%
\pgfpathlineto{\pgfqpoint{4.740168in}{4.777612in}}%
\pgfpathlineto{\pgfqpoint{4.773853in}{4.799743in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{4.824331in}}%
\pgfpathlineto{\pgfqpoint{4.844965in}{4.854476in}}%
\pgfpathlineto{\pgfqpoint{4.882392in}{4.887523in}}%
\pgfpathlineto{\pgfqpoint{4.919820in}{4.923392in}}%
\pgfpathlineto{\pgfqpoint{4.960990in}{4.966005in}}%
\pgfpathlineto{\pgfqpoint{5.002161in}{5.011805in}}%
\pgfpathlineto{\pgfqpoint{5.047074in}{5.065245in}}%
\pgfpathlineto{\pgfqpoint{5.091987in}{5.122132in}}%
\pgfpathlineto{\pgfqpoint{5.140643in}{5.187422in}}%
\pgfpathlineto{\pgfqpoint{5.193041in}{5.261695in}}%
\pgfpathlineto{\pgfqpoint{5.249183in}{5.345441in}}%
\pgfpathlineto{\pgfqpoint{5.309067in}{5.439022in}}%
\pgfpathlineto{\pgfqpoint{5.372694in}{5.542628in}}%
\pgfpathlineto{\pgfqpoint{5.443806in}{5.662642in}}%
\pgfpathlineto{\pgfqpoint{5.529890in}{5.812433in}}%
\pgfpathlineto{\pgfqpoint{5.653401in}{6.032347in}}%
\pgfpathlineto{\pgfqpoint{5.668372in}{6.059166in}}%
\pgfpathlineto{\pgfqpoint{5.668372in}{6.059166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{7.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907908in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{7.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{4.556584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{7.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620464in,y=7.356851in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165707in, y=7.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total density at initial time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676569in, y=7.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 2.2,  min = 2.0, \(\displaystyle L^1\) norm = 21.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{6.662940in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{6.662940in}{4.556584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902460in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.902460in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860606in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860606in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.818752in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.818752in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.776898in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.776898in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 180000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735044in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735044in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 240000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.693190in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.693190in,y=4.459362in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.297841in,y=4.269393in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{4.556584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.222352in, y=4.503822in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{4.932229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.222352in, y=4.879468in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{5.307875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.222352in, y=5.255113in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{5.683520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.222352in, y=5.630759in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{6.059166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277715in, y=6.006404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{6.434811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277715in, y=6.382050in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{6.810457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277715in, y=6.757695in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{7.186103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277715in, y=7.133341in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{7.561748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.364521in, y=7.508987in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.166797in,y=6.059166in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902476in}{6.599471in}}%
\pgfpathlineto{\pgfqpoint{6.903610in}{6.707574in}}%
\pgfpathlineto{\pgfqpoint{6.910796in}{6.807396in}}%
\pgfpathlineto{\pgfqpoint{6.914102in}{6.883109in}}%
\pgfpathlineto{\pgfqpoint{6.915922in}{6.980768in}}%
\pgfpathlineto{\pgfqpoint{6.916737in}{7.122492in}}%
\pgfpathlineto{\pgfqpoint{6.916785in}{7.264886in}}%
\pgfpathlineto{\pgfqpoint{6.917807in}{7.015527in}}%
\pgfpathlineto{\pgfqpoint{6.919723in}{6.928303in}}%
\pgfpathlineto{\pgfqpoint{6.924642in}{6.769503in}}%
\pgfpathlineto{\pgfqpoint{6.960173in}{5.471605in}}%
\pgfpathlineto{\pgfqpoint{6.979735in}{4.783570in}}%
\pgfpathlineto{\pgfqpoint{6.979815in}{4.784955in}}%
\pgfpathlineto{\pgfqpoint{6.979831in}{4.795863in}}%
\pgfpathlineto{\pgfqpoint{6.980885in}{4.764223in}}%
\pgfpathlineto{\pgfqpoint{6.980901in}{4.772885in}}%
\pgfpathlineto{\pgfqpoint{6.980917in}{4.775191in}}%
\pgfpathlineto{\pgfqpoint{6.981683in}{4.749135in}}%
\pgfpathlineto{\pgfqpoint{6.981907in}{4.759251in}}%
\pgfpathlineto{\pgfqpoint{6.983089in}{4.731614in}}%
\pgfpathlineto{\pgfqpoint{6.982194in}{4.768385in}}%
\pgfpathlineto{\pgfqpoint{6.983185in}{4.754021in}}%
\pgfpathlineto{\pgfqpoint{6.983919in}{4.757552in}}%
\pgfpathlineto{\pgfqpoint{6.983871in}{4.736134in}}%
\pgfpathlineto{\pgfqpoint{6.984175in}{4.747593in}}%
\pgfpathlineto{\pgfqpoint{6.984973in}{4.733696in}}%
\pgfpathlineto{\pgfqpoint{6.984350in}{4.760021in}}%
\pgfpathlineto{\pgfqpoint{6.985292in}{4.744018in}}%
\pgfpathlineto{\pgfqpoint{6.985819in}{4.754146in}}%
\pgfpathlineto{\pgfqpoint{6.985947in}{4.733894in}}%
\pgfpathlineto{\pgfqpoint{6.986394in}{4.750217in}}%
\pgfpathlineto{\pgfqpoint{6.986714in}{4.727541in}}%
\pgfpathlineto{\pgfqpoint{6.987225in}{4.754193in}}%
\pgfpathlineto{\pgfqpoint{6.987512in}{4.740639in}}%
\pgfpathlineto{\pgfqpoint{6.988598in}{4.753900in}}%
\pgfpathlineto{\pgfqpoint{6.988518in}{4.726097in}}%
\pgfpathlineto{\pgfqpoint{6.988614in}{4.741858in}}%
\pgfpathlineto{\pgfqpoint{6.989125in}{4.729994in}}%
\pgfpathlineto{\pgfqpoint{6.989205in}{4.752931in}}%
\pgfpathlineto{\pgfqpoint{6.989716in}{4.738694in}}%
\pgfpathlineto{\pgfqpoint{6.989876in}{4.754081in}}%
\pgfpathlineto{\pgfqpoint{6.990451in}{4.727729in}}%
\pgfpathlineto{\pgfqpoint{6.990818in}{4.738097in}}%
\pgfpathlineto{\pgfqpoint{6.990898in}{4.732340in}}%
\pgfpathlineto{\pgfqpoint{6.990882in}{4.743574in}}%
\pgfpathlineto{\pgfqpoint{6.990946in}{4.737637in}}%
\pgfpathlineto{\pgfqpoint{6.991057in}{4.749974in}}%
\pgfpathlineto{\pgfqpoint{6.991536in}{4.731326in}}%
\pgfpathlineto{\pgfqpoint{6.992063in}{4.747004in}}%
\pgfpathlineto{\pgfqpoint{6.992974in}{4.729179in}}%
\pgfpathlineto{\pgfqpoint{6.992399in}{4.758038in}}%
\pgfpathlineto{\pgfqpoint{6.993181in}{4.743008in}}%
\pgfpathlineto{\pgfqpoint{6.993341in}{4.727756in}}%
\pgfpathlineto{\pgfqpoint{6.994123in}{4.755409in}}%
\pgfpathlineto{\pgfqpoint{6.994299in}{4.735499in}}%
\pgfpathlineto{\pgfqpoint{6.995225in}{4.754959in}}%
\pgfpathlineto{\pgfqpoint{6.995002in}{4.728831in}}%
\pgfpathlineto{\pgfqpoint{6.995401in}{4.745612in}}%
\pgfpathlineto{\pgfqpoint{6.995832in}{4.759582in}}%
\pgfpathlineto{\pgfqpoint{6.996535in}{4.725722in}}%
\pgfpathlineto{\pgfqpoint{6.997509in}{4.758819in}}%
\pgfpathlineto{\pgfqpoint{6.997669in}{4.743931in}}%
\pgfpathlineto{\pgfqpoint{6.997796in}{4.727308in}}%
\pgfpathlineto{\pgfqpoint{6.998531in}{4.761571in}}%
\pgfpathlineto{\pgfqpoint{6.998786in}{4.740076in}}%
\pgfpathlineto{\pgfqpoint{6.999090in}{4.732282in}}%
\pgfpathlineto{\pgfqpoint{6.999920in}{4.755065in}}%
\pgfpathlineto{\pgfqpoint{6.999984in}{4.725975in}}%
\pgfpathlineto{\pgfqpoint{7.000192in}{4.756492in}}%
\pgfpathlineto{\pgfqpoint{7.001038in}{4.748927in}}%
\pgfpathlineto{\pgfqpoint{7.001230in}{4.728088in}}%
\pgfpathlineto{\pgfqpoint{7.001453in}{4.754898in}}%
\pgfpathlineto{\pgfqpoint{7.002124in}{4.747909in}}%
\pgfpathlineto{\pgfqpoint{7.002603in}{4.758877in}}%
\pgfpathlineto{\pgfqpoint{7.002379in}{4.727203in}}%
\pgfpathlineto{\pgfqpoint{7.003210in}{4.735874in}}%
\pgfpathlineto{\pgfqpoint{7.004328in}{4.756281in}}%
\pgfpathlineto{\pgfqpoint{7.003721in}{4.727599in}}%
\pgfpathlineto{\pgfqpoint{7.004344in}{4.744844in}}%
\pgfpathlineto{\pgfqpoint{7.004551in}{4.732478in}}%
\pgfpathlineto{\pgfqpoint{7.004376in}{4.753036in}}%
\pgfpathlineto{\pgfqpoint{7.005046in}{4.744173in}}%
\pgfpathlineto{\pgfqpoint{7.005062in}{4.760288in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.734044in}}%
\pgfpathlineto{\pgfqpoint{7.006148in}{4.742479in}}%
\pgfpathlineto{\pgfqpoint{7.006196in}{4.753932in}}%
\pgfpathlineto{\pgfqpoint{7.006404in}{4.731821in}}%
\pgfpathlineto{\pgfqpoint{7.006915in}{4.740687in}}%
\pgfpathlineto{\pgfqpoint{7.007761in}{4.729319in}}%
\pgfpathlineto{\pgfqpoint{7.007394in}{4.760150in}}%
\pgfpathlineto{\pgfqpoint{7.007969in}{4.753992in}}%
\pgfpathlineto{\pgfqpoint{7.009039in}{4.759837in}}%
\pgfpathlineto{\pgfqpoint{7.008064in}{4.730362in}}%
\pgfpathlineto{\pgfqpoint{7.009055in}{4.749485in}}%
\pgfpathlineto{\pgfqpoint{7.009422in}{4.765261in}}%
\pgfpathlineto{\pgfqpoint{7.009230in}{4.732444in}}%
\pgfpathlineto{\pgfqpoint{7.010093in}{4.743600in}}%
\pgfpathlineto{\pgfqpoint{7.010795in}{4.735132in}}%
\pgfpathlineto{\pgfqpoint{7.010140in}{4.758722in}}%
\pgfpathlineto{\pgfqpoint{7.011147in}{4.740147in}}%
\pgfpathlineto{\pgfqpoint{7.011418in}{4.756010in}}%
\pgfpathlineto{\pgfqpoint{7.011306in}{4.728767in}}%
\pgfpathlineto{\pgfqpoint{7.012264in}{4.748461in}}%
\pgfpathlineto{\pgfqpoint{7.013223in}{4.757384in}}%
\pgfpathlineto{\pgfqpoint{7.012823in}{4.729429in}}%
\pgfpathlineto{\pgfqpoint{7.013366in}{4.749441in}}%
\pgfpathlineto{\pgfqpoint{7.013494in}{4.759100in}}%
\pgfpathlineto{\pgfqpoint{7.014101in}{4.735180in}}%
\pgfpathlineto{\pgfqpoint{7.014324in}{4.748395in}}%
\pgfpathlineto{\pgfqpoint{7.014516in}{4.734879in}}%
\pgfpathlineto{\pgfqpoint{7.015283in}{4.761736in}}%
\pgfpathlineto{\pgfqpoint{7.015410in}{4.761271in}}%
\pgfpathlineto{\pgfqpoint{7.016065in}{4.734404in}}%
\pgfpathlineto{\pgfqpoint{7.016560in}{4.742171in}}%
\pgfpathlineto{\pgfqpoint{7.016608in}{4.760728in}}%
\pgfpathlineto{\pgfqpoint{7.016895in}{4.733177in}}%
\pgfpathlineto{\pgfqpoint{7.017678in}{4.745928in}}%
\pgfpathlineto{\pgfqpoint{7.018397in}{4.760273in}}%
\pgfpathlineto{\pgfqpoint{7.018029in}{4.739254in}}%
\pgfpathlineto{\pgfqpoint{7.018780in}{4.746320in}}%
\pgfpathlineto{\pgfqpoint{7.019115in}{4.764051in}}%
\pgfpathlineto{\pgfqpoint{7.019850in}{4.739211in}}%
\pgfpathlineto{\pgfqpoint{7.019977in}{4.766040in}}%
\pgfpathlineto{\pgfqpoint{7.020121in}{4.737413in}}%
\pgfpathlineto{\pgfqpoint{7.020968in}{4.756181in}}%
\pgfpathlineto{\pgfqpoint{7.021175in}{4.761692in}}%
\pgfpathlineto{\pgfqpoint{7.021079in}{4.737954in}}%
\pgfpathlineto{\pgfqpoint{7.022053in}{4.758329in}}%
\pgfpathlineto{\pgfqpoint{7.022692in}{4.735153in}}%
\pgfpathlineto{\pgfqpoint{7.023091in}{4.766666in}}%
\pgfpathlineto{\pgfqpoint{7.023155in}{4.754647in}}%
\pgfpathlineto{\pgfqpoint{7.023507in}{4.764802in}}%
\pgfpathlineto{\pgfqpoint{7.023267in}{4.740305in}}%
\pgfpathlineto{\pgfqpoint{7.024241in}{4.752275in}}%
\pgfpathlineto{\pgfqpoint{7.024832in}{4.736673in}}%
\pgfpathlineto{\pgfqpoint{7.024625in}{4.763276in}}%
\pgfpathlineto{\pgfqpoint{7.025295in}{4.739196in}}%
\pgfpathlineto{\pgfqpoint{7.025599in}{4.770822in}}%
\pgfpathlineto{\pgfqpoint{7.026413in}{4.746907in}}%
\pgfpathlineto{\pgfqpoint{7.026589in}{4.765581in}}%
\pgfpathlineto{\pgfqpoint{7.026876in}{4.736935in}}%
\pgfpathlineto{\pgfqpoint{7.027563in}{4.759747in}}%
\pgfpathlineto{\pgfqpoint{7.027707in}{4.743222in}}%
\pgfpathlineto{\pgfqpoint{7.028138in}{4.765349in}}%
\pgfpathlineto{\pgfqpoint{7.028665in}{4.760109in}}%
\pgfpathlineto{\pgfqpoint{7.029335in}{4.740441in}}%
\pgfpathlineto{\pgfqpoint{7.029447in}{4.767334in}}%
\pgfpathlineto{\pgfqpoint{7.029783in}{4.756064in}}%
\pgfpathlineto{\pgfqpoint{7.029878in}{4.763029in}}%
\pgfpathlineto{\pgfqpoint{7.029846in}{4.747611in}}%
\pgfpathlineto{\pgfqpoint{7.030629in}{4.750213in}}%
\pgfpathlineto{\pgfqpoint{7.030645in}{4.739772in}}%
\pgfpathlineto{\pgfqpoint{7.031587in}{4.767035in}}%
\pgfpathlineto{\pgfqpoint{7.031715in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{7.032737in}{4.770285in}}%
\pgfpathlineto{\pgfqpoint{7.032274in}{4.743503in}}%
\pgfpathlineto{\pgfqpoint{7.032817in}{4.760121in}}%
\pgfpathlineto{\pgfqpoint{7.033408in}{4.744732in}}%
\pgfpathlineto{\pgfqpoint{7.033471in}{4.768548in}}%
\pgfpathlineto{\pgfqpoint{7.033919in}{4.752707in}}%
\pgfpathlineto{\pgfqpoint{7.034126in}{4.771417in}}%
\pgfpathlineto{\pgfqpoint{7.034046in}{4.743802in}}%
\pgfpathlineto{\pgfqpoint{7.035036in}{4.761610in}}%
\pgfpathlineto{\pgfqpoint{7.035995in}{4.745123in}}%
\pgfpathlineto{\pgfqpoint{7.035947in}{4.769231in}}%
\pgfpathlineto{\pgfqpoint{7.036154in}{4.751307in}}%
\pgfpathlineto{\pgfqpoint{7.037001in}{4.765977in}}%
\pgfpathlineto{\pgfqpoint{7.036346in}{4.740942in}}%
\pgfpathlineto{\pgfqpoint{7.037320in}{4.756230in}}%
\pgfpathlineto{\pgfqpoint{7.038406in}{4.746953in}}%
\pgfpathlineto{\pgfqpoint{7.037384in}{4.768725in}}%
\pgfpathlineto{\pgfqpoint{7.038422in}{4.754377in}}%
\pgfpathlineto{\pgfqpoint{7.038965in}{4.770201in}}%
\pgfpathlineto{\pgfqpoint{7.039316in}{4.749321in}}%
\pgfpathlineto{\pgfqpoint{7.039444in}{4.756486in}}%
\pgfpathlineto{\pgfqpoint{7.039460in}{4.741915in}}%
\pgfpathlineto{\pgfqpoint{7.040019in}{4.769830in}}%
\pgfpathlineto{\pgfqpoint{7.040546in}{4.758902in}}%
\pgfpathlineto{\pgfqpoint{7.040642in}{4.745660in}}%
\pgfpathlineto{\pgfqpoint{7.041025in}{4.768223in}}%
\pgfpathlineto{\pgfqpoint{7.041664in}{4.753358in}}%
\pgfpathlineto{\pgfqpoint{7.042143in}{4.769074in}}%
\pgfpathlineto{\pgfqpoint{7.041807in}{4.747673in}}%
\pgfpathlineto{\pgfqpoint{7.042749in}{4.765931in}}%
\pgfpathlineto{\pgfqpoint{7.042845in}{4.745994in}}%
\pgfpathlineto{\pgfqpoint{7.042829in}{4.769515in}}%
\pgfpathlineto{\pgfqpoint{7.043867in}{4.757773in}}%
\pgfpathlineto{\pgfqpoint{7.044762in}{4.769640in}}%
\pgfpathlineto{\pgfqpoint{7.044203in}{4.747907in}}%
\pgfpathlineto{\pgfqpoint{7.044969in}{4.758976in}}%
\pgfpathlineto{\pgfqpoint{7.045305in}{4.740148in}}%
\pgfpathlineto{\pgfqpoint{7.045512in}{4.767998in}}%
\pgfpathlineto{\pgfqpoint{7.046071in}{4.765190in}}%
\pgfpathlineto{\pgfqpoint{7.046534in}{4.746835in}}%
\pgfpathlineto{\pgfqpoint{7.046167in}{4.772749in}}%
\pgfpathlineto{\pgfqpoint{7.047189in}{4.754006in}}%
\pgfpathlineto{\pgfqpoint{7.048019in}{4.768575in}}%
\pgfpathlineto{\pgfqpoint{7.047700in}{4.746415in}}%
\pgfpathlineto{\pgfqpoint{7.048307in}{4.759342in}}%
\pgfpathlineto{\pgfqpoint{7.048482in}{4.772457in}}%
\pgfpathlineto{\pgfqpoint{7.049361in}{4.747716in}}%
\pgfpathlineto{\pgfqpoint{7.049425in}{4.762578in}}%
\pgfpathlineto{\pgfqpoint{7.049632in}{4.773617in}}%
\pgfpathlineto{\pgfqpoint{7.049856in}{4.751096in}}%
\pgfpathlineto{\pgfqpoint{7.050287in}{4.759812in}}%
\pgfpathlineto{\pgfqpoint{7.050463in}{4.751126in}}%
\pgfpathlineto{\pgfqpoint{7.050479in}{4.770929in}}%
\pgfpathlineto{\pgfqpoint{7.051357in}{4.769577in}}%
\pgfpathlineto{\pgfqpoint{7.051373in}{4.774152in}}%
\pgfpathlineto{\pgfqpoint{7.052044in}{4.746721in}}%
\pgfpathlineto{\pgfqpoint{7.052411in}{4.755812in}}%
\pgfpathlineto{\pgfqpoint{7.052427in}{4.745448in}}%
\pgfpathlineto{\pgfqpoint{7.052794in}{4.771060in}}%
\pgfpathlineto{\pgfqpoint{7.053513in}{4.752311in}}%
\pgfpathlineto{\pgfqpoint{7.053800in}{4.773812in}}%
\pgfpathlineto{\pgfqpoint{7.054183in}{4.746271in}}%
\pgfpathlineto{\pgfqpoint{7.054615in}{4.765196in}}%
\pgfpathlineto{\pgfqpoint{7.055573in}{4.750572in}}%
\pgfpathlineto{\pgfqpoint{7.054742in}{4.769097in}}%
\pgfpathlineto{\pgfqpoint{7.055716in}{4.757599in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{4.771068in}}%
\pgfpathlineto{\pgfqpoint{7.056275in}{4.754520in}}%
\pgfpathlineto{\pgfqpoint{7.056818in}{4.769705in}}%
\pgfpathlineto{\pgfqpoint{7.057170in}{4.753835in}}%
\pgfpathlineto{\pgfqpoint{7.057601in}{4.774484in}}%
\pgfpathlineto{\pgfqpoint{7.057936in}{4.754170in}}%
\pgfpathlineto{\pgfqpoint{7.058527in}{4.774892in}}%
\pgfpathlineto{\pgfqpoint{7.058495in}{4.751006in}}%
\pgfpathlineto{\pgfqpoint{7.059054in}{4.761231in}}%
\pgfpathlineto{\pgfqpoint{7.059262in}{4.758048in}}%
\pgfpathlineto{\pgfqpoint{7.059150in}{4.773976in}}%
\pgfpathlineto{\pgfqpoint{7.060140in}{4.759964in}}%
\pgfpathlineto{\pgfqpoint{7.061018in}{4.775754in}}%
\pgfpathlineto{\pgfqpoint{7.060571in}{4.752817in}}%
\pgfpathlineto{\pgfqpoint{7.061258in}{4.765479in}}%
\pgfpathlineto{\pgfqpoint{7.061881in}{4.775199in}}%
\pgfpathlineto{\pgfqpoint{7.062008in}{4.754564in}}%
\pgfpathlineto{\pgfqpoint{7.062328in}{4.762370in}}%
\pgfpathlineto{\pgfqpoint{7.062583in}{4.755374in}}%
\pgfpathlineto{\pgfqpoint{7.062727in}{4.777839in}}%
\pgfpathlineto{\pgfqpoint{7.063398in}{4.767142in}}%
\pgfpathlineto{\pgfqpoint{7.063541in}{4.778773in}}%
\pgfpathlineto{\pgfqpoint{7.063749in}{4.751454in}}%
\pgfpathlineto{\pgfqpoint{7.064372in}{4.763823in}}%
\pgfpathlineto{\pgfqpoint{7.064979in}{4.755719in}}%
\pgfpathlineto{\pgfqpoint{7.065010in}{4.778134in}}%
\pgfpathlineto{\pgfqpoint{7.065474in}{4.763946in}}%
\pgfpathlineto{\pgfqpoint{7.065937in}{4.781734in}}%
\pgfpathlineto{\pgfqpoint{7.065761in}{4.754754in}}%
\pgfpathlineto{\pgfqpoint{7.066591in}{4.768597in}}%
\pgfpathlineto{\pgfqpoint{7.067454in}{4.756980in}}%
\pgfpathlineto{\pgfqpoint{7.067230in}{4.779697in}}%
\pgfpathlineto{\pgfqpoint{7.067693in}{4.769676in}}%
\pgfpathlineto{\pgfqpoint{7.068093in}{4.777292in}}%
\pgfpathlineto{\pgfqpoint{7.068444in}{4.754794in}}%
\pgfpathlineto{\pgfqpoint{7.068795in}{4.770314in}}%
\pgfpathlineto{\pgfqpoint{7.069881in}{4.758750in}}%
\pgfpathlineto{\pgfqpoint{7.069242in}{4.778479in}}%
\pgfpathlineto{\pgfqpoint{7.069913in}{4.768355in}}%
\pgfpathlineto{\pgfqpoint{7.069929in}{4.768388in}}%
\pgfpathlineto{\pgfqpoint{7.070440in}{4.754808in}}%
\pgfpathlineto{\pgfqpoint{7.070169in}{4.779499in}}%
\pgfpathlineto{\pgfqpoint{7.071047in}{4.766181in}}%
\pgfpathlineto{\pgfqpoint{7.071893in}{4.779879in}}%
\pgfpathlineto{\pgfqpoint{7.071366in}{4.759056in}}%
\pgfpathlineto{\pgfqpoint{7.072149in}{4.767519in}}%
\pgfpathlineto{\pgfqpoint{7.072660in}{4.756226in}}%
\pgfpathlineto{\pgfqpoint{7.072740in}{4.782421in}}%
\pgfpathlineto{\pgfqpoint{7.073235in}{4.771797in}}%
\pgfpathlineto{\pgfqpoint{7.073283in}{4.780595in}}%
\pgfpathlineto{\pgfqpoint{7.073442in}{4.760218in}}%
\pgfpathlineto{\pgfqpoint{7.074241in}{4.775138in}}%
\pgfpathlineto{\pgfqpoint{7.074720in}{4.760833in}}%
\pgfpathlineto{\pgfqpoint{7.075103in}{4.783801in}}%
\pgfpathlineto{\pgfqpoint{7.075343in}{4.771990in}}%
\pgfpathlineto{\pgfqpoint{7.075518in}{4.783272in}}%
\pgfpathlineto{\pgfqpoint{7.075838in}{4.758439in}}%
\pgfpathlineto{\pgfqpoint{7.076476in}{4.774881in}}%
\pgfpathlineto{\pgfqpoint{7.076492in}{4.761748in}}%
\pgfpathlineto{\pgfqpoint{7.077355in}{4.784197in}}%
\pgfpathlineto{\pgfqpoint{7.077578in}{4.774643in}}%
\pgfpathlineto{\pgfqpoint{7.078073in}{4.783999in}}%
\pgfpathlineto{\pgfqpoint{7.078345in}{4.762250in}}%
\pgfpathlineto{\pgfqpoint{7.078664in}{4.775095in}}%
\pgfpathlineto{\pgfqpoint{7.078696in}{4.759676in}}%
\pgfpathlineto{\pgfqpoint{7.079271in}{4.788924in}}%
\pgfpathlineto{\pgfqpoint{7.079766in}{4.769536in}}%
\pgfpathlineto{\pgfqpoint{7.080149in}{4.786610in}}%
\pgfpathlineto{\pgfqpoint{7.080437in}{4.762993in}}%
\pgfpathlineto{\pgfqpoint{7.080884in}{4.781260in}}%
\pgfpathlineto{\pgfqpoint{7.082002in}{4.762933in}}%
\pgfpathlineto{\pgfqpoint{7.081858in}{4.782457in}}%
\pgfpathlineto{\pgfqpoint{7.082018in}{4.775850in}}%
\pgfpathlineto{\pgfqpoint{7.082577in}{4.782109in}}%
\pgfpathlineto{\pgfqpoint{7.082385in}{4.767144in}}%
\pgfpathlineto{\pgfqpoint{7.082672in}{4.779006in}}%
\pgfpathlineto{\pgfqpoint{7.082976in}{4.766092in}}%
\pgfpathlineto{\pgfqpoint{7.083407in}{4.784216in}}%
\pgfpathlineto{\pgfqpoint{7.083774in}{4.783607in}}%
\pgfpathlineto{\pgfqpoint{7.084605in}{4.763652in}}%
\pgfpathlineto{\pgfqpoint{7.084764in}{4.787827in}}%
\pgfpathlineto{\pgfqpoint{7.084876in}{4.781093in}}%
\pgfpathlineto{\pgfqpoint{7.084892in}{4.785216in}}%
\pgfpathlineto{\pgfqpoint{7.085164in}{4.766039in}}%
\pgfpathlineto{\pgfqpoint{7.085962in}{4.775542in}}%
\pgfpathlineto{\pgfqpoint{7.086649in}{4.768540in}}%
\pgfpathlineto{\pgfqpoint{7.086521in}{4.785161in}}%
\pgfpathlineto{\pgfqpoint{7.086936in}{4.775407in}}%
\pgfpathlineto{\pgfqpoint{7.086952in}{4.787756in}}%
\pgfpathlineto{\pgfqpoint{7.087974in}{4.767567in}}%
\pgfpathlineto{\pgfqpoint{7.088038in}{4.779317in}}%
\pgfpathlineto{\pgfqpoint{7.088964in}{4.768413in}}%
\pgfpathlineto{\pgfqpoint{7.088868in}{4.787178in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{4.774750in}}%
\pgfpathlineto{\pgfqpoint{7.089747in}{4.786949in}}%
\pgfpathlineto{\pgfqpoint{7.089667in}{4.770682in}}%
\pgfpathlineto{\pgfqpoint{7.090274in}{4.778945in}}%
\pgfpathlineto{\pgfqpoint{7.090769in}{4.768007in}}%
\pgfpathlineto{\pgfqpoint{7.090785in}{4.790458in}}%
\pgfpathlineto{\pgfqpoint{7.091360in}{4.784396in}}%
\pgfpathlineto{\pgfqpoint{7.091775in}{4.768253in}}%
\pgfpathlineto{\pgfqpoint{7.092078in}{4.788829in}}%
\pgfpathlineto{\pgfqpoint{7.092142in}{4.787539in}}%
\pgfpathlineto{\pgfqpoint{7.092158in}{4.788315in}}%
\pgfpathlineto{\pgfqpoint{7.092174in}{4.767689in}}%
\pgfpathlineto{\pgfqpoint{7.093020in}{4.784172in}}%
\pgfpathlineto{\pgfqpoint{7.093036in}{4.769078in}}%
\pgfpathlineto{\pgfqpoint{7.093579in}{4.789822in}}%
\pgfpathlineto{\pgfqpoint{7.094122in}{4.782514in}}%
\pgfpathlineto{\pgfqpoint{7.094953in}{4.771493in}}%
\pgfpathlineto{\pgfqpoint{7.094410in}{4.792524in}}%
\pgfpathlineto{\pgfqpoint{7.095240in}{4.779121in}}%
\pgfpathlineto{\pgfqpoint{7.096262in}{4.792787in}}%
\pgfpathlineto{\pgfqpoint{7.096023in}{4.772192in}}%
\pgfpathlineto{\pgfqpoint{7.096326in}{4.777241in}}%
\pgfpathlineto{\pgfqpoint{7.096342in}{4.773880in}}%
\pgfpathlineto{\pgfqpoint{7.096821in}{4.790906in}}%
\pgfpathlineto{\pgfqpoint{7.097364in}{4.785445in}}%
\pgfpathlineto{\pgfqpoint{7.097396in}{4.793116in}}%
\pgfpathlineto{\pgfqpoint{7.097460in}{4.772075in}}%
\pgfpathlineto{\pgfqpoint{7.098482in}{4.787894in}}%
\pgfpathlineto{\pgfqpoint{7.099488in}{4.775692in}}%
\pgfpathlineto{\pgfqpoint{7.098562in}{4.792908in}}%
\pgfpathlineto{\pgfqpoint{7.099632in}{4.778170in}}%
\pgfpathlineto{\pgfqpoint{7.100366in}{4.793265in}}%
\pgfpathlineto{\pgfqpoint{7.100574in}{4.777949in}}%
\pgfpathlineto{\pgfqpoint{7.100733in}{4.779661in}}%
\pgfpathlineto{\pgfqpoint{7.101005in}{4.777230in}}%
\pgfpathlineto{\pgfqpoint{7.101883in}{4.792241in}}%
\pgfpathlineto{\pgfqpoint{7.102203in}{4.774741in}}%
\pgfpathlineto{\pgfqpoint{7.102634in}{4.794846in}}%
\pgfpathlineto{\pgfqpoint{7.103001in}{4.787215in}}%
\pgfpathlineto{\pgfqpoint{7.104023in}{4.773525in}}%
\pgfpathlineto{\pgfqpoint{7.104119in}{4.794910in}}%
\pgfpathlineto{\pgfqpoint{7.104390in}{4.778628in}}%
\pgfpathlineto{\pgfqpoint{7.104965in}{4.795212in}}%
\pgfpathlineto{\pgfqpoint{7.105269in}{4.785959in}}%
\pgfpathlineto{\pgfqpoint{7.106019in}{4.778749in}}%
\pgfpathlineto{\pgfqpoint{7.105349in}{4.796032in}}%
\pgfpathlineto{\pgfqpoint{7.106355in}{4.786410in}}%
\pgfpathlineto{\pgfqpoint{7.106945in}{4.798594in}}%
\pgfpathlineto{\pgfqpoint{7.106434in}{4.779081in}}%
\pgfpathlineto{\pgfqpoint{7.107457in}{4.788192in}}%
\pgfpathlineto{\pgfqpoint{7.107824in}{4.779343in}}%
\pgfpathlineto{\pgfqpoint{7.108063in}{4.796451in}}%
\pgfpathlineto{\pgfqpoint{7.108463in}{4.786559in}}%
\pgfpathlineto{\pgfqpoint{7.108990in}{4.799655in}}%
\pgfpathlineto{\pgfqpoint{7.108766in}{4.779409in}}%
\pgfpathlineto{\pgfqpoint{7.109564in}{4.789871in}}%
\pgfpathlineto{\pgfqpoint{7.109580in}{4.789795in}}%
\pgfpathlineto{\pgfqpoint{7.109596in}{4.794625in}}%
\pgfpathlineto{\pgfqpoint{7.110299in}{4.797483in}}%
\pgfpathlineto{\pgfqpoint{7.110012in}{4.777281in}}%
\pgfpathlineto{\pgfqpoint{7.110666in}{4.791823in}}%
\pgfpathlineto{\pgfqpoint{7.110810in}{4.781599in}}%
\pgfpathlineto{\pgfqpoint{7.111752in}{4.799078in}}%
\pgfpathlineto{\pgfqpoint{7.111768in}{4.790927in}}%
\pgfpathlineto{\pgfqpoint{7.112167in}{4.802432in}}%
\pgfpathlineto{\pgfqpoint{7.112487in}{4.784134in}}%
\pgfpathlineto{\pgfqpoint{7.112822in}{4.790732in}}%
\pgfpathlineto{\pgfqpoint{7.113157in}{4.782233in}}%
\pgfpathlineto{\pgfqpoint{7.113349in}{4.798246in}}%
\pgfpathlineto{\pgfqpoint{7.113924in}{4.783624in}}%
\pgfpathlineto{\pgfqpoint{7.114227in}{4.801840in}}%
\pgfpathlineto{\pgfqpoint{7.114483in}{4.782931in}}%
\pgfpathlineto{\pgfqpoint{7.115058in}{4.795966in}}%
\pgfpathlineto{\pgfqpoint{7.115856in}{4.784629in}}%
\pgfpathlineto{\pgfqpoint{7.115409in}{4.799389in}}%
\pgfpathlineto{\pgfqpoint{7.116176in}{4.791879in}}%
\pgfpathlineto{\pgfqpoint{7.116208in}{4.799949in}}%
\pgfpathlineto{\pgfqpoint{7.116367in}{4.782656in}}%
\pgfpathlineto{\pgfqpoint{7.117262in}{4.792636in}}%
\pgfpathlineto{\pgfqpoint{7.118092in}{4.784609in}}%
\pgfpathlineto{\pgfqpoint{7.117373in}{4.801652in}}%
\pgfpathlineto{\pgfqpoint{7.118331in}{4.789136in}}%
\pgfpathlineto{\pgfqpoint{7.119098in}{4.802924in}}%
\pgfpathlineto{\pgfqpoint{7.118619in}{4.786961in}}%
\pgfpathlineto{\pgfqpoint{7.119449in}{4.794160in}}%
\pgfpathlineto{\pgfqpoint{7.119865in}{4.802880in}}%
\pgfpathlineto{\pgfqpoint{7.119593in}{4.787757in}}%
\pgfpathlineto{\pgfqpoint{7.120551in}{4.794772in}}%
\pgfpathlineto{\pgfqpoint{7.121094in}{4.788797in}}%
\pgfpathlineto{\pgfqpoint{7.120727in}{4.805195in}}%
\pgfpathlineto{\pgfqpoint{7.121573in}{4.796974in}}%
\pgfpathlineto{\pgfqpoint{7.121653in}{4.803101in}}%
\pgfpathlineto{\pgfqpoint{7.122308in}{4.787677in}}%
\pgfpathlineto{\pgfqpoint{7.122675in}{4.798506in}}%
\pgfpathlineto{\pgfqpoint{7.123090in}{4.803213in}}%
\pgfpathlineto{\pgfqpoint{7.122947in}{4.788583in}}%
\pgfpathlineto{\pgfqpoint{7.123537in}{4.797514in}}%
\pgfpathlineto{\pgfqpoint{7.123969in}{4.788320in}}%
\pgfpathlineto{\pgfqpoint{7.124240in}{4.805755in}}%
\pgfpathlineto{\pgfqpoint{7.124639in}{4.792408in}}%
\pgfpathlineto{\pgfqpoint{7.125086in}{4.809183in}}%
\pgfpathlineto{\pgfqpoint{7.125693in}{4.791236in}}%
\pgfpathlineto{\pgfqpoint{7.125757in}{4.798152in}}%
\pgfpathlineto{\pgfqpoint{7.125789in}{4.791734in}}%
\pgfpathlineto{\pgfqpoint{7.126651in}{4.807829in}}%
\pgfpathlineto{\pgfqpoint{7.126859in}{4.795465in}}%
\pgfpathlineto{\pgfqpoint{7.127849in}{4.806513in}}%
\pgfpathlineto{\pgfqpoint{7.127115in}{4.792936in}}%
\pgfpathlineto{\pgfqpoint{7.127977in}{4.801363in}}%
\pgfpathlineto{\pgfqpoint{7.128200in}{4.804912in}}%
\pgfpathlineto{\pgfqpoint{7.128232in}{4.793374in}}%
\pgfpathlineto{\pgfqpoint{7.128424in}{4.796743in}}%
\pgfpathlineto{\pgfqpoint{7.128951in}{4.791327in}}%
\pgfpathlineto{\pgfqpoint{7.128743in}{4.805402in}}%
\pgfpathlineto{\pgfqpoint{7.129494in}{4.800003in}}%
\pgfpathlineto{\pgfqpoint{7.129510in}{4.808398in}}%
\pgfpathlineto{\pgfqpoint{7.130292in}{4.794416in}}%
\pgfpathlineto{\pgfqpoint{7.130596in}{4.798097in}}%
\pgfpathlineto{\pgfqpoint{7.131075in}{4.808004in}}%
\pgfpathlineto{\pgfqpoint{7.131330in}{4.795424in}}%
\pgfpathlineto{\pgfqpoint{7.131714in}{4.801187in}}%
\pgfpathlineto{\pgfqpoint{7.132001in}{4.795003in}}%
\pgfpathlineto{\pgfqpoint{7.132672in}{4.812366in}}%
\pgfpathlineto{\pgfqpoint{7.132800in}{4.807479in}}%
\pgfpathlineto{\pgfqpoint{7.133071in}{4.794798in}}%
\pgfpathlineto{\pgfqpoint{7.132927in}{4.808480in}}%
\pgfpathlineto{\pgfqpoint{7.133885in}{4.805558in}}%
\pgfpathlineto{\pgfqpoint{7.133901in}{4.808191in}}%
\pgfpathlineto{\pgfqpoint{7.134892in}{4.795194in}}%
\pgfpathlineto{\pgfqpoint{7.134987in}{4.807117in}}%
\pgfpathlineto{\pgfqpoint{7.135929in}{4.794882in}}%
\pgfpathlineto{\pgfqpoint{7.135850in}{4.811109in}}%
\pgfpathlineto{\pgfqpoint{7.136105in}{4.803334in}}%
\pgfpathlineto{\pgfqpoint{7.136185in}{4.812851in}}%
\pgfpathlineto{\pgfqpoint{7.137127in}{4.797980in}}%
\pgfpathlineto{\pgfqpoint{7.137223in}{4.804921in}}%
\pgfpathlineto{\pgfqpoint{7.137782in}{4.798034in}}%
\pgfpathlineto{\pgfqpoint{7.138181in}{4.813213in}}%
\pgfpathlineto{\pgfqpoint{7.138325in}{4.805871in}}%
\pgfpathlineto{\pgfqpoint{7.138836in}{4.811515in}}%
\pgfpathlineto{\pgfqpoint{7.138852in}{4.796521in}}%
\pgfpathlineto{\pgfqpoint{7.139299in}{4.805157in}}%
\pgfpathlineto{\pgfqpoint{7.139778in}{4.798911in}}%
\pgfpathlineto{\pgfqpoint{7.139826in}{4.812368in}}%
\pgfpathlineto{\pgfqpoint{7.140401in}{4.805778in}}%
\pgfpathlineto{\pgfqpoint{7.141151in}{4.799325in}}%
\pgfpathlineto{\pgfqpoint{7.141503in}{4.813821in}}%
\pgfpathlineto{\pgfqpoint{7.142605in}{4.800272in}}%
\pgfpathlineto{\pgfqpoint{7.143483in}{4.816145in}}%
\pgfpathlineto{\pgfqpoint{7.143722in}{4.807176in}}%
\pgfpathlineto{\pgfqpoint{7.144409in}{4.816311in}}%
\pgfpathlineto{\pgfqpoint{7.144233in}{4.802111in}}%
\pgfpathlineto{\pgfqpoint{7.144824in}{4.811073in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{4.801205in}}%
\pgfpathlineto{\pgfqpoint{7.145846in}{4.816786in}}%
\pgfpathlineto{\pgfqpoint{7.145942in}{4.806606in}}%
\pgfpathlineto{\pgfqpoint{7.146820in}{4.818485in}}%
\pgfpathlineto{\pgfqpoint{7.146852in}{4.800802in}}%
\pgfpathlineto{\pgfqpoint{7.147060in}{4.810749in}}%
\pgfpathlineto{\pgfqpoint{7.147411in}{4.803083in}}%
\pgfpathlineto{\pgfqpoint{7.147779in}{4.817089in}}%
\pgfpathlineto{\pgfqpoint{7.148162in}{4.810118in}}%
\pgfpathlineto{\pgfqpoint{7.148769in}{4.819347in}}%
\pgfpathlineto{\pgfqpoint{7.148354in}{4.801818in}}%
\pgfpathlineto{\pgfqpoint{7.149264in}{4.809984in}}%
\pgfpathlineto{\pgfqpoint{7.149583in}{4.815954in}}%
\pgfpathlineto{\pgfqpoint{7.149455in}{4.805776in}}%
\pgfpathlineto{\pgfqpoint{7.150366in}{4.812897in}}%
\pgfpathlineto{\pgfqpoint{7.151148in}{4.806108in}}%
\pgfpathlineto{\pgfqpoint{7.151132in}{4.820988in}}%
\pgfpathlineto{\pgfqpoint{7.151467in}{4.806375in}}%
\pgfpathlineto{\pgfqpoint{7.151899in}{4.819588in}}%
\pgfpathlineto{\pgfqpoint{7.152298in}{4.804556in}}%
\pgfpathlineto{\pgfqpoint{7.152585in}{4.809465in}}%
\pgfpathlineto{\pgfqpoint{7.153112in}{4.818138in}}%
\pgfpathlineto{\pgfqpoint{7.152857in}{4.806165in}}%
\pgfpathlineto{\pgfqpoint{7.153703in}{4.815243in}}%
\pgfpathlineto{\pgfqpoint{7.154007in}{4.806116in}}%
\pgfpathlineto{\pgfqpoint{7.154198in}{4.818887in}}%
\pgfpathlineto{\pgfqpoint{7.154837in}{4.810909in}}%
\pgfpathlineto{\pgfqpoint{7.155013in}{4.822099in}}%
\pgfpathlineto{\pgfqpoint{7.155667in}{4.805560in}}%
\pgfpathlineto{\pgfqpoint{7.155923in}{4.816651in}}%
\pgfpathlineto{\pgfqpoint{7.156226in}{4.808393in}}%
\pgfpathlineto{\pgfqpoint{7.156865in}{4.822847in}}%
\pgfpathlineto{\pgfqpoint{7.157009in}{4.817760in}}%
\pgfpathlineto{\pgfqpoint{7.157440in}{4.824592in}}%
\pgfpathlineto{\pgfqpoint{7.157839in}{4.809624in}}%
\pgfpathlineto{\pgfqpoint{7.158095in}{4.816617in}}%
\pgfpathlineto{\pgfqpoint{7.158318in}{4.811780in}}%
\pgfpathlineto{\pgfqpoint{7.159053in}{4.822889in}}%
\pgfpathlineto{\pgfqpoint{7.159181in}{4.814358in}}%
\pgfpathlineto{\pgfqpoint{7.159308in}{4.811685in}}%
\pgfpathlineto{\pgfqpoint{7.160282in}{4.825001in}}%
\pgfpathlineto{\pgfqpoint{7.160554in}{4.808867in}}%
\pgfpathlineto{\pgfqpoint{7.161384in}{4.817963in}}%
\pgfpathlineto{\pgfqpoint{7.162167in}{4.825666in}}%
\pgfpathlineto{\pgfqpoint{7.161975in}{4.812017in}}%
\pgfpathlineto{\pgfqpoint{7.162486in}{4.815522in}}%
\pgfpathlineto{\pgfqpoint{7.162598in}{4.823220in}}%
\pgfpathlineto{\pgfqpoint{7.162614in}{4.811592in}}%
\pgfpathlineto{\pgfqpoint{7.163620in}{4.819839in}}%
\pgfpathlineto{\pgfqpoint{7.164530in}{4.810460in}}%
\pgfpathlineto{\pgfqpoint{7.164243in}{4.824619in}}%
\pgfpathlineto{\pgfqpoint{7.164674in}{4.818960in}}%
\pgfpathlineto{\pgfqpoint{7.165504in}{4.825237in}}%
\pgfpathlineto{\pgfqpoint{7.165409in}{4.811679in}}%
\pgfpathlineto{\pgfqpoint{7.165776in}{4.818504in}}%
\pgfpathlineto{\pgfqpoint{7.166063in}{4.824712in}}%
\pgfpathlineto{\pgfqpoint{7.166399in}{4.814339in}}%
\pgfpathlineto{\pgfqpoint{7.166846in}{4.822208in}}%
\pgfpathlineto{\pgfqpoint{7.167437in}{4.812106in}}%
\pgfpathlineto{\pgfqpoint{7.167261in}{4.825804in}}%
\pgfpathlineto{\pgfqpoint{7.167948in}{4.823513in}}%
\pgfpathlineto{\pgfqpoint{7.168714in}{4.814904in}}%
\pgfpathlineto{\pgfqpoint{7.168411in}{4.826601in}}%
\pgfpathlineto{\pgfqpoint{7.169050in}{4.825850in}}%
\pgfpathlineto{\pgfqpoint{7.169161in}{4.816299in}}%
\pgfpathlineto{\pgfqpoint{7.169976in}{4.827433in}}%
\pgfpathlineto{\pgfqpoint{7.170215in}{4.820112in}}%
\pgfpathlineto{\pgfqpoint{7.171221in}{4.829463in}}%
\pgfpathlineto{\pgfqpoint{7.171157in}{4.816943in}}%
\pgfpathlineto{\pgfqpoint{7.171333in}{4.827748in}}%
\pgfpathlineto{\pgfqpoint{7.171828in}{4.814215in}}%
\pgfpathlineto{\pgfqpoint{7.171716in}{4.828135in}}%
\pgfpathlineto{\pgfqpoint{7.172451in}{4.820817in}}%
\pgfpathlineto{\pgfqpoint{7.173329in}{4.828585in}}%
\pgfpathlineto{\pgfqpoint{7.172994in}{4.816519in}}%
\pgfpathlineto{\pgfqpoint{7.173553in}{4.826655in}}%
\pgfpathlineto{\pgfqpoint{7.174351in}{4.818350in}}%
\pgfpathlineto{\pgfqpoint{7.174096in}{4.831473in}}%
\pgfpathlineto{\pgfqpoint{7.174655in}{4.819925in}}%
\pgfpathlineto{\pgfqpoint{7.175277in}{4.829348in}}%
\pgfpathlineto{\pgfqpoint{7.175661in}{4.818233in}}%
\pgfpathlineto{\pgfqpoint{7.175757in}{4.825300in}}%
\pgfpathlineto{\pgfqpoint{7.175948in}{4.815294in}}%
\pgfpathlineto{\pgfqpoint{7.176379in}{4.831644in}}%
\pgfpathlineto{\pgfqpoint{7.176874in}{4.817643in}}%
\pgfpathlineto{\pgfqpoint{7.177178in}{4.833001in}}%
\pgfpathlineto{\pgfqpoint{7.177992in}{4.826235in}}%
\pgfpathlineto{\pgfqpoint{7.178759in}{4.821753in}}%
\pgfpathlineto{\pgfqpoint{7.178391in}{4.832218in}}%
\pgfpathlineto{\pgfqpoint{7.179110in}{4.824552in}}%
\pgfpathlineto{\pgfqpoint{7.179733in}{4.832639in}}%
\pgfpathlineto{\pgfqpoint{7.179286in}{4.820490in}}%
\pgfpathlineto{\pgfqpoint{7.180276in}{4.829641in}}%
\pgfpathlineto{\pgfqpoint{7.181138in}{4.819913in}}%
\pgfpathlineto{\pgfqpoint{7.181298in}{4.832668in}}%
\pgfpathlineto{\pgfqpoint{7.181362in}{4.823232in}}%
\pgfpathlineto{\pgfqpoint{7.181585in}{4.832258in}}%
\pgfpathlineto{\pgfqpoint{7.182064in}{4.820862in}}%
\pgfpathlineto{\pgfqpoint{7.182480in}{4.830040in}}%
\pgfpathlineto{\pgfqpoint{7.182943in}{4.820957in}}%
\pgfpathlineto{\pgfqpoint{7.183422in}{4.833463in}}%
\pgfpathlineto{\pgfqpoint{7.183597in}{4.824605in}}%
\pgfpathlineto{\pgfqpoint{7.184460in}{4.834424in}}%
\pgfpathlineto{\pgfqpoint{7.183869in}{4.822563in}}%
\pgfpathlineto{\pgfqpoint{7.184715in}{4.826647in}}%
\pgfpathlineto{\pgfqpoint{7.184795in}{4.834576in}}%
\pgfpathlineto{\pgfqpoint{7.185099in}{4.822467in}}%
\pgfpathlineto{\pgfqpoint{7.185705in}{4.826396in}}%
\pgfpathlineto{\pgfqpoint{7.185721in}{4.820242in}}%
\pgfpathlineto{\pgfqpoint{7.186232in}{4.835367in}}%
\pgfpathlineto{\pgfqpoint{7.186807in}{4.827164in}}%
\pgfpathlineto{\pgfqpoint{7.187270in}{4.837108in}}%
\pgfpathlineto{\pgfqpoint{7.187350in}{4.824521in}}%
\pgfpathlineto{\pgfqpoint{7.187909in}{4.830834in}}%
\pgfpathlineto{\pgfqpoint{7.187941in}{4.823780in}}%
\pgfpathlineto{\pgfqpoint{7.188692in}{4.835315in}}%
\pgfpathlineto{\pgfqpoint{7.189027in}{4.826426in}}%
\pgfpathlineto{\pgfqpoint{7.189905in}{4.835854in}}%
\pgfpathlineto{\pgfqpoint{7.189985in}{4.824396in}}%
\pgfpathlineto{\pgfqpoint{7.190145in}{4.829094in}}%
\pgfpathlineto{\pgfqpoint{7.191007in}{4.826584in}}%
\pgfpathlineto{\pgfqpoint{7.190879in}{4.837706in}}%
\pgfpathlineto{\pgfqpoint{7.191199in}{4.829520in}}%
\pgfpathlineto{\pgfqpoint{7.191646in}{4.836345in}}%
\pgfpathlineto{\pgfqpoint{7.191406in}{4.826156in}}%
\pgfpathlineto{\pgfqpoint{7.192317in}{4.836048in}}%
\pgfpathlineto{\pgfqpoint{7.192524in}{4.825383in}}%
\pgfpathlineto{\pgfqpoint{7.193019in}{4.837433in}}%
\pgfpathlineto{\pgfqpoint{7.193434in}{4.830647in}}%
\pgfpathlineto{\pgfqpoint{7.194329in}{4.838025in}}%
\pgfpathlineto{\pgfqpoint{7.193610in}{4.827980in}}%
\pgfpathlineto{\pgfqpoint{7.194552in}{4.832080in}}%
\pgfpathlineto{\pgfqpoint{7.194744in}{4.837602in}}%
\pgfpathlineto{\pgfqpoint{7.194600in}{4.827786in}}%
\pgfpathlineto{\pgfqpoint{7.195606in}{4.836238in}}%
\pgfpathlineto{\pgfqpoint{7.195750in}{4.826944in}}%
\pgfpathlineto{\pgfqpoint{7.196437in}{4.837480in}}%
\pgfpathlineto{\pgfqpoint{7.196724in}{4.832326in}}%
\pgfpathlineto{\pgfqpoint{7.197315in}{4.839667in}}%
\pgfpathlineto{\pgfqpoint{7.197459in}{4.827438in}}%
\pgfpathlineto{\pgfqpoint{7.197842in}{4.834604in}}%
\pgfpathlineto{\pgfqpoint{7.198353in}{4.840250in}}%
\pgfpathlineto{\pgfqpoint{7.197938in}{4.828044in}}%
\pgfpathlineto{\pgfqpoint{7.198928in}{4.836179in}}%
\pgfpathlineto{\pgfqpoint{7.200014in}{4.830850in}}%
\pgfpathlineto{\pgfqpoint{7.199471in}{4.843036in}}%
\pgfpathlineto{\pgfqpoint{7.200030in}{4.834609in}}%
\pgfpathlineto{\pgfqpoint{7.200094in}{4.840341in}}%
\pgfpathlineto{\pgfqpoint{7.201084in}{4.829402in}}%
\pgfpathlineto{\pgfqpoint{7.201148in}{4.837389in}}%
\pgfpathlineto{\pgfqpoint{7.201195in}{4.831111in}}%
\pgfpathlineto{\pgfqpoint{7.201674in}{4.842096in}}%
\pgfpathlineto{\pgfqpoint{7.202201in}{4.832719in}}%
\pgfpathlineto{\pgfqpoint{7.203224in}{4.843004in}}%
\pgfpathlineto{\pgfqpoint{7.203080in}{4.829545in}}%
\pgfpathlineto{\pgfqpoint{7.203319in}{4.840096in}}%
\pgfpathlineto{\pgfqpoint{7.204054in}{4.842150in}}%
\pgfpathlineto{\pgfqpoint{7.204437in}{4.830825in}}%
\pgfpathlineto{\pgfqpoint{7.205347in}{4.844956in}}%
\pgfpathlineto{\pgfqpoint{7.205555in}{4.835106in}}%
\pgfpathlineto{\pgfqpoint{7.206401in}{4.843928in}}%
\pgfpathlineto{\pgfqpoint{7.206194in}{4.833460in}}%
\pgfpathlineto{\pgfqpoint{7.206673in}{4.839717in}}%
\pgfpathlineto{\pgfqpoint{7.206801in}{4.831886in}}%
\pgfpathlineto{\pgfqpoint{7.207695in}{4.844409in}}%
\pgfpathlineto{\pgfqpoint{7.207775in}{4.841118in}}%
\pgfpathlineto{\pgfqpoint{7.208797in}{4.845470in}}%
\pgfpathlineto{\pgfqpoint{7.208877in}{4.834566in}}%
\pgfpathlineto{\pgfqpoint{7.208940in}{4.845183in}}%
\pgfpathlineto{\pgfqpoint{7.210010in}{4.843239in}}%
\pgfpathlineto{\pgfqpoint{7.210649in}{4.835090in}}%
\pgfpathlineto{\pgfqpoint{7.210969in}{4.844677in}}%
\pgfpathlineto{\pgfqpoint{7.211112in}{4.841246in}}%
\pgfpathlineto{\pgfqpoint{7.211448in}{4.845199in}}%
\pgfpathlineto{\pgfqpoint{7.212070in}{4.836545in}}%
\pgfpathlineto{\pgfqpoint{7.212214in}{4.840886in}}%
\pgfpathlineto{\pgfqpoint{7.213332in}{4.847292in}}%
\pgfpathlineto{\pgfqpoint{7.212949in}{4.834441in}}%
\pgfpathlineto{\pgfqpoint{7.213364in}{4.844761in}}%
\pgfpathlineto{\pgfqpoint{7.214434in}{4.837250in}}%
\pgfpathlineto{\pgfqpoint{7.213715in}{4.847353in}}%
\pgfpathlineto{\pgfqpoint{7.214482in}{4.842225in}}%
\pgfpathlineto{\pgfqpoint{7.215248in}{4.846946in}}%
\pgfpathlineto{\pgfqpoint{7.215360in}{4.838194in}}%
\pgfpathlineto{\pgfqpoint{7.215584in}{4.841833in}}%
\pgfpathlineto{\pgfqpoint{7.216063in}{4.846948in}}%
\pgfpathlineto{\pgfqpoint{7.216206in}{4.838134in}}%
\pgfpathlineto{\pgfqpoint{7.216670in}{4.846857in}}%
\pgfpathlineto{\pgfqpoint{7.217212in}{4.839118in}}%
\pgfpathlineto{\pgfqpoint{7.217149in}{4.849559in}}%
\pgfpathlineto{\pgfqpoint{7.217771in}{4.845435in}}%
\pgfpathlineto{\pgfqpoint{7.217787in}{4.845393in}}%
\pgfpathlineto{\pgfqpoint{7.218027in}{4.840597in}}%
\pgfpathlineto{\pgfqpoint{7.218506in}{4.849447in}}%
\pgfpathlineto{\pgfqpoint{7.218889in}{4.842222in}}%
\pgfpathlineto{\pgfqpoint{7.219432in}{4.851140in}}%
\pgfpathlineto{\pgfqpoint{7.218937in}{4.840172in}}%
\pgfpathlineto{\pgfqpoint{7.220023in}{4.846095in}}%
\pgfpathlineto{\pgfqpoint{7.220790in}{4.840604in}}%
\pgfpathlineto{\pgfqpoint{7.220997in}{4.852396in}}%
\pgfpathlineto{\pgfqpoint{7.221125in}{4.843266in}}%
\pgfpathlineto{\pgfqpoint{7.222067in}{4.851024in}}%
\pgfpathlineto{\pgfqpoint{7.221460in}{4.841967in}}%
\pgfpathlineto{\pgfqpoint{7.222227in}{4.846528in}}%
\pgfpathlineto{\pgfqpoint{7.223009in}{4.841706in}}%
\pgfpathlineto{\pgfqpoint{7.223089in}{4.851434in}}%
\pgfpathlineto{\pgfqpoint{7.223329in}{4.847144in}}%
\pgfpathlineto{\pgfqpoint{7.224335in}{4.842041in}}%
\pgfpathlineto{\pgfqpoint{7.223760in}{4.852413in}}%
\pgfpathlineto{\pgfqpoint{7.224399in}{4.845698in}}%
\pgfpathlineto{\pgfqpoint{7.225405in}{4.853113in}}%
\pgfpathlineto{\pgfqpoint{7.225037in}{4.844044in}}%
\pgfpathlineto{\pgfqpoint{7.225500in}{4.848959in}}%
\pgfpathlineto{\pgfqpoint{7.225708in}{4.843799in}}%
\pgfpathlineto{\pgfqpoint{7.226538in}{4.853923in}}%
\pgfpathlineto{\pgfqpoint{7.226602in}{4.849118in}}%
\pgfpathlineto{\pgfqpoint{7.227353in}{4.853954in}}%
\pgfpathlineto{\pgfqpoint{7.227193in}{4.842618in}}%
\pgfpathlineto{\pgfqpoint{7.227720in}{4.850296in}}%
\pgfpathlineto{\pgfqpoint{7.228439in}{4.844813in}}%
\pgfpathlineto{\pgfqpoint{7.228774in}{4.855263in}}%
\pgfpathlineto{\pgfqpoint{7.228822in}{4.851844in}}%
\pgfpathlineto{\pgfqpoint{7.228950in}{4.854524in}}%
\pgfpathlineto{\pgfqpoint{7.229493in}{4.845246in}}%
\pgfpathlineto{\pgfqpoint{7.229844in}{4.850894in}}%
\pgfpathlineto{\pgfqpoint{7.229924in}{4.845451in}}%
\pgfpathlineto{\pgfqpoint{7.230068in}{4.855094in}}%
\pgfpathlineto{\pgfqpoint{7.230930in}{4.851609in}}%
\pgfpathlineto{\pgfqpoint{7.231393in}{4.857568in}}%
\pgfpathlineto{\pgfqpoint{7.231297in}{4.846654in}}%
\pgfpathlineto{\pgfqpoint{7.232048in}{4.853986in}}%
\pgfpathlineto{\pgfqpoint{7.232367in}{4.847448in}}%
\pgfpathlineto{\pgfqpoint{7.232734in}{4.857549in}}%
\pgfpathlineto{\pgfqpoint{7.233150in}{4.854617in}}%
\pgfpathlineto{\pgfqpoint{7.233597in}{4.849051in}}%
\pgfpathlineto{\pgfqpoint{7.233804in}{4.855836in}}%
\pgfpathlineto{\pgfqpoint{7.234299in}{4.853017in}}%
\pgfpathlineto{\pgfqpoint{7.235194in}{4.856800in}}%
\pgfpathlineto{\pgfqpoint{7.234810in}{4.848064in}}%
\pgfpathlineto{\pgfqpoint{7.235417in}{4.854754in}}%
\pgfpathlineto{\pgfqpoint{7.236375in}{4.849879in}}%
\pgfpathlineto{\pgfqpoint{7.236248in}{4.858882in}}%
\pgfpathlineto{\pgfqpoint{7.236471in}{4.853949in}}%
\pgfpathlineto{\pgfqpoint{7.237126in}{4.858875in}}%
\pgfpathlineto{\pgfqpoint{7.236615in}{4.849805in}}%
\pgfpathlineto{\pgfqpoint{7.237541in}{4.852139in}}%
\pgfpathlineto{\pgfqpoint{7.237557in}{4.849497in}}%
\pgfpathlineto{\pgfqpoint{7.237845in}{4.859353in}}%
\pgfpathlineto{\pgfqpoint{7.238611in}{4.852885in}}%
\pgfpathlineto{\pgfqpoint{7.239042in}{4.859397in}}%
\pgfpathlineto{\pgfqpoint{7.238659in}{4.851061in}}%
\pgfpathlineto{\pgfqpoint{7.239729in}{4.857202in}}%
\pgfpathlineto{\pgfqpoint{7.240048in}{4.853097in}}%
\pgfpathlineto{\pgfqpoint{7.240543in}{4.860016in}}%
\pgfpathlineto{\pgfqpoint{7.240719in}{4.857227in}}%
\pgfpathlineto{\pgfqpoint{7.241294in}{4.862369in}}%
\pgfpathlineto{\pgfqpoint{7.241118in}{4.852418in}}%
\pgfpathlineto{\pgfqpoint{7.241821in}{4.856533in}}%
\pgfpathlineto{\pgfqpoint{7.242076in}{4.861808in}}%
\pgfpathlineto{\pgfqpoint{7.241949in}{4.854235in}}%
\pgfpathlineto{\pgfqpoint{7.242747in}{4.858453in}}%
\pgfpathlineto{\pgfqpoint{7.242763in}{4.852872in}}%
\pgfpathlineto{\pgfqpoint{7.242891in}{4.862835in}}%
\pgfpathlineto{\pgfqpoint{7.243849in}{4.856819in}}%
\pgfpathlineto{\pgfqpoint{7.243977in}{4.863103in}}%
\pgfpathlineto{\pgfqpoint{7.244424in}{4.853819in}}%
\pgfpathlineto{\pgfqpoint{7.244951in}{4.857714in}}%
\pgfpathlineto{\pgfqpoint{7.245845in}{4.855034in}}%
\pgfpathlineto{\pgfqpoint{7.245542in}{4.862280in}}%
\pgfpathlineto{\pgfqpoint{7.246021in}{4.859922in}}%
\pgfpathlineto{\pgfqpoint{7.246771in}{4.862751in}}%
\pgfpathlineto{\pgfqpoint{7.246260in}{4.855573in}}%
\pgfpathlineto{\pgfqpoint{7.247123in}{4.860166in}}%
\pgfpathlineto{\pgfqpoint{7.247825in}{4.855339in}}%
\pgfpathlineto{\pgfqpoint{7.247650in}{4.863897in}}%
\pgfpathlineto{\pgfqpoint{7.248193in}{4.860199in}}%
\pgfpathlineto{\pgfqpoint{7.248560in}{4.865020in}}%
\pgfpathlineto{\pgfqpoint{7.248464in}{4.857790in}}%
\pgfpathlineto{\pgfqpoint{7.249295in}{4.858986in}}%
\pgfpathlineto{\pgfqpoint{7.249933in}{4.857621in}}%
\pgfpathlineto{\pgfqpoint{7.249486in}{4.865623in}}%
\pgfpathlineto{\pgfqpoint{7.250364in}{4.859948in}}%
\pgfpathlineto{\pgfqpoint{7.251115in}{4.866497in}}%
\pgfpathlineto{\pgfqpoint{7.250716in}{4.858435in}}%
\pgfpathlineto{\pgfqpoint{7.251514in}{4.863564in}}%
\pgfpathlineto{\pgfqpoint{7.251690in}{4.858934in}}%
\pgfpathlineto{\pgfqpoint{7.251722in}{4.868111in}}%
\pgfpathlineto{\pgfqpoint{7.252600in}{4.862293in}}%
\pgfpathlineto{\pgfqpoint{7.253526in}{4.867585in}}%
\pgfpathlineto{\pgfqpoint{7.252999in}{4.858305in}}%
\pgfpathlineto{\pgfqpoint{7.253718in}{4.865112in}}%
\pgfpathlineto{\pgfqpoint{7.253830in}{4.861144in}}%
\pgfpathlineto{\pgfqpoint{7.254644in}{4.869501in}}%
\pgfpathlineto{\pgfqpoint{7.254804in}{4.864981in}}%
\pgfpathlineto{\pgfqpoint{7.254964in}{4.867762in}}%
\pgfpathlineto{\pgfqpoint{7.255363in}{4.859537in}}%
\pgfpathlineto{\pgfqpoint{7.255906in}{4.867750in}}%
\pgfpathlineto{\pgfqpoint{7.255986in}{4.862069in}}%
\pgfpathlineto{\pgfqpoint{7.256321in}{4.868678in}}%
\pgfpathlineto{\pgfqpoint{7.257024in}{4.866663in}}%
\pgfpathlineto{\pgfqpoint{7.257375in}{4.870997in}}%
\pgfpathlineto{\pgfqpoint{7.257487in}{4.861109in}}%
\pgfpathlineto{\pgfqpoint{7.258109in}{4.868085in}}%
\pgfpathlineto{\pgfqpoint{7.258205in}{4.861506in}}%
\pgfpathlineto{\pgfqpoint{7.258509in}{4.870490in}}%
\pgfpathlineto{\pgfqpoint{7.259211in}{4.867453in}}%
\pgfpathlineto{\pgfqpoint{7.260170in}{4.870796in}}%
\pgfpathlineto{\pgfqpoint{7.259387in}{4.863627in}}%
\pgfpathlineto{\pgfqpoint{7.260297in}{4.868124in}}%
\pgfpathlineto{\pgfqpoint{7.260617in}{4.864503in}}%
\pgfpathlineto{\pgfqpoint{7.261255in}{4.870345in}}%
\pgfpathlineto{\pgfqpoint{7.261399in}{4.867126in}}%
\pgfpathlineto{\pgfqpoint{7.261479in}{4.871523in}}%
\pgfpathlineto{\pgfqpoint{7.262373in}{4.865013in}}%
\pgfpathlineto{\pgfqpoint{7.262517in}{4.869925in}}%
\pgfpathlineto{\pgfqpoint{7.262868in}{4.865595in}}%
\pgfpathlineto{\pgfqpoint{7.263379in}{4.874125in}}%
\pgfpathlineto{\pgfqpoint{7.263619in}{4.870834in}}%
\pgfpathlineto{\pgfqpoint{7.264226in}{4.873967in}}%
\pgfpathlineto{\pgfqpoint{7.264242in}{4.865440in}}%
\pgfpathlineto{\pgfqpoint{7.264705in}{4.873336in}}%
\pgfpathlineto{\pgfqpoint{7.265743in}{4.867387in}}%
\pgfpathlineto{\pgfqpoint{7.265072in}{4.873646in}}%
\pgfpathlineto{\pgfqpoint{7.265807in}{4.870401in}}%
\pgfpathlineto{\pgfqpoint{7.266813in}{4.874299in}}%
\pgfpathlineto{\pgfqpoint{7.265966in}{4.866541in}}%
\pgfpathlineto{\pgfqpoint{7.266940in}{4.873827in}}%
\pgfpathlineto{\pgfqpoint{7.267276in}{4.875091in}}%
\pgfpathlineto{\pgfqpoint{7.267020in}{4.869166in}}%
\pgfpathlineto{\pgfqpoint{7.267707in}{4.870570in}}%
\pgfpathlineto{\pgfqpoint{7.267739in}{4.865762in}}%
\pgfpathlineto{\pgfqpoint{7.268681in}{4.875962in}}%
\pgfpathlineto{\pgfqpoint{7.268809in}{4.869423in}}%
\pgfpathlineto{\pgfqpoint{7.269623in}{4.875853in}}%
\pgfpathlineto{\pgfqpoint{7.269927in}{4.873572in}}%
\pgfpathlineto{\pgfqpoint{7.270150in}{4.868699in}}%
\pgfpathlineto{\pgfqpoint{7.269959in}{4.876293in}}%
\pgfpathlineto{\pgfqpoint{7.271044in}{4.872020in}}%
\pgfpathlineto{\pgfqpoint{7.272019in}{4.876947in}}%
\pgfpathlineto{\pgfqpoint{7.271683in}{4.869163in}}%
\pgfpathlineto{\pgfqpoint{7.272146in}{4.873971in}}%
\pgfpathlineto{\pgfqpoint{7.272418in}{4.870992in}}%
\pgfpathlineto{\pgfqpoint{7.272945in}{4.878162in}}%
\pgfpathlineto{\pgfqpoint{7.273248in}{4.875466in}}%
\pgfpathlineto{\pgfqpoint{7.273280in}{4.872065in}}%
\pgfpathlineto{\pgfqpoint{7.274222in}{4.880012in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{4.875742in}}%
\pgfpathlineto{\pgfqpoint{7.274494in}{4.879369in}}%
\pgfpathlineto{\pgfqpoint{7.274606in}{4.872499in}}%
\pgfpathlineto{\pgfqpoint{7.275292in}{4.876599in}}%
\pgfpathlineto{\pgfqpoint{7.275372in}{4.872797in}}%
\pgfpathlineto{\pgfqpoint{7.275420in}{4.880014in}}%
\pgfpathlineto{\pgfqpoint{7.276394in}{4.877960in}}%
\pgfpathlineto{\pgfqpoint{7.276921in}{4.871843in}}%
\pgfpathlineto{\pgfqpoint{7.276714in}{4.880473in}}%
\pgfpathlineto{\pgfqpoint{7.277512in}{4.874607in}}%
\pgfpathlineto{\pgfqpoint{7.278279in}{4.881041in}}%
\pgfpathlineto{\pgfqpoint{7.277783in}{4.873456in}}%
\pgfpathlineto{\pgfqpoint{7.278630in}{4.876253in}}%
\pgfpathlineto{\pgfqpoint{7.279364in}{4.881334in}}%
\pgfpathlineto{\pgfqpoint{7.278933in}{4.875222in}}%
\pgfpathlineto{\pgfqpoint{7.279716in}{4.876092in}}%
\pgfpathlineto{\pgfqpoint{7.279732in}{4.875400in}}%
\pgfpathlineto{\pgfqpoint{7.279971in}{4.881532in}}%
\pgfpathlineto{\pgfqpoint{7.280754in}{4.878551in}}%
\pgfpathlineto{\pgfqpoint{7.281169in}{4.876640in}}%
\pgfpathlineto{\pgfqpoint{7.281888in}{4.882404in}}%
\pgfpathlineto{\pgfqpoint{7.282159in}{4.875499in}}%
\pgfpathlineto{\pgfqpoint{7.282989in}{4.882321in}}%
\pgfpathlineto{\pgfqpoint{7.283405in}{4.876823in}}%
\pgfpathlineto{\pgfqpoint{7.283788in}{4.884001in}}%
\pgfpathlineto{\pgfqpoint{7.284139in}{4.878976in}}%
\pgfpathlineto{\pgfqpoint{7.284746in}{4.883255in}}%
\pgfpathlineto{\pgfqpoint{7.284427in}{4.876406in}}%
\pgfpathlineto{\pgfqpoint{7.285257in}{4.881100in}}%
\pgfpathlineto{\pgfqpoint{7.285624in}{4.877328in}}%
\pgfpathlineto{\pgfqpoint{7.285784in}{4.884508in}}%
\pgfpathlineto{\pgfqpoint{7.286343in}{4.882434in}}%
\pgfpathlineto{\pgfqpoint{7.286822in}{4.885396in}}%
\pgfpathlineto{\pgfqpoint{7.286582in}{4.878701in}}%
\pgfpathlineto{\pgfqpoint{7.287413in}{4.884652in}}%
\pgfpathlineto{\pgfqpoint{7.287652in}{4.879125in}}%
\pgfpathlineto{\pgfqpoint{7.287780in}{4.885849in}}%
\pgfpathlineto{\pgfqpoint{7.288531in}{4.881767in}}%
\pgfpathlineto{\pgfqpoint{7.288627in}{4.885262in}}%
\pgfpathlineto{\pgfqpoint{7.289122in}{4.880205in}}%
\pgfpathlineto{\pgfqpoint{7.289649in}{4.882788in}}%
\pgfpathlineto{\pgfqpoint{7.290080in}{4.880366in}}%
\pgfpathlineto{\pgfqpoint{7.290192in}{4.886701in}}%
\pgfpathlineto{\pgfqpoint{7.290623in}{4.884334in}}%
\pgfpathlineto{\pgfqpoint{7.290846in}{4.887545in}}%
\pgfpathlineto{\pgfqpoint{7.291357in}{4.880799in}}%
\pgfpathlineto{\pgfqpoint{7.291741in}{4.885356in}}%
\pgfpathlineto{\pgfqpoint{7.292587in}{4.881831in}}%
\pgfpathlineto{\pgfqpoint{7.292252in}{4.887886in}}%
\pgfpathlineto{\pgfqpoint{7.292858in}{4.883589in}}%
\pgfpathlineto{\pgfqpoint{7.293753in}{4.888310in}}%
\pgfpathlineto{\pgfqpoint{7.293290in}{4.882401in}}%
\pgfpathlineto{\pgfqpoint{7.293976in}{4.885968in}}%
\pgfpathlineto{\pgfqpoint{7.294439in}{4.882948in}}%
\pgfpathlineto{\pgfqpoint{7.294807in}{4.889653in}}%
\pgfpathlineto{\pgfqpoint{7.295062in}{4.886372in}}%
\pgfpathlineto{\pgfqpoint{7.295557in}{4.889981in}}%
\pgfpathlineto{\pgfqpoint{7.295621in}{4.882652in}}%
\pgfpathlineto{\pgfqpoint{7.296180in}{4.887587in}}%
\pgfpathlineto{\pgfqpoint{7.296962in}{4.883630in}}%
\pgfpathlineto{\pgfqpoint{7.296419in}{4.889569in}}%
\pgfpathlineto{\pgfqpoint{7.297282in}{4.887770in}}%
\pgfpathlineto{\pgfqpoint{7.298288in}{4.890611in}}%
\pgfpathlineto{\pgfqpoint{7.297394in}{4.885286in}}%
\pgfpathlineto{\pgfqpoint{7.298400in}{4.889375in}}%
\pgfpathlineto{\pgfqpoint{7.298527in}{4.884900in}}%
\pgfpathlineto{\pgfqpoint{7.298911in}{4.891776in}}%
\pgfpathlineto{\pgfqpoint{7.299517in}{4.887816in}}%
\pgfpathlineto{\pgfqpoint{7.299629in}{4.889495in}}%
\pgfpathlineto{\pgfqpoint{7.299581in}{4.886592in}}%
\pgfpathlineto{\pgfqpoint{7.299773in}{4.887596in}}%
\pgfpathlineto{\pgfqpoint{7.300300in}{4.891616in}}%
\pgfpathlineto{\pgfqpoint{7.300476in}{4.886929in}}%
\pgfpathlineto{\pgfqpoint{7.300875in}{4.888025in}}%
\pgfpathlineto{\pgfqpoint{7.301130in}{4.893105in}}%
\pgfpathlineto{\pgfqpoint{7.300955in}{4.887309in}}%
\pgfpathlineto{\pgfqpoint{7.302009in}{4.892598in}}%
\pgfpathlineto{\pgfqpoint{7.302025in}{4.887395in}}%
\pgfpathlineto{\pgfqpoint{7.303111in}{4.893624in}}%
\pgfpathlineto{\pgfqpoint{7.303462in}{4.887635in}}%
\pgfpathlineto{\pgfqpoint{7.303158in}{4.893946in}}%
\pgfpathlineto{\pgfqpoint{7.304260in}{4.891196in}}%
\pgfpathlineto{\pgfqpoint{7.304835in}{4.894764in}}%
\pgfpathlineto{\pgfqpoint{7.304516in}{4.888729in}}%
\pgfpathlineto{\pgfqpoint{7.305362in}{4.892117in}}%
\pgfpathlineto{\pgfqpoint{7.306177in}{4.890246in}}%
\pgfpathlineto{\pgfqpoint{7.306320in}{4.894942in}}%
\pgfpathlineto{\pgfqpoint{7.306432in}{4.892740in}}%
\pgfpathlineto{\pgfqpoint{7.306576in}{4.896243in}}%
\pgfpathlineto{\pgfqpoint{7.306592in}{4.889162in}}%
\pgfpathlineto{\pgfqpoint{7.307550in}{4.894470in}}%
\pgfpathlineto{\pgfqpoint{7.307662in}{4.891203in}}%
\pgfpathlineto{\pgfqpoint{7.307965in}{4.896801in}}%
\pgfpathlineto{\pgfqpoint{7.308652in}{4.894171in}}%
\pgfpathlineto{\pgfqpoint{7.309259in}{4.897171in}}%
\pgfpathlineto{\pgfqpoint{7.309067in}{4.891528in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{4.893553in}}%
\pgfpathlineto{\pgfqpoint{7.310185in}{4.898484in}}%
\pgfpathlineto{\pgfqpoint{7.310121in}{4.892202in}}%
\pgfpathlineto{\pgfqpoint{7.310872in}{4.895438in}}%
\pgfpathlineto{\pgfqpoint{7.311670in}{4.893581in}}%
\pgfpathlineto{\pgfqpoint{7.311606in}{4.898518in}}%
\pgfpathlineto{\pgfqpoint{7.311957in}{4.896558in}}%
\pgfpathlineto{\pgfqpoint{7.312932in}{4.893076in}}%
\pgfpathlineto{\pgfqpoint{7.312309in}{4.898620in}}%
\pgfpathlineto{\pgfqpoint{7.312948in}{4.894707in}}%
\pgfpathlineto{\pgfqpoint{7.313986in}{4.900290in}}%
\pgfpathlineto{\pgfqpoint{7.313043in}{4.894282in}}%
\pgfpathlineto{\pgfqpoint{7.314049in}{4.897606in}}%
\pgfpathlineto{\pgfqpoint{7.314193in}{4.895291in}}%
\pgfpathlineto{\pgfqpoint{7.314928in}{4.899727in}}%
\pgfpathlineto{\pgfqpoint{7.315151in}{4.896825in}}%
\pgfpathlineto{\pgfqpoint{7.316253in}{4.900928in}}%
\pgfpathlineto{\pgfqpoint{7.315614in}{4.895915in}}%
\pgfpathlineto{\pgfqpoint{7.316285in}{4.898208in}}%
\pgfpathlineto{\pgfqpoint{7.316301in}{4.895964in}}%
\pgfpathlineto{\pgfqpoint{7.317163in}{4.901761in}}%
\pgfpathlineto{\pgfqpoint{7.317355in}{4.899620in}}%
\pgfpathlineto{\pgfqpoint{7.317371in}{4.902709in}}%
\pgfpathlineto{\pgfqpoint{7.317978in}{4.895919in}}%
\pgfpathlineto{\pgfqpoint{7.318457in}{4.900284in}}%
\pgfpathlineto{\pgfqpoint{7.319255in}{4.898108in}}%
\pgfpathlineto{\pgfqpoint{7.319239in}{4.902471in}}%
\pgfpathlineto{\pgfqpoint{7.319543in}{4.900962in}}%
\pgfpathlineto{\pgfqpoint{7.319798in}{4.902603in}}%
\pgfpathlineto{\pgfqpoint{7.319703in}{4.899289in}}%
\pgfpathlineto{\pgfqpoint{7.319910in}{4.901188in}}%
\pgfpathlineto{\pgfqpoint{7.320054in}{4.897739in}}%
\pgfpathlineto{\pgfqpoint{7.320102in}{4.903343in}}%
\pgfpathlineto{\pgfqpoint{7.321012in}{4.900740in}}%
\pgfpathlineto{\pgfqpoint{7.321283in}{4.905679in}}%
\pgfpathlineto{\pgfqpoint{7.321044in}{4.899616in}}%
\pgfpathlineto{\pgfqpoint{7.322130in}{4.904233in}}%
\pgfpathlineto{\pgfqpoint{7.322545in}{4.899810in}}%
\pgfpathlineto{\pgfqpoint{7.322785in}{4.904830in}}%
\pgfpathlineto{\pgfqpoint{7.323248in}{4.902023in}}%
\pgfpathlineto{\pgfqpoint{7.323647in}{4.905863in}}%
\pgfpathlineto{\pgfqpoint{7.323296in}{4.900578in}}%
\pgfpathlineto{\pgfqpoint{7.324381in}{4.903656in}}%
\pgfpathlineto{\pgfqpoint{7.324445in}{4.900539in}}%
\pgfpathlineto{\pgfqpoint{7.325148in}{4.905451in}}%
\pgfpathlineto{\pgfqpoint{7.325435in}{4.903670in}}%
\pgfpathlineto{\pgfqpoint{7.326266in}{4.906789in}}%
\pgfpathlineto{\pgfqpoint{7.325483in}{4.901765in}}%
\pgfpathlineto{\pgfqpoint{7.326537in}{4.904731in}}%
\pgfpathlineto{\pgfqpoint{7.326793in}{4.901777in}}%
\pgfpathlineto{\pgfqpoint{7.327543in}{4.907430in}}%
\pgfpathlineto{\pgfqpoint{7.327639in}{4.904068in}}%
\pgfpathlineto{\pgfqpoint{7.328613in}{4.909059in}}%
\pgfpathlineto{\pgfqpoint{7.327927in}{4.903055in}}%
\pgfpathlineto{\pgfqpoint{7.328789in}{4.905700in}}%
\pgfpathlineto{\pgfqpoint{7.328917in}{4.903346in}}%
\pgfpathlineto{\pgfqpoint{7.328853in}{4.908139in}}%
\pgfpathlineto{\pgfqpoint{7.329859in}{4.905702in}}%
\pgfpathlineto{\pgfqpoint{7.330929in}{4.909379in}}%
\pgfpathlineto{\pgfqpoint{7.330146in}{4.904351in}}%
\pgfpathlineto{\pgfqpoint{7.330977in}{4.907423in}}%
\pgfpathlineto{\pgfqpoint{7.331839in}{4.905260in}}%
\pgfpathlineto{\pgfqpoint{7.331073in}{4.909217in}}%
\pgfpathlineto{\pgfqpoint{7.332031in}{4.907263in}}%
\pgfpathlineto{\pgfqpoint{7.332174in}{4.910689in}}%
\pgfpathlineto{\pgfqpoint{7.332478in}{4.904891in}}%
\pgfpathlineto{\pgfqpoint{7.333133in}{4.907451in}}%
\pgfpathlineto{\pgfqpoint{7.333676in}{4.906045in}}%
\pgfpathlineto{\pgfqpoint{7.334059in}{4.910034in}}%
\pgfpathlineto{\pgfqpoint{7.334155in}{4.908206in}}%
\pgfpathlineto{\pgfqpoint{7.334602in}{4.911496in}}%
\pgfpathlineto{\pgfqpoint{7.334266in}{4.906483in}}%
\pgfpathlineto{\pgfqpoint{7.335256in}{4.910224in}}%
\pgfpathlineto{\pgfqpoint{7.336039in}{4.907305in}}%
\pgfpathlineto{\pgfqpoint{7.336342in}{4.911818in}}%
\pgfpathlineto{\pgfqpoint{7.336358in}{4.911187in}}%
\pgfpathlineto{\pgfqpoint{7.337189in}{4.907982in}}%
\pgfpathlineto{\pgfqpoint{7.337029in}{4.912724in}}%
\pgfpathlineto{\pgfqpoint{7.337492in}{4.908684in}}%
\pgfpathlineto{\pgfqpoint{7.337780in}{4.913161in}}%
\pgfpathlineto{\pgfqpoint{7.338610in}{4.911116in}}%
\pgfpathlineto{\pgfqpoint{7.339329in}{4.913190in}}%
\pgfpathlineto{\pgfqpoint{7.338945in}{4.909247in}}%
\pgfpathlineto{\pgfqpoint{7.339536in}{4.911681in}}%
\pgfpathlineto{\pgfqpoint{7.339552in}{4.909117in}}%
\pgfpathlineto{\pgfqpoint{7.339760in}{4.914837in}}%
\pgfpathlineto{\pgfqpoint{7.340638in}{4.912555in}}%
\pgfpathlineto{\pgfqpoint{7.341229in}{4.910717in}}%
\pgfpathlineto{\pgfqpoint{7.341628in}{4.915322in}}%
\pgfpathlineto{\pgfqpoint{7.341756in}{4.912200in}}%
\pgfpathlineto{\pgfqpoint{7.341900in}{4.910249in}}%
\pgfpathlineto{\pgfqpoint{7.342203in}{4.915097in}}%
\pgfpathlineto{\pgfqpoint{7.342634in}{4.912800in}}%
\pgfpathlineto{\pgfqpoint{7.343449in}{4.916266in}}%
\pgfpathlineto{\pgfqpoint{7.343193in}{4.911036in}}%
\pgfpathlineto{\pgfqpoint{7.343752in}{4.914539in}}%
\pgfpathlineto{\pgfqpoint{7.344087in}{4.912323in}}%
\pgfpathlineto{\pgfqpoint{7.343896in}{4.916232in}}%
\pgfpathlineto{\pgfqpoint{7.344838in}{4.915221in}}%
\pgfpathlineto{\pgfqpoint{7.345429in}{4.916820in}}%
\pgfpathlineto{\pgfqpoint{7.344950in}{4.911207in}}%
\pgfpathlineto{\pgfqpoint{7.345972in}{4.916036in}}%
\pgfpathlineto{\pgfqpoint{7.346419in}{4.912751in}}%
\pgfpathlineto{\pgfqpoint{7.346994in}{4.917649in}}%
\pgfpathlineto{\pgfqpoint{7.347106in}{4.914012in}}%
\pgfpathlineto{\pgfqpoint{7.348191in}{4.918219in}}%
\pgfpathlineto{\pgfqpoint{7.347824in}{4.913813in}}%
\pgfpathlineto{\pgfqpoint{7.348223in}{4.915373in}}%
\pgfpathlineto{\pgfqpoint{7.348239in}{4.915359in}}%
\pgfpathlineto{\pgfqpoint{7.349325in}{4.918600in}}%
\pgfpathlineto{\pgfqpoint{7.348575in}{4.914413in}}%
\pgfpathlineto{\pgfqpoint{7.349373in}{4.918539in}}%
\pgfpathlineto{\pgfqpoint{7.349453in}{4.915405in}}%
\pgfpathlineto{\pgfqpoint{7.349868in}{4.919093in}}%
\pgfpathlineto{\pgfqpoint{7.350475in}{4.917393in}}%
\pgfpathlineto{\pgfqpoint{7.351401in}{4.919615in}}%
\pgfpathlineto{\pgfqpoint{7.350699in}{4.915752in}}%
\pgfpathlineto{\pgfqpoint{7.351577in}{4.917749in}}%
\pgfpathlineto{\pgfqpoint{7.351896in}{4.916364in}}%
\pgfpathlineto{\pgfqpoint{7.352775in}{4.920130in}}%
\pgfpathlineto{\pgfqpoint{7.352966in}{4.917323in}}%
\pgfpathlineto{\pgfqpoint{7.353765in}{4.921912in}}%
\pgfpathlineto{\pgfqpoint{7.353892in}{4.918900in}}%
\pgfpathlineto{\pgfqpoint{7.354036in}{4.921379in}}%
\pgfpathlineto{\pgfqpoint{7.354068in}{4.917766in}}%
\pgfpathlineto{\pgfqpoint{7.354994in}{4.920372in}}%
\pgfpathlineto{\pgfqpoint{7.355298in}{4.917960in}}%
\pgfpathlineto{\pgfqpoint{7.356000in}{4.922373in}}%
\pgfpathlineto{\pgfqpoint{7.356096in}{4.919940in}}%
\pgfpathlineto{\pgfqpoint{7.357150in}{4.923109in}}%
\pgfpathlineto{\pgfqpoint{7.356687in}{4.918931in}}%
\pgfpathlineto{\pgfqpoint{7.357230in}{4.921049in}}%
\pgfpathlineto{\pgfqpoint{7.358140in}{4.919600in}}%
\pgfpathlineto{\pgfqpoint{7.357278in}{4.923303in}}%
\pgfpathlineto{\pgfqpoint{7.358300in}{4.921364in}}%
\pgfpathlineto{\pgfqpoint{7.358460in}{4.923727in}}%
\pgfpathlineto{\pgfqpoint{7.359402in}{4.920747in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{4.922196in}}%
\pgfpathlineto{\pgfqpoint{7.360009in}{4.921212in}}%
\pgfpathlineto{\pgfqpoint{7.360600in}{4.925750in}}%
\pgfpathlineto{\pgfqpoint{7.360887in}{4.921448in}}%
\pgfpathlineto{\pgfqpoint{7.361717in}{4.923908in}}%
\pgfpathlineto{\pgfqpoint{7.362787in}{4.922699in}}%
\pgfpathlineto{\pgfqpoint{7.362212in}{4.925535in}}%
\pgfpathlineto{\pgfqpoint{7.362803in}{4.923380in}}%
\pgfpathlineto{\pgfqpoint{7.363905in}{4.926267in}}%
\pgfpathlineto{\pgfqpoint{7.363171in}{4.923293in}}%
\pgfpathlineto{\pgfqpoint{7.363937in}{4.925688in}}%
\pgfpathlineto{\pgfqpoint{7.364815in}{4.923732in}}%
\pgfpathlineto{\pgfqpoint{7.364065in}{4.927545in}}%
\pgfpathlineto{\pgfqpoint{7.365023in}{4.925318in}}%
\pgfpathlineto{\pgfqpoint{7.365869in}{4.927860in}}%
\pgfpathlineto{\pgfqpoint{7.365087in}{4.924199in}}%
\pgfpathlineto{\pgfqpoint{7.366141in}{4.926100in}}%
\pgfpathlineto{\pgfqpoint{7.366157in}{4.924593in}}%
\pgfpathlineto{\pgfqpoint{7.366444in}{4.928424in}}%
\pgfpathlineto{\pgfqpoint{7.367243in}{4.926826in}}%
\pgfpathlineto{\pgfqpoint{7.367770in}{4.925149in}}%
\pgfpathlineto{\pgfqpoint{7.367594in}{4.928769in}}%
\pgfpathlineto{\pgfqpoint{7.368249in}{4.927481in}}%
\pgfpathlineto{\pgfqpoint{7.369399in}{4.930099in}}%
\pgfpathlineto{\pgfqpoint{7.368424in}{4.926369in}}%
\pgfpathlineto{\pgfqpoint{7.369414in}{4.929790in}}%
\pgfpathlineto{\pgfqpoint{7.369670in}{4.926684in}}%
\pgfpathlineto{\pgfqpoint{7.370165in}{4.930375in}}%
\pgfpathlineto{\pgfqpoint{7.370532in}{4.928854in}}%
\pgfpathlineto{\pgfqpoint{7.371235in}{4.931509in}}%
\pgfpathlineto{\pgfqpoint{7.370660in}{4.927586in}}%
\pgfpathlineto{\pgfqpoint{7.371666in}{4.929731in}}%
\pgfpathlineto{\pgfqpoint{7.371762in}{4.928286in}}%
\pgfpathlineto{\pgfqpoint{7.371730in}{4.930839in}}%
\pgfpathlineto{\pgfqpoint{7.371826in}{4.929351in}}%
\pgfpathlineto{\pgfqpoint{7.372512in}{4.931773in}}%
\pgfpathlineto{\pgfqpoint{7.372608in}{4.928041in}}%
\pgfpathlineto{\pgfqpoint{7.372944in}{4.930278in}}%
\pgfpathlineto{\pgfqpoint{7.373726in}{4.932301in}}%
\pgfpathlineto{\pgfqpoint{7.372992in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{7.374077in}{4.932191in}}%
\pgfpathlineto{\pgfqpoint{7.374541in}{4.929286in}}%
\pgfpathlineto{\pgfqpoint{7.374796in}{4.932420in}}%
\pgfpathlineto{\pgfqpoint{7.375195in}{4.931264in}}%
\pgfpathlineto{\pgfqpoint{7.375243in}{4.929834in}}%
\pgfpathlineto{\pgfqpoint{7.376313in}{4.933895in}}%
\pgfpathlineto{\pgfqpoint{7.376409in}{4.930615in}}%
\pgfpathlineto{\pgfqpoint{7.377431in}{4.931719in}}%
\pgfpathlineto{\pgfqpoint{7.378054in}{4.931161in}}%
\pgfpathlineto{\pgfqpoint{7.378549in}{4.934476in}}%
\pgfpathlineto{\pgfqpoint{7.379507in}{4.935759in}}%
\pgfpathlineto{\pgfqpoint{7.379667in}{4.931399in}}%
\pgfpathlineto{\pgfqpoint{7.380018in}{4.936605in}}%
\pgfpathlineto{\pgfqpoint{7.380785in}{4.934360in}}%
\pgfpathlineto{\pgfqpoint{7.380912in}{4.933371in}}%
\pgfpathlineto{\pgfqpoint{7.381902in}{4.937031in}}%
\pgfpathlineto{\pgfqpoint{7.382557in}{4.934246in}}%
\pgfpathlineto{\pgfqpoint{7.382940in}{4.937396in}}%
\pgfpathlineto{\pgfqpoint{7.383020in}{4.935633in}}%
\pgfpathlineto{\pgfqpoint{7.384090in}{4.937804in}}%
\pgfpathlineto{\pgfqpoint{7.383212in}{4.934600in}}%
\pgfpathlineto{\pgfqpoint{7.384138in}{4.936591in}}%
\pgfpathlineto{\pgfqpoint{7.384170in}{4.935223in}}%
\pgfpathlineto{\pgfqpoint{7.384984in}{4.938925in}}%
\pgfpathlineto{\pgfqpoint{7.385240in}{4.935848in}}%
\pgfpathlineto{\pgfqpoint{7.386358in}{4.938620in}}%
\pgfpathlineto{\pgfqpoint{7.386837in}{4.936272in}}%
\pgfpathlineto{\pgfqpoint{7.387396in}{4.939728in}}%
\pgfpathlineto{\pgfqpoint{7.387460in}{4.938199in}}%
\pgfpathlineto{\pgfqpoint{7.388402in}{4.941474in}}%
\pgfpathlineto{\pgfqpoint{7.388019in}{4.937026in}}%
\pgfpathlineto{\pgfqpoint{7.388561in}{4.939362in}}%
\pgfpathlineto{\pgfqpoint{7.388849in}{4.937714in}}%
\pgfpathlineto{\pgfqpoint{7.389599in}{4.941148in}}%
\pgfpathlineto{\pgfqpoint{7.389663in}{4.939410in}}%
\pgfpathlineto{\pgfqpoint{7.390158in}{4.938447in}}%
\pgfpathlineto{\pgfqpoint{7.390414in}{4.941604in}}%
\pgfpathlineto{\pgfqpoint{7.390685in}{4.940166in}}%
\pgfpathlineto{\pgfqpoint{7.391468in}{4.942004in}}%
\pgfpathlineto{\pgfqpoint{7.390717in}{4.938677in}}%
\pgfpathlineto{\pgfqpoint{7.391819in}{4.941517in}}%
\pgfpathlineto{\pgfqpoint{7.392043in}{4.939914in}}%
\pgfpathlineto{\pgfqpoint{7.392873in}{4.942625in}}%
\pgfpathlineto{\pgfqpoint{7.392905in}{4.942325in}}%
\pgfpathlineto{\pgfqpoint{7.393895in}{4.943353in}}%
\pgfpathlineto{\pgfqpoint{7.393161in}{4.940420in}}%
\pgfpathlineto{\pgfqpoint{7.393991in}{4.941637in}}%
\pgfpathlineto{\pgfqpoint{7.394678in}{4.943769in}}%
\pgfpathlineto{\pgfqpoint{7.394039in}{4.940991in}}%
\pgfpathlineto{\pgfqpoint{7.395173in}{4.942916in}}%
\pgfpathlineto{\pgfqpoint{7.395668in}{4.941676in}}%
\pgfpathlineto{\pgfqpoint{7.396195in}{4.945237in}}%
\pgfpathlineto{\pgfqpoint{7.396259in}{4.943657in}}%
\pgfpathlineto{\pgfqpoint{7.396482in}{4.942446in}}%
\pgfpathlineto{\pgfqpoint{7.396418in}{4.944892in}}%
\pgfpathlineto{\pgfqpoint{7.397137in}{4.943655in}}%
\pgfpathlineto{\pgfqpoint{7.398175in}{4.945671in}}%
\pgfpathlineto{\pgfqpoint{7.397313in}{4.943020in}}%
\pgfpathlineto{\pgfqpoint{7.398255in}{4.944987in}}%
\pgfpathlineto{\pgfqpoint{7.399309in}{4.946627in}}%
\pgfpathlineto{\pgfqpoint{7.398686in}{4.942938in}}%
\pgfpathlineto{\pgfqpoint{7.399357in}{4.944756in}}%
\pgfpathlineto{\pgfqpoint{7.400411in}{4.946906in}}%
\pgfpathlineto{\pgfqpoint{7.399580in}{4.944222in}}%
\pgfpathlineto{\pgfqpoint{7.400506in}{4.946315in}}%
\pgfpathlineto{\pgfqpoint{7.401353in}{4.944856in}}%
\pgfpathlineto{\pgfqpoint{7.401145in}{4.947882in}}%
\pgfpathlineto{\pgfqpoint{7.401608in}{4.946434in}}%
\pgfpathlineto{\pgfqpoint{7.402646in}{4.948589in}}%
\pgfpathlineto{\pgfqpoint{7.402423in}{4.945694in}}%
\pgfpathlineto{\pgfqpoint{7.402710in}{4.946911in}}%
\pgfpathlineto{\pgfqpoint{7.402742in}{4.946012in}}%
\pgfpathlineto{\pgfqpoint{7.403413in}{4.948583in}}%
\pgfpathlineto{\pgfqpoint{7.403700in}{4.947242in}}%
\pgfpathlineto{\pgfqpoint{7.404307in}{4.949487in}}%
\pgfpathlineto{\pgfqpoint{7.403908in}{4.946649in}}%
\pgfpathlineto{\pgfqpoint{7.404834in}{4.949447in}}%
\pgfpathlineto{\pgfqpoint{7.405425in}{4.947164in}}%
\pgfpathlineto{\pgfqpoint{7.405728in}{4.950087in}}%
\pgfpathlineto{\pgfqpoint{7.405952in}{4.948813in}}%
\pgfpathlineto{\pgfqpoint{7.406958in}{4.950841in}}%
\pgfpathlineto{\pgfqpoint{7.406112in}{4.947804in}}%
\pgfpathlineto{\pgfqpoint{7.407086in}{4.949911in}}%
\pgfpathlineto{\pgfqpoint{7.407102in}{4.948178in}}%
\pgfpathlineto{\pgfqpoint{7.408172in}{4.951783in}}%
\pgfpathlineto{\pgfqpoint{7.408188in}{4.950660in}}%
\pgfpathlineto{\pgfqpoint{7.409130in}{4.949029in}}%
\pgfpathlineto{\pgfqpoint{7.409210in}{4.952495in}}%
\pgfpathlineto{\pgfqpoint{7.409273in}{4.950173in}}%
\pgfpathlineto{\pgfqpoint{7.410264in}{4.952945in}}%
\pgfpathlineto{\pgfqpoint{7.409832in}{4.950108in}}%
\pgfpathlineto{\pgfqpoint{7.410391in}{4.951747in}}%
\pgfpathlineto{\pgfqpoint{7.410711in}{4.950451in}}%
\pgfpathlineto{\pgfqpoint{7.411190in}{4.953391in}}%
\pgfpathlineto{\pgfqpoint{7.411493in}{4.951885in}}%
\pgfpathlineto{\pgfqpoint{7.412276in}{4.953757in}}%
\pgfpathlineto{\pgfqpoint{7.411940in}{4.950919in}}%
\pgfpathlineto{\pgfqpoint{7.412611in}{4.952486in}}%
\pgfpathlineto{\pgfqpoint{7.412643in}{4.951944in}}%
\pgfpathlineto{\pgfqpoint{7.412675in}{4.953353in}}%
\pgfpathlineto{\pgfqpoint{7.412787in}{4.952400in}}%
\pgfpathlineto{\pgfqpoint{7.413761in}{4.954422in}}%
\pgfpathlineto{\pgfqpoint{7.413202in}{4.951786in}}%
\pgfpathlineto{\pgfqpoint{7.413905in}{4.953553in}}%
\pgfpathlineto{\pgfqpoint{7.414016in}{4.952455in}}%
\pgfpathlineto{\pgfqpoint{7.413968in}{4.954972in}}%
\pgfpathlineto{\pgfqpoint{7.414815in}{4.954937in}}%
\pgfpathlineto{\pgfqpoint{7.415086in}{4.952907in}}%
\pgfpathlineto{\pgfqpoint{7.415581in}{4.955810in}}%
\pgfpathlineto{\pgfqpoint{7.415821in}{4.953786in}}%
\pgfpathlineto{\pgfqpoint{7.416140in}{4.956447in}}%
\pgfpathlineto{\pgfqpoint{7.416364in}{4.953653in}}%
\pgfpathlineto{\pgfqpoint{7.416923in}{4.955889in}}%
\pgfpathlineto{\pgfqpoint{7.417082in}{4.953977in}}%
\pgfpathlineto{\pgfqpoint{7.417034in}{4.956943in}}%
\pgfpathlineto{\pgfqpoint{7.418025in}{4.955995in}}%
\pgfpathlineto{\pgfqpoint{7.419126in}{4.957778in}}%
\pgfpathlineto{\pgfqpoint{7.418216in}{4.955153in}}%
\pgfpathlineto{\pgfqpoint{7.419158in}{4.956832in}}%
\pgfpathlineto{\pgfqpoint{7.419174in}{4.955634in}}%
\pgfpathlineto{\pgfqpoint{7.420021in}{4.958508in}}%
\pgfpathlineto{\pgfqpoint{7.420260in}{4.957248in}}%
\pgfpathlineto{\pgfqpoint{7.421075in}{4.958776in}}%
\pgfpathlineto{\pgfqpoint{7.420851in}{4.955834in}}%
\pgfpathlineto{\pgfqpoint{7.421426in}{4.958694in}}%
\pgfpathlineto{\pgfqpoint{7.421921in}{4.956817in}}%
\pgfpathlineto{\pgfqpoint{7.422496in}{4.959534in}}%
\pgfpathlineto{\pgfqpoint{7.422528in}{4.959158in}}%
\pgfpathlineto{\pgfqpoint{7.423358in}{4.957457in}}%
\pgfpathlineto{\pgfqpoint{7.423262in}{4.960168in}}%
\pgfpathlineto{\pgfqpoint{7.423646in}{4.958759in}}%
\pgfpathlineto{\pgfqpoint{7.424620in}{4.960528in}}%
\pgfpathlineto{\pgfqpoint{7.423710in}{4.958161in}}%
\pgfpathlineto{\pgfqpoint{7.424764in}{4.959349in}}%
\pgfpathlineto{\pgfqpoint{7.424780in}{4.958856in}}%
\pgfpathlineto{\pgfqpoint{7.425354in}{4.961281in}}%
\pgfpathlineto{\pgfqpoint{7.425833in}{4.960179in}}%
\pgfpathlineto{\pgfqpoint{7.426856in}{4.962321in}}%
\pgfpathlineto{\pgfqpoint{7.426137in}{4.959572in}}%
\pgfpathlineto{\pgfqpoint{7.426951in}{4.961714in}}%
\pgfpathlineto{\pgfqpoint{7.427079in}{4.959794in}}%
\pgfpathlineto{\pgfqpoint{7.427989in}{4.962396in}}%
\pgfpathlineto{\pgfqpoint{7.428053in}{4.961857in}}%
\pgfpathlineto{\pgfqpoint{7.428213in}{4.960385in}}%
\pgfpathlineto{\pgfqpoint{7.428373in}{4.963594in}}%
\pgfpathlineto{\pgfqpoint{7.429155in}{4.962227in}}%
\pgfpathlineto{\pgfqpoint{7.429411in}{4.960963in}}%
\pgfpathlineto{\pgfqpoint{7.429985in}{4.963477in}}%
\pgfpathlineto{\pgfqpoint{7.430145in}{4.962889in}}%
\pgfpathlineto{\pgfqpoint{7.430736in}{4.964169in}}%
\pgfpathlineto{\pgfqpoint{7.430353in}{4.961936in}}%
\pgfpathlineto{\pgfqpoint{7.431279in}{4.963598in}}%
\pgfpathlineto{\pgfqpoint{7.431566in}{4.962466in}}%
\pgfpathlineto{\pgfqpoint{7.431774in}{4.964952in}}%
\pgfpathlineto{\pgfqpoint{7.432365in}{4.963015in}}%
\pgfpathlineto{\pgfqpoint{7.433435in}{4.965455in}}%
\pgfpathlineto{\pgfqpoint{7.433499in}{4.965141in}}%
\pgfpathlineto{\pgfqpoint{7.434425in}{4.963883in}}%
\pgfpathlineto{\pgfqpoint{7.434361in}{4.966293in}}%
\pgfpathlineto{\pgfqpoint{7.434569in}{4.964969in}}%
\pgfpathlineto{\pgfqpoint{7.434920in}{4.966900in}}%
\pgfpathlineto{\pgfqpoint{7.435255in}{4.964378in}}%
\pgfpathlineto{\pgfqpoint{7.435686in}{4.966779in}}%
\pgfpathlineto{\pgfqpoint{7.435718in}{4.964844in}}%
\pgfpathlineto{\pgfqpoint{7.436389in}{4.967352in}}%
\pgfpathlineto{\pgfqpoint{7.436804in}{4.966513in}}%
\pgfpathlineto{\pgfqpoint{7.437762in}{4.968247in}}%
\pgfpathlineto{\pgfqpoint{7.436836in}{4.965501in}}%
\pgfpathlineto{\pgfqpoint{7.437890in}{4.968001in}}%
\pgfpathlineto{\pgfqpoint{7.437906in}{4.965984in}}%
\pgfpathlineto{\pgfqpoint{7.438577in}{4.969160in}}%
\pgfpathlineto{\pgfqpoint{7.438992in}{4.968241in}}%
\pgfpathlineto{\pgfqpoint{7.439359in}{4.967126in}}%
\pgfpathlineto{\pgfqpoint{7.439599in}{4.969386in}}%
\pgfpathlineto{\pgfqpoint{7.440078in}{4.968940in}}%
\pgfpathlineto{\pgfqpoint{7.441020in}{4.970213in}}%
\pgfpathlineto{\pgfqpoint{7.440158in}{4.967861in}}%
\pgfpathlineto{\pgfqpoint{7.441244in}{4.969760in}}%
\pgfpathlineto{\pgfqpoint{7.441276in}{4.968511in}}%
\pgfpathlineto{\pgfqpoint{7.441978in}{4.970361in}}%
\pgfpathlineto{\pgfqpoint{7.442346in}{4.969973in}}%
\pgfpathlineto{\pgfqpoint{7.442968in}{4.970895in}}%
\pgfpathlineto{\pgfqpoint{7.442393in}{4.969033in}}%
\pgfpathlineto{\pgfqpoint{7.443447in}{4.969715in}}%
\pgfpathlineto{\pgfqpoint{7.443463in}{4.969308in}}%
\pgfpathlineto{\pgfqpoint{7.443655in}{4.971843in}}%
\pgfpathlineto{\pgfqpoint{7.444469in}{4.970954in}}%
\pgfpathlineto{\pgfqpoint{7.445268in}{4.972664in}}%
\pgfpathlineto{\pgfqpoint{7.444869in}{4.970405in}}%
\pgfpathlineto{\pgfqpoint{7.445587in}{4.971947in}}%
\pgfpathlineto{\pgfqpoint{7.445731in}{4.970770in}}%
\pgfpathlineto{\pgfqpoint{7.446498in}{4.973088in}}%
\pgfpathlineto{\pgfqpoint{7.446689in}{4.972222in}}%
\pgfpathlineto{\pgfqpoint{7.447456in}{4.973543in}}%
\pgfpathlineto{\pgfqpoint{7.446993in}{4.971781in}}%
\pgfpathlineto{\pgfqpoint{7.447871in}{4.973068in}}%
\pgfpathlineto{\pgfqpoint{7.447887in}{4.972222in}}%
\pgfpathlineto{\pgfqpoint{7.448829in}{4.974269in}}%
\pgfpathlineto{\pgfqpoint{7.448957in}{4.972871in}}%
\pgfpathlineto{\pgfqpoint{7.449995in}{4.975147in}}%
\pgfpathlineto{\pgfqpoint{7.449117in}{4.972592in}}%
\pgfpathlineto{\pgfqpoint{7.450075in}{4.974604in}}%
\pgfpathlineto{\pgfqpoint{7.450202in}{4.973130in}}%
\pgfpathlineto{\pgfqpoint{7.450681in}{4.975617in}}%
\pgfpathlineto{\pgfqpoint{7.451177in}{4.974408in}}%
\pgfpathlineto{\pgfqpoint{7.452374in}{4.976737in}}%
\pgfpathlineto{\pgfqpoint{7.451208in}{4.974222in}}%
\pgfpathlineto{\pgfqpoint{7.452646in}{4.976274in}}%
\pgfpathlineto{\pgfqpoint{7.452678in}{4.974647in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{4.977234in}}%
\pgfpathlineto{\pgfqpoint{7.453748in}{4.976930in}}%
\pgfpathlineto{\pgfqpoint{7.453827in}{4.975589in}}%
\pgfpathlineto{\pgfqpoint{7.454370in}{4.977744in}}%
\pgfpathlineto{\pgfqpoint{7.454865in}{4.976249in}}%
\pgfpathlineto{\pgfqpoint{7.455776in}{4.978360in}}%
\pgfpathlineto{\pgfqpoint{7.455983in}{4.978045in}}%
\pgfpathlineto{\pgfqpoint{7.456446in}{4.976796in}}%
\pgfpathlineto{\pgfqpoint{7.456973in}{4.978907in}}%
\pgfpathlineto{\pgfqpoint{7.457101in}{4.977651in}}%
\pgfpathlineto{\pgfqpoint{7.457197in}{4.979272in}}%
\pgfpathlineto{\pgfqpoint{7.457133in}{4.977525in}}%
\pgfpathlineto{\pgfqpoint{7.458219in}{4.979149in}}%
\pgfpathlineto{\pgfqpoint{7.458858in}{4.978332in}}%
\pgfpathlineto{\pgfqpoint{7.459049in}{4.980182in}}%
\pgfpathlineto{\pgfqpoint{7.459305in}{4.979894in}}%
\pgfpathlineto{\pgfqpoint{7.459864in}{4.978872in}}%
\pgfpathlineto{\pgfqpoint{7.460247in}{4.980951in}}%
\pgfpathlineto{\pgfqpoint{7.460359in}{4.979529in}}%
\pgfpathlineto{\pgfqpoint{7.460423in}{4.979105in}}%
\pgfpathlineto{\pgfqpoint{7.461493in}{4.981842in}}%
\pgfpathlineto{\pgfqpoint{7.461572in}{4.980170in}}%
\pgfpathlineto{\pgfqpoint{7.462594in}{4.981258in}}%
\pgfpathlineto{\pgfqpoint{7.463648in}{4.982990in}}%
\pgfpathlineto{\pgfqpoint{7.463185in}{4.980810in}}%
\pgfpathlineto{\pgfqpoint{7.463712in}{4.981531in}}%
\pgfpathlineto{\pgfqpoint{7.464798in}{4.983189in}}%
\pgfpathlineto{\pgfqpoint{7.463888in}{4.981423in}}%
\pgfpathlineto{\pgfqpoint{7.464862in}{4.982777in}}%
\pgfpathlineto{\pgfqpoint{7.465293in}{4.982007in}}%
\pgfpathlineto{\pgfqpoint{7.465756in}{4.984111in}}%
\pgfpathlineto{\pgfqpoint{7.465932in}{4.983215in}}%
\pgfpathlineto{\pgfqpoint{7.467002in}{4.984582in}}%
\pgfpathlineto{\pgfqpoint{7.466491in}{4.982190in}}%
\pgfpathlineto{\pgfqpoint{7.467098in}{4.984540in}}%
\pgfpathlineto{\pgfqpoint{7.467369in}{4.983159in}}%
\pgfpathlineto{\pgfqpoint{7.467465in}{4.985627in}}%
\pgfpathlineto{\pgfqpoint{7.468200in}{4.984293in}}%
\pgfpathlineto{\pgfqpoint{7.468455in}{4.983794in}}%
\pgfpathlineto{\pgfqpoint{7.469349in}{4.985988in}}%
\pgfpathlineto{\pgfqpoint{7.469940in}{4.984673in}}%
\pgfpathlineto{\pgfqpoint{7.470435in}{4.986938in}}%
\pgfpathlineto{\pgfqpoint{7.470451in}{4.985410in}}%
\pgfpathlineto{\pgfqpoint{7.471266in}{4.987564in}}%
\pgfpathlineto{\pgfqpoint{7.471585in}{4.986248in}}%
\pgfpathlineto{\pgfqpoint{7.472767in}{4.988260in}}%
\pgfpathlineto{\pgfqpoint{7.471936in}{4.985794in}}%
\pgfpathlineto{\pgfqpoint{7.472831in}{4.987117in}}%
\pgfpathlineto{\pgfqpoint{7.472974in}{4.986638in}}%
\pgfpathlineto{\pgfqpoint{7.473533in}{4.988619in}}%
\pgfpathlineto{\pgfqpoint{7.473869in}{4.988094in}}%
\pgfpathlineto{\pgfqpoint{7.474859in}{4.988998in}}%
\pgfpathlineto{\pgfqpoint{7.474044in}{4.987224in}}%
\pgfpathlineto{\pgfqpoint{7.474987in}{4.988786in}}%
\pgfpathlineto{\pgfqpoint{7.475242in}{4.987849in}}%
\pgfpathlineto{\pgfqpoint{7.475817in}{4.989787in}}%
\pgfpathlineto{\pgfqpoint{7.476072in}{4.988908in}}%
\pgfpathlineto{\pgfqpoint{7.477206in}{4.990705in}}%
\pgfpathlineto{\pgfqpoint{7.476120in}{4.988587in}}%
\pgfpathlineto{\pgfqpoint{7.477222in}{4.989522in}}%
\pgfpathlineto{\pgfqpoint{7.477749in}{4.989179in}}%
\pgfpathlineto{\pgfqpoint{7.477909in}{4.991124in}}%
\pgfpathlineto{\pgfqpoint{7.478228in}{4.990408in}}%
\pgfpathlineto{\pgfqpoint{7.479250in}{4.991620in}}%
\pgfpathlineto{\pgfqpoint{7.478372in}{4.989498in}}%
\pgfpathlineto{\pgfqpoint{7.479362in}{4.991339in}}%
\pgfpathlineto{\pgfqpoint{7.479506in}{4.990232in}}%
\pgfpathlineto{\pgfqpoint{7.480272in}{4.992238in}}%
\pgfpathlineto{\pgfqpoint{7.480448in}{4.991963in}}%
\pgfpathlineto{\pgfqpoint{7.481470in}{4.993262in}}%
\pgfpathlineto{\pgfqpoint{7.481023in}{4.991042in}}%
\pgfpathlineto{\pgfqpoint{7.481582in}{4.992863in}}%
\pgfpathlineto{\pgfqpoint{7.482604in}{4.991911in}}%
\pgfpathlineto{\pgfqpoint{7.482237in}{4.993488in}}%
\pgfpathlineto{\pgfqpoint{7.482668in}{4.992628in}}%
\pgfpathlineto{\pgfqpoint{7.483610in}{4.994561in}}%
\pgfpathlineto{\pgfqpoint{7.483802in}{4.993451in}}%
\pgfpathlineto{\pgfqpoint{7.484760in}{4.994968in}}%
\pgfpathlineto{\pgfqpoint{7.484169in}{4.993083in}}%
\pgfpathlineto{\pgfqpoint{7.484919in}{4.994914in}}%
\pgfpathlineto{\pgfqpoint{7.484935in}{4.993724in}}%
\pgfpathlineto{\pgfqpoint{7.485814in}{4.995554in}}%
\pgfpathlineto{\pgfqpoint{7.486021in}{4.995032in}}%
\pgfpathlineto{\pgfqpoint{7.486820in}{4.996209in}}%
\pgfpathlineto{\pgfqpoint{7.486245in}{4.994629in}}%
\pgfpathlineto{\pgfqpoint{7.487139in}{4.996135in}}%
\pgfpathlineto{\pgfqpoint{7.487155in}{4.994774in}}%
\pgfpathlineto{\pgfqpoint{7.488177in}{4.997041in}}%
\pgfpathlineto{\pgfqpoint{7.488241in}{4.996743in}}%
\pgfpathlineto{\pgfqpoint{7.488433in}{4.995625in}}%
\pgfpathlineto{\pgfqpoint{7.489311in}{4.997328in}}%
\pgfpathlineto{\pgfqpoint{7.489343in}{4.997251in}}%
\pgfpathlineto{\pgfqpoint{7.489630in}{4.996205in}}%
\pgfpathlineto{\pgfqpoint{7.490141in}{4.998103in}}%
\pgfpathlineto{\pgfqpoint{7.490429in}{4.997058in}}%
\pgfpathlineto{\pgfqpoint{7.491195in}{4.996920in}}%
\pgfpathlineto{\pgfqpoint{7.491547in}{4.999025in}}%
\pgfpathlineto{\pgfqpoint{7.491706in}{4.997592in}}%
\pgfpathlineto{\pgfqpoint{7.492233in}{4.999497in}}%
\pgfpathlineto{\pgfqpoint{7.492648in}{4.999031in}}%
\pgfpathlineto{\pgfqpoint{7.492840in}{4.998044in}}%
\pgfpathlineto{\pgfqpoint{7.493351in}{5.000028in}}%
\pgfpathlineto{\pgfqpoint{7.493734in}{4.998935in}}%
\pgfpathlineto{\pgfqpoint{7.494645in}{5.000463in}}%
\pgfpathlineto{\pgfqpoint{7.494213in}{4.998649in}}%
\pgfpathlineto{\pgfqpoint{7.494868in}{5.000351in}}%
\pgfpathlineto{\pgfqpoint{7.495156in}{4.999457in}}%
\pgfpathlineto{\pgfqpoint{7.495794in}{5.001156in}}%
\pgfpathlineto{\pgfqpoint{7.495954in}{5.000461in}}%
\pgfpathlineto{\pgfqpoint{7.496896in}{5.001823in}}%
\pgfpathlineto{\pgfqpoint{7.496082in}{5.000188in}}%
\pgfpathlineto{\pgfqpoint{7.497088in}{5.001186in}}%
\pgfpathlineto{\pgfqpoint{7.498301in}{5.002315in}}%
\pgfpathlineto{\pgfqpoint{7.497200in}{5.000577in}}%
\pgfpathlineto{\pgfqpoint{7.498333in}{5.002189in}}%
\pgfpathlineto{\pgfqpoint{7.498349in}{5.001279in}}%
\pgfpathlineto{\pgfqpoint{7.499276in}{5.003263in}}%
\pgfpathlineto{\pgfqpoint{7.499419in}{5.002812in}}%
\pgfpathlineto{\pgfqpoint{7.499483in}{5.002167in}}%
\pgfpathlineto{\pgfqpoint{7.500090in}{5.003769in}}%
\pgfpathlineto{\pgfqpoint{7.500409in}{5.003092in}}%
\pgfpathlineto{\pgfqpoint{7.501543in}{5.004555in}}%
\pgfpathlineto{\pgfqpoint{7.500793in}{5.002612in}}%
\pgfpathlineto{\pgfqpoint{7.501559in}{5.003977in}}%
\pgfpathlineto{\pgfqpoint{7.501623in}{5.003123in}}%
\pgfpathlineto{\pgfqpoint{7.502629in}{5.005016in}}%
\pgfpathlineto{\pgfqpoint{7.502645in}{5.004247in}}%
\pgfpathlineto{\pgfqpoint{7.502789in}{5.003981in}}%
\pgfpathlineto{\pgfqpoint{7.503843in}{5.005782in}}%
\pgfpathlineto{\pgfqpoint{7.504673in}{5.004593in}}%
\pgfpathlineto{\pgfqpoint{7.504785in}{5.006242in}}%
\pgfpathlineto{\pgfqpoint{7.504945in}{5.005291in}}%
\pgfpathlineto{\pgfqpoint{7.506047in}{5.006853in}}%
\pgfpathlineto{\pgfqpoint{7.506078in}{5.006545in}}%
\pgfpathlineto{\pgfqpoint{7.506254in}{5.005846in}}%
\pgfpathlineto{\pgfqpoint{7.507101in}{5.007473in}}%
\pgfpathlineto{\pgfqpoint{7.507164in}{5.006654in}}%
\pgfpathlineto{\pgfqpoint{7.508170in}{5.008299in}}%
\pgfpathlineto{\pgfqpoint{7.507196in}{5.006636in}}%
\pgfpathlineto{\pgfqpoint{7.508346in}{5.007990in}}%
\pgfpathlineto{\pgfqpoint{7.508538in}{5.007083in}}%
\pgfpathlineto{\pgfqpoint{7.509320in}{5.009228in}}%
\pgfpathlineto{\pgfqpoint{7.509432in}{5.008180in}}%
\pgfpathlineto{\pgfqpoint{7.510358in}{5.009492in}}%
\pgfpathlineto{\pgfqpoint{7.509496in}{5.007967in}}%
\pgfpathlineto{\pgfqpoint{7.510566in}{5.009302in}}%
\pgfpathlineto{\pgfqpoint{7.510853in}{5.008324in}}%
\pgfpathlineto{\pgfqpoint{7.511444in}{5.009983in}}%
\pgfpathlineto{\pgfqpoint{7.511636in}{5.009329in}}%
\pgfpathlineto{\pgfqpoint{7.512147in}{5.010560in}}%
\pgfpathlineto{\pgfqpoint{7.512051in}{5.009124in}}%
\pgfpathlineto{\pgfqpoint{7.512770in}{5.010416in}}%
\pgfpathlineto{\pgfqpoint{7.512961in}{5.009679in}}%
\pgfpathlineto{\pgfqpoint{7.513137in}{5.011184in}}%
\pgfpathlineto{\pgfqpoint{7.513839in}{5.010802in}}%
\pgfpathlineto{\pgfqpoint{7.514191in}{5.012069in}}%
\pgfpathlineto{\pgfqpoint{7.513983in}{5.010498in}}%
\pgfpathlineto{\pgfqpoint{7.514989in}{5.011805in}}%
\pgfpathlineto{\pgfqpoint{7.515229in}{5.011138in}}%
\pgfpathlineto{\pgfqpoint{7.515676in}{5.012668in}}%
\pgfpathlineto{\pgfqpoint{7.516059in}{5.011757in}}%
\pgfpathlineto{\pgfqpoint{7.516746in}{5.013237in}}%
\pgfpathlineto{\pgfqpoint{7.516107in}{5.011655in}}%
\pgfpathlineto{\pgfqpoint{7.517193in}{5.012770in}}%
\pgfpathlineto{\pgfqpoint{7.517512in}{5.012166in}}%
\pgfpathlineto{\pgfqpoint{7.518135in}{5.013972in}}%
\pgfpathlineto{\pgfqpoint{7.518279in}{5.013401in}}%
\pgfpathlineto{\pgfqpoint{7.518838in}{5.012586in}}%
\pgfpathlineto{\pgfqpoint{7.519029in}{5.014250in}}%
\pgfpathlineto{\pgfqpoint{7.519301in}{5.013816in}}%
\pgfpathlineto{\pgfqpoint{7.519349in}{5.013414in}}%
\pgfpathlineto{\pgfqpoint{7.520451in}{5.015005in}}%
\pgfpathlineto{\pgfqpoint{7.520722in}{5.014408in}}%
\pgfpathlineto{\pgfqpoint{7.521473in}{5.016076in}}%
\pgfpathlineto{\pgfqpoint{7.521537in}{5.015381in}}%
\pgfpathlineto{\pgfqpoint{7.523149in}{5.016466in}}%
\pgfpathlineto{\pgfqpoint{7.521585in}{5.014516in}}%
\pgfpathlineto{\pgfqpoint{7.523165in}{5.016096in}}%
\pgfpathlineto{\pgfqpoint{7.523181in}{5.015597in}}%
\pgfpathlineto{\pgfqpoint{7.523980in}{5.017239in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{5.017001in}}%
\pgfpathlineto{\pgfqpoint{7.524922in}{5.016655in}}%
\pgfpathlineto{\pgfqpoint{7.524667in}{5.017756in}}%
\pgfpathlineto{\pgfqpoint{7.525241in}{5.017368in}}%
\pgfpathlineto{\pgfqpoint{7.526232in}{5.018526in}}%
\pgfpathlineto{\pgfqpoint{7.525864in}{5.017055in}}%
\pgfpathlineto{\pgfqpoint{7.526391in}{5.018039in}}%
\pgfpathlineto{\pgfqpoint{7.527317in}{5.019357in}}%
\pgfpathlineto{\pgfqpoint{7.526439in}{5.017564in}}%
\pgfpathlineto{\pgfqpoint{7.527621in}{5.019062in}}%
\pgfpathlineto{\pgfqpoint{7.528164in}{5.018350in}}%
\pgfpathlineto{\pgfqpoint{7.528483in}{5.019758in}}%
\pgfpathlineto{\pgfqpoint{7.528707in}{5.019449in}}%
\pgfpathlineto{\pgfqpoint{7.529777in}{5.020663in}}%
\pgfpathlineto{\pgfqpoint{7.528739in}{5.018932in}}%
\pgfpathlineto{\pgfqpoint{7.529873in}{5.020022in}}%
\pgfpathlineto{\pgfqpoint{7.529952in}{5.019574in}}%
\pgfpathlineto{\pgfqpoint{7.530511in}{5.020949in}}%
\pgfpathlineto{\pgfqpoint{7.530815in}{5.020670in}}%
\pgfpathlineto{\pgfqpoint{7.531677in}{5.021617in}}%
\pgfpathlineto{\pgfqpoint{7.531150in}{5.020211in}}%
\pgfpathlineto{\pgfqpoint{7.531949in}{5.021402in}}%
\pgfpathlineto{\pgfqpoint{7.533513in}{5.022473in}}%
\pgfpathlineto{\pgfqpoint{7.532076in}{5.020893in}}%
\pgfpathlineto{\pgfqpoint{7.533609in}{5.022333in}}%
\pgfpathlineto{\pgfqpoint{7.533689in}{5.021831in}}%
\pgfpathlineto{\pgfqpoint{7.534328in}{5.023242in}}%
\pgfpathlineto{\pgfqpoint{7.534679in}{5.022712in}}%
\pgfpathlineto{\pgfqpoint{7.535781in}{5.023906in}}%
\pgfpathlineto{\pgfqpoint{7.534791in}{5.022581in}}%
\pgfpathlineto{\pgfqpoint{7.535797in}{5.023572in}}%
\pgfpathlineto{\pgfqpoint{7.535813in}{5.023186in}}%
\pgfpathlineto{\pgfqpoint{7.536851in}{5.024352in}}%
\pgfpathlineto{\pgfqpoint{7.536883in}{5.023805in}}%
\pgfpathlineto{\pgfqpoint{7.538081in}{5.025072in}}%
\pgfpathlineto{\pgfqpoint{7.536995in}{5.023765in}}%
\pgfpathlineto{\pgfqpoint{7.538097in}{5.024748in}}%
\pgfpathlineto{\pgfqpoint{7.538113in}{5.024284in}}%
\pgfpathlineto{\pgfqpoint{7.538959in}{5.025759in}}%
\pgfpathlineto{\pgfqpoint{7.539183in}{5.025062in}}%
\pgfpathlineto{\pgfqpoint{7.540236in}{5.026385in}}%
\pgfpathlineto{\pgfqpoint{7.539278in}{5.024975in}}%
\pgfpathlineto{\pgfqpoint{7.540316in}{5.026017in}}%
\pgfpathlineto{\pgfqpoint{7.541849in}{5.027385in}}%
\pgfpathlineto{\pgfqpoint{7.540348in}{5.025906in}}%
\pgfpathlineto{\pgfqpoint{7.541865in}{5.026882in}}%
\pgfpathlineto{\pgfqpoint{7.541881in}{5.026534in}}%
\pgfpathlineto{\pgfqpoint{7.542887in}{5.027853in}}%
\pgfpathlineto{\pgfqpoint{7.542919in}{5.027480in}}%
\pgfpathlineto{\pgfqpoint{7.542999in}{5.027296in}}%
\pgfpathlineto{\pgfqpoint{7.544053in}{5.028666in}}%
\pgfpathlineto{\pgfqpoint{7.544341in}{5.027908in}}%
\pgfpathlineto{\pgfqpoint{7.545107in}{5.029194in}}%
\pgfpathlineto{\pgfqpoint{7.545155in}{5.028743in}}%
\pgfpathlineto{\pgfqpoint{7.546576in}{5.030086in}}%
\pgfpathlineto{\pgfqpoint{7.545203in}{5.028362in}}%
\pgfpathlineto{\pgfqpoint{7.546688in}{5.029611in}}%
\pgfpathlineto{\pgfqpoint{7.546704in}{5.029425in}}%
\pgfpathlineto{\pgfqpoint{7.547486in}{5.030674in}}%
\pgfpathlineto{\pgfqpoint{7.547742in}{5.030231in}}%
\pgfpathlineto{\pgfqpoint{7.549020in}{5.031552in}}%
\pgfpathlineto{\pgfqpoint{7.547854in}{5.029985in}}%
\pgfpathlineto{\pgfqpoint{7.549131in}{5.031200in}}%
\pgfpathlineto{\pgfqpoint{7.549371in}{5.030895in}}%
\pgfpathlineto{\pgfqpoint{7.549483in}{5.031959in}}%
\pgfpathlineto{\pgfqpoint{7.550121in}{5.031812in}}%
\pgfpathlineto{\pgfqpoint{7.551159in}{5.032716in}}%
\pgfpathlineto{\pgfqpoint{7.550217in}{5.031522in}}%
\pgfpathlineto{\pgfqpoint{7.551255in}{5.032677in}}%
\pgfpathlineto{\pgfqpoint{7.551351in}{5.032059in}}%
\pgfpathlineto{\pgfqpoint{7.552293in}{5.033453in}}%
\pgfpathlineto{\pgfqpoint{7.552341in}{5.033053in}}%
\pgfpathlineto{\pgfqpoint{7.553219in}{5.033069in}}%
\pgfpathlineto{\pgfqpoint{7.552373in}{5.033377in}}%
\pgfpathlineto{\pgfqpoint{7.553299in}{5.033661in}}%
\pgfpathlineto{\pgfqpoint{7.554273in}{5.034578in}}%
\pgfpathlineto{\pgfqpoint{7.553331in}{5.033065in}}%
\pgfpathlineto{\pgfqpoint{7.554401in}{5.034306in}}%
\pgfpathlineto{\pgfqpoint{7.554417in}{5.033764in}}%
\pgfpathlineto{\pgfqpoint{7.555247in}{5.035091in}}%
\pgfpathlineto{\pgfqpoint{7.555487in}{5.034780in}}%
\pgfpathlineto{\pgfqpoint{7.556461in}{5.035764in}}%
\pgfpathlineto{\pgfqpoint{7.555535in}{5.034537in}}%
\pgfpathlineto{\pgfqpoint{7.556669in}{5.035710in}}%
\pgfpathlineto{\pgfqpoint{7.556685in}{5.035118in}}%
\pgfpathlineto{\pgfqpoint{7.557643in}{5.036437in}}%
\pgfpathlineto{\pgfqpoint{7.557755in}{5.036001in}}%
\pgfpathlineto{\pgfqpoint{7.557834in}{5.035757in}}%
\pgfpathlineto{\pgfqpoint{7.558888in}{5.037225in}}%
\pgfpathlineto{\pgfqpoint{7.558952in}{5.036346in}}%
\pgfpathlineto{\pgfqpoint{7.559974in}{5.037646in}}%
\pgfpathlineto{\pgfqpoint{7.559990in}{5.037433in}}%
\pgfpathlineto{\pgfqpoint{7.560038in}{5.037085in}}%
\pgfpathlineto{\pgfqpoint{7.560869in}{5.038414in}}%
\pgfpathlineto{\pgfqpoint{7.561028in}{5.037695in}}%
\pgfpathlineto{\pgfqpoint{7.562162in}{5.039029in}}%
\pgfpathlineto{\pgfqpoint{7.561300in}{5.037617in}}%
\pgfpathlineto{\pgfqpoint{7.562178in}{5.038923in}}%
\pgfpathlineto{\pgfqpoint{7.562210in}{5.038344in}}%
\pgfpathlineto{\pgfqpoint{7.563120in}{5.039759in}}%
\pgfpathlineto{\pgfqpoint{7.563232in}{5.039223in}}%
\pgfpathlineto{\pgfqpoint{7.564222in}{5.040536in}}%
\pgfpathlineto{\pgfqpoint{7.563360in}{5.039081in}}%
\pgfpathlineto{\pgfqpoint{7.564366in}{5.040002in}}%
\pgfpathlineto{\pgfqpoint{7.565244in}{5.040891in}}%
\pgfpathlineto{\pgfqpoint{7.564446in}{5.039632in}}%
\pgfpathlineto{\pgfqpoint{7.565548in}{5.040693in}}%
\pgfpathlineto{\pgfqpoint{7.565580in}{5.040437in}}%
\pgfpathlineto{\pgfqpoint{7.566410in}{5.041512in}}%
\pgfpathlineto{\pgfqpoint{7.566554in}{5.041172in}}%
\pgfpathlineto{\pgfqpoint{7.566905in}{5.040882in}}%
\pgfpathlineto{\pgfqpoint{7.567751in}{5.042322in}}%
\pgfpathlineto{\pgfqpoint{7.567911in}{5.041703in}}%
\pgfpathlineto{\pgfqpoint{7.568725in}{5.042994in}}%
\pgfpathlineto{\pgfqpoint{7.568853in}{5.042474in}}%
\pgfpathlineto{\pgfqpoint{7.569891in}{5.043406in}}%
\pgfpathlineto{\pgfqpoint{7.568997in}{5.042133in}}%
\pgfpathlineto{\pgfqpoint{7.569971in}{5.043305in}}%
\pgfpathlineto{\pgfqpoint{7.569987in}{5.042900in}}%
\pgfpathlineto{\pgfqpoint{7.570993in}{5.043955in}}%
\pgfpathlineto{\pgfqpoint{7.571041in}{5.043715in}}%
\pgfpathlineto{\pgfqpoint{7.572111in}{5.044789in}}%
\pgfpathlineto{\pgfqpoint{7.571073in}{5.043453in}}%
\pgfpathlineto{\pgfqpoint{7.572175in}{5.044448in}}%
\pgfpathlineto{\pgfqpoint{7.572191in}{5.044107in}}%
\pgfpathlineto{\pgfqpoint{7.572702in}{5.045348in}}%
\pgfpathlineto{\pgfqpoint{7.573261in}{5.044782in}}%
\pgfpathlineto{\pgfqpoint{7.574522in}{5.046219in}}%
\pgfpathlineto{\pgfqpoint{7.574682in}{5.046065in}}%
\pgfpathlineto{\pgfqpoint{7.574698in}{5.045679in}}%
\pgfpathlineto{\pgfqpoint{7.575720in}{5.046800in}}%
\pgfpathlineto{\pgfqpoint{7.575752in}{5.046487in}}%
\pgfpathlineto{\pgfqpoint{7.576758in}{5.047388in}}%
\pgfpathlineto{\pgfqpoint{7.575912in}{5.046206in}}%
\pgfpathlineto{\pgfqpoint{7.576902in}{5.047172in}}%
\pgfpathlineto{\pgfqpoint{7.577908in}{5.048105in}}%
\pgfpathlineto{\pgfqpoint{7.576934in}{5.046828in}}%
\pgfpathlineto{\pgfqpoint{7.578067in}{5.048016in}}%
\pgfpathlineto{\pgfqpoint{7.578195in}{5.047536in}}%
\pgfpathlineto{\pgfqpoint{7.579073in}{5.048728in}}%
\pgfpathlineto{\pgfqpoint{7.579153in}{5.048148in}}%
\pgfpathlineto{\pgfqpoint{7.580287in}{5.049341in}}%
\pgfpathlineto{\pgfqpoint{7.580319in}{5.049216in}}%
\pgfpathlineto{\pgfqpoint{7.580559in}{5.048888in}}%
\pgfpathlineto{\pgfqpoint{7.581277in}{5.050085in}}%
\pgfpathlineto{\pgfqpoint{7.581373in}{5.049554in}}%
\pgfpathlineto{\pgfqpoint{7.582523in}{5.050811in}}%
\pgfpathlineto{\pgfqpoint{7.581421in}{5.049476in}}%
\pgfpathlineto{\pgfqpoint{7.582539in}{5.050543in}}%
\pgfpathlineto{\pgfqpoint{7.582730in}{5.050111in}}%
\pgfpathlineto{\pgfqpoint{7.583369in}{5.051259in}}%
\pgfpathlineto{\pgfqpoint{7.583609in}{5.051149in}}%
\pgfpathlineto{\pgfqpoint{7.583689in}{5.050770in}}%
\pgfpathlineto{\pgfqpoint{7.584519in}{5.051767in}}%
\pgfpathlineto{\pgfqpoint{7.584583in}{5.051749in}}%
\pgfpathlineto{\pgfqpoint{7.585717in}{5.052440in}}%
\pgfpathlineto{\pgfqpoint{7.584647in}{5.051248in}}%
\pgfpathlineto{\pgfqpoint{7.585765in}{5.052215in}}%
\pgfpathlineto{\pgfqpoint{7.585781in}{5.052081in}}%
\pgfpathlineto{\pgfqpoint{7.586228in}{5.052953in}}%
\pgfpathlineto{\pgfqpoint{7.586803in}{5.052656in}}%
\pgfpathlineto{\pgfqpoint{7.586882in}{5.052453in}}%
\pgfpathlineto{\pgfqpoint{7.587952in}{5.053781in}}%
\pgfpathlineto{\pgfqpoint{7.588016in}{5.053371in}}%
\pgfpathlineto{\pgfqpoint{7.588847in}{5.054534in}}%
\pgfpathlineto{\pgfqpoint{7.588990in}{5.054042in}}%
\pgfpathlineto{\pgfqpoint{7.590076in}{5.054881in}}%
\pgfpathlineto{\pgfqpoint{7.589022in}{5.053961in}}%
\pgfpathlineto{\pgfqpoint{7.590124in}{5.054667in}}%
\pgfpathlineto{\pgfqpoint{7.591162in}{5.055807in}}%
\pgfpathlineto{\pgfqpoint{7.591290in}{5.055440in}}%
\pgfpathlineto{\pgfqpoint{7.591306in}{5.055194in}}%
\pgfpathlineto{\pgfqpoint{7.592216in}{5.056150in}}%
\pgfpathlineto{\pgfqpoint{7.592344in}{5.055812in}}%
\pgfpathlineto{\pgfqpoint{7.592408in}{5.055763in}}%
\pgfpathlineto{\pgfqpoint{7.593494in}{5.056906in}}%
\pgfpathlineto{\pgfqpoint{7.593573in}{5.056516in}}%
\pgfpathlineto{\pgfqpoint{7.594388in}{5.057564in}}%
\pgfpathlineto{\pgfqpoint{7.594580in}{5.057498in}}%
\pgfpathlineto{\pgfqpoint{7.594659in}{5.057102in}}%
\pgfpathlineto{\pgfqpoint{7.595586in}{5.058241in}}%
\pgfpathlineto{\pgfqpoint{7.595649in}{5.058083in}}%
\pgfpathlineto{\pgfqpoint{7.595681in}{5.057909in}}%
\pgfpathlineto{\pgfqpoint{7.596831in}{5.058844in}}%
\pgfpathlineto{\pgfqpoint{7.596895in}{5.058442in}}%
\pgfpathlineto{\pgfqpoint{7.597885in}{5.059506in}}%
\pgfpathlineto{\pgfqpoint{7.597901in}{5.059368in}}%
\pgfpathlineto{\pgfqpoint{7.599227in}{5.060223in}}%
\pgfpathlineto{\pgfqpoint{7.598061in}{5.059253in}}%
\pgfpathlineto{\pgfqpoint{7.599258in}{5.060146in}}%
\pgfpathlineto{\pgfqpoint{7.599274in}{5.059715in}}%
\pgfpathlineto{\pgfqpoint{7.600344in}{5.060799in}}%
\pgfpathlineto{\pgfqpoint{7.600424in}{5.060318in}}%
\pgfpathlineto{\pgfqpoint{7.601382in}{5.061539in}}%
\pgfpathlineto{\pgfqpoint{7.601414in}{5.061269in}}%
\pgfpathlineto{\pgfqpoint{7.602468in}{5.061727in}}%
\pgfpathlineto{\pgfqpoint{7.601526in}{5.061632in}}%
\pgfpathlineto{\pgfqpoint{7.602484in}{5.061863in}}%
\pgfpathlineto{\pgfqpoint{7.602708in}{5.061820in}}%
\pgfpathlineto{\pgfqpoint{7.603650in}{5.062868in}}%
\pgfpathlineto{\pgfqpoint{7.603730in}{5.062420in}}%
\pgfpathlineto{\pgfqpoint{7.604560in}{5.063551in}}%
\pgfpathlineto{\pgfqpoint{7.604736in}{5.063273in}}%
\pgfpathlineto{\pgfqpoint{7.605614in}{5.063460in}}%
\pgfpathlineto{\pgfqpoint{7.605502in}{5.063962in}}%
\pgfpathlineto{\pgfqpoint{7.605646in}{5.063524in}}%
\pgfpathlineto{\pgfqpoint{7.606668in}{5.064592in}}%
\pgfpathlineto{\pgfqpoint{7.606780in}{5.064433in}}%
\pgfpathlineto{\pgfqpoint{7.606796in}{5.064265in}}%
\pgfpathlineto{\pgfqpoint{7.607818in}{5.065213in}}%
\pgfpathlineto{\pgfqpoint{7.607834in}{5.064917in}}%
\pgfpathlineto{\pgfqpoint{7.609000in}{5.065927in}}%
\pgfpathlineto{\pgfqpoint{7.607930in}{5.064890in}}%
\pgfpathlineto{\pgfqpoint{7.609111in}{5.065825in}}%
\pgfpathlineto{\pgfqpoint{7.609127in}{5.065524in}}%
\pgfpathlineto{\pgfqpoint{7.610149in}{5.066659in}}%
\pgfpathlineto{\pgfqpoint{7.610181in}{5.066458in}}%
\pgfpathlineto{\pgfqpoint{7.610309in}{5.066115in}}%
\pgfpathlineto{\pgfqpoint{7.611060in}{5.067215in}}%
\pgfpathlineto{\pgfqpoint{7.611203in}{5.067061in}}%
\pgfpathlineto{\pgfqpoint{7.629951in}{5.077757in}}%
\pgfpathlineto{\pgfqpoint{7.611235in}{5.066837in}}%
\pgfpathlineto{\pgfqpoint{7.629983in}{5.077660in}}%
\pgfpathlineto{\pgfqpoint{7.629999in}{5.077508in}}%
\pgfpathlineto{\pgfqpoint{7.630925in}{5.078487in}}%
\pgfpathlineto{\pgfqpoint{7.631021in}{5.078325in}}%
\pgfpathlineto{\pgfqpoint{7.631261in}{5.078293in}}%
\pgfpathlineto{\pgfqpoint{7.632203in}{5.079204in}}%
\pgfpathlineto{\pgfqpoint{7.632714in}{5.079079in}}%
\pgfpathlineto{\pgfqpoint{7.632794in}{5.079716in}}%
\pgfpathlineto{\pgfqpoint{7.633145in}{5.079513in}}%
\pgfpathlineto{\pgfqpoint{7.634295in}{5.080661in}}%
\pgfpathlineto{\pgfqpoint{7.634470in}{5.080219in}}%
\pgfpathlineto{\pgfqpoint{7.635365in}{5.081145in}}%
\pgfpathlineto{\pgfqpoint{7.635381in}{5.080687in}}%
\pgfpathlineto{\pgfqpoint{7.636499in}{5.081826in}}%
\pgfpathlineto{\pgfqpoint{7.636530in}{5.081646in}}%
\pgfpathlineto{\pgfqpoint{7.637473in}{5.081866in}}%
\pgfpathlineto{\pgfqpoint{7.636642in}{5.081867in}}%
\pgfpathlineto{\pgfqpoint{7.637568in}{5.082186in}}%
\pgfpathlineto{\pgfqpoint{7.638559in}{5.082961in}}%
\pgfpathlineto{\pgfqpoint{7.637632in}{5.082043in}}%
\pgfpathlineto{\pgfqpoint{7.638734in}{5.082863in}}%
\pgfpathlineto{\pgfqpoint{7.638766in}{5.082555in}}%
\pgfpathlineto{\pgfqpoint{7.639517in}{5.083560in}}%
\pgfpathlineto{\pgfqpoint{7.639660in}{5.083341in}}%
\pgfpathlineto{\pgfqpoint{7.639692in}{5.083241in}}%
\pgfpathlineto{\pgfqpoint{7.640826in}{5.084159in}}%
\pgfpathlineto{\pgfqpoint{7.640890in}{5.083871in}}%
\pgfpathlineto{\pgfqpoint{7.641625in}{5.084702in}}%
\pgfpathlineto{\pgfqpoint{7.641864in}{5.084474in}}%
\pgfpathlineto{\pgfqpoint{7.642838in}{5.085454in}}%
\pgfpathlineto{\pgfqpoint{7.643030in}{5.085128in}}%
\pgfpathlineto{\pgfqpoint{7.644260in}{5.086181in}}%
\pgfpathlineto{\pgfqpoint{7.644323in}{5.086167in}}%
\pgfpathlineto{\pgfqpoint{7.644451in}{5.085974in}}%
\pgfpathlineto{\pgfqpoint{7.645234in}{5.086840in}}%
\pgfpathlineto{\pgfqpoint{7.645361in}{5.086726in}}%
\pgfpathlineto{\pgfqpoint{7.646575in}{5.087476in}}%
\pgfpathlineto{\pgfqpoint{7.645457in}{5.086425in}}%
\pgfpathlineto{\pgfqpoint{7.646591in}{5.087367in}}%
\pgfpathlineto{\pgfqpoint{7.646607in}{5.087285in}}%
\pgfpathlineto{\pgfqpoint{7.647549in}{5.088091in}}%
\pgfpathlineto{\pgfqpoint{7.647581in}{5.088065in}}%
\pgfpathlineto{\pgfqpoint{7.647916in}{5.087889in}}%
\pgfpathlineto{\pgfqpoint{7.648076in}{5.088623in}}%
\pgfpathlineto{\pgfqpoint{7.648539in}{5.088620in}}%
\pgfpathlineto{\pgfqpoint{7.649881in}{5.089425in}}%
\pgfpathlineto{\pgfqpoint{7.648587in}{5.088354in}}%
\pgfpathlineto{\pgfqpoint{7.649913in}{5.089325in}}%
\pgfpathlineto{\pgfqpoint{7.649992in}{5.089179in}}%
\pgfpathlineto{\pgfqpoint{7.650663in}{5.089986in}}%
\pgfpathlineto{\pgfqpoint{7.650935in}{5.089929in}}%
\pgfpathlineto{\pgfqpoint{7.650983in}{5.089847in}}%
\pgfpathlineto{\pgfqpoint{7.652835in}{5.091095in}}%
\pgfpathlineto{\pgfqpoint{7.652931in}{5.090802in}}%
\pgfpathlineto{\pgfqpoint{7.653713in}{5.091641in}}%
\pgfpathlineto{\pgfqpoint{7.653905in}{5.091569in}}%
\pgfpathlineto{\pgfqpoint{7.654975in}{5.092401in}}%
\pgfpathlineto{\pgfqpoint{7.654097in}{5.091448in}}%
\pgfpathlineto{\pgfqpoint{7.655087in}{5.092258in}}%
\pgfpathlineto{\pgfqpoint{7.655103in}{5.092091in}}%
\pgfpathlineto{\pgfqpoint{7.656045in}{5.092939in}}%
\pgfpathlineto{\pgfqpoint{7.656141in}{5.092806in}}%
\pgfpathlineto{\pgfqpoint{7.658648in}{5.094348in}}%
\pgfpathlineto{\pgfqpoint{7.659702in}{5.095055in}}%
\pgfpathlineto{\pgfqpoint{7.658807in}{5.094263in}}%
\pgfpathlineto{\pgfqpoint{7.659798in}{5.094799in}}%
\pgfpathlineto{\pgfqpoint{7.661091in}{5.095892in}}%
\pgfpathlineto{\pgfqpoint{7.661139in}{5.095812in}}%
\pgfpathlineto{\pgfqpoint{7.661203in}{5.095639in}}%
\pgfpathlineto{\pgfqpoint{7.662161in}{5.096463in}}%
\pgfpathlineto{\pgfqpoint{7.662177in}{5.096437in}}%
\pgfpathlineto{\pgfqpoint{7.662225in}{5.096251in}}%
\pgfpathlineto{\pgfqpoint{7.662975in}{5.097015in}}%
\pgfpathlineto{\pgfqpoint{7.663135in}{5.096906in}}%
\pgfpathlineto{\pgfqpoint{7.663263in}{5.096821in}}%
\pgfpathlineto{\pgfqpoint{7.664301in}{5.097754in}}%
\pgfpathlineto{\pgfqpoint{7.664317in}{5.097435in}}%
\pgfpathlineto{\pgfqpoint{7.665371in}{5.098550in}}%
\pgfpathlineto{\pgfqpoint{7.665387in}{5.098009in}}%
\pgfpathlineto{\pgfqpoint{7.666552in}{5.098952in}}%
\pgfpathlineto{\pgfqpoint{7.666568in}{5.098913in}}%
\pgfpathlineto{\pgfqpoint{7.668133in}{5.099915in}}%
\pgfpathlineto{\pgfqpoint{7.666600in}{5.098875in}}%
\pgfpathlineto{\pgfqpoint{7.668165in}{5.099844in}}%
\pgfpathlineto{\pgfqpoint{7.668181in}{5.099619in}}%
\pgfpathlineto{\pgfqpoint{7.669187in}{5.100545in}}%
\pgfpathlineto{\pgfqpoint{7.669219in}{5.100513in}}%
\pgfpathlineto{\pgfqpoint{7.670177in}{5.100810in}}%
\pgfpathlineto{\pgfqpoint{7.669251in}{5.100658in}}%
\pgfpathlineto{\pgfqpoint{7.670193in}{5.101013in}}%
\pgfpathlineto{\pgfqpoint{7.671247in}{5.101829in}}%
\pgfpathlineto{\pgfqpoint{7.670433in}{5.100889in}}%
\pgfpathlineto{\pgfqpoint{7.671359in}{5.101651in}}%
\pgfpathlineto{\pgfqpoint{7.672972in}{5.102715in}}%
\pgfpathlineto{\pgfqpoint{7.671391in}{5.101623in}}%
\pgfpathlineto{\pgfqpoint{7.673020in}{5.102689in}}%
\pgfpathlineto{\pgfqpoint{7.673036in}{5.102576in}}%
\pgfpathlineto{\pgfqpoint{7.673978in}{5.103302in}}%
\pgfpathlineto{\pgfqpoint{7.674074in}{5.103111in}}%
\pgfpathlineto{\pgfqpoint{7.675208in}{5.104053in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{5.103880in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{5.104788in}}%
\pgfpathlineto{\pgfqpoint{7.676629in}{5.104661in}}%
\pgfpathlineto{\pgfqpoint{7.676677in}{5.104592in}}%
\pgfpathlineto{\pgfqpoint{7.677571in}{5.105407in}}%
\pgfpathlineto{\pgfqpoint{7.677603in}{5.105152in}}%
\pgfpathlineto{\pgfqpoint{7.678705in}{5.106036in}}%
\pgfpathlineto{\pgfqpoint{7.678769in}{5.106004in}}%
\pgfpathlineto{\pgfqpoint{7.678833in}{5.105803in}}%
\pgfpathlineto{\pgfqpoint{7.679615in}{5.106652in}}%
\pgfpathlineto{\pgfqpoint{7.679823in}{5.106409in}}%
\pgfpathlineto{\pgfqpoint{7.680989in}{5.107346in}}%
\pgfpathlineto{\pgfqpoint{7.681005in}{5.107041in}}%
\pgfpathlineto{\pgfqpoint{7.682011in}{5.107898in}}%
\pgfpathlineto{\pgfqpoint{7.682075in}{5.107854in}}%
\pgfpathlineto{\pgfqpoint{7.682586in}{5.107966in}}%
\pgfpathlineto{\pgfqpoint{7.682937in}{5.108496in}}%
\pgfpathlineto{\pgfqpoint{7.683033in}{5.108369in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{5.109127in}}%
\pgfpathlineto{\pgfqpoint{7.684230in}{5.109105in}}%
\pgfpathlineto{\pgfqpoint{7.692870in}{5.114189in}}%
\pgfpathlineto{\pgfqpoint{7.692902in}{5.114021in}}%
\pgfpathlineto{\pgfqpoint{7.694051in}{5.114825in}}%
\pgfpathlineto{\pgfqpoint{7.694067in}{5.114680in}}%
\pgfpathlineto{\pgfqpoint{7.694962in}{5.115474in}}%
\pgfpathlineto{\pgfqpoint{7.695105in}{5.115372in}}%
\pgfpathlineto{\pgfqpoint{7.696175in}{5.116135in}}%
\pgfpathlineto{\pgfqpoint{7.695217in}{5.115355in}}%
\pgfpathlineto{\pgfqpoint{7.696319in}{5.116083in}}%
\pgfpathlineto{\pgfqpoint{7.696718in}{5.116148in}}%
\pgfpathlineto{\pgfqpoint{7.697229in}{5.116719in}}%
\pgfpathlineto{\pgfqpoint{7.697277in}{5.116551in}}%
\pgfpathlineto{\pgfqpoint{7.698443in}{5.117400in}}%
\pgfpathlineto{\pgfqpoint{7.698475in}{5.117255in}}%
\pgfpathlineto{\pgfqpoint{7.699161in}{5.117883in}}%
\pgfpathlineto{\pgfqpoint{7.699465in}{5.117813in}}%
\pgfpathlineto{\pgfqpoint{7.700647in}{5.118673in}}%
\pgfpathlineto{\pgfqpoint{7.700679in}{5.118627in}}%
\pgfpathlineto{\pgfqpoint{7.700695in}{5.118541in}}%
\pgfpathlineto{\pgfqpoint{7.701637in}{5.119351in}}%
\pgfpathlineto{\pgfqpoint{7.701685in}{5.119150in}}%
\pgfpathlineto{\pgfqpoint{7.701844in}{5.119112in}}%
\pgfpathlineto{\pgfqpoint{7.702978in}{5.119996in}}%
\pgfpathlineto{\pgfqpoint{7.703010in}{5.119829in}}%
\pgfpathlineto{\pgfqpoint{7.703952in}{5.120626in}}%
\pgfpathlineto{\pgfqpoint{7.704016in}{5.120431in}}%
\pgfpathlineto{\pgfqpoint{7.705262in}{5.121342in}}%
\pgfpathlineto{\pgfqpoint{7.705294in}{5.121256in}}%
\pgfpathlineto{\pgfqpoint{7.705389in}{5.121185in}}%
\pgfpathlineto{\pgfqpoint{7.706188in}{5.121896in}}%
\pgfpathlineto{\pgfqpoint{7.706268in}{5.121848in}}%
\pgfpathlineto{\pgfqpoint{7.707465in}{5.122643in}}%
\pgfpathlineto{\pgfqpoint{7.706364in}{5.121716in}}%
\pgfpathlineto{\pgfqpoint{7.707513in}{5.122606in}}%
\pgfpathlineto{\pgfqpoint{7.707529in}{5.122499in}}%
\pgfpathlineto{\pgfqpoint{7.708472in}{5.123277in}}%
\pgfpathlineto{\pgfqpoint{7.708551in}{5.123081in}}%
\pgfpathlineto{\pgfqpoint{7.709877in}{5.124077in}}%
\pgfpathlineto{\pgfqpoint{7.709909in}{5.123850in}}%
\pgfpathlineto{\pgfqpoint{7.710915in}{5.124562in}}%
\pgfpathlineto{\pgfqpoint{7.710947in}{5.124407in}}%
\pgfpathlineto{\pgfqpoint{7.712112in}{5.125265in}}%
\pgfpathlineto{\pgfqpoint{7.712144in}{5.125177in}}%
\pgfpathlineto{\pgfqpoint{7.713534in}{5.126114in}}%
\pgfpathlineto{\pgfqpoint{7.713582in}{5.126007in}}%
\pgfpathlineto{\pgfqpoint{7.714540in}{5.126717in}}%
\pgfpathlineto{\pgfqpoint{7.714556in}{5.126594in}}%
\pgfpathlineto{\pgfqpoint{7.715865in}{5.127471in}}%
\pgfpathlineto{\pgfqpoint{7.715897in}{5.127423in}}%
\pgfpathlineto{\pgfqpoint{7.715913in}{5.127277in}}%
\pgfpathlineto{\pgfqpoint{7.716919in}{5.128075in}}%
\pgfpathlineto{\pgfqpoint{7.716951in}{5.127988in}}%
\pgfpathlineto{\pgfqpoint{7.716967in}{5.127936in}}%
\pgfpathlineto{\pgfqpoint{7.717734in}{5.128584in}}%
\pgfpathlineto{\pgfqpoint{7.717925in}{5.128490in}}%
\pgfpathlineto{\pgfqpoint{7.719123in}{5.129318in}}%
\pgfpathlineto{\pgfqpoint{7.719139in}{5.129110in}}%
\pgfpathlineto{\pgfqpoint{7.720113in}{5.129908in}}%
\pgfpathlineto{\pgfqpoint{7.720193in}{5.129849in}}%
\pgfpathlineto{\pgfqpoint{7.721486in}{5.130754in}}%
\pgfpathlineto{\pgfqpoint{7.721502in}{5.130622in}}%
\pgfpathlineto{\pgfqpoint{7.721582in}{5.130587in}}%
\pgfpathlineto{\pgfqpoint{7.722301in}{5.131228in}}%
\pgfpathlineto{\pgfqpoint{7.722476in}{5.131136in}}%
\pgfpathlineto{\pgfqpoint{7.723690in}{5.131947in}}%
\pgfpathlineto{\pgfqpoint{7.722508in}{5.131077in}}%
\pgfpathlineto{\pgfqpoint{7.723722in}{5.131864in}}%
\pgfpathlineto{\pgfqpoint{7.723738in}{5.131759in}}%
\pgfpathlineto{\pgfqpoint{7.724600in}{5.132518in}}%
\pgfpathlineto{\pgfqpoint{7.724744in}{5.132329in}}%
\pgfpathlineto{\pgfqpoint{7.725862in}{5.133172in}}%
\pgfpathlineto{\pgfqpoint{7.725894in}{5.133099in}}%
\pgfpathlineto{\pgfqpoint{7.727060in}{5.133934in}}%
\pgfpathlineto{\pgfqpoint{7.727123in}{5.133774in}}%
\pgfpathlineto{\pgfqpoint{7.728018in}{5.134529in}}%
\pgfpathlineto{\pgfqpoint{7.728066in}{5.134415in}}%
\pgfpathlineto{\pgfqpoint{7.729311in}{5.135255in}}%
\pgfpathlineto{\pgfqpoint{7.729375in}{5.135113in}}%
\pgfpathlineto{\pgfqpoint{7.730285in}{5.135779in}}%
\pgfpathlineto{\pgfqpoint{7.730365in}{5.135603in}}%
\pgfpathlineto{\pgfqpoint{7.731531in}{5.136492in}}%
\pgfpathlineto{\pgfqpoint{7.732473in}{5.136885in}}%
\pgfpathlineto{\pgfqpoint{7.731707in}{5.136669in}}%
\pgfpathlineto{\pgfqpoint{7.732505in}{5.136952in}}%
\pgfpathlineto{\pgfqpoint{7.732569in}{5.136925in}}%
\pgfpathlineto{\pgfqpoint{7.733751in}{5.137796in}}%
\pgfpathlineto{\pgfqpoint{7.733926in}{5.137612in}}%
\pgfpathlineto{\pgfqpoint{7.734757in}{5.138395in}}%
\pgfpathlineto{\pgfqpoint{7.734821in}{5.138259in}}%
\pgfpathlineto{\pgfqpoint{7.736050in}{5.139080in}}%
\pgfpathlineto{\pgfqpoint{7.736066in}{5.139005in}}%
\pgfpathlineto{\pgfqpoint{7.737360in}{5.139850in}}%
\pgfpathlineto{\pgfqpoint{7.737440in}{5.139821in}}%
\pgfpathlineto{\pgfqpoint{7.737567in}{5.139753in}}%
\pgfpathlineto{\pgfqpoint{7.738222in}{5.140406in}}%
\pgfpathlineto{\pgfqpoint{7.738398in}{5.140328in}}%
\pgfpathlineto{\pgfqpoint{7.739611in}{5.141174in}}%
\pgfpathlineto{\pgfqpoint{7.739643in}{5.140958in}}%
\pgfpathlineto{\pgfqpoint{7.740490in}{5.141699in}}%
\pgfpathlineto{\pgfqpoint{7.740649in}{5.141596in}}%
\pgfpathlineto{\pgfqpoint{7.741815in}{5.142428in}}%
\pgfpathlineto{\pgfqpoint{7.745073in}{5.144245in}}%
\pgfpathlineto{\pgfqpoint{7.746462in}{5.145091in}}%
\pgfpathlineto{\pgfqpoint{7.747404in}{5.145493in}}%
\pgfpathlineto{\pgfqpoint{7.746542in}{5.145254in}}%
\pgfpathlineto{\pgfqpoint{7.747452in}{5.145629in}}%
\pgfpathlineto{\pgfqpoint{7.768212in}{5.157631in}}%
\pgfpathlineto{\pgfqpoint{7.768228in}{5.157509in}}%
\pgfpathlineto{\pgfqpoint{7.769250in}{5.158230in}}%
\pgfpathlineto{\pgfqpoint{7.775047in}{5.161535in}}%
\pgfpathlineto{\pgfqpoint{7.776277in}{5.162273in}}%
\pgfpathlineto{\pgfqpoint{7.778432in}{5.163529in}}%
\pgfpathlineto{\pgfqpoint{7.779758in}{5.164367in}}%
\pgfpathlineto{\pgfqpoint{7.778496in}{5.163483in}}%
\pgfpathlineto{\pgfqpoint{7.779790in}{5.164274in}}%
\pgfpathlineto{\pgfqpoint{7.780604in}{5.164641in}}%
\pgfpathlineto{\pgfqpoint{7.779965in}{5.164507in}}%
\pgfpathlineto{\pgfqpoint{7.780748in}{5.164747in}}%
\pgfpathlineto{\pgfqpoint{7.782009in}{5.165572in}}%
\pgfpathlineto{\pgfqpoint{7.782041in}{5.165528in}}%
\pgfpathlineto{\pgfqpoint{7.782888in}{5.166138in}}%
\pgfpathlineto{\pgfqpoint{7.782984in}{5.166056in}}%
\pgfpathlineto{\pgfqpoint{7.784341in}{5.166977in}}%
\pgfpathlineto{\pgfqpoint{7.785587in}{5.167600in}}%
\pgfpathlineto{\pgfqpoint{7.786864in}{5.168373in}}%
\pgfpathlineto{\pgfqpoint{7.787870in}{5.168923in}}%
\pgfpathlineto{\pgfqpoint{7.789403in}{5.169887in}}%
\pgfpathlineto{\pgfqpoint{7.789419in}{5.169781in}}%
\pgfpathlineto{\pgfqpoint{7.790425in}{5.170422in}}%
\pgfpathlineto{\pgfqpoint{7.790441in}{5.170393in}}%
\pgfpathlineto{\pgfqpoint{7.792341in}{5.171559in}}%
\pgfpathlineto{\pgfqpoint{7.792357in}{5.171494in}}%
\pgfpathlineto{\pgfqpoint{7.793316in}{5.172158in}}%
\pgfpathlineto{\pgfqpoint{7.793348in}{5.172119in}}%
\pgfpathlineto{\pgfqpoint{7.794577in}{5.172905in}}%
\pgfpathlineto{\pgfqpoint{7.793379in}{5.172102in}}%
\pgfpathlineto{\pgfqpoint{7.794609in}{5.172836in}}%
\pgfpathlineto{\pgfqpoint{7.794641in}{5.172812in}}%
\pgfpathlineto{\pgfqpoint{7.796366in}{5.173847in}}%
\pgfpathlineto{\pgfqpoint{7.796653in}{5.174098in}}%
\pgfpathlineto{\pgfqpoint{7.797356in}{5.174354in}}%
\pgfpathlineto{\pgfqpoint{7.798761in}{5.175290in}}%
\pgfpathlineto{\pgfqpoint{7.798777in}{5.175209in}}%
\pgfpathlineto{\pgfqpoint{7.799735in}{5.175830in}}%
\pgfpathlineto{\pgfqpoint{7.799783in}{5.175786in}}%
\pgfpathlineto{\pgfqpoint{7.801109in}{5.176685in}}%
\pgfpathlineto{\pgfqpoint{7.801125in}{5.176656in}}%
\pgfpathlineto{\pgfqpoint{7.801140in}{5.176575in}}%
\pgfpathlineto{\pgfqpoint{7.802051in}{5.177188in}}%
\pgfpathlineto{\pgfqpoint{7.802147in}{5.177185in}}%
\pgfpathlineto{\pgfqpoint{7.807161in}{5.180055in}}%
\pgfpathlineto{\pgfqpoint{7.808247in}{5.180795in}}%
\pgfpathlineto{\pgfqpoint{7.807193in}{5.180046in}}%
\pgfpathlineto{\pgfqpoint{7.808343in}{5.180760in}}%
\pgfpathlineto{\pgfqpoint{7.808518in}{5.180778in}}%
\pgfpathlineto{\pgfqpoint{7.809237in}{5.181391in}}%
\pgfpathlineto{\pgfqpoint{7.809285in}{5.181309in}}%
\pgfpathlineto{\pgfqpoint{7.810914in}{5.182277in}}%
\pgfpathlineto{\pgfqpoint{7.809333in}{5.181287in}}%
\pgfpathlineto{\pgfqpoint{7.810930in}{5.182268in}}%
\pgfpathlineto{\pgfqpoint{7.811473in}{5.182494in}}%
\pgfpathlineto{\pgfqpoint{7.811025in}{5.182384in}}%
\pgfpathlineto{\pgfqpoint{7.811904in}{5.182799in}}%
\pgfpathlineto{\pgfqpoint{7.813724in}{5.183909in}}%
\pgfpathlineto{\pgfqpoint{7.813740in}{5.183845in}}%
\pgfpathlineto{\pgfqpoint{7.814714in}{5.184477in}}%
\pgfpathlineto{\pgfqpoint{7.814730in}{5.184433in}}%
\pgfpathlineto{\pgfqpoint{7.815928in}{5.185224in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{5.184395in}}%
\pgfpathlineto{\pgfqpoint{7.815976in}{5.185165in}}%
\pgfpathlineto{\pgfqpoint{7.817269in}{5.185940in}}%
\pgfpathlineto{\pgfqpoint{7.818611in}{5.186769in}}%
\pgfpathlineto{\pgfqpoint{7.818643in}{5.186684in}}%
\pgfpathlineto{\pgfqpoint{7.821501in}{5.188378in}}%
\pgfpathlineto{\pgfqpoint{7.821517in}{5.188325in}}%
\pgfpathlineto{\pgfqpoint{7.822459in}{5.188945in}}%
\pgfpathlineto{\pgfqpoint{7.822491in}{5.188927in}}%
\pgfpathlineto{\pgfqpoint{7.824519in}{5.190170in}}%
\pgfpathlineto{\pgfqpoint{7.824615in}{5.190119in}}%
\pgfpathlineto{\pgfqpoint{7.825477in}{5.190729in}}%
\pgfpathlineto{\pgfqpoint{7.825493in}{5.190622in}}%
\pgfpathlineto{\pgfqpoint{7.826707in}{5.191392in}}%
\pgfpathlineto{\pgfqpoint{7.826739in}{5.191366in}}%
\pgfpathlineto{\pgfqpoint{7.828112in}{5.192209in}}%
\pgfpathlineto{\pgfqpoint{7.829150in}{5.192701in}}%
\pgfpathlineto{\pgfqpoint{7.829166in}{5.192730in}}%
\pgfpathlineto{\pgfqpoint{7.830508in}{5.193599in}}%
\pgfpathlineto{\pgfqpoint{7.830524in}{5.193557in}}%
\pgfpathlineto{\pgfqpoint{7.831386in}{5.194116in}}%
\pgfpathlineto{\pgfqpoint{7.831498in}{5.194094in}}%
\pgfpathlineto{\pgfqpoint{7.833159in}{5.195117in}}%
\pgfpathlineto{\pgfqpoint{7.833191in}{5.195078in}}%
\pgfpathlineto{\pgfqpoint{7.833893in}{5.195576in}}%
\pgfpathlineto{\pgfqpoint{7.834117in}{5.195649in}}%
\pgfpathlineto{\pgfqpoint{7.835682in}{5.196554in}}%
\pgfpathlineto{\pgfqpoint{7.835730in}{5.196613in}}%
\pgfpathlineto{\pgfqpoint{7.836656in}{5.197094in}}%
\pgfpathlineto{\pgfqpoint{7.838125in}{5.197979in}}%
\pgfpathlineto{\pgfqpoint{7.838285in}{5.198000in}}%
\pgfpathlineto{\pgfqpoint{7.838892in}{5.198466in}}%
\pgfpathlineto{\pgfqpoint{7.839083in}{5.198489in}}%
\pgfpathlineto{\pgfqpoint{7.840504in}{5.199397in}}%
\pgfpathlineto{\pgfqpoint{7.840520in}{5.199334in}}%
\pgfpathlineto{\pgfqpoint{7.841511in}{5.199939in}}%
\pgfpathlineto{\pgfqpoint{7.844625in}{5.201726in}}%
\pgfpathlineto{\pgfqpoint{7.848345in}{5.203903in}}%
\pgfpathlineto{\pgfqpoint{7.848361in}{5.203856in}}%
\pgfpathlineto{\pgfqpoint{7.849272in}{5.204426in}}%
\pgfpathlineto{\pgfqpoint{7.849319in}{5.204360in}}%
\pgfpathlineto{\pgfqpoint{7.850549in}{5.205176in}}%
\pgfpathlineto{\pgfqpoint{7.851363in}{5.205540in}}%
\pgfpathlineto{\pgfqpoint{7.850725in}{5.205323in}}%
\pgfpathlineto{\pgfqpoint{7.851523in}{5.205653in}}%
\pgfpathlineto{\pgfqpoint{7.852976in}{5.206558in}}%
\pgfpathlineto{\pgfqpoint{7.852992in}{5.206511in}}%
\pgfpathlineto{\pgfqpoint{7.853950in}{5.207145in}}%
\pgfpathlineto{\pgfqpoint{7.854893in}{5.207610in}}%
\pgfpathlineto{\pgfqpoint{7.853982in}{5.207171in}}%
\pgfpathlineto{\pgfqpoint{7.854925in}{5.207650in}}%
\pgfpathlineto{\pgfqpoint{7.856905in}{5.208827in}}%
\pgfpathlineto{\pgfqpoint{7.858230in}{5.209573in}}%
\pgfpathlineto{\pgfqpoint{7.860753in}{5.211011in}}%
\pgfpathlineto{\pgfqpoint{7.869473in}{5.216042in}}%
\pgfpathlineto{\pgfqpoint{7.870495in}{5.216638in}}%
\pgfpathlineto{\pgfqpoint{7.871996in}{5.217554in}}%
\pgfpathlineto{\pgfqpoint{7.872012in}{5.217515in}}%
\pgfpathlineto{\pgfqpoint{7.874838in}{5.219141in}}%
\pgfpathlineto{\pgfqpoint{7.876180in}{5.219982in}}%
\pgfpathlineto{\pgfqpoint{7.876211in}{5.219930in}}%
\pgfpathlineto{\pgfqpoint{7.877154in}{5.220524in}}%
\pgfpathlineto{\pgfqpoint{7.877170in}{5.220499in}}%
\pgfpathlineto{\pgfqpoint{7.879246in}{5.221715in}}%
\pgfpathlineto{\pgfqpoint{7.879262in}{5.221669in}}%
\pgfpathlineto{\pgfqpoint{7.880140in}{5.222265in}}%
\pgfpathlineto{\pgfqpoint{7.880220in}{5.222254in}}%
\pgfpathlineto{\pgfqpoint{7.884691in}{5.224849in}}%
\pgfpathlineto{\pgfqpoint{7.886144in}{5.225727in}}%
\pgfpathlineto{\pgfqpoint{7.886224in}{5.225702in}}%
\pgfpathlineto{\pgfqpoint{7.887086in}{5.226273in}}%
\pgfpathlineto{\pgfqpoint{7.887118in}{5.226240in}}%
\pgfpathlineto{\pgfqpoint{7.915911in}{5.242882in}}%
\pgfpathlineto{\pgfqpoint{7.916853in}{5.243400in}}%
\pgfpathlineto{\pgfqpoint{7.916278in}{5.243143in}}%
\pgfpathlineto{\pgfqpoint{7.916869in}{5.243442in}}%
\pgfpathlineto{\pgfqpoint{7.920302in}{5.245421in}}%
\pgfpathlineto{\pgfqpoint{7.921276in}{5.245958in}}%
\pgfpathlineto{\pgfqpoint{7.921292in}{5.245992in}}%
\pgfpathlineto{\pgfqpoint{7.923752in}{5.247408in}}%
\pgfpathlineto{\pgfqpoint{7.924742in}{5.247985in}}%
\pgfpathlineto{\pgfqpoint{7.926418in}{5.248952in}}%
\pgfpathlineto{\pgfqpoint{7.927329in}{5.249464in}}%
\pgfpathlineto{\pgfqpoint{7.927377in}{5.249520in}}%
\pgfpathlineto{\pgfqpoint{7.928463in}{5.250126in}}%
\pgfpathlineto{\pgfqpoint{7.938954in}{5.256202in}}%
\pgfpathlineto{\pgfqpoint{7.939912in}{5.256722in}}%
\pgfpathlineto{\pgfqpoint{7.939928in}{5.256739in}}%
\pgfpathlineto{\pgfqpoint{7.945837in}{5.260166in}}%
\pgfpathlineto{\pgfqpoint{7.946891in}{5.260747in}}%
\pgfpathlineto{\pgfqpoint{7.948424in}{5.261656in}}%
\pgfpathlineto{\pgfqpoint{7.950292in}{5.262732in}}%
\pgfpathlineto{\pgfqpoint{7.951714in}{5.263577in}}%
\pgfpathlineto{\pgfqpoint{7.953103in}{5.264364in}}%
\pgfpathlineto{\pgfqpoint{7.979708in}{5.279718in}}%
\pgfpathlineto{\pgfqpoint{7.981720in}{5.280899in}}%
\pgfpathlineto{\pgfqpoint{7.983141in}{5.281697in}}%
\pgfpathlineto{\pgfqpoint{7.985265in}{5.282933in}}%
\pgfpathlineto{\pgfqpoint{7.986766in}{5.283801in}}%
\pgfpathlineto{\pgfqpoint{7.988858in}{5.285016in}}%
\pgfpathlineto{\pgfqpoint{7.989864in}{5.285569in}}%
\pgfpathlineto{\pgfqpoint{7.991461in}{5.286507in}}%
\pgfpathlineto{\pgfqpoint{8.002464in}{5.292850in}}%
\pgfpathlineto{\pgfqpoint{8.003981in}{5.293763in}}%
\pgfpathlineto{\pgfqpoint{8.004971in}{5.294292in}}%
\pgfpathlineto{\pgfqpoint{8.004987in}{5.294325in}}%
\pgfpathlineto{\pgfqpoint{8.006983in}{5.295465in}}%
\pgfpathlineto{\pgfqpoint{8.009187in}{5.296735in}}%
\pgfpathlineto{\pgfqpoint{8.013722in}{5.299355in}}%
\pgfpathlineto{\pgfqpoint{8.016133in}{5.300760in}}%
\pgfpathlineto{\pgfqpoint{8.017283in}{5.301431in}}%
\pgfpathlineto{\pgfqpoint{8.018529in}{5.302135in}}%
\pgfpathlineto{\pgfqpoint{8.021211in}{5.303690in}}%
\pgfpathlineto{\pgfqpoint{8.022872in}{5.304644in}}%
\pgfpathlineto{\pgfqpoint{8.026960in}{5.307010in}}%
\pgfpathlineto{\pgfqpoint{8.028861in}{5.308110in}}%
\pgfpathlineto{\pgfqpoint{8.033907in}{5.311008in}}%
\pgfpathlineto{\pgfqpoint{8.037244in}{5.312952in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{5.315667in}}%
\pgfpathlineto{\pgfqpoint{8.044159in}{5.316938in}}%
\pgfpathlineto{\pgfqpoint{8.046379in}{5.318206in}}%
\pgfpathlineto{\pgfqpoint{8.054970in}{5.323189in}}%
\pgfpathlineto{\pgfqpoint{8.056663in}{5.324150in}}%
\pgfpathlineto{\pgfqpoint{8.059633in}{5.325873in}}%
\pgfpathlineto{\pgfqpoint{8.061214in}{5.326775in}}%
\pgfpathlineto{\pgfqpoint{8.064727in}{5.328819in}}%
\pgfpathlineto{\pgfqpoint{8.066931in}{5.330087in}}%
\pgfpathlineto{\pgfqpoint{8.072137in}{5.333088in}}%
\pgfpathlineto{\pgfqpoint{8.074884in}{5.334679in}}%
\pgfpathlineto{\pgfqpoint{8.077135in}{5.335969in}}%
\pgfpathlineto{\pgfqpoint{8.079371in}{5.337266in}}%
\pgfpathlineto{\pgfqpoint{8.082309in}{5.338963in}}%
\pgfpathlineto{\pgfqpoint{8.144908in}{5.375118in}}%
\pgfpathlineto{\pgfqpoint{8.146186in}{5.375837in}}%
\pgfpathlineto{\pgfqpoint{8.149539in}{5.377782in}}%
\pgfpathlineto{\pgfqpoint{8.170012in}{5.389603in}}%
\pgfpathlineto{\pgfqpoint{8.177549in}{5.393958in}}%
\pgfpathlineto{\pgfqpoint{8.187051in}{5.399440in}}%
\pgfpathlineto{\pgfqpoint{8.240356in}{5.430224in}}%
\pgfpathlineto{\pgfqpoint{8.246887in}{5.433992in}}%
\pgfpathlineto{\pgfqpoint{8.263160in}{5.443388in}}%
\pgfpathlineto{\pgfqpoint{8.273620in}{5.449428in}}%
\pgfpathlineto{\pgfqpoint{8.284447in}{5.455679in}}%
\pgfpathlineto{\pgfqpoint{8.300065in}{5.464698in}}%
\pgfpathlineto{\pgfqpoint{8.346519in}{5.491520in}}%
\pgfpathlineto{\pgfqpoint{8.359678in}{5.499119in}}%
\pgfpathlineto{\pgfqpoint{8.386458in}{5.514584in}}%
\pgfpathlineto{\pgfqpoint{8.406100in}{5.525924in}}%
\pgfpathlineto{\pgfqpoint{8.421207in}{5.534648in}}%
\pgfpathlineto{\pgfqpoint{8.943494in}{5.836224in}}%
\pgfpathlineto{\pgfqpoint{9.694763in}{6.270802in}}%
\pgfpathlineto{\pgfqpoint{9.793053in}{6.329935in}}%
\pgfpathlineto{\pgfqpoint{9.848050in}{6.365480in}}%
\pgfpathlineto{\pgfqpoint{9.886600in}{6.392938in}}%
\pgfpathlineto{\pgfqpoint{9.916351in}{6.416790in}}%
\pgfpathlineto{\pgfqpoint{9.940592in}{6.439020in}}%
\pgfpathlineto{\pgfqpoint{9.961000in}{6.460709in}}%
\pgfpathlineto{\pgfqpoint{9.978870in}{6.482997in}}%
\pgfpathlineto{\pgfqpoint{9.994919in}{6.506582in}}%
\pgfpathlineto{\pgfqpoint{10.009898in}{6.532598in}}%
\pgfpathlineto{\pgfqpoint{10.025228in}{6.563869in}}%
\pgfpathlineto{\pgfqpoint{10.049405in}{6.613935in}}%
\pgfpathlineto{\pgfqpoint{10.055011in}{6.620148in}}%
\pgfpathlineto{\pgfqpoint{10.059163in}{6.621760in}}%
\pgfpathlineto{\pgfqpoint{10.062788in}{6.620827in}}%
\pgfpathlineto{\pgfqpoint{10.066732in}{6.617324in}}%
\pgfpathlineto{\pgfqpoint{10.071571in}{6.609756in}}%
\pgfpathlineto{\pgfqpoint{10.077910in}{6.595293in}}%
\pgfpathlineto{\pgfqpoint{10.086805in}{6.568878in}}%
\pgfpathlineto{\pgfqpoint{10.101337in}{6.517786in}}%
\pgfpathlineto{\pgfqpoint{10.137699in}{6.379349in}}%
\pgfpathlineto{\pgfqpoint{10.519505in}{4.905812in}}%
\pgfpathlineto{\pgfqpoint{10.519569in}{4.908549in}}%
\pgfpathlineto{\pgfqpoint{10.520543in}{4.902128in}}%
\pgfpathlineto{\pgfqpoint{10.519793in}{4.909908in}}%
\pgfpathlineto{\pgfqpoint{10.520703in}{4.903543in}}%
\pgfpathlineto{\pgfqpoint{10.520959in}{4.905335in}}%
\pgfpathlineto{\pgfqpoint{10.521661in}{4.899020in}}%
\pgfpathlineto{\pgfqpoint{10.521741in}{4.900078in}}%
\pgfpathlineto{\pgfqpoint{10.522859in}{4.894509in}}%
\pgfpathlineto{\pgfqpoint{10.521885in}{4.901372in}}%
\pgfpathlineto{\pgfqpoint{10.522907in}{4.895433in}}%
\pgfpathlineto{\pgfqpoint{10.522955in}{4.897840in}}%
\pgfpathlineto{\pgfqpoint{10.523641in}{4.890518in}}%
\pgfpathlineto{\pgfqpoint{10.523961in}{4.893199in}}%
\pgfpathlineto{\pgfqpoint{10.524392in}{4.886291in}}%
\pgfpathlineto{\pgfqpoint{10.524025in}{4.894135in}}%
\pgfpathlineto{\pgfqpoint{10.525127in}{4.887299in}}%
\pgfpathlineto{\pgfqpoint{10.525254in}{4.890717in}}%
\pgfpathlineto{\pgfqpoint{10.526149in}{4.881310in}}%
\pgfpathlineto{\pgfqpoint{10.526196in}{4.884545in}}%
\pgfpathlineto{\pgfqpoint{10.527218in}{4.878033in}}%
\pgfpathlineto{\pgfqpoint{10.526276in}{4.885017in}}%
\pgfpathlineto{\pgfqpoint{10.527362in}{4.879481in}}%
\pgfpathlineto{\pgfqpoint{10.528464in}{4.872752in}}%
\pgfpathlineto{\pgfqpoint{10.527586in}{4.881082in}}%
\pgfpathlineto{\pgfqpoint{10.528576in}{4.874612in}}%
\pgfpathlineto{\pgfqpoint{10.528624in}{4.875129in}}%
\pgfpathlineto{\pgfqpoint{10.528783in}{4.877313in}}%
\pgfpathlineto{\pgfqpoint{10.529438in}{4.868432in}}%
\pgfpathlineto{\pgfqpoint{10.529646in}{4.872992in}}%
\pgfpathlineto{\pgfqpoint{10.530700in}{4.863949in}}%
\pgfpathlineto{\pgfqpoint{10.530764in}{4.867098in}}%
\pgfpathlineto{\pgfqpoint{10.531961in}{4.859550in}}%
\pgfpathlineto{\pgfqpoint{10.531131in}{4.869314in}}%
\pgfpathlineto{\pgfqpoint{10.531977in}{4.862986in}}%
\pgfpathlineto{\pgfqpoint{10.532105in}{4.866224in}}%
\pgfpathlineto{\pgfqpoint{10.532888in}{4.856869in}}%
\pgfpathlineto{\pgfqpoint{10.532919in}{4.861483in}}%
\pgfpathlineto{\pgfqpoint{10.533926in}{4.853230in}}%
\pgfpathlineto{\pgfqpoint{10.534037in}{4.858504in}}%
\pgfpathlineto{\pgfqpoint{10.535091in}{4.845806in}}%
\pgfpathlineto{\pgfqpoint{10.535203in}{4.852585in}}%
\pgfpathlineto{\pgfqpoint{10.535443in}{4.853913in}}%
\pgfpathlineto{\pgfqpoint{10.535874in}{4.844339in}}%
\pgfpathlineto{\pgfqpoint{10.536289in}{4.850973in}}%
\pgfpathlineto{\pgfqpoint{10.537487in}{4.834672in}}%
\pgfpathlineto{\pgfqpoint{10.536353in}{4.851326in}}%
\pgfpathlineto{\pgfqpoint{10.537535in}{4.841436in}}%
\pgfpathlineto{\pgfqpoint{10.537934in}{4.847890in}}%
\pgfpathlineto{\pgfqpoint{10.538589in}{4.835477in}}%
\pgfpathlineto{\pgfqpoint{10.538636in}{4.839715in}}%
\pgfpathlineto{\pgfqpoint{10.539227in}{4.831431in}}%
\pgfpathlineto{\pgfqpoint{10.539004in}{4.842350in}}%
\pgfpathlineto{\pgfqpoint{10.539738in}{4.833379in}}%
\pgfpathlineto{\pgfqpoint{10.539754in}{4.839968in}}%
\pgfpathlineto{\pgfqpoint{10.540361in}{4.826712in}}%
\pgfpathlineto{\pgfqpoint{10.540840in}{4.833394in}}%
\pgfpathlineto{\pgfqpoint{10.541623in}{4.823191in}}%
\pgfpathlineto{\pgfqpoint{10.540920in}{4.835500in}}%
\pgfpathlineto{\pgfqpoint{10.541990in}{4.825914in}}%
\pgfpathlineto{\pgfqpoint{10.542533in}{4.831966in}}%
\pgfpathlineto{\pgfqpoint{10.542772in}{4.818573in}}%
\pgfpathlineto{\pgfqpoint{10.543060in}{4.825842in}}%
\pgfpathlineto{\pgfqpoint{10.544050in}{4.815966in}}%
\pgfpathlineto{\pgfqpoint{10.543252in}{4.830651in}}%
\pgfpathlineto{\pgfqpoint{10.544162in}{4.824889in}}%
\pgfpathlineto{\pgfqpoint{10.544194in}{4.829711in}}%
\pgfpathlineto{\pgfqpoint{10.544497in}{4.812633in}}%
\pgfpathlineto{\pgfqpoint{10.544928in}{4.821257in}}%
\pgfpathlineto{\pgfqpoint{10.546014in}{4.810277in}}%
\pgfpathlineto{\pgfqpoint{10.545024in}{4.825140in}}%
\pgfpathlineto{\pgfqpoint{10.546030in}{4.816015in}}%
\pgfpathlineto{\pgfqpoint{10.546829in}{4.820141in}}%
\pgfpathlineto{\pgfqpoint{10.546861in}{4.803671in}}%
\pgfpathlineto{\pgfqpoint{10.547116in}{4.812030in}}%
\pgfpathlineto{\pgfqpoint{10.547148in}{4.815785in}}%
\pgfpathlineto{\pgfqpoint{10.548250in}{4.802110in}}%
\pgfpathlineto{\pgfqpoint{10.548441in}{4.812389in}}%
\pgfpathlineto{\pgfqpoint{10.549272in}{4.794710in}}%
\pgfpathlineto{\pgfqpoint{10.549304in}{4.804610in}}%
\pgfpathlineto{\pgfqpoint{10.549799in}{4.790302in}}%
\pgfpathlineto{\pgfqpoint{10.549591in}{4.807144in}}%
\pgfpathlineto{\pgfqpoint{10.550422in}{4.799414in}}%
\pgfpathlineto{\pgfqpoint{10.551316in}{4.787610in}}%
\pgfpathlineto{\pgfqpoint{10.550661in}{4.804952in}}%
\pgfpathlineto{\pgfqpoint{10.551524in}{4.794223in}}%
\pgfpathlineto{\pgfqpoint{10.551747in}{4.801425in}}%
\pgfpathlineto{\pgfqpoint{10.552418in}{4.784698in}}%
\pgfpathlineto{\pgfqpoint{10.552609in}{4.789053in}}%
\pgfpathlineto{\pgfqpoint{10.553152in}{4.778850in}}%
\pgfpathlineto{\pgfqpoint{10.552689in}{4.797910in}}%
\pgfpathlineto{\pgfqpoint{10.553711in}{4.790378in}}%
\pgfpathlineto{\pgfqpoint{10.553823in}{4.796187in}}%
\pgfpathlineto{\pgfqpoint{10.554142in}{4.776107in}}%
\pgfpathlineto{\pgfqpoint{10.554542in}{4.784617in}}%
\pgfpathlineto{\pgfqpoint{10.555532in}{4.774891in}}%
\pgfpathlineto{\pgfqpoint{10.554765in}{4.791642in}}%
\pgfpathlineto{\pgfqpoint{10.555644in}{4.781572in}}%
\pgfpathlineto{\pgfqpoint{10.555915in}{4.790357in}}%
\pgfpathlineto{\pgfqpoint{10.555691in}{4.768982in}}%
\pgfpathlineto{\pgfqpoint{10.556698in}{4.773684in}}%
\pgfpathlineto{\pgfqpoint{10.557400in}{4.768070in}}%
\pgfpathlineto{\pgfqpoint{10.556745in}{4.785119in}}%
\pgfpathlineto{\pgfqpoint{10.557783in}{4.773203in}}%
\pgfpathlineto{\pgfqpoint{10.557799in}{4.785252in}}%
\pgfpathlineto{\pgfqpoint{10.557991in}{4.762791in}}%
\pgfpathlineto{\pgfqpoint{10.558885in}{4.773984in}}%
\pgfpathlineto{\pgfqpoint{10.559045in}{4.777615in}}%
\pgfpathlineto{\pgfqpoint{10.558981in}{4.762705in}}%
\pgfpathlineto{\pgfqpoint{10.559157in}{4.771486in}}%
\pgfpathlineto{\pgfqpoint{10.560227in}{4.757322in}}%
\pgfpathlineto{\pgfqpoint{10.559221in}{4.777327in}}%
\pgfpathlineto{\pgfqpoint{10.560259in}{4.765896in}}%
\pgfpathlineto{\pgfqpoint{10.561009in}{4.775387in}}%
\pgfpathlineto{\pgfqpoint{10.561185in}{4.753753in}}%
\pgfpathlineto{\pgfqpoint{10.561345in}{4.756569in}}%
\pgfpathlineto{\pgfqpoint{10.561584in}{4.775917in}}%
\pgfpathlineto{\pgfqpoint{10.561504in}{4.752353in}}%
\pgfpathlineto{\pgfqpoint{10.562414in}{4.758960in}}%
\pgfpathlineto{\pgfqpoint{10.562430in}{4.746656in}}%
\pgfpathlineto{\pgfqpoint{10.562910in}{4.771733in}}%
\pgfpathlineto{\pgfqpoint{10.563532in}{4.747965in}}%
\pgfpathlineto{\pgfqpoint{10.563772in}{4.767589in}}%
\pgfpathlineto{\pgfqpoint{10.564331in}{4.741259in}}%
\pgfpathlineto{\pgfqpoint{10.564586in}{4.757406in}}%
\pgfpathlineto{\pgfqpoint{10.564858in}{4.766693in}}%
\pgfpathlineto{\pgfqpoint{10.565704in}{4.733155in}}%
\pgfpathlineto{\pgfqpoint{10.565784in}{4.764926in}}%
\pgfpathlineto{\pgfqpoint{10.565880in}{4.731510in}}%
\pgfpathlineto{\pgfqpoint{10.566838in}{4.754673in}}%
\pgfpathlineto{\pgfqpoint{10.567924in}{4.731378in}}%
\pgfpathlineto{\pgfqpoint{10.567588in}{4.760125in}}%
\pgfpathlineto{\pgfqpoint{10.567972in}{4.746104in}}%
\pgfpathlineto{\pgfqpoint{10.568068in}{4.757943in}}%
\pgfpathlineto{\pgfqpoint{10.568195in}{4.732423in}}%
\pgfpathlineto{\pgfqpoint{10.569074in}{4.750488in}}%
\pgfpathlineto{\pgfqpoint{10.569664in}{4.723615in}}%
\pgfpathlineto{\pgfqpoint{10.569457in}{4.756815in}}%
\pgfpathlineto{\pgfqpoint{10.570191in}{4.725119in}}%
\pgfpathlineto{\pgfqpoint{10.570734in}{4.753045in}}%
\pgfpathlineto{\pgfqpoint{10.570559in}{4.725062in}}%
\pgfpathlineto{\pgfqpoint{10.571325in}{4.750794in}}%
\pgfpathlineto{\pgfqpoint{10.572395in}{4.717315in}}%
\pgfpathlineto{\pgfqpoint{10.572507in}{4.717600in}}%
\pgfpathlineto{\pgfqpoint{11.693206in}{4.717600in}}%
\pgfpathlineto{\pgfqpoint{11.693206in}{4.717600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998291in}{4.752919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{4.556584in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735044in}{4.717497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{6.662940in}{7.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932743in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{7.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{4.556584in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{4.556584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{7.561748in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{7.561748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.613345in,y=7.373925in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.046198in,y=4.621637in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A transient solution (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.824806in,y=4.884202in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A steady-state solution (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.599111in, y=7.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.725087in, y=7.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 7.17397999674419e-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{3.468438in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.468438in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877642in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877642in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356715in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356715in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835788in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835788in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314861in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314861in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793934in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793934in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273007in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273007in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752080in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752080in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231153in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231153in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710226in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710226in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189299in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189299in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668372in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668372in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273007in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{0.599820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.599820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=0.547058in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{0.875884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.875884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=0.823122in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{1.151948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.151948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=1.099186in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.428012in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{1.428012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.428012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=1.375250in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{1.704076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.704076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452518in, y=1.651314in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{1.980140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.980140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364153in, y=1.927378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.256204in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{2.256204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.256204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364153in, y=2.203442in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.532268in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{2.532268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.532268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364153in, y=2.479506in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{2.808332in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{2.808332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.808332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364153in, y=2.755570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.084396in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{3.084396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.084396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364153in, y=3.031634in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.360460in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{3.360460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{3.360460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364153in, y=3.307698in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308597in,y=1.965855in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877642in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{1.094722in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{1.158349in}{0.603478in}}%
\pgfpathlineto{\pgfqpoint{1.195776in}{0.606962in}}%
\pgfpathlineto{\pgfqpoint{1.225718in}{0.612020in}}%
\pgfpathlineto{\pgfqpoint{1.248175in}{0.618049in}}%
\pgfpathlineto{\pgfqpoint{1.266889in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{1.281860in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{1.296831in}{0.643300in}}%
\pgfpathlineto{\pgfqpoint{1.311802in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{1.338001in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{1.352972in}{0.696952in}}%
\pgfpathlineto{\pgfqpoint{1.364200in}{0.717139in}}%
\pgfpathlineto{\pgfqpoint{1.375429in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{1.386657in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{1.397885in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{1.420342in}{0.919429in}}%
\pgfpathlineto{\pgfqpoint{1.431570in}{0.990141in}}%
\pgfpathlineto{\pgfqpoint{1.446541in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{1.450284in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{1.454027in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{1.457769in}{1.110170in}}%
\pgfpathlineto{\pgfqpoint{1.461512in}{1.108837in}}%
\pgfpathlineto{\pgfqpoint{1.465255in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{1.468998in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{1.476483in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.498940in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{1.502682in}{0.884712in}}%
\pgfpathlineto{\pgfqpoint{1.506425in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{0.876183in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.521396in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{1.528882in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{1.551338in}{1.095762in}}%
\pgfpathlineto{\pgfqpoint{1.562567in}{1.206061in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{1.585023in}{1.505707in}}%
\pgfpathlineto{\pgfqpoint{1.596251in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{1.599994in}{1.779071in}}%
\pgfpathlineto{\pgfqpoint{1.603737in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{1.607480in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{1.611222in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.797926in}}%
\pgfpathlineto{\pgfqpoint{1.633679in}{1.463034in}}%
\pgfpathlineto{\pgfqpoint{1.644907in}{1.305982in}}%
\pgfpathlineto{\pgfqpoint{1.656135in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{1.671106in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{1.674849in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.065128in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{1.693563in}{1.199956in}}%
\pgfpathlineto{\pgfqpoint{1.704791in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{1.716020in}{1.496584in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{1.738476in}{1.939826in}}%
\pgfpathlineto{\pgfqpoint{1.749704in}{2.237847in}}%
\pgfpathlineto{\pgfqpoint{1.760933in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{1.764675in}{2.564620in}}%
\pgfpathlineto{\pgfqpoint{1.768418in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{1.794617in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{1.805846in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{1.817074in}{1.399660in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{1.832045in}{1.225792in}}%
\pgfpathlineto{\pgfqpoint{1.835788in}{1.219853in}}%
\pgfpathlineto{\pgfqpoint{1.839531in}{1.240061in}}%
\pgfpathlineto{\pgfqpoint{1.847016in}{1.328946in}}%
\pgfpathlineto{\pgfqpoint{1.858244in}{1.491105in}}%
\pgfpathlineto{\pgfqpoint{1.869473in}{1.689329in}}%
\pgfpathlineto{\pgfqpoint{1.880701in}{1.931639in}}%
\pgfpathlineto{\pgfqpoint{1.891929in}{2.227840in}}%
\pgfpathlineto{\pgfqpoint{1.903157in}{2.589916in}}%
\pgfpathlineto{\pgfqpoint{1.918128in}{3.115116in}}%
\pgfpathlineto{\pgfqpoint{1.921871in}{3.077369in}}%
\pgfpathlineto{\pgfqpoint{1.929357in}{2.801835in}}%
\pgfpathlineto{\pgfqpoint{1.940585in}{2.401203in}}%
\pgfpathlineto{\pgfqpoint{1.951813in}{2.073461in}}%
\pgfpathlineto{\pgfqpoint{1.963042in}{1.805348in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{1.586015in}}%
\pgfpathlineto{\pgfqpoint{1.985498in}{1.406589in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{1.354626in}}%
\pgfpathlineto{\pgfqpoint{1.992984in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{1.996726in}{1.318749in}}%
\pgfpathlineto{\pgfqpoint{2.000469in}{1.346622in}}%
\pgfpathlineto{\pgfqpoint{2.011697in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{2.022926in}{1.714770in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.962738in}}%
\pgfpathlineto{\pgfqpoint{2.045382in}{2.265855in}}%
\pgfpathlineto{\pgfqpoint{2.056611in}{2.636386in}}%
\pgfpathlineto{\pgfqpoint{2.067839in}{3.089301in}}%
\pgfpathlineto{\pgfqpoint{2.071582in}{3.252205in}}%
\pgfpathlineto{\pgfqpoint{2.075324in}{3.331839in}}%
\pgfpathlineto{\pgfqpoint{2.079067in}{3.252205in}}%
\pgfpathlineto{\pgfqpoint{2.094038in}{2.636386in}}%
\pgfpathlineto{\pgfqpoint{2.105266in}{2.265855in}}%
\pgfpathlineto{\pgfqpoint{2.116495in}{1.962738in}}%
\pgfpathlineto{\pgfqpoint{2.127723in}{1.714770in}}%
\pgfpathlineto{\pgfqpoint{2.138951in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{1.346622in}}%
\pgfpathlineto{\pgfqpoint{2.153922in}{1.318749in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{2.161408in}{1.354626in}}%
\pgfpathlineto{\pgfqpoint{2.172636in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.727292in}}%
\pgfpathlineto{\pgfqpoint{2.195093in}{1.978045in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{2.284566in}}%
\pgfpathlineto{\pgfqpoint{2.217549in}{2.659259in}}%
\pgfpathlineto{\pgfqpoint{2.228777in}{3.077369in}}%
\pgfpathlineto{\pgfqpoint{2.232520in}{3.115116in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{3.029606in}}%
\pgfpathlineto{\pgfqpoint{2.247491in}{2.589916in}}%
\pgfpathlineto{\pgfqpoint{2.258719in}{2.227840in}}%
\pgfpathlineto{\pgfqpoint{2.269948in}{1.931639in}}%
\pgfpathlineto{\pgfqpoint{2.281176in}{1.689329in}}%
\pgfpathlineto{\pgfqpoint{2.292404in}{1.491105in}}%
\pgfpathlineto{\pgfqpoint{2.303633in}{1.328946in}}%
\pgfpathlineto{\pgfqpoint{2.311118in}{1.240061in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{1.219853in}}%
\pgfpathlineto{\pgfqpoint{2.318604in}{1.225792in}}%
\pgfpathlineto{\pgfqpoint{2.322346in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{1.399660in}}%
\pgfpathlineto{\pgfqpoint{2.344803in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{2.356031in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{2.367259in}{2.060807in}}%
\pgfpathlineto{\pgfqpoint{2.378488in}{2.385663in}}%
\pgfpathlineto{\pgfqpoint{2.382230in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{2.385973in}{2.564620in}}%
\pgfpathlineto{\pgfqpoint{2.389716in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{2.393459in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{2.415915in}{1.853063in}}%
\pgfpathlineto{\pgfqpoint{2.427144in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{2.438372in}{1.438520in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{1.285928in}}%
\pgfpathlineto{\pgfqpoint{2.460828in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{2.468314in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{2.472057in}{1.065128in}}%
\pgfpathlineto{\pgfqpoint{2.475799in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{2.483285in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{2.501999in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{2.513227in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{2.524455in}{1.586692in}}%
\pgfpathlineto{\pgfqpoint{2.535683in}{1.797926in}}%
\pgfpathlineto{\pgfqpoint{2.539426in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{2.543169in}{1.845299in}}%
\pgfpathlineto{\pgfqpoint{2.546912in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{2.550655in}{1.779071in}}%
\pgfpathlineto{\pgfqpoint{2.565626in}{1.505707in}}%
\pgfpathlineto{\pgfqpoint{2.576854in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{2.588082in}{1.206061in}}%
\pgfpathlineto{\pgfqpoint{2.599310in}{1.095762in}}%
\pgfpathlineto{\pgfqpoint{2.610539in}{1.005531in}}%
\pgfpathlineto{\pgfqpoint{2.621767in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{2.629252in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{2.632995in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.876183in}}%
\pgfpathlineto{\pgfqpoint{2.640481in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{2.644223in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{2.647966in}{0.884712in}}%
\pgfpathlineto{\pgfqpoint{2.651709in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{2.659194in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.670423in}{1.011333in}}%
\pgfpathlineto{\pgfqpoint{2.681651in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{2.685394in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{2.689137in}{1.108837in}}%
\pgfpathlineto{\pgfqpoint{2.692879in}{1.110170in}}%
\pgfpathlineto{\pgfqpoint{2.696622in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{2.700365in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{2.704108in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{2.711593in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{2.726564in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{2.737792in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{2.749021in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{2.771477in}{0.752919in}}%
\pgfpathlineto{\pgfqpoint{2.782705in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{2.793934in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{2.801419in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{2.812648in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{2.842590in}{0.652787in}}%
\pgfpathlineto{\pgfqpoint{2.857561in}{0.640499in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{0.630957in}}%
\pgfpathlineto{\pgfqpoint{2.891245in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{2.909959in}{0.615765in}}%
\pgfpathlineto{\pgfqpoint{2.932416in}{0.610492in}}%
\pgfpathlineto{\pgfqpoint{2.962358in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{2.999785in}{0.603019in}}%
\pgfpathlineto{\pgfqpoint{3.055927in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{3.156981in}{0.600022in}}%
\pgfpathlineto{\pgfqpoint{3.553714in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{5.668372in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{5.668372in}{0.599880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.468438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907908in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{3.468438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.468438in}}%
\pgfpathlineto{\pgfqpoint{5.907908in}{3.468438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620464in,y=3.222428in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641862in, y=3.925013in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The transient solution at time t = 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305435in, y=3.738392in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 19.7927,  min = 0.0004, \(\displaystyle L^1\) norm = 21.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990699in, y=3.551771in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 1.11717300599859e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{3.468438in}}%
\pgfpathlineto{\pgfqpoint{6.662940in}{3.468438in}}%
\pgfpathlineto{\pgfqpoint{6.662940in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.902476in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.902476in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.381549in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.381549in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860622in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860622in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.339695in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.339695in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.818768in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.818768in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.297841in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.297841in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.776914in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.776914in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.255987in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.255987in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735060in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735060in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.214133in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.214133in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.693206in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.693206in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.297841in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{0.599806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{0.599806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477352in, y=0.547045in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{0.881853in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{0.881853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{0.881853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477352in, y=0.829091in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{1.163900in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{1.163900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{1.163900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477352in, y=1.111138in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{1.445946in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{1.445946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{1.445946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477352in, y=1.393185in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{1.727993in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{1.727993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{1.727993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477352in, y=1.675232in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{2.010040in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{2.010040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{2.010040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388987in, y=1.957278in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{2.292087in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{2.292087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{2.292087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388987in, y=2.239325in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{2.574133in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{2.574133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{2.574133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388987in, y=2.521372in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{2.856180in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{2.856180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{2.856180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388987in, y=2.803419in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{3.138227in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{3.138227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{3.138227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388987in, y=3.085465in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{3.420273in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{3.420273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662940in}{3.420273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388987in, y=3.367512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.333432in,y=1.965855in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.662940in}{0.463273in}}{\pgfqpoint{5.269803in}{3.005164in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902476in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{7.190669in}{0.600962in}}%
\pgfpathlineto{\pgfqpoint{7.254296in}{0.603406in}}%
\pgfpathlineto{\pgfqpoint{7.291723in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{7.321665in}{0.611814in}}%
\pgfpathlineto{\pgfqpoint{7.344122in}{0.617746in}}%
\pgfpathlineto{\pgfqpoint{7.362836in}{0.624869in}}%
\pgfpathlineto{\pgfqpoint{7.377807in}{0.632554in}}%
\pgfpathlineto{\pgfqpoint{7.392778in}{0.642599in}}%
\pgfpathlineto{\pgfqpoint{7.407749in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{7.418977in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{7.430205in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{7.441434in}{0.701944in}}%
\pgfpathlineto{\pgfqpoint{7.452662in}{0.724633in}}%
\pgfpathlineto{\pgfqpoint{7.463890in}{0.752205in}}%
\pgfpathlineto{\pgfqpoint{7.478861in}{0.793223in}}%
\pgfpathlineto{\pgfqpoint{7.482604in}{0.800277in}}%
\pgfpathlineto{\pgfqpoint{7.486347in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{7.493832in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{7.501318in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{7.508803in}{0.803515in}}%
\pgfpathlineto{\pgfqpoint{7.520031in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{7.527517in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{7.535002in}{0.796081in}}%
\pgfpathlineto{\pgfqpoint{7.538745in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{7.542488in}{0.804235in}}%
\pgfpathlineto{\pgfqpoint{7.546231in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{7.553716in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{7.564945in}{0.896813in}}%
\pgfpathlineto{\pgfqpoint{7.576173in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{7.587401in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{7.598629in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{7.609858in}{1.262874in}}%
\pgfpathlineto{\pgfqpoint{7.628571in}{1.481374in}}%
\pgfpathlineto{\pgfqpoint{7.632314in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{7.636057in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{7.639800in}{1.484075in}}%
\pgfpathlineto{\pgfqpoint{7.643542in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{7.665999in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{7.677227in}{1.074526in}}%
\pgfpathlineto{\pgfqpoint{7.688456in}{0.990433in}}%
\pgfpathlineto{\pgfqpoint{7.692198in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{7.695941in}{0.971502in}}%
\pgfpathlineto{\pgfqpoint{7.699684in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{7.703427in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{7.710912in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{7.722140in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{7.733369in}{1.254964in}}%
\pgfpathlineto{\pgfqpoint{7.744597in}{1.400673in}}%
\pgfpathlineto{\pgfqpoint{7.755825in}{1.578789in}}%
\pgfpathlineto{\pgfqpoint{7.767053in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{7.778282in}{2.062608in}}%
\pgfpathlineto{\pgfqpoint{7.785767in}{2.234654in}}%
\pgfpathlineto{\pgfqpoint{7.789510in}{2.256627in}}%
\pgfpathlineto{\pgfqpoint{7.793253in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{7.800738in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{7.811967in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{7.823195in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{7.834423in}{1.393523in}}%
\pgfpathlineto{\pgfqpoint{7.845651in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{7.853137in}{1.171210in}}%
\pgfpathlineto{\pgfqpoint{7.856880in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{7.860622in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{7.864365in}{1.180824in}}%
\pgfpathlineto{\pgfqpoint{7.875593in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{7.886822in}{1.466674in}}%
\pgfpathlineto{\pgfqpoint{7.898050in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{7.909278in}{1.895140in}}%
\pgfpathlineto{\pgfqpoint{7.920507in}{2.183226in}}%
\pgfpathlineto{\pgfqpoint{7.931735in}{2.535382in}}%
\pgfpathlineto{\pgfqpoint{7.942963in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{7.946706in}{2.913507in}}%
\pgfpathlineto{\pgfqpoint{7.950449in}{2.828731in}}%
\pgfpathlineto{\pgfqpoint{7.961677in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{7.972905in}{2.092813in}}%
\pgfpathlineto{\pgfqpoint{7.984133in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{7.995362in}{1.598961in}}%
\pgfpathlineto{\pgfqpoint{8.006590in}{1.417176in}}%
\pgfpathlineto{\pgfqpoint{8.014075in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{8.017818in}{1.294732in}}%
\pgfpathlineto{\pgfqpoint{8.021561in}{1.305562in}}%
\pgfpathlineto{\pgfqpoint{8.025304in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{8.036532in}{1.507023in}}%
\pgfpathlineto{\pgfqpoint{8.047760in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{8.058989in}{1.955431in}}%
\pgfpathlineto{\pgfqpoint{8.070217in}{2.256926in}}%
\pgfpathlineto{\pgfqpoint{8.081445in}{2.625474in}}%
\pgfpathlineto{\pgfqpoint{8.092673in}{3.075978in}}%
\pgfpathlineto{\pgfqpoint{8.096416in}{3.243368in}}%
\pgfpathlineto{\pgfqpoint{8.100159in}{3.331839in}}%
\pgfpathlineto{\pgfqpoint{8.103902in}{3.269102in}}%
\pgfpathlineto{\pgfqpoint{8.126358in}{2.401945in}}%
\pgfpathlineto{\pgfqpoint{8.137586in}{2.074066in}}%
\pgfpathlineto{\pgfqpoint{8.148815in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{8.160043in}{1.586416in}}%
\pgfpathlineto{\pgfqpoint{8.171271in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{8.175014in}{1.359290in}}%
\pgfpathlineto{\pgfqpoint{8.178757in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{8.182500in}{1.359290in}}%
\pgfpathlineto{\pgfqpoint{8.189985in}{1.462790in}}%
\pgfpathlineto{\pgfqpoint{8.201213in}{1.654719in}}%
\pgfpathlineto{\pgfqpoint{8.212442in}{1.889335in}}%
\pgfpathlineto{\pgfqpoint{8.223670in}{2.176130in}}%
\pgfpathlineto{\pgfqpoint{8.234898in}{2.526709in}}%
\pgfpathlineto{\pgfqpoint{8.246126in}{2.955257in}}%
\pgfpathlineto{\pgfqpoint{8.253612in}{3.269102in}}%
\pgfpathlineto{\pgfqpoint{8.257355in}{3.331839in}}%
\pgfpathlineto{\pgfqpoint{8.261097in}{3.243368in}}%
\pgfpathlineto{\pgfqpoint{8.272326in}{2.765713in}}%
\pgfpathlineto{\pgfqpoint{8.283554in}{2.371650in}}%
\pgfpathlineto{\pgfqpoint{8.294782in}{2.049282in}}%
\pgfpathlineto{\pgfqpoint{8.306011in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{8.317239in}{1.569830in}}%
\pgfpathlineto{\pgfqpoint{8.328467in}{1.393346in}}%
\pgfpathlineto{\pgfqpoint{8.335953in}{1.305562in}}%
\pgfpathlineto{\pgfqpoint{8.339695in}{1.294732in}}%
\pgfpathlineto{\pgfqpoint{8.343438in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{8.350924in}{1.417176in}}%
\pgfpathlineto{\pgfqpoint{8.362152in}{1.598961in}}%
\pgfpathlineto{\pgfqpoint{8.373380in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{8.384608in}{2.092813in}}%
\pgfpathlineto{\pgfqpoint{8.395837in}{2.424861in}}%
\pgfpathlineto{\pgfqpoint{8.410808in}{2.913507in}}%
\pgfpathlineto{\pgfqpoint{8.414551in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{8.418293in}{2.811485in}}%
\pgfpathlineto{\pgfqpoint{8.429522in}{2.410057in}}%
\pgfpathlineto{\pgfqpoint{8.440750in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{8.451978in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{8.463206in}{1.590857in}}%
\pgfpathlineto{\pgfqpoint{8.474435in}{1.410546in}}%
\pgfpathlineto{\pgfqpoint{8.485663in}{1.263041in}}%
\pgfpathlineto{\pgfqpoint{8.493148in}{1.180824in}}%
\pgfpathlineto{\pgfqpoint{8.496891in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{8.500634in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{8.504377in}{1.171210in}}%
\pgfpathlineto{\pgfqpoint{8.511862in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{8.523090in}{1.393523in}}%
\pgfpathlineto{\pgfqpoint{8.534319in}{1.570047in}}%
\pgfpathlineto{\pgfqpoint{8.545547in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{8.556775in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{8.564261in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{8.568004in}{2.256627in}}%
\pgfpathlineto{\pgfqpoint{8.571746in}{2.234654in}}%
\pgfpathlineto{\pgfqpoint{8.575489in}{2.161899in}}%
\pgfpathlineto{\pgfqpoint{8.586717in}{1.879366in}}%
\pgfpathlineto{\pgfqpoint{8.597946in}{1.646564in}}%
\pgfpathlineto{\pgfqpoint{8.609174in}{1.456118in}}%
\pgfpathlineto{\pgfqpoint{8.620402in}{1.300322in}}%
\pgfpathlineto{\pgfqpoint{8.631630in}{1.172870in}}%
\pgfpathlineto{\pgfqpoint{8.642859in}{1.068609in}}%
\pgfpathlineto{\pgfqpoint{8.654087in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{8.657830in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{8.661573in}{0.971502in}}%
\pgfpathlineto{\pgfqpoint{8.665315in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{8.669058in}{0.990433in}}%
\pgfpathlineto{\pgfqpoint{8.676544in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{8.687772in}{1.142520in}}%
\pgfpathlineto{\pgfqpoint{8.699000in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{8.717714in}{1.484075in}}%
\pgfpathlineto{\pgfqpoint{8.721457in}{1.492356in}}%
\pgfpathlineto{\pgfqpoint{8.725199in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{8.728942in}{1.481374in}}%
\pgfpathlineto{\pgfqpoint{8.732685in}{1.452372in}}%
\pgfpathlineto{\pgfqpoint{8.758884in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{8.770112in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{8.781341in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{8.792569in}{0.896813in}}%
\pgfpathlineto{\pgfqpoint{8.803797in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{8.811283in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{8.815026in}{0.804235in}}%
\pgfpathlineto{\pgfqpoint{8.818768in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{8.822511in}{0.796081in}}%
\pgfpathlineto{\pgfqpoint{8.829997in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{8.837482in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{8.856196in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{8.863681in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{8.867424in}{0.806225in}}%
\pgfpathlineto{\pgfqpoint{8.871167in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{8.874910in}{0.800277in}}%
\pgfpathlineto{\pgfqpoint{8.878652in}{0.793223in}}%
\pgfpathlineto{\pgfqpoint{8.889881in}{0.762511in}}%
\pgfpathlineto{\pgfqpoint{8.901109in}{0.733250in}}%
\pgfpathlineto{\pgfqpoint{8.912337in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{8.923566in}{0.689150in}}%
\pgfpathlineto{\pgfqpoint{8.934794in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{8.949765in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{8.964736in}{0.642599in}}%
\pgfpathlineto{\pgfqpoint{8.979707in}{0.632554in}}%
\pgfpathlineto{\pgfqpoint{8.994678in}{0.624869in}}%
\pgfpathlineto{\pgfqpoint{9.013392in}{0.617746in}}%
\pgfpathlineto{\pgfqpoint{9.035848in}{0.611814in}}%
\pgfpathlineto{\pgfqpoint{9.062048in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{9.095732in}{0.603921in}}%
\pgfpathlineto{\pgfqpoint{9.144388in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{9.222986in}{0.600233in}}%
\pgfpathlineto{\pgfqpoint{9.421352in}{0.599876in}}%
\pgfpathlineto{\pgfqpoint{11.693206in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{11.693206in}{0.599874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.662940in}{3.468438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932743in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{3.468438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.662940in}{3.468438in}}%
\pgfpathlineto{\pgfqpoint{11.932743in}{3.468438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.645299in,y=3.279250in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.414459in, y=3.925013in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The steady-state solution at time t = 240000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.330269in, y=3.738392in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 19.3729,  min = 0.0005, \(\displaystyle L^1\) norm = 21.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.015533in, y=3.551771in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 7.19911723680884e-16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_transient_steady_state_solution_QSA_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855850in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855850in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572708in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572708in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289566in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289566in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21499}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006424in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006424in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32249}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723282in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723282in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 42998}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440140in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440140in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648061in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.202255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.149494in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.941237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.888475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.680219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.627457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.419200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=3.366439in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.158182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=4.105420in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.897164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=4.844402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.636145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.583384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.375127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=6.322366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=3.419200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855916in}{5.404815in}}%
\pgfpathlineto{\pgfqpoint{0.856650in}{5.928547in}}%
\pgfpathlineto{\pgfqpoint{0.857317in}{5.714141in}}%
\pgfpathlineto{\pgfqpoint{0.858851in}{5.431099in}}%
\pgfpathlineto{\pgfqpoint{0.859451in}{5.434748in}}%
\pgfpathlineto{\pgfqpoint{0.862318in}{5.469821in}}%
\pgfpathlineto{\pgfqpoint{0.862452in}{5.464038in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{5.464190in}}%
\pgfpathlineto{\pgfqpoint{0.866920in}{5.170186in}}%
\pgfpathlineto{\pgfqpoint{0.870721in}{4.894879in}}%
\pgfpathlineto{\pgfqpoint{0.873722in}{4.810648in}}%
\pgfpathlineto{\pgfqpoint{0.886126in}{4.586260in}}%
\pgfpathlineto{\pgfqpoint{0.969020in}{3.061992in}}%
\pgfpathlineto{\pgfqpoint{1.004764in}{2.424051in}}%
\pgfpathlineto{\pgfqpoint{1.010433in}{2.358605in}}%
\pgfpathlineto{\pgfqpoint{1.015034in}{2.328440in}}%
\pgfpathlineto{\pgfqpoint{1.018235in}{2.319893in}}%
\pgfpathlineto{\pgfqpoint{1.021637in}{2.315859in}}%
\pgfpathlineto{\pgfqpoint{1.024571in}{2.315538in}}%
\pgfpathlineto{\pgfqpoint{1.027705in}{2.317565in}}%
\pgfpathlineto{\pgfqpoint{1.031907in}{2.322988in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{2.334137in}}%
\pgfpathlineto{\pgfqpoint{1.056114in}{2.375898in}}%
\pgfpathlineto{\pgfqpoint{1.097861in}{2.475917in}}%
\pgfpathlineto{\pgfqpoint{1.295258in}{2.949932in}}%
\pgfpathlineto{\pgfqpoint{1.831031in}{4.234058in}}%
\pgfpathlineto{\pgfqpoint{1.871511in}{4.325491in}}%
\pgfpathlineto{\pgfqpoint{1.895385in}{4.374326in}}%
\pgfpathlineto{\pgfqpoint{1.912591in}{4.404767in}}%
\pgfpathlineto{\pgfqpoint{1.926529in}{4.425093in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{4.438546in}}%
\pgfpathlineto{\pgfqpoint{1.948536in}{4.447061in}}%
\pgfpathlineto{\pgfqpoint{1.957939in}{4.452068in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{4.454391in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{4.454407in}}%
\pgfpathlineto{\pgfqpoint{1.985147in}{4.452166in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{4.447409in}}%
\pgfpathlineto{\pgfqpoint{2.006021in}{4.439611in}}%
\pgfpathlineto{\pgfqpoint{2.018225in}{4.428072in}}%
\pgfpathlineto{\pgfqpoint{2.032096in}{4.411770in}}%
\pgfpathlineto{\pgfqpoint{2.048101in}{4.389380in}}%
\pgfpathlineto{\pgfqpoint{2.066974in}{4.358970in}}%
\pgfpathlineto{\pgfqpoint{2.089781in}{4.317786in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{4.261283in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{4.181226in}}%
\pgfpathlineto{\pgfqpoint{2.210620in}{4.060724in}}%
\pgfpathlineto{\pgfqpoint{2.301183in}{3.853852in}}%
\pgfpathlineto{\pgfqpoint{2.524788in}{3.335948in}}%
\pgfpathlineto{\pgfqpoint{3.392535in}{1.320678in}}%
\pgfpathlineto{\pgfqpoint{3.393068in}{1.321412in}}%
\pgfpathlineto{\pgfqpoint{3.393135in}{1.324770in}}%
\pgfpathlineto{\pgfqpoint{3.394002in}{1.318560in}}%
\pgfpathlineto{\pgfqpoint{3.394069in}{1.320681in}}%
\pgfpathlineto{\pgfqpoint{3.395069in}{1.314706in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{3.395336in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{3.396003in}{1.312442in}}%
\pgfpathlineto{\pgfqpoint{3.396269in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{3.396403in}{1.316181in}}%
\pgfpathlineto{\pgfqpoint{3.397470in}{1.311318in}}%
\pgfpathlineto{\pgfqpoint{3.397937in}{1.313049in}}%
\pgfpathlineto{\pgfqpoint{3.397803in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{3.398003in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{3.399004in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{3.399137in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{3.399204in}{1.308945in}}%
\pgfpathlineto{\pgfqpoint{3.399670in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{3.399804in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{3.400738in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{3.400804in}{1.306891in}}%
\pgfpathlineto{\pgfqpoint{3.401738in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{3.401805in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{3.402138in}{1.303289in}}%
\pgfpathlineto{\pgfqpoint{3.402205in}{1.298358in}}%
\pgfpathlineto{\pgfqpoint{3.402872in}{1.299969in}}%
\pgfpathlineto{\pgfqpoint{3.403805in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{3.403605in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{3.404205in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{3.404339in}{1.298454in}}%
\pgfpathlineto{\pgfqpoint{3.404539in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{3.404939in}{1.295674in}}%
\pgfpathlineto{\pgfqpoint{3.405672in}{1.291313in}}%
\pgfpathlineto{\pgfqpoint{3.405272in}{1.297232in}}%
\pgfpathlineto{\pgfqpoint{3.406273in}{1.292128in}}%
\pgfpathlineto{\pgfqpoint{3.406339in}{1.294936in}}%
\pgfpathlineto{\pgfqpoint{3.407206in}{1.286635in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{3.408207in}{1.283956in}}%
\pgfpathlineto{\pgfqpoint{3.407606in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{3.408473in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{3.408740in}{1.291537in}}%
\pgfpathlineto{\pgfqpoint{3.409274in}{1.283299in}}%
\pgfpathlineto{\pgfqpoint{3.409340in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{3.410141in}{1.280121in}}%
\pgfpathlineto{\pgfqpoint{3.409940in}{1.286458in}}%
\pgfpathlineto{\pgfqpoint{3.410607in}{1.281271in}}%
\pgfpathlineto{\pgfqpoint{3.411208in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{3.411474in}{1.278884in}}%
\pgfpathlineto{\pgfqpoint{3.411608in}{1.280982in}}%
\pgfpathlineto{\pgfqpoint{3.412675in}{1.274405in}}%
\pgfpathlineto{\pgfqpoint{3.411874in}{1.282761in}}%
\pgfpathlineto{\pgfqpoint{3.412875in}{1.276765in}}%
\pgfpathlineto{\pgfqpoint{3.413542in}{1.272330in}}%
\pgfpathlineto{\pgfqpoint{3.413142in}{1.279249in}}%
\pgfpathlineto{\pgfqpoint{3.413808in}{1.276716in}}%
\pgfpathlineto{\pgfqpoint{3.413875in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{3.414075in}{1.271552in}}%
\pgfpathlineto{\pgfqpoint{3.414675in}{1.274040in}}%
\pgfpathlineto{\pgfqpoint{3.415209in}{1.268098in}}%
\pgfpathlineto{\pgfqpoint{3.414942in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{3.415809in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{3.416476in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{3.415942in}{1.267404in}}%
\pgfpathlineto{\pgfqpoint{3.416809in}{1.271431in}}%
\pgfpathlineto{\pgfqpoint{3.417610in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{3.417943in}{1.267420in}}%
\pgfpathlineto{\pgfqpoint{3.418076in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{3.419277in}{1.260989in}}%
\pgfpathlineto{\pgfqpoint{3.419677in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{1.256610in}}%
\pgfpathlineto{\pgfqpoint{3.420210in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{3.421211in}{1.253039in}}%
\pgfpathlineto{\pgfqpoint{3.420611in}{1.264092in}}%
\pgfpathlineto{\pgfqpoint{3.421411in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{3.421611in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{3.422478in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{3.423145in}{1.249931in}}%
\pgfpathlineto{\pgfqpoint{3.423545in}{1.253670in}}%
\pgfpathlineto{\pgfqpoint{3.424078in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{3.424278in}{1.255055in}}%
\pgfpathlineto{\pgfqpoint{3.424745in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{3.424812in}{1.252823in}}%
\pgfpathlineto{\pgfqpoint{3.425546in}{1.246324in}}%
\pgfpathlineto{\pgfqpoint{3.425746in}{1.247819in}}%
\pgfpathlineto{\pgfqpoint{3.426813in}{1.242546in}}%
\pgfpathlineto{\pgfqpoint{3.426146in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.426879in}{1.243919in}}%
\pgfpathlineto{\pgfqpoint{3.427213in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{3.427413in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{3.427946in}{1.244069in}}%
\pgfpathlineto{\pgfqpoint{3.428813in}{1.237716in}}%
\pgfpathlineto{\pgfqpoint{3.428413in}{1.244976in}}%
\pgfpathlineto{\pgfqpoint{3.429080in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{3.429147in}{1.242937in}}%
\pgfpathlineto{\pgfqpoint{3.429413in}{1.235975in}}%
\pgfpathlineto{\pgfqpoint{3.429480in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{3.430414in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{3.430280in}{1.241530in}}%
\pgfpathlineto{\pgfqpoint{3.430614in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{3.430747in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{3.431081in}{1.231221in}}%
\pgfpathlineto{\pgfqpoint{3.431481in}{1.236078in}}%
\pgfpathlineto{\pgfqpoint{3.432014in}{1.229154in}}%
\pgfpathlineto{\pgfqpoint{3.432148in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{3.432548in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{3.433415in}{1.224538in}}%
\pgfpathlineto{\pgfqpoint{3.434082in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{3.434215in}{1.234575in}}%
\pgfpathlineto{\pgfqpoint{3.434415in}{1.225970in}}%
\pgfpathlineto{\pgfqpoint{3.435215in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{3.435682in}{1.221912in}}%
\pgfpathlineto{\pgfqpoint{3.436416in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{3.436949in}{1.225672in}}%
\pgfpathlineto{\pgfqpoint{3.437083in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.437483in}{1.222378in}}%
\pgfpathlineto{\pgfqpoint{3.438350in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{3.438550in}{1.224171in}}%
\pgfpathlineto{\pgfqpoint{3.438616in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{3.438816in}{1.215448in}}%
\pgfpathlineto{\pgfqpoint{3.438883in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{3.439683in}{1.216009in}}%
\pgfpathlineto{\pgfqpoint{3.439750in}{1.220755in}}%
\pgfpathlineto{\pgfqpoint{3.440350in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{3.440750in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{3.441684in}{1.210800in}}%
\pgfpathlineto{\pgfqpoint{3.441751in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{3.442551in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{3.441884in}{1.215823in}}%
\pgfpathlineto{\pgfqpoint{3.442884in}{1.211240in}}%
\pgfpathlineto{\pgfqpoint{3.443084in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{3.443618in}{1.209864in}}%
\pgfpathlineto{\pgfqpoint{3.443685in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{3.444418in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{3.444618in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{3.445419in}{1.202693in}}%
\pgfpathlineto{\pgfqpoint{3.445352in}{1.211750in}}%
\pgfpathlineto{\pgfqpoint{3.445752in}{1.206762in}}%
\pgfpathlineto{\pgfqpoint{3.445952in}{1.207276in}}%
\pgfpathlineto{\pgfqpoint{3.447019in}{1.196608in}}%
\pgfpathlineto{\pgfqpoint{3.447953in}{1.205084in}}%
\pgfpathlineto{\pgfqpoint{3.447152in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{3.448153in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{3.449286in}{1.193841in}}%
\pgfpathlineto{\pgfqpoint{3.449687in}{1.201182in}}%
\pgfpathlineto{\pgfqpoint{3.450354in}{1.195763in}}%
\pgfpathlineto{\pgfqpoint{3.450420in}{1.188246in}}%
\pgfpathlineto{\pgfqpoint{3.450954in}{1.200293in}}%
\pgfpathlineto{\pgfqpoint{3.451487in}{1.191896in}}%
\pgfpathlineto{\pgfqpoint{3.452087in}{1.183589in}}%
\pgfpathlineto{\pgfqpoint{3.451754in}{1.195278in}}%
\pgfpathlineto{\pgfqpoint{3.452621in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{3.453421in}{1.194326in}}%
\pgfpathlineto{\pgfqpoint{3.453488in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{3.453688in}{1.187231in}}%
\pgfpathlineto{\pgfqpoint{3.453888in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{3.453821in}{1.191097in}}%
\pgfpathlineto{\pgfqpoint{3.454822in}{1.184204in}}%
\pgfpathlineto{\pgfqpoint{3.455488in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{3.455422in}{1.180433in}}%
\pgfpathlineto{\pgfqpoint{3.455822in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{3.455955in}{1.175257in}}%
\pgfpathlineto{\pgfqpoint{3.456422in}{1.187787in}}%
\pgfpathlineto{\pgfqpoint{3.456889in}{1.181213in}}%
\pgfpathlineto{\pgfqpoint{3.457289in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{3.457356in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{3.457823in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{3.458023in}{1.183978in}}%
\pgfpathlineto{\pgfqpoint{3.458823in}{1.172982in}}%
\pgfpathlineto{\pgfqpoint{3.459556in}{1.179455in}}%
\pgfpathlineto{\pgfqpoint{3.459757in}{1.163858in}}%
\pgfpathlineto{\pgfqpoint{3.459823in}{1.178992in}}%
\pgfpathlineto{\pgfqpoint{3.459890in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{3.460957in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{3.461290in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{1.171092in}}%
\pgfpathlineto{\pgfqpoint{3.462157in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{3.462224in}{1.176531in}}%
\pgfpathlineto{\pgfqpoint{3.462758in}{1.165293in}}%
\pgfpathlineto{\pgfqpoint{3.463158in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{3.463958in}{1.170393in}}%
\pgfpathlineto{\pgfqpoint{3.463358in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{3.464158in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{3.464825in}{1.151511in}}%
\pgfpathlineto{\pgfqpoint{3.464291in}{1.169473in}}%
\pgfpathlineto{\pgfqpoint{3.465225in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{3.465292in}{1.168720in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.152127in}}%
\pgfpathlineto{\pgfqpoint{3.466225in}{1.161630in}}%
\pgfpathlineto{\pgfqpoint{3.466559in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{3.467026in}{1.166218in}}%
\pgfpathlineto{\pgfqpoint{3.467359in}{1.157106in}}%
\pgfpathlineto{\pgfqpoint{3.467692in}{1.148592in}}%
\pgfpathlineto{\pgfqpoint{3.468226in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{1.145482in}}%
\pgfpathlineto{\pgfqpoint{3.469293in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{3.469360in}{1.160633in}}%
\pgfpathlineto{\pgfqpoint{3.470360in}{1.144077in}}%
\pgfpathlineto{\pgfqpoint{3.470427in}{1.155574in}}%
\pgfpathlineto{\pgfqpoint{3.470493in}{1.155654in}}%
\pgfpathlineto{\pgfqpoint{3.471027in}{1.157729in}}%
\pgfpathlineto{\pgfqpoint{3.471627in}{1.138341in}}%
\pgfpathlineto{\pgfqpoint{3.471894in}{1.156060in}}%
\pgfpathlineto{\pgfqpoint{3.472761in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{3.473694in}{1.135334in}}%
\pgfpathlineto{\pgfqpoint{3.473027in}{1.157296in}}%
\pgfpathlineto{\pgfqpoint{3.473894in}{1.140377in}}%
\pgfpathlineto{\pgfqpoint{3.473961in}{1.153519in}}%
\pgfpathlineto{\pgfqpoint{3.474228in}{1.135356in}}%
\pgfpathlineto{\pgfqpoint{3.475028in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{3.476095in}{1.131109in}}%
\pgfpathlineto{\pgfqpoint{3.476162in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{1.129166in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{3.477296in}{1.130425in}}%
\pgfpathlineto{\pgfqpoint{3.477429in}{1.142960in}}%
\pgfpathlineto{\pgfqpoint{3.477896in}{1.127806in}}%
\pgfpathlineto{\pgfqpoint{3.478429in}{1.137913in}}%
\pgfpathlineto{\pgfqpoint{3.478496in}{1.126392in}}%
\pgfpathlineto{\pgfqpoint{3.479496in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{3.479563in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{3.480697in}{1.140695in}}%
\pgfpathlineto{\pgfqpoint{3.480030in}{1.119819in}}%
\pgfpathlineto{\pgfqpoint{3.480830in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{3.481097in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{3.481297in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{3.481897in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{3.482230in}{1.133115in}}%
\pgfpathlineto{\pgfqpoint{3.482164in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{3.482364in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{3.482697in}{1.114242in}}%
\pgfpathlineto{\pgfqpoint{3.483231in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{3.483431in}{1.127182in}}%
\pgfpathlineto{\pgfqpoint{3.483631in}{1.134076in}}%
\pgfpathlineto{\pgfqpoint{3.483698in}{1.115123in}}%
\pgfpathlineto{\pgfqpoint{3.484364in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{3.484831in}{1.114094in}}%
\pgfpathlineto{\pgfqpoint{3.484765in}{1.131033in}}%
\pgfpathlineto{\pgfqpoint{3.485365in}{1.123081in}}%
\pgfpathlineto{\pgfqpoint{3.485431in}{1.133035in}}%
\pgfpathlineto{\pgfqpoint{3.486165in}{1.108150in}}%
\pgfpathlineto{\pgfqpoint{3.486432in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{3.487165in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{3.487566in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{3.488032in}{1.123696in}}%
\pgfpathlineto{\pgfqpoint{3.487899in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{3.488699in}{1.118085in}}%
\pgfpathlineto{\pgfqpoint{3.489633in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{3.489099in}{1.121078in}}%
\pgfpathlineto{\pgfqpoint{3.489833in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{3.489900in}{1.120372in}}%
\pgfpathlineto{\pgfqpoint{3.490566in}{1.100401in}}%
\pgfpathlineto{\pgfqpoint{3.490900in}{1.118245in}}%
\pgfpathlineto{\pgfqpoint{3.491167in}{1.105069in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{3.492100in}{1.106614in}}%
\pgfpathlineto{\pgfqpoint{3.492167in}{1.116736in}}%
\pgfpathlineto{\pgfqpoint{3.492834in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{3.493101in}{1.103513in}}%
\pgfpathlineto{\pgfqpoint{3.493167in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{3.494101in}{1.114034in}}%
\pgfpathlineto{\pgfqpoint{3.494168in}{1.107767in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{3.495301in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{3.496368in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{3.496435in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{3.496902in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{3.496835in}{1.085066in}}%
\pgfpathlineto{\pgfqpoint{3.497502in}{1.103945in}}%
\pgfpathlineto{\pgfqpoint{3.497569in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{3.498169in}{1.109069in}}%
\pgfpathlineto{\pgfqpoint{3.498636in}{1.094230in}}%
\pgfpathlineto{\pgfqpoint{3.498702in}{1.104261in}}%
\pgfpathlineto{\pgfqpoint{3.499103in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{3.499703in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{3.500370in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{3.500903in}{1.079343in}}%
\pgfpathlineto{\pgfqpoint{3.501303in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{3.502037in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{3.502104in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{3.502304in}{1.079251in}}%
\pgfpathlineto{\pgfqpoint{3.502970in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{3.503171in}{1.095335in}}%
\pgfpathlineto{\pgfqpoint{3.503237in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{3.503837in}{1.074068in}}%
\pgfpathlineto{\pgfqpoint{3.504171in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{3.504371in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{3.504838in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{3.505838in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{3.505171in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{3.505971in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{3.506638in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{3.507105in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{3.507172in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{3.507239in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{3.507305in}{1.088151in}}%
\pgfpathlineto{\pgfqpoint{3.507839in}{1.066102in}}%
\pgfpathlineto{\pgfqpoint{3.508439in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{3.509306in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.508772in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{3.509639in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{3.510373in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{3.510773in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{3.511640in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{3.511240in}{1.059108in}}%
\pgfpathlineto{\pgfqpoint{3.511907in}{1.073679in}}%
\pgfpathlineto{\pgfqpoint{3.513174in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{3.514107in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{3.514307in}{1.063002in}}%
\pgfpathlineto{\pgfqpoint{3.514574in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{3.514441in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{3.515374in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{3.515575in}{1.052291in}}%
\pgfpathlineto{\pgfqpoint{3.515841in}{1.071570in}}%
\pgfpathlineto{\pgfqpoint{3.516508in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{3.516575in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{3.517108in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{3.517575in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{3.517642in}{1.050652in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.074950in}}%
\pgfpathlineto{\pgfqpoint{3.518709in}{1.060064in}}%
\pgfpathlineto{\pgfqpoint{3.519576in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{3.519042in}{1.067148in}}%
\pgfpathlineto{\pgfqpoint{3.519776in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{3.520776in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{3.520443in}{1.043444in}}%
\pgfpathlineto{\pgfqpoint{3.520843in}{1.058686in}}%
\pgfpathlineto{\pgfqpoint{3.521576in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{3.521243in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{3.521843in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{3.522910in}{1.063270in}}%
\pgfpathlineto{\pgfqpoint{3.523444in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{3.523244in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{3.523644in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{3.523977in}{1.029813in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{1.054303in}}%
\pgfpathlineto{\pgfqpoint{3.524778in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{3.525178in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{3.525044in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{3.525911in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{3.526111in}{1.029044in}}%
\pgfpathlineto{\pgfqpoint{3.526912in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{3.526978in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{3.527378in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{3.527578in}{1.054232in}}%
\pgfpathlineto{\pgfqpoint{3.527645in}{1.026621in}}%
\pgfpathlineto{\pgfqpoint{3.528579in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{3.528712in}{1.037215in}}%
\pgfpathlineto{\pgfqpoint{3.528979in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{3.529179in}{1.019247in}}%
\pgfpathlineto{\pgfqpoint{3.529712in}{1.035318in}}%
\pgfpathlineto{\pgfqpoint{3.530779in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{3.530313in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{3.530846in}{1.021635in}}%
\pgfpathlineto{\pgfqpoint{3.531180in}{1.040158in}}%
\pgfpathlineto{\pgfqpoint{3.531246in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.531913in}{1.018824in}}%
\pgfpathlineto{\pgfqpoint{3.531980in}{1.018601in}}%
\pgfpathlineto{\pgfqpoint{3.532513in}{1.045607in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.010707in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{3.533514in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{3.534181in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{3.534581in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{3.534781in}{1.010251in}}%
\pgfpathlineto{\pgfqpoint{3.535248in}{1.023377in}}%
\pgfpathlineto{\pgfqpoint{3.536181in}{1.006742in}}%
\pgfpathlineto{\pgfqpoint{3.535448in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{3.536381in}{1.016590in}}%
\pgfpathlineto{\pgfqpoint{3.536715in}{1.035990in}}%
\pgfpathlineto{\pgfqpoint{3.536848in}{1.008287in}}%
\pgfpathlineto{\pgfqpoint{3.537515in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{3.538582in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{3.537782in}{1.026771in}}%
\pgfpathlineto{\pgfqpoint{3.538715in}{1.013557in}}%
\pgfpathlineto{\pgfqpoint{3.539449in}{1.032540in}}%
\pgfpathlineto{\pgfqpoint{3.539249in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{3.539782in}{1.017802in}}%
\pgfpathlineto{\pgfqpoint{3.540049in}{0.994408in}}%
\pgfpathlineto{\pgfqpoint{3.540783in}{1.019831in}}%
\pgfpathlineto{\pgfqpoint{3.540849in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{3.540916in}{1.017105in}}%
\pgfpathlineto{\pgfqpoint{3.540983in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{3.541049in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{3.541183in}{0.999373in}}%
\pgfpathlineto{\pgfqpoint{3.541250in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{3.541983in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{3.542317in}{0.994298in}}%
\pgfpathlineto{\pgfqpoint{3.542450in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{3.543517in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{3.543650in}{1.011634in}}%
\pgfpathlineto{\pgfqpoint{3.543717in}{1.026307in}}%
\pgfpathlineto{\pgfqpoint{3.544584in}{0.981595in}}%
\pgfpathlineto{\pgfqpoint{3.544717in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{3.545651in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{3.545117in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{3.545784in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{3.546718in}{0.967067in}}%
\pgfpathlineto{\pgfqpoint{3.546118in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{3.546851in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{3.547318in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{3.547985in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{3.548785in}{0.976199in}}%
\pgfpathlineto{\pgfqpoint{3.549119in}{1.011689in}}%
\pgfpathlineto{\pgfqpoint{3.549185in}{1.012820in}}%
\pgfpathlineto{\pgfqpoint{3.549252in}{1.009070in}}%
\pgfpathlineto{\pgfqpoint{3.550119in}{0.975755in}}%
\pgfpathlineto{\pgfqpoint{3.549719in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{3.550386in}{0.979650in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{3.550519in}{0.976310in}}%
\pgfpathlineto{\pgfqpoint{3.551453in}{0.990724in}}%
\pgfpathlineto{\pgfqpoint{3.552186in}{0.976474in}}%
\pgfpathlineto{\pgfqpoint{3.551653in}{1.008760in}}%
\pgfpathlineto{\pgfqpoint{3.552520in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{3.552653in}{1.007714in}}%
\pgfpathlineto{\pgfqpoint{3.553120in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{3.553654in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{3.553854in}{0.965195in}}%
\pgfpathlineto{\pgfqpoint{3.554320in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{3.554787in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{3.555454in}{1.009114in}}%
\pgfpathlineto{\pgfqpoint{3.555521in}{0.960133in}}%
\pgfpathlineto{\pgfqpoint{3.555854in}{0.977771in}}%
\pgfpathlineto{\pgfqpoint{3.555921in}{0.976406in}}%
\pgfpathlineto{\pgfqpoint{3.556121in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{3.556188in}{0.997377in}}%
\pgfpathlineto{\pgfqpoint{3.556388in}{0.962826in}}%
\pgfpathlineto{\pgfqpoint{3.556454in}{0.984272in}}%
\pgfpathlineto{\pgfqpoint{3.556521in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{3.557455in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{3.557588in}{0.974094in}}%
\pgfpathlineto{\pgfqpoint{3.558655in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{3.557922in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{3.558722in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{3.559455in}{0.948488in}}%
\pgfpathlineto{\pgfqpoint{3.559189in}{1.000161in}}%
\pgfpathlineto{\pgfqpoint{3.559856in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{3.559922in}{0.971948in}}%
\pgfpathlineto{\pgfqpoint{3.560522in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{3.560923in}{0.982155in}}%
\pgfpathlineto{\pgfqpoint{3.561923in}{0.999290in}}%
\pgfpathlineto{\pgfqpoint{3.561789in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{3.562056in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{3.562523in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{3.562190in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{3.563123in}{0.989692in}}%
\pgfpathlineto{\pgfqpoint{3.563523in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{3.563923in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{3.564190in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{3.564724in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{3.565324in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{3.566191in}{0.995274in}}%
\pgfpathlineto{\pgfqpoint{3.566458in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{3.566524in}{0.959747in}}%
\pgfpathlineto{\pgfqpoint{3.566991in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{3.567525in}{0.974352in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{0.997577in}}%
\pgfpathlineto{\pgfqpoint{3.568325in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{3.568658in}{0.982498in}}%
\pgfpathlineto{\pgfqpoint{3.568792in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{3.568858in}{0.981739in}}%
\pgfpathlineto{\pgfqpoint{3.569525in}{0.941809in}}%
\pgfpathlineto{\pgfqpoint{3.569859in}{0.983468in}}%
\pgfpathlineto{\pgfqpoint{3.569992in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{3.570326in}{0.978310in}}%
\pgfpathlineto{\pgfqpoint{3.570259in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{3.570526in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{3.570726in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{3.571326in}{0.940220in}}%
\pgfpathlineto{\pgfqpoint{3.571459in}{0.993710in}}%
\pgfpathlineto{\pgfqpoint{3.571659in}{0.939966in}}%
\pgfpathlineto{\pgfqpoint{3.572393in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{3.572860in}{0.994516in}}%
\pgfpathlineto{\pgfqpoint{3.573126in}{0.934999in}}%
\pgfpathlineto{\pgfqpoint{3.573593in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{3.574460in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{3.574127in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{3.574594in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{3.574660in}{1.004144in}}%
\pgfpathlineto{\pgfqpoint{3.575327in}{0.933246in}}%
\pgfpathlineto{\pgfqpoint{3.575661in}{0.971686in}}%
\pgfpathlineto{\pgfqpoint{3.576061in}{0.963187in}}%
\pgfpathlineto{\pgfqpoint{3.575861in}{0.983100in}}%
\pgfpathlineto{\pgfqpoint{3.576261in}{0.964194in}}%
\pgfpathlineto{\pgfqpoint{3.576327in}{0.922357in}}%
\pgfpathlineto{\pgfqpoint{3.576461in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{3.577394in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{3.577861in}{0.994130in}}%
\pgfpathlineto{\pgfqpoint{3.578128in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{3.578462in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{3.578528in}{0.929886in}}%
\pgfpathlineto{\pgfqpoint{3.578928in}{0.984310in}}%
\pgfpathlineto{\pgfqpoint{3.579462in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{3.580462in}{0.933204in}}%
\pgfpathlineto{\pgfqpoint{3.579595in}{0.974222in}}%
\pgfpathlineto{\pgfqpoint{3.580596in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{3.580796in}{0.976781in}}%
\pgfpathlineto{\pgfqpoint{3.581529in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{3.581596in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{3.581729in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{3.581796in}{0.969360in}}%
\pgfpathlineto{\pgfqpoint{3.582596in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{3.583196in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{3.582796in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{3.583530in}{0.937781in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{0.909023in}}%
\pgfpathlineto{\pgfqpoint{3.583997in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{3.584597in}{0.931303in}}%
\pgfpathlineto{\pgfqpoint{3.585464in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{3.584997in}{0.909561in}}%
\pgfpathlineto{\pgfqpoint{3.585797in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{3.585931in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{3.585997in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{3.586064in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{3.586264in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{3.586464in}{0.955350in}}%
\pgfpathlineto{\pgfqpoint{3.586531in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{3.587064in}{0.977025in}}%
\pgfpathlineto{\pgfqpoint{3.587531in}{0.951763in}}%
\pgfpathlineto{\pgfqpoint{3.588331in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{3.587731in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{3.588465in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{3.589332in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{3.589532in}{0.950935in}}%
\pgfpathlineto{\pgfqpoint{3.589865in}{0.965627in}}%
\pgfpathlineto{\pgfqpoint{3.589799in}{0.920018in}}%
\pgfpathlineto{\pgfqpoint{3.590265in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{3.590799in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{3.590665in}{0.957740in}}%
\pgfpathlineto{\pgfqpoint{3.591332in}{0.935839in}}%
\pgfpathlineto{\pgfqpoint{3.592066in}{0.988207in}}%
\pgfpathlineto{\pgfqpoint{3.591799in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.592533in}{0.948361in}}%
\pgfpathlineto{\pgfqpoint{3.882026in}{0.948362in}}%
\pgfpathlineto{\pgfqpoint{4.440206in}{0.948362in}}%
\pgfpathlineto{\pgfqpoint{4.440206in}{0.948362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029236in}{2.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440140in}{0.947954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619421in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319570in,y=6.005636in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829175in,y=1.983338in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A transient solution (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439531in,y=0.578464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A steady-state solution (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949331in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075307in, y=6.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.39123311409905e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{5.350908in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{5.350908in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530123in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530123in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888552in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.888552in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246981in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246981in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605410in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.605410in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963839in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.963839in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322268in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.322268in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.680697in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.680697in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.039126in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.039126in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.397555in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.397555in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.755984in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755984in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.114413in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.114413in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.322268in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{0.731979in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{0.731979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{0.731979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032807in, y=0.679218in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{1.273528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{1.273528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032807in, y=1.220767in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{1.815077in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{1.815077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{1.815077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032807in, y=1.762316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{2.356626in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{2.356626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{2.356626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=2.303865in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{2.898175in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{2.898175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{2.898175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=2.845414in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{3.439724in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{3.439724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{3.439724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=3.386963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{3.981273in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{3.981273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{3.981273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=3.928512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{4.522822in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{4.522822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{4.522822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=4.470061in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{5.064371in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{5.064371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{5.064371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=5.011610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{5.605920in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{5.605920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{5.605920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=5.553159in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{6.147469in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{6.147469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350908in}{6.147469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944441in, y=6.094708in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888886in,y=3.419200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.350908in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530123in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{5.688336in}{0.733161in}}%
\pgfpathlineto{\pgfqpoint{5.733139in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{5.761142in}{0.739336in}}%
\pgfpathlineto{\pgfqpoint{5.780743in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{5.797545in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{5.811546in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{5.824147in}{0.767774in}}%
\pgfpathlineto{\pgfqpoint{5.835348in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{5.845148in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{5.854949in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{5.864750in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{5.875951in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{5.884352in}{0.891545in}}%
\pgfpathlineto{\pgfqpoint{5.894152in}{0.936036in}}%
\pgfpathlineto{\pgfqpoint{5.903953in}{0.992978in}}%
\pgfpathlineto{\pgfqpoint{5.913754in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{5.923555in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{5.931955in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{5.940356in}{1.383085in}}%
\pgfpathlineto{\pgfqpoint{5.948757in}{1.536005in}}%
\pgfpathlineto{\pgfqpoint{5.958558in}{1.758778in}}%
\pgfpathlineto{\pgfqpoint{5.961358in}{1.814312in}}%
\pgfpathlineto{\pgfqpoint{5.964158in}{1.828946in}}%
\pgfpathlineto{\pgfqpoint{5.965558in}{1.828507in}}%
\pgfpathlineto{\pgfqpoint{5.966958in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{5.969758in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{5.982359in}{1.497239in}}%
\pgfpathlineto{\pgfqpoint{5.992160in}{1.330282in}}%
\pgfpathlineto{\pgfqpoint{6.001961in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{6.004761in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{6.006161in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{6.007562in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{6.010362in}{1.215009in}}%
\pgfpathlineto{\pgfqpoint{6.018762in}{1.328257in}}%
\pgfpathlineto{\pgfqpoint{6.027163in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{6.035564in}{1.641234in}}%
\pgfpathlineto{\pgfqpoint{6.043964in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{6.052365in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{6.060766in}{2.444125in}}%
\pgfpathlineto{\pgfqpoint{6.069166in}{2.846243in}}%
\pgfpathlineto{\pgfqpoint{6.076167in}{3.220727in}}%
\pgfpathlineto{\pgfqpoint{6.077567in}{3.237777in}}%
\pgfpathlineto{\pgfqpoint{6.078967in}{3.222056in}}%
\pgfpathlineto{\pgfqpoint{6.081768in}{3.083531in}}%
\pgfpathlineto{\pgfqpoint{6.091568in}{2.570541in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{2.169420in}}%
\pgfpathlineto{\pgfqpoint{6.111170in}{1.855813in}}%
\pgfpathlineto{\pgfqpoint{6.120971in}{1.610625in}}%
\pgfpathlineto{\pgfqpoint{6.125171in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{6.126571in}{1.515276in}}%
\pgfpathlineto{\pgfqpoint{6.127971in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{6.130771in}{1.562839in}}%
\pgfpathlineto{\pgfqpoint{6.139172in}{1.757958in}}%
\pgfpathlineto{\pgfqpoint{6.147573in}{1.998921in}}%
\pgfpathlineto{\pgfqpoint{6.155974in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{6.164374in}{2.663919in}}%
\pgfpathlineto{\pgfqpoint{6.172775in}{3.117659in}}%
\pgfpathlineto{\pgfqpoint{6.181176in}{3.677964in}}%
\pgfpathlineto{\pgfqpoint{6.189576in}{4.369862in}}%
\pgfpathlineto{\pgfqpoint{6.192376in}{4.603788in}}%
\pgfpathlineto{\pgfqpoint{6.193777in}{4.639144in}}%
\pgfpathlineto{\pgfqpoint{6.195177in}{4.575262in}}%
\pgfpathlineto{\pgfqpoint{6.207778in}{3.537550in}}%
\pgfpathlineto{\pgfqpoint{6.217578in}{2.925456in}}%
\pgfpathlineto{\pgfqpoint{6.227379in}{2.446903in}}%
\pgfpathlineto{\pgfqpoint{6.237180in}{2.072757in}}%
\pgfpathlineto{\pgfqpoint{6.245581in}{1.823282in}}%
\pgfpathlineto{\pgfqpoint{6.246981in}{1.809872in}}%
\pgfpathlineto{\pgfqpoint{6.248381in}{1.826006in}}%
\pgfpathlineto{\pgfqpoint{6.255382in}{2.032329in}}%
\pgfpathlineto{\pgfqpoint{6.263782in}{2.337731in}}%
\pgfpathlineto{\pgfqpoint{6.272183in}{2.714861in}}%
\pgfpathlineto{\pgfqpoint{6.280584in}{3.180565in}}%
\pgfpathlineto{\pgfqpoint{6.288984in}{3.755645in}}%
\pgfpathlineto{\pgfqpoint{6.297385in}{4.465789in}}%
\pgfpathlineto{\pgfqpoint{6.305786in}{5.342719in}}%
\pgfpathlineto{\pgfqpoint{6.308586in}{5.650887in}}%
\pgfpathlineto{\pgfqpoint{6.309986in}{5.702323in}}%
\pgfpathlineto{\pgfqpoint{6.311386in}{5.609856in}}%
\pgfpathlineto{\pgfqpoint{6.321187in}{4.546591in}}%
\pgfpathlineto{\pgfqpoint{6.330988in}{3.714354in}}%
\pgfpathlineto{\pgfqpoint{6.340788in}{3.063686in}}%
\pgfpathlineto{\pgfqpoint{6.350589in}{2.554976in}}%
\pgfpathlineto{\pgfqpoint{6.360390in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{6.365990in}{1.989426in}}%
\pgfpathlineto{\pgfqpoint{6.367391in}{1.995928in}}%
\pgfpathlineto{\pgfqpoint{6.370191in}{2.074687in}}%
\pgfpathlineto{\pgfqpoint{6.378592in}{2.390037in}}%
\pgfpathlineto{\pgfqpoint{6.386992in}{2.779452in}}%
\pgfpathlineto{\pgfqpoint{6.395393in}{3.260326in}}%
\pgfpathlineto{\pgfqpoint{6.403794in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{6.412194in}{4.587415in}}%
\pgfpathlineto{\pgfqpoint{6.420595in}{5.492911in}}%
\pgfpathlineto{\pgfqpoint{6.426195in}{6.106407in}}%
\pgfpathlineto{\pgfqpoint{6.427595in}{6.017966in}}%
\pgfpathlineto{\pgfqpoint{6.438796in}{4.725383in}}%
\pgfpathlineto{\pgfqpoint{6.448597in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{6.458398in}{3.172974in}}%
\pgfpathlineto{\pgfqpoint{6.468199in}{2.640420in}}%
\pgfpathlineto{\pgfqpoint{6.478000in}{2.224054in}}%
\pgfpathlineto{\pgfqpoint{6.485000in}{1.995928in}}%
\pgfpathlineto{\pgfqpoint{6.486400in}{1.989426in}}%
\pgfpathlineto{\pgfqpoint{6.489200in}{2.060470in}}%
\pgfpathlineto{\pgfqpoint{6.497601in}{2.372481in}}%
\pgfpathlineto{\pgfqpoint{6.506002in}{2.757772in}}%
\pgfpathlineto{\pgfqpoint{6.514402in}{3.233554in}}%
\pgfpathlineto{\pgfqpoint{6.522803in}{3.821079in}}%
\pgfpathlineto{\pgfqpoint{6.531204in}{4.546591in}}%
\pgfpathlineto{\pgfqpoint{6.542405in}{5.702323in}}%
\pgfpathlineto{\pgfqpoint{6.543805in}{5.650887in}}%
\pgfpathlineto{\pgfqpoint{6.563406in}{3.755645in}}%
\pgfpathlineto{\pgfqpoint{6.573207in}{3.095969in}}%
\pgfpathlineto{\pgfqpoint{6.583008in}{2.580215in}}%
\pgfpathlineto{\pgfqpoint{6.592809in}{2.176984in}}%
\pgfpathlineto{\pgfqpoint{6.602610in}{1.861748in}}%
\pgfpathlineto{\pgfqpoint{6.605410in}{1.809872in}}%
\pgfpathlineto{\pgfqpoint{6.606810in}{1.823282in}}%
\pgfpathlineto{\pgfqpoint{6.612410in}{1.981712in}}%
\pgfpathlineto{\pgfqpoint{6.620811in}{2.275227in}}%
\pgfpathlineto{\pgfqpoint{6.629212in}{2.637677in}}%
\pgfpathlineto{\pgfqpoint{6.637612in}{3.085254in}}%
\pgfpathlineto{\pgfqpoint{6.646013in}{3.637948in}}%
\pgfpathlineto{\pgfqpoint{6.654414in}{4.320450in}}%
\pgfpathlineto{\pgfqpoint{6.658614in}{4.639145in}}%
\pgfpathlineto{\pgfqpoint{6.660014in}{4.603789in}}%
\pgfpathlineto{\pgfqpoint{6.667015in}{4.005686in}}%
\pgfpathlineto{\pgfqpoint{6.676816in}{3.291458in}}%
\pgfpathlineto{\pgfqpoint{6.686616in}{2.733054in}}%
\pgfpathlineto{\pgfqpoint{6.696417in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{6.706218in}{1.955150in}}%
\pgfpathlineto{\pgfqpoint{6.716019in}{1.688290in}}%
\pgfpathlineto{\pgfqpoint{6.723019in}{1.534878in}}%
\pgfpathlineto{\pgfqpoint{6.724419in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{6.725820in}{1.515276in}}%
\pgfpathlineto{\pgfqpoint{6.727220in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{6.732820in}{1.642067in}}%
\pgfpathlineto{\pgfqpoint{6.741221in}{1.855813in}}%
\pgfpathlineto{\pgfqpoint{6.749621in}{2.119758in}}%
\pgfpathlineto{\pgfqpoint{6.758022in}{2.445695in}}%
\pgfpathlineto{\pgfqpoint{6.766423in}{2.848182in}}%
\pgfpathlineto{\pgfqpoint{6.773423in}{3.222057in}}%
\pgfpathlineto{\pgfqpoint{6.774824in}{3.237777in}}%
\pgfpathlineto{\pgfqpoint{6.776224in}{3.220727in}}%
\pgfpathlineto{\pgfqpoint{6.779024in}{3.081357in}}%
\pgfpathlineto{\pgfqpoint{6.788825in}{2.568857in}}%
\pgfpathlineto{\pgfqpoint{6.798625in}{2.168104in}}%
\pgfpathlineto{\pgfqpoint{6.808426in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{6.818227in}{1.609820in}}%
\pgfpathlineto{\pgfqpoint{6.828028in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{6.837829in}{1.268565in}}%
\pgfpathlineto{\pgfqpoint{6.844829in}{1.189957in}}%
\pgfpathlineto{\pgfqpoint{6.846229in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{6.847629in}{1.187085in}}%
\pgfpathlineto{\pgfqpoint{6.849030in}{1.190862in}}%
\pgfpathlineto{\pgfqpoint{6.851830in}{1.216706in}}%
\pgfpathlineto{\pgfqpoint{6.860230in}{1.330282in}}%
\pgfpathlineto{\pgfqpoint{6.868631in}{1.470801in}}%
\pgfpathlineto{\pgfqpoint{6.877032in}{1.644317in}}%
\pgfpathlineto{\pgfqpoint{6.885432in}{1.823335in}}%
\pgfpathlineto{\pgfqpoint{6.886833in}{1.828508in}}%
\pgfpathlineto{\pgfqpoint{6.888233in}{1.828946in}}%
\pgfpathlineto{\pgfqpoint{6.889633in}{1.825761in}}%
\pgfpathlineto{\pgfqpoint{6.891033in}{1.814312in}}%
\pgfpathlineto{\pgfqpoint{6.893833in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{6.905034in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{6.914835in}{1.338872in}}%
\pgfpathlineto{\pgfqpoint{6.924636in}{1.206466in}}%
\pgfpathlineto{\pgfqpoint{6.934436in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{6.944237in}{1.022012in}}%
\pgfpathlineto{\pgfqpoint{6.954038in}{0.958736in}}%
\pgfpathlineto{\pgfqpoint{6.963839in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{6.973640in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{6.983440in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{6.994641in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{7.004442in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{7.015643in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{7.026844in}{0.769055in}}%
\pgfpathlineto{\pgfqpoint{7.039445in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{7.053446in}{0.750988in}}%
\pgfpathlineto{\pgfqpoint{7.068847in}{0.744891in}}%
\pgfpathlineto{\pgfqpoint{7.087049in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{7.110851in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{7.143053in}{0.733982in}}%
\pgfpathlineto{\pgfqpoint{7.194857in}{0.732525in}}%
\pgfpathlineto{\pgfqpoint{7.315267in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{9.114413in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{9.114413in}{0.732003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.350908in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293627in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350908in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{9.293627in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.042727in,y=6.003056in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.076581in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The transient solution at time t = 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.354696in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 44.6588,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039960in, y=6.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 1.49653253315841e-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{10.007764in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{10.007764in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.186978in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.186978in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545407in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.545407in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.903836in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.903836in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.262265in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.262265in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.620694in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.620694in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.979123in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.979123in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.337552in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.337552in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.695981in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.695981in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.054410in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.054410in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.412839in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.412839in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.771268in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.771268in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.979123in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{0.731978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{0.731978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.689662in, y=0.679216in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{1.275852in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{1.275852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{1.275852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.689662in, y=1.223091in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{1.819727in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{1.819727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{1.819727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.689662in, y=1.766965in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{2.363601in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{2.363601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{2.363601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=2.310839in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{2.907475in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{2.907475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{2.907475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=2.854714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{3.451350in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{3.451350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{3.451350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=3.398588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{3.995224in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{3.995224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{3.995224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=3.942463in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{4.539099in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{4.539099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{4.539099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=4.486337in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{5.082973in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{5.082973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{5.082973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=5.030212in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{5.626848in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{5.626848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{5.626848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=5.574086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{6.170722in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{6.170722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.007764in}{6.170722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601297in, y=6.117961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.545741in,y=3.419200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.007764in}{0.463273in}}{\pgfqpoint{3.942719in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186978in}{0.731999in}}%
\pgfpathlineto{\pgfqpoint{10.357792in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{10.402596in}{0.735567in}}%
\pgfpathlineto{\pgfqpoint{10.430598in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{10.450199in}{0.743842in}}%
\pgfpathlineto{\pgfqpoint{10.467001in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{10.481002in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{10.493603in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{10.504804in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{10.514605in}{0.791768in}}%
\pgfpathlineto{\pgfqpoint{10.524405in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{10.534206in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{10.544007in}{0.857078in}}%
\pgfpathlineto{\pgfqpoint{10.553808in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{10.563609in}{0.936638in}}%
\pgfpathlineto{\pgfqpoint{10.573409in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{10.583210in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{10.593011in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{10.601412in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{10.609812in}{1.385010in}}%
\pgfpathlineto{\pgfqpoint{10.622413in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{10.623813in}{1.589080in}}%
\pgfpathlineto{\pgfqpoint{10.625214in}{1.588906in}}%
\pgfpathlineto{\pgfqpoint{10.626614in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{10.628014in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{10.632214in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{10.642015in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{10.651816in}{1.204513in}}%
\pgfpathlineto{\pgfqpoint{10.657416in}{1.144853in}}%
\pgfpathlineto{\pgfqpoint{10.660216in}{1.133187in}}%
\pgfpathlineto{\pgfqpoint{10.661617in}{1.132723in}}%
\pgfpathlineto{\pgfqpoint{10.663017in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{10.664417in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{10.668617in}{1.180577in}}%
\pgfpathlineto{\pgfqpoint{10.677018in}{1.285921in}}%
\pgfpathlineto{\pgfqpoint{10.685418in}{1.416022in}}%
\pgfpathlineto{\pgfqpoint{10.693819in}{1.576678in}}%
\pgfpathlineto{\pgfqpoint{10.702220in}{1.775066in}}%
\pgfpathlineto{\pgfqpoint{10.710620in}{2.020047in}}%
\pgfpathlineto{\pgfqpoint{10.719021in}{2.322566in}}%
\pgfpathlineto{\pgfqpoint{10.727422in}{2.696134in}}%
\pgfpathlineto{\pgfqpoint{10.733022in}{2.965540in}}%
\pgfpathlineto{\pgfqpoint{10.734422in}{2.983741in}}%
\pgfpathlineto{\pgfqpoint{10.735823in}{2.977433in}}%
\pgfpathlineto{\pgfqpoint{10.738623in}{2.867123in}}%
\pgfpathlineto{\pgfqpoint{10.748424in}{2.401525in}}%
\pgfpathlineto{\pgfqpoint{10.758224in}{2.037279in}}%
\pgfpathlineto{\pgfqpoint{10.768025in}{1.752500in}}%
\pgfpathlineto{\pgfqpoint{10.777826in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{10.782026in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{10.783426in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{10.784826in}{1.468017in}}%
\pgfpathlineto{\pgfqpoint{10.789027in}{1.544545in}}%
\pgfpathlineto{\pgfqpoint{10.797427in}{1.735386in}}%
\pgfpathlineto{\pgfqpoint{10.805828in}{1.971048in}}%
\pgfpathlineto{\pgfqpoint{10.814229in}{2.262059in}}%
\pgfpathlineto{\pgfqpoint{10.822630in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{10.831030in}{3.065174in}}%
\pgfpathlineto{\pgfqpoint{10.839431in}{3.613154in}}%
\pgfpathlineto{\pgfqpoint{10.850632in}{4.411862in}}%
\pgfpathlineto{\pgfqpoint{10.852032in}{4.353784in}}%
\pgfpathlineto{\pgfqpoint{10.864633in}{3.377427in}}%
\pgfpathlineto{\pgfqpoint{10.874434in}{2.800267in}}%
\pgfpathlineto{\pgfqpoint{10.884235in}{2.349026in}}%
\pgfpathlineto{\pgfqpoint{10.894035in}{1.996233in}}%
\pgfpathlineto{\pgfqpoint{10.901036in}{1.792934in}}%
\pgfpathlineto{\pgfqpoint{10.902436in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{10.903836in}{1.771651in}}%
\pgfpathlineto{\pgfqpoint{10.906636in}{1.830746in}}%
\pgfpathlineto{\pgfqpoint{10.915037in}{2.088800in}}%
\pgfpathlineto{\pgfqpoint{10.923438in}{2.407466in}}%
\pgfpathlineto{\pgfqpoint{10.931838in}{2.800975in}}%
\pgfpathlineto{\pgfqpoint{10.940239in}{3.286904in}}%
\pgfpathlineto{\pgfqpoint{10.948640in}{3.886959in}}%
\pgfpathlineto{\pgfqpoint{10.957040in}{4.627944in}}%
\pgfpathlineto{\pgfqpoint{10.966841in}{5.573034in}}%
\pgfpathlineto{\pgfqpoint{10.968241in}{5.485838in}}%
\pgfpathlineto{\pgfqpoint{10.978042in}{4.450206in}}%
\pgfpathlineto{\pgfqpoint{10.987843in}{3.638997in}}%
\pgfpathlineto{\pgfqpoint{10.997644in}{3.004770in}}%
\pgfpathlineto{\pgfqpoint{11.007444in}{2.508913in}}%
\pgfpathlineto{\pgfqpoint{11.017245in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{11.021446in}{1.985675in}}%
\pgfpathlineto{\pgfqpoint{11.022846in}{1.967380in}}%
\pgfpathlineto{\pgfqpoint{11.024246in}{1.987313in}}%
\pgfpathlineto{\pgfqpoint{11.031246in}{2.225845in}}%
\pgfpathlineto{\pgfqpoint{11.039647in}{2.576698in}}%
\pgfpathlineto{\pgfqpoint{11.048048in}{3.009952in}}%
\pgfpathlineto{\pgfqpoint{11.056448in}{3.544962in}}%
\pgfpathlineto{\pgfqpoint{11.064849in}{4.205625in}}%
\pgfpathlineto{\pgfqpoint{11.073250in}{5.021453in}}%
\pgfpathlineto{\pgfqpoint{11.083051in}{6.106407in}}%
\pgfpathlineto{\pgfqpoint{11.084451in}{6.014946in}}%
\pgfpathlineto{\pgfqpoint{11.094251in}{4.864699in}}%
\pgfpathlineto{\pgfqpoint{11.104052in}{3.963059in}}%
\pgfpathlineto{\pgfqpoint{11.113853in}{3.258131in}}%
\pgfpathlineto{\pgfqpoint{11.123654in}{2.706998in}}%
\pgfpathlineto{\pgfqpoint{11.133455in}{2.276106in}}%
\pgfpathlineto{\pgfqpoint{11.140455in}{2.027836in}}%
\pgfpathlineto{\pgfqpoint{11.141855in}{2.004223in}}%
\pgfpathlineto{\pgfqpoint{11.143255in}{2.017391in}}%
\pgfpathlineto{\pgfqpoint{11.147456in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{11.155856in}{2.485105in}}%
\pgfpathlineto{\pgfqpoint{11.164257in}{2.896848in}}%
\pgfpathlineto{\pgfqpoint{11.172658in}{3.405294in}}%
\pgfpathlineto{\pgfqpoint{11.181059in}{4.033154in}}%
\pgfpathlineto{\pgfqpoint{11.189459in}{4.808475in}}%
\pgfpathlineto{\pgfqpoint{11.199260in}{5.858390in}}%
\pgfpathlineto{\pgfqpoint{11.200660in}{5.797673in}}%
\pgfpathlineto{\pgfqpoint{11.217461in}{4.068514in}}%
\pgfpathlineto{\pgfqpoint{11.227262in}{3.340579in}}%
\pgfpathlineto{\pgfqpoint{11.237063in}{2.771458in}}%
\pgfpathlineto{\pgfqpoint{11.246864in}{2.326503in}}%
\pgfpathlineto{\pgfqpoint{11.256665in}{1.978624in}}%
\pgfpathlineto{\pgfqpoint{11.260865in}{1.867586in}}%
\pgfpathlineto{\pgfqpoint{11.262265in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{11.263665in}{1.886420in}}%
\pgfpathlineto{\pgfqpoint{11.272066in}{2.156886in}}%
\pgfpathlineto{\pgfqpoint{11.280467in}{2.491543in}}%
\pgfpathlineto{\pgfqpoint{11.288867in}{2.904798in}}%
\pgfpathlineto{\pgfqpoint{11.297268in}{3.415110in}}%
\pgfpathlineto{\pgfqpoint{11.305669in}{4.045276in}}%
\pgfpathlineto{\pgfqpoint{11.315469in}{4.890243in}}%
\pgfpathlineto{\pgfqpoint{11.316869in}{4.852433in}}%
\pgfpathlineto{\pgfqpoint{11.325270in}{4.094536in}}%
\pgfpathlineto{\pgfqpoint{11.335071in}{3.360924in}}%
\pgfpathlineto{\pgfqpoint{11.344872in}{2.787364in}}%
\pgfpathlineto{\pgfqpoint{11.354673in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{11.364473in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{11.374274in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{11.379875in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{11.381275in}{1.575536in}}%
\pgfpathlineto{\pgfqpoint{11.382675in}{1.579222in}}%
\pgfpathlineto{\pgfqpoint{11.385475in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{11.393876in}{1.839484in}}%
\pgfpathlineto{\pgfqpoint{11.402276in}{2.099595in}}%
\pgfpathlineto{\pgfqpoint{11.410677in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{11.419078in}{2.817436in}}%
\pgfpathlineto{\pgfqpoint{11.428879in}{3.398907in}}%
\pgfpathlineto{\pgfqpoint{11.431679in}{3.512960in}}%
\pgfpathlineto{\pgfqpoint{11.433079in}{3.502834in}}%
\pgfpathlineto{\pgfqpoint{11.435879in}{3.355888in}}%
\pgfpathlineto{\pgfqpoint{11.445680in}{2.783498in}}%
\pgfpathlineto{\pgfqpoint{11.455481in}{2.335916in}}%
\pgfpathlineto{\pgfqpoint{11.465281in}{1.985983in}}%
\pgfpathlineto{\pgfqpoint{11.475082in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{11.484883in}{1.498497in}}%
\pgfpathlineto{\pgfqpoint{11.494684in}{1.331265in}}%
\pgfpathlineto{\pgfqpoint{11.500284in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{11.501684in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{11.503085in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{11.504485in}{1.248737in}}%
\pgfpathlineto{\pgfqpoint{11.507285in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{11.515686in}{1.403423in}}%
\pgfpathlineto{\pgfqpoint{11.524086in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{11.532487in}{1.755854in}}%
\pgfpathlineto{\pgfqpoint{11.545088in}{2.082341in}}%
\pgfpathlineto{\pgfqpoint{11.546488in}{2.085198in}}%
\pgfpathlineto{\pgfqpoint{11.547888in}{2.083133in}}%
\pgfpathlineto{\pgfqpoint{11.549288in}{2.071926in}}%
\pgfpathlineto{\pgfqpoint{11.552089in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{11.563289in}{1.694611in}}%
\pgfpathlineto{\pgfqpoint{11.573090in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{11.582891in}{1.320394in}}%
\pgfpathlineto{\pgfqpoint{11.592692in}{1.192019in}}%
\pgfpathlineto{\pgfqpoint{11.602493in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{11.612293in}{1.013181in}}%
\pgfpathlineto{\pgfqpoint{11.622094in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{11.627695in}{0.927933in}}%
\pgfpathlineto{\pgfqpoint{11.630495in}{0.923065in}}%
\pgfpathlineto{\pgfqpoint{11.634695in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{11.643096in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{11.645896in}{0.913466in}}%
\pgfpathlineto{\pgfqpoint{11.650096in}{0.900866in}}%
\pgfpathlineto{\pgfqpoint{11.664098in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{11.673898in}{0.825306in}}%
\pgfpathlineto{\pgfqpoint{11.683699in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{11.694900in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{11.706101in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{11.717302in}{0.763358in}}%
\pgfpathlineto{\pgfqpoint{11.729903in}{0.754845in}}%
\pgfpathlineto{\pgfqpoint{11.743904in}{0.748066in}}%
\pgfpathlineto{\pgfqpoint{11.760705in}{0.742528in}}%
\pgfpathlineto{\pgfqpoint{11.781707in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{11.808309in}{0.735170in}}%
\pgfpathlineto{\pgfqpoint{11.847512in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{11.918918in}{0.732176in}}%
\pgfpathlineto{\pgfqpoint{12.182139in}{0.731996in}}%
\pgfpathlineto{\pgfqpoint{13.771268in}{0.731999in}}%
\pgfpathlineto{\pgfqpoint{13.771268in}{0.731999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{10.007764in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.950482in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007764in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{13.950482in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.699582in,y=6.025689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.148760in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The steady-state solution at time t = 53748}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.011551in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 44.4679,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.742958in, y=6.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(T*) = 2.055217088475e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pp1_transient_steady_state_solution_QSA_Minmod_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/thanh/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.603782in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.603782in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855179in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855179in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569194in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569194in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27051}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283208in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283208in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54102}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997223in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997223in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81153}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711238in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.711238in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 108204}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425252in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425252in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 135255}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640242in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.410512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.202255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.149494in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{1.941237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.888475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{2.680219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.627457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{3.419200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=3.366439in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.158182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=4.105420in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{4.897164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=4.844402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{5.636145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291477in, y=5.583384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676702in}{6.375127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378283in, y=6.322366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=3.419200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855206in}{5.402965in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{5.940928in}}%
\pgfpathlineto{\pgfqpoint{0.856314in}{5.421432in}}%
\pgfpathlineto{\pgfqpoint{0.857660in}{5.462967in}}%
\pgfpathlineto{\pgfqpoint{0.858030in}{5.476100in}}%
\pgfpathlineto{\pgfqpoint{0.858558in}{5.456282in}}%
\pgfpathlineto{\pgfqpoint{0.859587in}{5.273874in}}%
\pgfpathlineto{\pgfqpoint{0.863309in}{4.648760in}}%
\pgfpathlineto{\pgfqpoint{0.869380in}{4.356628in}}%
\pgfpathlineto{\pgfqpoint{0.931435in}{1.494226in}}%
\pgfpathlineto{\pgfqpoint{0.931462in}{1.494425in}}%
\pgfpathlineto{\pgfqpoint{0.931699in}{1.488701in}}%
\pgfpathlineto{\pgfqpoint{0.933864in}{1.454732in}}%
\pgfpathlineto{\pgfqpoint{0.936767in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{0.936794in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{0.937321in}{1.433864in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{0.938562in}{1.432347in}}%
\pgfpathlineto{\pgfqpoint{0.938694in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{0.939776in}{1.433019in}}%
\pgfpathlineto{\pgfqpoint{0.940647in}{1.434345in}}%
\pgfpathlineto{\pgfqpoint{0.939961in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{0.940911in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{0.940938in}{1.433161in}}%
\pgfpathlineto{\pgfqpoint{0.941650in}{1.435422in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.435007in}}%
\pgfpathlineto{\pgfqpoint{0.943128in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{0.941993in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.436482in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{1.436268in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{0.944026in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{0.945187in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{0.945346in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{0.945742in}{1.441634in}}%
\pgfpathlineto{\pgfqpoint{0.946032in}{1.441589in}}%
\pgfpathlineto{\pgfqpoint{0.947193in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{0.947272in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{0.947299in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{0.948249in}{1.446859in}}%
\pgfpathlineto{\pgfqpoint{0.948276in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{0.949595in}{1.449023in}}%
\pgfpathlineto{\pgfqpoint{0.949622in}{1.448879in}}%
\pgfpathlineto{\pgfqpoint{0.949965in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{0.950414in}{1.450252in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{0.951654in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{0.951707in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{0.952947in}{1.456341in}}%
\pgfpathlineto{\pgfqpoint{0.953053in}{1.455818in}}%
\pgfpathlineto{\pgfqpoint{0.953871in}{1.458502in}}%
\pgfpathlineto{\pgfqpoint{0.953898in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{0.953950in}{1.457954in}}%
\pgfpathlineto{\pgfqpoint{0.955323in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{0.956115in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{0.956352in}{1.463136in}}%
\pgfpathlineto{\pgfqpoint{0.957382in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{0.957567in}{1.466416in}}%
\pgfpathlineto{\pgfqpoint{0.957593in}{1.466279in}}%
\pgfpathlineto{\pgfqpoint{0.958200in}{1.468144in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{0.959362in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{0.959520in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{0.959573in}{1.470357in}}%
\pgfpathlineto{\pgfqpoint{0.959942in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{0.960127in}{1.471853in}}%
\pgfpathlineto{\pgfqpoint{0.961315in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{0.960180in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{0.961368in}{1.474745in}}%
\pgfpathlineto{\pgfqpoint{0.961447in}{1.474554in}}%
\pgfpathlineto{\pgfqpoint{0.962027in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{0.963585in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{0.964509in}{1.482023in}}%
\pgfpathlineto{\pgfqpoint{0.964588in}{1.481202in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{0.965776in}{1.484434in}}%
\pgfpathlineto{\pgfqpoint{0.965802in}{1.484359in}}%
\pgfpathlineto{\pgfqpoint{0.966330in}{1.485984in}}%
\pgfpathlineto{\pgfqpoint{0.967729in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{0.966435in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{0.967755in}{1.488696in}}%
\pgfpathlineto{\pgfqpoint{0.967782in}{1.488241in}}%
\pgfpathlineto{\pgfqpoint{0.968626in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{0.968705in}{1.490906in}}%
\pgfpathlineto{\pgfqpoint{0.970078in}{1.494103in}}%
\pgfpathlineto{\pgfqpoint{0.968837in}{1.490401in}}%
\pgfpathlineto{\pgfqpoint{0.970104in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{0.970923in}{1.495874in}}%
\pgfpathlineto{\pgfqpoint{0.971002in}{1.495799in}}%
\pgfpathlineto{\pgfqpoint{0.972559in}{1.499442in}}%
\pgfpathlineto{\pgfqpoint{0.972586in}{1.498828in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{1.501395in}}%
\pgfpathlineto{\pgfqpoint{0.973773in}{1.501491in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{0.974037in}{1.502076in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.505563in}}%
\pgfpathlineto{\pgfqpoint{0.975489in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{0.976017in}{1.507326in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{0.977627in}{1.510772in}}%
\pgfpathlineto{\pgfqpoint{0.976175in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{0.977891in}{1.510648in}}%
\pgfpathlineto{\pgfqpoint{0.978129in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{0.978155in}{1.511571in}}%
\pgfpathlineto{\pgfqpoint{0.979343in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{0.978234in}{1.511297in}}%
\pgfpathlineto{\pgfqpoint{0.979369in}{1.513947in}}%
\pgfpathlineto{\pgfqpoint{0.980636in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{0.980689in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{0.982220in}{1.520833in}}%
\pgfpathlineto{\pgfqpoint{0.980821in}{1.517126in}}%
\pgfpathlineto{\pgfqpoint{0.982246in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{0.982457in}{1.520564in}}%
\pgfpathlineto{\pgfqpoint{0.984859in}{1.526296in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{1.526149in}}%
\pgfpathlineto{\pgfqpoint{0.985625in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{0.985678in}{1.528140in}}%
\pgfpathlineto{\pgfqpoint{1.034588in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{1.635973in}}%
\pgfpathlineto{\pgfqpoint{1.035565in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{1.638204in}}%
\pgfpathlineto{\pgfqpoint{1.037175in}{1.641959in}}%
\pgfpathlineto{\pgfqpoint{1.037228in}{1.641906in}}%
\pgfpathlineto{\pgfqpoint{1.037650in}{1.642980in}}%
\pgfpathlineto{\pgfqpoint{1.038310in}{1.644305in}}%
\pgfpathlineto{\pgfqpoint{1.039683in}{1.647582in}}%
\pgfpathlineto{\pgfqpoint{1.039709in}{1.647510in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.648957in}}%
\pgfpathlineto{\pgfqpoint{1.041425in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{1.043114in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{1.043140in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{1.043483in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{1.043668in}{1.655990in}}%
\pgfpathlineto{\pgfqpoint{1.044909in}{1.659159in}}%
\pgfpathlineto{\pgfqpoint{1.044962in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{1.047548in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{1.047575in}{1.664901in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{1.666517in}}%
\pgfpathlineto{\pgfqpoint{1.048367in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{1.670884in}}%
\pgfpathlineto{\pgfqpoint{1.050267in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{1.050874in}{1.672258in}}%
\pgfpathlineto{\pgfqpoint{1.054306in}{1.679803in}}%
\pgfpathlineto{\pgfqpoint{1.054332in}{1.679747in}}%
\pgfpathlineto{\pgfqpoint{1.054913in}{1.681081in}}%
\pgfpathlineto{\pgfqpoint{1.056813in}{1.685343in}}%
\pgfpathlineto{\pgfqpoint{1.058291in}{1.688574in}}%
\pgfpathlineto{\pgfqpoint{1.060667in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.074102in}{1.723473in}}%
\pgfpathlineto{\pgfqpoint{1.075791in}{1.727194in}}%
\pgfpathlineto{\pgfqpoint{1.077269in}{1.730491in}}%
\pgfpathlineto{\pgfqpoint{1.077296in}{1.730455in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.733717in}}%
\pgfpathlineto{\pgfqpoint{1.078748in}{1.733651in}}%
\pgfpathlineto{\pgfqpoint{1.079328in}{1.735088in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{1.079698in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{1.079751in}{1.735977in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{1.739952in}}%
\pgfpathlineto{\pgfqpoint{1.081915in}{1.740663in}}%
\pgfpathlineto{\pgfqpoint{1.081625in}{1.740223in}}%
\pgfpathlineto{\pgfqpoint{1.081968in}{1.740933in}}%
\pgfpathlineto{\pgfqpoint{1.105644in}{1.793169in}}%
\pgfpathlineto{\pgfqpoint{1.107175in}{1.796503in}}%
\pgfpathlineto{\pgfqpoint{1.109551in}{1.801826in}}%
\pgfpathlineto{\pgfqpoint{1.109577in}{1.801762in}}%
\pgfpathlineto{\pgfqpoint{1.110158in}{1.803159in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{1.829326in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{1.829259in}}%
\pgfpathlineto{\pgfqpoint{1.122617in}{1.830736in}}%
\pgfpathlineto{\pgfqpoint{1.125362in}{1.836721in}}%
\pgfpathlineto{\pgfqpoint{1.129532in}{1.845965in}}%
\pgfpathlineto{\pgfqpoint{1.134415in}{1.856744in}}%
\pgfpathlineto{\pgfqpoint{1.136157in}{1.860597in}}%
\pgfpathlineto{\pgfqpoint{1.262512in}{2.139661in}}%
\pgfpathlineto{\pgfqpoint{1.276079in}{2.169624in}}%
\pgfpathlineto{\pgfqpoint{1.283074in}{2.185069in}}%
\pgfpathlineto{\pgfqpoint{1.292391in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{1.421412in}{2.490619in}}%
\pgfpathlineto{\pgfqpoint{1.494474in}{2.651992in}}%
\pgfpathlineto{\pgfqpoint{2.100484in}{3.991072in}}%
\pgfpathlineto{\pgfqpoint{2.171276in}{4.151281in}}%
\pgfpathlineto{\pgfqpoint{2.196220in}{4.212597in}}%
\pgfpathlineto{\pgfqpoint{2.204640in}{4.239271in}}%
\pgfpathlineto{\pgfqpoint{2.210949in}{4.266463in}}%
\pgfpathlineto{\pgfqpoint{2.214829in}{4.293012in}}%
\pgfpathlineto{\pgfqpoint{2.217363in}{4.331182in}}%
\pgfpathlineto{\pgfqpoint{2.219580in}{4.398388in}}%
\pgfpathlineto{\pgfqpoint{2.222087in}{4.550380in}}%
\pgfpathlineto{\pgfqpoint{2.224463in}{4.703858in}}%
\pgfpathlineto{\pgfqpoint{2.224964in}{4.692370in}}%
\pgfpathlineto{\pgfqpoint{2.226839in}{4.554035in}}%
\pgfpathlineto{\pgfqpoint{2.229135in}{4.473574in}}%
\pgfpathlineto{\pgfqpoint{2.229320in}{4.473198in}}%
\pgfpathlineto{\pgfqpoint{2.229742in}{4.475448in}}%
\pgfpathlineto{\pgfqpoint{2.230745in}{4.497584in}}%
\pgfpathlineto{\pgfqpoint{2.232514in}{4.596876in}}%
\pgfpathlineto{\pgfqpoint{2.234546in}{4.728336in}}%
\pgfpathlineto{\pgfqpoint{2.235100in}{4.711423in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{4.556515in}}%
\pgfpathlineto{\pgfqpoint{2.238716in}{4.565098in}}%
\pgfpathlineto{\pgfqpoint{2.239983in}{4.627943in}}%
\pgfpathlineto{\pgfqpoint{2.241857in}{4.746974in}}%
\pgfpathlineto{\pgfqpoint{2.242438in}{4.726277in}}%
\pgfpathlineto{\pgfqpoint{2.244682in}{4.610871in}}%
\pgfpathlineto{\pgfqpoint{2.245210in}{4.618442in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{4.683561in}}%
\pgfpathlineto{\pgfqpoint{2.247744in}{4.761739in}}%
\pgfpathlineto{\pgfqpoint{2.248272in}{4.743917in}}%
\pgfpathlineto{\pgfqpoint{2.250146in}{4.651607in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{4.661530in}}%
\pgfpathlineto{\pgfqpoint{2.252125in}{4.749890in}}%
\pgfpathlineto{\pgfqpoint{2.252759in}{4.773642in}}%
\pgfpathlineto{\pgfqpoint{2.253287in}{4.755811in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{4.683764in}}%
\pgfpathlineto{\pgfqpoint{2.255398in}{4.693574in}}%
\pgfpathlineto{\pgfqpoint{2.257167in}{4.783549in}}%
\pgfpathlineto{\pgfqpoint{2.258011in}{4.747526in}}%
\pgfpathlineto{\pgfqpoint{2.259067in}{4.709305in}}%
\pgfpathlineto{\pgfqpoint{2.259569in}{4.717378in}}%
\pgfpathlineto{\pgfqpoint{2.261179in}{4.792381in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{4.760864in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{4.728732in}}%
\pgfpathlineto{\pgfqpoint{2.263475in}{4.737444in}}%
\pgfpathlineto{\pgfqpoint{2.264874in}{4.801005in}}%
\pgfpathlineto{\pgfqpoint{2.265613in}{4.773071in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{4.741718in}}%
\pgfpathlineto{\pgfqpoint{2.267118in}{4.751312in}}%
\pgfpathlineto{\pgfqpoint{2.268358in}{4.809966in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{4.783518in}}%
\pgfpathlineto{\pgfqpoint{2.270021in}{4.748254in}}%
\pgfpathlineto{\pgfqpoint{2.270523in}{4.759618in}}%
\pgfpathlineto{\pgfqpoint{2.271605in}{4.819119in}}%
\pgfpathlineto{\pgfqpoint{2.272265in}{4.790369in}}%
\pgfpathlineto{\pgfqpoint{2.273242in}{4.749692in}}%
\pgfpathlineto{\pgfqpoint{2.273743in}{4.764329in}}%
\pgfpathlineto{\pgfqpoint{2.274746in}{4.827975in}}%
\pgfpathlineto{\pgfqpoint{2.275353in}{4.796513in}}%
\pgfpathlineto{\pgfqpoint{2.276330in}{4.747717in}}%
\pgfpathlineto{\pgfqpoint{2.276831in}{4.766518in}}%
\pgfpathlineto{\pgfqpoint{2.277755in}{4.836021in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{4.799786in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{4.743535in}}%
\pgfpathlineto{\pgfqpoint{2.279814in}{4.764965in}}%
\pgfpathlineto{\pgfqpoint{2.280738in}{4.843038in}}%
\pgfpathlineto{\pgfqpoint{2.281319in}{4.801144in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{2.282770in}{4.763312in}}%
\pgfpathlineto{\pgfqpoint{2.283668in}{4.848917in}}%
\pgfpathlineto{\pgfqpoint{2.284248in}{4.801246in}}%
\pgfpathlineto{\pgfqpoint{2.285172in}{4.731673in}}%
\pgfpathlineto{\pgfqpoint{2.285674in}{4.756974in}}%
\pgfpathlineto{\pgfqpoint{2.286598in}{4.853639in}}%
\pgfpathlineto{\pgfqpoint{2.287178in}{4.799971in}}%
\pgfpathlineto{\pgfqpoint{2.288102in}{4.725071in}}%
\pgfpathlineto{\pgfqpoint{2.288604in}{4.751910in}}%
\pgfpathlineto{\pgfqpoint{2.289527in}{4.857225in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{4.800044in}}%
\pgfpathlineto{\pgfqpoint{2.291032in}{4.718549in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{4.747216in}}%
\pgfpathlineto{\pgfqpoint{2.292510in}{4.859772in}}%
\pgfpathlineto{\pgfqpoint{2.293091in}{4.795783in}}%
\pgfpathlineto{\pgfqpoint{2.294015in}{4.712432in}}%
\pgfpathlineto{\pgfqpoint{2.294543in}{4.742107in}}%
\pgfpathlineto{\pgfqpoint{2.295519in}{4.861248in}}%
\pgfpathlineto{\pgfqpoint{2.296100in}{4.792529in}}%
\pgfpathlineto{\pgfqpoint{2.297024in}{4.706965in}}%
\pgfpathlineto{\pgfqpoint{2.297552in}{4.736046in}}%
\pgfpathlineto{\pgfqpoint{2.298555in}{4.861942in}}%
\pgfpathlineto{\pgfqpoint{2.299135in}{4.791643in}}%
\pgfpathlineto{\pgfqpoint{2.300086in}{4.702336in}}%
\pgfpathlineto{\pgfqpoint{2.300587in}{4.728866in}}%
\pgfpathlineto{\pgfqpoint{2.301643in}{4.861620in}}%
\pgfpathlineto{\pgfqpoint{2.302224in}{4.789444in}}%
\pgfpathlineto{\pgfqpoint{2.303174in}{4.698640in}}%
\pgfpathlineto{\pgfqpoint{2.303702in}{4.725958in}}%
\pgfpathlineto{\pgfqpoint{2.304758in}{4.860359in}}%
\pgfpathlineto{\pgfqpoint{2.305365in}{4.786269in}}%
\pgfpathlineto{\pgfqpoint{2.306315in}{4.695930in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{4.721736in}}%
\pgfpathlineto{\pgfqpoint{2.307951in}{4.858137in}}%
\pgfpathlineto{\pgfqpoint{2.308532in}{4.786904in}}%
\pgfpathlineto{\pgfqpoint{2.309509in}{4.694148in}}%
\pgfpathlineto{\pgfqpoint{2.310037in}{4.718766in}}%
\pgfpathlineto{\pgfqpoint{2.311172in}{4.855011in}}%
\pgfpathlineto{\pgfqpoint{2.311779in}{4.782546in}}%
\pgfpathlineto{\pgfqpoint{2.312755in}{4.693170in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{4.716707in}}%
\pgfpathlineto{\pgfqpoint{2.314445in}{4.850956in}}%
\pgfpathlineto{\pgfqpoint{2.315052in}{4.782525in}}%
\pgfpathlineto{\pgfqpoint{2.316055in}{4.692804in}}%
\pgfpathlineto{\pgfqpoint{2.316556in}{4.712852in}}%
\pgfpathlineto{\pgfqpoint{2.317770in}{4.846002in}}%
\pgfpathlineto{\pgfqpoint{2.318404in}{4.778802in}}%
\pgfpathlineto{\pgfqpoint{2.319433in}{4.692749in}}%
\pgfpathlineto{\pgfqpoint{2.319935in}{4.712984in}}%
\pgfpathlineto{\pgfqpoint{2.321175in}{4.840247in}}%
\pgfpathlineto{\pgfqpoint{2.321809in}{4.776775in}}%
\pgfpathlineto{\pgfqpoint{2.322865in}{4.692648in}}%
\pgfpathlineto{\pgfqpoint{2.323340in}{4.709648in}}%
\pgfpathlineto{\pgfqpoint{2.324660in}{4.833712in}}%
\pgfpathlineto{\pgfqpoint{2.325293in}{4.774023in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{4.691980in}}%
\pgfpathlineto{\pgfqpoint{2.326877in}{4.708959in}}%
\pgfpathlineto{\pgfqpoint{2.328223in}{4.826649in}}%
\pgfpathlineto{\pgfqpoint{2.328883in}{4.769339in}}%
\pgfpathlineto{\pgfqpoint{2.329991in}{4.690078in}}%
\pgfpathlineto{\pgfqpoint{2.330493in}{4.705029in}}%
\pgfpathlineto{\pgfqpoint{2.331892in}{4.819254in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{4.765825in}}%
\pgfpathlineto{\pgfqpoint{2.333766in}{4.686000in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{4.698603in}}%
\pgfpathlineto{\pgfqpoint{2.335746in}{4.811957in}}%
\pgfpathlineto{\pgfqpoint{2.336458in}{4.757808in}}%
\pgfpathlineto{\pgfqpoint{2.337699in}{4.678426in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{4.687818in}}%
\pgfpathlineto{\pgfqpoint{2.339441in}{4.791006in}}%
\pgfpathlineto{\pgfqpoint{2.339784in}{4.805125in}}%
\pgfpathlineto{\pgfqpoint{2.340312in}{4.774079in}}%
\pgfpathlineto{\pgfqpoint{2.341896in}{4.665483in}}%
\pgfpathlineto{\pgfqpoint{2.342344in}{4.673921in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{4.760715in}}%
\pgfpathlineto{\pgfqpoint{2.344113in}{4.799088in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{4.766663in}}%
\pgfpathlineto{\pgfqpoint{2.346436in}{4.645060in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{4.650937in}}%
\pgfpathlineto{\pgfqpoint{2.347782in}{4.713240in}}%
\pgfpathlineto{\pgfqpoint{2.348811in}{4.793781in}}%
\pgfpathlineto{\pgfqpoint{2.349339in}{4.759942in}}%
\pgfpathlineto{\pgfqpoint{2.351451in}{4.612813in}}%
\pgfpathlineto{\pgfqpoint{2.351741in}{4.615417in}}%
\pgfpathlineto{\pgfqpoint{2.352533in}{4.652061in}}%
\pgfpathlineto{\pgfqpoint{2.354090in}{4.788869in}}%
\pgfpathlineto{\pgfqpoint{2.354750in}{4.737520in}}%
\pgfpathlineto{\pgfqpoint{2.357258in}{4.560341in}}%
\pgfpathlineto{\pgfqpoint{2.357311in}{4.560264in}}%
\pgfpathlineto{\pgfqpoint{2.357575in}{4.562079in}}%
\pgfpathlineto{\pgfqpoint{2.358340in}{4.589302in}}%
\pgfpathlineto{\pgfqpoint{2.359845in}{4.743704in}}%
\pgfpathlineto{\pgfqpoint{2.360425in}{4.783666in}}%
\pgfpathlineto{\pgfqpoint{2.360953in}{4.746559in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{4.465748in}}%
\pgfpathlineto{\pgfqpoint{2.365229in}{4.455159in}}%
\pgfpathlineto{\pgfqpoint{2.365704in}{4.458337in}}%
\pgfpathlineto{\pgfqpoint{2.366602in}{4.485093in}}%
\pgfpathlineto{\pgfqpoint{2.368106in}{4.607661in}}%
\pgfpathlineto{\pgfqpoint{2.369611in}{4.776683in}}%
\pgfpathlineto{\pgfqpoint{2.370192in}{4.730463in}}%
\pgfpathlineto{\pgfqpoint{2.373992in}{4.352599in}}%
\pgfpathlineto{\pgfqpoint{2.376025in}{4.319610in}}%
\pgfpathlineto{\pgfqpoint{2.376474in}{4.317613in}}%
\pgfpathlineto{\pgfqpoint{2.377266in}{4.318350in}}%
\pgfpathlineto{\pgfqpoint{2.379324in}{4.318355in}}%
\pgfpathlineto{\pgfqpoint{2.381832in}{4.315644in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{4.305588in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{4.270316in}}%
\pgfpathlineto{\pgfqpoint{2.425490in}{4.215322in}}%
\pgfpathlineto{\pgfqpoint{2.461915in}{4.118763in}}%
\pgfpathlineto{\pgfqpoint{2.546644in}{3.886231in}}%
\pgfpathlineto{\pgfqpoint{3.408742in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{3.408768in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{3.409877in}{1.501339in}}%
\pgfpathlineto{\pgfqpoint{3.409956in}{1.501427in}}%
\pgfpathlineto{\pgfqpoint{3.411962in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{3.412147in}{1.495767in}}%
\pgfpathlineto{\pgfqpoint{3.412807in}{1.493440in}}%
\pgfpathlineto{\pgfqpoint{3.412833in}{1.493492in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{1.486448in}}%
\pgfpathlineto{\pgfqpoint{3.415262in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{3.415288in}{1.487354in}}%
\pgfpathlineto{\pgfqpoint{3.416185in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{3.416238in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{3.416951in}{1.482131in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{1.478168in}}%
\pgfpathlineto{\pgfqpoint{3.418482in}{1.478591in}}%
\pgfpathlineto{\pgfqpoint{3.418719in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{3.418746in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.419960in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{3.420013in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{3.420039in}{1.473839in}}%
\pgfpathlineto{\pgfqpoint{3.420778in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{3.420937in}{1.471310in}}%
\pgfpathlineto{\pgfqpoint{3.422230in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{3.422388in}{1.466327in}}%
\pgfpathlineto{\pgfqpoint{3.422573in}{1.467272in}}%
\pgfpathlineto{\pgfqpoint{3.423655in}{1.463188in}}%
\pgfpathlineto{\pgfqpoint{3.423761in}{1.463291in}}%
\pgfpathlineto{\pgfqpoint{3.426163in}{1.456062in}}%
\pgfpathlineto{\pgfqpoint{3.426321in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{3.426374in}{1.456388in}}%
\pgfpathlineto{\pgfqpoint{3.427034in}{1.453634in}}%
\pgfpathlineto{\pgfqpoint{3.427087in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{3.427192in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{3.428248in}{1.450233in}}%
\pgfpathlineto{\pgfqpoint{3.428327in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{3.429014in}{1.447767in}}%
\pgfpathlineto{\pgfqpoint{3.429225in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{3.430624in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{3.430650in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{3.431548in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{3.431574in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{3.432999in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{3.431759in}{1.441682in}}%
\pgfpathlineto{\pgfqpoint{3.433131in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{3.433158in}{1.437590in}}%
\pgfpathlineto{\pgfqpoint{3.434029in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{3.434081in}{1.434587in}}%
\pgfpathlineto{\pgfqpoint{3.434161in}{1.434858in}}%
\pgfpathlineto{\pgfqpoint{3.435533in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{3.435639in}{1.431105in}}%
\pgfpathlineto{\pgfqpoint{3.436483in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{3.436536in}{1.428169in}}%
\pgfpathlineto{\pgfqpoint{3.438041in}{1.423587in}}%
\pgfpathlineto{\pgfqpoint{3.438067in}{1.423951in}}%
\pgfpathlineto{\pgfqpoint{3.438094in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{3.438912in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{3.438965in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{3.439097in}{1.421706in}}%
\pgfpathlineto{\pgfqpoint{3.440258in}{1.417299in}}%
\pgfpathlineto{\pgfqpoint{3.440364in}{1.418469in}}%
\pgfpathlineto{\pgfqpoint{3.441235in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{3.443161in}{1.408824in}}%
\pgfpathlineto{\pgfqpoint{3.441340in}{1.415219in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{3.443267in}{1.410292in}}%
\pgfpathlineto{\pgfqpoint{3.444164in}{1.407010in}}%
\pgfpathlineto{\pgfqpoint{3.444244in}{1.407169in}}%
\pgfpathlineto{\pgfqpoint{3.446329in}{1.400543in}}%
\pgfpathlineto{\pgfqpoint{3.446408in}{1.401459in}}%
\pgfpathlineto{\pgfqpoint{3.446434in}{1.401907in}}%
\pgfpathlineto{\pgfqpoint{3.447306in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{3.447649in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{3.448097in}{1.395465in}}%
\pgfpathlineto{\pgfqpoint{3.448203in}{1.396761in}}%
\pgfpathlineto{\pgfqpoint{3.449338in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{3.449364in}{1.393017in}}%
\pgfpathlineto{\pgfqpoint{3.449391in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{3.450288in}{1.388670in}}%
\pgfpathlineto{\pgfqpoint{3.450367in}{1.390295in}}%
\pgfpathlineto{\pgfqpoint{3.450447in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{3.450526in}{1.388994in}}%
\pgfpathlineto{\pgfqpoint{3.450605in}{1.389832in}}%
\pgfpathlineto{\pgfqpoint{3.451793in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{3.450711in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{3.451819in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{3.451846in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.452664in}{1.383249in}}%
\pgfpathlineto{\pgfqpoint{3.452717in}{1.383833in}}%
\pgfpathlineto{\pgfqpoint{3.453852in}{1.379936in}}%
\pgfpathlineto{\pgfqpoint{3.453878in}{1.380355in}}%
\pgfpathlineto{\pgfqpoint{3.454960in}{1.376570in}}%
\pgfpathlineto{\pgfqpoint{3.454036in}{1.380996in}}%
\pgfpathlineto{\pgfqpoint{3.455066in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{1.378264in}}%
\pgfpathlineto{\pgfqpoint{3.455963in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{3.456122in}{1.375185in}}%
\pgfpathlineto{\pgfqpoint{3.457309in}{1.370381in}}%
\pgfpathlineto{\pgfqpoint{3.457336in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{3.457362in}{1.371522in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{3.457705in}{1.370452in}}%
\pgfpathlineto{\pgfqpoint{3.458787in}{1.365784in}}%
\pgfpathlineto{\pgfqpoint{3.458893in}{1.366406in}}%
\pgfpathlineto{\pgfqpoint{3.459051in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{3.459395in}{1.364375in}}%
\pgfpathlineto{\pgfqpoint{3.459527in}{1.365208in}}%
\pgfpathlineto{\pgfqpoint{3.460582in}{1.361633in}}%
\pgfpathlineto{\pgfqpoint{3.459659in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{3.460688in}{1.361845in}}%
\pgfpathlineto{\pgfqpoint{3.460794in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{3.461665in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{3.461717in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{3.463539in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{3.463565in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{3.464410in}{1.351035in}}%
\pgfpathlineto{\pgfqpoint{3.464621in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{3.465782in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{3.464674in}{1.351805in}}%
\pgfpathlineto{\pgfqpoint{3.465835in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{3.465993in}{1.348568in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{3.466812in}{1.345473in}}%
\pgfpathlineto{\pgfqpoint{3.467683in}{1.341452in}}%
\pgfpathlineto{\pgfqpoint{3.466944in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{3.468079in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{3.469082in}{1.338768in}}%
\pgfpathlineto{\pgfqpoint{3.469161in}{1.339681in}}%
\pgfpathlineto{\pgfqpoint{3.470375in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{3.470401in}{1.336611in}}%
\pgfpathlineto{\pgfqpoint{3.471404in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{3.471457in}{1.331872in}}%
\pgfpathlineto{\pgfqpoint{3.471536in}{1.333089in}}%
\pgfpathlineto{\pgfqpoint{3.472275in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{3.472460in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{3.472671in}{1.330687in}}%
\pgfpathlineto{\pgfqpoint{3.473648in}{1.325925in}}%
\pgfpathlineto{\pgfqpoint{3.473674in}{1.327665in}}%
\pgfpathlineto{\pgfqpoint{3.474651in}{1.322505in}}%
\pgfpathlineto{\pgfqpoint{3.474704in}{1.324468in}}%
\pgfpathlineto{\pgfqpoint{3.475760in}{1.319377in}}%
\pgfpathlineto{\pgfqpoint{3.475839in}{1.321238in}}%
\pgfpathlineto{\pgfqpoint{3.476076in}{1.321318in}}%
\pgfpathlineto{\pgfqpoint{3.478003in}{1.313472in}}%
\pgfpathlineto{\pgfqpoint{3.478056in}{1.316671in}}%
\pgfpathlineto{\pgfqpoint{3.478874in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{3.479085in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{3.479455in}{1.312531in}}%
\pgfpathlineto{\pgfqpoint{3.480062in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{3.480141in}{1.309493in}}%
\pgfpathlineto{\pgfqpoint{3.481223in}{1.304624in}}%
\pgfpathlineto{\pgfqpoint{3.480194in}{1.310022in}}%
\pgfpathlineto{\pgfqpoint{3.481382in}{1.305357in}}%
\pgfpathlineto{\pgfqpoint{3.481540in}{1.306243in}}%
\pgfpathlineto{\pgfqpoint{3.482095in}{1.302609in}}%
\pgfpathlineto{\pgfqpoint{3.482253in}{1.303962in}}%
\pgfpathlineto{\pgfqpoint{3.482966in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{3.482464in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{3.483441in}{1.298586in}}%
\pgfpathlineto{\pgfqpoint{3.483863in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{3.484417in}{1.295088in}}%
\pgfpathlineto{\pgfqpoint{3.484523in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{3.485684in}{1.291789in}}%
\pgfpathlineto{\pgfqpoint{3.484945in}{1.298350in}}%
\pgfpathlineto{\pgfqpoint{3.485763in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{3.486001in}{1.294559in}}%
\pgfpathlineto{\pgfqpoint{3.486978in}{1.289695in}}%
\pgfpathlineto{\pgfqpoint{3.487321in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{3.487954in}{1.285963in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{1.287981in}}%
\pgfpathlineto{\pgfqpoint{3.489142in}{1.283287in}}%
\pgfpathlineto{\pgfqpoint{3.489168in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{3.489300in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{3.489221in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{3.489327in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{3.490435in}{1.278093in}}%
\pgfpathlineto{\pgfqpoint{3.489459in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{3.490488in}{1.279790in}}%
\pgfpathlineto{\pgfqpoint{3.490726in}{1.281095in}}%
\pgfpathlineto{\pgfqpoint{3.491386in}{1.277243in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{1.277827in}}%
\pgfpathlineto{\pgfqpoint{3.492547in}{1.273575in}}%
\pgfpathlineto{\pgfqpoint{3.491729in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{3.492600in}{1.274705in}}%
\pgfpathlineto{\pgfqpoint{3.492626in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{3.493656in}{1.270529in}}%
\pgfpathlineto{\pgfqpoint{3.493682in}{1.273008in}}%
\pgfpathlineto{\pgfqpoint{3.494764in}{1.266172in}}%
\pgfpathlineto{\pgfqpoint{3.493946in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{3.494843in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{3.494870in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{3.495741in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{3.495899in}{1.266924in}}%
\pgfpathlineto{\pgfqpoint{3.496797in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{3.497061in}{1.262520in}}%
\pgfpathlineto{\pgfqpoint{3.497166in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{3.497958in}{1.259145in}}%
\pgfpathlineto{\pgfqpoint{3.498090in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{3.499146in}{1.255200in}}%
\pgfpathlineto{\pgfqpoint{3.499225in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{3.500096in}{1.254096in}}%
\pgfpathlineto{\pgfqpoint{3.499621in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{3.500255in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{3.500281in}{1.258583in}}%
\pgfpathlineto{\pgfqpoint{3.501099in}{1.250842in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{1.252519in}}%
\pgfpathlineto{\pgfqpoint{3.502340in}{1.247307in}}%
\pgfpathlineto{\pgfqpoint{3.501627in}{1.254633in}}%
\pgfpathlineto{\pgfqpoint{3.502445in}{1.251210in}}%
\pgfpathlineto{\pgfqpoint{3.503607in}{1.244481in}}%
\pgfpathlineto{\pgfqpoint{3.503633in}{1.246500in}}%
\pgfpathlineto{\pgfqpoint{3.503660in}{1.247683in}}%
\pgfpathlineto{\pgfqpoint{3.504267in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{3.504636in}{1.244719in}}%
\pgfpathlineto{\pgfqpoint{3.505322in}{1.238344in}}%
\pgfpathlineto{\pgfqpoint{3.505798in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{3.506141in}{1.241667in}}%
\pgfpathlineto{\pgfqpoint{3.506827in}{1.236590in}}%
\pgfpathlineto{\pgfqpoint{3.506880in}{1.237887in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{1.231641in}}%
\pgfpathlineto{\pgfqpoint{3.506933in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{3.508120in}{1.234275in}}%
\pgfpathlineto{\pgfqpoint{3.508200in}{1.235882in}}%
\pgfpathlineto{\pgfqpoint{3.508991in}{1.230323in}}%
\pgfpathlineto{\pgfqpoint{3.509176in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{3.510153in}{1.226078in}}%
\pgfpathlineto{\pgfqpoint{3.509493in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{3.510311in}{1.228246in}}%
\pgfpathlineto{\pgfqpoint{3.510417in}{1.229485in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{3.511314in}{1.225486in}}%
\pgfpathlineto{\pgfqpoint{3.512132in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{3.511367in}{1.226470in}}%
\pgfpathlineto{\pgfqpoint{3.512502in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{3.513083in}{1.224413in}}%
\pgfpathlineto{\pgfqpoint{3.513030in}{1.217781in}}%
\pgfpathlineto{\pgfqpoint{3.513347in}{1.220585in}}%
\pgfpathlineto{\pgfqpoint{3.514033in}{1.214945in}}%
\pgfpathlineto{\pgfqpoint{3.513399in}{1.221725in}}%
\pgfpathlineto{\pgfqpoint{3.514508in}{1.216133in}}%
\pgfpathlineto{\pgfqpoint{3.515485in}{1.210952in}}%
\pgfpathlineto{\pgfqpoint{3.514666in}{1.217674in}}%
\pgfpathlineto{\pgfqpoint{3.515775in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{3.515933in}{1.216027in}}%
\pgfpathlineto{\pgfqpoint{3.516013in}{1.209219in}}%
\pgfpathlineto{\pgfqpoint{3.516461in}{1.211777in}}%
\pgfpathlineto{\pgfqpoint{3.516488in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{3.516567in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{3.517570in}{1.207551in}}%
\pgfpathlineto{\pgfqpoint{3.517728in}{1.210552in}}%
\pgfpathlineto{\pgfqpoint{3.517966in}{1.204330in}}%
\pgfpathlineto{\pgfqpoint{3.518626in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{3.519761in}{1.200963in}}%
\pgfpathlineto{\pgfqpoint{3.518678in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{3.519787in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{3.519893in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{3.520685in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{3.520869in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{3.520922in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{3.521925in}{1.196244in}}%
\pgfpathlineto{\pgfqpoint{3.521951in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{3.522057in}{1.198775in}}%
\pgfpathlineto{\pgfqpoint{3.522902in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{3.523007in}{1.194964in}}%
\pgfpathlineto{\pgfqpoint{3.524195in}{1.189932in}}%
\pgfpathlineto{\pgfqpoint{3.523166in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{3.524248in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{1.195628in}}%
\pgfpathlineto{\pgfqpoint{3.525119in}{1.187807in}}%
\pgfpathlineto{\pgfqpoint{3.525330in}{1.189593in}}%
\pgfpathlineto{\pgfqpoint{3.525964in}{1.191299in}}%
\pgfpathlineto{\pgfqpoint{3.525647in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{3.526280in}{1.190893in}}%
\pgfpathlineto{\pgfqpoint{3.527099in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{3.527415in}{1.184624in}}%
\pgfpathlineto{\pgfqpoint{3.528445in}{1.178304in}}%
\pgfpathlineto{\pgfqpoint{3.527653in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{3.528603in}{1.180980in}}%
\pgfpathlineto{\pgfqpoint{3.528709in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{3.529157in}{1.177432in}}%
\pgfpathlineto{\pgfqpoint{3.529659in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{3.530477in}{1.174622in}}%
\pgfpathlineto{\pgfqpoint{3.530213in}{1.182780in}}%
\pgfpathlineto{\pgfqpoint{3.530820in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{3.531744in}{1.168816in}}%
\pgfpathlineto{\pgfqpoint{3.531427in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{3.532140in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{1.175545in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{1.167205in}}%
\pgfpathlineto{\pgfqpoint{3.533222in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{3.534120in}{1.165110in}}%
\pgfpathlineto{\pgfqpoint{3.533539in}{1.173945in}}%
\pgfpathlineto{\pgfqpoint{3.534252in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{3.534278in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{3.535202in}{1.160862in}}%
\pgfpathlineto{\pgfqpoint{3.535308in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{3.536469in}{1.158957in}}%
\pgfpathlineto{\pgfqpoint{3.535492in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{3.536574in}{1.161109in}}%
\pgfpathlineto{\pgfqpoint{3.537023in}{1.164765in}}%
\pgfpathlineto{\pgfqpoint{3.537498in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{3.537657in}{1.158826in}}%
\pgfpathlineto{\pgfqpoint{3.538185in}{1.161082in}}%
\pgfpathlineto{\pgfqpoint{3.538343in}{1.152777in}}%
\pgfpathlineto{\pgfqpoint{3.538633in}{1.156582in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.149111in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{1.160243in}}%
\pgfpathlineto{\pgfqpoint{3.539742in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{3.539795in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{3.540428in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{3.540824in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{3.541854in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{3.541774in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{3.541986in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{3.542645in}{1.151506in}}%
\pgfpathlineto{\pgfqpoint{3.542751in}{1.142351in}}%
\pgfpathlineto{\pgfqpoint{3.543041in}{1.145232in}}%
\pgfpathlineto{\pgfqpoint{3.543807in}{1.139228in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.146688in}}%
\pgfpathlineto{\pgfqpoint{3.544071in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{3.544097in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{3.545021in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{3.545179in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{3.546209in}{1.134591in}}%
\pgfpathlineto{\pgfqpoint{3.546314in}{1.138305in}}%
\pgfpathlineto{\pgfqpoint{3.547317in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{3.547291in}{1.130045in}}%
\pgfpathlineto{\pgfqpoint{3.547397in}{1.135388in}}%
\pgfpathlineto{\pgfqpoint{3.547423in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{3.547713in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{3.548505in}{1.133098in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{3.548901in}{1.136043in}}%
\pgfpathlineto{\pgfqpoint{3.549746in}{1.127311in}}%
\pgfpathlineto{\pgfqpoint{3.550221in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{3.550538in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{3.550802in}{1.130800in}}%
\pgfpathlineto{\pgfqpoint{3.551224in}{1.120275in}}%
\pgfpathlineto{\pgfqpoint{3.551937in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{3.552174in}{1.126201in}}%
\pgfpathlineto{\pgfqpoint{3.552755in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{3.553019in}{1.123563in}}%
\pgfpathlineto{\pgfqpoint{3.553256in}{1.123640in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{3.554708in}{1.122164in}}%
\pgfpathlineto{\pgfqpoint{3.555526in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{3.555658in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{3.556477in}{1.108362in}}%
\pgfpathlineto{\pgfqpoint{3.556213in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{3.556714in}{1.114349in}}%
\pgfpathlineto{\pgfqpoint{3.556741in}{1.118070in}}%
\pgfpathlineto{\pgfqpoint{3.557242in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{3.557796in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{3.558219in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{3.559011in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{3.559618in}{1.110234in}}%
\pgfpathlineto{\pgfqpoint{3.559565in}{1.098270in}}%
\pgfpathlineto{\pgfqpoint{3.560119in}{1.104365in}}%
\pgfpathlineto{\pgfqpoint{3.560357in}{1.108826in}}%
\pgfpathlineto{\pgfqpoint{3.560594in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{3.560911in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{3.561439in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{3.561782in}{1.106054in}}%
\pgfpathlineto{\pgfqpoint{3.562046in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{3.562336in}{1.104719in}}%
\pgfpathlineto{\pgfqpoint{3.563207in}{1.093756in}}%
\pgfpathlineto{\pgfqpoint{3.563735in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{3.563313in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{3.564342in}{1.100072in}}%
\pgfpathlineto{\pgfqpoint{3.565081in}{1.088909in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{1.093570in}}%
\pgfpathlineto{\pgfqpoint{3.565900in}{1.099580in}}%
\pgfpathlineto{\pgfqpoint{3.566032in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{3.566560in}{1.091210in}}%
\pgfpathlineto{\pgfqpoint{3.566982in}{1.083448in}}%
\pgfpathlineto{\pgfqpoint{3.566797in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{3.567668in}{1.089322in}}%
\pgfpathlineto{\pgfqpoint{3.567985in}{1.085154in}}%
\pgfpathlineto{\pgfqpoint{3.567747in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{3.568038in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{3.568064in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.081073in}}%
\pgfpathlineto{\pgfqpoint{3.569146in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{3.570017in}{1.077698in}}%
\pgfpathlineto{\pgfqpoint{3.569701in}{1.090732in}}%
\pgfpathlineto{\pgfqpoint{3.570255in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{3.570598in}{1.087875in}}%
\pgfpathlineto{\pgfqpoint{3.570941in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{3.571100in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{3.571627in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{3.571680in}{1.087568in}}%
\pgfpathlineto{\pgfqpoint{3.572235in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{3.572261in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{1.072624in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{3.574346in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{3.574452in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{3.575032in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.068257in}}%
\pgfpathlineto{\pgfqpoint{3.575772in}{1.064167in}}%
\pgfpathlineto{\pgfqpoint{3.576722in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{3.577223in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{3.577857in}{1.067566in}}%
\pgfpathlineto{\pgfqpoint{3.578543in}{1.054954in}}%
\pgfpathlineto{\pgfqpoint{3.578385in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{3.578965in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{3.579045in}{1.068146in}}%
\pgfpathlineto{\pgfqpoint{3.579229in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{3.579916in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{3.580628in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{3.580048in}{1.066715in}}%
\pgfpathlineto{\pgfqpoint{3.581024in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{3.581473in}{1.046329in}}%
\pgfpathlineto{\pgfqpoint{3.582080in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{3.582898in}{1.044866in}}%
\pgfpathlineto{\pgfqpoint{3.582608in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{3.583189in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{3.583743in}{1.045323in}}%
\pgfpathlineto{\pgfqpoint{3.584060in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{3.584297in}{1.054720in}}%
\pgfpathlineto{\pgfqpoint{3.584640in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{3.584376in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{1.051535in}}%
\pgfpathlineto{\pgfqpoint{3.585775in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{3.585643in}{1.056581in}}%
\pgfpathlineto{\pgfqpoint{3.585960in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{3.586435in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.586145in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{3.587095in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{3.587148in}{1.036211in}}%
\pgfpathlineto{\pgfqpoint{3.587544in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{3.588230in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{3.588996in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{3.589075in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{3.589365in}{1.038422in}}%
\pgfpathlineto{\pgfqpoint{3.589787in}{1.046860in}}%
\pgfpathlineto{\pgfqpoint{3.589972in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{3.590474in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{3.591609in}{1.033546in}}%
\pgfpathlineto{\pgfqpoint{3.591925in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{3.592506in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{3.593404in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{3.593351in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{3.593588in}{1.028092in}}%
\pgfpathlineto{\pgfqpoint{3.593720in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{3.594565in}{1.022987in}}%
\pgfpathlineto{\pgfqpoint{3.594697in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{3.595674in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{3.594776in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{3.595753in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{3.595779in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{3.595938in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{3.596861in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{3.597125in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{3.597073in}{1.018190in}}%
\pgfpathlineto{\pgfqpoint{3.597600in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{3.598709in}{1.023549in}}%
\pgfpathlineto{\pgfqpoint{3.599052in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{3.599026in}{1.006942in}}%
\pgfpathlineto{\pgfqpoint{3.599686in}{1.013276in}}%
\pgfpathlineto{\pgfqpoint{3.599712in}{1.012846in}}%
\pgfpathlineto{\pgfqpoint{3.599950in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{3.600187in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{3.600214in}{1.024697in}}%
\pgfpathlineto{\pgfqpoint{3.600900in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{3.601269in}{1.016100in}}%
\pgfpathlineto{\pgfqpoint{3.601877in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{3.601718in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{3.602378in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{3.602616in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{3.603117in}{1.003221in}}%
\pgfpathlineto{\pgfqpoint{3.603381in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{3.604015in}{1.022384in}}%
\pgfpathlineto{\pgfqpoint{3.604490in}{1.010723in}}%
\pgfpathlineto{\pgfqpoint{3.604806in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{3.604991in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{3.605545in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{3.606047in}{0.998368in}}%
\pgfpathlineto{\pgfqpoint{3.605809in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{3.606680in}{1.003392in}}%
\pgfpathlineto{\pgfqpoint{3.607683in}{0.995436in}}%
\pgfpathlineto{\pgfqpoint{3.607472in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{3.607710in}{1.001508in}}%
\pgfpathlineto{\pgfqpoint{3.608423in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{0.993509in}}%
\pgfpathlineto{\pgfqpoint{3.608792in}{1.003873in}}%
\pgfpathlineto{\pgfqpoint{3.609610in}{0.992928in}}%
\pgfpathlineto{\pgfqpoint{3.609531in}{1.008221in}}%
\pgfpathlineto{\pgfqpoint{3.609927in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{3.609953in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{3.610006in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.610138in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{3.610534in}{0.989391in}}%
\pgfpathlineto{\pgfqpoint{3.611088in}{0.995171in}}%
\pgfpathlineto{\pgfqpoint{3.611960in}{1.002800in}}%
\pgfpathlineto{\pgfqpoint{3.612012in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{3.612092in}{0.993165in}}%
\pgfpathlineto{\pgfqpoint{3.612593in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{3.612831in}{1.003959in}}%
\pgfpathlineto{\pgfqpoint{3.613200in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{3.613807in}{0.999811in}}%
\pgfpathlineto{\pgfqpoint{3.613992in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{3.614203in}{0.991555in}}%
\pgfpathlineto{\pgfqpoint{3.614757in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{3.614889in}{1.002010in}}%
\pgfpathlineto{\pgfqpoint{3.615312in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{3.616236in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{3.615919in}{0.977202in}}%
\pgfpathlineto{\pgfqpoint{3.616420in}{0.988219in}}%
\pgfpathlineto{\pgfqpoint{3.616447in}{0.988352in}}%
\pgfpathlineto{\pgfqpoint{3.616500in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{3.617265in}{0.995428in}}%
\pgfpathlineto{\pgfqpoint{3.617555in}{0.980898in}}%
\pgfpathlineto{\pgfqpoint{3.618083in}{0.994641in}}%
\pgfpathlineto{\pgfqpoint{3.618374in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{3.618638in}{0.991015in}}%
\pgfpathlineto{\pgfqpoint{3.618954in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{3.618849in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{3.619746in}{0.987579in}}%
\pgfpathlineto{\pgfqpoint{3.620406in}{0.993745in}}%
\pgfpathlineto{\pgfqpoint{3.620116in}{0.974131in}}%
\pgfpathlineto{\pgfqpoint{3.620802in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{3.620828in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{3.620960in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{3.621911in}{0.982242in}}%
\pgfpathlineto{\pgfqpoint{3.622016in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{3.622175in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{3.622914in}{0.976373in}}%
\pgfpathlineto{\pgfqpoint{3.623917in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{3.623705in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{3.623943in}{0.980076in}}%
\pgfpathlineto{\pgfqpoint{3.623969in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{3.624181in}{0.967577in}}%
\pgfpathlineto{\pgfqpoint{3.625025in}{0.974729in}}%
\pgfpathlineto{\pgfqpoint{3.625210in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{3.626187in}{0.959622in}}%
\pgfpathlineto{\pgfqpoint{3.626371in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{3.627295in}{0.970678in}}%
\pgfpathlineto{\pgfqpoint{3.627876in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{3.627638in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{0.972388in}}%
\pgfpathlineto{\pgfqpoint{3.629433in}{0.957991in}}%
\pgfpathlineto{\pgfqpoint{3.629407in}{0.978250in}}%
\pgfpathlineto{\pgfqpoint{3.629512in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{3.629644in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{3.629908in}{0.959562in}}%
\pgfpathlineto{\pgfqpoint{3.630647in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{3.631149in}{0.956480in}}%
\pgfpathlineto{\pgfqpoint{3.630964in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{3.631782in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{3.631835in}{0.975359in}}%
\pgfpathlineto{\pgfqpoint{3.632231in}{0.957390in}}%
\pgfpathlineto{\pgfqpoint{3.632917in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{3.632944in}{0.967604in}}%
\pgfpathlineto{\pgfqpoint{3.633445in}{0.953519in}}%
\pgfpathlineto{\pgfqpoint{3.632997in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{3.634026in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{3.634976in}{0.977072in}}%
\pgfpathlineto{\pgfqpoint{3.634316in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{3.635135in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{3.635663in}{0.948173in}}%
\pgfpathlineto{\pgfqpoint{3.635346in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{3.636217in}{0.958976in}}%
\pgfpathlineto{\pgfqpoint{3.636454in}{0.949245in}}%
\pgfpathlineto{\pgfqpoint{3.637325in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{3.638065in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{3.638487in}{0.954611in}}%
\pgfpathlineto{\pgfqpoint{3.638592in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{3.638909in}{0.968520in}}%
\pgfpathlineto{\pgfqpoint{3.639569in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{3.640176in}{0.964837in}}%
\pgfpathlineto{\pgfqpoint{3.640704in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{3.640757in}{0.969140in}}%
\pgfpathlineto{\pgfqpoint{3.640810in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{3.641311in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{3.641971in}{0.940012in}}%
\pgfpathlineto{\pgfqpoint{3.641522in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{3.642129in}{0.953167in}}%
\pgfpathlineto{\pgfqpoint{3.643106in}{0.966342in}}%
\pgfpathlineto{\pgfqpoint{3.642288in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{3.643238in}{0.954788in}}%
\pgfpathlineto{\pgfqpoint{3.644188in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{3.644083in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{3.644241in}{0.955875in}}%
\pgfpathlineto{\pgfqpoint{3.644558in}{0.961806in}}%
\pgfpathlineto{\pgfqpoint{3.645218in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{3.645270in}{0.934322in}}%
\pgfpathlineto{\pgfqpoint{3.645350in}{0.949714in}}%
\pgfpathlineto{\pgfqpoint{3.645561in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{3.646432in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{3.646458in}{0.952325in}}%
\pgfpathlineto{\pgfqpoint{3.647118in}{0.960137in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{0.938780in}}%
\pgfpathlineto{\pgfqpoint{3.647540in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{3.648491in}{0.936221in}}%
\pgfpathlineto{\pgfqpoint{3.648332in}{0.961201in}}%
\pgfpathlineto{\pgfqpoint{3.648675in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{3.649230in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{3.648966in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{3.649758in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{3.650576in}{0.958169in}}%
\pgfpathlineto{\pgfqpoint{3.650206in}{0.939554in}}%
\pgfpathlineto{\pgfqpoint{3.650840in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{3.651183in}{0.935359in}}%
\pgfpathlineto{\pgfqpoint{3.651790in}{0.956136in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{3.651975in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{3.652793in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{3.653031in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{3.653479in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{3.654166in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{3.654430in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{3.655301in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{3.656172in}{0.921420in}}%
\pgfpathlineto{\pgfqpoint{3.656409in}{0.956611in}}%
\pgfpathlineto{\pgfqpoint{3.656462in}{0.936786in}}%
\pgfpathlineto{\pgfqpoint{3.656990in}{0.960789in}}%
\pgfpathlineto{\pgfqpoint{3.657544in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{3.657729in}{0.950607in}}%
\pgfpathlineto{\pgfqpoint{3.658468in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{3.658626in}{0.946666in}}%
\pgfpathlineto{\pgfqpoint{3.659392in}{0.930571in}}%
\pgfpathlineto{\pgfqpoint{3.658679in}{0.952034in}}%
\pgfpathlineto{\pgfqpoint{3.659735in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{3.659920in}{0.951449in}}%
\pgfpathlineto{\pgfqpoint{3.660131in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{3.660448in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{3.661240in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{3.661134in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.661583in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{3.662533in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{3.662427in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{3.662718in}{0.941935in}}%
\pgfpathlineto{\pgfqpoint{3.662797in}{0.943445in}}%
\pgfpathlineto{\pgfqpoint{3.662876in}{0.934873in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{3.663615in}{0.954188in}}%
\pgfpathlineto{\pgfqpoint{3.663906in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{3.664486in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{3.664143in}{0.925333in}}%
\pgfpathlineto{\pgfqpoint{3.665014in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{3.665780in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{3.665225in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{3.665912in}{0.944173in}}%
\pgfpathlineto{\pgfqpoint{3.666202in}{0.921479in}}%
\pgfpathlineto{\pgfqpoint{3.666017in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{3.667020in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{3.667495in}{0.924885in}}%
\pgfpathlineto{\pgfqpoint{3.667733in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{3.668155in}{0.928393in}}%
\pgfpathlineto{\pgfqpoint{3.668683in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{3.668894in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{0.935080in}}%
\pgfpathlineto{\pgfqpoint{3.669264in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{3.669554in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{3.670320in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{3.670821in}{0.930502in}}%
\pgfpathlineto{\pgfqpoint{3.670953in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{3.671217in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{3.671296in}{0.950085in}}%
\pgfpathlineto{\pgfqpoint{3.671560in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{3.672326in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{3.672801in}{0.924231in}}%
\pgfpathlineto{\pgfqpoint{3.673461in}{0.939996in}}%
\pgfpathlineto{\pgfqpoint{3.674147in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{3.674464in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{3.674516in}{0.938887in}}%
\pgfpathlineto{\pgfqpoint{3.674912in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{3.675256in}{0.927652in}}%
\pgfpathlineto{\pgfqpoint{3.675625in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{3.676179in}{0.925445in}}%
\pgfpathlineto{\pgfqpoint{3.675889in}{0.941874in}}%
\pgfpathlineto{\pgfqpoint{3.676734in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{4.425279in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{4.425279in}{0.931044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934365in}{1.447138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676702in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943409in}{0.930612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.676702in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603782in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.603782in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.603782in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676702in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{4.603782in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347255in,y=6.005636in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855179in,y=1.113455in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A transient solution (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438887in,y=0.596928in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A steady-state solution (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941512in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The function E(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067488in, y=6.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont min of E(t) = 1.73756143497331e-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{5.380201in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{5.380201in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558705in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558705in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915712in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.915712in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.272720in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.272720in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629727in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629727in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.986734in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.986734in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.343742in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343742in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.700749in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.700749in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.057756in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.057756in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414764in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.414764in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.771771in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.771771in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128778in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.128778in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343742in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{0.731973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{0.731973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062100in, y=0.679212in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{1.272502in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{1.272502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{1.272502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062100in, y=1.219740in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{1.813031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{1.813031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062100in, y=1.760269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{2.353559in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{2.353559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{2.353559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=2.300798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{2.894088in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{2.894088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{2.894088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=2.841326in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{3.434617in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{3.434617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{3.434617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=3.381855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{3.975145in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{3.975145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{3.975145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=3.922384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{4.515674in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{4.515674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{4.515674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=4.462913in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{5.056203in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{5.056203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{5.056203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=5.003441in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{5.596731in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{5.596731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{5.596731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=5.543970in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{6.137260in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{6.137260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380201in}{6.137260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973734in, y=6.084499in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918179in,y=3.419200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.380201in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558705in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{5.702345in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{5.745576in}{0.735620in}}%
\pgfpathlineto{\pgfqpoint{5.772770in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{5.792991in}{0.744025in}}%
\pgfpathlineto{\pgfqpoint{5.809029in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{5.822974in}{0.757637in}}%
\pgfpathlineto{\pgfqpoint{5.834828in}{0.766576in}}%
\pgfpathlineto{\pgfqpoint{5.845984in}{0.777815in}}%
\pgfpathlineto{\pgfqpoint{5.856444in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{5.866206in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{5.875967in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{5.885032in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{5.894097in}{0.886151in}}%
\pgfpathlineto{\pgfqpoint{5.903161in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{5.912226in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{5.921291in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{5.930355in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{5.939420in}{1.194525in}}%
\pgfpathlineto{\pgfqpoint{5.941512in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{5.943604in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{5.945695in}{1.194127in}}%
\pgfpathlineto{\pgfqpoint{5.947787in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{5.951971in}{1.149758in}}%
\pgfpathlineto{\pgfqpoint{5.962430in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{5.965917in}{1.042174in}}%
\pgfpathlineto{\pgfqpoint{5.968008in}{1.039454in}}%
\pgfpathlineto{\pgfqpoint{5.970798in}{1.039388in}}%
\pgfpathlineto{\pgfqpoint{5.972192in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{5.973587in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{5.976376in}{1.063877in}}%
\pgfpathlineto{\pgfqpoint{5.984743in}{1.141521in}}%
\pgfpathlineto{\pgfqpoint{5.993808in}{1.246669in}}%
\pgfpathlineto{\pgfqpoint{6.002872in}{1.378812in}}%
\pgfpathlineto{\pgfqpoint{6.011937in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{6.021002in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{6.030066in}{2.015878in}}%
\pgfpathlineto{\pgfqpoint{6.039131in}{2.345499in}}%
\pgfpathlineto{\pgfqpoint{6.045406in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{6.046801in}{2.562417in}}%
\pgfpathlineto{\pgfqpoint{6.047498in}{2.560473in}}%
\pgfpathlineto{\pgfqpoint{6.048893in}{2.540369in}}%
\pgfpathlineto{\pgfqpoint{6.053077in}{2.372055in}}%
\pgfpathlineto{\pgfqpoint{6.062838in}{2.014267in}}%
\pgfpathlineto{\pgfqpoint{6.072600in}{1.734527in}}%
\pgfpathlineto{\pgfqpoint{6.082362in}{1.515814in}}%
\pgfpathlineto{\pgfqpoint{6.090730in}{1.370134in}}%
\pgfpathlineto{\pgfqpoint{6.092822in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{6.093519in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{6.094913in}{1.371572in}}%
\pgfpathlineto{\pgfqpoint{6.099097in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{6.108162in}{1.621614in}}%
\pgfpathlineto{\pgfqpoint{6.117226in}{1.850021in}}%
\pgfpathlineto{\pgfqpoint{6.126291in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{6.135356in}{2.497815in}}%
\pgfpathlineto{\pgfqpoint{6.144420in}{2.951178in}}%
\pgfpathlineto{\pgfqpoint{6.153485in}{3.520938in}}%
\pgfpathlineto{\pgfqpoint{6.161155in}{4.022453in}}%
\pgfpathlineto{\pgfqpoint{6.161852in}{4.020792in}}%
\pgfpathlineto{\pgfqpoint{6.163247in}{3.967414in}}%
\pgfpathlineto{\pgfqpoint{6.175798in}{3.092938in}}%
\pgfpathlineto{\pgfqpoint{6.185560in}{2.577879in}}%
\pgfpathlineto{\pgfqpoint{6.195322in}{2.175184in}}%
\pgfpathlineto{\pgfqpoint{6.205084in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{6.212754in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{6.213451in}{1.691046in}}%
\pgfpathlineto{\pgfqpoint{6.214845in}{1.711380in}}%
\pgfpathlineto{\pgfqpoint{6.223213in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{6.232277in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{6.241342in}{2.641087in}}%
\pgfpathlineto{\pgfqpoint{6.250407in}{3.131234in}}%
\pgfpathlineto{\pgfqpoint{6.259471in}{3.747222in}}%
\pgfpathlineto{\pgfqpoint{6.268536in}{4.521358in}}%
\pgfpathlineto{\pgfqpoint{6.276903in}{5.332324in}}%
\pgfpathlineto{\pgfqpoint{6.277601in}{5.330797in}}%
\pgfpathlineto{\pgfqpoint{6.278995in}{5.234261in}}%
\pgfpathlineto{\pgfqpoint{6.289454in}{4.191523in}}%
\pgfpathlineto{\pgfqpoint{6.299216in}{3.436802in}}%
\pgfpathlineto{\pgfqpoint{6.308978in}{2.846727in}}%
\pgfpathlineto{\pgfqpoint{6.318740in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{6.328502in}{2.024680in}}%
\pgfpathlineto{\pgfqpoint{6.331989in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{6.332686in}{1.943274in}}%
\pgfpathlineto{\pgfqpoint{6.334080in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{6.342448in}{2.262584in}}%
\pgfpathlineto{\pgfqpoint{6.351512in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{6.360577in}{3.149416in}}%
\pgfpathlineto{\pgfqpoint{6.369642in}{3.770071in}}%
\pgfpathlineto{\pgfqpoint{6.378706in}{4.550074in}}%
\pgfpathlineto{\pgfqpoint{6.387771in}{5.530336in}}%
\pgfpathlineto{\pgfqpoint{6.393349in}{6.106407in}}%
\pgfpathlineto{\pgfqpoint{6.394744in}{5.997555in}}%
\pgfpathlineto{\pgfqpoint{6.405203in}{4.777760in}}%
\pgfpathlineto{\pgfqpoint{6.414965in}{3.895147in}}%
\pgfpathlineto{\pgfqpoint{6.424727in}{3.205082in}}%
\pgfpathlineto{\pgfqpoint{6.434489in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{6.444251in}{2.243735in}}%
\pgfpathlineto{\pgfqpoint{6.450526in}{2.033270in}}%
\pgfpathlineto{\pgfqpoint{6.451223in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{6.451921in}{2.033270in}}%
\pgfpathlineto{\pgfqpoint{6.454012in}{2.092411in}}%
\pgfpathlineto{\pgfqpoint{6.463077in}{2.441687in}}%
\pgfpathlineto{\pgfqpoint{6.472142in}{2.880639in}}%
\pgfpathlineto{\pgfqpoint{6.481206in}{3.432289in}}%
\pgfpathlineto{\pgfqpoint{6.490271in}{4.125570in}}%
\pgfpathlineto{\pgfqpoint{6.499336in}{4.996844in}}%
\pgfpathlineto{\pgfqpoint{6.509098in}{6.106407in}}%
\pgfpathlineto{\pgfqpoint{6.509795in}{6.102008in}}%
\pgfpathlineto{\pgfqpoint{6.511189in}{5.970856in}}%
\pgfpathlineto{\pgfqpoint{6.520951in}{4.828205in}}%
\pgfpathlineto{\pgfqpoint{6.530713in}{3.934587in}}%
\pgfpathlineto{\pgfqpoint{6.540475in}{3.235918in}}%
\pgfpathlineto{\pgfqpoint{6.550237in}{2.689667in}}%
\pgfpathlineto{\pgfqpoint{6.559999in}{2.262584in}}%
\pgfpathlineto{\pgfqpoint{6.569064in}{1.952950in}}%
\pgfpathlineto{\pgfqpoint{6.570458in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{6.571156in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{6.573247in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{6.582312in}{2.328262in}}%
\pgfpathlineto{\pgfqpoint{6.591377in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{6.600441in}{3.253146in}}%
\pgfpathlineto{\pgfqpoint{6.609506in}{3.900433in}}%
\pgfpathlineto{\pgfqpoint{6.618571in}{4.713905in}}%
\pgfpathlineto{\pgfqpoint{6.625543in}{5.332324in}}%
\pgfpathlineto{\pgfqpoint{6.626938in}{5.247797in}}%
\pgfpathlineto{\pgfqpoint{6.637397in}{4.202515in}}%
\pgfpathlineto{\pgfqpoint{6.647159in}{3.445396in}}%
\pgfpathlineto{\pgfqpoint{6.656921in}{2.853446in}}%
\pgfpathlineto{\pgfqpoint{6.666683in}{2.390634in}}%
\pgfpathlineto{\pgfqpoint{6.676445in}{2.028787in}}%
\pgfpathlineto{\pgfqpoint{6.686207in}{1.745885in}}%
\pgfpathlineto{\pgfqpoint{6.688996in}{1.691046in}}%
\pgfpathlineto{\pgfqpoint{6.689693in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{6.690390in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{6.691785in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{6.700152in}{1.942535in}}%
\pgfpathlineto{\pgfqpoint{6.709217in}{2.253335in}}%
\pgfpathlineto{\pgfqpoint{6.718282in}{2.643930in}}%
\pgfpathlineto{\pgfqpoint{6.727346in}{3.134807in}}%
\pgfpathlineto{\pgfqpoint{6.736411in}{3.751711in}}%
\pgfpathlineto{\pgfqpoint{6.740595in}{4.020792in}}%
\pgfpathlineto{\pgfqpoint{6.741292in}{4.022453in}}%
\pgfpathlineto{\pgfqpoint{6.741989in}{4.015280in}}%
\pgfpathlineto{\pgfqpoint{6.743384in}{3.940505in}}%
\pgfpathlineto{\pgfqpoint{6.753843in}{3.198030in}}%
\pgfpathlineto{\pgfqpoint{6.763605in}{2.660045in}}%
\pgfpathlineto{\pgfqpoint{6.773367in}{2.239424in}}%
\pgfpathlineto{\pgfqpoint{6.783129in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{6.792891in}{1.653448in}}%
\pgfpathlineto{\pgfqpoint{6.802652in}{1.452423in}}%
\pgfpathlineto{\pgfqpoint{6.808231in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{6.809625in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{6.810323in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{6.811020in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{6.812414in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.819387in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{6.828452in}{1.699893in}}%
\pgfpathlineto{\pgfqpoint{6.837516in}{1.948397in}}%
\pgfpathlineto{\pgfqpoint{6.846581in}{2.260702in}}%
\pgfpathlineto{\pgfqpoint{6.854948in}{2.560473in}}%
\pgfpathlineto{\pgfqpoint{6.856343in}{2.562366in}}%
\pgfpathlineto{\pgfqpoint{6.857040in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{6.858435in}{2.540441in}}%
\pgfpathlineto{\pgfqpoint{6.861921in}{2.403165in}}%
\pgfpathlineto{\pgfqpoint{6.871683in}{2.038647in}}%
\pgfpathlineto{\pgfqpoint{6.881445in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{6.891207in}{1.530717in}}%
\pgfpathlineto{\pgfqpoint{6.900969in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{6.910731in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{6.920493in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{6.928163in}{1.048746in}}%
\pgfpathlineto{\pgfqpoint{6.930952in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{6.933741in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{6.935833in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{6.937925in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{6.941411in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{6.949081in}{1.136354in}}%
\pgfpathlineto{\pgfqpoint{6.955357in}{1.189094in}}%
\pgfpathlineto{\pgfqpoint{6.958146in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{6.960935in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{6.962330in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{6.963724in}{1.192361in}}%
\pgfpathlineto{\pgfqpoint{6.965816in}{1.179090in}}%
\pgfpathlineto{\pgfqpoint{6.986734in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{6.996496in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{7.006258in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{7.016020in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{7.025782in}{0.831323in}}%
\pgfpathlineto{\pgfqpoint{7.036241in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{7.046700in}{0.790606in}}%
\pgfpathlineto{\pgfqpoint{7.057160in}{0.777016in}}%
\pgfpathlineto{\pgfqpoint{7.068316in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{7.080867in}{0.756751in}}%
\pgfpathlineto{\pgfqpoint{7.094813in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{7.110850in}{0.743609in}}%
\pgfpathlineto{\pgfqpoint{7.130374in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{7.155476in}{0.735751in}}%
\pgfpathlineto{\pgfqpoint{7.190340in}{0.733542in}}%
\pgfpathlineto{\pgfqpoint{7.249609in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{7.412772in}{0.731995in}}%
\pgfpathlineto{\pgfqpoint{9.128778in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{9.128778in}{0.732010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.380201in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.307282in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380201in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{9.307282in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.057377in,y=6.112691in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.712597in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The transient solution at time t = 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376170in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 43.7488,  min = 0.0002, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061434in, y=6.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 4.67183063868989e-14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{10.022410in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{10.022410in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.200914in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.200914in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.557921in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.557921in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.914928in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.914928in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.271936in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.271936in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.628943in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.628943in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.985950in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.985950in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.342958in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.342958in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.699965in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.699965in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.056972in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.056972in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.413980in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.413980in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.770987in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.770987in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.985950in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{0.731979in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{0.731979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{0.731979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.704309in, y=0.679218in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{1.274919in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{1.274919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{1.274919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.704309in, y=1.222158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{1.817859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{1.817859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.704309in, y=1.765098in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{2.360799in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{2.360799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{2.360799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=2.308038in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{2.903739in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{2.903739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{2.903739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=2.850978in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{3.446679in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{3.446679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{3.446679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=3.393918in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{3.989620in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{3.989620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{3.989620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=3.936858in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{4.532560in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{4.532560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{4.532560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=4.479798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{5.075500in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{5.075500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{5.075500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=5.022738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{5.618440in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{5.618440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{5.618440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=5.565678in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{6.161380in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{6.161380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.022410in}{6.161380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.615943in, y=6.108618in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.560388in,y=3.419200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.022410in}{0.463273in}}{\pgfqpoint{3.927080in}{5.911854in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.200914in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{10.329213in}{0.733292in}}%
\pgfpathlineto{\pgfqpoint{10.371747in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{10.398244in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{10.418465in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{10.434503in}{0.750648in}}%
\pgfpathlineto{\pgfqpoint{10.447751in}{0.758051in}}%
\pgfpathlineto{\pgfqpoint{10.459605in}{0.767131in}}%
\pgfpathlineto{\pgfqpoint{10.470761in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{10.481220in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{10.490982in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{10.500744in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{10.511901in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{10.520268in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{10.529333in}{0.932211in}}%
\pgfpathlineto{\pgfqpoint{10.538397in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{10.547462in}{1.048224in}}%
\pgfpathlineto{\pgfqpoint{10.556527in}{1.129417in}}%
\pgfpathlineto{\pgfqpoint{10.565591in}{1.231455in}}%
\pgfpathlineto{\pgfqpoint{10.574656in}{1.359691in}}%
\pgfpathlineto{\pgfqpoint{10.583720in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{10.592785in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{10.597666in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{10.599758in}{1.832810in}}%
\pgfpathlineto{\pgfqpoint{10.601152in}{1.832791in}}%
\pgfpathlineto{\pgfqpoint{10.602547in}{1.828993in}}%
\pgfpathlineto{\pgfqpoint{10.603942in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{10.607428in}{1.736044in}}%
\pgfpathlineto{\pgfqpoint{10.617190in}{1.517206in}}%
\pgfpathlineto{\pgfqpoint{10.626952in}{1.345904in}}%
\pgfpathlineto{\pgfqpoint{10.636714in}{1.212326in}}%
\pgfpathlineto{\pgfqpoint{10.639503in}{1.189773in}}%
\pgfpathlineto{\pgfqpoint{10.641595in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{10.642989in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{10.644384in}{1.198649in}}%
\pgfpathlineto{\pgfqpoint{10.649265in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{10.658329in}{1.392857in}}%
\pgfpathlineto{\pgfqpoint{10.667394in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{10.676459in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{10.685523in}{2.043751in}}%
\pgfpathlineto{\pgfqpoint{10.694588in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{10.703653in}{2.803787in}}%
\pgfpathlineto{\pgfqpoint{10.712717in}{3.244554in}}%
\pgfpathlineto{\pgfqpoint{10.713415in}{3.243880in}}%
\pgfpathlineto{\pgfqpoint{10.714112in}{3.237074in}}%
\pgfpathlineto{\pgfqpoint{10.715506in}{3.182208in}}%
\pgfpathlineto{\pgfqpoint{10.727360in}{2.551041in}}%
\pgfpathlineto{\pgfqpoint{10.737122in}{2.154202in}}%
\pgfpathlineto{\pgfqpoint{10.746884in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{10.756646in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{10.761527in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{10.762224in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{10.762921in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{10.764316in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{10.771289in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{10.780353in}{1.930446in}}%
\pgfpathlineto{\pgfqpoint{10.789418in}{2.238141in}}%
\pgfpathlineto{\pgfqpoint{10.798483in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{10.807547in}{3.110806in}}%
\pgfpathlineto{\pgfqpoint{10.816612in}{3.721548in}}%
\pgfpathlineto{\pgfqpoint{10.825677in}{4.489008in}}%
\pgfpathlineto{\pgfqpoint{10.828466in}{4.648080in}}%
\pgfpathlineto{\pgfqpoint{10.829163in}{4.639555in}}%
\pgfpathlineto{\pgfqpoint{10.831255in}{4.477003in}}%
\pgfpathlineto{\pgfqpoint{10.841017in}{3.660038in}}%
\pgfpathlineto{\pgfqpoint{10.850779in}{3.021264in}}%
\pgfpathlineto{\pgfqpoint{10.860541in}{2.521843in}}%
\pgfpathlineto{\pgfqpoint{10.870303in}{2.131373in}}%
\pgfpathlineto{\pgfqpoint{10.880064in}{1.827880in}}%
\pgfpathlineto{\pgfqpoint{10.881459in}{1.814308in}}%
\pgfpathlineto{\pgfqpoint{10.882156in}{1.815467in}}%
\pgfpathlineto{\pgfqpoint{10.883551in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{10.891918in}{2.099031in}}%
\pgfpathlineto{\pgfqpoint{10.900983in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{10.910047in}{2.891096in}}%
\pgfpathlineto{\pgfqpoint{10.919112in}{3.445429in}}%
\pgfpathlineto{\pgfqpoint{10.928177in}{4.142081in}}%
\pgfpathlineto{\pgfqpoint{10.937241in}{5.017593in}}%
\pgfpathlineto{\pgfqpoint{10.944214in}{5.721326in}}%
\pgfpathlineto{\pgfqpoint{10.944911in}{5.703899in}}%
\pgfpathlineto{\pgfqpoint{10.947701in}{5.396289in}}%
\pgfpathlineto{\pgfqpoint{10.957463in}{4.378742in}}%
\pgfpathlineto{\pgfqpoint{10.967224in}{3.583179in}}%
\pgfpathlineto{\pgfqpoint{10.976986in}{2.961172in}}%
\pgfpathlineto{\pgfqpoint{10.986748in}{2.474860in}}%
\pgfpathlineto{\pgfqpoint{10.996510in}{2.094640in}}%
\pgfpathlineto{\pgfqpoint{11.000694in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{11.001391in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{11.002786in}{2.019195in}}%
\pgfpathlineto{\pgfqpoint{11.011850in}{2.349524in}}%
\pgfpathlineto{\pgfqpoint{11.020915in}{2.764814in}}%
\pgfpathlineto{\pgfqpoint{11.029980in}{3.286725in}}%
\pgfpathlineto{\pgfqpoint{11.039044in}{3.942631in}}%
\pgfpathlineto{\pgfqpoint{11.048109in}{4.766936in}}%
\pgfpathlineto{\pgfqpoint{11.057174in}{5.802873in}}%
\pgfpathlineto{\pgfqpoint{11.059963in}{6.106407in}}%
\pgfpathlineto{\pgfqpoint{11.060660in}{6.106407in}}%
\pgfpathlineto{\pgfqpoint{11.062054in}{5.983878in}}%
\pgfpathlineto{\pgfqpoint{11.071816in}{4.838492in}}%
\pgfpathlineto{\pgfqpoint{11.081578in}{3.942631in}}%
\pgfpathlineto{\pgfqpoint{11.091340in}{3.242208in}}%
\pgfpathlineto{\pgfqpoint{11.101102in}{2.694587in}}%
\pgfpathlineto{\pgfqpoint{11.110864in}{2.266432in}}%
\pgfpathlineto{\pgfqpoint{11.119231in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{11.119929in}{1.985083in}}%
\pgfpathlineto{\pgfqpoint{11.120626in}{1.989083in}}%
\pgfpathlineto{\pgfqpoint{11.122718in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{11.131782in}{2.385330in}}%
\pgfpathlineto{\pgfqpoint{11.140847in}{2.809812in}}%
\pgfpathlineto{\pgfqpoint{11.149912in}{3.343276in}}%
\pgfpathlineto{\pgfqpoint{11.158976in}{4.013702in}}%
\pgfpathlineto{\pgfqpoint{11.168041in}{4.856253in}}%
\pgfpathlineto{\pgfqpoint{11.176408in}{5.721326in}}%
\pgfpathlineto{\pgfqpoint{11.177106in}{5.710383in}}%
\pgfpathlineto{\pgfqpoint{11.179198in}{5.494293in}}%
\pgfpathlineto{\pgfqpoint{11.188959in}{4.455371in}}%
\pgfpathlineto{\pgfqpoint{11.198721in}{3.643091in}}%
\pgfpathlineto{\pgfqpoint{11.208483in}{3.008014in}}%
\pgfpathlineto{\pgfqpoint{11.218245in}{2.511483in}}%
\pgfpathlineto{\pgfqpoint{11.228007in}{2.123274in}}%
\pgfpathlineto{\pgfqpoint{11.237072in}{1.839407in}}%
\pgfpathlineto{\pgfqpoint{11.239164in}{1.814308in}}%
\pgfpathlineto{\pgfqpoint{11.239861in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{11.241953in}{1.865248in}}%
\pgfpathlineto{\pgfqpoint{11.251017in}{2.156190in}}%
\pgfpathlineto{\pgfqpoint{11.260082in}{2.521843in}}%
\pgfpathlineto{\pgfqpoint{11.269147in}{2.981374in}}%
\pgfpathlineto{\pgfqpoint{11.278211in}{3.558884in}}%
\pgfpathlineto{\pgfqpoint{11.287276in}{4.284666in}}%
\pgfpathlineto{\pgfqpoint{11.292157in}{4.648080in}}%
\pgfpathlineto{\pgfqpoint{11.292854in}{4.642706in}}%
\pgfpathlineto{\pgfqpoint{11.294249in}{4.554645in}}%
\pgfpathlineto{\pgfqpoint{11.304708in}{3.669454in}}%
\pgfpathlineto{\pgfqpoint{11.314470in}{3.028626in}}%
\pgfpathlineto{\pgfqpoint{11.324232in}{2.527599in}}%
\pgfpathlineto{\pgfqpoint{11.333994in}{2.135874in}}%
\pgfpathlineto{\pgfqpoint{11.343756in}{1.829606in}}%
\pgfpathlineto{\pgfqpoint{11.353517in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{11.357701in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{11.358398in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{11.359096in}{1.517079in}}%
\pgfpathlineto{\pgfqpoint{11.360490in}{1.529656in}}%
\pgfpathlineto{\pgfqpoint{11.366766in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{11.375830in}{1.904149in}}%
\pgfpathlineto{\pgfqpoint{11.384895in}{2.205092in}}%
\pgfpathlineto{\pgfqpoint{11.393960in}{2.583300in}}%
\pgfpathlineto{\pgfqpoint{11.403024in}{3.058598in}}%
\pgfpathlineto{\pgfqpoint{11.407208in}{3.243880in}}%
\pgfpathlineto{\pgfqpoint{11.407905in}{3.244554in}}%
\pgfpathlineto{\pgfqpoint{11.408603in}{3.240749in}}%
\pgfpathlineto{\pgfqpoint{11.409997in}{3.196928in}}%
\pgfpathlineto{\pgfqpoint{11.424640in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{11.434402in}{2.067014in}}%
\pgfpathlineto{\pgfqpoint{11.444164in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{11.453926in}{1.548059in}}%
\pgfpathlineto{\pgfqpoint{11.463688in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{11.473450in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{11.477633in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{11.479725in}{1.188020in}}%
\pgfpathlineto{\pgfqpoint{11.481120in}{1.189773in}}%
\pgfpathlineto{\pgfqpoint{11.482514in}{1.197772in}}%
\pgfpathlineto{\pgfqpoint{11.486698in}{1.246947in}}%
\pgfpathlineto{\pgfqpoint{11.495763in}{1.379149in}}%
\pgfpathlineto{\pgfqpoint{11.504827in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{11.513892in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{11.517378in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{11.519470in}{1.832791in}}%
\pgfpathlineto{\pgfqpoint{11.520865in}{1.832810in}}%
\pgfpathlineto{\pgfqpoint{11.522259in}{1.829223in}}%
\pgfpathlineto{\pgfqpoint{11.523654in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{11.526443in}{1.757696in}}%
\pgfpathlineto{\pgfqpoint{11.537599in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{11.547361in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{11.557123in}{1.205797in}}%
\pgfpathlineto{\pgfqpoint{11.566885in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{11.576647in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{11.586409in}{0.958429in}}%
\pgfpathlineto{\pgfqpoint{11.596171in}{0.909030in}}%
\pgfpathlineto{\pgfqpoint{11.605933in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{11.615695in}{0.841916in}}%
\pgfpathlineto{\pgfqpoint{11.626851in}{0.815160in}}%
\pgfpathlineto{\pgfqpoint{11.637310in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{11.647770in}{0.781070in}}%
\pgfpathlineto{\pgfqpoint{11.658926in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{11.670780in}{0.759463in}}%
\pgfpathlineto{\pgfqpoint{11.684028in}{0.751659in}}%
\pgfpathlineto{\pgfqpoint{11.699368in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{11.717498in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{11.739811in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{11.770491in}{0.734204in}}%
\pgfpathlineto{\pgfqpoint{11.818603in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{11.922498in}{0.732027in}}%
\pgfpathlineto{\pgfqpoint{12.883350in}{0.731994in}}%
\pgfpathlineto{\pgfqpoint{13.770987in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{13.770987in}{0.732031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{10.022410in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.949491in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.022410in}{6.375127in}}%
\pgfpathlineto{\pgfqpoint{13.949491in}{6.375127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.699585in,y=6.137249in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.102568in, y=6.831702in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The steady-state solution at time t = 117000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.018378in, y=6.645081in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont max = 44.5444,  min = 0.0001, \(\displaystyle L^1\) norm = 45.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.703642in, y=6.458460in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont E(t) = 1.84496369097004e-15}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

